Narrowest-Over-Threshold Detection of Multiple Change-points and Change-point-like Features

We propose a new, generic and flexible methodology for nonparametric function estimation, in which we first estimate the number and locations of any features that may be present in the function, and then estimate the function parametrically between each pair of neighbouring detected features. Examples of features handled by our methodology include change-points in the piecewise-constant signal model, kinks in the piecewise-linear signal model, and other similar irregularities, which we also refer to as generalised change-points. Our methodology works with only minor modifications across a range of generalised change-point scenarios, and we achieve such a high degree of generality by proposing and using a new multiple generalised change-point detection device, termed Narrowest-Over-Threshold (NOT). The key ingredient of NOT is its focus on the smallest local sections of the data on which the existence of a feature is suspected. Crucially, this adaptive localisation technique prevents NOT from considering subsamples containing two or more features, a key factor that ensures the general applicability of NOT. For selected scenarios, we show the consistency and near-optimality of NOT in detecting the number and locations of generalised change-points. Furthermore, we propose to select NOT's threshold (automatically) via the strengthened Schwarz Information Criterion (sSIC) and give theoretical justifications. The NOT estimators are easy to implement and rapid to compute: the entire threshold-indexed solution path can be computed in close-to-linear time. Importantly, the NOT approach is easy to extend by the user to tailor to their own needs. There is no single competitor, but we show that the performance of NOT matches or surpasses the state of the art in the scenarios tested. Our methodology is implemented in the R package \textbf{not}.

==> tikz/blocks_example.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 42.12) --
	(572.16, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 65.15) --
	(572.16, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 88.19) --
	(572.16, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,111.22) --
	(572.16,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,134.26) --
	(572.16,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.70, 33.48) --
	(118.70,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.01, 33.48) --
	(238.01,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.32, 33.48) --
	(357.32,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.63, 33.48) --
	(476.63,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 53.63) --
	(572.16, 53.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 76.67) --
	(572.16, 76.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 99.70) --
	(572.16, 99.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,122.74) --
	(572.16,122.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.05, 33.48) --
	( 59.05,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.36, 33.48) --
	(178.36,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (297.67, 33.48) --
	(297.67,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.97, 33.48) --
	(416.97,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (536.28, 33.48) --
	(536.28,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 53.76) --
	( 59.52, 77.47) --
	( 59.76, 60.58) --
	( 60.00, 72.70) --
	( 60.24, 73.99) --
	( 60.48, 43.90) --
	( 60.72, 81.17) --
	( 60.96, 72.14) --
	( 61.19, 59.12) --
	( 61.43, 86.23) --
	( 61.67, 82.54) --
	( 61.91, 99.58) --
	( 62.15, 64.84) --
	( 62.39, 64.69) --
	( 62.63, 66.11) --
	( 62.86, 79.35) --
	( 63.10, 87.41) --
	( 63.34, 89.23) --
	( 63.58, 60.48) --
	( 63.82, 78.92) --
	( 64.06, 68.20) --
	( 64.30, 87.07) --
	( 64.53, 95.18) --
	( 64.77, 73.22) --
	( 65.01, 82.83) --
	( 65.25, 67.86) --
	( 65.49, 90.59) --
	( 65.73, 87.65) --
	( 65.97, 84.67) --
	( 66.21, 86.41) --
	( 66.44, 75.34) --
	( 66.68, 77.19) --
	( 66.92, 76.65) --
	( 67.16, 55.17) --
	( 67.40, 97.27) --
	( 67.64, 97.16) --
	( 67.88, 76.17) --
	( 68.11, 84.61) --
	( 68.35, 38.82) --
	( 68.59, 65.44) --
	( 68.83, 87.70) --
	( 69.07, 79.18) --
	( 69.31, 78.83) --
	( 69.55, 74.23) --
	( 69.78, 81.88) --
	( 70.02, 80.22) --
	( 70.26, 73.89) --
	( 70.50, 71.31) --
	( 70.74, 88.75) --
	( 70.98, 85.38) --
	( 71.22, 57.01) --
	( 71.45, 95.44) --
	( 71.69, 79.23) --
	( 71.93, 77.36) --
	( 72.17, 82.50) --
	( 72.41, 73.97) --
	( 72.65, 77.47) --
	( 72.89, 67.85) --
	( 73.13, 83.67) --
	( 73.36, 91.51) --
	( 73.60, 73.52) --
	( 73.84, 63.53) --
	( 74.08, 66.48) --
	( 74.32, 76.11) --
	( 74.56, 75.23) --
	( 74.80, 90.84) --
	( 75.03, 65.59) --
	( 75.27, 67.79) --
	( 75.51, 66.72) --
	( 75.75, 80.07) --
	( 75.99, 66.87) --
	( 76.23, 74.04) --
	( 76.47, 69.85) --
	( 76.70, 79.30) --
	( 76.94, 85.28) --
	( 77.18, 90.84) --
	( 77.42, 67.01) --
	( 77.66, 79.22) --
	( 77.90, 72.16) --
	( 78.14, 58.04) --
	( 78.37, 80.12) --
	( 78.61, 83.64) --
	( 78.85, 92.79) --
	( 79.09, 81.40) --
	( 79.33, 69.21) --
	( 79.57, 79.60) --
	( 79.81, 71.51) --
	( 80.05, 79.01) --
	( 80.28, 79.22) --
	( 80.52, 57.81) --
	( 80.76, 87.76) --
	( 81.00, 88.16) --
	( 81.24, 65.60) --
	( 81.48, 82.01) --
	( 81.72, 81.70) --
	( 81.95, 84.68) --
	( 82.19, 72.34) --
	( 82.43, 92.63) --
	( 82.67, 61.02) --
	( 82.91, 58.33) --
	( 83.15, 57.82) --
	( 83.39, 66.72) --
	( 83.62, 82.96) --
	( 83.86, 69.21) --
	( 84.10, 78.31) --
	( 84.34,103.69) --
	( 84.58, 79.74) --
	( 84.82, 61.32) --
	( 85.06, 49.01) --
	( 85.29, 82.08) --
	( 85.53, 79.29) --
	( 85.77, 86.43) --
	( 86.01, 76.03) --
	( 86.25, 79.22) --
	( 86.49, 91.56) --
	( 86.73, 70.54) --
	( 86.97, 81.32) --
	( 87.20, 65.50) --
	( 87.44, 69.07) --
	( 87.68, 91.67) --
	( 87.92, 76.45) --
	( 88.16, 67.66) --
	( 88.40,105.01) --
	( 88.64, 77.08) --
	( 88.87, 65.10) --
	( 89.11, 79.64) --
	( 89.35, 78.27) --
	( 89.59, 68.98) --
	( 89.83, 92.59) --
	( 90.07, 72.17) --
	( 90.31, 84.86) --
	( 90.54, 75.20) --
	( 90.78, 65.53) --
	( 91.02, 75.10) --
	( 91.26, 64.89) --
	( 91.50, 82.14) --
	( 91.74, 70.50) --
	( 91.98, 72.90) --
	( 92.21,103.79) --
	( 92.45, 67.12) --
	( 92.69, 70.01) --
	( 92.93, 87.52) --
	( 93.17, 75.99) --
	( 93.41, 83.98) --
	( 93.65, 83.24) --
	( 93.89, 78.59) --
	( 94.12, 74.41) --
	( 94.36, 85.47) --
	( 94.60, 75.09) --
	( 94.84, 69.15) --
	( 95.08, 59.82) --
	( 95.32, 87.90) --
	( 95.56, 85.49) --
	( 95.79, 75.20) --
	( 96.03, 71.56) --
	( 96.27, 48.75) --
	( 96.51, 66.49) --
	( 96.75, 60.04) --
	( 96.99, 69.87) --
	( 97.23, 93.60) --
	( 97.46, 39.64) --
	( 97.70, 81.78) --
	( 97.94, 78.29) --
	( 98.18, 67.81) --
	( 98.42, 74.70) --
	( 98.66, 82.11) --
	( 98.90, 83.82) --
	( 99.13, 86.00) --
	( 99.37, 65.91) --
	( 99.61, 78.11) --
	( 99.85, 84.62) --
	(100.09, 85.24) --
	(100.33, 84.62) --
	(100.57, 64.22) --
	(100.80, 73.13) --
	(101.04, 57.89) --
	(101.28, 80.28) --
	(101.52, 88.45) --
	(101.76, 87.23) --
	(102.00, 63.76) --
	(102.24, 60.47) --
	(102.48, 74.02) --
	(102.71, 73.90) --
	(102.95, 74.56) --
	(103.19, 84.45) --
	(103.43, 59.68) --
	(103.67, 71.05) --
	(103.91, 74.75) --
	(104.15, 59.87) --
	(104.38, 64.83) --
	(104.62, 73.55) --
	(104.86, 70.14) --
	(105.10, 82.47) --
	(105.34, 87.32) --
	(105.58, 90.77) --
	(105.82, 76.63) --
	(106.05, 77.70) --
	(106.29, 85.97) --
	(106.53, 84.91) --
	(106.77, 81.78) --
	(107.01, 80.88) --
	(107.25, 82.18) --
	(107.49, 78.77) --
	(107.72, 91.37) --
	(107.96, 78.98) --
	(108.20, 97.93) --
	(108.44, 98.56) --
	(108.68, 66.01) --
	(108.92,101.43) --
	(109.16, 79.81) --
	(109.40, 80.96) --
	(109.63,114.49) --
	(109.87, 92.52) --
	(110.11, 94.71) --
	(110.35,101.33) --
	(110.59, 93.87) --
	(110.83, 95.76) --
	(111.07,113.64) --
	(111.30, 95.82) --
	(111.54, 81.63) --
	(111.78, 98.13) --
	(112.02,106.69) --
	(112.26,100.35) --
	(112.50, 89.62) --
	(112.74, 92.10) --
	(112.97,112.07) --
	(113.21,101.46) --
	(113.45, 99.98) --
	(113.69, 90.51) --
	(113.93, 90.26) --
	(114.17, 88.62) --
	(114.41, 99.77) --
	(114.64,108.30) --
	(114.88,109.88) --
	(115.12, 90.23) --
	(115.36, 77.97) --
	(115.60, 84.27) --
	(115.84, 97.58) --
	(116.08, 83.33) --
	(116.32, 69.13) --
	(116.55, 95.73) --
	(116.79, 92.69) --
	(117.03, 85.24) --
	(117.27, 88.60) --
	(117.51, 90.39) --
	(117.75,102.88) --
	(117.99, 72.98) --
	(118.22, 84.18) --
	(118.46, 98.59) --
	(118.70,103.50) --
	(118.94, 87.78) --
	(119.18, 92.44) --
	(119.42, 87.23) --
	(119.66, 72.04) --
	(119.89,111.20) --
	(120.13, 83.17) --
	(120.37,108.47) --
	(120.61, 92.35) --
	(120.85, 96.75) --
	(121.09, 98.48) --
	(121.33, 91.55) --
	(121.56, 91.45) --
	(121.80,121.14) --
	(122.04, 73.44) --
	(122.28, 87.28) --
	(122.52, 91.68) --
	(122.76, 91.01) --
	(123.00, 93.39) --
	(123.24, 87.39) --
	(123.47, 88.25) --
	(123.71, 71.48) --
	(123.95, 88.85) --
	(124.19, 81.24) --
	(124.43, 57.58) --
	(124.67, 87.42) --
	(124.91, 74.16) --
	(125.14, 62.05) --
	(125.38, 63.28) --
	(125.62, 76.72) --
	(125.86, 79.25) --
	(126.10, 77.11) --
	(126.34, 69.25) --
	(126.58, 67.45) --
	(126.81, 68.54) --
	(127.05, 81.70) --
	(127.29, 92.98) --
	(127.53, 68.89) --
	(127.77, 53.99) --
	(128.01, 83.67) --
	(128.25, 89.79) --
	(128.48, 92.15) --
	(128.72, 75.15) --
	(128.96, 62.47) --
	(129.20, 85.29) --
	(129.44, 78.24) --
	(129.68, 57.93) --
	(129.92,103.03) --
	(130.16, 77.55) --
	(130.39, 88.07) --
	(130.63, 83.61) --
	(130.87, 74.11) --
	(131.11, 80.42) --
	(131.35, 71.37) --
	(131.59, 61.66) --
	(131.83,103.63) --
	(132.06, 89.61) --
	(132.30, 80.07) --
	(132.54, 61.77) --
	(132.78, 99.60) --
	(133.02, 93.49) --
	(133.26, 95.61) --
	(133.50, 72.59) --
	(133.73, 91.11) --
	(133.97, 96.36) --
	(134.21, 90.13) --
	(134.45, 69.81) --
	(134.69, 82.10) --
	(134.93, 65.42) --
	(135.17, 79.75) --
	(135.40, 84.05) --
	(135.64, 90.24) --
	(135.88, 95.24) --
	(136.12, 91.60) --
	(136.36, 87.27) --
	(136.60, 92.10) --
	(136.84, 85.16) --
	(137.07, 70.69) --
	(137.31, 76.52) --
	(137.55, 81.76) --
	(137.79, 76.28) --
	(138.03, 98.20) --
	(138.27, 71.29) --
	(138.51, 67.34) --
	(138.75, 63.04) --
	(138.98, 78.76) --
	(139.22, 84.97) --
	(139.46, 83.44) --
	(139.70, 96.00) --
	(139.94, 82.85) --
	(140.18, 87.14) --
	(140.42,103.11) --
	(140.65, 84.37) --
	(140.89,100.96) --
	(141.13,111.77) --
	(141.37, 90.93) --
	(141.61, 95.99) --
	(141.85, 72.31) --
	(142.09, 71.96) --
	(142.32, 73.41) --
	(142.56, 84.68) --
	(142.80, 71.67) --
	(143.04, 80.78) --
	(143.28, 73.33) --
	(143.52, 81.92) --
	(143.76, 83.64) --
	(143.99, 89.33) --
	(144.23, 59.13) --
	(144.47, 76.72) --
	(144.71, 74.06) --
	(144.95, 91.21) --
	(145.19, 89.14) --
	(145.43, 94.65) --
	(145.67, 97.66) --
	(145.90,101.34) --
	(146.14, 92.19) --
	(146.38, 82.61) --
	(146.62, 97.69) --
	(146.86, 86.12) --
	(147.10, 83.17) --
	(147.34,109.32) --
	(147.57,101.84) --
	(147.81, 91.01) --
	(148.05, 77.18) --
	(148.29, 86.78) --
	(148.53,108.87) --
	(148.77, 95.14) --
	(149.01, 81.73) --
	(149.24, 95.99) --
	(149.48, 63.19) --
	(149.72, 79.44) --
	(149.96, 99.56) --
	(150.20, 84.90) --
	(150.44, 74.49) --
	(150.68, 76.45) --
	(150.91,101.12) --
	(151.15, 88.58) --
	(151.39,106.75) --
	(151.63, 75.71) --
	(151.87, 92.01) --
	(152.11, 89.19) --
	(152.35, 75.82) --
	(152.59, 85.94) --
	(152.82,101.59) --
	(153.06, 77.06) --
	(153.30, 72.10) --
	(153.54, 77.91) --
	(153.78, 65.27) --
	(154.02, 94.83) --
	(154.26, 82.69) --
	(154.49, 79.49) --
	(154.73, 77.94) --
	(154.97, 68.70) --
	(155.21, 94.64) --
	(155.45, 90.50) --
	(155.69, 69.91) --
	(155.93, 73.19) --
	(156.16, 69.95) --
	(156.40, 71.98) --
	(156.64,100.36) --
	(156.88, 90.72) --
	(157.12, 75.88) --
	(157.36, 96.24) --
	(157.60, 77.39) --
	(157.83, 75.48) --
	(158.07,107.66) --
	(158.31, 64.84) --
	(158.55, 70.72) --
	(158.79, 97.87) --
	(159.03, 92.59) --
	(159.27, 84.74) --
	(159.51, 88.03) --
	(159.74, 71.04) --
	(159.98, 83.59) --
	(160.22, 79.32) --
	(160.46, 77.36) --
	(160.70, 94.72) --
	(160.94, 89.18) --
	(161.18, 89.94) --
	(161.41, 75.64) --
	(161.65, 82.43) --
	(161.89, 69.35) --
	(162.13, 94.19) --
	(162.37, 93.68) --
	(162.61, 92.04) --
	(162.85, 78.62) --
	(163.08, 97.31) --
	(163.32, 98.94) --
	(163.56, 88.27) --
	(163.80, 96.77) --
	(164.04,104.85) --
	(164.28, 70.35) --
	(164.52,100.48) --
	(164.75, 67.59) --
	(164.99, 91.43) --
	(165.23, 85.57) --
	(165.47, 93.58) --
	(165.71, 92.55) --
	(165.95, 67.85) --
	(166.19, 76.15) --
	(166.43, 97.66) --
	(166.66,100.59) --
	(166.90, 83.69) --
	(167.14, 92.29) --
	(167.38, 84.10) --
	(167.62, 90.46) --
	(167.86, 74.41) --
	(168.10, 85.22) --
	(168.33, 93.21) --
	(168.57, 80.65) --
	(168.81, 82.22) --
	(169.05,103.19) --
	(169.29, 76.81) --
	(169.53,107.56) --
	(169.77, 91.09) --
	(170.00, 65.65) --
	(170.24, 80.59) --
	(170.48, 78.77) --
	(170.72, 87.04) --
	(170.96,109.12) --
	(171.20, 88.09) --
	(171.44, 78.52) --
	(171.67,103.38) --
	(171.91, 73.63) --
	(172.15, 48.73) --
	(172.39, 78.58) --
	(172.63, 44.35) --
	(172.87, 95.00) --
	(173.11, 63.97) --
	(173.34, 81.50) --
	(173.58, 68.97) --
	(173.82, 59.37) --
	(174.06, 65.64) --
	(174.30, 76.29) --
	(174.54, 69.16) --
	(174.78, 72.29) --
	(175.02, 49.79) --
	(175.25, 69.11) --
	(175.49, 78.21) --
	(175.73, 67.30) --
	(175.97, 71.60) --
	(176.21, 68.20) --
	(176.45, 69.13) --
	(176.69, 64.52) --
	(176.92, 70.64) --
	(177.16, 84.72) --
	(177.40, 40.65) --
	(177.64, 78.33) --
	(177.88, 70.94) --
	(178.12, 49.81) --
	(178.36, 59.36) --
	(178.59, 69.98) --
	(178.83, 82.17) --
	(179.07, 71.60) --
	(179.31, 70.56) --
	(179.55, 67.76) --
	(179.79, 60.75) --
	(180.03, 77.25) --
	(180.26, 55.12) --
	(180.50, 54.60) --
	(180.74, 82.62) --
	(180.98, 63.64) --
	(181.22, 65.30) --
	(181.46, 82.19) --
	(181.70, 88.49) --
	(181.94,101.32) --
	(182.17, 85.97) --
	(182.41, 70.85) --
	(182.65, 82.51) --
	(182.89, 96.32) --
	(183.13, 77.78) --
	(183.37, 91.75) --
	(183.61, 88.73) --
	(183.84,100.61) --
	(184.08, 95.01) --
	(184.32, 81.86) --
	(184.56, 93.62) --
	(184.80,109.94) --
	(185.04, 95.76) --
	(185.28, 80.62) --
	(185.51, 98.56) --
	(185.75,106.19) --
	(185.99, 69.89) --
	(186.23, 94.31) --
	(186.47, 88.65) --
	(186.71, 79.33) --
	(186.95,103.46) --
	(187.18, 78.49) --
	(187.42,109.19) --
	(187.66, 97.80) --
	(187.90,105.39) --
	(188.14, 77.48) --
	(188.38, 81.63) --
	(188.62, 98.82) --
	(188.86,100.71) --
	(189.09, 90.04) --
	(189.33, 79.02) --
	(189.57, 98.41) --
	(189.81, 73.11) --
	(190.05, 96.11) --
	(190.29, 93.78) --
	(190.53,112.06) --
	(190.76, 90.54) --
	(191.00,119.04) --
	(191.24, 98.76) --
	(191.48, 81.44) --
	(191.72, 69.98) --
	(191.96, 66.76) --
	(192.20, 93.53) --
	(192.43, 93.58) --
	(192.67, 91.26) --
	(192.91, 96.53) --
	(193.15, 78.44) --
	(193.39, 97.15) --
	(193.63,100.09) --
	(193.87, 86.11) --
	(194.10,100.03) --
	(194.34, 96.44) --
	(194.58, 92.84) --
	(194.82, 88.39) --
	(195.06,115.27) --
	(195.30, 73.71) --
	(195.54, 86.57) --
	(195.78, 89.90) --
	(196.01, 90.72) --
	(196.25, 91.37) --
	(196.49, 90.17) --
	(196.73, 93.27) --
	(196.97,109.50) --
	(197.21, 88.30) --
	(197.45, 95.25) --
	(197.68, 68.07) --
	(197.92,103.81) --
	(198.16, 70.43) --
	(198.40, 65.42) --
	(198.64, 85.38) --
	(198.88, 92.13) --
	(199.12, 87.88) --
	(199.35, 97.04) --
	(199.59, 99.95) --
	(199.83, 99.21) --
	(200.07, 91.05) --
	(200.31,100.47) --
	(200.55, 83.22) --
	(200.79, 95.98) --
	(201.02, 80.41) --
	(201.26, 91.04) --
	(201.50, 96.41) --
	(201.74, 75.14) --
	(201.98, 90.34) --
	(202.22,101.48) --
	(202.46, 89.23) --
	(202.70, 81.61) --
	(202.93, 84.21) --
	(203.17, 96.48) --
	(203.41, 76.57) --
	(203.65, 90.78) --
	(203.89, 93.66) --
	(204.13, 97.53) --
	(204.37, 87.95) --
	(204.60, 75.66) --
	(204.84, 81.29) --
	(205.08,112.51) --
	(205.32, 90.99) --
	(205.56, 90.41) --
	(205.80, 88.26) --
	(206.04, 95.00) --
	(206.27,106.60) --
	(206.51, 82.26) --
	(206.75, 85.58) --
	(206.99, 67.71) --
	(207.23, 92.76) --
	(207.47, 89.84) --
	(207.71, 90.61) --
	(207.94, 76.69) --
	(208.18, 69.61) --
	(208.42, 88.28) --
	(208.66, 79.29) --
	(208.90,106.65) --
	(209.14, 75.55) --
	(209.38, 97.89) --
	(209.61, 79.48) --
	(209.85, 95.47) --
	(210.09, 97.56) --
	(210.33, 77.94) --
	(210.57, 71.17) --
	(210.81, 66.44) --
	(211.05,101.64) --
	(211.29, 85.59) --
	(211.52, 74.12) --
	(211.76, 75.72) --
	(212.00, 55.16) --
	(212.24, 99.24) --
	(212.48, 95.84) --
	(212.72, 86.26) --
	(212.96, 84.87) --
	(213.19, 83.15) --
	(213.43, 87.37) --
	(213.67,112.35) --
	(213.91, 97.91) --
	(214.15, 99.69) --
	(214.39, 92.23) --
	(214.63, 50.12) --
	(214.86, 78.36) --
	(215.10,103.57) --
	(215.34,102.46) --
	(215.58, 88.55) --
	(215.82, 81.62) --
	(216.06, 79.41) --
	(216.30,122.66) --
	(216.53, 83.83) --
	(216.77, 86.19) --
	(217.01, 83.44) --
	(217.25,104.09) --
	(217.49, 94.14) --
	(217.73,103.03) --
	(217.97, 97.76) --
	(218.21, 99.04) --
	(218.44, 97.30) --
	(218.68, 82.18) --
	(218.92,101.35) --
	(219.16, 84.42) --
	(219.40, 91.68) --
	(219.64, 87.13) --
	(219.88, 91.79) --
	(220.11, 77.88) --
	(220.35, 76.20) --
	(220.59,104.63) --
	(220.83, 80.96) --
	(221.07, 86.95) --
	(221.31, 88.08) --
	(221.55,104.97) --
	(221.78, 83.46) --
	(222.02, 81.33) --
	(222.26, 68.35) --
	(222.50, 98.87) --
	(222.74,101.02) --
	(222.98, 70.13) --
	(223.22, 94.76) --
	(223.45, 87.61) --
	(223.69, 86.96) --
	(223.93, 80.62) --
	(224.17, 79.49) --
	(224.41,103.94) --
	(224.65, 83.29) --
	(224.89, 97.31) --
	(225.13, 98.10) --
	(225.36, 75.63) --
	(225.60, 81.75) --
	(225.84, 96.55) --
	(226.08, 85.28) --
	(226.32, 98.41) --
	(226.56,110.32) --
	(226.80, 86.08) --
	(227.03, 76.74) --
	(227.27,101.22) --
	(227.51, 93.18) --
	(227.75, 92.98) --
	(227.99,103.82) --
	(228.23,100.61) --
	(228.47, 93.38) --
	(228.70,111.10) --
	(228.94, 93.87) --
	(229.18, 90.55) --
	(229.42, 90.23) --
	(229.66,111.12) --
	(229.90, 91.38) --
	(230.14, 94.77) --
	(230.37, 96.28) --
	(230.61, 79.44) --
	(230.85, 73.34) --
	(231.09, 92.48) --
	(231.33,101.44) --
	(231.57, 87.08) --
	(231.81,101.08) --
	(232.05, 91.82) --
	(232.28, 95.14) --
	(232.52, 91.41) --
	(232.76, 93.02) --
	(233.00, 91.14) --
	(233.24, 94.49) --
	(233.48, 85.86) --
	(233.72, 94.02) --
	(233.95, 89.15) --
	(234.19, 72.92) --
	(234.43,114.00) --
	(234.67, 68.15) --
	(234.91, 86.94) --
	(235.15, 93.65) --
	(235.39, 95.09) --
	(235.62, 95.29) --
	(235.86, 90.40) --
	(236.10, 91.85) --
	(236.34, 81.38) --
	(236.58, 88.53) --
	(236.82,104.64) --
	(237.06, 81.76) --
	(237.29, 87.84) --
	(237.53, 81.02) --
	(237.77, 85.46) --
	(238.01, 80.39) --
	(238.25,101.75) --
	(238.49, 93.82) --
	(238.73,105.02) --
	(238.97, 89.08) --
	(239.20, 77.97) --
	(239.44, 96.00) --
	(239.68, 97.48) --
	(239.92,107.36) --
	(240.16, 78.01) --
	(240.40, 89.33) --
	(240.64, 87.21) --
	(240.87, 92.99) --
	(241.11,106.87) --
	(241.35, 69.21) --
	(241.59,104.81) --
	(241.83, 97.61) --
	(242.07,114.36) --
	(242.31, 93.65) --
	(242.54,113.58) --
	(242.78,109.28) --
	(243.02, 91.38) --
	(243.26, 85.40) --
	(243.50,108.90) --
	(243.74, 79.06) --
	(243.98, 88.45) --
	(244.21,113.33) --
	(244.45, 94.38) --
	(244.69, 92.35) --
	(244.93, 78.09) --
	(245.17, 87.38) --
	(245.41,111.37) --
	(245.65, 71.51) --
	(245.88, 83.75) --
	(246.12, 78.42) --
	(246.36,103.46) --
	(246.60, 75.32) --
	(246.84, 90.75) --
	(247.08, 85.24) --
	(247.32, 82.21) --
	(247.56, 82.07) --
	(247.79, 82.10) --
	(248.03, 87.31) --
	(248.27, 90.23) --
	(248.51, 75.23) --
	(248.75,105.18) --
	(248.99, 80.57) --
	(249.23, 89.93) --
	(249.46, 98.48) --
	(249.70, 71.73) --
	(249.94, 92.71) --
	(250.18, 72.78) --
	(250.42, 91.39) --
	(250.66, 77.18) --
	(250.90, 78.72) --
	(251.13, 88.88) --
	(251.37, 91.55) --
	(251.61, 92.69) --
	(251.85, 92.98) --
	(252.09, 84.60) --
	(252.33,101.78) --
	(252.57, 93.08) --
	(252.80,100.43) --
	(253.04, 86.24) --
	(253.28, 87.24) --
	(253.52, 89.10) --
	(253.76, 84.51) --
	(254.00, 79.76) --
	(254.24, 94.90) --
	(254.48, 68.71) --
	(254.71, 82.64) --
	(254.95, 77.90) --
	(255.19, 40.40) --
	(255.43, 55.50) --
	(255.67, 66.43) --
	(255.91, 51.26) --
	(256.15, 84.53) --
	(256.38, 58.59) --
	(256.62, 51.42) --
	(256.86, 70.68) --
	(257.10, 73.06) --
	(257.34, 63.05) --
	(257.58, 80.16) --
	(257.82, 54.26) --
	(258.05, 69.71) --
	(258.29, 67.62) --
	(258.53, 63.89) --
	(258.77, 59.61) --
	(259.01, 64.07) --
	(259.25, 70.12) --
	(259.49, 84.00) --
	(259.72, 59.62) --
	(259.96, 80.52) --
	(260.20, 74.24) --
	(260.44, 76.22) --
	(260.68, 74.46) --
	(260.92, 61.73) --
	(261.16, 74.60) --
	(261.40, 69.23) --
	(261.63, 49.64) --
	(261.87, 78.78) --
	(262.11, 79.42) --
	(262.35, 75.49) --
	(262.59, 69.67) --
	(262.83, 90.11) --
	(263.07, 84.53) --
	(263.30, 70.16) --
	(263.54, 78.90) --
	(263.78, 82.23) --
	(264.02, 48.88) --
	(264.26, 69.25) --
	(264.50, 71.84) --
	(264.74, 60.64) --
	(264.97, 65.70) --
	(265.21, 85.94) --
	(265.45, 73.15) --
	(265.69, 73.25) --
	(265.93, 72.64) --
	(266.17, 86.46) --
	(266.41, 78.27) --
	(266.64, 79.83) --
	(266.88, 99.70) --
	(267.12, 71.94) --
	(267.36, 68.87) --
	(267.60, 60.45) --
	(267.84, 73.57) --
	(268.08, 73.00) --
	(268.32, 67.06) --
	(268.55, 72.08) --
	(268.79, 69.20) --
	(269.03, 74.28) --
	(269.27, 79.82) --
	(269.51, 76.59) --
	(269.75, 85.95) --
	(269.99, 76.70) --
	(270.22, 66.72) --
	(270.46, 80.98) --
	(270.70, 67.68) --
	(270.94, 68.19) --
	(271.18, 58.23) --
	(271.42,100.31) --
	(271.66, 85.22) --
	(271.89, 67.65) --
	(272.13, 59.20) --
	(272.37, 70.03) --
	(272.61, 92.65) --
	(272.85, 49.62) --
	(273.09, 70.86) --
	(273.33, 90.74) --
	(273.56, 85.65) --
	(273.80, 57.24) --
	(274.04, 57.76) --
	(274.28, 74.65) --
	(274.52, 79.36) --
	(274.76, 92.84) --
	(275.00, 95.15) --
	(275.24, 93.05) --
	(275.47, 78.70) --
	(275.71, 69.32) --
	(275.95, 80.01) --
	(276.19, 64.40) --
	(276.43, 73.29) --
	(276.67, 76.57) --
	(276.91, 90.00) --
	(277.14, 71.13) --
	(277.38, 71.13) --
	(277.62, 64.30) --
	(277.86, 78.18) --
	(278.10, 87.51) --
	(278.34, 99.70) --
	(278.58, 73.20) --
	(278.81, 88.23) --
	(279.05, 83.61) --
	(279.29, 87.93) --
	(279.53, 99.48) --
	(279.77, 91.53) --
	(280.01, 83.75) --
	(280.25, 69.13) --
	(280.48, 91.88) --
	(280.72, 81.02) --
	(280.96, 95.16) --
	(281.20,100.64) --
	(281.44, 81.22) --
	(281.68, 74.87) --
	(281.92, 76.19) --
	(282.16, 72.41) --
	(282.39, 81.78) --
	(282.63,101.50) --
	(282.87, 83.17) --
	(283.11, 68.84) --
	(283.35, 84.81) --
	(283.59, 98.12) --
	(283.83,100.85) --
	(284.06, 79.28) --
	(284.30, 76.82) --
	(284.54, 80.31) --
	(284.78, 72.18) --
	(285.02, 89.07) --
	(285.26, 75.61) --
	(285.50, 79.78) --
	(285.73, 56.89) --
	(285.97, 99.59) --
	(286.21, 77.21) --
	(286.45, 87.57) --
	(286.69, 86.52) --
	(286.93, 62.07) --
	(287.17, 95.43) --
	(287.40, 90.90) --
	(287.64, 96.91) --
	(287.88, 86.06) --
	(288.12, 73.79) --
	(288.36, 61.25) --
	(288.60, 87.34) --
	(288.84, 91.56) --
	(289.07, 91.38) --
	(289.31, 87.20) --
	(289.55, 78.69) --
	(289.79, 80.12) --
	(290.03, 72.49) --
	(290.27, 82.59) --
	(290.51, 62.67) --
	(290.75, 66.78) --
	(290.98, 63.82) --
	(291.22, 71.18) --
	(291.46, 87.23) --
	(291.70, 82.36) --
	(291.94, 55.62) --
	(292.18, 73.59) --
	(292.42, 51.96) --
	(292.65, 92.35) --
	(292.89, 79.13) --
	(293.13, 64.58) --
	(293.37, 73.64) --
	(293.61, 78.84) --
	(293.85, 94.78) --
	(294.09, 94.06) --
	(294.32, 74.80) --
	(294.56, 63.40) --
	(294.80, 80.22) --
	(295.04, 86.46) --
	(295.28, 63.72) --
	(295.52, 82.62) --
	(295.76, 93.99) --
	(295.99, 87.01) --
	(296.23, 73.46) --
	(296.47, 93.31) --
	(296.71, 88.08) --
	(296.95, 84.88) --
	(297.19, 97.26) --
	(297.43, 78.08) --
	(297.67, 99.12) --
	(297.90, 75.80) --
	(298.14, 86.38) --
	(298.38, 64.08) --
	(298.62, 84.82) --
	(298.86, 73.50) --
	(299.10, 57.35) --
	(299.34, 77.51) --
	(299.57, 75.99) --
	(299.81, 76.02) --
	(300.05, 73.92) --
	(300.29, 98.92) --
	(300.53, 79.17) --
	(300.77, 72.12) --
	(301.01, 74.14) --
	(301.24, 77.46) --
	(301.48, 81.59) --
	(301.72,105.60) --
	(301.96, 98.22) --
	(302.20, 76.71) --
	(302.44,103.51) --
	(302.68, 88.19) --
	(302.91,109.83) --
	(303.15, 78.04) --
	(303.39, 69.55) --
	(303.63, 70.17) --
	(303.87, 69.58) --
	(304.11, 67.78) --
	(304.35, 82.82) --
	(304.59, 58.15) --
	(304.82, 52.39) --
	(305.06, 89.05) --
	(305.30, 89.10) --
	(305.54, 85.47) --
	(305.78, 76.48) --
	(306.02, 96.69) --
	(306.26, 94.07) --
	(306.49, 86.77) --
	(306.73, 74.01) --
	(306.97, 66.53) --
	(307.21, 64.93) --
	(307.45, 89.56) --
	(307.69, 73.41) --
	(307.93, 79.18) --
	(308.16, 81.48) --
	(308.40, 82.31) --
	(308.64, 69.86) --
	(308.88, 74.05) --
	(309.12, 92.65) --
	(309.36, 79.09) --
	(309.60, 91.37) --
	(309.83, 64.67) --
	(310.07, 94.48) --
	(310.31, 75.42) --
	(310.55, 72.13) --
	(310.79, 89.26) --
	(311.03, 78.35) --
	(311.27, 87.29) --
	(311.51, 76.74) --
	(311.74, 90.39) --
	(311.98, 74.31) --
	(312.22, 81.13) --
	(312.46, 70.17) --
	(312.70, 98.58) --
	(312.94, 86.72) --
	(313.18, 67.64) --
	(313.41, 86.41) --
	(313.65, 65.09) --
	(313.89, 67.76) --
	(314.13, 94.30) --
	(314.37, 78.72) --
	(314.61, 60.35) --
	(314.85, 94.83) --
	(315.08, 94.02) --
	(315.32, 72.60) --
	(315.56, 69.96) --
	(315.80, 65.36) --
	(316.04, 83.60) --
	(316.28, 65.91) --
	(316.52, 97.03) --
	(316.75, 73.98) --
	(316.99, 82.77) --
	(317.23,100.57) --
	(317.47, 75.64) --
	(317.71, 99.78) --
	(317.95, 80.09) --
	(318.19, 72.48) --
	(318.43, 87.44) --
	(318.66, 89.35) --
	(318.90, 85.72) --
	(319.14, 70.56) --
	(319.38, 85.06) --
	(319.62, 92.07) --
	(319.86, 88.32) --
	(320.10, 80.50) --
	(320.33, 65.92) --
	(320.57, 79.56) --
	(320.81, 70.70) --
	(321.05, 93.37) --
	(321.29, 62.50) --
	(321.53, 74.69) --
	(321.77, 77.73) --
	(322.00, 83.02) --
	(322.24, 78.81) --
	(322.48, 53.18) --
	(322.72, 86.51) --
	(322.96, 48.05) --
	(323.20, 78.42) --
	(323.44, 79.33) --
	(323.67, 73.60) --
	(323.91, 86.89) --
	(324.15, 85.68) --
	(324.39, 84.18) --
	(324.63, 56.49) --
	(324.87, 68.54) --
	(325.11, 79.57) --
	(325.34, 80.47) --
	(325.58, 86.08) --
	(325.82, 81.72) --
	(326.06, 86.05) --
	(326.30,103.49) --
	(326.54, 84.42) --
	(326.78, 97.23) --
	(327.02, 74.94) --
	(327.25, 68.85) --
	(327.49, 61.80) --
	(327.73, 67.73) --
	(327.97, 85.81) --
	(328.21, 54.14) --
	(328.45, 82.89) --
	(328.69, 91.42) --
	(328.92,100.52) --
	(329.16, 76.19) --
	(329.40, 88.99) --
	(329.64,101.27) --
	(329.88, 83.01) --
	(330.12, 65.05) --
	(330.36, 93.55) --
	(330.59, 80.47) --
	(330.83, 91.37) --
	(331.07, 86.67) --
	(331.31, 64.87) --
	(331.55, 74.45) --
	(331.79, 91.28) --
	(332.03, 73.75) --
	(332.26, 92.02) --
	(332.50, 90.23) --
	(332.74, 83.83) --
	(332.98, 76.95) --
	(333.22, 77.52) --
	(333.46, 61.58) --
	(333.70, 87.66) --
	(333.94, 69.69) --
	(334.17, 96.39) --
	(334.41, 78.30) --
	(334.65, 90.47) --
	(334.89, 61.52) --
	(335.13, 75.46) --
	(335.37, 90.45) --
	(335.61, 75.56) --
	(335.84, 71.60) --
	(336.08, 75.23) --
	(336.32, 67.79) --
	(336.56, 90.77) --
	(336.80, 89.53) --
	(337.04, 82.32) --
	(337.28, 87.01) --
	(337.51, 84.36) --
	(337.75,103.74) --
	(337.99, 73.83) --
	(338.23, 79.11) --
	(338.47, 83.42) --
	(338.71, 97.44) --
	(338.95, 61.16) --
	(339.18, 66.80) --
	(339.42, 83.23) --
	(339.66, 69.16) --
	(339.90, 92.06) --
	(340.14, 56.10) --
	(340.38, 85.00) --
	(340.62, 73.41) --
	(340.86, 96.54) --
	(341.09, 91.07) --
	(341.33, 91.83) --
	(341.57, 75.08) --
	(341.81, 91.21) --
	(342.05, 77.14) --
	(342.29, 67.76) --
	(342.53, 72.52) --
	(342.76, 81.57) --
	(343.00, 81.61) --
	(343.24, 97.20) --
	(343.48, 74.08) --
	(343.72, 57.84) --
	(343.96, 86.18) --
	(344.20, 74.72) --
	(344.43, 73.52) --
	(344.67, 68.56) --
	(344.91, 83.55) --
	(345.15,102.30) --
	(345.39, 76.79) --
	(345.63, 70.44) --
	(345.87, 76.20) --
	(346.10, 66.53) --
	(346.34, 63.52) --
	(346.58, 69.98) --
	(346.82, 89.38) --
	(347.06, 90.07) --
	(347.30, 99.07) --
	(347.54, 87.24) --
	(347.78, 67.35) --
	(348.01, 74.79) --
	(348.25, 89.28) --
	(348.49, 95.53) --
	(348.73, 74.89) --
	(348.97, 82.91) --
	(349.21, 70.21) --
	(349.45, 65.56) --
	(349.68, 75.83) --
	(349.92, 90.24) --
	(350.16, 88.03) --
	(350.40, 84.34) --
	(350.64, 89.21) --
	(350.88, 60.35) --
	(351.12, 97.60) --
	(351.35, 80.38) --
	(351.59, 85.83) --
	(351.83, 81.24) --
	(352.07, 74.58) --
	(352.31, 55.95) --
	(352.55, 83.30) --
	(352.79, 91.09) --
	(353.02, 80.60) --
	(353.26, 94.21) --
	(353.50, 67.91) --
	(353.74, 95.31) --
	(353.98, 76.96) --
	(354.22, 77.34) --
	(354.46, 91.22) --
	(354.70, 66.14) --
	(354.93, 86.31) --
	(355.17, 96.22) --
	(355.41, 70.65) --
	(355.65, 78.91) --
	(355.89,105.61) --
	(356.13, 97.81) --
	(356.37, 69.00) --
	(356.60, 64.45) --
	(356.84, 59.21) --
	(357.08, 61.82) --
	(357.32, 82.15) --
	(357.56, 63.72) --
	(357.80, 53.80) --
	(358.04, 76.26) --
	(358.27, 92.50) --
	(358.51, 68.93) --
	(358.75, 81.14) --
	(358.99, 84.29) --
	(359.23,104.19) --
	(359.47, 79.20) --
	(359.71, 77.07) --
	(359.94, 61.91) --
	(360.18, 86.42) --
	(360.42, 88.64) --
	(360.66, 73.83) --
	(360.90, 95.01) --
	(361.14, 82.86) --
	(361.38, 89.51) --
	(361.61, 80.38) --
	(361.85, 73.64) --
	(362.09, 82.76) --
	(362.33, 78.44) --
	(362.57, 64.04) --
	(362.81, 46.21) --
	(363.05, 78.83) --
	(363.29, 60.00) --
	(363.52, 84.51) --
	(363.76, 69.02) --
	(364.00, 54.46) --
	(364.24, 75.02) --
	(364.48, 98.40) --
	(364.72, 89.91) --
	(364.96, 71.46) --
	(365.19, 72.36) --
	(365.43, 50.12) --
	(365.67, 81.45) --
	(365.91, 76.74) --
	(366.15, 67.36) --
	(366.39, 67.68) --
	(366.63, 69.15) --
	(366.86, 91.03) --
	(367.10, 85.87) --
	(367.34, 81.23) --
	(367.58, 68.15) --
	(367.82, 99.05) --
	(368.06, 80.15) --
	(368.30, 75.47) --
	(368.53, 76.33) --
	(368.77, 76.67) --
	(369.01, 70.90) --
	(369.25, 77.40) --
	(369.49, 67.32) --
	(369.73, 78.44) --
	(369.97, 63.63) --
	(370.21, 64.48) --
	(370.44, 78.21) --
	(370.68, 58.44) --
	(370.92, 74.76) --
	(371.16, 72.85) --
	(371.40, 76.79) --
	(371.64, 83.49) --
	(371.88, 83.66) --
	(372.11, 87.88) --
	(372.35, 83.72) --
	(372.59, 74.01) --
	(372.83, 86.44) --
	(373.07, 85.63) --
	(373.31, 96.98) --
	(373.55, 74.28) --
	(373.78, 97.41) --
	(374.02, 85.34) --
	(374.26, 72.39) --
	(374.50, 84.65) --
	(374.74, 79.65) --
	(374.98, 84.13) --
	(375.22, 86.22) --
	(375.45, 79.20) --
	(375.69, 78.37) --
	(375.93, 94.62) --
	(376.17, 74.65) --
	(376.41, 85.12) --
	(376.65, 90.75) --
	(376.89, 86.70) --
	(377.13, 98.67) --
	(377.36,102.76) --
	(377.60,106.76) --
	(377.84,108.82) --
	(378.08,101.46) --
	(378.32, 95.64) --
	(378.56, 95.98) --
	(378.80, 98.82) --
	(379.03,102.15) --
	(379.27,103.58) --
	(379.51, 66.72) --
	(379.75, 82.79) --
	(379.99, 96.07) --
	(380.23,101.55) --
	(380.47, 99.52) --
	(380.70,108.63) --
	(380.94,101.09) --
	(381.18, 96.46) --
	(381.42,104.26) --
	(381.66,124.50) --
	(381.90, 94.99) --
	(382.14,111.21) --
	(382.37,104.12) --
	(382.61, 95.87) --
	(382.85,100.65) --
	(383.09,106.83) --
	(383.33,100.22) --
	(383.57,101.31) --
	(383.81, 98.35) --
	(384.05,107.89) --
	(384.28, 93.76) --
	(384.52, 93.83) --
	(384.76, 98.35) --
	(385.00,101.85) --
	(385.24, 98.91) --
	(385.48,119.35) --
	(385.72,108.78) --
	(385.95,109.73) --
	(386.19,109.67) --
	(386.43, 97.32) --
	(386.67, 79.62) --
	(386.91,102.82) --
	(387.15, 90.01) --
	(387.39, 80.28) --
	(387.62,109.84) --
	(387.86, 97.82) --
	(388.10, 75.29) --
	(388.34, 77.60) --
	(388.58,106.88) --
	(388.82,100.40) --
	(389.06,115.89) --
	(389.29,111.30) --
	(389.53,102.11) --
	(389.77,100.56) --
	(390.01, 85.31) --
	(390.25, 88.99) --
	(390.49, 93.00) --
	(390.73, 95.96) --
	(390.97,117.94) --
	(391.20, 78.75) --
	(391.44, 97.70) --
	(391.68, 97.52) --
	(391.92, 95.41) --
	(392.16,102.56) --
	(392.40,111.22) --
	(392.64, 82.97) --
	(392.87, 99.24) --
	(393.11,114.31) --
	(393.35, 98.78) --
	(393.59, 90.71) --
	(393.83, 98.51) --
	(394.07, 97.56) --
	(394.31, 92.56) --
	(394.54, 93.05) --
	(394.78,116.80) --
	(395.02,112.72) --
	(395.26,113.91) --
	(395.50, 81.26) --
	(395.74,106.84) --
	(395.98, 90.64) --
	(396.21, 97.33) --
	(396.45,125.55) --
	(396.69, 97.49) --
	(396.93,110.74) --
	(397.17,101.01) --
	(397.41,127.15) --
	(397.65, 83.78) --
	(397.88,109.11) --
	(398.12,111.66) --
	(398.36,109.20) --
	(398.60, 82.18) --
	(398.84, 97.50) --
	(399.08, 99.67) --
	(399.32,100.48) --
	(399.56,100.62) --
	(399.79,109.58) --
	(400.03, 93.19) --
	(400.27,100.86) --
	(400.51,113.14) --
	(400.75,113.58) --
	(400.99, 99.98) --
	(401.23,119.84) --
	(401.46,105.61) --
	(401.70, 93.40) --
	(401.94,109.48) --
	(402.18,129.71) --
	(402.42, 97.31) --
	(402.66, 97.99) --
	(402.90, 76.10) --
	(403.13,100.37) --
	(403.37,102.75) --
	(403.61,120.47) --
	(403.85,111.96) --
	(404.09,102.16) --
	(404.33, 80.19) --
	(404.57, 97.10) --
	(404.80, 86.09) --
	(405.04,107.34) --
	(405.28, 98.61) --
	(405.52, 94.71) --
	(405.76,105.62) --
	(406.00,101.94) --
	(406.24,107.62) --
	(406.48, 89.02) --
	(406.71, 75.24) --
	(406.95,107.04) --
	(407.19, 87.27) --
	(407.43,106.68) --
	(407.67, 75.27) --
	(407.91,104.38) --
	(408.15,118.35) --
	(408.38, 83.59) --
	(408.62,100.37) --
	(408.86,107.64) --
	(409.10,101.20) --
	(409.34,101.40) --
	(409.58, 98.17) --
	(409.82, 94.23) --
	(410.05,109.69) --
	(410.29, 91.53) --
	(410.53, 72.79) --
	(410.77, 98.46) --
	(411.01,117.70) --
	(411.25, 90.49) --
	(411.49, 91.42) --
	(411.72, 96.42) --
	(411.96,109.94) --
	(412.20, 98.08) --
	(412.44, 87.40) --
	(412.68,121.16) --
	(412.92, 76.49) --
	(413.16,108.56) --
	(413.40,110.80) --
	(413.63, 99.44) --
	(413.87,102.46) --
	(414.11,107.89) --
	(414.35, 93.13) --
	(414.59,105.14) --
	(414.83,104.79) --
	(415.07,108.96) --
	(415.30, 87.10) --
	(415.54, 95.10) --
	(415.78,105.66) --
	(416.02,109.52) --
	(416.26,102.34) --
	(416.50,102.96) --
	(416.74,119.63) --
	(416.97,106.75) --
	(417.21,119.07) --
	(417.45, 77.36) --
	(417.69, 92.87) --
	(417.93,103.14) --
	(418.17,113.85) --
	(418.41, 98.47) --
	(418.64, 97.54) --
	(418.88, 87.95) --
	(419.12, 95.20) --
	(419.36,105.51) --
	(419.60, 89.42) --
	(419.84, 97.92) --
	(420.08,110.48) --
	(420.32,106.58) --
	(420.55,102.51) --
	(420.79, 98.70) --
	(421.03,109.49) --
	(421.27, 88.85) --
	(421.51, 94.54) --
	(421.75, 97.88) --
	(421.99,123.66) --
	(422.22,105.91) --
	(422.46, 96.56) --
	(422.70, 88.19) --
	(422.94, 94.99) --
	(423.18, 97.41) --
	(423.42,102.64) --
	(423.66,111.81) --
	(423.89, 95.76) --
	(424.13, 95.51) --
	(424.37,108.56) --
	(424.61,133.76) --
	(424.85, 87.77) --
	(425.09, 82.56) --
	(425.33, 95.43) --
	(425.56, 98.43) --
	(425.80, 88.16) --
	(426.04, 82.12) --
	(426.28,118.47) --
	(426.52,106.86) --
	(426.76, 83.24) --
	(427.00,108.76) --
	(427.24,109.63) --
	(427.47, 86.30) --
	(427.71, 89.90) --
	(427.95, 80.20) --
	(428.19,102.05) --
	(428.43, 95.46) --
	(428.67, 91.47) --
	(428.91, 84.76) --
	(429.14, 70.19) --
	(429.38,112.96) --
	(429.62,101.67) --
	(429.86, 87.01) --
	(430.10,105.44) --
	(430.34, 95.26) --
	(430.58,118.29) --
	(430.81, 98.15) --
	(431.05, 69.47) --
	(431.29, 56.25) --
	(431.53, 88.61) --
	(431.77, 83.86) --
	(432.01, 90.00) --
	(432.25, 76.27) --
	(432.48, 67.67) --
	(432.72, 87.35) --
	(432.96, 92.06) --
	(433.20, 83.19) --
	(433.44, 98.78) --
	(433.68, 70.18) --
	(433.92, 73.46) --
	(434.15, 70.16) --
	(434.39, 65.42) --
	(434.63, 84.79) --
	(434.87, 86.87) --
	(435.11, 79.97) --
	(435.35, 66.41) --
	(435.59, 80.62) --
	(435.83,104.81) --
	(436.06, 86.67) --
	(436.30, 82.45) --
	(436.54, 88.11) --
	(436.78, 94.83) --
	(437.02, 64.93) --
	(437.26, 91.51) --
	(437.50, 69.92) --
	(437.73, 89.27) --
	(437.97, 91.50) --
	(438.21, 73.24) --
	(438.45, 80.01) --
	(438.69, 80.91) --
	(438.93, 88.10) --
	(439.17, 77.73) --
	(439.40, 87.65) --
	(439.64, 97.34) --
	(439.88, 82.83) --
	(440.12, 77.98) --
	(440.36,107.55) --
	(440.60, 74.03) --
	(440.84, 81.19) --
	(441.07,101.42) --
	(441.31,103.10) --
	(441.55,101.32) --
	(441.79,121.31) --
	(442.03,103.06) --
	(442.27,102.46) --
	(442.51,109.00) --
	(442.75, 85.24) --
	(442.98,103.00) --
	(443.22, 94.40) --
	(443.46, 84.19) --
	(443.70, 94.59) --
	(443.94, 97.02) --
	(444.18, 80.51) --
	(444.42, 82.36) --
	(444.65,109.29) --
	(444.89, 95.72) --
	(445.13, 94.79) --
	(445.37, 87.90) --
	(445.61, 84.24) --
	(445.85, 96.15) --
	(446.09, 93.91) --
	(446.32, 94.88) --
	(446.56, 86.98) --
	(446.80, 94.96) --
	(447.04, 94.00) --
	(447.28, 80.86) --
	(447.52, 90.80) --
	(447.76, 95.34) --
	(447.99, 94.93) --
	(448.23, 95.34) --
	(448.47, 86.60) --
	(448.71, 92.29) --
	(448.95, 99.56) --
	(449.19, 90.36) --
	(449.43, 82.36) --
	(449.67,107.51) --
	(449.90, 89.41) --
	(450.14, 80.98) --
	(450.38,107.88) --
	(450.62,107.93) --
	(450.86, 96.70) --
	(451.10,108.80) --
	(451.34, 97.82) --
	(451.57, 77.47) --
	(451.81, 95.64) --
	(452.05, 98.62) --
	(452.29, 86.97) --
	(452.53, 90.68) --
	(452.77, 89.39) --
	(453.01, 94.72) --
	(453.24, 87.21) --
	(453.48, 96.32) --
	(453.72, 91.55) --
	(453.96, 93.14) --
	(454.20,105.80) --
	(454.44, 92.34) --
	(454.68, 90.76) --
	(454.91, 96.25) --
	(455.15, 53.57) --
	(455.39, 83.30) --
	(455.63, 97.33) --
	(455.87, 92.41) --
	(456.11, 74.36) --
	(456.35, 95.87) --
	(456.59, 79.32) --
	(456.82, 74.28) --
	(457.06, 88.23) --
	(457.30, 70.89) --
	(457.54, 63.27) --
	(457.78, 63.17) --
	(458.02, 98.79) --
	(458.26, 50.75) --
	(458.49, 57.81) --
	(458.73, 85.58) --
	(458.97, 66.94) --
	(459.21, 69.58) --
	(459.45, 59.90) --
	(459.69, 75.29) --
	(459.93, 93.73) --
	(460.16, 79.08) --
	(460.40, 96.76) --
	(460.64, 78.02) --
	(460.88, 73.55) --
	(461.12, 77.62) --
	(461.36, 89.52) --
	(461.60, 75.81) --
	(461.83, 74.24) --
	(462.07, 69.58) --
	(462.31, 63.53) --
	(462.55, 87.33) --
	(462.79, 77.23) --
	(463.03, 82.57) --
	(463.27, 84.45) --
	(463.51, 77.36) --
	(463.74, 60.90) --
	(463.98, 81.87) --
	(464.22, 88.69) --
	(464.46, 66.77) --
	(464.70, 73.39) --
	(464.94, 70.61) --
	(465.18, 89.15) --
	(465.41, 76.77) --
	(465.65, 82.83) --
	(465.89, 79.70) --
	(466.13, 73.07) --
	(466.37, 73.57) --
	(466.61, 98.77) --
	(466.85, 58.60) --
	(467.08, 90.50) --
	(467.32, 96.32) --
	(467.56, 70.26) --
	(467.80, 67.62) --
	(468.04, 77.88) --
	(468.28, 81.14) --
	(468.52, 88.93) --
	(468.75, 72.03) --
	(468.99, 79.22) --
	(469.23, 43.90) --
	(469.47, 66.15) --
	(469.71, 82.66) --
	(469.95, 74.29) --
	(470.19, 72.74) --
	(470.43, 79.29) --
	(470.66, 62.16) --
	(470.90, 70.76) --
	(471.14, 73.26) --
	(471.38, 55.09) --
	(471.62, 80.97) --
	(471.86, 71.29) --
	(472.10, 75.64) --
	(472.33, 95.07) --
	(472.57, 38.25) --
	(472.81, 71.22) --
	(473.05, 72.58) --
	(473.29, 80.53) --
	(473.53, 76.46) --
	(473.77, 85.57) --
	(474.00, 85.85) --
	(474.24, 84.24) --
	(474.48, 94.80) --
	(474.72, 83.43) --
	(474.96, 82.73) --
	(475.20, 85.14) --
	(475.44, 85.47) --
	(475.67, 56.10) --
	(475.91, 88.02) --
	(476.15, 63.02) --
	(476.39, 80.74) --
	(476.63, 93.46) --
	(476.87, 68.21) --
	(477.11, 41.84) --
	(477.34, 84.81) --
	(477.58, 69.63) --
	(477.82, 87.00) --
	(478.06, 50.86) --
	(478.30, 81.57) --
	(478.54, 71.03) --
	(478.78, 79.37) --
	(479.02, 87.91) --
	(479.25, 71.54) --
	(479.49, 69.24) --
	(479.73, 81.60) --
	(479.97, 67.82) --
	(480.21, 89.88) --
	(480.45, 73.08) --
	(480.69, 42.56) --
	(480.92, 72.41) --
	(481.16, 78.90) --
	(481.40, 59.06) --
	(481.64, 79.61) --
	(481.88, 69.42) --
	(482.12, 83.27) --
	(482.36, 64.13) --
	(482.59, 62.76) --
	(482.83, 58.46) --
	(483.07, 61.25) --
	(483.31, 71.11) --
	(483.55, 71.22) --
	(483.79, 77.39) --
	(484.03, 69.94) --
	(484.26, 67.47) --
	(484.50, 83.70) --
	(484.74,112.62) --
	(484.98, 83.13) --
	(485.22, 77.91) --
	(485.46, 85.68) --
	(485.70, 87.04) --
	(485.94, 60.75) --
	(486.17, 86.64) --
	(486.41, 76.48) --
	(486.65, 70.35) --
	(486.89, 81.83) --
	(487.13, 77.02) --
	(487.37, 74.47) --
	(487.61, 71.96) --
	(487.84, 75.20) --
	(488.08, 79.15) --
	(488.32, 75.03) --
	(488.56, 70.91) --
	(488.80, 77.71) --
	(489.04, 86.84) --
	(489.28, 63.24) --
	(489.51, 92.28) --
	(489.75, 71.43) --
	(489.99, 72.31) --
	(490.23, 80.14) --
	(490.47, 85.53) --
	(490.71, 66.68) --
	(490.95, 75.93) --
	(491.18, 97.28) --
	(491.42, 91.74) --
	(491.66, 91.57) --
	(491.90, 67.93) --
	(492.14, 78.31) --
	(492.38, 84.50) --
	(492.62, 72.79) --
	(492.86, 90.96) --
	(493.09, 96.56) --
	(493.33, 60.42) --
	(493.57, 46.31) --
	(493.81, 77.82) --
	(494.05, 82.50) --
	(494.29, 73.01) --
	(494.53, 74.21) --
	(494.76, 89.66) --
	(495.00, 68.81) --
	(495.24, 73.45) --
	(495.48, 78.88) --
	(495.72, 76.11) --
	(495.96, 68.73) --
	(496.20, 81.40) --
	(496.43, 82.32) --
	(496.67, 70.92) --
	(496.91, 69.92) --
	(497.15, 82.41) --
	(497.39, 67.23) --
	(497.63, 55.11) --
	(497.87, 89.45) --
	(498.10, 79.82) --
	(498.34, 89.23) --
	(498.58, 87.40) --
	(498.82, 68.49) --
	(499.06, 73.49) --
	(499.30, 78.07) --
	(499.54, 77.22) --
	(499.78, 63.92) --
	(500.01, 51.23) --
	(500.25, 71.49) --
	(500.49, 72.74) --
	(500.73, 84.10) --
	(500.97, 67.53) --
	(501.21, 80.80) --
	(501.45, 64.22) --
	(501.68, 77.77) --
	(501.92, 65.48) --
	(502.16, 71.66) --
	(502.40, 96.14) --
	(502.64, 61.42) --
	(502.88, 72.71) --
	(503.12, 80.41) --
	(503.35, 65.92) --
	(503.59, 60.97) --
	(503.83,101.33) --
	(504.07, 74.23) --
	(504.31, 69.80) --
	(504.55, 68.98) --
	(504.79, 87.24) --
	(505.02, 65.03) --
	(505.26, 87.11) --
	(505.50, 99.73) --
	(505.74, 53.56) --
	(505.98, 67.03) --
	(506.22, 76.38) --
	(506.46, 70.49) --
	(506.70, 88.75) --
	(506.93, 80.81) --
	(507.17, 58.84) --
	(507.41, 85.56) --
	(507.65, 62.10) --
	(507.89, 76.69) --
	(508.13, 80.85) --
	(508.37, 64.38) --
	(508.60, 81.47) --
	(508.84, 72.48) --
	(509.08, 69.77) --
	(509.32, 75.34) --
	(509.56, 85.06) --
	(509.80, 73.83) --
	(510.04, 83.34) --
	(510.27, 67.52) --
	(510.51,106.39) --
	(510.75, 74.30) --
	(510.99, 70.00) --
	(511.23, 86.19) --
	(511.47, 82.73) --
	(511.71, 81.00) --
	(511.94, 79.42) --
	(512.18, 60.92) --
	(512.42, 68.78) --
	(512.66, 82.69) --
	(512.90, 59.87) --
	(513.14, 97.39) --
	(513.38, 88.43) --
	(513.61, 80.26) --
	(513.85, 58.73) --
	(514.09, 55.03) --
	(514.33, 54.31) --
	(514.57, 95.96) --
	(514.81, 77.47) --
	(515.05, 64.93) --
	(515.29, 62.04) --
	(515.52, 72.91) --
	(515.76, 73.39) --
	(516.00, 79.56) --
	(516.24, 70.89) --
	(516.48, 72.86) --
	(516.72, 85.82) --
	(516.96, 82.62) --
	(517.19, 70.36) --
	(517.43, 90.41) --
	(517.67, 73.99) --
	(517.91, 60.01) --
	(518.15, 73.86) --
	(518.39, 90.84) --
	(518.63,100.78) --
	(518.86, 70.12) --
	(519.10, 69.70) --
	(519.34, 57.42) --
	(519.58, 90.63) --
	(519.82, 77.15) --
	(520.06, 94.16) --
	(520.30, 55.10) --
	(520.53, 60.92) --
	(520.77, 76.66) --
	(521.01, 92.17) --
	(521.25, 61.28) --
	(521.49, 94.23) --
	(521.73, 78.36) --
	(521.97, 77.73) --
	(522.21, 99.03) --
	(522.44, 72.72) --
	(522.68, 77.16) --
	(522.92, 85.81) --
	(523.16, 80.36) --
	(523.40, 72.61) --
	(523.64, 78.05) --
	(523.88, 72.07) --
	(524.11, 71.80) --
	(524.35, 80.90) --
	(524.59, 62.20) --
	(524.83, 88.44) --
	(525.07, 47.53) --
	(525.31, 60.51) --
	(525.55, 70.08) --
	(525.78, 82.28) --
	(526.02, 85.68) --
	(526.26, 59.88) --
	(526.50, 73.16) --
	(526.74, 64.67) --
	(526.98, 66.38) --
	(527.22, 84.52) --
	(527.45, 91.47) --
	(527.69, 79.35) --
	(527.93, 80.19) --
	(528.17, 81.18) --
	(528.41, 52.81) --
	(528.65, 68.08) --
	(528.89, 81.33) --
	(529.13, 66.16) --
	(529.36, 78.72) --
	(529.60, 89.60) --
	(529.84, 90.76) --
	(530.08, 83.73) --
	(530.32, 84.00) --
	(530.56, 67.46) --
	(530.80, 59.06) --
	(531.03, 58.43) --
	(531.27, 81.28) --
	(531.51, 72.31) --
	(531.75, 81.02) --
	(531.99, 85.14) --
	(532.23, 92.03) --
	(532.47, 82.53) --
	(532.70, 82.55) --
	(532.94, 64.85) --
	(533.18, 70.23) --
	(533.42, 55.41) --
	(533.66, 68.99) --
	(533.90, 78.61) --
	(534.14, 77.04) --
	(534.37, 67.96) --
	(534.61, 71.86) --
	(534.85, 80.97) --
	(535.09, 67.39) --
	(535.33, 87.60) --
	(535.57, 77.51) --
	(535.81, 84.47) --
	(536.05, 73.61) --
	(536.28, 59.08) --
	(536.52, 78.17) --
	(536.76, 94.72) --
	(537.00, 83.08) --
	(537.24, 81.17) --
	(537.48, 75.96) --
	(537.72, 81.05) --
	(537.95, 59.84) --
	(538.19, 74.61) --
	(538.43, 67.59) --
	(538.67, 90.58) --
	(538.91, 66.73) --
	(539.15, 79.73) --
	(539.39, 81.80) --
	(539.62, 84.47) --
	(539.86, 79.68) --
	(540.10, 82.72) --
	(540.34, 72.02) --
	(540.58, 47.77) --
	(540.82, 73.31) --
	(541.06, 75.13) --
	(541.29, 66.44) --
	(541.53, 83.66) --
	(541.77, 79.52) --
	(542.01, 76.97) --
	(542.25, 77.55) --
	(542.49, 56.40) --
	(542.73, 84.03) --
	(542.97, 68.06) --
	(543.20, 74.73) --
	(543.44, 88.82) --
	(543.68, 69.62) --
	(543.92, 68.25) --
	(544.16, 81.89) --
	(544.40, 75.97) --
	(544.64, 76.78) --
	(544.87, 68.33) --
	(545.11, 76.31) --
	(545.35, 64.61) --
	(545.59, 68.75) --
	(545.83, 81.25) --
	(546.07, 98.14) --
	(546.31, 67.00) --
	(546.54,110.36) --
	(546.78, 64.15) --
	(547.02, 63.16) --
	(547.26, 82.79) --
	(547.50, 69.23) --
	(547.74, 62.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.29, 76.67) --
	( 59.52, 76.67) --
	( 59.76, 76.67) --
	( 60.00, 76.67) --
	( 60.24, 76.67) --
	( 60.48, 76.67) --
	( 60.72, 76.67) --
	( 60.96, 76.67) --
	( 61.19, 76.67) --
	( 61.43, 76.67) --
	( 61.67, 76.67) --
	( 61.91, 76.67) --
	( 62.15, 76.67) --
	( 62.39, 76.67) --
	( 62.63, 76.67) --
	( 62.86, 76.67) --
	( 63.10, 76.67) --
	( 63.34, 76.67) --
	( 63.58, 76.67) --
	( 63.82, 76.67) --
	( 64.06, 76.67) --
	( 64.30, 76.67) --
	( 64.53, 76.67) --
	( 64.77, 76.67) --
	( 65.01, 76.67) --
	( 65.25, 76.67) --
	( 65.49, 76.67) --
	( 65.73, 76.67) --
	( 65.97, 76.67) --
	( 66.21, 76.67) --
	( 66.44, 76.67) --
	( 66.68, 76.67) --
	( 66.92, 76.67) --
	( 67.16, 76.67) --
	( 67.40, 76.67) --
	( 67.64, 76.67) --
	( 67.88, 76.67) --
	( 68.11, 76.67) --
	( 68.35, 76.67) --
	( 68.59, 76.67) --
	( 68.83, 76.67) --
	( 69.07, 76.67) --
	( 69.31, 76.67) --
	( 69.55, 76.67) --
	( 69.78, 76.67) --
	( 70.02, 76.67) --
	( 70.26, 76.67) --
	( 70.50, 76.67) --
	( 70.74, 76.67) --
	( 70.98, 76.67) --
	( 71.22, 76.67) --
	( 71.45, 76.67) --
	( 71.69, 76.67) --
	( 71.93, 76.67) --
	( 72.17, 76.67) --
	( 72.41, 76.67) --
	( 72.65, 76.67) --
	( 72.89, 76.67) --
	( 73.13, 76.67) --
	( 73.36, 76.67) --
	( 73.60, 76.67) --
	( 73.84, 76.67) --
	( 74.08, 76.67) --
	( 74.32, 76.67) --
	( 74.56, 76.67) --
	( 74.80, 76.67) --
	( 75.03, 76.67) --
	( 75.27, 76.67) --
	( 75.51, 76.67) --
	( 75.75, 76.67) --
	( 75.99, 76.67) --
	( 76.23, 76.67) --
	( 76.47, 76.67) --
	( 76.70, 76.67) --
	( 76.94, 76.67) --
	( 77.18, 76.67) --
	( 77.42, 76.67) --
	( 77.66, 76.67) --
	( 77.90, 76.67) --
	( 78.14, 76.67) --
	( 78.37, 76.67) --
	( 78.61, 76.67) --
	( 78.85, 76.67) --
	( 79.09, 76.67) --
	( 79.33, 76.67) --
	( 79.57, 76.67) --
	( 79.81, 76.67) --
	( 80.05, 76.67) --
	( 80.28, 76.67) --
	( 80.52, 76.67) --
	( 80.76, 76.67) --
	( 81.00, 76.67) --
	( 81.24, 76.67) --
	( 81.48, 76.67) --
	( 81.72, 76.67) --
	( 81.95, 76.67) --
	( 82.19, 76.67) --
	( 82.43, 76.67) --
	( 82.67, 76.67) --
	( 82.91, 76.67) --
	( 83.15, 76.67) --
	( 83.39, 76.67) --
	( 83.62, 76.67) --
	( 83.86, 76.67) --
	( 84.10, 76.67) --
	( 84.34, 76.67) --
	( 84.58, 76.67) --
	( 84.82, 76.67) --
	( 85.06, 76.67) --
	( 85.29, 76.67) --
	( 85.53, 76.67) --
	( 85.77, 76.67) --
	( 86.01, 76.67) --
	( 86.25, 76.67) --
	( 86.49, 76.67) --
	( 86.73, 76.67) --
	( 86.97, 76.67) --
	( 87.20, 76.67) --
	( 87.44, 76.67) --
	( 87.68, 76.67) --
	( 87.92, 76.67) --
	( 88.16, 76.67) --
	( 88.40, 76.67) --
	( 88.64, 76.67) --
	( 88.87, 76.67) --
	( 89.11, 76.67) --
	( 89.35, 76.67) --
	( 89.59, 76.67) --
	( 89.83, 76.67) --
	( 90.07, 76.67) --
	( 90.31, 76.67) --
	( 90.54, 76.67) --
	( 90.78, 76.67) --
	( 91.02, 76.67) --
	( 91.26, 76.67) --
	( 91.50, 76.67) --
	( 91.74, 76.67) --
	( 91.98, 76.67) --
	( 92.21, 76.67) --
	( 92.45, 76.67) --
	( 92.69, 76.67) --
	( 92.93, 76.67) --
	( 93.17, 76.67) --
	( 93.41, 76.67) --
	( 93.65, 76.67) --
	( 93.89, 76.67) --
	( 94.12, 76.67) --
	( 94.36, 76.67) --
	( 94.60, 76.67) --
	( 94.84, 76.67) --
	( 95.08, 76.67) --
	( 95.32, 76.67) --
	( 95.56, 76.67) --
	( 95.79, 76.67) --
	( 96.03, 76.67) --
	( 96.27, 76.67) --
	( 96.51, 76.67) --
	( 96.75, 76.67) --
	( 96.99, 76.67) --
	( 97.23, 76.67) --
	( 97.46, 76.67) --
	( 97.70, 76.67) --
	( 97.94, 76.67) --
	( 98.18, 76.67) --
	( 98.42, 76.67) --
	( 98.66, 76.67) --
	( 98.90, 76.67) --
	( 99.13, 76.67) --
	( 99.37, 76.67) --
	( 99.61, 76.67) --
	( 99.85, 76.67) --
	(100.09, 76.67) --
	(100.33, 76.67) --
	(100.57, 76.67) --
	(100.80, 76.67) --
	(101.04, 76.67) --
	(101.28, 76.67) --
	(101.52, 76.67) --
	(101.76, 76.67) --
	(102.00, 76.67) --
	(102.24, 76.67) --
	(102.48, 76.67) --
	(102.71, 76.67) --
	(102.95, 76.67) --
	(103.19, 76.67) --
	(103.43, 76.67) --
	(103.67, 76.67) --
	(103.91, 76.67) --
	(104.15, 76.67) --
	(104.38, 76.67) --
	(104.62, 76.67) --
	(104.86, 76.67) --
	(105.10, 76.67) --
	(105.34, 76.67) --
	(105.58, 76.67) --
	(105.82, 76.67) --
	(106.05, 76.67) --
	(106.29, 76.67) --
	(106.53, 76.67) --
	(106.77, 76.67) --
	(107.01, 76.67) --
	(107.25, 76.67) --
	(107.49, 76.67) --
	(107.72, 76.67) --
	(107.96, 76.67);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (108.20, 93.53) --
	(108.44, 93.53) --
	(108.68, 93.53) --
	(108.92, 93.53) --
	(109.16, 93.53) --
	(109.40, 93.53) --
	(109.63, 93.53) --
	(109.87, 93.53) --
	(110.11, 93.53) --
	(110.35, 93.53) --
	(110.59, 93.53) --
	(110.83, 93.53) --
	(111.07, 93.53) --
	(111.30, 93.53) --
	(111.54, 93.53) --
	(111.78, 93.53) --
	(112.02, 93.53) --
	(112.26, 93.53) --
	(112.50, 93.53) --
	(112.74, 93.53) --
	(112.97, 93.53) --
	(113.21, 93.53) --
	(113.45, 93.53) --
	(113.69, 93.53) --
	(113.93, 93.53) --
	(114.17, 93.53) --
	(114.41, 93.53) --
	(114.64, 93.53) --
	(114.88, 93.53) --
	(115.12, 93.53) --
	(115.36, 93.53) --
	(115.60, 93.53) --
	(115.84, 93.53) --
	(116.08, 93.53) --
	(116.32, 93.53) --
	(116.55, 93.53) --
	(116.79, 93.53) --
	(117.03, 93.53) --
	(117.27, 93.53) --
	(117.51, 93.53) --
	(117.75, 93.53) --
	(117.99, 93.53) --
	(118.22, 93.53) --
	(118.46, 93.53) --
	(118.70, 93.53) --
	(118.94, 93.53) --
	(119.18, 93.53) --
	(119.42, 93.53) --
	(119.66, 93.53) --
	(119.89, 93.53) --
	(120.13, 93.53) --
	(120.37, 93.53) --
	(120.61, 93.53) --
	(120.85, 93.53) --
	(121.09, 93.53) --
	(121.33, 93.53) --
	(121.56, 93.53) --
	(121.80, 93.53) --
	(122.04, 93.53) --
	(122.28, 93.53) --
	(122.52, 93.53) --
	(122.76, 93.53);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (123.00, 72.45) --
	(123.24, 72.45) --
	(123.47, 72.45) --
	(123.71, 72.45) --
	(123.95, 72.45) --
	(124.19, 72.45) --
	(124.43, 72.45) --
	(124.67, 72.45) --
	(124.91, 72.45) --
	(125.14, 72.45) --
	(125.38, 72.45) --
	(125.62, 72.45) --
	(125.86, 72.45) --
	(126.10, 72.45) --
	(126.34, 72.45) --
	(126.58, 72.45) --
	(126.81, 72.45) --
	(127.05, 72.45) --
	(127.29, 72.45) --
	(127.53, 72.45) --
	(127.77, 72.45) --
	(128.01, 72.45) --
	(128.25, 72.45) --
	(128.48, 72.45) --
	(128.72, 72.45) --
	(128.96, 72.45) --
	(129.20, 72.45) --
	(129.44, 72.45) --
	(129.68, 72.45) --
	(129.92, 72.45) --
	(130.16, 72.45) --
	(130.39, 72.45) --
	(130.63, 72.45) --
	(130.87, 72.45) --
	(131.11, 72.45) --
	(131.35, 72.45) --
	(131.59, 72.45) --
	(131.83, 72.45) --
	(132.06, 72.45) --
	(132.30, 72.45) --
	(132.54, 72.45);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (132.78, 85.10) --
	(133.02, 85.10) --
	(133.26, 85.10) --
	(133.50, 85.10) --
	(133.73, 85.10) --
	(133.97, 85.10) --
	(134.21, 85.10) --
	(134.45, 85.10) --
	(134.69, 85.10) --
	(134.93, 85.10) --
	(135.17, 85.10) --
	(135.40, 85.10) --
	(135.64, 85.10) --
	(135.88, 85.10) --
	(136.12, 85.10) --
	(136.36, 85.10) --
	(136.60, 85.10) --
	(136.84, 85.10) --
	(137.07, 85.10) --
	(137.31, 85.10) --
	(137.55, 85.10) --
	(137.79, 85.10) --
	(138.03, 85.10) --
	(138.27, 85.10) --
	(138.51, 85.10) --
	(138.75, 85.10) --
	(138.98, 85.10) --
	(139.22, 85.10) --
	(139.46, 85.10) --
	(139.70, 85.10) --
	(139.94, 85.10) --
	(140.18, 85.10) --
	(140.42, 85.10) --
	(140.65, 85.10) --
	(140.89, 85.10) --
	(141.13, 85.10) --
	(141.37, 85.10) --
	(141.61, 85.10) --
	(141.85, 85.10) --
	(142.09, 85.10) --
	(142.32, 85.10) --
	(142.56, 85.10) --
	(142.80, 85.10) --
	(143.04, 85.10) --
	(143.28, 85.10) --
	(143.52, 85.10) --
	(143.76, 85.10) --
	(143.99, 85.10) --
	(144.23, 85.10) --
	(144.47, 85.10) --
	(144.71, 85.10) --
	(144.95, 85.10) --
	(145.19, 85.10) --
	(145.43, 85.10) --
	(145.67, 85.10) --
	(145.90, 85.10) --
	(146.14, 85.10) --
	(146.38, 85.10) --
	(146.62, 85.10) --
	(146.86, 85.10) --
	(147.10, 85.10) --
	(147.34, 85.10) --
	(147.57, 85.10) --
	(147.81, 85.10) --
	(148.05, 85.10) --
	(148.29, 85.10) --
	(148.53, 85.10) --
	(148.77, 85.10) --
	(149.01, 85.10) --
	(149.24, 85.10) --
	(149.48, 85.10) --
	(149.72, 85.10) --
	(149.96, 85.10) --
	(150.20, 85.10) --
	(150.44, 85.10) --
	(150.68, 85.10) --
	(150.91, 85.10) --
	(151.15, 85.10) --
	(151.39, 85.10) --
	(151.63, 85.10) --
	(151.87, 85.10) --
	(152.11, 85.10) --
	(152.35, 85.10) --
	(152.59, 85.10) --
	(152.82, 85.10) --
	(153.06, 85.10) --
	(153.30, 85.10) --
	(153.54, 85.10) --
	(153.78, 85.10) --
	(154.02, 85.10) --
	(154.26, 85.10) --
	(154.49, 85.10) --
	(154.73, 85.10) --
	(154.97, 85.10) --
	(155.21, 85.10) --
	(155.45, 85.10) --
	(155.69, 85.10) --
	(155.93, 85.10) --
	(156.16, 85.10) --
	(156.40, 85.10) --
	(156.64, 85.10) --
	(156.88, 85.10) --
	(157.12, 85.10) --
	(157.36, 85.10) --
	(157.60, 85.10) --
	(157.83, 85.10) --
	(158.07, 85.10) --
	(158.31, 85.10) --
	(158.55, 85.10) --
	(158.79, 85.10) --
	(159.03, 85.10) --
	(159.27, 85.10) --
	(159.51, 85.10) --
	(159.74, 85.10) --
	(159.98, 85.10) --
	(160.22, 85.10) --
	(160.46, 85.10) --
	(160.70, 85.10) --
	(160.94, 85.10) --
	(161.18, 85.10) --
	(161.41, 85.10) --
	(161.65, 85.10) --
	(161.89, 85.10) --
	(162.13, 85.10) --
	(162.37, 85.10) --
	(162.61, 85.10) --
	(162.85, 85.10) --
	(163.08, 85.10) --
	(163.32, 85.10) --
	(163.56, 85.10) --
	(163.80, 85.10) --
	(164.04, 85.10) --
	(164.28, 85.10) --
	(164.52, 85.10) --
	(164.75, 85.10) --
	(164.99, 85.10) --
	(165.23, 85.10) --
	(165.47, 85.10) --
	(165.71, 85.10) --
	(165.95, 85.10) --
	(166.19, 85.10) --
	(166.43, 85.10) --
	(166.66, 85.10) --
	(166.90, 85.10) --
	(167.14, 85.10) --
	(167.38, 85.10) --
	(167.62, 85.10) --
	(167.86, 85.10) --
	(168.10, 85.10) --
	(168.33, 85.10) --
	(168.57, 85.10) --
	(168.81, 85.10) --
	(169.05, 85.10) --
	(169.29, 85.10) --
	(169.53, 85.10) --
	(169.77, 85.10) --
	(170.00, 85.10) --
	(170.24, 85.10) --
	(170.48, 85.10) --
	(170.72, 85.10) --
	(170.96, 85.10) --
	(171.20, 85.10) --
	(171.44, 85.10) --
	(171.67, 85.10);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (171.91, 68.24) --
	(172.15, 68.24) --
	(172.39, 68.24) --
	(172.63, 68.24) --
	(172.87, 68.24) --
	(173.11, 68.24) --
	(173.34, 68.24) --
	(173.58, 68.24) --
	(173.82, 68.24) --
	(174.06, 68.24) --
	(174.30, 68.24) --
	(174.54, 68.24) --
	(174.78, 68.24) --
	(175.02, 68.24) --
	(175.25, 68.24) --
	(175.49, 68.24) --
	(175.73, 68.24) --
	(175.97, 68.24) --
	(176.21, 68.24) --
	(176.45, 68.24) --
	(176.69, 68.24) --
	(176.92, 68.24) --
	(177.16, 68.24) --
	(177.40, 68.24) --
	(177.64, 68.24) --
	(177.88, 68.24) --
	(178.12, 68.24) --
	(178.36, 68.24) --
	(178.59, 68.24) --
	(178.83, 68.24) --
	(179.07, 68.24) --
	(179.31, 68.24) --
	(179.55, 68.24) --
	(179.79, 68.24) --
	(180.03, 68.24) --
	(180.26, 68.24) --
	(180.50, 68.24) --
	(180.74, 68.24) --
	(180.98, 68.24) --
	(181.22, 68.24);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (181.46, 89.31) --
	(181.70, 89.31) --
	(181.94, 89.31) --
	(182.17, 89.31) --
	(182.41, 89.31) --
	(182.65, 89.31) --
	(182.89, 89.31) --
	(183.13, 89.31) --
	(183.37, 89.31) --
	(183.61, 89.31) --
	(183.84, 89.31) --
	(184.08, 89.31) --
	(184.32, 89.31) --
	(184.56, 89.31) --
	(184.80, 89.31) --
	(185.04, 89.31) --
	(185.28, 89.31) --
	(185.51, 89.31) --
	(185.75, 89.31) --
	(185.99, 89.31) --
	(186.23, 89.31) --
	(186.47, 89.31) --
	(186.71, 89.31) --
	(186.95, 89.31) --
	(187.18, 89.31) --
	(187.42, 89.31) --
	(187.66, 89.31) --
	(187.90, 89.31) --
	(188.14, 89.31) --
	(188.38, 89.31) --
	(188.62, 89.31) --
	(188.86, 89.31) --
	(189.09, 89.31) --
	(189.33, 89.31) --
	(189.57, 89.31) --
	(189.81, 89.31) --
	(190.05, 89.31) --
	(190.29, 89.31) --
	(190.53, 89.31) --
	(190.76, 89.31) --
	(191.00, 89.31) --
	(191.24, 89.31) --
	(191.48, 89.31) --
	(191.72, 89.31) --
	(191.96, 89.31) --
	(192.20, 89.31) --
	(192.43, 89.31) --
	(192.67, 89.31) --
	(192.91, 89.31) --
	(193.15, 89.31) --
	(193.39, 89.31) --
	(193.63, 89.31) --
	(193.87, 89.31) --
	(194.10, 89.31) --
	(194.34, 89.31) --
	(194.58, 89.31) --
	(194.82, 89.31) --
	(195.06, 89.31) --
	(195.30, 89.31) --
	(195.54, 89.31) --
	(195.78, 89.31) --
	(196.01, 89.31) --
	(196.25, 89.31) --
	(196.49, 89.31) --
	(196.73, 89.31) --
	(196.97, 89.31) --
	(197.21, 89.31) --
	(197.45, 89.31) --
	(197.68, 89.31) --
	(197.92, 89.31) --
	(198.16, 89.31) --
	(198.40, 89.31) --
	(198.64, 89.31) --
	(198.88, 89.31) --
	(199.12, 89.31) --
	(199.35, 89.31) --
	(199.59, 89.31) --
	(199.83, 89.31) --
	(200.07, 89.31) --
	(200.31, 89.31) --
	(200.55, 89.31) --
	(200.79, 89.31) --
	(201.02, 89.31) --
	(201.26, 89.31) --
	(201.50, 89.31) --
	(201.74, 89.31) --
	(201.98, 89.31) --
	(202.22, 89.31) --
	(202.46, 89.31) --
	(202.70, 89.31) --
	(202.93, 89.31) --
	(203.17, 89.31) --
	(203.41, 89.31) --
	(203.65, 89.31) --
	(203.89, 89.31) --
	(204.13, 89.31) --
	(204.37, 89.31) --
	(204.60, 89.31) --
	(204.84, 89.31) --
	(205.08, 89.31) --
	(205.32, 89.31) --
	(205.56, 89.31) --
	(205.80, 89.31) --
	(206.04, 89.31) --
	(206.27, 89.31) --
	(206.51, 89.31) --
	(206.75, 89.31) --
	(206.99, 89.31) --
	(207.23, 89.31) --
	(207.47, 89.31) --
	(207.71, 89.31) --
	(207.94, 89.31) --
	(208.18, 89.31) --
	(208.42, 89.31) --
	(208.66, 89.31) --
	(208.90, 89.31) --
	(209.14, 89.31) --
	(209.38, 89.31) --
	(209.61, 89.31) --
	(209.85, 89.31) --
	(210.09, 89.31) --
	(210.33, 89.31) --
	(210.57, 89.31) --
	(210.81, 89.31) --
	(211.05, 89.31) --
	(211.29, 89.31) --
	(211.52, 89.31) --
	(211.76, 89.31) --
	(212.00, 89.31) --
	(212.24, 89.31) --
	(212.48, 89.31) --
	(212.72, 89.31) --
	(212.96, 89.31) --
	(213.19, 89.31) --
	(213.43, 89.31) --
	(213.67, 89.31) --
	(213.91, 89.31) --
	(214.15, 89.31) --
	(214.39, 89.31) --
	(214.63, 89.31) --
	(214.86, 89.31) --
	(215.10, 89.31) --
	(215.34, 89.31) --
	(215.58, 89.31) --
	(215.82, 89.31) --
	(216.06, 89.31) --
	(216.30, 89.31) --
	(216.53, 89.31) --
	(216.77, 89.31) --
	(217.01, 89.31) --
	(217.25, 89.31) --
	(217.49, 89.31) --
	(217.73, 89.31) --
	(217.97, 89.31) --
	(218.21, 89.31) --
	(218.44, 89.31) --
	(218.68, 89.31) --
	(218.92, 89.31) --
	(219.16, 89.31) --
	(219.40, 89.31) --
	(219.64, 89.31) --
	(219.88, 89.31) --
	(220.11, 89.31) --
	(220.35, 89.31) --
	(220.59, 89.31) --
	(220.83, 89.31) --
	(221.07, 89.31) --
	(221.31, 89.31) --
	(221.55, 89.31) --
	(221.78, 89.31) --
	(222.02, 89.31) --
	(222.26, 89.31) --
	(222.50, 89.31) --
	(222.74, 89.31) --
	(222.98, 89.31) --
	(223.22, 89.31) --
	(223.45, 89.31) --
	(223.69, 89.31) --
	(223.93, 89.31) --
	(224.17, 89.31) --
	(224.41, 89.31) --
	(224.65, 89.31) --
	(224.89, 89.31) --
	(225.13, 89.31) --
	(225.36, 89.31) --
	(225.60, 89.31) --
	(225.84, 89.31) --
	(226.08, 89.31) --
	(226.32, 89.31) --
	(226.56, 89.31) --
	(226.80, 89.31) --
	(227.03, 89.31) --
	(227.27, 89.31) --
	(227.51, 89.31) --
	(227.75, 89.31) --
	(227.99, 89.31) --
	(228.23, 89.31) --
	(228.47, 89.31) --
	(228.70, 89.31) --
	(228.94, 89.31) --
	(229.18, 89.31) --
	(229.42, 89.31) --
	(229.66, 89.31) --
	(229.90, 89.31) --
	(230.14, 89.31) --
	(230.37, 89.31) --
	(230.61, 89.31) --
	(230.85, 89.31) --
	(231.09, 89.31) --
	(231.33, 89.31) --
	(231.57, 89.31) --
	(231.81, 89.31) --
	(232.05, 89.31) --
	(232.28, 89.31) --
	(232.52, 89.31) --
	(232.76, 89.31) --
	(233.00, 89.31) --
	(233.24, 89.31) --
	(233.48, 89.31) --
	(233.72, 89.31) --
	(233.95, 89.31) --
	(234.19, 89.31) --
	(234.43, 89.31) --
	(234.67, 89.31) --
	(234.91, 89.31) --
	(235.15, 89.31) --
	(235.39, 89.31) --
	(235.62, 89.31) --
	(235.86, 89.31) --
	(236.10, 89.31) --
	(236.34, 89.31) --
	(236.58, 89.31) --
	(236.82, 89.31) --
	(237.06, 89.31) --
	(237.29, 89.31) --
	(237.53, 89.31) --
	(237.77, 89.31) --
	(238.01, 89.31) --
	(238.25, 89.31) --
	(238.49, 89.31) --
	(238.73, 89.31) --
	(238.97, 89.31) --
	(239.20, 89.31) --
	(239.44, 89.31) --
	(239.68, 89.31) --
	(239.92, 89.31) --
	(240.16, 89.31) --
	(240.40, 89.31) --
	(240.64, 89.31) --
	(240.87, 89.31) --
	(241.11, 89.31) --
	(241.35, 89.31) --
	(241.59, 89.31) --
	(241.83, 89.31) --
	(242.07, 89.31) --
	(242.31, 89.31) --
	(242.54, 89.31) --
	(242.78, 89.31) --
	(243.02, 89.31) --
	(243.26, 89.31) --
	(243.50, 89.31) --
	(243.74, 89.31) --
	(243.98, 89.31) --
	(244.21, 89.31) --
	(244.45, 89.31) --
	(244.69, 89.31) --
	(244.93, 89.31) --
	(245.17, 89.31) --
	(245.41, 89.31) --
	(245.65, 89.31) --
	(245.88, 89.31) --
	(246.12, 89.31) --
	(246.36, 89.31) --
	(246.60, 89.31) --
	(246.84, 89.31) --
	(247.08, 89.31) --
	(247.32, 89.31) --
	(247.56, 89.31) --
	(247.79, 89.31) --
	(248.03, 89.31) --
	(248.27, 89.31) --
	(248.51, 89.31) --
	(248.75, 89.31) --
	(248.99, 89.31) --
	(249.23, 89.31) --
	(249.46, 89.31) --
	(249.70, 89.31) --
	(249.94, 89.31) --
	(250.18, 89.31) --
	(250.42, 89.31) --
	(250.66, 89.31) --
	(250.90, 89.31) --
	(251.13, 89.31) --
	(251.37, 89.31) --
	(251.61, 89.31) --
	(251.85, 89.31) --
	(252.09, 89.31) --
	(252.33, 89.31) --
	(252.57, 89.31) --
	(252.80, 89.31) --
	(253.04, 89.31) --
	(253.28, 89.31) --
	(253.52, 89.31) --
	(253.76, 89.31) --
	(254.00, 89.31) --
	(254.24, 89.31) --
	(254.48, 89.31) --
	(254.71, 89.31);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (254.95, 71.61) --
	(255.19, 71.61) --
	(255.43, 71.61) --
	(255.67, 71.61) --
	(255.91, 71.61) --
	(256.15, 71.61) --
	(256.38, 71.61) --
	(256.62, 71.61) --
	(256.86, 71.61) --
	(257.10, 71.61) --
	(257.34, 71.61) --
	(257.58, 71.61) --
	(257.82, 71.61) --
	(258.05, 71.61) --
	(258.29, 71.61) --
	(258.53, 71.61) --
	(258.77, 71.61) --
	(259.01, 71.61) --
	(259.25, 71.61) --
	(259.49, 71.61) --
	(259.72, 71.61) --
	(259.96, 71.61) --
	(260.20, 71.61) --
	(260.44, 71.61) --
	(260.68, 71.61) --
	(260.92, 71.61) --
	(261.16, 71.61) --
	(261.40, 71.61) --
	(261.63, 71.61) --
	(261.87, 71.61) --
	(262.11, 71.61) --
	(262.35, 71.61) --
	(262.59, 71.61) --
	(262.83, 71.61) --
	(263.07, 71.61) --
	(263.30, 71.61) --
	(263.54, 71.61) --
	(263.78, 71.61) --
	(264.02, 71.61) --
	(264.26, 71.61) --
	(264.50, 71.61) --
	(264.74, 71.61) --
	(264.97, 71.61) --
	(265.21, 71.61) --
	(265.45, 71.61) --
	(265.69, 71.61) --
	(265.93, 71.61) --
	(266.17, 71.61) --
	(266.41, 71.61) --
	(266.64, 71.61) --
	(266.88, 71.61) --
	(267.12, 71.61) --
	(267.36, 71.61) --
	(267.60, 71.61) --
	(267.84, 71.61) --
	(268.08, 71.61) --
	(268.32, 71.61) --
	(268.55, 71.61) --
	(268.79, 71.61) --
	(269.03, 71.61) --
	(269.27, 71.61) --
	(269.51, 71.61) --
	(269.75, 71.61) --
	(269.99, 71.61) --
	(270.22, 71.61) --
	(270.46, 71.61) --
	(270.70, 71.61) --
	(270.94, 71.61) --
	(271.18, 71.61) --
	(271.42, 71.61) --
	(271.66, 71.61) --
	(271.89, 71.61) --
	(272.13, 71.61) --
	(272.37, 71.61) --
	(272.61, 71.61) --
	(272.85, 71.61) --
	(273.09, 71.61) --
	(273.33, 71.61) --
	(273.56, 71.61) --
	(273.80, 71.61) --
	(274.04, 71.61) --
	(274.28, 71.61);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (274.52, 80.46) --
	(274.76, 80.46) --
	(275.00, 80.46) --
	(275.24, 80.46) --
	(275.47, 80.46) --
	(275.71, 80.46) --
	(275.95, 80.46) --
	(276.19, 80.46) --
	(276.43, 80.46) --
	(276.67, 80.46) --
	(276.91, 80.46) --
	(277.14, 80.46) --
	(277.38, 80.46) --
	(277.62, 80.46) --
	(277.86, 80.46) --
	(278.10, 80.46) --
	(278.34, 80.46) --
	(278.58, 80.46) --
	(278.81, 80.46) --
	(279.05, 80.46) --
	(279.29, 80.46) --
	(279.53, 80.46) --
	(279.77, 80.46) --
	(280.01, 80.46) --
	(280.25, 80.46) --
	(280.48, 80.46) --
	(280.72, 80.46) --
	(280.96, 80.46) --
	(281.20, 80.46) --
	(281.44, 80.46) --
	(281.68, 80.46) --
	(281.92, 80.46) --
	(282.16, 80.46) --
	(282.39, 80.46) --
	(282.63, 80.46) --
	(282.87, 80.46) --
	(283.11, 80.46) --
	(283.35, 80.46) --
	(283.59, 80.46) --
	(283.83, 80.46) --
	(284.06, 80.46) --
	(284.30, 80.46) --
	(284.54, 80.46) --
	(284.78, 80.46) --
	(285.02, 80.46) --
	(285.26, 80.46) --
	(285.50, 80.46) --
	(285.73, 80.46) --
	(285.97, 80.46) --
	(286.21, 80.46) --
	(286.45, 80.46) --
	(286.69, 80.46) --
	(286.93, 80.46) --
	(287.17, 80.46) --
	(287.40, 80.46) --
	(287.64, 80.46) --
	(287.88, 80.46) --
	(288.12, 80.46) --
	(288.36, 80.46) --
	(288.60, 80.46) --
	(288.84, 80.46) --
	(289.07, 80.46) --
	(289.31, 80.46) --
	(289.55, 80.46) --
	(289.79, 80.46) --
	(290.03, 80.46) --
	(290.27, 80.46) --
	(290.51, 80.46) --
	(290.75, 80.46) --
	(290.98, 80.46) --
	(291.22, 80.46) --
	(291.46, 80.46) --
	(291.70, 80.46) --
	(291.94, 80.46) --
	(292.18, 80.46) --
	(292.42, 80.46) --
	(292.65, 80.46) --
	(292.89, 80.46) --
	(293.13, 80.46) --
	(293.37, 80.46) --
	(293.61, 80.46) --
	(293.85, 80.46) --
	(294.09, 80.46) --
	(294.32, 80.46) --
	(294.56, 80.46) --
	(294.80, 80.46) --
	(295.04, 80.46) --
	(295.28, 80.46) --
	(295.52, 80.46) --
	(295.76, 80.46) --
	(295.99, 80.46) --
	(296.23, 80.46) --
	(296.47, 80.46) --
	(296.71, 80.46) --
	(296.95, 80.46) --
	(297.19, 80.46) --
	(297.43, 80.46) --
	(297.67, 80.46) --
	(297.90, 80.46) --
	(298.14, 80.46) --
	(298.38, 80.46) --
	(298.62, 80.46) --
	(298.86, 80.46) --
	(299.10, 80.46) --
	(299.34, 80.46) --
	(299.57, 80.46) --
	(299.81, 80.46) --
	(300.05, 80.46) --
	(300.29, 80.46) --
	(300.53, 80.46) --
	(300.77, 80.46) --
	(301.01, 80.46) --
	(301.24, 80.46) --
	(301.48, 80.46) --
	(301.72, 80.46) --
	(301.96, 80.46) --
	(302.20, 80.46) --
	(302.44, 80.46) --
	(302.68, 80.46) --
	(302.91, 80.46) --
	(303.15, 80.46) --
	(303.39, 80.46) --
	(303.63, 80.46) --
	(303.87, 80.46) --
	(304.11, 80.46) --
	(304.35, 80.46) --
	(304.59, 80.46) --
	(304.82, 80.46) --
	(305.06, 80.46) --
	(305.30, 80.46) --
	(305.54, 80.46) --
	(305.78, 80.46) --
	(306.02, 80.46) --
	(306.26, 80.46) --
	(306.49, 80.46) --
	(306.73, 80.46) --
	(306.97, 80.46) --
	(307.21, 80.46) --
	(307.45, 80.46) --
	(307.69, 80.46) --
	(307.93, 80.46) --
	(308.16, 80.46) --
	(308.40, 80.46) --
	(308.64, 80.46) --
	(308.88, 80.46) --
	(309.12, 80.46) --
	(309.36, 80.46) --
	(309.60, 80.46) --
	(309.83, 80.46) --
	(310.07, 80.46) --
	(310.31, 80.46) --
	(310.55, 80.46) --
	(310.79, 80.46) --
	(311.03, 80.46) --
	(311.27, 80.46) --
	(311.51, 80.46) --
	(311.74, 80.46) --
	(311.98, 80.46) --
	(312.22, 80.46) --
	(312.46, 80.46) --
	(312.70, 80.46) --
	(312.94, 80.46) --
	(313.18, 80.46) --
	(313.41, 80.46) --
	(313.65, 80.46) --
	(313.89, 80.46) --
	(314.13, 80.46) --
	(314.37, 80.46) --
	(314.61, 80.46) --
	(314.85, 80.46) --
	(315.08, 80.46) --
	(315.32, 80.46) --
	(315.56, 80.46) --
	(315.80, 80.46) --
	(316.04, 80.46) --
	(316.28, 80.46) --
	(316.52, 80.46) --
	(316.75, 80.46) --
	(316.99, 80.46) --
	(317.23, 80.46) --
	(317.47, 80.46) --
	(317.71, 80.46) --
	(317.95, 80.46) --
	(318.19, 80.46) --
	(318.43, 80.46) --
	(318.66, 80.46) --
	(318.90, 80.46) --
	(319.14, 80.46) --
	(319.38, 80.46) --
	(319.62, 80.46) --
	(319.86, 80.46) --
	(320.10, 80.46) --
	(320.33, 80.46) --
	(320.57, 80.46) --
	(320.81, 80.46) --
	(321.05, 80.46) --
	(321.29, 80.46) --
	(321.53, 80.46) --
	(321.77, 80.46) --
	(322.00, 80.46) --
	(322.24, 80.46) --
	(322.48, 80.46) --
	(322.72, 80.46) --
	(322.96, 80.46) --
	(323.20, 80.46) --
	(323.44, 80.46) --
	(323.67, 80.46) --
	(323.91, 80.46) --
	(324.15, 80.46) --
	(324.39, 80.46) --
	(324.63, 80.46) --
	(324.87, 80.46) --
	(325.11, 80.46) --
	(325.34, 80.46) --
	(325.58, 80.46) --
	(325.82, 80.46) --
	(326.06, 80.46) --
	(326.30, 80.46) --
	(326.54, 80.46) --
	(326.78, 80.46) --
	(327.02, 80.46) --
	(327.25, 80.46) --
	(327.49, 80.46) --
	(327.73, 80.46) --
	(327.97, 80.46) --
	(328.21, 80.46) --
	(328.45, 80.46) --
	(328.69, 80.46) --
	(328.92, 80.46) --
	(329.16, 80.46) --
	(329.40, 80.46) --
	(329.64, 80.46) --
	(329.88, 80.46) --
	(330.12, 80.46) --
	(330.36, 80.46) --
	(330.59, 80.46) --
	(330.83, 80.46) --
	(331.07, 80.46) --
	(331.31, 80.46) --
	(331.55, 80.46) --
	(331.79, 80.46) --
	(332.03, 80.46) --
	(332.26, 80.46) --
	(332.50, 80.46) --
	(332.74, 80.46) --
	(332.98, 80.46) --
	(333.22, 80.46) --
	(333.46, 80.46) --
	(333.70, 80.46) --
	(333.94, 80.46) --
	(334.17, 80.46) --
	(334.41, 80.46) --
	(334.65, 80.46) --
	(334.89, 80.46) --
	(335.13, 80.46) --
	(335.37, 80.46) --
	(335.61, 80.46) --
	(335.84, 80.46) --
	(336.08, 80.46) --
	(336.32, 80.46) --
	(336.56, 80.46) --
	(336.80, 80.46) --
	(337.04, 80.46) --
	(337.28, 80.46) --
	(337.51, 80.46) --
	(337.75, 80.46) --
	(337.99, 80.46) --
	(338.23, 80.46) --
	(338.47, 80.46) --
	(338.71, 80.46) --
	(338.95, 80.46) --
	(339.18, 80.46) --
	(339.42, 80.46) --
	(339.66, 80.46) --
	(339.90, 80.46) --
	(340.14, 80.46) --
	(340.38, 80.46) --
	(340.62, 80.46) --
	(340.86, 80.46) --
	(341.09, 80.46) --
	(341.33, 80.46) --
	(341.57, 80.46) --
	(341.81, 80.46) --
	(342.05, 80.46) --
	(342.29, 80.46) --
	(342.53, 80.46) --
	(342.76, 80.46) --
	(343.00, 80.46) --
	(343.24, 80.46) --
	(343.48, 80.46) --
	(343.72, 80.46) --
	(343.96, 80.46) --
	(344.20, 80.46) --
	(344.43, 80.46) --
	(344.67, 80.46) --
	(344.91, 80.46) --
	(345.15, 80.46) --
	(345.39, 80.46) --
	(345.63, 80.46) --
	(345.87, 80.46) --
	(346.10, 80.46) --
	(346.34, 80.46) --
	(346.58, 80.46) --
	(346.82, 80.46) --
	(347.06, 80.46) --
	(347.30, 80.46) --
	(347.54, 80.46) --
	(347.78, 80.46) --
	(348.01, 80.46) --
	(348.25, 80.46) --
	(348.49, 80.46) --
	(348.73, 80.46) --
	(348.97, 80.46) --
	(349.21, 80.46) --
	(349.45, 80.46) --
	(349.68, 80.46) --
	(349.92, 80.46) --
	(350.16, 80.46) --
	(350.40, 80.46) --
	(350.64, 80.46) --
	(350.88, 80.46) --
	(351.12, 80.46) --
	(351.35, 80.46) --
	(351.59, 80.46) --
	(351.83, 80.46) --
	(352.07, 80.46) --
	(352.31, 80.46) --
	(352.55, 80.46) --
	(352.79, 80.46) --
	(353.02, 80.46) --
	(353.26, 80.46) --
	(353.50, 80.46) --
	(353.74, 80.46) --
	(353.98, 80.46) --
	(354.22, 80.46) --
	(354.46, 80.46) --
	(354.70, 80.46) --
	(354.93, 80.46) --
	(355.17, 80.46) --
	(355.41, 80.46) --
	(355.65, 80.46) --
	(355.89, 80.46) --
	(356.13, 80.46) --
	(356.37, 80.46) --
	(356.60, 80.46) --
	(356.84, 80.46) --
	(357.08, 80.46) --
	(357.32, 80.46) --
	(357.56, 80.46) --
	(357.80, 80.46) --
	(358.04, 80.46) --
	(358.27, 80.46) --
	(358.51, 80.46) --
	(358.75, 80.46) --
	(358.99, 80.46) --
	(359.23, 80.46) --
	(359.47, 80.46) --
	(359.71, 80.46) --
	(359.94, 80.46) --
	(360.18, 80.46) --
	(360.42, 80.46) --
	(360.66, 80.46) --
	(360.90, 80.46) --
	(361.14, 80.46) --
	(361.38, 80.46) --
	(361.61, 80.46) --
	(361.85, 80.46) --
	(362.09, 80.46) --
	(362.33, 80.46) --
	(362.57, 80.46) --
	(362.81, 80.46) --
	(363.05, 80.46) --
	(363.29, 80.46) --
	(363.52, 80.46) --
	(363.76, 80.46) --
	(364.00, 80.46) --
	(364.24, 80.46) --
	(364.48, 80.46) --
	(364.72, 80.46) --
	(364.96, 80.46) --
	(365.19, 80.46) --
	(365.43, 80.46) --
	(365.67, 80.46) --
	(365.91, 80.46) --
	(366.15, 80.46) --
	(366.39, 80.46) --
	(366.63, 80.46) --
	(366.86, 80.46) --
	(367.10, 80.46) --
	(367.34, 80.46) --
	(367.58, 80.46) --
	(367.82, 80.46) --
	(368.06, 80.46) --
	(368.30, 80.46) --
	(368.53, 80.46) --
	(368.77, 80.46) --
	(369.01, 80.46) --
	(369.25, 80.46) --
	(369.49, 80.46) --
	(369.73, 80.46) --
	(369.97, 80.46) --
	(370.21, 80.46) --
	(370.44, 80.46) --
	(370.68, 80.46) --
	(370.92, 80.46) --
	(371.16, 80.46) --
	(371.40, 80.46) --
	(371.64, 80.46) --
	(371.88, 80.46) --
	(372.11, 80.46) --
	(372.35, 80.46) --
	(372.59, 80.46) --
	(372.83, 80.46) --
	(373.07, 80.46) --
	(373.31, 80.46) --
	(373.55, 80.46) --
	(373.78, 80.46) --
	(374.02, 80.46) --
	(374.26, 80.46) --
	(374.50, 80.46) --
	(374.74, 80.46) --
	(374.98, 80.46) --
	(375.22, 80.46) --
	(375.45, 80.46) --
	(375.69, 80.46) --
	(375.93, 80.46) --
	(376.17, 80.46) --
	(376.41, 80.46) --
	(376.65, 80.46) --
	(376.89, 80.46);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (377.13, 98.59) --
	(377.36, 98.59) --
	(377.60, 98.59) --
	(377.84, 98.59) --
	(378.08, 98.59) --
	(378.32, 98.59) --
	(378.56, 98.59) --
	(378.80, 98.59) --
	(379.03, 98.59) --
	(379.27, 98.59) --
	(379.51, 98.59) --
	(379.75, 98.59) --
	(379.99, 98.59) --
	(380.23, 98.59) --
	(380.47, 98.59) --
	(380.70, 98.59) --
	(380.94, 98.59) --
	(381.18, 98.59) --
	(381.42, 98.59) --
	(381.66, 98.59) --
	(381.90, 98.59) --
	(382.14, 98.59) --
	(382.37, 98.59) --
	(382.61, 98.59) --
	(382.85, 98.59) --
	(383.09, 98.59) --
	(383.33, 98.59) --
	(383.57, 98.59) --
	(383.81, 98.59) --
	(384.05, 98.59) --
	(384.28, 98.59) --
	(384.52, 98.59) --
	(384.76, 98.59) --
	(385.00, 98.59) --
	(385.24, 98.59) --
	(385.48, 98.59) --
	(385.72, 98.59) --
	(385.95, 98.59) --
	(386.19, 98.59) --
	(386.43, 98.59) --
	(386.67, 98.59) --
	(386.91, 98.59) --
	(387.15, 98.59) --
	(387.39, 98.59) --
	(387.62, 98.59) --
	(387.86, 98.59) --
	(388.10, 98.59) --
	(388.34, 98.59) --
	(388.58, 98.59) --
	(388.82, 98.59) --
	(389.06, 98.59) --
	(389.29, 98.59) --
	(389.53, 98.59) --
	(389.77, 98.59) --
	(390.01, 98.59) --
	(390.25, 98.59) --
	(390.49, 98.59) --
	(390.73, 98.59) --
	(390.97, 98.59) --
	(391.20, 98.59) --
	(391.44, 98.59) --
	(391.68, 98.59) --
	(391.92, 98.59) --
	(392.16, 98.59) --
	(392.40, 98.59) --
	(392.64, 98.59) --
	(392.87, 98.59) --
	(393.11, 98.59) --
	(393.35, 98.59) --
	(393.59, 98.59) --
	(393.83, 98.59) --
	(394.07, 98.59) --
	(394.31, 98.59) --
	(394.54, 98.59) --
	(394.78, 98.59) --
	(395.02, 98.59) --
	(395.26, 98.59) --
	(395.50, 98.59) --
	(395.74, 98.59) --
	(395.98, 98.59) --
	(396.21, 98.59) --
	(396.45, 98.59) --
	(396.69, 98.59) --
	(396.93, 98.59) --
	(397.17, 98.59) --
	(397.41, 98.59) --
	(397.65, 98.59) --
	(397.88, 98.59) --
	(398.12, 98.59) --
	(398.36, 98.59) --
	(398.60, 98.59) --
	(398.84, 98.59) --
	(399.08, 98.59) --
	(399.32, 98.59) --
	(399.56, 98.59) --
	(399.79, 98.59) --
	(400.03, 98.59) --
	(400.27, 98.59) --
	(400.51, 98.59) --
	(400.75, 98.59) --
	(400.99, 98.59) --
	(401.23, 98.59) --
	(401.46, 98.59) --
	(401.70, 98.59) --
	(401.94, 98.59) --
	(402.18, 98.59) --
	(402.42, 98.59) --
	(402.66, 98.59) --
	(402.90, 98.59) --
	(403.13, 98.59) --
	(403.37, 98.59) --
	(403.61, 98.59) --
	(403.85, 98.59) --
	(404.09, 98.59) --
	(404.33, 98.59) --
	(404.57, 98.59) --
	(404.80, 98.59) --
	(405.04, 98.59) --
	(405.28, 98.59) --
	(405.52, 98.59) --
	(405.76, 98.59) --
	(406.00, 98.59) --
	(406.24, 98.59) --
	(406.48, 98.59) --
	(406.71, 98.59) --
	(406.95, 98.59) --
	(407.19, 98.59) --
	(407.43, 98.59) --
	(407.67, 98.59) --
	(407.91, 98.59) --
	(408.15, 98.59) --
	(408.38, 98.59) --
	(408.62, 98.59) --
	(408.86, 98.59) --
	(409.10, 98.59) --
	(409.34, 98.59) --
	(409.58, 98.59) --
	(409.82, 98.59) --
	(410.05, 98.59) --
	(410.29, 98.59) --
	(410.53, 98.59) --
	(410.77, 98.59) --
	(411.01, 98.59) --
	(411.25, 98.59) --
	(411.49, 98.59) --
	(411.72, 98.59) --
	(411.96, 98.59) --
	(412.20, 98.59) --
	(412.44, 98.59) --
	(412.68, 98.59) --
	(412.92, 98.59) --
	(413.16, 98.59) --
	(413.40, 98.59) --
	(413.63, 98.59) --
	(413.87, 98.59) --
	(414.11, 98.59) --
	(414.35, 98.59) --
	(414.59, 98.59) --
	(414.83, 98.59) --
	(415.07, 98.59) --
	(415.30, 98.59) --
	(415.54, 98.59) --
	(415.78, 98.59) --
	(416.02, 98.59) --
	(416.26, 98.59) --
	(416.50, 98.59) --
	(416.74, 98.59) --
	(416.97, 98.59) --
	(417.21, 98.59) --
	(417.45, 98.59) --
	(417.69, 98.59) --
	(417.93, 98.59) --
	(418.17, 98.59) --
	(418.41, 98.59) --
	(418.64, 98.59) --
	(418.88, 98.59) --
	(419.12, 98.59) --
	(419.36, 98.59) --
	(419.60, 98.59) --
	(419.84, 98.59) --
	(420.08, 98.59) --
	(420.32, 98.59) --
	(420.55, 98.59) --
	(420.79, 98.59) --
	(421.03, 98.59) --
	(421.27, 98.59) --
	(421.51, 98.59) --
	(421.75, 98.59) --
	(421.99, 98.59) --
	(422.22, 98.59) --
	(422.46, 98.59) --
	(422.70, 98.59) --
	(422.94, 98.59) --
	(423.18, 98.59) --
	(423.42, 98.59) --
	(423.66, 98.59) --
	(423.89, 98.59) --
	(424.13, 98.59) --
	(424.37, 98.59) --
	(424.61, 98.59) --
	(424.85, 98.59) --
	(425.09, 98.59) --
	(425.33, 98.59) --
	(425.56, 98.59) --
	(425.80, 98.59) --
	(426.04, 98.59) --
	(426.28, 98.59) --
	(426.52, 98.59) --
	(426.76, 98.59) --
	(427.00, 98.59) --
	(427.24, 98.59) --
	(427.47, 98.59) --
	(427.71, 98.59) --
	(427.95, 98.59) --
	(428.19, 98.59) --
	(428.43, 98.59) --
	(428.67, 98.59) --
	(428.91, 98.59) --
	(429.14, 98.59) --
	(429.38, 98.59) --
	(429.62, 98.59) --
	(429.86, 98.59) --
	(430.10, 98.59) --
	(430.34, 98.59) --
	(430.58, 98.59);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (430.81, 85.51) --
	(431.05, 85.51) --
	(431.29, 85.51) --
	(431.53, 85.51) --
	(431.77, 85.51) --
	(432.01, 85.51) --
	(432.25, 85.51) --
	(432.48, 85.51) --
	(432.72, 85.51) --
	(432.96, 85.51) --
	(433.20, 85.51) --
	(433.44, 85.51) --
	(433.68, 85.51) --
	(433.92, 85.51) --
	(434.15, 85.51) --
	(434.39, 85.51) --
	(434.63, 85.51) --
	(434.87, 85.51) --
	(435.11, 85.51) --
	(435.35, 85.51) --
	(435.59, 85.51) --
	(435.83, 85.51) --
	(436.06, 85.51) --
	(436.30, 85.51) --
	(436.54, 85.51) --
	(436.78, 85.51) --
	(437.02, 85.51) --
	(437.26, 85.51) --
	(437.50, 85.51) --
	(437.73, 85.51) --
	(437.97, 85.51) --
	(438.21, 85.51) --
	(438.45, 85.51) --
	(438.69, 85.51) --
	(438.93, 85.51) --
	(439.17, 85.51) --
	(439.40, 85.51) --
	(439.64, 85.51) --
	(439.88, 85.51) --
	(440.12, 85.51) --
	(440.36, 85.51);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (440.60, 94.37) --
	(440.84, 94.37) --
	(441.07, 94.37) --
	(441.31, 94.37) --
	(441.55, 94.37) --
	(441.79, 94.37) --
	(442.03, 94.37) --
	(442.27, 94.37) --
	(442.51, 94.37) --
	(442.75, 94.37) --
	(442.98, 94.37) --
	(443.22, 94.37) --
	(443.46, 94.37) --
	(443.70, 94.37) --
	(443.94, 94.37) --
	(444.18, 94.37) --
	(444.42, 94.37) --
	(444.65, 94.37) --
	(444.89, 94.37) --
	(445.13, 94.37) --
	(445.37, 94.37) --
	(445.61, 94.37) --
	(445.85, 94.37) --
	(446.09, 94.37) --
	(446.32, 94.37) --
	(446.56, 94.37) --
	(446.80, 94.37) --
	(447.04, 94.37) --
	(447.28, 94.37) --
	(447.52, 94.37) --
	(447.76, 94.37) --
	(447.99, 94.37) --
	(448.23, 94.37) --
	(448.47, 94.37) --
	(448.71, 94.37) --
	(448.95, 94.37) --
	(449.19, 94.37) --
	(449.43, 94.37) --
	(449.67, 94.37) --
	(449.90, 94.37) --
	(450.14, 94.37) --
	(450.38, 94.37) --
	(450.62, 94.37) --
	(450.86, 94.37) --
	(451.10, 94.37) --
	(451.34, 94.37) --
	(451.57, 94.37) --
	(451.81, 94.37) --
	(452.05, 94.37) --
	(452.29, 94.37) --
	(452.53, 94.37) --
	(452.77, 94.37) --
	(453.01, 94.37) --
	(453.24, 94.37) --
	(453.48, 94.37) --
	(453.72, 94.37) --
	(453.96, 94.37) --
	(454.20, 94.37) --
	(454.44, 94.37) --
	(454.68, 94.37) --
	(454.91, 94.37);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (455.15, 76.67) --
	(455.39, 76.67) --
	(455.63, 76.67) --
	(455.87, 76.67) --
	(456.11, 76.67) --
	(456.35, 76.67) --
	(456.59, 76.67) --
	(456.82, 76.67) --
	(457.06, 76.67) --
	(457.30, 76.67) --
	(457.54, 76.67) --
	(457.78, 76.67) --
	(458.02, 76.67) --
	(458.26, 76.67) --
	(458.49, 76.67) --
	(458.73, 76.67) --
	(458.97, 76.67) --
	(459.21, 76.67) --
	(459.45, 76.67) --
	(459.69, 76.67) --
	(459.93, 76.67) --
	(460.16, 76.67) --
	(460.40, 76.67) --
	(460.64, 76.67) --
	(460.88, 76.67) --
	(461.12, 76.67) --
	(461.36, 76.67) --
	(461.60, 76.67) --
	(461.83, 76.67) --
	(462.07, 76.67) --
	(462.31, 76.67) --
	(462.55, 76.67) --
	(462.79, 76.67) --
	(463.03, 76.67) --
	(463.27, 76.67) --
	(463.51, 76.67) --
	(463.74, 76.67) --
	(463.98, 76.67) --
	(464.22, 76.67) --
	(464.46, 76.67) --
	(464.70, 76.67) --
	(464.94, 76.67) --
	(465.18, 76.67) --
	(465.41, 76.67) --
	(465.65, 76.67) --
	(465.89, 76.67) --
	(466.13, 76.67) --
	(466.37, 76.67) --
	(466.61, 76.67) --
	(466.85, 76.67) --
	(467.08, 76.67) --
	(467.32, 76.67) --
	(467.56, 76.67) --
	(467.80, 76.67) --
	(468.04, 76.67) --
	(468.28, 76.67) --
	(468.52, 76.67) --
	(468.75, 76.67) --
	(468.99, 76.67) --
	(469.23, 76.67) --
	(469.47, 76.67) --
	(469.71, 76.67) --
	(469.95, 76.67) --
	(470.19, 76.67) --
	(470.43, 76.67) --
	(470.66, 76.67) --
	(470.90, 76.67) --
	(471.14, 76.67) --
	(471.38, 76.67) --
	(471.62, 76.67) --
	(471.86, 76.67) --
	(472.10, 76.67) --
	(472.33, 76.67) --
	(472.57, 76.67) --
	(472.81, 76.67) --
	(473.05, 76.67) --
	(473.29, 76.67) --
	(473.53, 76.67) --
	(473.77, 76.67) --
	(474.00, 76.67) --
	(474.24, 76.67) --
	(474.48, 76.67) --
	(474.72, 76.67) --
	(474.96, 76.67) --
	(475.20, 76.67) --
	(475.44, 76.67) --
	(475.67, 76.67) --
	(475.91, 76.67) --
	(476.15, 76.67) --
	(476.39, 76.67) --
	(476.63, 76.67) --
	(476.87, 76.67) --
	(477.11, 76.67) --
	(477.34, 76.67) --
	(477.58, 76.67) --
	(477.82, 76.67) --
	(478.06, 76.67) --
	(478.30, 76.67) --
	(478.54, 76.67) --
	(478.78, 76.67) --
	(479.02, 76.67) --
	(479.25, 76.67) --
	(479.49, 76.67) --
	(479.73, 76.67) --
	(479.97, 76.67) --
	(480.21, 76.67) --
	(480.45, 76.67) --
	(480.69, 76.67) --
	(480.92, 76.67) --
	(481.16, 76.67) --
	(481.40, 76.67) --
	(481.64, 76.67) --
	(481.88, 76.67) --
	(482.12, 76.67) --
	(482.36, 76.67) --
	(482.59, 76.67) --
	(482.83, 76.67) --
	(483.07, 76.67) --
	(483.31, 76.67) --
	(483.55, 76.67) --
	(483.79, 76.67) --
	(484.03, 76.67) --
	(484.26, 76.67) --
	(484.50, 76.67) --
	(484.74, 76.67) --
	(484.98, 76.67) --
	(485.22, 76.67) --
	(485.46, 76.67) --
	(485.70, 76.67) --
	(485.94, 76.67) --
	(486.17, 76.67) --
	(486.41, 76.67) --
	(486.65, 76.67) --
	(486.89, 76.67) --
	(487.13, 76.67) --
	(487.37, 76.67) --
	(487.61, 76.67) --
	(487.84, 76.67) --
	(488.08, 76.67) --
	(488.32, 76.67) --
	(488.56, 76.67) --
	(488.80, 76.67) --
	(489.04, 76.67) --
	(489.28, 76.67) --
	(489.51, 76.67) --
	(489.75, 76.67) --
	(489.99, 76.67) --
	(490.23, 76.67) --
	(490.47, 76.67) --
	(490.71, 76.67) --
	(490.95, 76.67) --
	(491.18, 76.67) --
	(491.42, 76.67) --
	(491.66, 76.67) --
	(491.90, 76.67) --
	(492.14, 76.67) --
	(492.38, 76.67) --
	(492.62, 76.67) --
	(492.86, 76.67) --
	(493.09, 76.67) --
	(493.33, 76.67) --
	(493.57, 76.67) --
	(493.81, 76.67) --
	(494.05, 76.67) --
	(494.29, 76.67) --
	(494.53, 76.67) --
	(494.76, 76.67) --
	(495.00, 76.67) --
	(495.24, 76.67) --
	(495.48, 76.67) --
	(495.72, 76.67) --
	(495.96, 76.67) --
	(496.20, 76.67) --
	(496.43, 76.67) --
	(496.67, 76.67) --
	(496.91, 76.67) --
	(497.15, 76.67) --
	(497.39, 76.67) --
	(497.63, 76.67) --
	(497.87, 76.67) --
	(498.10, 76.67) --
	(498.34, 76.67) --
	(498.58, 76.67) --
	(498.82, 76.67) --
	(499.06, 76.67) --
	(499.30, 76.67) --
	(499.54, 76.67) --
	(499.78, 76.67) --
	(500.01, 76.67) --
	(500.25, 76.67) --
	(500.49, 76.67) --
	(500.73, 76.67) --
	(500.97, 76.67) --
	(501.21, 76.67) --
	(501.45, 76.67) --
	(501.68, 76.67) --
	(501.92, 76.67) --
	(502.16, 76.67) --
	(502.40, 76.67) --
	(502.64, 76.67) --
	(502.88, 76.67) --
	(503.12, 76.67) --
	(503.35, 76.67) --
	(503.59, 76.67) --
	(503.83, 76.67) --
	(504.07, 76.67) --
	(504.31, 76.67) --
	(504.55, 76.67) --
	(504.79, 76.67) --
	(505.02, 76.67) --
	(505.26, 76.67) --
	(505.50, 76.67) --
	(505.74, 76.67) --
	(505.98, 76.67) --
	(506.22, 76.67) --
	(506.46, 76.67) --
	(506.70, 76.67) --
	(506.93, 76.67) --
	(507.17, 76.67) --
	(507.41, 76.67) --
	(507.65, 76.67) --
	(507.89, 76.67) --
	(508.13, 76.67) --
	(508.37, 76.67) --
	(508.60, 76.67) --
	(508.84, 76.67) --
	(509.08, 76.67) --
	(509.32, 76.67) --
	(509.56, 76.67) --
	(509.80, 76.67) --
	(510.04, 76.67) --
	(510.27, 76.67) --
	(510.51, 76.67) --
	(510.75, 76.67) --
	(510.99, 76.67) --
	(511.23, 76.67) --
	(511.47, 76.67) --
	(511.71, 76.67) --
	(511.94, 76.67) --
	(512.18, 76.67) --
	(512.42, 76.67) --
	(512.66, 76.67) --
	(512.90, 76.67) --
	(513.14, 76.67) --
	(513.38, 76.67) --
	(513.61, 76.67) --
	(513.85, 76.67) --
	(514.09, 76.67) --
	(514.33, 76.67) --
	(514.57, 76.67) --
	(514.81, 76.67) --
	(515.05, 76.67) --
	(515.29, 76.67) --
	(515.52, 76.67) --
	(515.76, 76.67) --
	(516.00, 76.67) --
	(516.24, 76.67) --
	(516.48, 76.67) --
	(516.72, 76.67) --
	(516.96, 76.67) --
	(517.19, 76.67) --
	(517.43, 76.67) --
	(517.67, 76.67) --
	(517.91, 76.67) --
	(518.15, 76.67) --
	(518.39, 76.67) --
	(518.63, 76.67) --
	(518.86, 76.67) --
	(519.10, 76.67) --
	(519.34, 76.67) --
	(519.58, 76.67) --
	(519.82, 76.67) --
	(520.06, 76.67) --
	(520.30, 76.67) --
	(520.53, 76.67) --
	(520.77, 76.67) --
	(521.01, 76.67) --
	(521.25, 76.67) --
	(521.49, 76.67) --
	(521.73, 76.67) --
	(521.97, 76.67) --
	(522.21, 76.67) --
	(522.44, 76.67) --
	(522.68, 76.67) --
	(522.92, 76.67) --
	(523.16, 76.67) --
	(523.40, 76.67) --
	(523.64, 76.67) --
	(523.88, 76.67) --
	(524.11, 76.67) --
	(524.35, 76.67) --
	(524.59, 76.67) --
	(524.83, 76.67) --
	(525.07, 76.67) --
	(525.31, 76.67) --
	(525.55, 76.67) --
	(525.78, 76.67) --
	(526.02, 76.67) --
	(526.26, 76.67) --
	(526.50, 76.67) --
	(526.74, 76.67) --
	(526.98, 76.67) --
	(527.22, 76.67) --
	(527.45, 76.67) --
	(527.69, 76.67) --
	(527.93, 76.67) --
	(528.17, 76.67) --
	(528.41, 76.67) --
	(528.65, 76.67) --
	(528.89, 76.67) --
	(529.13, 76.67) --
	(529.36, 76.67) --
	(529.60, 76.67) --
	(529.84, 76.67) --
	(530.08, 76.67) --
	(530.32, 76.67) --
	(530.56, 76.67) --
	(530.80, 76.67) --
	(531.03, 76.67) --
	(531.27, 76.67) --
	(531.51, 76.67) --
	(531.75, 76.67) --
	(531.99, 76.67) --
	(532.23, 76.67) --
	(532.47, 76.67) --
	(532.70, 76.67) --
	(532.94, 76.67) --
	(533.18, 76.67) --
	(533.42, 76.67) --
	(533.66, 76.67) --
	(533.90, 76.67) --
	(534.14, 76.67) --
	(534.37, 76.67) --
	(534.61, 76.67) --
	(534.85, 76.67) --
	(535.09, 76.67) --
	(535.33, 76.67) --
	(535.57, 76.67) --
	(535.81, 76.67) --
	(536.05, 76.67) --
	(536.28, 76.67) --
	(536.52, 76.67) --
	(536.76, 76.67) --
	(537.00, 76.67) --
	(537.24, 76.67) --
	(537.48, 76.67) --
	(537.72, 76.67) --
	(537.95, 76.67) --
	(538.19, 76.67) --
	(538.43, 76.67) --
	(538.67, 76.67) --
	(538.91, 76.67) --
	(539.15, 76.67) --
	(539.39, 76.67) --
	(539.62, 76.67) --
	(539.86, 76.67) --
	(540.10, 76.67) --
	(540.34, 76.67) --
	(540.58, 76.67) --
	(540.82, 76.67) --
	(541.06, 76.67) --
	(541.29, 76.67) --
	(541.53, 76.67) --
	(541.77, 76.67) --
	(542.01, 76.67) --
	(542.25, 76.67) --
	(542.49, 76.67) --
	(542.73, 76.67) --
	(542.97, 76.67) --
	(543.20, 76.67) --
	(543.44, 76.67) --
	(543.68, 76.67) --
	(543.92, 76.67) --
	(544.16, 76.67) --
	(544.40, 76.67) --
	(544.64, 76.67) --
	(544.87, 76.67) --
	(545.11, 76.67) --
	(545.35, 76.67) --
	(545.59, 76.67) --
	(545.83, 76.67) --
	(546.07, 76.67) --
	(546.31, 76.67) --
	(546.54, 76.67) --
	(546.78, 76.67) --
	(547.02, 76.67) --
	(547.26, 76.67) --
	(547.50, 76.67) --
	(547.74, 76.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.29, 76.21) --
	( 59.52, 76.21) --
	( 59.76, 76.21) --
	( 60.00, 76.21) --
	( 60.24, 76.21) --
	( 60.48, 76.21) --
	( 60.72, 76.21) --
	( 60.96, 76.21) --
	( 61.19, 76.21) --
	( 61.43, 76.21) --
	( 61.67, 76.21) --
	( 61.91, 76.21) --
	( 62.15, 76.21) --
	( 62.39, 76.21) --
	( 62.63, 76.21) --
	( 62.86, 76.21) --
	( 63.10, 76.21) --
	( 63.34, 76.21) --
	( 63.58, 76.21) --
	( 63.82, 76.21) --
	( 64.06, 76.21) --
	( 64.30, 76.21) --
	( 64.53, 76.21) --
	( 64.77, 76.21) --
	( 65.01, 76.21) --
	( 65.25, 76.21) --
	( 65.49, 76.21) --
	( 65.73, 76.21) --
	( 65.97, 76.21) --
	( 66.21, 76.21) --
	( 66.44, 76.21) --
	( 66.68, 76.21) --
	( 66.92, 76.21) --
	( 67.16, 76.21) --
	( 67.40, 76.21) --
	( 67.64, 76.21) --
	( 67.88, 76.21) --
	( 68.11, 76.21) --
	( 68.35, 76.21) --
	( 68.59, 76.21) --
	( 68.83, 76.21) --
	( 69.07, 76.21) --
	( 69.31, 76.21) --
	( 69.55, 76.21) --
	( 69.78, 76.21) --
	( 70.02, 76.21) --
	( 70.26, 76.21) --
	( 70.50, 76.21) --
	( 70.74, 76.21) --
	( 70.98, 76.21) --
	( 71.22, 76.21) --
	( 71.45, 76.21) --
	( 71.69, 76.21) --
	( 71.93, 76.21) --
	( 72.17, 76.21) --
	( 72.41, 76.21) --
	( 72.65, 76.21) --
	( 72.89, 76.21) --
	( 73.13, 76.21) --
	( 73.36, 76.21) --
	( 73.60, 76.21) --
	( 73.84, 76.21) --
	( 74.08, 76.21) --
	( 74.32, 76.21) --
	( 74.56, 76.21) --
	( 74.80, 76.21) --
	( 75.03, 76.21) --
	( 75.27, 76.21) --
	( 75.51, 76.21) --
	( 75.75, 76.21) --
	( 75.99, 76.21) --
	( 76.23, 76.21) --
	( 76.47, 76.21) --
	( 76.70, 76.21) --
	( 76.94, 76.21) --
	( 77.18, 76.21) --
	( 77.42, 76.21) --
	( 77.66, 76.21) --
	( 77.90, 76.21) --
	( 78.14, 76.21) --
	( 78.37, 76.21) --
	( 78.61, 76.21) --
	( 78.85, 76.21) --
	( 79.09, 76.21) --
	( 79.33, 76.21) --
	( 79.57, 76.21) --
	( 79.81, 76.21) --
	( 80.05, 76.21) --
	( 80.28, 76.21) --
	( 80.52, 76.21) --
	( 80.76, 76.21) --
	( 81.00, 76.21) --
	( 81.24, 76.21) --
	( 81.48, 76.21) --
	( 81.72, 76.21) --
	( 81.95, 76.21) --
	( 82.19, 76.21) --
	( 82.43, 76.21) --
	( 82.67, 76.21) --
	( 82.91, 76.21) --
	( 83.15, 76.21) --
	( 83.39, 76.21) --
	( 83.62, 76.21) --
	( 83.86, 76.21) --
	( 84.10, 76.21) --
	( 84.34, 76.21) --
	( 84.58, 76.21) --
	( 84.82, 76.21) --
	( 85.06, 76.21) --
	( 85.29, 76.21) --
	( 85.53, 76.21) --
	( 85.77, 76.21) --
	( 86.01, 76.21) --
	( 86.25, 76.21) --
	( 86.49, 76.21) --
	( 86.73, 76.21) --
	( 86.97, 76.21) --
	( 87.20, 76.21) --
	( 87.44, 76.21) --
	( 87.68, 76.21) --
	( 87.92, 76.21) --
	( 88.16, 76.21) --
	( 88.40, 76.21) --
	( 88.64, 76.21) --
	( 88.87, 76.21) --
	( 89.11, 76.21) --
	( 89.35, 76.21) --
	( 89.59, 76.21) --
	( 89.83, 76.21) --
	( 90.07, 76.21) --
	( 90.31, 76.21) --
	( 90.54, 76.21) --
	( 90.78, 76.21) --
	( 91.02, 76.21) --
	( 91.26, 76.21) --
	( 91.50, 76.21) --
	( 91.74, 76.21) --
	( 91.98, 76.21) --
	( 92.21, 76.21) --
	( 92.45, 76.21) --
	( 92.69, 76.21) --
	( 92.93, 76.21) --
	( 93.17, 76.21) --
	( 93.41, 76.21) --
	( 93.65, 76.21) --
	( 93.89, 76.21) --
	( 94.12, 76.21) --
	( 94.36, 76.21) --
	( 94.60, 76.21) --
	( 94.84, 76.21) --
	( 95.08, 76.21) --
	( 95.32, 76.21) --
	( 95.56, 76.21) --
	( 95.79, 76.21) --
	( 96.03, 76.21) --
	( 96.27, 76.21) --
	( 96.51, 76.21) --
	( 96.75, 76.21) --
	( 96.99, 76.21) --
	( 97.23, 76.21) --
	( 97.46, 76.21) --
	( 97.70, 76.21) --
	( 97.94, 76.21) --
	( 98.18, 76.21) --
	( 98.42, 76.21) --
	( 98.66, 76.21) --
	( 98.90, 76.21) --
	( 99.13, 76.21) --
	( 99.37, 76.21) --
	( 99.61, 76.21) --
	( 99.85, 76.21) --
	(100.09, 76.21) --
	(100.33, 76.21) --
	(100.57, 76.21) --
	(100.80, 76.21) --
	(101.04, 76.21) --
	(101.28, 76.21) --
	(101.52, 76.21) --
	(101.76, 76.21) --
	(102.00, 76.21) --
	(102.24, 76.21) --
	(102.48, 76.21) --
	(102.71, 76.21) --
	(102.95, 76.21) --
	(103.19, 76.21) --
	(103.43, 76.21) --
	(103.67, 76.21) --
	(103.91, 76.21) --
	(104.15, 76.21) --
	(104.38, 76.21) --
	(104.62, 76.21) --
	(104.86, 76.21) --
	(105.10, 76.21) --
	(105.34, 76.21) --
	(105.58, 76.21) --
	(105.82, 76.21) --
	(106.05, 76.21) --
	(106.29, 76.21) --
	(106.53, 76.21) --
	(106.77, 76.21) --
	(107.01, 76.21) --
	(107.25, 76.21) --
	(107.49, 76.21) --
	(107.72, 76.21) --
	(107.96, 76.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (108.20, 93.23) --
	(108.44, 93.23) --
	(108.68, 93.23) --
	(108.92, 93.23) --
	(109.16, 93.23) --
	(109.40, 93.23) --
	(109.63, 93.23) --
	(109.87, 93.23) --
	(110.11, 93.23) --
	(110.35, 93.23) --
	(110.59, 93.23) --
	(110.83, 93.23) --
	(111.07, 93.23) --
	(111.30, 93.23) --
	(111.54, 93.23) --
	(111.78, 93.23) --
	(112.02, 93.23) --
	(112.26, 93.23) --
	(112.50, 93.23) --
	(112.74, 93.23) --
	(112.97, 93.23) --
	(113.21, 93.23) --
	(113.45, 93.23) --
	(113.69, 93.23) --
	(113.93, 93.23) --
	(114.17, 93.23) --
	(114.41, 93.23) --
	(114.64, 93.23) --
	(114.88, 93.23) --
	(115.12, 93.23) --
	(115.36, 93.23) --
	(115.60, 93.23) --
	(115.84, 93.23) --
	(116.08, 93.23) --
	(116.32, 93.23) --
	(116.55, 93.23) --
	(116.79, 93.23) --
	(117.03, 93.23) --
	(117.27, 93.23) --
	(117.51, 93.23) --
	(117.75, 93.23) --
	(117.99, 93.23) --
	(118.22, 93.23) --
	(118.46, 93.23) --
	(118.70, 93.23) --
	(118.94, 93.23) --
	(119.18, 93.23) --
	(119.42, 93.23) --
	(119.66, 93.23) --
	(119.89, 93.23) --
	(120.13, 93.23) --
	(120.37, 93.23) --
	(120.61, 93.23) --
	(120.85, 93.23) --
	(121.09, 93.23) --
	(121.33, 93.23) --
	(121.56, 93.23) --
	(121.80, 93.23) --
	(122.04, 93.23) --
	(122.28, 93.23) --
	(122.52, 93.23) --
	(122.76, 93.23) --
	(123.00, 93.23) --
	(123.24, 93.23) --
	(123.47, 93.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (123.71, 76.07) --
	(123.95, 76.07) --
	(124.19, 76.07) --
	(124.43, 76.07) --
	(124.67, 76.07) --
	(124.91, 76.07) --
	(125.14, 76.07) --
	(125.38, 76.07) --
	(125.62, 76.07) --
	(125.86, 76.07) --
	(126.10, 76.07) --
	(126.34, 76.07) --
	(126.58, 76.07) --
	(126.81, 76.07) --
	(127.05, 76.07) --
	(127.29, 76.07) --
	(127.53, 76.07) --
	(127.77, 76.07) --
	(128.01, 76.07) --
	(128.25, 76.07) --
	(128.48, 76.07) --
	(128.72, 76.07) --
	(128.96, 76.07) --
	(129.20, 76.07) --
	(129.44, 76.07) --
	(129.68, 76.07) --
	(129.92, 76.07) --
	(130.16, 76.07) --
	(130.39, 76.07) --
	(130.63, 76.07) --
	(130.87, 76.07) --
	(131.11, 76.07) --
	(131.35, 76.07) --
	(131.59, 76.07);

\path[draw=drawColor,line width= 1.7pt,line join=round] (131.83, 85.59) --
	(132.06, 85.59) --
	(132.30, 85.59) --
	(132.54, 85.59) --
	(132.78, 85.59) --
	(133.02, 85.59) --
	(133.26, 85.59) --
	(133.50, 85.59) --
	(133.73, 85.59) --
	(133.97, 85.59) --
	(134.21, 85.59) --
	(134.45, 85.59) --
	(134.69, 85.59) --
	(134.93, 85.59) --
	(135.17, 85.59) --
	(135.40, 85.59) --
	(135.64, 85.59) --
	(135.88, 85.59) --
	(136.12, 85.59) --
	(136.36, 85.59) --
	(136.60, 85.59) --
	(136.84, 85.59) --
	(137.07, 85.59) --
	(137.31, 85.59) --
	(137.55, 85.59) --
	(137.79, 85.59) --
	(138.03, 85.59) --
	(138.27, 85.59) --
	(138.51, 85.59) --
	(138.75, 85.59) --
	(138.98, 85.59) --
	(139.22, 85.59) --
	(139.46, 85.59) --
	(139.70, 85.59) --
	(139.94, 85.59) --
	(140.18, 85.59) --
	(140.42, 85.59) --
	(140.65, 85.59) --
	(140.89, 85.59) --
	(141.13, 85.59) --
	(141.37, 85.59) --
	(141.61, 85.59) --
	(141.85, 85.59) --
	(142.09, 85.59) --
	(142.32, 85.59) --
	(142.56, 85.59) --
	(142.80, 85.59) --
	(143.04, 85.59) --
	(143.28, 85.59) --
	(143.52, 85.59) --
	(143.76, 85.59) --
	(143.99, 85.59) --
	(144.23, 85.59) --
	(144.47, 85.59) --
	(144.71, 85.59) --
	(144.95, 85.59) --
	(145.19, 85.59) --
	(145.43, 85.59) --
	(145.67, 85.59) --
	(145.90, 85.59) --
	(146.14, 85.59) --
	(146.38, 85.59) --
	(146.62, 85.59) --
	(146.86, 85.59) --
	(147.10, 85.59) --
	(147.34, 85.59) --
	(147.57, 85.59) --
	(147.81, 85.59) --
	(148.05, 85.59) --
	(148.29, 85.59) --
	(148.53, 85.59) --
	(148.77, 85.59) --
	(149.01, 85.59) --
	(149.24, 85.59) --
	(149.48, 85.59) --
	(149.72, 85.59) --
	(149.96, 85.59) --
	(150.20, 85.59) --
	(150.44, 85.59) --
	(150.68, 85.59) --
	(150.91, 85.59) --
	(151.15, 85.59) --
	(151.39, 85.59) --
	(151.63, 85.59) --
	(151.87, 85.59) --
	(152.11, 85.59) --
	(152.35, 85.59) --
	(152.59, 85.59) --
	(152.82, 85.59) --
	(153.06, 85.59) --
	(153.30, 85.59) --
	(153.54, 85.59) --
	(153.78, 85.59) --
	(154.02, 85.59) --
	(154.26, 85.59) --
	(154.49, 85.59) --
	(154.73, 85.59) --
	(154.97, 85.59) --
	(155.21, 85.59) --
	(155.45, 85.59) --
	(155.69, 85.59) --
	(155.93, 85.59) --
	(156.16, 85.59) --
	(156.40, 85.59) --
	(156.64, 85.59) --
	(156.88, 85.59) --
	(157.12, 85.59) --
	(157.36, 85.59) --
	(157.60, 85.59) --
	(157.83, 85.59) --
	(158.07, 85.59) --
	(158.31, 85.59) --
	(158.55, 85.59) --
	(158.79, 85.59) --
	(159.03, 85.59) --
	(159.27, 85.59) --
	(159.51, 85.59) --
	(159.74, 85.59) --
	(159.98, 85.59) --
	(160.22, 85.59) --
	(160.46, 85.59) --
	(160.70, 85.59) --
	(160.94, 85.59) --
	(161.18, 85.59) --
	(161.41, 85.59) --
	(161.65, 85.59) --
	(161.89, 85.59) --
	(162.13, 85.59) --
	(162.37, 85.59) --
	(162.61, 85.59) --
	(162.85, 85.59) --
	(163.08, 85.59) --
	(163.32, 85.59) --
	(163.56, 85.59) --
	(163.80, 85.59) --
	(164.04, 85.59) --
	(164.28, 85.59) --
	(164.52, 85.59) --
	(164.75, 85.59) --
	(164.99, 85.59) --
	(165.23, 85.59) --
	(165.47, 85.59) --
	(165.71, 85.59) --
	(165.95, 85.59) --
	(166.19, 85.59) --
	(166.43, 85.59) --
	(166.66, 85.59) --
	(166.90, 85.59) --
	(167.14, 85.59) --
	(167.38, 85.59) --
	(167.62, 85.59) --
	(167.86, 85.59) --
	(168.10, 85.59) --
	(168.33, 85.59) --
	(168.57, 85.59) --
	(168.81, 85.59) --
	(169.05, 85.59) --
	(169.29, 85.59) --
	(169.53, 85.59) --
	(169.77, 85.59) --
	(170.00, 85.59) --
	(170.24, 85.59) --
	(170.48, 85.59) --
	(170.72, 85.59) --
	(170.96, 85.59) --
	(171.20, 85.59) --
	(171.44, 85.59) --
	(171.67, 85.59);

\path[draw=drawColor,line width= 1.7pt,line join=round] (171.91, 67.78) --
	(172.15, 67.78) --
	(172.39, 67.78) --
	(172.63, 67.78) --
	(172.87, 67.78) --
	(173.11, 67.78) --
	(173.34, 67.78) --
	(173.58, 67.78) --
	(173.82, 67.78) --
	(174.06, 67.78) --
	(174.30, 67.78) --
	(174.54, 67.78) --
	(174.78, 67.78) --
	(175.02, 67.78) --
	(175.25, 67.78) --
	(175.49, 67.78) --
	(175.73, 67.78) --
	(175.97, 67.78) --
	(176.21, 67.78) --
	(176.45, 67.78) --
	(176.69, 67.78) --
	(176.92, 67.78) --
	(177.16, 67.78) --
	(177.40, 67.78) --
	(177.64, 67.78) --
	(177.88, 67.78) --
	(178.12, 67.78) --
	(178.36, 67.78) --
	(178.59, 67.78) --
	(178.83, 67.78) --
	(179.07, 67.78) --
	(179.31, 67.78) --
	(179.55, 67.78) --
	(179.79, 67.78) --
	(180.03, 67.78) --
	(180.26, 67.78) --
	(180.50, 67.78) --
	(180.74, 67.78) --
	(180.98, 67.78) --
	(181.22, 67.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.46, 90.03) --
	(181.70, 90.03) --
	(181.94, 90.03) --
	(182.17, 90.03) --
	(182.41, 90.03) --
	(182.65, 90.03) --
	(182.89, 90.03) --
	(183.13, 90.03) --
	(183.37, 90.03) --
	(183.61, 90.03) --
	(183.84, 90.03) --
	(184.08, 90.03) --
	(184.32, 90.03) --
	(184.56, 90.03) --
	(184.80, 90.03) --
	(185.04, 90.03) --
	(185.28, 90.03) --
	(185.51, 90.03) --
	(185.75, 90.03) --
	(185.99, 90.03) --
	(186.23, 90.03) --
	(186.47, 90.03) --
	(186.71, 90.03) --
	(186.95, 90.03) --
	(187.18, 90.03) --
	(187.42, 90.03) --
	(187.66, 90.03) --
	(187.90, 90.03) --
	(188.14, 90.03) --
	(188.38, 90.03) --
	(188.62, 90.03) --
	(188.86, 90.03) --
	(189.09, 90.03) --
	(189.33, 90.03) --
	(189.57, 90.03) --
	(189.81, 90.03) --
	(190.05, 90.03) --
	(190.29, 90.03) --
	(190.53, 90.03) --
	(190.76, 90.03) --
	(191.00, 90.03) --
	(191.24, 90.03) --
	(191.48, 90.03) --
	(191.72, 90.03) --
	(191.96, 90.03) --
	(192.20, 90.03) --
	(192.43, 90.03) --
	(192.67, 90.03) --
	(192.91, 90.03) --
	(193.15, 90.03) --
	(193.39, 90.03) --
	(193.63, 90.03) --
	(193.87, 90.03) --
	(194.10, 90.03) --
	(194.34, 90.03) --
	(194.58, 90.03) --
	(194.82, 90.03) --
	(195.06, 90.03) --
	(195.30, 90.03) --
	(195.54, 90.03) --
	(195.78, 90.03) --
	(196.01, 90.03) --
	(196.25, 90.03) --
	(196.49, 90.03) --
	(196.73, 90.03) --
	(196.97, 90.03) --
	(197.21, 90.03) --
	(197.45, 90.03) --
	(197.68, 90.03) --
	(197.92, 90.03) --
	(198.16, 90.03) --
	(198.40, 90.03) --
	(198.64, 90.03) --
	(198.88, 90.03) --
	(199.12, 90.03) --
	(199.35, 90.03) --
	(199.59, 90.03) --
	(199.83, 90.03) --
	(200.07, 90.03) --
	(200.31, 90.03) --
	(200.55, 90.03) --
	(200.79, 90.03) --
	(201.02, 90.03) --
	(201.26, 90.03) --
	(201.50, 90.03) --
	(201.74, 90.03) --
	(201.98, 90.03) --
	(202.22, 90.03) --
	(202.46, 90.03) --
	(202.70, 90.03) --
	(202.93, 90.03) --
	(203.17, 90.03) --
	(203.41, 90.03) --
	(203.65, 90.03) --
	(203.89, 90.03) --
	(204.13, 90.03) --
	(204.37, 90.03) --
	(204.60, 90.03) --
	(204.84, 90.03) --
	(205.08, 90.03) --
	(205.32, 90.03) --
	(205.56, 90.03) --
	(205.80, 90.03) --
	(206.04, 90.03) --
	(206.27, 90.03) --
	(206.51, 90.03) --
	(206.75, 90.03) --
	(206.99, 90.03) --
	(207.23, 90.03) --
	(207.47, 90.03) --
	(207.71, 90.03) --
	(207.94, 90.03) --
	(208.18, 90.03) --
	(208.42, 90.03) --
	(208.66, 90.03) --
	(208.90, 90.03) --
	(209.14, 90.03) --
	(209.38, 90.03) --
	(209.61, 90.03) --
	(209.85, 90.03) --
	(210.09, 90.03) --
	(210.33, 90.03) --
	(210.57, 90.03) --
	(210.81, 90.03) --
	(211.05, 90.03) --
	(211.29, 90.03) --
	(211.52, 90.03) --
	(211.76, 90.03) --
	(212.00, 90.03) --
	(212.24, 90.03) --
	(212.48, 90.03) --
	(212.72, 90.03) --
	(212.96, 90.03) --
	(213.19, 90.03) --
	(213.43, 90.03) --
	(213.67, 90.03) --
	(213.91, 90.03) --
	(214.15, 90.03) --
	(214.39, 90.03) --
	(214.63, 90.03) --
	(214.86, 90.03) --
	(215.10, 90.03) --
	(215.34, 90.03) --
	(215.58, 90.03) --
	(215.82, 90.03) --
	(216.06, 90.03) --
	(216.30, 90.03) --
	(216.53, 90.03) --
	(216.77, 90.03) --
	(217.01, 90.03) --
	(217.25, 90.03) --
	(217.49, 90.03) --
	(217.73, 90.03) --
	(217.97, 90.03) --
	(218.21, 90.03) --
	(218.44, 90.03) --
	(218.68, 90.03) --
	(218.92, 90.03) --
	(219.16, 90.03) --
	(219.40, 90.03) --
	(219.64, 90.03) --
	(219.88, 90.03) --
	(220.11, 90.03) --
	(220.35, 90.03) --
	(220.59, 90.03) --
	(220.83, 90.03) --
	(221.07, 90.03) --
	(221.31, 90.03) --
	(221.55, 90.03) --
	(221.78, 90.03) --
	(222.02, 90.03) --
	(222.26, 90.03) --
	(222.50, 90.03) --
	(222.74, 90.03) --
	(222.98, 90.03) --
	(223.22, 90.03) --
	(223.45, 90.03) --
	(223.69, 90.03) --
	(223.93, 90.03) --
	(224.17, 90.03) --
	(224.41, 90.03) --
	(224.65, 90.03) --
	(224.89, 90.03) --
	(225.13, 90.03) --
	(225.36, 90.03) --
	(225.60, 90.03) --
	(225.84, 90.03) --
	(226.08, 90.03) --
	(226.32, 90.03) --
	(226.56, 90.03) --
	(226.80, 90.03) --
	(227.03, 90.03) --
	(227.27, 90.03) --
	(227.51, 90.03) --
	(227.75, 90.03) --
	(227.99, 90.03) --
	(228.23, 90.03) --
	(228.47, 90.03) --
	(228.70, 90.03) --
	(228.94, 90.03) --
	(229.18, 90.03) --
	(229.42, 90.03) --
	(229.66, 90.03) --
	(229.90, 90.03) --
	(230.14, 90.03) --
	(230.37, 90.03) --
	(230.61, 90.03) --
	(230.85, 90.03) --
	(231.09, 90.03) --
	(231.33, 90.03) --
	(231.57, 90.03) --
	(231.81, 90.03) --
	(232.05, 90.03) --
	(232.28, 90.03) --
	(232.52, 90.03) --
	(232.76, 90.03) --
	(233.00, 90.03) --
	(233.24, 90.03) --
	(233.48, 90.03) --
	(233.72, 90.03) --
	(233.95, 90.03) --
	(234.19, 90.03) --
	(234.43, 90.03) --
	(234.67, 90.03) --
	(234.91, 90.03) --
	(235.15, 90.03) --
	(235.39, 90.03) --
	(235.62, 90.03) --
	(235.86, 90.03) --
	(236.10, 90.03) --
	(236.34, 90.03) --
	(236.58, 90.03) --
	(236.82, 90.03) --
	(237.06, 90.03) --
	(237.29, 90.03) --
	(237.53, 90.03) --
	(237.77, 90.03) --
	(238.01, 90.03) --
	(238.25, 90.03) --
	(238.49, 90.03) --
	(238.73, 90.03) --
	(238.97, 90.03) --
	(239.20, 90.03) --
	(239.44, 90.03) --
	(239.68, 90.03) --
	(239.92, 90.03) --
	(240.16, 90.03) --
	(240.40, 90.03) --
	(240.64, 90.03) --
	(240.87, 90.03) --
	(241.11, 90.03) --
	(241.35, 90.03) --
	(241.59, 90.03) --
	(241.83, 90.03) --
	(242.07, 90.03) --
	(242.31, 90.03) --
	(242.54, 90.03) --
	(242.78, 90.03) --
	(243.02, 90.03) --
	(243.26, 90.03) --
	(243.50, 90.03) --
	(243.74, 90.03) --
	(243.98, 90.03) --
	(244.21, 90.03) --
	(244.45, 90.03) --
	(244.69, 90.03) --
	(244.93, 90.03) --
	(245.17, 90.03) --
	(245.41, 90.03) --
	(245.65, 90.03) --
	(245.88, 90.03) --
	(246.12, 90.03) --
	(246.36, 90.03) --
	(246.60, 90.03) --
	(246.84, 90.03) --
	(247.08, 90.03) --
	(247.32, 90.03) --
	(247.56, 90.03) --
	(247.79, 90.03) --
	(248.03, 90.03) --
	(248.27, 90.03) --
	(248.51, 90.03) --
	(248.75, 90.03) --
	(248.99, 90.03) --
	(249.23, 90.03) --
	(249.46, 90.03) --
	(249.70, 90.03) --
	(249.94, 90.03) --
	(250.18, 90.03) --
	(250.42, 90.03) --
	(250.66, 90.03) --
	(250.90, 90.03) --
	(251.13, 90.03) --
	(251.37, 90.03) --
	(251.61, 90.03) --
	(251.85, 90.03) --
	(252.09, 90.03) --
	(252.33, 90.03) --
	(252.57, 90.03) --
	(252.80, 90.03) --
	(253.04, 90.03) --
	(253.28, 90.03) --
	(253.52, 90.03) --
	(253.76, 90.03) --
	(254.00, 90.03) --
	(254.24, 90.03) --
	(254.48, 90.03) --
	(254.71, 90.03) --
	(254.95, 90.03);

\path[draw=drawColor,line width= 1.7pt,line join=round] (255.19, 71.31) --
	(255.43, 71.31) --
	(255.67, 71.31) --
	(255.91, 71.31) --
	(256.15, 71.31) --
	(256.38, 71.31) --
	(256.62, 71.31) --
	(256.86, 71.31) --
	(257.10, 71.31) --
	(257.34, 71.31) --
	(257.58, 71.31) --
	(257.82, 71.31) --
	(258.05, 71.31) --
	(258.29, 71.31) --
	(258.53, 71.31) --
	(258.77, 71.31) --
	(259.01, 71.31) --
	(259.25, 71.31) --
	(259.49, 71.31) --
	(259.72, 71.31) --
	(259.96, 71.31) --
	(260.20, 71.31) --
	(260.44, 71.31) --
	(260.68, 71.31) --
	(260.92, 71.31) --
	(261.16, 71.31) --
	(261.40, 71.31) --
	(261.63, 71.31) --
	(261.87, 71.31) --
	(262.11, 71.31) --
	(262.35, 71.31) --
	(262.59, 71.31) --
	(262.83, 71.31) --
	(263.07, 71.31) --
	(263.30, 71.31) --
	(263.54, 71.31) --
	(263.78, 71.31) --
	(264.02, 71.31) --
	(264.26, 71.31) --
	(264.50, 71.31) --
	(264.74, 71.31) --
	(264.97, 71.31) --
	(265.21, 71.31) --
	(265.45, 71.31) --
	(265.69, 71.31) --
	(265.93, 71.31) --
	(266.17, 71.31) --
	(266.41, 71.31) --
	(266.64, 71.31) --
	(266.88, 71.31) --
	(267.12, 71.31) --
	(267.36, 71.31) --
	(267.60, 71.31) --
	(267.84, 71.31) --
	(268.08, 71.31) --
	(268.32, 71.31) --
	(268.55, 71.31) --
	(268.79, 71.31) --
	(269.03, 71.31) --
	(269.27, 71.31) --
	(269.51, 71.31) --
	(269.75, 71.31) --
	(269.99, 71.31) --
	(270.22, 71.31) --
	(270.46, 71.31) --
	(270.70, 71.31) --
	(270.94, 71.31) --
	(271.18, 71.31) --
	(271.42, 71.31) --
	(271.66, 71.31) --
	(271.89, 71.31) --
	(272.13, 71.31) --
	(272.37, 71.31) --
	(272.61, 71.31) --
	(272.85, 71.31) --
	(273.09, 71.31) --
	(273.33, 71.31) --
	(273.56, 71.31) --
	(273.80, 71.31) --
	(274.04, 71.31) --
	(274.28, 71.31);

\path[draw=drawColor,line width= 1.7pt,line join=round] (274.52, 79.95) --
	(274.76, 79.95) --
	(275.00, 79.95) --
	(275.24, 79.95) --
	(275.47, 79.95) --
	(275.71, 79.95) --
	(275.95, 79.95) --
	(276.19, 79.95) --
	(276.43, 79.95) --
	(276.67, 79.95) --
	(276.91, 79.95) --
	(277.14, 79.95) --
	(277.38, 79.95) --
	(277.62, 79.95) --
	(277.86, 79.95) --
	(278.10, 79.95) --
	(278.34, 79.95) --
	(278.58, 79.95) --
	(278.81, 79.95) --
	(279.05, 79.95) --
	(279.29, 79.95) --
	(279.53, 79.95) --
	(279.77, 79.95) --
	(280.01, 79.95) --
	(280.25, 79.95) --
	(280.48, 79.95) --
	(280.72, 79.95) --
	(280.96, 79.95) --
	(281.20, 79.95) --
	(281.44, 79.95) --
	(281.68, 79.95) --
	(281.92, 79.95) --
	(282.16, 79.95) --
	(282.39, 79.95) --
	(282.63, 79.95) --
	(282.87, 79.95) --
	(283.11, 79.95) --
	(283.35, 79.95) --
	(283.59, 79.95) --
	(283.83, 79.95) --
	(284.06, 79.95) --
	(284.30, 79.95) --
	(284.54, 79.95) --
	(284.78, 79.95) --
	(285.02, 79.95) --
	(285.26, 79.95) --
	(285.50, 79.95) --
	(285.73, 79.95) --
	(285.97, 79.95) --
	(286.21, 79.95) --
	(286.45, 79.95) --
	(286.69, 79.95) --
	(286.93, 79.95) --
	(287.17, 79.95) --
	(287.40, 79.95) --
	(287.64, 79.95) --
	(287.88, 79.95) --
	(288.12, 79.95) --
	(288.36, 79.95) --
	(288.60, 79.95) --
	(288.84, 79.95) --
	(289.07, 79.95) --
	(289.31, 79.95) --
	(289.55, 79.95) --
	(289.79, 79.95) --
	(290.03, 79.95) --
	(290.27, 79.95) --
	(290.51, 79.95) --
	(290.75, 79.95) --
	(290.98, 79.95) --
	(291.22, 79.95) --
	(291.46, 79.95) --
	(291.70, 79.95) --
	(291.94, 79.95) --
	(292.18, 79.95) --
	(292.42, 79.95) --
	(292.65, 79.95) --
	(292.89, 79.95) --
	(293.13, 79.95) --
	(293.37, 79.95) --
	(293.61, 79.95) --
	(293.85, 79.95) --
	(294.09, 79.95) --
	(294.32, 79.95) --
	(294.56, 79.95) --
	(294.80, 79.95) --
	(295.04, 79.95) --
	(295.28, 79.95) --
	(295.52, 79.95) --
	(295.76, 79.95) --
	(295.99, 79.95) --
	(296.23, 79.95) --
	(296.47, 79.95) --
	(296.71, 79.95) --
	(296.95, 79.95) --
	(297.19, 79.95) --
	(297.43, 79.95) --
	(297.67, 79.95) --
	(297.90, 79.95) --
	(298.14, 79.95) --
	(298.38, 79.95) --
	(298.62, 79.95) --
	(298.86, 79.95) --
	(299.10, 79.95) --
	(299.34, 79.95) --
	(299.57, 79.95) --
	(299.81, 79.95) --
	(300.05, 79.95) --
	(300.29, 79.95) --
	(300.53, 79.95) --
	(300.77, 79.95) --
	(301.01, 79.95) --
	(301.24, 79.95) --
	(301.48, 79.95) --
	(301.72, 79.95) --
	(301.96, 79.95) --
	(302.20, 79.95) --
	(302.44, 79.95) --
	(302.68, 79.95) --
	(302.91, 79.95) --
	(303.15, 79.95) --
	(303.39, 79.95) --
	(303.63, 79.95) --
	(303.87, 79.95) --
	(304.11, 79.95) --
	(304.35, 79.95) --
	(304.59, 79.95) --
	(304.82, 79.95) --
	(305.06, 79.95) --
	(305.30, 79.95) --
	(305.54, 79.95) --
	(305.78, 79.95) --
	(306.02, 79.95) --
	(306.26, 79.95) --
	(306.49, 79.95) --
	(306.73, 79.95) --
	(306.97, 79.95) --
	(307.21, 79.95) --
	(307.45, 79.95) --
	(307.69, 79.95) --
	(307.93, 79.95) --
	(308.16, 79.95) --
	(308.40, 79.95) --
	(308.64, 79.95) --
	(308.88, 79.95) --
	(309.12, 79.95) --
	(309.36, 79.95) --
	(309.60, 79.95) --
	(309.83, 79.95) --
	(310.07, 79.95) --
	(310.31, 79.95) --
	(310.55, 79.95) --
	(310.79, 79.95) --
	(311.03, 79.95) --
	(311.27, 79.95) --
	(311.51, 79.95) --
	(311.74, 79.95) --
	(311.98, 79.95) --
	(312.22, 79.95) --
	(312.46, 79.95) --
	(312.70, 79.95) --
	(312.94, 79.95) --
	(313.18, 79.95) --
	(313.41, 79.95) --
	(313.65, 79.95) --
	(313.89, 79.95) --
	(314.13, 79.95) --
	(314.37, 79.95) --
	(314.61, 79.95) --
	(314.85, 79.95) --
	(315.08, 79.95) --
	(315.32, 79.95) --
	(315.56, 79.95) --
	(315.80, 79.95) --
	(316.04, 79.95) --
	(316.28, 79.95) --
	(316.52, 79.95) --
	(316.75, 79.95) --
	(316.99, 79.95) --
	(317.23, 79.95) --
	(317.47, 79.95) --
	(317.71, 79.95) --
	(317.95, 79.95) --
	(318.19, 79.95) --
	(318.43, 79.95) --
	(318.66, 79.95) --
	(318.90, 79.95) --
	(319.14, 79.95) --
	(319.38, 79.95) --
	(319.62, 79.95) --
	(319.86, 79.95) --
	(320.10, 79.95) --
	(320.33, 79.95) --
	(320.57, 79.95) --
	(320.81, 79.95) --
	(321.05, 79.95) --
	(321.29, 79.95) --
	(321.53, 79.95) --
	(321.77, 79.95) --
	(322.00, 79.95) --
	(322.24, 79.95) --
	(322.48, 79.95) --
	(322.72, 79.95) --
	(322.96, 79.95) --
	(323.20, 79.95) --
	(323.44, 79.95) --
	(323.67, 79.95) --
	(323.91, 79.95) --
	(324.15, 79.95) --
	(324.39, 79.95) --
	(324.63, 79.95) --
	(324.87, 79.95) --
	(325.11, 79.95) --
	(325.34, 79.95) --
	(325.58, 79.95) --
	(325.82, 79.95) --
	(326.06, 79.95) --
	(326.30, 79.95) --
	(326.54, 79.95) --
	(326.78, 79.95) --
	(327.02, 79.95) --
	(327.25, 79.95) --
	(327.49, 79.95) --
	(327.73, 79.95) --
	(327.97, 79.95) --
	(328.21, 79.95) --
	(328.45, 79.95) --
	(328.69, 79.95) --
	(328.92, 79.95) --
	(329.16, 79.95) --
	(329.40, 79.95) --
	(329.64, 79.95) --
	(329.88, 79.95) --
	(330.12, 79.95) --
	(330.36, 79.95) --
	(330.59, 79.95) --
	(330.83, 79.95) --
	(331.07, 79.95) --
	(331.31, 79.95) --
	(331.55, 79.95) --
	(331.79, 79.95) --
	(332.03, 79.95) --
	(332.26, 79.95) --
	(332.50, 79.95) --
	(332.74, 79.95) --
	(332.98, 79.95) --
	(333.22, 79.95) --
	(333.46, 79.95) --
	(333.70, 79.95) --
	(333.94, 79.95) --
	(334.17, 79.95) --
	(334.41, 79.95) --
	(334.65, 79.95) --
	(334.89, 79.95) --
	(335.13, 79.95) --
	(335.37, 79.95) --
	(335.61, 79.95) --
	(335.84, 79.95) --
	(336.08, 79.95) --
	(336.32, 79.95) --
	(336.56, 79.95) --
	(336.80, 79.95) --
	(337.04, 79.95) --
	(337.28, 79.95) --
	(337.51, 79.95) --
	(337.75, 79.95) --
	(337.99, 79.95) --
	(338.23, 79.95) --
	(338.47, 79.95) --
	(338.71, 79.95) --
	(338.95, 79.95) --
	(339.18, 79.95) --
	(339.42, 79.95) --
	(339.66, 79.95) --
	(339.90, 79.95) --
	(340.14, 79.95) --
	(340.38, 79.95) --
	(340.62, 79.95) --
	(340.86, 79.95) --
	(341.09, 79.95) --
	(341.33, 79.95) --
	(341.57, 79.95) --
	(341.81, 79.95) --
	(342.05, 79.95) --
	(342.29, 79.95) --
	(342.53, 79.95) --
	(342.76, 79.95) --
	(343.00, 79.95) --
	(343.24, 79.95) --
	(343.48, 79.95) --
	(343.72, 79.95) --
	(343.96, 79.95) --
	(344.20, 79.95) --
	(344.43, 79.95) --
	(344.67, 79.95) --
	(344.91, 79.95) --
	(345.15, 79.95) --
	(345.39, 79.95) --
	(345.63, 79.95) --
	(345.87, 79.95) --
	(346.10, 79.95) --
	(346.34, 79.95) --
	(346.58, 79.95) --
	(346.82, 79.95) --
	(347.06, 79.95) --
	(347.30, 79.95) --
	(347.54, 79.95) --
	(347.78, 79.95) --
	(348.01, 79.95) --
	(348.25, 79.95) --
	(348.49, 79.95) --
	(348.73, 79.95) --
	(348.97, 79.95) --
	(349.21, 79.95) --
	(349.45, 79.95) --
	(349.68, 79.95) --
	(349.92, 79.95) --
	(350.16, 79.95) --
	(350.40, 79.95) --
	(350.64, 79.95) --
	(350.88, 79.95) --
	(351.12, 79.95) --
	(351.35, 79.95) --
	(351.59, 79.95) --
	(351.83, 79.95) --
	(352.07, 79.95) --
	(352.31, 79.95) --
	(352.55, 79.95) --
	(352.79, 79.95) --
	(353.02, 79.95) --
	(353.26, 79.95) --
	(353.50, 79.95) --
	(353.74, 79.95) --
	(353.98, 79.95) --
	(354.22, 79.95) --
	(354.46, 79.95) --
	(354.70, 79.95) --
	(354.93, 79.95) --
	(355.17, 79.95) --
	(355.41, 79.95) --
	(355.65, 79.95) --
	(355.89, 79.95) --
	(356.13, 79.95) --
	(356.37, 79.95) --
	(356.60, 79.95) --
	(356.84, 79.95) --
	(357.08, 79.95) --
	(357.32, 79.95) --
	(357.56, 79.95) --
	(357.80, 79.95) --
	(358.04, 79.95) --
	(358.27, 79.95) --
	(358.51, 79.95) --
	(358.75, 79.95) --
	(358.99, 79.95) --
	(359.23, 79.95) --
	(359.47, 79.95) --
	(359.71, 79.95) --
	(359.94, 79.95) --
	(360.18, 79.95) --
	(360.42, 79.95) --
	(360.66, 79.95) --
	(360.90, 79.95) --
	(361.14, 79.95) --
	(361.38, 79.95) --
	(361.61, 79.95) --
	(361.85, 79.95) --
	(362.09, 79.95) --
	(362.33, 79.95) --
	(362.57, 79.95) --
	(362.81, 79.95) --
	(363.05, 79.95) --
	(363.29, 79.95) --
	(363.52, 79.95) --
	(363.76, 79.95) --
	(364.00, 79.95) --
	(364.24, 79.95) --
	(364.48, 79.95) --
	(364.72, 79.95) --
	(364.96, 79.95) --
	(365.19, 79.95) --
	(365.43, 79.95) --
	(365.67, 79.95) --
	(365.91, 79.95) --
	(366.15, 79.95) --
	(366.39, 79.95) --
	(366.63, 79.95) --
	(366.86, 79.95) --
	(367.10, 79.95) --
	(367.34, 79.95) --
	(367.58, 79.95) --
	(367.82, 79.95) --
	(368.06, 79.95) --
	(368.30, 79.95) --
	(368.53, 79.95) --
	(368.77, 79.95) --
	(369.01, 79.95) --
	(369.25, 79.95) --
	(369.49, 79.95) --
	(369.73, 79.95) --
	(369.97, 79.95) --
	(370.21, 79.95) --
	(370.44, 79.95) --
	(370.68, 79.95) --
	(370.92, 79.95) --
	(371.16, 79.95) --
	(371.40, 79.95) --
	(371.64, 79.95) --
	(371.88, 79.95) --
	(372.11, 79.95) --
	(372.35, 79.95) --
	(372.59, 79.95) --
	(372.83, 79.95) --
	(373.07, 79.95) --
	(373.31, 79.95) --
	(373.55, 79.95) --
	(373.78, 79.95) --
	(374.02, 79.95) --
	(374.26, 79.95) --
	(374.50, 79.95) --
	(374.74, 79.95) --
	(374.98, 79.95) --
	(375.22, 79.95) --
	(375.45, 79.95) --
	(375.69, 79.95) --
	(375.93, 79.95) --
	(376.17, 79.95) --
	(376.41, 79.95) --
	(376.65, 79.95) --
	(376.89, 79.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (377.13, 99.95) --
	(377.36, 99.95) --
	(377.60, 99.95) --
	(377.84, 99.95) --
	(378.08, 99.95) --
	(378.32, 99.95) --
	(378.56, 99.95) --
	(378.80, 99.95) --
	(379.03, 99.95) --
	(379.27, 99.95) --
	(379.51, 99.95) --
	(379.75, 99.95) --
	(379.99, 99.95) --
	(380.23, 99.95) --
	(380.47, 99.95) --
	(380.70, 99.95) --
	(380.94, 99.95) --
	(381.18, 99.95) --
	(381.42, 99.95) --
	(381.66, 99.95) --
	(381.90, 99.95) --
	(382.14, 99.95) --
	(382.37, 99.95) --
	(382.61, 99.95) --
	(382.85, 99.95) --
	(383.09, 99.95) --
	(383.33, 99.95) --
	(383.57, 99.95) --
	(383.81, 99.95) --
	(384.05, 99.95) --
	(384.28, 99.95) --
	(384.52, 99.95) --
	(384.76, 99.95) --
	(385.00, 99.95) --
	(385.24, 99.95) --
	(385.48, 99.95) --
	(385.72, 99.95) --
	(385.95, 99.95) --
	(386.19, 99.95) --
	(386.43, 99.95) --
	(386.67, 99.95) --
	(386.91, 99.95) --
	(387.15, 99.95) --
	(387.39, 99.95) --
	(387.62, 99.95) --
	(387.86, 99.95) --
	(388.10, 99.95) --
	(388.34, 99.95) --
	(388.58, 99.95) --
	(388.82, 99.95) --
	(389.06, 99.95) --
	(389.29, 99.95) --
	(389.53, 99.95) --
	(389.77, 99.95) --
	(390.01, 99.95) --
	(390.25, 99.95) --
	(390.49, 99.95) --
	(390.73, 99.95) --
	(390.97, 99.95) --
	(391.20, 99.95) --
	(391.44, 99.95) --
	(391.68, 99.95) --
	(391.92, 99.95) --
	(392.16, 99.95) --
	(392.40, 99.95) --
	(392.64, 99.95) --
	(392.87, 99.95) --
	(393.11, 99.95) --
	(393.35, 99.95) --
	(393.59, 99.95) --
	(393.83, 99.95) --
	(394.07, 99.95) --
	(394.31, 99.95) --
	(394.54, 99.95) --
	(394.78, 99.95) --
	(395.02, 99.95) --
	(395.26, 99.95) --
	(395.50, 99.95) --
	(395.74, 99.95) --
	(395.98, 99.95) --
	(396.21, 99.95) --
	(396.45, 99.95) --
	(396.69, 99.95) --
	(396.93, 99.95) --
	(397.17, 99.95) --
	(397.41, 99.95) --
	(397.65, 99.95) --
	(397.88, 99.95) --
	(398.12, 99.95) --
	(398.36, 99.95) --
	(398.60, 99.95) --
	(398.84, 99.95) --
	(399.08, 99.95) --
	(399.32, 99.95) --
	(399.56, 99.95) --
	(399.79, 99.95) --
	(400.03, 99.95) --
	(400.27, 99.95) --
	(400.51, 99.95) --
	(400.75, 99.95) --
	(400.99, 99.95) --
	(401.23, 99.95) --
	(401.46, 99.95) --
	(401.70, 99.95) --
	(401.94, 99.95) --
	(402.18, 99.95) --
	(402.42, 99.95) --
	(402.66, 99.95) --
	(402.90, 99.95) --
	(403.13, 99.95) --
	(403.37, 99.95) --
	(403.61, 99.95) --
	(403.85, 99.95) --
	(404.09, 99.95) --
	(404.33, 99.95) --
	(404.57, 99.95) --
	(404.80, 99.95) --
	(405.04, 99.95) --
	(405.28, 99.95) --
	(405.52, 99.95) --
	(405.76, 99.95) --
	(406.00, 99.95) --
	(406.24, 99.95) --
	(406.48, 99.95) --
	(406.71, 99.95) --
	(406.95, 99.95) --
	(407.19, 99.95) --
	(407.43, 99.95) --
	(407.67, 99.95) --
	(407.91, 99.95) --
	(408.15, 99.95) --
	(408.38, 99.95) --
	(408.62, 99.95) --
	(408.86, 99.95) --
	(409.10, 99.95) --
	(409.34, 99.95) --
	(409.58, 99.95) --
	(409.82, 99.95) --
	(410.05, 99.95) --
	(410.29, 99.95) --
	(410.53, 99.95) --
	(410.77, 99.95) --
	(411.01, 99.95) --
	(411.25, 99.95) --
	(411.49, 99.95) --
	(411.72, 99.95) --
	(411.96, 99.95) --
	(412.20, 99.95) --
	(412.44, 99.95) --
	(412.68, 99.95) --
	(412.92, 99.95) --
	(413.16, 99.95) --
	(413.40, 99.95) --
	(413.63, 99.95) --
	(413.87, 99.95) --
	(414.11, 99.95) --
	(414.35, 99.95) --
	(414.59, 99.95) --
	(414.83, 99.95) --
	(415.07, 99.95) --
	(415.30, 99.95) --
	(415.54, 99.95) --
	(415.78, 99.95) --
	(416.02, 99.95) --
	(416.26, 99.95) --
	(416.50, 99.95) --
	(416.74, 99.95) --
	(416.97, 99.95) --
	(417.21, 99.95) --
	(417.45, 99.95) --
	(417.69, 99.95) --
	(417.93, 99.95) --
	(418.17, 99.95) --
	(418.41, 99.95) --
	(418.64, 99.95) --
	(418.88, 99.95) --
	(419.12, 99.95) --
	(419.36, 99.95) --
	(419.60, 99.95) --
	(419.84, 99.95) --
	(420.08, 99.95) --
	(420.32, 99.95) --
	(420.55, 99.95) --
	(420.79, 99.95) --
	(421.03, 99.95) --
	(421.27, 99.95) --
	(421.51, 99.95) --
	(421.75, 99.95) --
	(421.99, 99.95) --
	(422.22, 99.95) --
	(422.46, 99.95) --
	(422.70, 99.95) --
	(422.94, 99.95) --
	(423.18, 99.95) --
	(423.42, 99.95) --
	(423.66, 99.95) --
	(423.89, 99.95) --
	(424.13, 99.95) --
	(424.37, 99.95) --
	(424.61, 99.95) --
	(424.85, 99.95) --
	(425.09, 99.95) --
	(425.33, 99.95) --
	(425.56, 99.95) --
	(425.80, 99.95) --
	(426.04, 99.95) --
	(426.28, 99.95) --
	(426.52, 99.95) --
	(426.76, 99.95) --
	(427.00, 99.95) --
	(427.24, 99.95) --
	(427.47, 99.95) --
	(427.71, 99.95) --
	(427.95, 99.95) --
	(428.19, 99.95) --
	(428.43, 99.95) --
	(428.67, 99.95) --
	(428.91, 99.95) --
	(429.14, 99.95) --
	(429.38, 99.95) --
	(429.62, 99.95) --
	(429.86, 99.95) --
	(430.10, 99.95) --
	(430.34, 99.95) --
	(430.58, 99.95) --
	(430.81, 99.95);

\path[draw=drawColor,line width= 1.7pt,line join=round] (431.05, 82.00) --
	(431.29, 82.00) --
	(431.53, 82.00) --
	(431.77, 82.00) --
	(432.01, 82.00) --
	(432.25, 82.00) --
	(432.48, 82.00) --
	(432.72, 82.00) --
	(432.96, 82.00) --
	(433.20, 82.00) --
	(433.44, 82.00) --
	(433.68, 82.00) --
	(433.92, 82.00) --
	(434.15, 82.00) --
	(434.39, 82.00) --
	(434.63, 82.00) --
	(434.87, 82.00) --
	(435.11, 82.00) --
	(435.35, 82.00) --
	(435.59, 82.00) --
	(435.83, 82.00) --
	(436.06, 82.00) --
	(436.30, 82.00) --
	(436.54, 82.00) --
	(436.78, 82.00) --
	(437.02, 82.00) --
	(437.26, 82.00) --
	(437.50, 82.00) --
	(437.73, 82.00) --
	(437.97, 82.00) --
	(438.21, 82.00) --
	(438.45, 82.00) --
	(438.69, 82.00) --
	(438.93, 82.00) --
	(439.17, 82.00) --
	(439.40, 82.00) --
	(439.64, 82.00) --
	(439.88, 82.00) --
	(440.12, 82.00) --
	(440.36, 82.00) --
	(440.60, 82.00) --
	(440.84, 82.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (441.07, 94.71) --
	(441.31, 94.71) --
	(441.55, 94.71) --
	(441.79, 94.71) --
	(442.03, 94.71) --
	(442.27, 94.71) --
	(442.51, 94.71) --
	(442.75, 94.71) --
	(442.98, 94.71) --
	(443.22, 94.71) --
	(443.46, 94.71) --
	(443.70, 94.71) --
	(443.94, 94.71) --
	(444.18, 94.71) --
	(444.42, 94.71) --
	(444.65, 94.71) --
	(444.89, 94.71) --
	(445.13, 94.71) --
	(445.37, 94.71) --
	(445.61, 94.71) --
	(445.85, 94.71) --
	(446.09, 94.71) --
	(446.32, 94.71) --
	(446.56, 94.71) --
	(446.80, 94.71) --
	(447.04, 94.71) --
	(447.28, 94.71) --
	(447.52, 94.71) --
	(447.76, 94.71) --
	(447.99, 94.71) --
	(448.23, 94.71) --
	(448.47, 94.71) --
	(448.71, 94.71) --
	(448.95, 94.71) --
	(449.19, 94.71) --
	(449.43, 94.71) --
	(449.67, 94.71) --
	(449.90, 94.71) --
	(450.14, 94.71) --
	(450.38, 94.71) --
	(450.62, 94.71) --
	(450.86, 94.71) --
	(451.10, 94.71) --
	(451.34, 94.71) --
	(451.57, 94.71) --
	(451.81, 94.71) --
	(452.05, 94.71) --
	(452.29, 94.71) --
	(452.53, 94.71) --
	(452.77, 94.71) --
	(453.01, 94.71) --
	(453.24, 94.71) --
	(453.48, 94.71) --
	(453.72, 94.71) --
	(453.96, 94.71) --
	(454.20, 94.71) --
	(454.44, 94.71) --
	(454.68, 94.71) --
	(454.91, 94.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (455.15, 75.77) --
	(455.39, 75.77) --
	(455.63, 75.77) --
	(455.87, 75.77) --
	(456.11, 75.77) --
	(456.35, 75.77) --
	(456.59, 75.77) --
	(456.82, 75.77) --
	(457.06, 75.77) --
	(457.30, 75.77) --
	(457.54, 75.77) --
	(457.78, 75.77) --
	(458.02, 75.77) --
	(458.26, 75.77) --
	(458.49, 75.77) --
	(458.73, 75.77) --
	(458.97, 75.77) --
	(459.21, 75.77) --
	(459.45, 75.77) --
	(459.69, 75.77) --
	(459.93, 75.77) --
	(460.16, 75.77) --
	(460.40, 75.77) --
	(460.64, 75.77) --
	(460.88, 75.77) --
	(461.12, 75.77) --
	(461.36, 75.77) --
	(461.60, 75.77) --
	(461.83, 75.77) --
	(462.07, 75.77) --
	(462.31, 75.77) --
	(462.55, 75.77) --
	(462.79, 75.77) --
	(463.03, 75.77) --
	(463.27, 75.77) --
	(463.51, 75.77) --
	(463.74, 75.77) --
	(463.98, 75.77) --
	(464.22, 75.77) --
	(464.46, 75.77) --
	(464.70, 75.77) --
	(464.94, 75.77) --
	(465.18, 75.77) --
	(465.41, 75.77) --
	(465.65, 75.77) --
	(465.89, 75.77) --
	(466.13, 75.77) --
	(466.37, 75.77) --
	(466.61, 75.77) --
	(466.85, 75.77) --
	(467.08, 75.77) --
	(467.32, 75.77) --
	(467.56, 75.77) --
	(467.80, 75.77) --
	(468.04, 75.77) --
	(468.28, 75.77) --
	(468.52, 75.77) --
	(468.75, 75.77) --
	(468.99, 75.77) --
	(469.23, 75.77) --
	(469.47, 75.77) --
	(469.71, 75.77) --
	(469.95, 75.77) --
	(470.19, 75.77) --
	(470.43, 75.77) --
	(470.66, 75.77) --
	(470.90, 75.77) --
	(471.14, 75.77) --
	(471.38, 75.77) --
	(471.62, 75.77) --
	(471.86, 75.77) --
	(472.10, 75.77) --
	(472.33, 75.77) --
	(472.57, 75.77) --
	(472.81, 75.77) --
	(473.05, 75.77) --
	(473.29, 75.77) --
	(473.53, 75.77) --
	(473.77, 75.77) --
	(474.00, 75.77) --
	(474.24, 75.77) --
	(474.48, 75.77) --
	(474.72, 75.77) --
	(474.96, 75.77) --
	(475.20, 75.77) --
	(475.44, 75.77) --
	(475.67, 75.77) --
	(475.91, 75.77) --
	(476.15, 75.77) --
	(476.39, 75.77) --
	(476.63, 75.77) --
	(476.87, 75.77) --
	(477.11, 75.77) --
	(477.34, 75.77) --
	(477.58, 75.77) --
	(477.82, 75.77) --
	(478.06, 75.77) --
	(478.30, 75.77) --
	(478.54, 75.77) --
	(478.78, 75.77) --
	(479.02, 75.77) --
	(479.25, 75.77) --
	(479.49, 75.77) --
	(479.73, 75.77) --
	(479.97, 75.77) --
	(480.21, 75.77) --
	(480.45, 75.77) --
	(480.69, 75.77) --
	(480.92, 75.77) --
	(481.16, 75.77) --
	(481.40, 75.77) --
	(481.64, 75.77) --
	(481.88, 75.77) --
	(482.12, 75.77) --
	(482.36, 75.77) --
	(482.59, 75.77) --
	(482.83, 75.77) --
	(483.07, 75.77) --
	(483.31, 75.77) --
	(483.55, 75.77) --
	(483.79, 75.77) --
	(484.03, 75.77) --
	(484.26, 75.77) --
	(484.50, 75.77) --
	(484.74, 75.77) --
	(484.98, 75.77) --
	(485.22, 75.77) --
	(485.46, 75.77) --
	(485.70, 75.77) --
	(485.94, 75.77) --
	(486.17, 75.77) --
	(486.41, 75.77) --
	(486.65, 75.77) --
	(486.89, 75.77) --
	(487.13, 75.77) --
	(487.37, 75.77) --
	(487.61, 75.77) --
	(487.84, 75.77) --
	(488.08, 75.77) --
	(488.32, 75.77) --
	(488.56, 75.77) --
	(488.80, 75.77) --
	(489.04, 75.77) --
	(489.28, 75.77) --
	(489.51, 75.77) --
	(489.75, 75.77) --
	(489.99, 75.77) --
	(490.23, 75.77) --
	(490.47, 75.77) --
	(490.71, 75.77) --
	(490.95, 75.77) --
	(491.18, 75.77) --
	(491.42, 75.77) --
	(491.66, 75.77) --
	(491.90, 75.77) --
	(492.14, 75.77) --
	(492.38, 75.77) --
	(492.62, 75.77) --
	(492.86, 75.77) --
	(493.09, 75.77) --
	(493.33, 75.77) --
	(493.57, 75.77) --
	(493.81, 75.77) --
	(494.05, 75.77) --
	(494.29, 75.77) --
	(494.53, 75.77) --
	(494.76, 75.77) --
	(495.00, 75.77) --
	(495.24, 75.77) --
	(495.48, 75.77) --
	(495.72, 75.77) --
	(495.96, 75.77) --
	(496.20, 75.77) --
	(496.43, 75.77) --
	(496.67, 75.77) --
	(496.91, 75.77) --
	(497.15, 75.77) --
	(497.39, 75.77) --
	(497.63, 75.77) --
	(497.87, 75.77) --
	(498.10, 75.77) --
	(498.34, 75.77) --
	(498.58, 75.77) --
	(498.82, 75.77) --
	(499.06, 75.77) --
	(499.30, 75.77) --
	(499.54, 75.77) --
	(499.78, 75.77) --
	(500.01, 75.77) --
	(500.25, 75.77) --
	(500.49, 75.77) --
	(500.73, 75.77) --
	(500.97, 75.77) --
	(501.21, 75.77) --
	(501.45, 75.77) --
	(501.68, 75.77) --
	(501.92, 75.77) --
	(502.16, 75.77) --
	(502.40, 75.77) --
	(502.64, 75.77) --
	(502.88, 75.77) --
	(503.12, 75.77) --
	(503.35, 75.77) --
	(503.59, 75.77) --
	(503.83, 75.77) --
	(504.07, 75.77) --
	(504.31, 75.77) --
	(504.55, 75.77) --
	(504.79, 75.77) --
	(505.02, 75.77) --
	(505.26, 75.77) --
	(505.50, 75.77) --
	(505.74, 75.77) --
	(505.98, 75.77) --
	(506.22, 75.77) --
	(506.46, 75.77) --
	(506.70, 75.77) --
	(506.93, 75.77) --
	(507.17, 75.77) --
	(507.41, 75.77) --
	(507.65, 75.77) --
	(507.89, 75.77) --
	(508.13, 75.77) --
	(508.37, 75.77) --
	(508.60, 75.77) --
	(508.84, 75.77) --
	(509.08, 75.77) --
	(509.32, 75.77) --
	(509.56, 75.77) --
	(509.80, 75.77) --
	(510.04, 75.77) --
	(510.27, 75.77) --
	(510.51, 75.77) --
	(510.75, 75.77) --
	(510.99, 75.77) --
	(511.23, 75.77) --
	(511.47, 75.77) --
	(511.71, 75.77) --
	(511.94, 75.77) --
	(512.18, 75.77) --
	(512.42, 75.77) --
	(512.66, 75.77) --
	(512.90, 75.77) --
	(513.14, 75.77) --
	(513.38, 75.77) --
	(513.61, 75.77) --
	(513.85, 75.77) --
	(514.09, 75.77) --
	(514.33, 75.77) --
	(514.57, 75.77) --
	(514.81, 75.77) --
	(515.05, 75.77) --
	(515.29, 75.77) --
	(515.52, 75.77) --
	(515.76, 75.77) --
	(516.00, 75.77) --
	(516.24, 75.77) --
	(516.48, 75.77) --
	(516.72, 75.77) --
	(516.96, 75.77) --
	(517.19, 75.77) --
	(517.43, 75.77) --
	(517.67, 75.77) --
	(517.91, 75.77) --
	(518.15, 75.77) --
	(518.39, 75.77) --
	(518.63, 75.77) --
	(518.86, 75.77) --
	(519.10, 75.77) --
	(519.34, 75.77) --
	(519.58, 75.77) --
	(519.82, 75.77) --
	(520.06, 75.77) --
	(520.30, 75.77) --
	(520.53, 75.77) --
	(520.77, 75.77) --
	(521.01, 75.77) --
	(521.25, 75.77) --
	(521.49, 75.77) --
	(521.73, 75.77) --
	(521.97, 75.77) --
	(522.21, 75.77) --
	(522.44, 75.77) --
	(522.68, 75.77) --
	(522.92, 75.77) --
	(523.16, 75.77) --
	(523.40, 75.77) --
	(523.64, 75.77) --
	(523.88, 75.77) --
	(524.11, 75.77) --
	(524.35, 75.77) --
	(524.59, 75.77) --
	(524.83, 75.77) --
	(525.07, 75.77) --
	(525.31, 75.77) --
	(525.55, 75.77) --
	(525.78, 75.77) --
	(526.02, 75.77) --
	(526.26, 75.77) --
	(526.50, 75.77) --
	(526.74, 75.77) --
	(526.98, 75.77) --
	(527.22, 75.77) --
	(527.45, 75.77) --
	(527.69, 75.77) --
	(527.93, 75.77) --
	(528.17, 75.77) --
	(528.41, 75.77) --
	(528.65, 75.77) --
	(528.89, 75.77) --
	(529.13, 75.77) --
	(529.36, 75.77) --
	(529.60, 75.77) --
	(529.84, 75.77) --
	(530.08, 75.77) --
	(530.32, 75.77) --
	(530.56, 75.77) --
	(530.80, 75.77) --
	(531.03, 75.77) --
	(531.27, 75.77) --
	(531.51, 75.77) --
	(531.75, 75.77) --
	(531.99, 75.77) --
	(532.23, 75.77) --
	(532.47, 75.77) --
	(532.70, 75.77) --
	(532.94, 75.77) --
	(533.18, 75.77) --
	(533.42, 75.77) --
	(533.66, 75.77) --
	(533.90, 75.77) --
	(534.14, 75.77) --
	(534.37, 75.77) --
	(534.61, 75.77) --
	(534.85, 75.77) --
	(535.09, 75.77) --
	(535.33, 75.77) --
	(535.57, 75.77) --
	(535.81, 75.77) --
	(536.05, 75.77) --
	(536.28, 75.77) --
	(536.52, 75.77) --
	(536.76, 75.77) --
	(537.00, 75.77) --
	(537.24, 75.77) --
	(537.48, 75.77) --
	(537.72, 75.77) --
	(537.95, 75.77) --
	(538.19, 75.77) --
	(538.43, 75.77) --
	(538.67, 75.77) --
	(538.91, 75.77) --
	(539.15, 75.77) --
	(539.39, 75.77) --
	(539.62, 75.77) --
	(539.86, 75.77) --
	(540.10, 75.77) --
	(540.34, 75.77) --
	(540.58, 75.77) --
	(540.82, 75.77) --
	(541.06, 75.77) --
	(541.29, 75.77) --
	(541.53, 75.77) --
	(541.77, 75.77) --
	(542.01, 75.77) --
	(542.25, 75.77) --
	(542.49, 75.77) --
	(542.73, 75.77) --
	(542.97, 75.77) --
	(543.20, 75.77) --
	(543.44, 75.77) --
	(543.68, 75.77) --
	(543.92, 75.77) --
	(544.16, 75.77) --
	(544.40, 75.77) --
	(544.64, 75.77) --
	(544.87, 75.77) --
	(545.11, 75.77) --
	(545.35, 75.77) --
	(545.59, 75.77) --
	(545.83, 75.77) --
	(546.07, 75.77) --
	(546.31, 75.77) --
	(546.54, 75.77) --
	(546.78, 75.77) --
	(547.02, 75.77) --
	(547.26, 75.77) --
	(547.50, 75.77) --
	(547.74, 75.77);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 50.33) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 73.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 96.40) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,119.43) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 53.63) --
	( 34.86, 53.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 76.67) --
	( 34.86, 76.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 99.70) --
	( 34.86, 99.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,122.74) --
	( 34.86,122.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.05, 30.48) --
	( 59.05, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.36, 30.48) --
	(178.36, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.67, 30.48) --
	(297.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.97, 30.48) --
	(416.97, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.28, 30.48) --
	(536.28, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 59.05, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (178.36, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (297.67, 21.46-5) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (416.97, 21.46-5) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (536.28, 21.46-5) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (303.51,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/computation_time_sol_path_fixed_M.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 48.73, 73.54) rectangle (572.16,210.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.73, 73.54) rectangle (572.16,210.81);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 80.12) --
	(572.16, 80.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 92.98) --
	(572.16, 92.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,118.70) --
	(572.16,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,144.42) --
	(572.16,144.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,170.14) --
	(572.16,170.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,195.86) --
	(572.16,195.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,208.72) --
	(572.16,208.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.10, 73.54) --
	(120.10,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27, 73.54) --
	(215.27,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.44, 73.54) --
	(310.44,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.61, 73.54) --
	(405.61,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.78, 73.54) --
	(500.78,210.81);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,105.84) --
	(572.16,105.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,131.56) --
	(572.16,131.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,157.28) --
	(572.16,157.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,183.00) --
	(572.16,183.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.52, 73.54) --
	( 72.52,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.69, 73.54) --
	(167.69,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.86, 73.54) --
	(262.86,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (358.03, 73.54) --
	(358.03,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (453.20, 73.54) --
	(453.20,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (548.37, 73.54) --
	(548.37,210.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 72.52, 84.27) circle (  3.57);

\path[fill=fillColor] ( 72.52, 86.63) --
	( 77.32, 78.31) --
	( 67.71, 78.31) --
	cycle;

\path[fill=fillColor] ( 68.95, 76.21) --
	( 76.09, 76.21) --
	( 76.09, 83.35) --
	( 68.95, 83.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.47, 83.55) -- ( 77.57, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 78.51) -- ( 72.52, 88.60);

\path[fill=fillColor] (167.69, 85.23) circle (  3.57);

\path[fill=fillColor] (167.69, 99.85) --
	(172.49, 91.53) --
	(162.88, 91.53) --
	cycle;

\path[fill=fillColor] (164.12, 86.60) --
	(171.26, 86.60) --
	(171.26, 93.74) --
	(164.12, 93.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.64,104.74) -- (172.74,104.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.69, 99.69) -- (167.69,109.78);

\path[fill=fillColor] (262.86, 98.91) circle (  3.57);

\path[fill=fillColor] (262.86,119.69) --
	(267.66,111.36) --
	(258.05,111.36) --
	cycle;

\path[fill=fillColor] (259.29,103.47) --
	(266.43,103.47) --
	(266.43,110.60) --
	(259.29,110.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.81,127.80) -- (267.90,127.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.86,122.75) -- (262.86,132.84);

\path[fill=fillColor] (358.03,122.12) circle (  3.57);

\path[fill=fillColor] (358.03,144.89) --
	(362.83,136.57) --
	(353.22,136.57) --
	cycle;

\path[fill=fillColor] (354.46,128.82) --
	(361.60,128.82) --
	(361.60,135.95) --
	(354.46,135.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.98,153.21) -- (363.07,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.03,148.16) -- (358.03,158.25);

\path[fill=fillColor] (453.20,147.59) circle (  3.57);

\path[fill=fillColor] (453.20,171.13) --
	(458.00,162.81) --
	(448.39,162.81) --
	cycle;

\path[fill=fillColor] (449.63,157.08) --
	(456.77,157.08) --
	(456.77,164.22) --
	(449.63,164.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.15,178.96) -- (458.24,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.20,173.92) -- (453.20,184.01);

\path[fill=fillColor] (548.37,173.15) circle (  3.57);

\path[fill=fillColor] (548.37,196.65) --
	(553.17,188.32) --
	(543.56,188.32) --
	cycle;

\path[fill=fillColor] (544.80,183.20) --
	(551.94,183.20) --
	(551.94,190.34) --
	(544.80,190.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.32,204.57) -- (553.41,204.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.37,199.52) -- (548.37,209.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 84.27) --
	(167.69, 85.23) --
	(262.86, 98.91) --
	(358.03,122.12) --
	(453.20,147.59) --
	(548.37,173.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 81.08) --
	(167.69, 94.30) --
	(262.86,114.14) --
	(358.03,139.34) --
	(453.20,165.58) --
	(548.37,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 79.78) --
	(167.69, 90.17) --
	(262.86,107.03) --
	(358.03,132.39) --
	(453.20,160.65) --
	(548.37,186.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 83.55) --
	(167.69,104.74) --
	(262.86,127.80) --
	(358.03,153.21) --
	(453.20,178.96) --
	(548.37,204.57);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.73, 73.54) rectangle (572.16,210.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,102.53) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,128.25) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,153.97) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,179.70) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,105.84) --
	( 48.73,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,131.56) --
	( 48.73,131.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,157.28) --
	( 48.73,157.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,183.00) --
	( 48.73,183.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 70.54) --
	( 72.52, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.69, 70.54) --
	(167.69, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.86, 70.54) --
	(262.86, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.03, 70.54) --
	(358.03, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.20, 70.54) --
	(453.20, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.37, 70.54) --
	(548.37, 73.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 72.52, 61.53-7) {$10^{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (167.69, 61.53-7) {$10^{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (262.86, 61.53-7) {$10^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (358.03, 61.53-7) {$10^{5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (453.20, 61.53-7) {$10^{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (548.37, 61.53-7) {$10^{7}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (310.44, 48.46-5) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.93, 14.54) rectangle (415.96, 37.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.81, 18.80) rectangle (248.94, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (230.88, 26.03) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.98, 18.80) rectangle (299.12, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (281.05, 31.58) --
	(285.85, 23.26) --
	(276.24, 23.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.15, 18.80) rectangle (349.29, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (327.65, 22.46) --
	(334.79, 22.46) --
	(334.79, 29.60) --
	(327.65, 29.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.33, 18.80) rectangle (399.46, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.35, 26.03) -- (386.44, 26.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.39, 20.98) -- (381.39, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (261.17+10, 22.72-3) {\ref{Scen:change_in_mean}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (311.35+10, 22.72-3) {\ref{Scen:change_in_slope}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (361.52+10, 22.72-3) {\ref{Scen:change_in_mean_and_slope}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (411.69+10, 22.72-3) {\ref{Scen:change_in_mean_and_variance}};
\end{scope}
\end{tikzpicture}


==> tikz/computation_time_sol_path_fixed_T.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 48.73, 73.54) rectangle (572.16,210.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.73, 73.54) rectangle (572.16,210.81);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73, 95.07) --
	(572.16, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,106.36) --
	(572.16,106.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,128.93) --
	(572.16,128.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,151.49) --
	(572.16,151.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,174.06) --
	(572.16,174.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,196.63) --
	(572.16,196.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.73,207.91) --
	(572.16,207.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.10, 73.54) --
	(120.10,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27, 73.54) --
	(215.27,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.44, 73.54) --
	(310.44,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.61, 73.54) --
	(405.61,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.78, 73.54) --
	(500.78,210.81);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,117.64) --
	(572.16,117.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,140.21) --
	(572.16,140.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,162.78) --
	(572.16,162.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.73,185.34) --
	(572.16,185.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.52, 73.54) --
	( 72.52,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.69, 73.54) --
	(167.69,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.86, 73.54) --
	(262.86,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (358.03, 73.54) --
	(358.03,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (453.20, 73.54) --
	(453.20,210.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (548.37, 73.54) --
	(548.37,210.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 72.52, 82.24) circle (  3.57);

\path[fill=fillColor] (167.69, 90.70) circle (  3.57);

\path[fill=fillColor] (262.86,111.44) circle (  3.57);

\path[fill=fillColor] (358.03,133.89) circle (  3.57);

\path[fill=fillColor] (453.20,157.96) circle (  3.57);

\path[fill=fillColor] (548.37,182.95) circle (  3.57);

\path[fill=fillColor] ( 72.52, 91.14) --
	( 77.32, 82.82) --
	( 67.71, 82.82) --
	cycle;

\path[fill=fillColor] (167.69,109.12) --
	(172.49,100.80) --
	(162.88,100.80) --
	cycle;

\path[fill=fillColor] (262.86,130.38) --
	(267.66,122.06) --
	(258.05,122.06) --
	cycle;

\path[fill=fillColor] (358.03,152.99) --
	(362.83,144.66) --
	(353.22,144.66) --
	cycle;

\path[fill=fillColor] (453.20,175.97) --
	(458.00,167.65) --
	(448.39,167.65) --
	cycle;

\path[fill=fillColor] (548.37,199.21) --
	(553.17,190.88) --
	(543.56,190.88) --
	cycle;

\path[fill=fillColor] ( 68.95, 76.21) --
	( 76.09, 76.21) --
	( 76.09, 83.35) --
	( 68.95, 83.35) --
	cycle;

\path[fill=fillColor] (164.12, 94.80) --
	(171.26, 94.80) --
	(171.26,101.94) --
	(164.12,101.94) --
	cycle;

\path[fill=fillColor] (259.29,115.24) --
	(266.43,115.24) --
	(266.43,122.38) --
	(259.29,122.38) --
	cycle;

\path[fill=fillColor] (354.46,137.48) --
	(361.60,137.48) --
	(361.60,144.62) --
	(354.46,144.62) --
	cycle;

\path[fill=fillColor] (449.63,160.77) --
	(456.77,160.77) --
	(456.77,167.91) --
	(449.63,167.91) --
	cycle;

\path[fill=fillColor] (544.80,184.64) --
	(551.94,184.64) --
	(551.94,191.78) --
	(544.80,191.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.47, 97.42) -- ( 77.57, 97.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 92.37) -- ( 72.52,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.64,115.65) -- (172.74,115.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.69,110.60) -- (167.69,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.81,137.04) -- (267.90,137.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.86,131.99) -- (262.86,142.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.98,159.17) -- (363.07,159.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.03,154.12) -- (358.03,164.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.15,181.83) -- (458.24,181.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.20,176.78) -- (453.20,186.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.32,204.57) -- (553.41,204.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.37,199.52) -- (548.37,209.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 82.24) --
	(167.69, 90.70) --
	(262.86,111.44) --
	(358.03,133.89) --
	(453.20,157.96) --
	(548.37,182.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 85.59) --
	(167.69,103.57) --
	(262.86,124.83) --
	(358.03,147.44) --
	(453.20,170.42) --
	(548.37,193.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 79.78) --
	(167.69, 98.37) --
	(262.86,118.81) --
	(358.03,141.05) --
	(453.20,164.34) --
	(548.37,188.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 97.42) --
	(167.69,115.65) --
	(262.86,137.04) --
	(358.03,159.17) --
	(453.20,181.83) --
	(548.37,204.57);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.73, 73.54) rectangle (572.16,210.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,114.34) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,136.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,159.47) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 43.33,182.04) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,117.64) --
	( 48.73,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,140.21) --
	( 48.73,140.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,162.78) --
	( 48.73,162.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.73,185.34) --
	( 48.73,185.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52, 70.54) --
	( 72.52, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.69, 70.54) --
	(167.69, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.86, 70.54) --
	(262.86, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.03, 70.54) --
	(358.03, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.20, 70.54) --
	(453.20, 73.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.37, 70.54) --
	(548.37, 73.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 72.52, 61.53-7) {$10^{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (167.69, 61.53-7) {$10^{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (262.86, 61.53-7) {$10^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (358.03, 61.53-7) {$10^{5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (453.20, 61.53-7) {$10^{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (548.37, 61.53-7) {$10^{7}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (310.44, 48.46-5) {$M$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.93, 14.54) rectangle (415.96, 37.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.81, 18.80) rectangle (248.94, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (230.88, 26.03) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.98, 18.80) rectangle (299.12, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (281.05, 31.58) --
	(285.85, 23.26) --
	(276.24, 23.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.15, 18.80) rectangle (349.29, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (327.65, 22.46) --
	(334.79, 22.46) --
	(334.79, 29.60) --
	(327.65, 29.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.33, 18.80) rectangle (399.46, 33.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.35, 26.03) -- (386.44, 26.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.39, 20.98) -- (381.39, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (261.17+10, 22.72-3) {\ref{Scen:change_in_mean}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (311.35+10, 22.72-3) {\ref{Scen:change_in_slope}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (361.52+10, 22.72-3) {\ref{Scen:change_in_mean_and_slope}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (411.69+10, 22.72-3) {\ref{Scen:change_in_mean_and_variance}};
\end{scope}
\end{tikzpicture}


==> tikz/gbp_usd_centered_log_returns.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 50.42) --
	(572.16, 50.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 74.77) --
	(572.16, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 99.12) --
	(572.16, 99.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66,123.46) --
	(572.16,123.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.08, 33.48) --
	( 56.08,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 33.48) --
	(128.75,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.36, 33.48) --
	(201.36,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.98, 33.48) --
	(273.98,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.59, 33.48) --
	(346.59,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.21, 33.48) --
	(419.21,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.83, 33.48) --
	(491.83,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.44, 33.48) --
	(564.44,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 38.25) --
	(572.16, 38.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 62.60) --
	(572.16, 62.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 86.94) --
	(572.16, 86.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66,111.29) --
	(572.16,111.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66,135.64) --
	(572.16,135.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.42, 33.48) --
	( 92.42,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.08, 33.48) --
	(165.08,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.65, 33.48) --
	(237.65,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.31, 33.48) --
	(310.31,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.88, 33.48) --
	(382.88,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.54, 33.48) --
	(455.54,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.11, 33.48) --
	(528.11,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.23, 38.80) --
	( 56.33, 43.02) --
	( 56.63, 40.35) --
	( 56.73, 40.70) --
	( 56.83, 38.31) --
	( 56.93, 40.93) --
	( 57.03, 41.04) --
	( 57.32, 42.52) --
	( 57.42, 40.74) --
	( 57.52, 41.91) --
	( 57.62, 41.04) --
	( 57.72, 45.25) --
	( 58.12, 42.57) --
	( 58.22, 40.64) --
	( 58.32, 43.04) --
	( 58.42, 44.21) --
	( 58.72, 40.01) --
	( 58.82, 41.34) --
	( 58.92, 41.92) --
	( 59.01, 39.55) --
	( 59.11, 41.32) --
	( 59.41, 41.99) --
	( 59.51, 43.25) --
	( 59.61, 40.65) --
	( 59.71, 46.30) --
	( 59.81, 44.02) --
	( 60.11, 39.47) --
	( 60.21, 44.95) --
	( 60.31, 41.66) --
	( 60.41, 41.76) --
	( 60.51, 46.64) --
	( 60.90, 52.79) --
	( 61.00, 40.45) --
	( 61.10, 41.25) --
	( 61.20, 43.47) --
	( 61.50, 39.11) --
	( 61.60, 49.05) --
	( 61.70, 43.80) --
	( 61.80, 39.42) --
	( 61.90, 43.51) --
	( 62.20, 39.09) --
	( 62.30, 42.71) --
	( 62.39, 51.70) --
	( 62.49, 41.20) --
	( 62.59, 41.00) --
	( 62.89, 39.79) --
	( 62.99, 40.06) --
	( 63.09, 44.59) --
	( 63.19, 44.25) --
	( 63.29, 56.83) --
	( 63.59, 49.54) --
	( 63.69, 43.31) --
	( 63.79, 39.57) --
	( 63.89, 39.41) --
	( 63.99, 39.58) --
	( 64.28, 44.52) --
	( 64.38, 41.98) --
	( 64.48, 40.41) --
	( 64.58, 43.92) --
	( 64.68, 39.03) --
	( 64.98, 46.75) --
	( 65.08, 40.58) --
	( 65.18, 47.17) --
	( 65.28, 42.28) --
	( 65.38, 48.21) --
	( 65.68, 46.40) --
	( 65.77, 38.25) --
	( 65.87, 42.01) --
	( 65.97, 49.92) --
	( 66.07, 39.27) --
	( 66.37, 38.80) --
	( 66.47, 39.42) --
	( 66.57, 40.41) --
	( 66.67, 38.32) --
	( 66.77, 39.96) --
	( 67.07, 49.76) --
	( 67.17, 51.37) --
	( 67.27, 41.32) --
	( 67.36, 49.65) --
	( 67.46, 43.08) --
	( 67.76, 39.49) --
	( 67.86, 38.95) --
	( 67.96, 45.03) --
	( 68.06, 45.51) --
	( 68.16, 45.09) --
	( 68.46, 40.74) --
	( 68.56, 43.75) --
	( 68.66, 54.74) --
	( 68.76, 45.62) --
	( 68.86, 38.54) --
	( 69.15, 41.49) --
	( 69.25, 39.03) --
	( 69.35, 43.06) --
	( 69.45, 45.13) --
	( 69.55, 40.37) --
	( 69.85, 45.99) --
	( 69.95, 40.75) --
	( 70.05, 39.33) --
	( 70.15, 43.93) --
	( 70.25, 39.93) --
	( 70.65, 39.48) --
	( 70.74, 42.52) --
	( 70.84, 47.64) --
	( 70.94, 45.54) --
	( 71.24, 40.36) --
	( 71.34, 45.81) --
	( 71.44, 41.81) --
	( 71.54, 57.22) --
	( 71.64, 39.53) --
	( 71.94, 51.32) --
	( 72.04, 42.94) --
	( 72.14, 48.85) --
	( 72.24, 38.29) --
	( 72.34, 39.24) --
	( 72.63, 47.81) --
	( 72.73, 39.51) --
	( 72.83, 41.84) --
	( 72.93, 43.01) --
	( 73.03, 45.80) --
	( 73.33, 40.48) --
	( 73.43, 44.29) --
	( 73.53, 50.82) --
	( 73.63, 49.51) --
	( 73.73, 49.68) --
	( 74.03, 40.43) --
	( 74.12, 44.82) --
	( 74.22, 39.16) --
	( 74.32, 42.96) --
	( 74.72, 53.67) --
	( 74.82, 52.81) --
	( 74.92, 40.29) --
	( 75.02, 39.19) --
	( 75.12, 39.03) --
	( 75.42, 45.16) --
	( 75.52, 57.84) --
	( 75.62, 41.39) --
	( 75.71, 43.31) --
	( 75.81, 40.79) --
	( 76.11, 48.62) --
	( 76.21, 41.24) --
	( 76.31, 46.20) --
	( 76.41, 39.21) --
	( 76.51, 44.33) --
	( 76.81, 43.25) --
	( 76.91, 42.32) --
	( 77.01, 43.16) --
	( 77.11, 44.61) --
	( 77.21, 42.21) --
	( 77.50, 40.35) --
	( 77.60, 38.42) --
	( 77.70, 39.10) --
	( 77.80, 44.42) --
	( 77.90, 45.60) --
	( 78.20, 39.71) --
	( 78.30, 41.84) --
	( 78.40, 41.80) --
	( 78.50, 45.02) --
	( 78.60, 42.00) --
	( 78.90, 43.92) --
	( 79.00, 40.26) --
	( 79.09, 41.53) --
	( 79.19, 44.70) --
	( 79.29, 45.74) --
	( 79.59, 40.89) --
	( 79.69, 38.49) --
	( 79.79, 38.78) --
	( 79.89, 39.56) --
	( 79.99, 38.57) --
	( 80.39, 41.35) --
	( 80.49, 39.42) --
	( 80.59, 41.80) --
	( 80.69, 45.85) --
	( 80.98, 41.33) --
	( 81.08, 41.61) --
	( 81.18, 39.72) --
	( 81.28, 40.76) --
	( 81.38, 47.21) --
	( 81.68, 42.14) --
	( 81.78, 50.02) --
	( 81.88, 50.90) --
	( 81.98, 46.09) --
	( 82.08, 49.70) --
	( 82.38, 49.36) --
	( 82.47, 44.19) --
	( 82.57, 38.95) --
	( 82.67, 39.83) --
	( 82.77, 38.44) --
	( 83.07, 41.00) --
	( 83.17, 40.41) --
	( 83.27, 41.14) --
	( 83.37, 43.75) --
	( 83.47, 47.55) --
	( 83.77, 45.87) --
	( 83.87, 47.12) --
	( 83.97, 41.00) --
	( 84.06, 38.51) --
	( 84.16, 41.00) --
	( 84.56, 43.75) --
	( 84.66, 41.64) --
	( 84.76, 42.21) --
	( 84.86, 41.64) --
	( 85.16, 39.74) --
	( 85.26, 39.02) --
	( 85.36, 51.36) --
	( 85.46, 38.28) --
	( 85.56, 39.78) --
	( 85.85, 40.24) --
	( 85.95, 38.51) --
	( 86.05, 40.00) --
	( 86.15, 40.35) --
	( 86.25, 43.75) --
	( 86.55, 51.07) --
	( 86.65, 38.86) --
	( 86.75, 40.40) --
	( 86.85, 45.13) --
	( 86.95, 38.79) --
	( 87.25, 39.81) --
	( 87.44, 40.10) --
	( 87.54, 45.66) --
	( 87.64, 41.62) --
	( 87.94, 40.88) --
	( 88.04, 45.82) --
	( 88.14, 39.95) --
	( 88.24, 40.71) --
	( 88.34, 38.73) --
	( 88.64, 44.18) --
	( 88.74, 40.07) --
	( 88.84, 45.35) --
	( 89.04, 46.86) --
	( 89.33, 39.51) --
	( 89.43, 43.49) --
	( 89.53, 41.83) --
	( 89.63, 42.19) --
	( 89.73, 42.65) --
	( 90.03, 42.20) --
	( 90.13, 44.42) --
	( 90.23, 38.82) --
	( 90.33, 38.87) --
	( 90.43, 39.17) --
	( 90.73, 39.92) --
	( 90.82, 41.88) --
	( 90.92, 44.98) --
	( 91.02, 41.70) --
	( 91.12, 38.66) --
	( 91.42, 41.56) --
	( 91.52, 38.74) --
	( 91.62, 44.44) --
	( 91.82, 40.38) --
	( 92.12, 40.18) --
	( 92.22, 43.26) --
	( 92.32, 41.53) --
	( 92.51, 41.79) --
	( 92.81, 50.32) --
	( 92.91, 48.67) --
	( 93.01, 42.03) --
	( 93.11, 47.61) --
	( 93.21, 46.81) --
	( 93.51, 40.51) --
	( 93.61, 43.77) --
	( 93.71, 40.08) --
	( 93.81, 52.12) --
	( 93.91, 52.61) --
	( 94.30, 50.80) --
	( 94.40, 45.15) --
	( 94.50, 47.95) --
	( 94.60, 54.70) --
	( 94.90, 38.76) --
	( 95.00, 43.08) --
	( 95.10, 44.12) --
	( 95.20, 55.78) --
	( 95.30, 44.85) --
	( 95.60, 40.77) --
	( 95.70, 51.13) --
	( 95.79, 41.54) --
	( 95.89, 40.80) --
	( 95.99, 43.30) --
	( 96.29, 45.90) --
	( 96.39, 45.59) --
	( 96.49, 47.87) --
	( 96.59, 41.81) --
	( 96.69, 43.72) --
	( 97.09, 51.76) --
	( 97.19, 39.97) --
	( 97.29, 45.10) --
	( 97.39, 54.95) --
	( 97.68, 39.12) --
	( 97.78, 51.87) --
	( 97.88, 47.87) --
	( 97.98, 48.20) --
	( 98.08, 40.78) --
	( 98.38, 44.81) --
	( 98.48, 57.87) --
	( 98.58, 51.47) --
	( 98.68, 41.82) --
	( 98.78, 49.76) --
	( 99.08, 40.78) --
	( 99.17, 43.58) --
	( 99.27, 64.98) --
	( 99.37, 38.49) --
	( 99.47, 42.96) --
	( 99.77, 41.33) --
	( 99.87, 45.50) --
	( 99.97, 39.76) --
	(100.07, 53.35) --
	(100.17, 44.74) --
	(100.47, 52.19) --
	(100.57, 39.06) --
	(100.67, 48.53) --
	(100.77, 55.39) --
	(100.86, 38.28) --
	(101.16, 41.90) --
	(101.26, 45.96) --
	(101.36, 45.71) --
	(101.46, 48.75) --
	(101.56, 56.46) --
	(101.86, 48.78) --
	(101.96, 53.55) --
	(102.06, 40.33) --
	(102.16, 44.19) --
	(102.26, 38.76) --
	(102.55, 40.33) --
	(102.65, 51.76) --
	(102.75, 55.98) --
	(102.85, 46.54) --
	(102.95, 52.84) --
	(103.25, 41.39) --
	(103.35, 48.10) --
	(103.45, 51.81) --
	(103.55, 41.03) --
	(103.65, 39.25) --
	(103.95, 50.48) --
	(104.05, 42.57) --
	(104.14, 52.56) --
	(104.24, 40.07) --
	(104.34, 39.04) --
	(104.64, 40.21) --
	(104.74, 50.72) --
	(104.84, 39.64) --
	(104.94, 38.55) --
	(105.04, 45.29) --
	(105.34, 46.71) --
	(105.44, 50.92) --
	(105.54, 51.67) --
	(105.64, 49.52) --
	(105.74, 39.39) --
	(106.03, 46.44) --
	(106.13, 38.56) --
	(106.23, 46.99) --
	(106.33, 46.57) --
	(106.43, 49.57) --
	(106.73, 39.85) --
	(106.83, 53.28) --
	(106.93, 38.41) --
	(107.03, 53.08) --
	(107.13, 40.78) --
	(107.52, 40.23) --
	(107.62, 39.76) --
	(107.72, 38.70) --
	(107.82, 39.52) --
	(108.12, 39.56) --
	(108.22, 39.85) --
	(108.32, 42.78) --
	(108.42, 44.15) --
	(108.52, 51.85) --
	(108.82, 40.01) --
	(108.92, 47.00) --
	(109.02, 39.26) --
	(109.12, 43.56) --
	(109.21, 40.10) --
	(109.51, 42.05) --
	(109.61, 44.40) --
	(109.71, 40.40) --
	(109.81, 40.45) --
	(109.91, 38.44) --
	(110.21, 43.37) --
	(110.31, 51.85) --
	(110.41, 40.73) --
	(110.51, 40.59) --
	(110.61, 47.65) --
	(111.00, 46.46) --
	(111.10, 48.05) --
	(111.20, 38.52) --
	(111.30, 38.92) --
	(111.60, 43.87) --
	(111.70, 44.75) --
	(111.80, 39.88) --
	(111.90, 39.44) --
	(112.00, 48.96) --
	(112.30, 40.00) --
	(112.40, 49.82) --
	(112.49, 51.52) --
	(112.59, 45.98) --
	(112.69, 48.06) --
	(112.99, 43.08) --
	(113.09, 49.77) --
	(113.19, 38.51) --
	(113.29, 41.41) --
	(113.39, 38.91) --
	(113.69, 44.32) --
	(113.79, 40.20) --
	(113.89, 38.64) --
	(113.99, 39.33) --
	(114.09, 53.44) --
	(114.38, 41.90) --
	(114.48, 39.26) --
	(114.58, 45.30) --
	(114.68, 42.87) --
	(114.78, 53.06) --
	(115.08, 40.84) --
	(115.18, 45.10) --
	(115.28, 42.40) --
	(115.38, 44.17) --
	(115.48, 44.86) --
	(115.78, 42.88) --
	(115.87, 52.23) --
	(115.97, 40.34) --
	(116.07, 39.96) --
	(116.17, 39.42) --
	(116.47, 38.58) --
	(116.57, 45.48) --
	(116.67, 44.36) --
	(116.77, 39.83) --
	(116.87, 48.91) --
	(117.27, 39.98) --
	(117.37, 48.49) --
	(117.47, 40.17) --
	(117.56, 46.87) --
	(117.86, 39.76) --
	(117.96, 41.35) --
	(118.06, 53.78) --
	(118.16, 47.65) --
	(118.26, 39.12) --
	(118.56, 40.99) --
	(118.66, 42.79) --
	(118.76, 38.51) --
	(118.86, 41.96) --
	(118.96, 40.20) --
	(119.25, 41.34) --
	(119.35, 40.26) --
	(119.45, 47.31) --
	(119.55, 46.41) --
	(119.65, 45.89) --
	(119.95, 48.33) --
	(120.05, 38.37) --
	(120.15, 40.79) --
	(120.25, 40.49) --
	(120.35, 46.00) --
	(120.75, 42.00) --
	(120.84, 39.05) --
	(120.94, 43.87) --
	(121.04, 43.44) --
	(121.34, 40.76) --
	(121.44, 40.26) --
	(121.54, 48.25) --
	(121.64, 45.65) --
	(121.74, 39.53) --
	(122.04, 46.74) --
	(122.14, 40.51) --
	(122.24, 41.25) --
	(122.34, 38.40) --
	(122.44, 39.97) --
	(122.73, 39.66) --
	(122.83, 42.42) --
	(122.93, 42.27) --
	(123.03, 38.53) --
	(123.13, 45.02) --
	(123.43, 39.75) --
	(123.53, 39.94) --
	(123.63, 45.62) --
	(123.83, 43.30) --
	(124.13, 42.93) --
	(124.22, 42.51) --
	(124.32, 40.67) --
	(124.42, 42.53) --
	(124.52, 43.95) --
	(124.82, 38.85) --
	(124.92, 46.33) --
	(125.02, 44.79) --
	(125.22, 48.10) --
	(125.52, 39.29) --
	(125.62, 46.31) --
	(125.72, 52.52) --
	(125.82, 42.75) --
	(125.91, 47.77) --
	(126.21, 41.32) --
	(126.31, 40.56) --
	(126.41, 49.26) --
	(126.51, 44.40) --
	(126.61, 41.44) --
	(126.91, 44.71) --
	(127.01, 38.56) --
	(127.11, 51.33) --
	(127.21, 42.65) --
	(127.31, 39.25) --
	(127.60, 44.07) --
	(127.70, 51.96) --
	(127.80, 46.95) --
	(127.90, 42.63) --
	(128.00, 41.03) --
	(128.30, 46.69) --
	(128.40, 41.53) --
	(128.50, 48.26) --
	(128.60, 42.30) --
	(128.70, 42.00) --
	(129.00, 44.69) --
	(129.10, 52.59) --
	(129.20, 40.95) --
	(129.29, 46.22) --
	(129.39, 41.38) --
	(129.69, 41.49) --
	(129.79, 41.22) --
	(129.89, 47.08) --
	(129.99, 44.64) --
	(130.09, 47.08) --
	(130.49, 38.33) --
	(130.59, 41.49) --
	(130.69, 39.63) --
	(130.79, 39.61) --
	(131.08, 40.77) --
	(131.18, 46.72) --
	(131.28, 50.39) --
	(131.38, 40.44) --
	(131.48, 39.23) --
	(131.78, 38.31) --
	(131.88, 41.95) --
	(131.98, 40.51) --
	(132.08, 39.56) --
	(132.18, 41.22) --
	(132.48, 53.99) --
	(132.57, 40.62) --
	(132.67, 39.09) --
	(132.77, 46.53) --
	(132.87, 41.32) --
	(133.17, 54.96) --
	(133.27, 39.68) --
	(133.37, 45.56) --
	(133.47, 49.28) --
	(133.57, 38.26) --
	(133.97, 47.46) --
	(134.07, 39.86) --
	(134.17, 40.73) --
	(134.26, 41.17) --
	(134.56, 44.65) --
	(134.66, 40.92) --
	(134.76, 43.41) --
	(134.86, 39.85) --
	(134.96, 47.51) --
	(135.26, 43.52) --
	(135.36, 46.73) --
	(135.46, 41.55) --
	(135.56, 38.58) --
	(135.66, 40.08) --
	(135.95, 47.40) --
	(136.05, 39.45) --
	(136.15, 46.55) --
	(136.25, 39.71) --
	(136.35, 41.24) --
	(136.65, 52.10) --
	(136.75, 39.78) --
	(136.85, 56.60) --
	(136.95, 38.39) --
	(137.05, 39.82) --
	(137.35, 39.96) --
	(137.45, 44.49) --
	(137.55, 42.45) --
	(137.64, 42.96) --
	(137.74, 44.59) --
	(138.04, 41.83) --
	(138.14, 40.90) --
	(138.24, 39.21) --
	(138.34, 39.43) --
	(138.44, 41.93) --
	(138.74, 43.73) --
	(138.84, 42.45) --
	(138.94, 43.98) --
	(139.04, 46.20) --
	(139.14, 46.31) --
	(139.43, 46.13) --
	(139.53, 45.50) --
	(139.63, 40.34) --
	(139.73, 44.11) --
	(139.83, 41.30) --
	(140.13, 40.36) --
	(140.23, 43.11) --
	(140.33, 38.75) --
	(140.43, 41.50) --
	(140.53, 39.90) --
	(140.83, 48.62) --
	(140.92, 41.35) --
	(141.02, 44.09) --
	(141.12, 41.38) --
	(141.22, 46.40) --
	(141.52, 43.61) --
	(141.62, 38.71) --
	(141.72, 44.22) --
	(141.82, 43.73) --
	(141.92, 46.05) --
	(142.22, 48.89) --
	(142.32, 40.49) --
	(142.42, 39.45) --
	(142.52, 39.19) --
	(142.61, 46.24) --
	(142.91, 41.11) --
	(143.01, 38.31) --
	(143.11, 39.90) --
	(143.21, 45.33) --
	(143.31, 39.78) --
	(143.71, 38.57) --
	(143.81, 45.63) --
	(143.91, 40.72) --
	(144.01, 40.68) --
	(144.30, 44.34) --
	(144.40, 45.70) --
	(144.50, 41.49) --
	(144.60, 48.78) --
	(144.70, 43.62) --
	(145.00, 46.08) --
	(145.10, 41.75) --
	(145.20, 48.84) --
	(145.30, 39.07) --
	(145.40, 42.31) --
	(145.70, 40.53) --
	(145.80, 38.91) --
	(145.90, 39.67) --
	(145.99, 40.74) --
	(146.09, 41.05) --
	(146.39, 40.38) --
	(146.49, 44.55) --
	(146.59, 43.37) --
	(146.69, 48.34) --
	(146.79, 53.36) --
	(147.19, 47.72) --
	(147.29, 39.21) --
	(147.39, 49.67) --
	(147.49, 42.26) --
	(147.78, 52.46) --
	(147.88, 51.40) --
	(147.98, 51.92) --
	(148.08, 40.45) --
	(148.18, 41.80) --
	(148.48, 38.89) --
	(148.58, 49.29) --
	(148.68, 42.48) --
	(148.78, 50.07) --
	(148.88, 42.24) --
	(149.18, 41.24) --
	(149.27, 40.99) --
	(149.37, 39.91) --
	(149.47, 45.89) --
	(149.57, 41.49) --
	(149.87, 45.34) --
	(149.97, 40.57) --
	(150.07, 43.79) --
	(150.17, 38.95) --
	(150.27, 41.55) --
	(150.57, 46.17) --
	(150.67, 39.49) --
	(150.77, 43.62) --
	(150.87, 48.38) --
	(150.96, 43.48) --
	(151.26, 42.23) --
	(151.36, 38.84) --
	(151.46, 39.54) --
	(151.56, 46.78) --
	(151.66, 39.28) --
	(151.96, 44.33) --
	(152.06, 39.95) --
	(152.16, 40.30) --
	(152.26, 43.71) --
	(152.36, 39.72) --
	(152.65, 42.25) --
	(152.75, 49.47) --
	(152.85, 49.99) --
	(152.95, 56.22) --
	(153.05, 46.54) --
	(153.45, 39.43) --
	(153.55, 39.92) --
	(153.65, 38.59) --
	(153.75, 39.10) --
	(154.05, 49.10) --
	(154.15, 39.67) --
	(154.25, 40.31) --
	(154.34, 49.93) --
	(154.44, 40.49) --
	(154.74, 38.71) --
	(154.84, 38.64) --
	(154.94, 41.74) --
	(155.04, 50.37) --
	(155.14, 46.99) --
	(155.44, 41.07) --
	(155.54, 42.94) --
	(155.64, 40.82) --
	(155.74, 39.51) --
	(155.84, 43.55) --
	(156.13, 47.73) --
	(156.23, 40.32) --
	(156.33, 43.00) --
	(156.43, 43.33) --
	(156.53, 47.09) --
	(156.93, 45.83) --
	(157.03, 41.30) --
	(157.13, 41.53) --
	(157.23, 51.67) --
	(157.53, 46.77) --
	(157.62, 42.78) --
	(157.72, 48.01) --
	(157.82, 44.16) --
	(157.92, 39.57) --
	(158.22, 39.61) --
	(158.32, 48.16) --
	(158.42, 44.28) --
	(158.52, 43.09) --
	(158.62, 41.96) --
	(158.92, 44.51) --
	(159.02, 42.26) --
	(159.12, 46.91) --
	(159.22, 40.60) --
	(159.31, 52.71) --
	(159.61, 43.07) --
	(159.71, 39.94) --
	(159.81, 38.31) --
	(159.91, 41.59) --
	(160.31, 46.10) --
	(160.41, 39.50) --
	(160.51, 52.30) --
	(160.61, 40.01) --
	(160.71, 41.25) --
	(161.00, 39.58) --
	(161.10, 40.11) --
	(161.20, 43.69) --
	(161.40, 42.38) --
	(161.70, 42.98) --
	(161.80, 39.47) --
	(161.90, 46.63) --
	(162.00, 40.38) --
	(162.10, 39.29) --
	(162.40, 44.83) --
	(162.50, 38.66) --
	(162.60, 41.84) --
	(162.69, 49.76) --
	(162.79, 41.08) --
	(163.09, 51.14) --
	(163.19, 42.73) --
	(163.29, 42.77) --
	(163.39, 44.46) --
	(163.49, 42.99) --
	(163.79, 43.36) --
	(163.89, 44.91) --
	(163.99, 48.09) --
	(164.09, 38.69) --
	(164.19, 43.04) --
	(164.58, 39.46) --
	(164.68, 43.98) --
	(164.78, 40.78) --
	(164.88, 43.36) --
	(165.28, 53.51) --
	(165.38, 51.11) --
	(165.48, 39.72) --
	(165.58, 47.35) --
	(165.88, 41.78) --
	(165.97, 38.31) --
	(166.07, 38.33) --
	(166.17, 40.34) --
	(166.27, 45.40) --
	(166.67, 44.19) --
	(166.77, 38.61) --
	(166.87, 38.47) --
	(166.97, 41.41) --
	(167.27, 50.58) --
	(167.37, 41.24) --
	(167.47, 38.95) --
	(167.57, 41.20) --
	(167.66, 44.84) --
	(167.96, 41.29) --
	(168.06, 47.36) --
	(168.16, 40.86) --
	(168.26, 40.08) --
	(168.36, 50.63) --
	(168.66, 49.58) --
	(168.76, 39.45) --
	(168.86, 40.92) --
	(168.96, 38.73) --
	(169.06, 41.31) --
	(169.35, 39.31) --
	(169.45, 44.85) --
	(169.55, 42.37) --
	(169.65, 41.49) --
	(169.75, 41.74) --
	(170.15, 41.38) --
	(170.25, 39.73) --
	(170.35, 45.06) --
	(170.45, 43.35) --
	(170.75, 40.92) --
	(170.85, 47.36) --
	(170.95, 42.79) --
	(171.04, 39.70) --
	(171.14, 40.95) --
	(171.44, 40.91) --
	(171.54, 47.28) --
	(171.64, 38.41) --
	(171.74, 38.80) --
	(171.84, 45.93) --
	(172.14, 42.11) --
	(172.24, 50.13) --
	(172.34, 39.52) --
	(172.44, 44.70) --
	(172.54, 39.35) --
	(172.83, 38.47) --
	(172.93, 45.43) --
	(173.03, 39.98) --
	(173.13, 46.30) --
	(173.23, 42.50) --
	(173.53, 41.31) --
	(173.63, 40.19) --
	(173.73, 48.05) --
	(173.83, 44.74) --
	(173.93, 42.04) --
	(174.23, 38.48) --
	(174.33, 50.15) --
	(174.42, 42.50) --
	(174.52, 38.79) --
	(174.62, 44.96) --
	(174.92, 38.34) --
	(175.02, 42.63) --
	(175.12, 41.16) --
	(175.22, 39.77) --
	(175.32, 39.52) --
	(175.62, 52.54) --
	(175.72, 41.46) --
	(175.82, 47.39) --
	(175.92, 44.61) --
	(176.01, 39.40) --
	(176.31, 39.81) --
	(176.41, 40.83) --
	(176.51, 39.74) --
	(176.61, 46.04) --
	(176.71, 52.35) --
	(177.01, 42.71) --
	(177.11, 45.67) --
	(177.21, 41.54) --
	(177.31, 40.88) --
	(177.41, 45.07) --
	(177.70, 38.46) --
	(177.80, 41.45) --
	(177.90, 39.35) --
	(178.00, 50.90) --
	(178.10, 42.76) --
	(178.40, 43.03) --
	(178.50, 39.30) --
	(178.60, 38.37) --
	(178.70, 42.05) --
	(178.80, 46.15) --
	(179.10, 45.17) --
	(179.20, 41.56) --
	(179.30, 46.70) --
	(179.39, 40.98) --
	(179.49, 48.19) --
	(179.89, 55.17) --
	(179.99, 44.23) --
	(180.09, 41.19) --
	(180.19, 46.81) --
	(180.49, 40.20) --
	(180.59, 49.79) --
	(180.69, 39.70) --
	(180.79, 48.72) --
	(180.89, 38.37) --
	(181.18, 39.23) --
	(181.28, 40.97) --
	(181.38, 44.44) --
	(181.48, 39.12) --
	(181.58, 38.77) --
	(181.88, 43.68) --
	(181.98, 38.33) --
	(182.08, 42.34) --
	(182.18, 48.39) --
	(182.28, 45.00) --
	(182.58, 39.13) --
	(182.68, 41.45) --
	(182.77, 43.41) --
	(182.87, 41.62) --
	(182.97, 63.78) --
	(183.27, 43.54) --
	(183.47, 42.70) --
	(183.57, 40.56) --
	(183.67, 47.35) --
	(183.97, 44.33) --
	(184.07, 39.03) --
	(184.17, 43.76) --
	(184.27, 42.08) --
	(184.36, 40.85) --
	(184.66, 48.92) --
	(184.76, 42.85) --
	(184.86, 45.35) --
	(184.96, 46.10) --
	(185.06, 44.28) --
	(185.36, 44.37) --
	(185.46, 43.81) --
	(185.56, 42.73) --
	(185.66, 48.35) --
	(185.76, 39.48) --
	(186.05, 40.91) --
	(186.15, 40.00) --
	(186.25, 42.85) --
	(186.35, 42.58) --
	(186.45, 54.41) --
	(186.75, 38.56) --
	(186.85, 39.79) --
	(186.95, 39.07) --
	(187.05, 51.08) --
	(187.15, 42.42) --
	(187.45, 41.41) --
	(187.55, 41.27) --
	(187.65, 41.58) --
	(187.74, 41.98) --
	(187.84, 46.71) --
	(188.14, 48.62) --
	(188.24, 43.79) --
	(188.34, 41.40) --
	(188.44, 41.09) --
	(188.54, 38.31) --
	(188.84, 43.71) --
	(188.94, 41.67) --
	(189.04, 46.52) --
	(189.14, 39.35) --
	(189.24, 39.97) --
	(189.63, 46.15) --
	(189.73, 45.68) --
	(189.83, 41.24) --
	(189.93, 45.22) --
	(190.23, 39.83) --
	(190.33, 45.93) --
	(190.43, 39.60) --
	(190.53, 46.00) --
	(190.63, 44.85) --
	(190.93, 38.85) --
	(191.03, 41.87) --
	(191.12, 42.57) --
	(191.22, 43.19) --
	(191.32, 41.00) --
	(191.62, 38.90) --
	(191.72, 41.21) --
	(191.82, 43.86) --
	(191.92, 45.96) --
	(192.02, 40.15) --
	(192.32, 47.70) --
	(192.42, 39.08) --
	(192.52, 40.39) --
	(192.62, 42.53) --
	(192.72, 42.09) --
	(193.11, 48.91) --
	(193.21, 39.62) --
	(193.31, 38.85) --
	(193.41, 38.66) --
	(193.71, 41.91) --
	(193.81, 46.65) --
	(193.91, 42.04) --
	(194.01, 43.83) --
	(194.11, 42.71) --
	(194.40, 45.85) --
	(194.50, 40.58) --
	(194.60, 40.06) --
	(194.70, 45.03) --
	(194.80, 44.22) --
	(195.10, 41.96) --
	(195.20, 42.08) --
	(195.30, 38.75) --
	(195.40, 38.39) --
	(195.50, 43.12) --
	(195.80, 41.02) --
	(195.90, 46.68) --
	(196.00, 40.81) --
	(196.09, 38.94) --
	(196.19, 41.69) --
	(196.49, 44.32) --
	(196.59, 43.20) --
	(196.69, 42.25) --
	(196.79, 39.53) --
	(196.89, 40.49) --
	(197.19, 40.04) --
	(197.29, 39.65) --
	(197.39, 48.59) --
	(197.59, 49.07) --
	(197.88, 41.64) --
	(197.98, 45.33) --
	(198.08, 39.06) --
	(198.18, 50.79) --
	(198.28, 44.53) --
	(198.58, 38.57) --
	(198.68, 40.78) --
	(198.78, 41.53) --
	(198.88, 42.16) --
	(198.98, 42.17) --
	(199.28, 38.94) --
	(199.38, 44.70) --
	(199.47, 38.80) --
	(199.57, 39.25) --
	(199.67, 44.91) --
	(199.97, 43.19) --
	(200.07, 51.25) --
	(200.17, 39.31) --
	(200.27, 39.81) --
	(200.37, 41.43) --
	(200.77, 38.32) --
	(200.87, 38.32) --
	(200.97, 41.72) --
	(201.07, 40.37) --
	(201.46, 47.59) --
	(201.56, 52.97) --
	(201.66, 41.64) --
	(201.76, 46.87) --
	(202.06, 43.34) --
	(202.16, 39.25) --
	(202.26, 42.35) --
	(202.36, 44.90) --
	(202.46, 46.92) --
	(202.85, 40.05) --
	(202.95, 45.43) --
	(203.05, 38.51) --
	(203.15, 41.02) --
	(203.45, 39.11) --
	(203.55, 42.91) --
	(203.65, 48.79) --
	(203.75, 40.04) --
	(203.85, 44.70) --
	(204.15, 38.57) --
	(204.25, 39.86) --
	(204.35, 38.57) --
	(204.44, 42.95) --
	(204.54, 39.68) --
	(204.84, 42.04) --
	(204.94, 44.07) --
	(205.04, 38.68) --
	(205.14, 45.20) --
	(205.24, 42.80) --
	(205.54, 40.57) --
	(205.64, 40.14) --
	(205.74, 49.83) --
	(205.84, 44.17) --
	(205.94, 40.26) --
	(206.33, 41.30) --
	(206.43, 39.63) --
	(206.53, 41.23) --
	(206.63, 42.53) --
	(206.93, 38.69) --
	(207.03, 40.17) --
	(207.13, 41.17) --
	(207.23, 40.31) --
	(207.33, 45.74) --
	(207.63, 52.23) --
	(207.73, 40.52) --
	(207.82, 41.15) --
	(207.92, 39.14) --
	(208.02, 39.44) --
	(208.32, 39.90) --
	(208.42, 40.26) --
	(208.52, 39.25) --
	(208.62, 40.07) --
	(208.72, 41.95) --
	(209.02, 40.62) --
	(209.12, 45.79) --
	(209.22, 39.30) --
	(209.32, 43.02) --
	(209.42, 40.67) --
	(209.71, 42.14) --
	(209.81, 40.05) --
	(209.91, 41.48) --
	(210.01, 39.30) --
	(210.11, 41.90) --
	(210.41, 44.54) --
	(210.51, 38.50) --
	(210.61, 39.74) --
	(210.71, 41.16) --
	(210.81, 41.47) --
	(211.10, 41.11) --
	(211.20, 45.12) --
	(211.30, 42.50) --
	(211.40, 39.24) --
	(211.50, 42.00) --
	(211.80, 43.09) --
	(211.90, 47.69) --
	(212.00, 39.41) --
	(212.10, 38.93) --
	(212.20, 39.40) --
	(212.50, 40.02) --
	(212.60, 38.97) --
	(212.70, 39.16) --
	(212.79, 46.67) --
	(212.89, 43.31) --
	(213.19, 39.22) --
	(213.29, 38.62) --
	(213.39, 43.26) --
	(213.49, 40.15) --
	(213.59, 41.55) --
	(213.89, 39.10) --
	(213.99, 40.76) --
	(214.09, 42.03) --
	(214.19, 46.15) --
	(214.29, 38.75) --
	(214.58, 39.49) --
	(214.68, 41.93) --
	(214.78, 43.60) --
	(214.88, 39.80) --
	(214.98, 38.74) --
	(215.28, 41.90) --
	(215.38, 42.81) --
	(215.48, 45.12) --
	(215.58, 39.85) --
	(215.68, 38.63) --
	(216.08, 40.10) --
	(216.17, 42.32) --
	(216.27, 41.38) --
	(216.37, 38.74) --
	(216.67, 45.54) --
	(216.77, 39.47) --
	(216.87, 39.79) --
	(216.97, 45.37) --
	(217.07, 46.90) --
	(217.37, 40.10) --
	(217.47, 42.26) --
	(217.57, 39.55) --
	(217.67, 40.17) --
	(217.77, 42.56) --
	(218.06, 41.81) --
	(218.16, 42.11) --
	(218.26, 41.55) --
	(218.36, 38.99) --
	(218.46, 41.42) --
	(218.76, 38.99) --
	(218.86, 40.44) --
	(218.96, 40.15) --
	(219.06, 41.78) --
	(219.16, 40.80) --
	(219.46, 44.24) --
	(219.55, 38.73) --
	(219.75, 41.46) --
	(219.85, 38.61) --
	(220.15, 41.15) --
	(220.25, 43.25) --
	(220.35, 42.63) --
	(220.45, 40.12) --
	(220.55, 41.66) --
	(220.85, 40.10) --
	(220.95, 43.14) --
	(221.05, 43.00) --
	(221.14, 40.81) --
	(221.24, 42.81) --
	(221.54, 39.43) --
	(221.64, 40.73) --
	(221.74, 45.00) --
	(221.84, 39.56) --
	(221.94, 50.02) --
	(222.24, 41.32) --
	(222.34, 45.86) --
	(222.44, 41.49) --
	(222.54, 40.52) --
	(222.64, 43.08) --
	(222.93, 46.15) --
	(223.03, 43.67) --
	(223.13, 48.27) --
	(223.23, 44.01) --
	(223.33, 41.32) --
	(223.63, 43.99) --
	(223.73, 45.66) --
	(223.83, 42.89) --
	(223.93, 43.95) --
	(224.03, 38.26) --
	(224.33, 38.43) --
	(224.43, 39.24) --
	(224.52, 44.62) --
	(224.62, 45.56) --
	(224.72, 42.19) --
	(225.02, 40.42) --
	(225.12, 42.38) --
	(225.22, 45.38) --
	(225.32, 39.52) --
	(225.42, 38.61) --
	(225.72, 38.31) --
	(225.82, 41.58) --
	(225.92, 45.07) --
	(226.02, 39.57) --
	(226.12, 40.77) --
	(226.41, 38.61) --
	(226.51, 40.16) --
	(226.61, 38.50) --
	(226.71, 40.36) --
	(226.81, 50.93) --
	(227.11, 47.15) --
	(227.21, 41.54) --
	(227.31, 38.92) --
	(227.41, 47.35) --
	(227.51, 42.89) --
	(227.81, 39.15) --
	(227.90, 41.39) --
	(228.00, 38.80) --
	(228.10, 42.89) --
	(228.20, 47.54) --
	(228.50, 41.11) --
	(228.60, 39.33) --
	(228.70, 41.06) --
	(228.80, 39.68) --
	(228.90, 40.93) --
	(229.20, 38.31) --
	(229.30, 44.47) --
	(229.40, 44.34) --
	(229.49, 43.57) --
	(229.59, 38.32) --
	(229.89, 43.03) --
	(229.99, 43.69) --
	(230.09, 41.89) --
	(230.19, 42.48) --
	(230.29, 39.91) --
	(230.59, 50.44) --
	(230.69, 51.20) --
	(230.79, 38.43) --
	(230.89, 38.55) --
	(230.99, 40.03) --
	(231.28, 43.93) --
	(231.38, 41.96) --
	(231.48, 44.53) --
	(231.58, 40.71) --
	(231.68, 38.42) --
	(231.98, 39.43) --
	(232.08, 41.81) --
	(232.18, 49.11) --
	(232.28, 41.71) --
	(232.38, 49.38) --
	(232.78, 48.84) --
	(232.87, 46.62) --
	(232.97, 44.30) --
	(233.07, 38.38) --
	(233.37, 38.32) --
	(233.47, 48.61) --
	(233.57, 42.15) --
	(233.67, 38.31) --
	(233.77, 39.44) --
	(234.07, 45.21) --
	(234.17, 39.85) --
	(234.27, 40.37) --
	(234.37, 40.91) --
	(234.47, 42.63) --
	(234.76, 43.68) --
	(234.86, 42.98) --
	(234.96, 55.41) --
	(235.06, 38.37) --
	(235.16, 38.31) --
	(235.46, 48.34) --
	(235.56, 42.37) --
	(235.66, 44.68) --
	(235.76, 44.09) --
	(235.86, 50.07) --
	(236.16, 39.95) --
	(236.25, 39.89) --
	(236.35, 50.90) --
	(236.45, 44.93) --
	(236.55, 39.04) --
	(236.85, 41.82) --
	(237.05, 41.93) --
	(237.15, 42.84) --
	(237.25, 39.65) --
	(237.55, 43.46) --
	(237.75, 39.36) --
	(237.85, 43.80) --
	(237.94, 39.79) --
	(238.24, 41.53) --
	(238.34, 40.03) --
	(238.44, 48.54) --
	(238.54, 38.37) --
	(238.64, 39.98) --
	(238.94, 38.76) --
	(239.04, 43.76) --
	(239.14, 40.24) --
	(239.24, 44.86) --
	(239.34, 51.53) --
	(239.73, 41.29) --
	(239.83, 42.06) --
	(239.93, 51.83) --
	(240.03, 42.56) --
	(240.33, 41.68) --
	(240.43, 38.31) --
	(240.53, 39.72) --
	(240.63, 39.22) --
	(240.73, 50.99) --
	(241.03, 43.86) --
	(241.13, 47.53) --
	(241.22, 39.56) --
	(241.32, 49.68) --
	(241.42, 41.62) --
	(241.72, 39.12) --
	(241.82, 46.77) --
	(241.92, 38.44) --
	(242.02, 43.88) --
	(242.12, 44.08) --
	(242.52, 44.54) --
	(242.62, 44.83) --
	(242.72, 51.35) --
	(242.82, 41.65) --
	(243.11, 38.31) --
	(243.21, 43.19) --
	(243.31, 49.11) --
	(243.41, 40.89) --
	(243.51, 39.12) --
	(243.81, 39.06) --
	(243.91, 38.55) --
	(244.01, 43.51) --
	(244.11, 46.46) --
	(244.21, 41.64) --
	(244.51, 40.60) --
	(244.60, 45.77) --
	(244.70, 48.59) --
	(244.80, 44.31) --
	(244.90, 39.22) --
	(245.20, 55.47) --
	(245.30, 50.90) --
	(245.40, 59.95) --
	(245.50, 40.34) --
	(245.60, 38.49) --
	(245.90, 39.90) --
	(246.00, 47.17) --
	(246.10, 39.64) --
	(246.20, 43.04) --
	(246.29, 50.80) --
	(246.59, 40.34) --
	(246.69, 43.17) --
	(246.79, 41.56) --
	(246.89, 46.51) --
	(246.99, 39.05) --
	(247.29, 43.82) --
	(247.39, 48.36) --
	(247.49, 40.53) --
	(247.59, 39.29) --
	(247.69, 40.36) --
	(247.98, 45.02) --
	(248.08, 49.86) --
	(248.18, 46.28) --
	(248.28, 47.64) --
	(248.38, 41.79) --
	(248.68, 47.50) --
	(248.78, 49.38) --
	(248.88, 50.93) --
	(248.98, 42.51) --
	(249.08, 45.51) --
	(249.38, 42.90) --
	(249.48, 48.08) --
	(249.57, 44.46) --
	(249.67, 44.22) --
	(249.77, 38.74) --
	(250.07, 42.95) --
	(250.17, 42.51) --
	(250.27, 52.15) --
	(250.37, 39.61) --
	(250.47, 41.75) --
	(250.77, 46.40) --
	(250.87, 47.29) --
	(250.97, 39.39) --
	(251.07, 40.62) --
	(251.17, 44.04) --
	(251.46, 44.93) --
	(251.56, 52.79) --
	(251.66, 40.42) --
	(251.76, 45.46) --
	(251.86, 40.33) --
	(252.26, 42.32) --
	(252.36, 41.69) --
	(252.46, 41.09) --
	(252.56, 40.40) --
	(252.86, 46.03) --
	(252.95, 39.19) --
	(253.05, 44.53) --
	(253.15, 39.24) --
	(253.25, 46.49) --
	(253.55, 42.19) --
	(253.65, 51.52) --
	(253.75, 44.71) --
	(253.85, 49.34) --
	(253.95, 40.12) --
	(254.25, 47.08) --
	(254.35, 43.98) --
	(254.45, 39.92) --
	(254.55, 48.16) --
	(254.64, 38.80) --
	(254.94, 46.12) --
	(255.04, 44.37) --
	(255.14, 40.36) --
	(255.24, 50.68) --
	(255.34, 42.28) --
	(255.64, 40.15) --
	(255.74, 39.77) --
	(255.84, 38.50) --
	(255.94, 44.32) --
	(256.33, 46.08) --
	(256.43, 38.94) --
	(256.53, 46.13) --
	(256.63, 40.35) --
	(256.73, 45.55) --
	(257.03, 40.14) --
	(257.13, 45.07) --
	(257.23, 40.69) --
	(257.33, 40.92) --
	(257.43, 41.42) --
	(257.73, 38.56) --
	(257.83, 40.51) --
	(257.92, 43.18) --
	(258.02, 49.74) --
	(258.12, 41.25) --
	(258.42, 42.16) --
	(258.52, 46.65) --
	(258.62, 38.61) --
	(258.72, 38.44) --
	(258.82, 42.08) --
	(259.12, 46.67) --
	(259.22, 42.80) --
	(259.32, 41.50) --
	(259.42, 40.70) --
	(259.52, 53.70) --
	(259.81, 41.31) --
	(259.91, 47.07) --
	(260.01, 59.06) --
	(260.11, 40.45) --
	(260.21, 42.37) --
	(260.51, 39.74) --
	(260.61, 39.37) --
	(260.71, 41.59) --
	(260.81, 48.41) --
	(260.91, 52.16) --
	(261.21, 41.13) --
	(261.30, 51.37) --
	(261.40, 42.77) --
	(261.50, 41.79) --
	(261.60, 43.14) --
	(262.00, 60.96) --
	(262.10, 42.16) --
	(262.20, 45.47) --
	(262.30, 38.33) --
	(262.60, 48.15) --
	(262.70, 47.22) --
	(262.80, 46.84) --
	(262.90, 41.67) --
	(262.99, 67.24) --
	(263.29, 38.49) --
	(263.39, 41.83) --
	(263.49, 46.13) --
	(263.59, 59.42) --
	(263.69, 47.20) --
	(263.99, 52.17) --
	(264.09, 44.65) --
	(264.19, 40.39) --
	(264.29, 43.05) --
	(264.39, 39.39) --
	(264.68, 60.50) --
	(264.78, 53.01) --
	(264.88, 39.79) --
	(264.98, 46.95) --
	(265.08, 45.63) --
	(265.38, 61.67) --
	(265.48, 54.55) --
	(265.58, 56.39) --
	(265.68, 42.71) --
	(265.78, 50.07) --
	(266.18, 71.18) --
	(266.27, 40.20) --
	(266.37, 49.99) --
	(266.47, 44.30) --
	(266.77, 48.94) --
	(266.87, 58.00) --
	(266.97, 85.62) --
	(267.07, 40.31) --
	(267.17, 78.81) --
	(267.47, 49.16) --
	(267.57, 49.11) --
	(267.67, 93.77) --
	(267.77, 38.81) --
	(267.87, 44.60) --
	(268.16, 60.29) --
	(268.26, 58.08) --
	(268.36, 44.39) --
	(268.46, 62.76) --
	(268.56, 38.72) --
	(268.86, 48.26) --
	(269.06, 86.52) --
	(269.16, 54.11) --
	(269.26, 44.80) --
	(269.56, 53.64) --
	(269.65, 40.76) --
	(269.75, 44.07) --
	(269.85, 61.65) --
	(269.95, 42.01) --
	(270.25, 69.09) --
	(270.35, 53.51) --
	(270.45, 47.15) --
	(270.65, 50.14) --
	(270.95, 77.69) --
	(271.05, 48.70) --
	(271.15, 50.31) --
	(271.25, 40.45) --
	(271.34, 52.04) --
	(271.64, 58.40) --
	(271.74, 41.24) --
	(271.84, 44.23) --
	(271.94, 49.84) --
	(272.04, 43.16) --
	(272.34, 72.41) --
	(272.44, 43.13) --
	(272.54, 50.63) --
	(272.64, 64.92) --
	(272.74, 56.95) --
	(273.03, 40.74) --
	(273.13, 40.34) --
	(273.23, 43.99) --
	(273.43, 42.03) --
	(273.73, 45.77) --
	(273.83, 53.18) --
	(273.93, 58.58) --
	(274.13, 44.99) --
	(274.43, 46.64) --
	(274.53, 54.29) --
	(274.62, 78.46) --
	(274.72, 41.83) --
	(274.82, 43.71) --
	(275.12, 70.08) --
	(275.22, 61.51) --
	(275.32, 47.22) --
	(275.42, 38.54) --
	(275.52, 50.99) --
	(275.92, 97.17) --
	(276.02, 62.60) --
	(276.12, 49.68) --
	(276.22, 52.83) --
	(276.51, 66.41) --
	(276.61, 56.07) --
	(276.71, 54.24) --
	(276.81, 41.40) --
	(276.91, 52.61) --
	(277.21, 52.44) --
	(277.31, 53.91) --
	(277.41, 46.37) --
	(277.51, 53.26) --
	(277.61, 51.54) --
	(277.91, 52.98) --
	(278.00, 64.08) --
	(278.10, 56.63) --
	(278.20, 46.84) --
	(278.30, 54.56) --
	(278.70, 53.54) --
	(278.80, 40.73) --
	(278.90, 45.93) --
	(279.00, 42.00) --
	(279.30, 58.33) --
	(279.40, 48.90) --
	(279.50, 48.86) --
	(279.60, 46.34) --
	(279.69, 42.33) --
	(279.99, 61.44) --
	(280.09, 43.70) --
	(280.19, 49.12) --
	(280.29, 38.27) --
	(280.39, 38.58) --
	(280.69, 67.56) --
	(280.79, 47.11) --
	(280.89, 42.00) --
	(280.99, 42.52) --
	(281.09, 53.90) --
	(281.38, 50.11) --
	(281.48, 43.04) --
	(281.58, 40.54) --
	(281.68, 91.80) --
	(281.78, 49.22) --
	(282.08, 44.92) --
	(282.18, 59.28) --
	(282.28, 48.76) --
	(282.38, 44.08) --
	(282.48, 51.24) --
	(282.78, 51.85) --
	(282.88, 52.80) --
	(282.98, 48.44) --
	(283.07, 64.72) --
	(283.17, 46.51) --
	(283.47, 45.67) --
	(283.57, 40.82) --
	(283.67, 42.63) --
	(283.77, 44.05) --
	(283.87, 39.18) --
	(284.17, 54.37) --
	(284.27, 44.40) --
	(284.37, 44.94) --
	(284.47, 44.92) --
	(284.57, 49.07) --
	(284.86, 58.76) --
	(284.96, 51.18) --
	(285.06, 54.34) --
	(285.16, 49.80) --
	(285.26, 43.32) --
	(285.56, 39.90) --
	(285.66, 44.23) --
	(285.76, 54.32) --
	(285.86, 38.57) --
	(285.96, 44.91) --
	(286.26, 46.66) --
	(286.35, 47.40) --
	(286.45, 41.23) --
	(286.55, 41.89) --
	(286.65, 43.92) --
	(286.95, 42.61) --
	(287.05, 45.79) --
	(287.15, 44.33) --
	(287.25, 40.58) --
	(287.35, 40.34) --
	(287.65, 45.12) --
	(287.75, 53.35) --
	(287.85, 51.38) --
	(287.95, 45.38) --
	(288.04, 48.10) --
	(288.44, 41.70) --
	(288.54, 48.07) --
	(288.64, 46.84) --
	(288.74, 53.64) --
	(289.04, 59.68) --
	(289.14, 43.13) --
	(289.24, 46.46) --
	(289.34, 55.66) --
	(289.44, 50.12) --
	(289.73, 41.44) --
	(289.83, 60.15) --
	(289.93, 43.18) --
	(290.03, 53.95) --
	(290.13, 40.09) --
	(290.43, 57.26) --
	(290.53, 51.43) --
	(290.63, 49.70) --
	(290.73, 43.84) --
	(290.83, 50.61) --
	(291.13, 52.69) --
	(291.23, 38.25) --
	(291.33, 48.71) --
	(291.42, 49.45) --
	(291.52, 50.19) --
	(291.82, 40.76) --
	(291.92, 44.30) --
	(292.02, 43.49) --
	(292.12, 47.64) --
	(292.22, 42.94) --
	(292.52, 46.25) --
	(292.62, 43.74) --
	(292.72, 48.23) --
	(292.82, 58.81) --
	(292.92, 47.02) --
	(293.21, 38.78) --
	(293.31, 46.80) --
	(293.41, 48.96) --
	(293.51, 39.95) --
	(293.61, 44.79) --
	(293.91, 50.34) --
	(294.01, 43.87) --
	(294.11, 39.66) --
	(294.21, 47.25) --
	(294.31, 47.92) --
	(294.61, 42.17) --
	(294.70, 38.99) --
	(294.80, 45.59) --
	(294.90, 45.88) --
	(295.00, 55.05) --
	(295.30, 55.75) --
	(295.40, 40.05) --
	(295.50, 41.41) --
	(295.60, 52.97) --
	(295.70, 45.97) --
	(296.00, 51.69) --
	(296.10, 39.21) --
	(296.20, 40.91) --
	(296.30, 41.27) --
	(296.39, 42.07) --
	(296.69, 53.59) --
	(296.79, 45.24) --
	(296.89, 48.29) --
	(296.99, 42.82) --
	(297.09, 38.84) --
	(297.39, 44.68) --
	(297.49, 39.14) --
	(297.59, 52.86) --
	(297.69, 40.05) --
	(297.79, 47.08) --
	(298.08, 39.59) --
	(298.18, 49.27) --
	(298.28, 45.76) --
	(298.38, 44.52) --
	(298.48, 39.96) --
	(298.88, 48.10) --
	(298.98, 41.49) --
	(299.08, 44.92) --
	(299.18, 41.54) --
	(299.48, 46.15) --
	(299.58, 49.53) --
	(299.68, 42.98) --
	(299.77, 39.73) --
	(299.87, 57.33) --
	(300.17, 41.17) --
	(300.27, 49.53) --
	(300.37, 39.96) --
	(300.47, 63.52) --
	(300.57, 46.00) --
	(300.87, 42.68) --
	(300.97, 39.25) --
	(301.07, 44.28) --
	(301.17, 42.44) --
	(301.27, 43.83) --
	(301.56, 41.85) --
	(301.66, 40.01) --
	(301.76, 38.71) --
	(301.86, 52.72) --
	(301.96, 53.09) --
	(302.36, 38.32) --
	(302.46, 44.14) --
	(302.56, 58.96) --
	(302.66, 45.72) --
	(302.96, 41.90) --
	(303.05, 39.81) --
	(303.15, 55.15) --
	(303.25, 39.42) --
	(303.35, 56.36) --
	(303.65, 38.32) --
	(303.75, 39.59) --
	(303.85, 41.23) --
	(303.95, 51.78) --
	(304.05, 44.22) --
	(304.35, 43.43) --
	(304.45, 40.33) --
	(304.55, 52.07) --
	(304.65, 38.77) --
	(304.74, 39.72) --
	(305.04, 48.05) --
	(305.14, 41.24) --
	(305.34, 48.44) --
	(305.44, 46.54) --
	(305.74, 48.22) --
	(305.84, 40.28) --
	(305.94, 39.20) --
	(306.04, 45.46) --
	(306.14, 47.79) --
	(306.43, 43.32) --
	(306.53, 39.94) --
	(306.63, 45.06) --
	(306.83, 51.32) --
	(307.13, 44.61) --
	(307.23, 54.17) --
	(307.33, 39.28) --
	(307.43, 42.94) --
	(307.53, 42.96) --
	(307.83, 44.68) --
	(307.93, 47.77) --
	(308.03, 42.81) --
	(308.12, 39.30) --
	(308.22, 39.90) --
	(308.52, 41.85) --
	(308.62, 42.14) --
	(308.72, 48.26) --
	(308.82, 55.85) --
	(308.92, 42.25) --
	(309.22, 38.32) --
	(309.32, 47.97) --
	(309.42, 38.40) --
	(309.52, 39.39) --
	(309.91, 42.75) --
	(310.01, 46.65) --
	(310.11, 50.22) --
	(310.21, 47.02) --
	(310.61, 42.70) --
	(310.71, 45.90) --
	(310.81, 38.71) --
	(310.91, 46.25) --
	(311.01, 44.36) --
	(311.31, 49.77) --
	(311.40, 40.81) --
	(311.50, 46.20) --
	(311.60, 40.57) --
	(311.70, 44.31) --
	(312.10, 47.88) --
	(312.20, 44.51) --
	(312.30, 43.79) --
	(312.40, 45.40) --
	(312.70, 46.91) --
	(312.80, 47.88) --
	(312.90, 45.34) --
	(313.00, 41.03) --
	(313.09, 55.91) --
	(313.39, 44.80) --
	(313.49, 41.54) --
	(313.59, 42.37) --
	(313.69, 50.01) --
	(313.79, 49.50) --
	(314.09, 40.59) --
	(314.19, 40.43) --
	(314.29, 44.01) --
	(314.39, 43.47) --
	(314.49, 38.71) --
	(314.88, 43.06) --
	(314.98, 40.49) --
	(315.08, 47.82) --
	(315.18, 49.71) --
	(315.48, 41.33) --
	(315.58, 39.35) --
	(315.68, 40.85) --
	(315.78, 56.68) --
	(315.88, 41.22) --
	(316.18, 59.68) --
	(316.28, 41.09) --
	(316.38, 53.08) --
	(316.47, 45.83) --
	(316.57, 44.96) --
	(316.87, 42.76) --
	(316.97, 42.94) --
	(317.07, 40.44) --
	(317.17, 44.26) --
	(317.27, 49.13) --
	(317.57, 50.00) --
	(317.67, 50.18) --
	(317.77, 46.48) --
	(317.87, 42.23) --
	(317.97, 57.07) --
	(318.26, 42.79) --
	(318.36, 38.65) --
	(318.46, 50.75) --
	(318.56, 40.78) --
	(318.66, 39.98) --
	(318.96, 43.31) --
	(319.06, 47.98) --
	(319.16, 45.90) --
	(319.26, 46.49) --
	(319.36, 45.75) --
	(319.66, 45.13) --
	(319.75, 42.63) --
	(319.85, 39.46) --
	(319.95, 40.25) --
	(320.05, 46.04) --
	(320.35, 38.56) --
	(320.45, 41.97) --
	(320.55, 43.54) --
	(320.65, 39.82) --
	(320.75, 43.85) --
	(321.05, 48.81) --
	(321.15, 47.08) --
	(321.25, 39.92) --
	(321.35, 40.62) --
	(321.44, 38.72) --
	(321.74, 46.31) --
	(321.84, 52.65) --
	(321.94, 48.32) --
	(322.04, 49.61) --
	(322.14, 38.58) --
	(322.44, 43.58) --
	(322.54, 46.90) --
	(322.64, 38.40) --
	(322.74, 58.19) --
	(322.84, 50.65) --
	(323.13, 57.92) --
	(323.23, 40.60) --
	(323.33, 46.25) --
	(323.43, 54.49) --
	(323.53, 46.82) --
	(323.83, 52.54) --
	(323.93, 42.49) --
	(324.03, 45.94) --
	(324.13, 38.75) --
	(324.23, 48.49) --
	(324.53, 40.77) --
	(324.63, 45.51) --
	(324.73, 42.33) --
	(324.82, 52.30) --
	(324.92, 44.78) --
	(325.32, 53.29) --
	(325.42, 40.98) --
	(325.52, 40.40) --
	(325.62, 48.61) --
	(325.92, 38.60) --
	(326.02, 44.72) --
	(326.12, 51.86) --
	(326.22, 45.58) --
	(326.32, 49.07) --
	(326.61, 56.87) --
	(326.71, 42.87) --
	(326.81, 39.08) --
	(326.91, 40.95) --
	(327.01, 39.89) --
	(327.31, 41.39) --
	(327.41, 40.15) --
	(327.51, 46.51) --
	(327.61, 40.94) --
	(327.71, 38.41) --
	(328.01, 47.32) --
	(328.11, 39.70) --
	(328.20, 49.19) --
	(328.30, 52.67) --
	(328.40, 42.44) --
	(328.80, 38.26) --
	(328.90, 38.40) --
	(329.00, 40.09) --
	(329.10, 43.31) --
	(329.40, 44.71) --
	(329.50, 51.00) --
	(329.60, 46.89) --
	(329.70, 45.48) --
	(329.79, 45.23) --
	(330.09, 43.67) --
	(330.19, 40.81) --
	(330.29, 42.64) --
	(330.39, 44.73) --
	(330.49, 49.44) --
	(330.79, 43.30) --
	(330.89, 41.95) --
	(330.99, 43.88) --
	(331.09, 39.88) --
	(331.19, 47.74) --
	(331.48, 52.27) --
	(331.58, 41.54) --
	(331.68, 42.45) --
	(331.78, 40.39) --
	(331.88, 47.28) --
	(332.18, 40.92) --
	(332.28, 51.30) --
	(332.38, 45.13) --
	(332.48, 47.28) --
	(332.58, 38.73) --
	(332.88, 45.89) --
	(332.98, 45.57) --
	(333.08, 40.75) --
	(333.17, 38.87) --
	(333.27, 45.91) --
	(333.57, 39.51) --
	(333.67, 43.11) --
	(333.77, 39.19) --
	(333.87, 47.12) --
	(333.97, 41.93) --
	(334.27, 42.64) --
	(334.37, 47.41) --
	(334.47, 47.18) --
	(334.57, 44.56) --
	(334.67, 42.84) --
	(335.06, 49.17) --
	(335.16, 53.82) --
	(335.26, 43.44) --
	(335.36, 43.14) --
	(335.66, 44.41) --
	(335.76, 45.48) --
	(335.86, 44.58) --
	(335.96, 40.58) --
	(336.06, 39.97) --
	(336.36, 43.86) --
	(336.46, 39.34) --
	(336.55, 45.83) --
	(336.65, 43.92) --
	(336.75, 46.36) --
	(337.05, 39.87) --
	(337.15, 41.63) --
	(337.25, 38.49) --
	(337.35, 44.58) --
	(337.45, 45.74) --
	(337.75, 39.72) --
	(337.85, 43.24) --
	(337.95, 39.24) --
	(338.05, 40.24) --
	(338.14, 39.78) --
	(338.54, 49.98) --
	(338.64, 41.56) --
	(338.74, 49.57) --
	(338.84, 40.84) --
	(339.14, 47.47) --
	(339.24, 51.25) --
	(339.34, 47.27) --
	(339.44, 46.33) --
	(339.54, 44.21) --
	(339.83, 43.68) --
	(339.93, 47.65) --
	(340.03, 45.17) --
	(340.13, 50.69) --
	(340.23, 43.89) --
	(340.53, 40.46) --
	(340.63, 41.36) --
	(340.73, 43.49) --
	(340.83, 53.38) --
	(340.93, 43.64) --
	(341.23, 42.91) --
	(341.33, 45.89) --
	(341.43, 39.77) --
	(341.62, 45.81) --
	(341.92, 46.48) --
	(342.02, 52.27) --
	(342.12, 42.77) --
	(342.22, 43.44) --
	(342.32, 42.06) --
	(342.62, 40.54) --
	(342.72, 46.60) --
	(342.82, 42.18) --
	(343.02, 50.58) --
	(343.31, 42.93) --
	(343.41, 39.82) --
	(343.51, 40.13) --
	(343.61, 38.72) --
	(343.71, 46.96) --
	(344.01, 41.66) --
	(344.11, 47.61) --
	(344.21, 39.09) --
	(344.31, 42.88) --
	(344.41, 44.04) --
	(344.71, 43.79) --
	(344.81, 45.01) --
	(344.90, 52.43) --
	(345.00, 38.40) --
	(345.10, 48.66) --
	(345.40, 41.40) --
	(345.50, 42.96) --
	(345.60, 44.01) --
	(345.70, 38.97) --
	(346.10, 39.75) --
	(346.20, 39.99) --
	(346.30, 46.24) --
	(346.40, 43.93) --
	(346.79, 45.90) --
	(346.89, 45.70) --
	(346.99, 45.30) --
	(347.09, 38.87) --
	(347.19, 43.67) --
	(347.49, 39.98) --
	(347.59, 41.69) --
	(347.69, 45.01) --
	(347.79, 50.05) --
	(347.89, 38.49) --
	(348.28, 47.80) --
	(348.38, 39.01) --
	(348.48, 47.19) --
	(348.58, 47.50) --
	(348.88, 38.48) --
	(348.98, 51.87) --
	(349.08, 43.40) --
	(349.18, 39.63) --
	(349.28, 43.46) --
	(349.58, 53.76) --
	(349.68, 44.39) --
	(349.78, 41.42) --
	(349.87, 38.93) --
	(349.97, 43.61) --
	(350.27, 39.84) --
	(350.37, 39.84) --
	(350.47, 38.48) --
	(350.57, 41.43) --
	(350.67, 49.39) --
	(350.97, 40.99) --
	(351.07, 46.13) --
	(351.17, 43.24) --
	(351.27, 46.41) --
	(351.37, 43.66) --
	(351.76, 47.05) --
	(351.86, 45.10) --
	(351.96, 46.99) --
	(352.06, 40.44) --
	(352.36, 50.91) --
	(352.46, 42.82) --
	(352.56, 38.33) --
	(352.66, 41.69) --
	(352.76, 39.52) --
	(353.06, 41.78) --
	(353.16, 41.33) --
	(353.25, 41.04) --
	(353.35, 48.81) --
	(353.45, 40.60) --
	(353.75, 49.36) --
	(353.85, 47.16) --
	(353.95, 41.06) --
	(354.05, 46.88) --
	(354.15, 41.49) --
	(354.45, 44.85) --
	(354.55, 46.45) --
	(354.65, 48.84) --
	(354.75, 44.86) --
	(354.85, 43.84) --
	(355.14, 43.03) --
	(355.24, 41.44) --
	(355.34, 42.36) --
	(355.44, 38.94) --
	(355.54, 44.53) --
	(355.84, 38.55) --
	(355.94, 49.67) --
	(356.04, 40.57) --
	(356.14, 39.07) --
	(356.24, 40.94) --
	(356.53, 41.53) --
	(356.63, 47.50) --
	(356.73, 39.82) --
	(356.83, 43.03) --
	(356.93, 40.19) --
	(357.23, 45.50) --
	(357.33, 44.61) --
	(357.43, 44.88) --
	(357.53, 50.51) --
	(357.63, 42.37) --
	(357.93, 39.80) --
	(358.03, 40.69) --
	(358.13, 42.97) --
	(358.22, 45.96) --
	(358.32, 42.20) --
	(358.62, 38.40) --
	(358.72, 49.61) --
	(358.82, 39.21) --
	(358.92, 45.49) --
	(359.02, 39.07) --
	(359.32, 44.20) --
	(359.42, 38.85) --
	(359.52, 44.20) --
	(359.62, 47.41) --
	(359.72, 46.65) --
	(360.01, 42.76) --
	(360.11, 40.88) --
	(360.21, 42.69) --
	(360.31, 40.51) --
	(360.41, 41.41) --
	(360.71, 47.36) --
	(360.81, 44.44) --
	(360.91, 45.08) --
	(361.01, 43.33) --
	(361.11, 49.15) --
	(361.51, 42.39) --
	(361.60, 41.88) --
	(361.70, 43.24) --
	(361.80, 43.54) --
	(362.10, 40.93) --
	(362.20, 44.26) --
	(362.30, 43.00) --
	(362.40, 38.25) --
	(362.50, 47.87) --
	(362.80, 42.22) --
	(362.90, 44.14) --
	(363.00, 51.02) --
	(363.10, 44.95) --
	(363.20, 42.40) --
	(363.49, 39.68) --
	(363.59, 40.13) --
	(363.69, 45.92) --
	(363.79, 50.00) --
	(363.89, 38.79) --
	(364.19, 39.31) --
	(364.29, 41.53) --
	(364.39, 42.28) --
	(364.49, 38.55) --
	(364.59, 38.41) --
	(364.98, 39.31) --
	(365.08, 44.93) --
	(365.18, 40.69) --
	(365.28, 42.97) --
	(365.58, 45.79) --
	(365.68, 38.79) --
	(365.78, 51.17) --
	(365.88, 39.24) --
	(365.98, 39.99) --
	(366.28, 47.78) --
	(366.38, 46.58) --
	(366.48, 38.48) --
	(366.57, 50.34) --
	(366.67, 39.52) --
	(366.97, 40.86) --
	(367.07, 46.15) --
	(367.17, 40.93) --
	(367.27, 39.74) --
	(367.37, 46.87) --
	(367.67, 51.49) --
	(367.77, 38.85) --
	(367.87, 47.04) --
	(367.97, 45.62) --
	(368.07, 42.20) --
	(368.36, 38.92) --
	(368.46, 50.29) --
	(368.56, 40.20) --
	(368.66, 42.61) --
	(368.76, 42.37) --
	(369.06, 45.85) --
	(369.16, 40.92) --
	(369.26, 50.49) --
	(369.36, 45.83) --
	(369.46, 42.23) --
	(369.76, 45.11) --
	(369.86, 42.39) --
	(369.95, 48.25) --
	(370.05, 44.73) --
	(370.15, 40.57) --
	(370.45, 43.91) --
	(370.55, 47.19) --
	(370.65, 39.07) --
	(370.75, 45.08) --
	(370.85, 39.01) --
	(371.25, 56.20) --
	(371.35, 38.78) --
	(371.45, 43.74) --
	(371.55, 49.85) --
	(371.84, 42.63) --
	(371.94, 39.02) --
	(372.04, 40.79) --
	(372.14, 40.88) --
	(372.24, 38.79) --
	(372.54, 48.22) --
	(372.64, 41.59) --
	(372.74, 46.02) --
	(372.84, 58.84) --
	(372.94, 47.42) --
	(373.24, 44.30) --
	(373.33, 48.16) --
	(373.43, 40.89) --
	(373.53, 41.05) --
	(373.63, 43.07) --
	(373.93, 50.07) --
	(374.03, 43.92) --
	(374.13, 40.78) --
	(374.23, 41.32) --
	(374.33, 56.23) --
	(374.73, 40.98) --
	(374.83, 50.84) --
	(374.92, 40.49) --
	(375.02, 44.28) --
	(375.32, 40.64) --
	(375.42, 47.93) --
	(375.52, 49.40) --
	(375.62, 43.96) --
	(375.72, 55.01) --
	(376.02, 41.30) --
	(376.12, 38.79) --
	(376.22, 45.12) --
	(376.32, 51.58) --
	(376.42, 41.88) --
	(376.71, 39.01) --
	(376.81, 53.12) --
	(376.91, 40.31) --
	(377.01, 39.47) --
	(377.11, 43.28) --
	(377.41, 38.48) --
	(377.51, 42.12) --
	(377.61, 47.29) --
	(377.71, 40.08) --
	(378.11, 41.08) --
	(378.21, 44.54) --
	(378.30, 42.02) --
	(378.40, 40.57) --
	(378.50, 39.71) --
	(378.80, 47.69) --
	(378.90, 39.57) --
	(379.00, 48.87) --
	(379.20, 41.78) --
	(379.50, 43.75) --
	(379.60, 44.98) --
	(379.70, 44.40) --
	(379.80, 38.87) --
	(379.90, 46.57) --
	(380.19, 45.73) --
	(380.29, 46.81) --
	(380.39, 46.82) --
	(380.49, 42.68) --
	(380.59, 38.72) --
	(380.89, 41.83) --
	(380.99, 43.72) --
	(381.09, 44.85) --
	(381.19, 41.41) --
	(381.29, 40.38) --
	(381.59, 39.51) --
	(381.68, 49.34) --
	(381.78, 38.64) --
	(381.88, 39.33) --
	(381.98, 42.37) --
	(382.38, 42.54) --
	(382.48, 53.41) --
	(382.58, 45.58) --
	(382.68, 50.07) --
	(383.08, 47.39) --
	(383.18, 39.65) --
	(383.27, 50.69) --
	(383.37, 42.18) --
	(383.67, 38.57) --
	(383.77, 42.35) --
	(383.87, 51.28) --
	(383.97, 38.46) --
	(384.07, 40.36) --
	(384.47, 42.42) --
	(384.57, 42.32) --
	(384.67, 43.88) --
	(384.77, 42.44) --
	(385.06, 41.33) --
	(385.16, 39.06) --
	(385.26, 40.41) --
	(385.36, 48.63) --
	(385.46, 38.82) --
	(385.76, 40.47) --
	(385.86, 43.00) --
	(385.96, 45.37) --
	(386.06, 41.22) --
	(386.16, 41.08) --
	(386.46, 42.13) --
	(386.56, 42.58) --
	(386.65, 43.91) --
	(386.75, 39.43) --
	(386.85, 45.39) --
	(387.15, 40.52) --
	(387.25, 45.34) --
	(387.35, 39.52) --
	(387.45, 44.62) --
	(387.55, 39.43) --
	(387.95, 39.76) --
	(388.05, 47.66) --
	(388.15, 39.83) --
	(388.25, 51.08) --
	(388.54, 40.30) --
	(388.64, 41.27) --
	(388.74, 42.94) --
	(388.84, 38.30) --
	(388.94, 46.19) --
	(389.24, 39.43) --
	(389.34, 50.02) --
	(389.44, 40.06) --
	(389.54, 43.91) --
	(389.64, 49.66) --
	(389.94, 43.28) --
	(390.03, 47.44) --
	(390.13, 42.33) --
	(390.23, 39.78) --
	(390.33, 51.64) --
	(390.63, 41.81) --
	(390.73, 41.29) --
	(390.83, 39.15) --
	(390.93, 41.61) --
	(391.03, 42.43) --
	(391.33, 43.79) --
	(391.43, 40.57) --
	(391.53, 47.41) --
	(391.63, 42.34) --
	(391.72, 43.70) --
	(392.02, 40.86) --
	(392.12, 42.72) --
	(392.22, 45.11) --
	(392.32, 42.83) --
	(392.42, 42.27) --
	(392.72, 38.30) --
	(392.82, 41.76) --
	(392.92, 42.34) --
	(393.02, 41.64) --
	(393.12, 45.19) --
	(393.41, 39.12) --
	(393.51, 43.10) --
	(393.61, 44.83) --
	(393.71, 40.93) --
	(393.81, 42.97) --
	(394.11, 40.04) --
	(394.21, 40.54) --
	(394.31, 38.88) --
	(394.41, 41.21) --
	(394.51, 41.88) --
	(394.81, 39.51) --
	(394.91, 38.76) --
	(395.00, 40.56) --
	(395.10, 39.06) --
	(395.20, 41.24) --
	(395.50, 41.36) --
	(395.60, 40.94) --
	(395.70, 40.64) --
	(395.80, 40.38) --
	(395.90, 44.57) --
	(396.20, 40.77) --
	(396.30, 45.35) --
	(396.40, 45.46) --
	(396.50, 46.89) --
	(396.60, 41.15) --
	(396.89, 38.30) --
	(396.99, 39.61) --
	(397.09, 44.95) --
	(397.19, 38.59) --
	(397.29, 42.34) --
	(397.69, 39.86) --
	(397.79, 46.11) --
	(397.89, 48.45) --
	(397.99, 40.20) --
	(398.29, 38.53) --
	(398.38, 40.59) --
	(398.48, 47.52) --
	(398.58, 44.48) --
	(398.68, 48.20) --
	(398.98, 44.50) --
	(399.08, 41.73) --
	(399.18, 38.85) --
	(399.28, 40.33) --
	(399.38, 47.49) --
	(399.68, 38.90) --
	(399.78, 43.24) --
	(399.88, 39.44) --
	(399.98, 47.53) --
	(400.07, 42.43) --
	(400.37, 40.57) --
	(400.47, 43.12) --
	(400.57, 44.00) --
	(400.67, 42.06) --
	(400.77, 52.33) --
	(401.07, 39.00) --
	(401.17, 39.83) --
	(401.37, 51.78) --
	(401.47, 42.46) --
	(401.76, 40.17) --
	(401.86, 38.53) --
	(401.96, 40.09) --
	(402.06, 46.87) --
	(402.16, 47.87) --
	(402.46, 44.68) --
	(402.56, 40.17) --
	(402.66, 39.84) --
	(402.76, 44.49) --
	(402.86, 45.37) --
	(403.16, 47.68) --
	(403.26, 38.75) --
	(403.35, 41.75) --
	(403.45, 53.99) --
	(403.55, 41.54) --
	(403.85, 41.09) --
	(403.95, 39.08) --
	(404.05, 45.46) --
	(404.15, 45.97) --
	(404.25, 49.77) --
	(404.55, 40.40) --
	(404.65, 40.62) --
	(404.75, 38.38) --
	(404.85, 41.26) --
	(404.95, 42.40) --
	(405.24, 38.90) --
	(405.34, 38.30) --
	(405.44, 38.92) --
	(405.54, 42.08) --
	(405.64, 41.63) --
	(405.94, 38.82) --
	(406.04, 44.31) --
	(406.14, 38.97) --
	(406.24, 44.35) --
	(406.34, 43.60) --
	(406.64, 39.61) --
	(406.73, 40.20) --
	(406.83, 38.89) --
	(406.93, 41.92) --
	(407.03, 43.43) --
	(407.43, 39.96) --
	(407.53, 39.43) --
	(407.63, 39.20) --
	(407.73, 45.21) --
	(408.03, 38.99) --
	(408.13, 42.75) --
	(408.23, 41.07) --
	(408.33, 39.11) --
	(408.42, 47.00) --
	(408.72, 39.47) --
	(408.82, 39.35) --
	(408.92, 40.85) --
	(409.02, 40.03) --
	(409.12, 42.02) --
	(409.42, 42.36) --
	(409.52, 40.52) --
	(409.62, 45.00) --
	(409.72, 43.46) --
	(409.82, 44.85) --
	(410.11, 38.80) --
	(410.21, 41.36) --
	(410.31, 46.68) --
	(410.41, 44.69) --
	(410.51, 40.38) --
	(410.91, 54.27) --
	(411.01, 39.57) --
	(411.11, 39.64) --
	(411.21, 41.61) --
	(411.51, 38.91) --
	(411.61, 40.47) --
	(411.70, 42.88) --
	(411.80, 40.26) --
	(411.90, 48.91) --
	(412.20, 39.95) --
	(412.30, 45.77) --
	(412.40, 44.37) --
	(412.50, 45.93) --
	(412.60, 40.04) --
	(412.90, 43.99) --
	(413.00, 42.45) --
	(413.10, 40.17) --
	(413.20, 40.39) --
	(413.30, 46.48) --
	(413.59, 42.94) --
	(413.69, 38.66) --
	(413.79, 39.22) --
	(413.89, 38.35) --
	(413.99, 43.57) --
	(414.39, 40.52) --
	(414.49, 41.22) --
	(414.59, 39.28) --
	(414.69, 38.38) --
	(414.99, 41.27) --
	(415.08, 39.50) --
	(415.18, 38.74) --
	(415.38, 45.36) --
	(415.68, 39.82) --
	(415.78, 39.11) --
	(415.88, 40.81) --
	(415.98, 40.25) --
	(416.08, 38.38) --
	(416.38, 43.88) --
	(416.48, 38.98) --
	(416.58, 38.43) --
	(416.68, 41.18) --
	(416.77, 41.11) --
	(417.07, 40.85) --
	(417.17, 40.70) --
	(417.27, 40.24) --
	(417.37, 38.61) --
	(417.47, 38.73) --
	(417.77, 42.87) --
	(417.87, 42.02) --
	(417.97, 39.47) --
	(418.07, 38.98) --
	(418.17, 46.04) --
	(418.46, 42.53) --
	(418.66, 38.43) --
	(418.76, 39.36) --
	(418.86, 41.90) --
	(419.16, 45.93) --
	(419.36, 38.98) --
	(419.46, 46.27) --
	(419.56, 47.15) --
	(419.86, 41.38) --
	(419.96, 41.49) --
	(420.05, 39.67) --
	(420.15, 45.70) --
	(420.25, 38.27) --
	(420.55, 42.31) --
	(420.65, 38.96) --
	(420.75, 44.52) --
	(420.85, 39.82) --
	(420.95, 47.24) --
	(421.35, 39.53) --
	(421.45, 39.53) --
	(421.55, 43.00) --
	(421.65, 38.82) --
	(421.94, 47.19) --
	(422.04, 43.08) --
	(422.14, 41.29) --
	(422.24, 42.89) --
	(422.34, 47.08) --
	(422.64, 39.00) --
	(422.74, 45.05) --
	(422.84, 38.28) --
	(422.94, 42.47) --
	(423.04, 45.92) --
	(423.34, 49.75) --
	(423.43, 39.54) --
	(423.53, 47.04) --
	(423.63, 41.75) --
	(423.73, 39.30) --
	(424.13, 45.22) --
	(424.23, 48.83) --
	(424.33, 41.48) --
	(424.43, 39.01) --
	(424.73, 50.00) --
	(424.83, 39.09) --
	(424.93, 38.77) --
	(425.03, 42.70) --
	(425.12, 51.26) --
	(425.42, 42.17) --
	(425.52, 39.18) --
	(425.62, 43.46) --
	(425.72, 38.78) --
	(425.82, 47.07) --
	(426.12, 40.74) --
	(426.22, 40.17) --
	(426.32, 41.97) --
	(426.42, 47.31) --
	(426.52, 44.91) --
	(426.81, 39.34) --
	(426.91, 38.45) --
	(427.01, 39.25) --
	(427.11, 41.82) --
	(427.21, 42.77) --
	(427.51, 42.86) --
	(427.61, 40.70) --
	(427.71, 41.99) --
	(427.81, 43.83) --
	(427.91, 38.77) --
	(428.21, 41.17) --
	(428.31, 48.00) --
	(428.41, 40.22) --
	(428.50, 42.70) --
	(428.60, 49.05) --
	(428.90, 44.74) --
	(429.00, 42.83) --
	(429.10, 38.61) --
	(429.20, 45.02) --
	(429.30, 40.83) --
	(429.60, 42.66) --
	(429.70, 38.77) --
	(429.80, 43.31) --
	(429.90, 40.20) --
	(430.00, 40.69) --
	(430.29, 38.69) --
	(430.39, 38.45) --
	(430.49, 39.17) --
	(430.59, 52.01) --
	(430.69, 41.59) --
	(430.99, 39.46) --
	(431.09, 41.34) --
	(431.19, 41.10) --
	(431.29, 43.07) --
	(431.39, 41.49) --
	(431.69, 40.41) --
	(431.78, 43.95) --
	(431.88, 45.50) --
	(431.98, 43.24) --
	(432.08, 51.72) --
	(432.38, 41.87) --
	(432.48, 41.09) --
	(432.58, 43.25) --
	(432.68, 46.35) --
	(432.78, 48.76) --
	(433.08, 42.05) --
	(433.18, 42.70) --
	(433.28, 49.09) --
	(433.38, 44.67) --
	(433.47, 38.53) --
	(433.87, 43.70) --
	(433.97, 42.89) --
	(434.07, 44.95) --
	(434.17, 40.22) --
	(434.47, 51.12) --
	(434.57, 42.03) --
	(434.67, 45.03) --
	(434.77, 54.47) --
	(434.87, 41.82) --
	(435.16, 38.61) --
	(435.26, 40.47) --
	(435.36, 46.61) --
	(435.46, 38.38) --
	(435.56, 39.39) --
	(435.86, 39.83) --
	(435.96, 44.98) --
	(436.06, 40.54) --
	(436.16, 53.16) --
	(436.26, 46.03) --
	(436.56, 40.50) --
	(436.66, 39.15) --
	(436.76, 45.26) --
	(436.85, 46.18) --
	(436.95, 40.45) --
	(437.25, 41.01) --
	(437.35, 44.54) --
	(437.45, 45.49) --
	(437.65, 67.02) --
	(437.95, 39.84) --
	(438.05, 46.22) --
	(438.15, 46.06) --
	(438.25, 53.60) --
	(438.35, 39.99) --
	(438.64, 40.07) --
	(438.74, 40.79) --
	(438.84, 43.03) --
	(438.94, 38.77) --
	(439.04, 43.40) --
	(439.34, 46.47) --
	(439.44, 39.41) --
	(439.54, 39.08) --
	(439.64, 41.15) --
	(439.74, 40.82) --
	(440.04, 39.49) --
	(440.13, 47.29) --
	(440.23, 43.82) --
	(440.33, 41.02) --
	(440.43, 48.61) --
	(440.73, 43.61) --
	(440.83, 39.63) --
	(440.93, 49.64) --
	(441.03, 41.26) --
	(441.13, 42.22) --
	(441.43, 40.97) --
	(441.53, 40.34) --
	(441.63, 44.33) --
	(441.73, 41.34) --
	(441.82, 41.79) --
	(442.12, 41.47) --
	(442.22, 39.06) --
	(442.32, 38.46) --
	(442.42, 46.09) --
	(442.52, 38.61) --
	(442.82, 39.24) --
	(442.92, 41.59) --
	(443.02, 39.08) --
	(443.12, 40.97) --
	(443.22, 40.03) --
	(443.61, 44.01) --
	(443.71, 45.78) --
	(443.81, 42.35) --
	(443.91, 41.17) --
	(444.21, 45.11) --
	(444.31, 38.59) --
	(444.41, 43.91) --
	(444.51, 38.97) --
	(444.61, 41.28) --
	(444.91, 43.10) --
	(445.01, 40.44) --
	(445.11, 42.94) --
	(445.20, 43.98) --
	(445.30, 40.13) --
	(445.60, 41.46) --
	(445.70, 43.01) --
	(445.80, 43.66) --
	(445.90, 43.61) --
	(446.00, 47.36) --
	(446.30, 41.36) --
	(446.40, 40.23) --
	(446.50, 39.25) --
	(446.60, 42.59) --
	(446.70, 46.01) --
	(446.99, 39.03) --
	(447.09, 38.58) --
	(447.19, 49.55) --
	(447.29, 40.49) --
	(447.39, 40.74) --
	(447.79, 40.26) --
	(447.89, 43.80) --
	(447.99, 57.94) --
	(448.09, 39.40) --
	(448.39, 41.09) --
	(448.48, 43.46) --
	(448.58, 42.21) --
	(448.68, 39.18) --
	(448.78, 40.56) --
	(449.08, 40.49) --
	(449.18, 43.90) --
	(449.28, 39.49) --
	(449.38, 39.21) --
	(449.48, 49.57) --
	(449.78, 40.19) --
	(449.88, 45.20) --
	(449.98, 40.78) --
	(450.08, 39.29) --
	(450.17, 44.07) --
	(450.57, 44.48) --
	(450.67, 46.96) --
	(450.77, 41.38) --
	(450.87, 40.32) --
	(451.17, 38.27) --
	(451.27, 38.46) --
	(451.37, 41.07) --
	(451.47, 38.42) --
	(451.57, 42.26) --
	(451.86, 43.35) --
	(451.96, 41.13) --
	(452.06, 44.05) --
	(452.26, 45.95) --
	(452.56, 39.05) --
	(452.66, 41.84) --
	(452.76, 43.21) --
	(452.86, 40.24) --
	(452.96, 38.53) --
	(453.26, 43.70) --
	(453.36, 39.61) --
	(453.46, 41.05) --
	(453.55, 43.14) --
	(453.65, 40.84) --
	(453.95, 39.32) --
	(454.05, 42.72) --
	(454.15, 48.04) --
	(454.25, 38.90) --
	(454.35, 40.46) --
	(454.65, 38.38) --
	(454.75, 39.16) --
	(454.95, 42.06) --
	(455.05, 42.93) --
	(455.34, 40.33) --
	(455.44, 41.87) --
	(455.64, 48.26) --
	(455.74, 39.71) --
	(456.04, 39.35) --
	(456.14, 38.72) --
	(456.24, 41.01) --
	(456.34, 38.60) --
	(456.44, 38.86) --
	(456.74, 45.20) --
	(456.83, 43.31) --
	(456.93, 44.02) --
	(457.03, 41.43) --
	(457.13, 45.03) --
	(457.53, 41.01) --
	(457.63, 45.56) --
	(457.73, 41.06) --
	(457.83, 47.35) --
	(458.13, 45.19) --
	(458.23, 38.97) --
	(458.33, 39.92) --
	(458.43, 43.91) --
	(458.52, 41.19) --
	(458.82, 49.08) --
	(458.92, 38.98) --
	(459.02, 38.64) --
	(459.12, 40.81) --
	(459.22, 41.77) --
	(459.52, 39.83) --
	(459.62, 41.68) --
	(459.72, 46.15) --
	(459.82, 42.81) --
	(459.92, 44.83) --
	(460.31, 41.08) --
	(460.41, 39.93) --
	(460.51, 43.86) --
	(460.61, 38.90) --
	(460.91, 39.14) --
	(461.01, 42.35) --
	(461.11, 41.68) --
	(461.21, 41.62) --
	(461.31, 42.48) --
	(461.61, 40.94) --
	(461.71, 41.60) --
	(461.81, 43.00) --
	(461.90, 39.35) --
	(462.00, 39.48) --
	(462.30, 44.89) --
	(462.40, 38.54) --
	(462.50, 39.86) --
	(462.60, 43.60) --
	(462.70, 41.61) --
	(463.00, 39.43) --
	(463.10, 43.37) --
	(463.20, 42.36) --
	(463.30, 46.84) --
	(463.40, 39.13) --
	(463.69, 38.69) --
	(463.79, 39.51) --
	(463.89, 42.68) --
	(463.99, 42.81) --
	(464.09, 39.06) --
	(464.39, 41.11) --
	(464.49, 40.80) --
	(464.59, 38.54) --
	(464.69, 41.91) --
	(464.79, 39.14) --
	(465.09, 39.94) --
	(465.18, 47.60) --
	(465.28, 38.91) --
	(465.38, 40.51) --
	(465.48, 41.44) --
	(465.78, 38.70) --
	(465.88, 39.33) --
	(465.98, 43.34) --
	(466.08, 39.42) --
	(466.18, 39.40) --
	(466.48, 38.33) --
	(466.58, 41.30) --
	(466.68, 42.88) --
	(466.78, 40.44) --
	(466.87, 39.27) --
	(467.17, 38.48) --
	(467.27, 39.56) --
	(467.37, 42.23) --
	(467.47, 39.56) --
	(467.57, 40.69) --
	(467.87, 38.69) --
	(467.97, 45.96) --
	(468.07, 39.03) --
	(468.17, 39.61) --
	(468.27, 45.02) --
	(468.56, 39.92) --
	(468.66, 40.55) --
	(468.76, 42.08) --
	(468.86, 38.84) --
	(468.96, 40.94) --
	(469.26, 38.53) --
	(469.36, 40.14) --
	(469.46, 39.92) --
	(469.56, 38.89) --
	(469.66, 40.85) --
	(470.06, 39.76) --
	(470.16, 44.78) --
	(470.25, 39.06) --
	(470.35, 41.60) --
	(470.65, 38.75) --
	(470.75, 38.39) --
	(470.85, 38.61) --
	(470.95, 41.89) --
	(471.05, 38.32) --
	(471.35, 38.62) --
	(471.45, 41.44) --
	(471.55, 41.38) --
	(471.65, 42.53) --
	(471.75, 45.53) --
	(472.04, 40.84) --
	(472.14, 39.82) --
	(472.24, 39.18) --
	(472.34, 45.14) --
	(472.44, 40.46) --
	(472.74, 38.46) --
	(472.84, 40.97) --
	(472.94, 39.41) --
	(473.04, 40.62) --
	(473.14, 38.31) --
	(473.44, 44.68) --
	(473.54, 41.32) --
	(473.63, 39.61) --
	(473.73, 39.09) --
	(474.13, 39.88) --
	(474.23, 38.26) --
	(474.33, 38.55) --
	(474.43, 38.74) --
	(474.53, 39.17) --
	(474.83, 40.24) --
	(474.93, 43.31) --
	(475.03, 39.45) --
	(475.13, 40.09) --
	(475.22, 40.66) --
	(475.52, 38.31) --
	(475.62, 38.81) --
	(475.72, 39.74) --
	(475.82, 42.11) --
	(475.92, 38.82) --
	(476.22, 39.69) --
	(476.32, 41.90) --
	(476.42, 40.76) --
	(476.52, 39.18) --
	(476.62, 42.29) --
	(476.91, 38.98) --
	(477.01, 40.72) --
	(477.11, 41.13) --
	(477.21, 39.49) --
	(477.31, 43.31) --
	(477.61, 38.98) --
	(477.71, 39.71) --
	(477.81, 46.16) --
	(477.91, 38.32) --
	(478.01, 38.75) --
	(478.31, 40.81) --
	(478.41, 45.47) --
	(478.51, 39.28) --
	(478.60, 41.40) --
	(478.70, 39.27) --
	(479.00, 39.14) --
	(479.10, 39.27) --
	(479.20, 38.55) --
	(479.30, 38.77) --
	(479.40, 38.77) --
	(479.80, 43.91) --
	(479.90, 41.57) --
	(480.00, 45.38) --
	(480.10, 40.56) --
	(480.39, 50.64) --
	(480.49, 41.81) --
	(480.59, 42.17) --
	(480.69, 45.54) --
	(480.79, 40.05) --
	(481.09, 38.70) --
	(481.19, 42.21) --
	(481.29, 41.61) --
	(481.39, 41.90) --
	(481.49, 42.13) --
	(481.79, 40.63) --
	(481.89, 40.93) --
	(481.98, 39.74) --
	(482.08, 40.12) --
	(482.18, 42.22) --
	(482.48, 39.30) --
	(482.58, 40.95) --
	(482.68, 38.40) --
	(482.78, 43.53) --
	(482.88, 51.31) --
	(483.18, 43.80) --
	(483.28, 41.96) --
	(483.38, 38.39) --
	(483.48, 42.86) --
	(483.57, 43.41) --
	(483.97, 46.87) --
	(484.07, 40.91) --
	(484.17, 46.76) --
	(484.27, 40.29) --
	(484.57, 42.55) --
	(484.67, 38.47) --
	(484.77, 42.65) --
	(484.87, 40.31) --
	(484.97, 43.32) --
	(485.26, 41.34) --
	(485.36, 40.51) --
	(485.46, 38.41) --
	(485.56, 47.34) --
	(485.66, 39.63) --
	(485.96, 38.80) --
	(486.06, 39.08) --
	(486.16, 38.34) --
	(486.26, 47.13) --
	(486.36, 39.19) --
	(486.66, 39.69) --
	(486.86, 41.04) --
	(486.95, 45.37) --
	(487.05, 42.46) --
	(487.35, 38.74) --
	(487.45, 38.93) --
	(487.55, 40.41) --
	(487.65, 39.71) --
	(487.75, 38.66) --
	(488.05, 40.95) --
	(488.15, 39.70) --
	(488.25, 44.34) --
	(488.45, 49.35) --
	(488.74, 46.84) --
	(488.84, 44.94) --
	(488.94, 42.50) --
	(489.04, 39.24) --
	(489.14, 46.13) --
	(489.44, 40.65) --
	(489.54, 44.06) --
	(489.64, 38.31) --
	(489.74, 40.48) --
	(489.84, 39.94) --
	(490.14, 42.85) --
	(490.24, 44.36) --
	(490.33, 44.32) --
	(490.43, 39.47) --
	(490.53, 41.93) --
	(490.83, 39.40) --
	(490.93, 45.70) --
	(491.03, 41.20) --
	(491.53, 39.77) --
	(491.63, 42.53) --
	(491.73, 39.09) --
	(491.92, 54.88) --
	(492.22, 47.91) --
	(492.32, 42.61) --
	(492.42, 45.94) --
	(492.52, 42.33) --
	(492.62, 41.35) --
	(492.92, 40.06) --
	(493.02, 38.54) --
	(493.12, 44.14) --
	(493.22, 43.65) --
	(493.32, 40.14) --
	(493.71, 41.11) --
	(493.81, 41.34) --
	(493.91, 43.13) --
	(494.01, 40.24) --
	(494.31, 44.03) --
	(494.41, 47.38) --
	(494.51, 40.29) --
	(494.61, 47.64) --
	(494.71, 39.18) --
	(495.01, 38.78) --
	(495.11, 46.93) --
	(495.21, 45.12) --
	(495.30, 45.40) --
	(495.40, 41.47) --
	(495.70, 40.20) --
	(495.80, 41.49) --
	(495.90, 39.40) --
	(496.00, 50.47) --
	(496.10, 39.80) --
	(496.50, 41.37) --
	(496.60, 45.10) --
	(496.70, 40.35) --
	(496.80, 43.02) --
	(497.09, 45.01) --
	(497.19, 40.25) --
	(497.29, 43.81) --
	(497.39, 43.71) --
	(497.49, 39.88) --
	(497.79, 43.18) --
	(497.89, 40.28) --
	(497.99, 47.73) --
	(498.09, 40.76) --
	(498.19, 51.15) --
	(498.49, 41.44) --
	(498.59, 38.69) --
	(498.68, 49.24) --
	(498.78, 40.91) --
	(498.88, 50.28) --
	(499.18, 42.40) --
	(499.28, 42.42) --
	(499.38, 42.60) --
	(499.48, 42.26) --
	(499.58, 54.63) --
	(499.88, 39.76) --
	(499.98, 43.20) --
	(500.08, 42.37) --
	(500.18, 43.62) --
	(500.28, 41.48) --
	(500.57, 44.86) --
	(500.67, 43.46) --
	(500.77, 40.02) --
	(500.87, 40.26) --
	(500.97, 44.75) --
	(501.27, 42.20) --
	(501.37, 46.14) --
	(501.47, 44.17) --
	(501.57, 52.99) --
	(501.67, 45.35) --
	(501.96, 39.53) --
	(502.06, 49.61) --
	(502.16, 38.47) --
	(502.26, 50.25) --
	(502.36, 40.25) --
	(502.66, 40.17) --
	(502.76, 41.22) --
	(502.86, 45.44) --
	(502.96, 40.32) --
	(503.06, 49.09) --
	(503.36, 43.42) --
	(503.46, 46.10) --
	(503.56, 51.10) --
	(503.65, 50.21) --
	(503.75, 53.07) --
	(504.05, 39.34) --
	(504.15, 43.52) --
	(504.25, 43.98) --
	(504.35, 39.48) --
	(504.45, 57.11) --
	(504.75, 49.52) --
	(504.85, 45.86) --
	(504.95, 43.58) --
	(505.05, 40.09) --
	(505.15, 39.16) --
	(505.44, 45.01) --
	(505.54, 49.98) --
	(505.64, 40.34) --
	(505.74, 48.68) --
	(505.84, 52.50) --
	(506.24, 44.59) --
	(506.34, 43.67) --
	(506.44, 40.43) --
	(506.54, 38.30) --
	(506.84, 45.72) --
	(506.94, 50.18) --
	(507.03, 40.28) --
	(507.13, 39.96) --
	(507.23, 45.75) --
	(507.53, 39.73) --
	(507.63, 46.87) --
	(507.73, 50.27) --
	(507.83, 40.71) --
	(507.93, 46.06) --
	(508.23, 38.98) --
	(508.33, 43.77) --
	(508.43, 44.21) --
	(508.53, 52.11) --
	(508.63, 38.62) --
	(508.92, 42.26) --
	(509.02, 43.36) --
	(509.12, 43.23) --
	(509.22, 42.34) --
	(509.32, 39.55) --
	(509.62, 40.63) --
	(509.72, 40.67) --
	(509.82, 46.35) --
	(509.92, 38.46) --
	(510.31, 39.09) --
	(510.41, 51.60) --
	(510.51, 44.92) --
	(510.61, 40.44) --
	(510.71, 48.79) --
	(511.01, 39.87) --
	(511.11, 43.86) --
	(511.21, 41.58) --
	(511.31, 39.37) --
	(511.41, 40.49) --
	(511.71, 40.69) --
	(511.81, 40.70) --
	(511.91, 43.93) --
	(512.00, 44.37) --
	(512.10, 39.30) --
	(512.40, 45.04) --
	(512.50, 40.41) --
	(512.60, 39.24) --
	(512.70, 41.16) --
	(512.80, 42.83) --
	(513.10, 40.22) --
	(513.20, 39.40) --
	(513.30, 38.43) --
	(513.40, 44.30) --
	(513.50, 42.05) --
	(513.79, 44.90) --
	(513.89, 40.73) --
	(513.99, 43.92) --
	(514.09, 41.24) --
	(514.19, 41.04) --
	(514.49, 39.91) --
	(514.59, 43.37) --
	(514.69, 38.82) --
	(514.79, 42.04) --
	(514.89, 39.47) --
	(515.19, 41.25) --
	(515.29, 40.36) --
	(515.38, 53.81) --
	(515.48, 44.27) --
	(515.58, 41.68) --
	(515.88, 38.78) --
	(515.98, 39.55) --
	(516.08, 40.27) --
	(516.18, 42.27) --
	(516.28, 42.52) --
	(516.68, 53.51) --
	(516.78, 39.23) --
	(516.88, 46.12) --
	(516.98, 40.25) --
	(517.27, 38.46) --
	(517.37, 43.42) --
	(517.47, 50.30) --
	(517.57, 39.48) --
	(517.67, 43.71) --
	(517.97, 43.06) --
	(518.07, 49.64) --
	(518.17, 46.80) --
	(518.27, 39.57) --
	(518.37, 44.37) --
	(518.67, 41.58) --
	(518.76, 41.01) --
	(518.86, 41.99) --
	(518.96, 42.40) --
	(519.06, 43.02) --
	(519.36, 41.89) --
	(519.46, 43.66) --
	(519.56, 45.71) --
	(519.66, 38.78) --
	(519.76, 38.62) --
	(520.16, 43.62) --
	(520.26, 54.80) --
	(520.35, 41.06) --
	(520.45, 40.48) --
	(520.75, 41.06) --
	(520.85, 38.62) --
	(520.95, 38.36) --
	(521.05, 42.86) --
	(521.15, 42.48) --
	(521.45, 40.36) --
	(521.55, 41.70) --
	(521.65, 39.25) --
	(521.75, 39.64) --
	(521.85, 50.50) --
	(522.14, 39.15) --
	(522.24, 39.70) --
	(522.34, 39.94) --
	(522.44, 49.02) --
	(522.54, 51.06) --
	(522.84, 42.97) --
	(522.94, 38.93) --
	(523.14, 46.41) --
	(523.24, 38.86) --
	(523.54, 38.38) --
	(523.64, 39.50) --
	(523.73, 38.38) --
	(523.83, 48.02) --
	(523.93, 48.02) --
	(524.23, 43.75) --
	(524.33, 43.29) --
	(524.43, 42.89) --
	(524.63, 43.38) --
	(524.93, 39.02) --
	(525.03, 41.12) --
	(525.13, 49.74) --
	(525.23, 51.76) --
	(525.33, 39.66) --
	(525.62, 39.74) --
	(525.72, 43.96) --
	(525.82, 52.25) --
	(525.92, 39.34) --
	(526.02, 41.66) --
	(526.32, 44.47) --
	(526.42, 44.75) --
	(526.52, 40.32) --
	(526.62, 48.97) --
	(526.72, 41.80) --
	(527.02, 38.46) --
	(527.11, 45.59) --
	(527.21, 42.96) --
	(527.31, 45.23) --
	(527.71, 42.70) --
	(527.81, 45.11) --
	(527.91, 41.82) --
	(528.01, 44.89) --
	(528.41, 42.77) --
	(528.51, 39.63) --
	(528.61, 40.97) --
	(528.70, 41.72) --
	(528.80, 42.49) --
	(529.10, 42.13) --
	(529.20, 51.34) --
	(529.30, 44.35) --
	(529.40, 42.95) --
	(529.50, 47.99) --
	(529.90, 47.90) --
	(530.00, 38.35) --
	(530.10, 41.36) --
	(530.20, 48.09) --
	(530.49, 43.18) --
	(530.59, 46.96) --
	(530.69, 44.70) --
	(530.79, 46.35) --
	(530.89, 52.06) --
	(531.19, 54.30) --
	(531.29, 41.40) --
	(531.39, 53.57) --
	(531.49, 39.03) --
	(531.59, 47.19) --
	(531.89, 42.27) --
	(531.99, 43.58) --
	(532.08, 38.70) --
	(532.18, 39.91) --
	(532.28, 39.71) --
	(532.68, 52.20) --
	(532.78, 40.99) --
	(532.88, 40.06) --
	(532.98, 39.55) --
	(533.28, 53.70) --
	(533.38, 47.91) --
	(533.48, 47.21) --
	(533.58, 39.13) --
	(533.68, 43.94) --
	(533.97, 43.86) --
	(534.07, 40.62) --
	(534.17, 48.35) --
	(534.27, 46.72) --
	(534.37, 45.05) --
	(534.67, 41.26) --
	(534.77, 40.46) --
	(534.87, 39.64) --
	(534.97, 44.67) --
	(535.07, 48.86) --
	(535.37, 46.44) --
	(535.46, 51.31) --
	(535.56, 43.49) --
	(535.66, 71.91) --
	(535.76, 40.71) --
	(536.06, 47.24) --
	(536.16, 53.54) --
	(536.26, 46.92) --
	(536.36, 41.45) --
	(536.46, 38.84) --
	(536.76, 48.90) --
	(536.86, 41.34) --
	(536.96, 47.95) --
	(537.06, 38.57) --
	(537.15, 52.88) --
	(537.45, 45.11) --
	(537.55, 48.94) --
	(537.65, 39.81) --
	(537.75, 44.70) --
	(537.85, 40.68) --
	(538.15, 50.29) --
	(538.25, 39.04) --
	(538.35, 39.60) --
	(538.45, 44.24) --
	(538.55, 44.62) --
	(538.84, 43.74) --
	(538.94, 48.89) --
	(539.04, 39.58) --
	(539.14, 40.94) --
	(539.24, 43.10) --
	(539.54, 47.29) --
	(539.64, 48.65) --
	(539.74, 42.56) --
	(539.84, 40.95) --
	(539.94, 42.36) --
	(540.24, 42.10) --
	(540.34, 48.06) --
	(540.43, 43.51) --
	(540.53, 39.62) --
	(540.63, 41.76) --
	(540.93, 40.34) --
	(541.03, 42.49) --
	(541.13, 40.88) --
	(541.23, 40.16) --
	(541.33, 44.82) --
	(541.63, 42.25) --
	(541.73, 44.93) --
	(541.83, 49.57) --
	(541.93, 38.39) --
	(542.03, 45.75) --
	(542.32, 43.61) --
	(542.42, 53.69) --
	(542.52, 44.59) --
	(542.62, 39.55) --
	(542.72, 40.21) --
	(543.12, 47.32) --
	(543.22, 49.17) --
	(543.32, 40.72) --
	(543.42, 47.28) --
	(543.72, 43.77) --
	(543.81, 48.26) --
	(543.91, 39.31) --
	(544.01, 44.44) --
	(544.11, 48.37) --
	(544.41, 47.95) --
	(544.51, 45.79) --
	(544.61, 43.43) --
	(544.71, 47.28) --
	(544.81, 60.21) --
	(545.11, 76.05) --
	(545.21, 40.53) --
	(545.31, 43.35) --
	(545.41, 51.93) --
	(545.50,133.76) --
	(545.80, 72.58) --
	(545.90, 49.26) --
	(546.00, 61.81) --
	(546.10, 58.71) --
	(546.20, 45.77) --
	(546.60, 58.38) --
	(546.70, 43.70) --
	(546.80, 42.66) --
	(546.90, 43.32) --
	(547.19, 46.69) --
	(547.29, 65.49) --
	(547.39, 39.57) --
	(547.49, 56.14) --
	(547.59, 46.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 56.23, 44.24) --
	( 56.33, 44.24) --
	( 56.63, 44.24) --
	( 56.73, 44.24) --
	( 56.83, 44.24) --
	( 56.93, 44.24) --
	( 57.03, 44.24) --
	( 57.32, 44.24) --
	( 57.42, 44.24) --
	( 57.52, 44.24) --
	( 57.62, 44.24) --
	( 57.72, 44.24) --
	( 58.12, 44.24) --
	( 58.22, 44.24) --
	( 58.32, 44.24) --
	( 58.42, 44.24) --
	( 58.72, 44.24) --
	( 58.82, 44.24) --
	( 58.92, 44.24) --
	( 59.01, 44.24) --
	( 59.11, 44.24) --
	( 59.41, 44.24) --
	( 59.51, 44.24) --
	( 59.61, 44.24) --
	( 59.71, 44.24) --
	( 59.81, 44.24) --
	( 60.11, 44.24) --
	( 60.21, 44.24) --
	( 60.31, 44.24) --
	( 60.41, 44.24) --
	( 60.51, 44.24) --
	( 60.90, 44.24) --
	( 61.00, 44.24) --
	( 61.10, 44.24) --
	( 61.20, 44.24) --
	( 61.50, 44.24) --
	( 61.60, 44.24) --
	( 61.70, 44.24) --
	( 61.80, 44.24) --
	( 61.90, 44.24) --
	( 62.20, 44.24) --
	( 62.30, 44.24) --
	( 62.39, 44.24) --
	( 62.49, 44.24) --
	( 62.59, 44.24) --
	( 62.89, 44.24) --
	( 62.99, 44.24) --
	( 63.09, 44.24) --
	( 63.19, 44.24) --
	( 63.29, 44.24) --
	( 63.59, 44.24) --
	( 63.69, 44.24) --
	( 63.79, 44.24) --
	( 63.89, 44.24) --
	( 63.99, 44.24) --
	( 64.28, 44.24) --
	( 64.38, 44.24) --
	( 64.48, 44.24) --
	( 64.58, 44.24) --
	( 64.68, 44.24) --
	( 64.98, 44.24) --
	( 65.08, 44.24) --
	( 65.18, 44.24) --
	( 65.28, 44.24) --
	( 65.38, 44.24) --
	( 65.68, 44.24) --
	( 65.77, 44.24) --
	( 65.87, 44.24) --
	( 65.97, 44.24) --
	( 66.07, 44.24) --
	( 66.37, 44.24) --
	( 66.47, 44.24) --
	( 66.57, 44.24) --
	( 66.67, 44.24) --
	( 66.77, 44.24) --
	( 67.07, 44.24) --
	( 67.17, 44.24) --
	( 67.27, 44.24) --
	( 67.36, 44.24) --
	( 67.46, 44.24) --
	( 67.76, 44.24) --
	( 67.86, 44.24) --
	( 67.96, 44.24) --
	( 68.06, 44.24) --
	( 68.16, 44.24) --
	( 68.46, 44.24) --
	( 68.56, 44.24) --
	( 68.66, 44.24) --
	( 68.76, 44.24) --
	( 68.86, 44.24) --
	( 69.15, 44.24) --
	( 69.25, 44.24) --
	( 69.35, 44.24) --
	( 69.45, 44.24) --
	( 69.55, 44.24) --
	( 69.85, 44.24) --
	( 69.95, 44.24) --
	( 70.05, 44.24) --
	( 70.15, 44.24) --
	( 70.25, 44.24) --
	( 70.65, 44.24) --
	( 70.74, 44.24) --
	( 70.84, 44.24) --
	( 70.94, 44.24) --
	( 71.24, 44.24) --
	( 71.34, 44.24) --
	( 71.44, 44.24) --
	( 71.54, 44.24) --
	( 71.64, 44.24) --
	( 71.94, 44.24) --
	( 72.04, 44.24) --
	( 72.14, 44.24) --
	( 72.24, 44.24) --
	( 72.34, 44.24) --
	( 72.63, 44.24) --
	( 72.73, 44.24) --
	( 72.83, 44.24) --
	( 72.93, 44.24) --
	( 73.03, 44.24) --
	( 73.33, 44.24) --
	( 73.43, 44.24) --
	( 73.53, 44.24) --
	( 73.63, 44.24) --
	( 73.73, 44.24) --
	( 74.03, 44.24) --
	( 74.12, 44.24) --
	( 74.22, 44.24) --
	( 74.32, 44.24) --
	( 74.72, 44.24) --
	( 74.82, 44.24) --
	( 74.92, 44.24) --
	( 75.02, 44.24) --
	( 75.12, 44.24) --
	( 75.42, 44.24) --
	( 75.52, 44.24) --
	( 75.62, 44.24) --
	( 75.71, 44.24) --
	( 75.81, 44.24) --
	( 76.11, 44.24) --
	( 76.21, 44.24) --
	( 76.31, 44.24) --
	( 76.41, 44.24) --
	( 76.51, 44.24) --
	( 76.81, 44.24) --
	( 76.91, 44.24) --
	( 77.01, 44.24) --
	( 77.11, 44.24) --
	( 77.21, 44.24) --
	( 77.50, 44.24) --
	( 77.60, 44.24) --
	( 77.70, 44.24) --
	( 77.80, 44.24) --
	( 77.90, 44.24) --
	( 78.20, 44.24) --
	( 78.30, 44.24) --
	( 78.40, 44.24) --
	( 78.50, 44.24) --
	( 78.60, 44.24) --
	( 78.90, 44.24) --
	( 79.00, 44.24) --
	( 79.09, 44.24) --
	( 79.19, 44.24) --
	( 79.29, 44.24) --
	( 79.59, 44.24) --
	( 79.69, 44.24) --
	( 79.79, 44.24) --
	( 79.89, 44.24) --
	( 79.99, 44.24) --
	( 80.39, 44.24) --
	( 80.49, 44.24) --
	( 80.59, 44.24) --
	( 80.69, 44.24) --
	( 80.98, 44.24) --
	( 81.08, 44.24) --
	( 81.18, 44.24) --
	( 81.28, 44.24) --
	( 81.38, 44.24) --
	( 81.68, 44.24) --
	( 81.78, 44.24) --
	( 81.88, 44.24) --
	( 81.98, 44.24) --
	( 82.08, 44.24) --
	( 82.38, 44.24) --
	( 82.47, 44.24) --
	( 82.57, 44.24) --
	( 82.67, 44.24) --
	( 82.77, 44.24) --
	( 83.07, 44.24) --
	( 83.17, 44.24) --
	( 83.27, 44.24) --
	( 83.37, 44.24) --
	( 83.47, 44.24) --
	( 83.77, 44.24) --
	( 83.87, 44.24) --
	( 83.97, 44.24) --
	( 84.06, 44.24) --
	( 84.16, 44.24) --
	( 84.56, 44.24) --
	( 84.66, 44.24) --
	( 84.76, 44.24) --
	( 84.86, 44.24) --
	( 85.16, 44.24) --
	( 85.26, 44.24) --
	( 85.36, 44.24) --
	( 85.46, 44.24) --
	( 85.56, 44.24) --
	( 85.85, 44.24) --
	( 85.95, 44.24) --
	( 86.05, 44.24) --
	( 86.15, 44.24) --
	( 86.25, 44.24) --
	( 86.55, 44.24) --
	( 86.65, 44.24) --
	( 86.75, 44.24) --
	( 86.85, 44.24) --
	( 86.95, 44.24) --
	( 87.25, 44.24) --
	( 87.44, 44.24) --
	( 87.54, 44.24) --
	( 87.64, 44.24) --
	( 87.94, 44.24) --
	( 88.04, 44.24) --
	( 88.14, 44.24) --
	( 88.24, 44.24) --
	( 88.34, 44.24) --
	( 88.64, 44.24) --
	( 88.74, 44.24) --
	( 88.84, 44.24) --
	( 89.04, 44.24) --
	( 89.33, 44.24) --
	( 89.43, 44.24) --
	( 89.53, 44.24) --
	( 89.63, 44.24) --
	( 89.73, 44.24) --
	( 90.03, 44.24) --
	( 90.13, 44.24) --
	( 90.23, 44.24) --
	( 90.33, 44.24) --
	( 90.43, 44.24) --
	( 90.73, 44.24) --
	( 90.82, 44.24) --
	( 90.92, 44.24) --
	( 91.02, 44.24) --
	( 91.12, 44.24) --
	( 91.42, 44.24) --
	( 91.52, 44.24) --
	( 91.62, 44.24) --
	( 91.82, 44.24) --
	( 92.12, 44.24) --
	( 92.22, 44.24) --
	( 92.32, 44.24) --
	( 92.51, 44.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 92.81, 47.96) --
	( 92.91, 47.96) --
	( 93.01, 47.96) --
	( 93.11, 47.96) --
	( 93.21, 47.96) --
	( 93.51, 47.96) --
	( 93.61, 47.96) --
	( 93.71, 47.96) --
	( 93.81, 47.96) --
	( 93.91, 47.96) --
	( 94.30, 47.96) --
	( 94.40, 47.96) --
	( 94.50, 47.96) --
	( 94.60, 47.96) --
	( 94.90, 47.96) --
	( 95.00, 47.96) --
	( 95.10, 47.96) --
	( 95.20, 47.96) --
	( 95.30, 47.96) --
	( 95.60, 47.96) --
	( 95.70, 47.96) --
	( 95.79, 47.96) --
	( 95.89, 47.96) --
	( 95.99, 47.96) --
	( 96.29, 47.96) --
	( 96.39, 47.96) --
	( 96.49, 47.96) --
	( 96.59, 47.96) --
	( 96.69, 47.96) --
	( 97.09, 47.96) --
	( 97.19, 47.96) --
	( 97.29, 47.96) --
	( 97.39, 47.96) --
	( 97.68, 47.96) --
	( 97.78, 47.96) --
	( 97.88, 47.96) --
	( 97.98, 47.96) --
	( 98.08, 47.96) --
	( 98.38, 47.96) --
	( 98.48, 47.96) --
	( 98.58, 47.96) --
	( 98.68, 47.96) --
	( 98.78, 47.96) --
	( 99.08, 47.96) --
	( 99.17, 47.96) --
	( 99.27, 47.96) --
	( 99.37, 47.96) --
	( 99.47, 47.96) --
	( 99.77, 47.96) --
	( 99.87, 47.96) --
	( 99.97, 47.96) --
	(100.07, 47.96) --
	(100.17, 47.96) --
	(100.47, 47.96) --
	(100.57, 47.96) --
	(100.67, 47.96) --
	(100.77, 47.96) --
	(100.86, 47.96) --
	(101.16, 47.96) --
	(101.26, 47.96) --
	(101.36, 47.96) --
	(101.46, 47.96) --
	(101.56, 47.96) --
	(101.86, 47.96) --
	(101.96, 47.96) --
	(102.06, 47.96) --
	(102.16, 47.96) --
	(102.26, 47.96) --
	(102.55, 47.96) --
	(102.65, 47.96) --
	(102.75, 47.96) --
	(102.85, 47.96) --
	(102.95, 47.96) --
	(103.25, 47.96) --
	(103.35, 47.96) --
	(103.45, 47.96) --
	(103.55, 47.96) --
	(103.65, 47.96) --
	(103.95, 47.96) --
	(104.05, 47.96) --
	(104.14, 47.96) --
	(104.24, 47.96) --
	(104.34, 47.96) --
	(104.64, 47.96) --
	(104.74, 47.96) --
	(104.84, 47.96) --
	(104.94, 47.96) --
	(105.04, 47.96) --
	(105.34, 47.96) --
	(105.44, 47.96) --
	(105.54, 47.96) --
	(105.64, 47.96) --
	(105.74, 47.96) --
	(106.03, 47.96) --
	(106.13, 47.96) --
	(106.23, 47.96) --
	(106.33, 47.96) --
	(106.43, 47.96) --
	(106.73, 47.96) --
	(106.83, 47.96) --
	(106.93, 47.96) --
	(107.03, 47.96);

\path[draw=drawColor,line width= 1.7pt,line join=round] (107.13, 44.37) --
	(107.52, 44.37) --
	(107.62, 44.37) --
	(107.72, 44.37) --
	(107.82, 44.37) --
	(108.12, 44.37) --
	(108.22, 44.37) --
	(108.32, 44.37) --
	(108.42, 44.37) --
	(108.52, 44.37) --
	(108.82, 44.37) --
	(108.92, 44.37) --
	(109.02, 44.37) --
	(109.12, 44.37) --
	(109.21, 44.37) --
	(109.51, 44.37) --
	(109.61, 44.37) --
	(109.71, 44.37) --
	(109.81, 44.37) --
	(109.91, 44.37) --
	(110.21, 44.37) --
	(110.31, 44.37) --
	(110.41, 44.37) --
	(110.51, 44.37) --
	(110.61, 44.37) --
	(111.00, 44.37) --
	(111.10, 44.37) --
	(111.20, 44.37) --
	(111.30, 44.37) --
	(111.60, 44.37) --
	(111.70, 44.37) --
	(111.80, 44.37) --
	(111.90, 44.37) --
	(112.00, 44.37) --
	(112.30, 44.37) --
	(112.40, 44.37) --
	(112.49, 44.37) --
	(112.59, 44.37) --
	(112.69, 44.37) --
	(112.99, 44.37) --
	(113.09, 44.37) --
	(113.19, 44.37) --
	(113.29, 44.37) --
	(113.39, 44.37) --
	(113.69, 44.37) --
	(113.79, 44.37) --
	(113.89, 44.37) --
	(113.99, 44.37) --
	(114.09, 44.37) --
	(114.38, 44.37) --
	(114.48, 44.37) --
	(114.58, 44.37) --
	(114.68, 44.37) --
	(114.78, 44.37) --
	(115.08, 44.37) --
	(115.18, 44.37) --
	(115.28, 44.37) --
	(115.38, 44.37) --
	(115.48, 44.37) --
	(115.78, 44.37) --
	(115.87, 44.37) --
	(115.97, 44.37) --
	(116.07, 44.37) --
	(116.17, 44.37) --
	(116.47, 44.37) --
	(116.57, 44.37) --
	(116.67, 44.37) --
	(116.77, 44.37) --
	(116.87, 44.37) --
	(117.27, 44.37) --
	(117.37, 44.37) --
	(117.47, 44.37) --
	(117.56, 44.37) --
	(117.86, 44.37) --
	(117.96, 44.37) --
	(118.06, 44.37) --
	(118.16, 44.37) --
	(118.26, 44.37) --
	(118.56, 44.37) --
	(118.66, 44.37) --
	(118.76, 44.37) --
	(118.86, 44.37) --
	(118.96, 44.37) --
	(119.25, 44.37) --
	(119.35, 44.37) --
	(119.45, 44.37) --
	(119.55, 44.37) --
	(119.65, 44.37) --
	(119.95, 44.37) --
	(120.05, 44.37) --
	(120.15, 44.37) --
	(120.25, 44.37) --
	(120.35, 44.37) --
	(120.75, 44.37) --
	(120.84, 44.37) --
	(120.94, 44.37) --
	(121.04, 44.37) --
	(121.34, 44.37) --
	(121.44, 44.37) --
	(121.54, 44.37) --
	(121.64, 44.37) --
	(121.74, 44.37) --
	(122.04, 44.37) --
	(122.14, 44.37) --
	(122.24, 44.37) --
	(122.34, 44.37) --
	(122.44, 44.37) --
	(122.73, 44.37) --
	(122.83, 44.37) --
	(122.93, 44.37) --
	(123.03, 44.37) --
	(123.13, 44.37) --
	(123.43, 44.37) --
	(123.53, 44.37) --
	(123.63, 44.37) --
	(123.83, 44.37) --
	(124.13, 44.37) --
	(124.22, 44.37) --
	(124.32, 44.37) --
	(124.42, 44.37) --
	(124.52, 44.37) --
	(124.82, 44.37) --
	(124.92, 44.37) --
	(125.02, 44.37) --
	(125.22, 44.37) --
	(125.52, 44.37) --
	(125.62, 44.37) --
	(125.72, 44.37) --
	(125.82, 44.37) --
	(125.91, 44.37) --
	(126.21, 44.37) --
	(126.31, 44.37) --
	(126.41, 44.37) --
	(126.51, 44.37) --
	(126.61, 44.37) --
	(126.91, 44.37) --
	(127.01, 44.37) --
	(127.11, 44.37) --
	(127.21, 44.37) --
	(127.31, 44.37) --
	(127.60, 44.37) --
	(127.70, 44.37) --
	(127.80, 44.37) --
	(127.90, 44.37) --
	(128.00, 44.37) --
	(128.30, 44.37) --
	(128.40, 44.37) --
	(128.50, 44.37) --
	(128.60, 44.37) --
	(128.70, 44.37) --
	(129.00, 44.37) --
	(129.10, 44.37) --
	(129.20, 44.37) --
	(129.29, 44.37) --
	(129.39, 44.37) --
	(129.69, 44.37) --
	(129.79, 44.37) --
	(129.89, 44.37) --
	(129.99, 44.37) --
	(130.09, 44.37) --
	(130.49, 44.37) --
	(130.59, 44.37) --
	(130.69, 44.37) --
	(130.79, 44.37) --
	(131.08, 44.37) --
	(131.18, 44.37) --
	(131.28, 44.37) --
	(131.38, 44.37) --
	(131.48, 44.37) --
	(131.78, 44.37) --
	(131.88, 44.37) --
	(131.98, 44.37) --
	(132.08, 44.37) --
	(132.18, 44.37) --
	(132.48, 44.37) --
	(132.57, 44.37) --
	(132.67, 44.37) --
	(132.77, 44.37) --
	(132.87, 44.37) --
	(133.17, 44.37) --
	(133.27, 44.37) --
	(133.37, 44.37) --
	(133.47, 44.37) --
	(133.57, 44.37) --
	(133.97, 44.37) --
	(134.07, 44.37) --
	(134.17, 44.37) --
	(134.26, 44.37) --
	(134.56, 44.37) --
	(134.66, 44.37) --
	(134.76, 44.37) --
	(134.86, 44.37) --
	(134.96, 44.37) --
	(135.26, 44.37) --
	(135.36, 44.37) --
	(135.46, 44.37) --
	(135.56, 44.37) --
	(135.66, 44.37) --
	(135.95, 44.37) --
	(136.05, 44.37) --
	(136.15, 44.37) --
	(136.25, 44.37) --
	(136.35, 44.37) --
	(136.65, 44.37) --
	(136.75, 44.37) --
	(136.85, 44.37) --
	(136.95, 44.37) --
	(137.05, 44.37) --
	(137.35, 44.37) --
	(137.45, 44.37) --
	(137.55, 44.37) --
	(137.64, 44.37) --
	(137.74, 44.37) --
	(138.04, 44.37) --
	(138.14, 44.37) --
	(138.24, 44.37) --
	(138.34, 44.37) --
	(138.44, 44.37) --
	(138.74, 44.37) --
	(138.84, 44.37) --
	(138.94, 44.37) --
	(139.04, 44.37) --
	(139.14, 44.37) --
	(139.43, 44.37) --
	(139.53, 44.37) --
	(139.63, 44.37) --
	(139.73, 44.37) --
	(139.83, 44.37) --
	(140.13, 44.37) --
	(140.23, 44.37) --
	(140.33, 44.37) --
	(140.43, 44.37) --
	(140.53, 44.37) --
	(140.83, 44.37) --
	(140.92, 44.37) --
	(141.02, 44.37) --
	(141.12, 44.37) --
	(141.22, 44.37) --
	(141.52, 44.37) --
	(141.62, 44.37) --
	(141.72, 44.37) --
	(141.82, 44.37) --
	(141.92, 44.37) --
	(142.22, 44.37) --
	(142.32, 44.37) --
	(142.42, 44.37) --
	(142.52, 44.37) --
	(142.61, 44.37) --
	(142.91, 44.37) --
	(143.01, 44.37) --
	(143.11, 44.37) --
	(143.21, 44.37) --
	(143.31, 44.37) --
	(143.71, 44.37) --
	(143.81, 44.37) --
	(143.91, 44.37) --
	(144.01, 44.37) --
	(144.30, 44.37) --
	(144.40, 44.37) --
	(144.50, 44.37) --
	(144.60, 44.37) --
	(144.70, 44.37) --
	(145.00, 44.37) --
	(145.10, 44.37) --
	(145.20, 44.37) --
	(145.30, 44.37) --
	(145.40, 44.37) --
	(145.70, 44.37) --
	(145.80, 44.37) --
	(145.90, 44.37) --
	(145.99, 44.37) --
	(146.09, 44.37) --
	(146.39, 44.37) --
	(146.49, 44.37) --
	(146.59, 44.37) --
	(146.69, 44.37) --
	(146.79, 44.37) --
	(147.19, 44.37) --
	(147.29, 44.37) --
	(147.39, 44.37) --
	(147.49, 44.37) --
	(147.78, 44.37) --
	(147.88, 44.37) --
	(147.98, 44.37) --
	(148.08, 44.37) --
	(148.18, 44.37) --
	(148.48, 44.37) --
	(148.58, 44.37) --
	(148.68, 44.37) --
	(148.78, 44.37) --
	(148.88, 44.37) --
	(149.18, 44.37) --
	(149.27, 44.37) --
	(149.37, 44.37) --
	(149.47, 44.37) --
	(149.57, 44.37) --
	(149.87, 44.37) --
	(149.97, 44.37) --
	(150.07, 44.37) --
	(150.17, 44.37) --
	(150.27, 44.37) --
	(150.57, 44.37) --
	(150.67, 44.37) --
	(150.77, 44.37) --
	(150.87, 44.37) --
	(150.96, 44.37) --
	(151.26, 44.37) --
	(151.36, 44.37) --
	(151.46, 44.37) --
	(151.56, 44.37) --
	(151.66, 44.37) --
	(151.96, 44.37) --
	(152.06, 44.37) --
	(152.16, 44.37) --
	(152.26, 44.37) --
	(152.36, 44.37) --
	(152.65, 44.37) --
	(152.75, 44.37) --
	(152.85, 44.37) --
	(152.95, 44.37) --
	(153.05, 44.37) --
	(153.45, 44.37) --
	(153.55, 44.37) --
	(153.65, 44.37) --
	(153.75, 44.37) --
	(154.05, 44.37) --
	(154.15, 44.37) --
	(154.25, 44.37) --
	(154.34, 44.37) --
	(154.44, 44.37) --
	(154.74, 44.37) --
	(154.84, 44.37) --
	(154.94, 44.37) --
	(155.04, 44.37) --
	(155.14, 44.37) --
	(155.44, 44.37) --
	(155.54, 44.37) --
	(155.64, 44.37) --
	(155.74, 44.37) --
	(155.84, 44.37) --
	(156.13, 44.37) --
	(156.23, 44.37) --
	(156.33, 44.37) --
	(156.43, 44.37) --
	(156.53, 44.37) --
	(156.93, 44.37) --
	(157.03, 44.37) --
	(157.13, 44.37) --
	(157.23, 44.37) --
	(157.53, 44.37) --
	(157.62, 44.37) --
	(157.72, 44.37) --
	(157.82, 44.37) --
	(157.92, 44.37) --
	(158.22, 44.37) --
	(158.32, 44.37) --
	(158.42, 44.37) --
	(158.52, 44.37) --
	(158.62, 44.37) --
	(158.92, 44.37) --
	(159.02, 44.37) --
	(159.12, 44.37) --
	(159.22, 44.37) --
	(159.31, 44.37) --
	(159.61, 44.37) --
	(159.71, 44.37) --
	(159.81, 44.37) --
	(159.91, 44.37) --
	(160.31, 44.37) --
	(160.41, 44.37) --
	(160.51, 44.37) --
	(160.61, 44.37) --
	(160.71, 44.37) --
	(161.00, 44.37) --
	(161.10, 44.37) --
	(161.20, 44.37) --
	(161.40, 44.37) --
	(161.70, 44.37) --
	(161.80, 44.37) --
	(161.90, 44.37) --
	(162.00, 44.37) --
	(162.10, 44.37) --
	(162.40, 44.37) --
	(162.50, 44.37) --
	(162.60, 44.37) --
	(162.69, 44.37) --
	(162.79, 44.37) --
	(163.09, 44.37) --
	(163.19, 44.37) --
	(163.29, 44.37) --
	(163.39, 44.37) --
	(163.49, 44.37) --
	(163.79, 44.37) --
	(163.89, 44.37) --
	(163.99, 44.37) --
	(164.09, 44.37) --
	(164.19, 44.37) --
	(164.58, 44.37) --
	(164.68, 44.37) --
	(164.78, 44.37) --
	(164.88, 44.37) --
	(165.28, 44.37) --
	(165.38, 44.37) --
	(165.48, 44.37) --
	(165.58, 44.37) --
	(165.88, 44.37) --
	(165.97, 44.37) --
	(166.07, 44.37) --
	(166.17, 44.37) --
	(166.27, 44.37) --
	(166.67, 44.37) --
	(166.77, 44.37) --
	(166.87, 44.37) --
	(166.97, 44.37) --
	(167.27, 44.37) --
	(167.37, 44.37) --
	(167.47, 44.37) --
	(167.57, 44.37) --
	(167.66, 44.37) --
	(167.96, 44.37) --
	(168.06, 44.37) --
	(168.16, 44.37) --
	(168.26, 44.37) --
	(168.36, 44.37) --
	(168.66, 44.37) --
	(168.76, 44.37) --
	(168.86, 44.37) --
	(168.96, 44.37) --
	(169.06, 44.37) --
	(169.35, 44.37) --
	(169.45, 44.37) --
	(169.55, 44.37) --
	(169.65, 44.37) --
	(169.75, 44.37) --
	(170.15, 44.37) --
	(170.25, 44.37) --
	(170.35, 44.37) --
	(170.45, 44.37) --
	(170.75, 44.37) --
	(170.85, 44.37) --
	(170.95, 44.37) --
	(171.04, 44.37) --
	(171.14, 44.37) --
	(171.44, 44.37) --
	(171.54, 44.37) --
	(171.64, 44.37) --
	(171.74, 44.37) --
	(171.84, 44.37) --
	(172.14, 44.37) --
	(172.24, 44.37) --
	(172.34, 44.37) --
	(172.44, 44.37) --
	(172.54, 44.37) --
	(172.83, 44.37) --
	(172.93, 44.37) --
	(173.03, 44.37) --
	(173.13, 44.37) --
	(173.23, 44.37) --
	(173.53, 44.37) --
	(173.63, 44.37) --
	(173.73, 44.37) --
	(173.83, 44.37) --
	(173.93, 44.37) --
	(174.23, 44.37) --
	(174.33, 44.37) --
	(174.42, 44.37) --
	(174.52, 44.37) --
	(174.62, 44.37) --
	(174.92, 44.37) --
	(175.02, 44.37) --
	(175.12, 44.37) --
	(175.22, 44.37) --
	(175.32, 44.37) --
	(175.62, 44.37) --
	(175.72, 44.37) --
	(175.82, 44.37) --
	(175.92, 44.37) --
	(176.01, 44.37) --
	(176.31, 44.37) --
	(176.41, 44.37) --
	(176.51, 44.37) --
	(176.61, 44.37) --
	(176.71, 44.37) --
	(177.01, 44.37) --
	(177.11, 44.37) --
	(177.21, 44.37) --
	(177.31, 44.37) --
	(177.41, 44.37) --
	(177.70, 44.37) --
	(177.80, 44.37) --
	(177.90, 44.37) --
	(178.00, 44.37) --
	(178.10, 44.37) --
	(178.40, 44.37) --
	(178.50, 44.37) --
	(178.60, 44.37) --
	(178.70, 44.37) --
	(178.80, 44.37) --
	(179.10, 44.37) --
	(179.20, 44.37) --
	(179.30, 44.37) --
	(179.39, 44.37) --
	(179.49, 44.37) --
	(179.89, 44.37) --
	(179.99, 44.37) --
	(180.09, 44.37) --
	(180.19, 44.37) --
	(180.49, 44.37) --
	(180.59, 44.37) --
	(180.69, 44.37) --
	(180.79, 44.37) --
	(180.89, 44.37) --
	(181.18, 44.37) --
	(181.28, 44.37) --
	(181.38, 44.37) --
	(181.48, 44.37) --
	(181.58, 44.37) --
	(181.88, 44.37) --
	(181.98, 44.37) --
	(182.08, 44.37) --
	(182.18, 44.37) --
	(182.28, 44.37) --
	(182.58, 44.37) --
	(182.68, 44.37) --
	(182.77, 44.37) --
	(182.87, 44.37) --
	(182.97, 44.37) --
	(183.27, 44.37) --
	(183.47, 44.37) --
	(183.57, 44.37) --
	(183.67, 44.37) --
	(183.97, 44.37) --
	(184.07, 44.37) --
	(184.17, 44.37) --
	(184.27, 44.37) --
	(184.36, 44.37) --
	(184.66, 44.37) --
	(184.76, 44.37) --
	(184.86, 44.37) --
	(184.96, 44.37) --
	(185.06, 44.37) --
	(185.36, 44.37) --
	(185.46, 44.37) --
	(185.56, 44.37) --
	(185.66, 44.37) --
	(185.76, 44.37) --
	(186.05, 44.37) --
	(186.15, 44.37) --
	(186.25, 44.37) --
	(186.35, 44.37) --
	(186.45, 44.37) --
	(186.75, 44.37) --
	(186.85, 44.37) --
	(186.95, 44.37) --
	(187.05, 44.37) --
	(187.15, 44.37) --
	(187.45, 44.37) --
	(187.55, 44.37) --
	(187.65, 44.37) --
	(187.74, 44.37) --
	(187.84, 44.37) --
	(188.14, 44.37) --
	(188.24, 44.37) --
	(188.34, 44.37) --
	(188.44, 44.37) --
	(188.54, 44.37) --
	(188.84, 44.37) --
	(188.94, 44.37) --
	(189.04, 44.37) --
	(189.14, 44.37) --
	(189.24, 44.37) --
	(189.63, 44.37) --
	(189.73, 44.37) --
	(189.83, 44.37) --
	(189.93, 44.37) --
	(190.23, 44.37) --
	(190.33, 44.37) --
	(190.43, 44.37) --
	(190.53, 44.37) --
	(190.63, 44.37) --
	(190.93, 44.37) --
	(191.03, 44.37) --
	(191.12, 44.37) --
	(191.22, 44.37) --
	(191.32, 44.37) --
	(191.62, 44.37) --
	(191.72, 44.37) --
	(191.82, 44.37) --
	(191.92, 44.37) --
	(192.02, 44.37) --
	(192.32, 44.37) --
	(192.42, 44.37) --
	(192.52, 44.37) --
	(192.62, 44.37) --
	(192.72, 44.37) --
	(193.11, 44.37) --
	(193.21, 44.37) --
	(193.31, 44.37) --
	(193.41, 44.37) --
	(193.71, 44.37) --
	(193.81, 44.37) --
	(193.91, 44.37) --
	(194.01, 44.37) --
	(194.11, 44.37) --
	(194.40, 44.37) --
	(194.50, 44.37) --
	(194.60, 44.37) --
	(194.70, 44.37) --
	(194.80, 44.37) --
	(195.10, 44.37) --
	(195.20, 44.37) --
	(195.30, 44.37) --
	(195.40, 44.37) --
	(195.50, 44.37) --
	(195.80, 44.37) --
	(195.90, 44.37) --
	(196.00, 44.37) --
	(196.09, 44.37) --
	(196.19, 44.37) --
	(196.49, 44.37) --
	(196.59, 44.37) --
	(196.69, 44.37) --
	(196.79, 44.37) --
	(196.89, 44.37) --
	(197.19, 44.37) --
	(197.29, 44.37) --
	(197.39, 44.37) --
	(197.59, 44.37) --
	(197.88, 44.37) --
	(197.98, 44.37) --
	(198.08, 44.37) --
	(198.18, 44.37) --
	(198.28, 44.37) --
	(198.58, 44.37) --
	(198.68, 44.37) --
	(198.78, 44.37) --
	(198.88, 44.37) --
	(198.98, 44.37) --
	(199.28, 44.37) --
	(199.38, 44.37) --
	(199.47, 44.37) --
	(199.57, 44.37) --
	(199.67, 44.37) --
	(199.97, 44.37) --
	(200.07, 44.37) --
	(200.17, 44.37) --
	(200.27, 44.37) --
	(200.37, 44.37) --
	(200.77, 44.37) --
	(200.87, 44.37) --
	(200.97, 44.37) --
	(201.07, 44.37) --
	(201.46, 44.37) --
	(201.56, 44.37) --
	(201.66, 44.37) --
	(201.76, 44.37) --
	(202.06, 44.37) --
	(202.16, 44.37) --
	(202.26, 44.37) --
	(202.36, 44.37) --
	(202.46, 44.37) --
	(202.85, 44.37) --
	(202.95, 44.37) --
	(203.05, 44.37) --
	(203.15, 44.37) --
	(203.45, 44.37) --
	(203.55, 44.37) --
	(203.65, 44.37) --
	(203.75, 44.37) --
	(203.85, 44.37) --
	(204.15, 44.37) --
	(204.25, 44.37) --
	(204.35, 44.37) --
	(204.44, 44.37) --
	(204.54, 44.37) --
	(204.84, 44.37) --
	(204.94, 44.37) --
	(205.04, 44.37) --
	(205.14, 44.37) --
	(205.24, 44.37) --
	(205.54, 44.37) --
	(205.64, 44.37) --
	(205.74, 44.37) --
	(205.84, 44.37) --
	(205.94, 44.37) --
	(206.33, 44.37) --
	(206.43, 44.37) --
	(206.53, 44.37) --
	(206.63, 44.37) --
	(206.93, 44.37) --
	(207.03, 44.37) --
	(207.13, 44.37) --
	(207.23, 44.37) --
	(207.33, 44.37) --
	(207.63, 44.37) --
	(207.73, 44.37) --
	(207.82, 44.37) --
	(207.92, 44.37) --
	(208.02, 44.37) --
	(208.32, 44.37) --
	(208.42, 44.37) --
	(208.52, 44.37) --
	(208.62, 44.37) --
	(208.72, 44.37) --
	(209.02, 44.37) --
	(209.12, 44.37) --
	(209.22, 44.37) --
	(209.32, 44.37) --
	(209.42, 44.37) --
	(209.71, 44.37) --
	(209.81, 44.37) --
	(209.91, 44.37) --
	(210.01, 44.37) --
	(210.11, 44.37) --
	(210.41, 44.37) --
	(210.51, 44.37) --
	(210.61, 44.37) --
	(210.71, 44.37) --
	(210.81, 44.37) --
	(211.10, 44.37) --
	(211.20, 44.37) --
	(211.30, 44.37) --
	(211.40, 44.37) --
	(211.50, 44.37) --
	(211.80, 44.37) --
	(211.90, 44.37) --
	(212.00, 44.37) --
	(212.10, 44.37) --
	(212.20, 44.37) --
	(212.50, 44.37) --
	(212.60, 44.37) --
	(212.70, 44.37) --
	(212.79, 44.37) --
	(212.89, 44.37) --
	(213.19, 44.37) --
	(213.29, 44.37) --
	(213.39, 44.37) --
	(213.49, 44.37) --
	(213.59, 44.37) --
	(213.89, 44.37) --
	(213.99, 44.37) --
	(214.09, 44.37) --
	(214.19, 44.37) --
	(214.29, 44.37) --
	(214.58, 44.37) --
	(214.68, 44.37) --
	(214.78, 44.37) --
	(214.88, 44.37) --
	(214.98, 44.37) --
	(215.28, 44.37) --
	(215.38, 44.37) --
	(215.48, 44.37) --
	(215.58, 44.37) --
	(215.68, 44.37) --
	(216.08, 44.37) --
	(216.17, 44.37) --
	(216.27, 44.37) --
	(216.37, 44.37) --
	(216.67, 44.37) --
	(216.77, 44.37) --
	(216.87, 44.37) --
	(216.97, 44.37) --
	(217.07, 44.37) --
	(217.37, 44.37) --
	(217.47, 44.37) --
	(217.57, 44.37) --
	(217.67, 44.37) --
	(217.77, 44.37) --
	(218.06, 44.37) --
	(218.16, 44.37) --
	(218.26, 44.37) --
	(218.36, 44.37) --
	(218.46, 44.37) --
	(218.76, 44.37) --
	(218.86, 44.37) --
	(218.96, 44.37) --
	(219.06, 44.37) --
	(219.16, 44.37) --
	(219.46, 44.37) --
	(219.55, 44.37) --
	(219.75, 44.37) --
	(219.85, 44.37) --
	(220.15, 44.37) --
	(220.25, 44.37) --
	(220.35, 44.37) --
	(220.45, 44.37) --
	(220.55, 44.37) --
	(220.85, 44.37) --
	(220.95, 44.37) --
	(221.05, 44.37) --
	(221.14, 44.37) --
	(221.24, 44.37) --
	(221.54, 44.37) --
	(221.64, 44.37) --
	(221.74, 44.37) --
	(221.84, 44.37) --
	(221.94, 44.37) --
	(222.24, 44.37) --
	(222.34, 44.37) --
	(222.44, 44.37) --
	(222.54, 44.37) --
	(222.64, 44.37) --
	(222.93, 44.37) --
	(223.03, 44.37) --
	(223.13, 44.37) --
	(223.23, 44.37) --
	(223.33, 44.37) --
	(223.63, 44.37) --
	(223.73, 44.37) --
	(223.83, 44.37) --
	(223.93, 44.37) --
	(224.03, 44.37) --
	(224.33, 44.37) --
	(224.43, 44.37) --
	(224.52, 44.37) --
	(224.62, 44.37) --
	(224.72, 44.37) --
	(225.02, 44.37) --
	(225.12, 44.37) --
	(225.22, 44.37) --
	(225.32, 44.37) --
	(225.42, 44.37) --
	(225.72, 44.37) --
	(225.82, 44.37) --
	(225.92, 44.37) --
	(226.02, 44.37) --
	(226.12, 44.37) --
	(226.41, 44.37) --
	(226.51, 44.37) --
	(226.61, 44.37) --
	(226.71, 44.37) --
	(226.81, 44.37) --
	(227.11, 44.37) --
	(227.21, 44.37) --
	(227.31, 44.37) --
	(227.41, 44.37) --
	(227.51, 44.37) --
	(227.81, 44.37) --
	(227.90, 44.37) --
	(228.00, 44.37) --
	(228.10, 44.37) --
	(228.20, 44.37) --
	(228.50, 44.37) --
	(228.60, 44.37) --
	(228.70, 44.37) --
	(228.80, 44.37) --
	(228.90, 44.37) --
	(229.20, 44.37) --
	(229.30, 44.37) --
	(229.40, 44.37) --
	(229.49, 44.37) --
	(229.59, 44.37) --
	(229.89, 44.37) --
	(229.99, 44.37) --
	(230.09, 44.37) --
	(230.19, 44.37) --
	(230.29, 44.37) --
	(230.59, 44.37) --
	(230.69, 44.37) --
	(230.79, 44.37) --
	(230.89, 44.37) --
	(230.99, 44.37) --
	(231.28, 44.37) --
	(231.38, 44.37) --
	(231.48, 44.37) --
	(231.58, 44.37) --
	(231.68, 44.37) --
	(231.98, 44.37) --
	(232.08, 44.37) --
	(232.18, 44.37) --
	(232.28, 44.37) --
	(232.38, 44.37) --
	(232.78, 44.37) --
	(232.87, 44.37) --
	(232.97, 44.37) --
	(233.07, 44.37) --
	(233.37, 44.37) --
	(233.47, 44.37) --
	(233.57, 44.37) --
	(233.67, 44.37) --
	(233.77, 44.37) --
	(234.07, 44.37) --
	(234.17, 44.37) --
	(234.27, 44.37) --
	(234.37, 44.37) --
	(234.47, 44.37) --
	(234.76, 44.37) --
	(234.86, 44.37) --
	(234.96, 44.37) --
	(235.06, 44.37) --
	(235.16, 44.37) --
	(235.46, 44.37) --
	(235.56, 44.37) --
	(235.66, 44.37) --
	(235.76, 44.37) --
	(235.86, 44.37) --
	(236.16, 44.37) --
	(236.25, 44.37) --
	(236.35, 44.37) --
	(236.45, 44.37) --
	(236.55, 44.37) --
	(236.85, 44.37) --
	(237.05, 44.37) --
	(237.15, 44.37) --
	(237.25, 44.37) --
	(237.55, 44.37) --
	(237.75, 44.37) --
	(237.85, 44.37) --
	(237.94, 44.37) --
	(238.24, 44.37) --
	(238.34, 44.37) --
	(238.44, 44.37) --
	(238.54, 44.37) --
	(238.64, 44.37) --
	(238.94, 44.37) --
	(239.04, 44.37) --
	(239.14, 44.37) --
	(239.24, 44.37) --
	(239.34, 44.37) --
	(239.73, 44.37) --
	(239.83, 44.37) --
	(239.93, 44.37) --
	(240.03, 44.37) --
	(240.33, 44.37) --
	(240.43, 44.37) --
	(240.53, 44.37) --
	(240.63, 44.37) --
	(240.73, 44.37) --
	(241.03, 44.37) --
	(241.13, 44.37) --
	(241.22, 44.37) --
	(241.32, 44.37) --
	(241.42, 44.37) --
	(241.72, 44.37) --
	(241.82, 44.37) --
	(241.92, 44.37) --
	(242.02, 44.37) --
	(242.12, 44.37) --
	(242.52, 44.37) --
	(242.62, 44.37) --
	(242.72, 44.37) --
	(242.82, 44.37) --
	(243.11, 44.37) --
	(243.21, 44.37) --
	(243.31, 44.37) --
	(243.41, 44.37) --
	(243.51, 44.37) --
	(243.81, 44.37) --
	(243.91, 44.37) --
	(244.01, 44.37) --
	(244.11, 44.37) --
	(244.21, 44.37) --
	(244.51, 44.37) --
	(244.60, 44.37) --
	(244.70, 44.37) --
	(244.80, 44.37) --
	(244.90, 44.37) --
	(245.20, 44.37) --
	(245.30, 44.37) --
	(245.40, 44.37) --
	(245.50, 44.37) --
	(245.60, 44.37) --
	(245.90, 44.37) --
	(246.00, 44.37) --
	(246.10, 44.37) --
	(246.20, 44.37) --
	(246.29, 44.37) --
	(246.59, 44.37) --
	(246.69, 44.37) --
	(246.79, 44.37) --
	(246.89, 44.37) --
	(246.99, 44.37) --
	(247.29, 44.37) --
	(247.39, 44.37) --
	(247.49, 44.37) --
	(247.59, 44.37) --
	(247.69, 44.37) --
	(247.98, 44.37) --
	(248.08, 44.37) --
	(248.18, 44.37) --
	(248.28, 44.37) --
	(248.38, 44.37) --
	(248.68, 44.37) --
	(248.78, 44.37) --
	(248.88, 44.37) --
	(248.98, 44.37) --
	(249.08, 44.37) --
	(249.38, 44.37) --
	(249.48, 44.37) --
	(249.57, 44.37) --
	(249.67, 44.37) --
	(249.77, 44.37) --
	(250.07, 44.37) --
	(250.17, 44.37) --
	(250.27, 44.37) --
	(250.37, 44.37) --
	(250.47, 44.37) --
	(250.77, 44.37) --
	(250.87, 44.37) --
	(250.97, 44.37) --
	(251.07, 44.37) --
	(251.17, 44.37) --
	(251.46, 44.37) --
	(251.56, 44.37) --
	(251.66, 44.37) --
	(251.76, 44.37) --
	(251.86, 44.37) --
	(252.26, 44.37) --
	(252.36, 44.37) --
	(252.46, 44.37) --
	(252.56, 44.37) --
	(252.86, 44.37) --
	(252.95, 44.37) --
	(253.05, 44.37) --
	(253.15, 44.37) --
	(253.25, 44.37) --
	(253.55, 44.37) --
	(253.65, 44.37) --
	(253.75, 44.37) --
	(253.85, 44.37) --
	(253.95, 44.37) --
	(254.25, 44.37) --
	(254.35, 44.37) --
	(254.45, 44.37) --
	(254.55, 44.37) --
	(254.64, 44.37) --
	(254.94, 44.37) --
	(255.04, 44.37) --
	(255.14, 44.37) --
	(255.24, 44.37) --
	(255.34, 44.37) --
	(255.64, 44.37) --
	(255.74, 44.37) --
	(255.84, 44.37) --
	(255.94, 44.37) --
	(256.33, 44.37) --
	(256.43, 44.37) --
	(256.53, 44.37) --
	(256.63, 44.37) --
	(256.73, 44.37) --
	(257.03, 44.37) --
	(257.13, 44.37) --
	(257.23, 44.37) --
	(257.33, 44.37) --
	(257.43, 44.37) --
	(257.73, 44.37) --
	(257.83, 44.37) --
	(257.92, 44.37) --
	(258.02, 44.37) --
	(258.12, 44.37) --
	(258.42, 44.37) --
	(258.52, 44.37) --
	(258.62, 44.37) --
	(258.72, 44.37) --
	(258.82, 44.37) --
	(259.12, 44.37) --
	(259.22, 44.37) --
	(259.32, 44.37) --
	(259.42, 44.37) --
	(259.52, 44.37) --
	(259.81, 44.37) --
	(259.91, 44.37) --
	(260.01, 44.37) --
	(260.11, 44.37) --
	(260.21, 44.37) --
	(260.51, 44.37) --
	(260.61, 44.37) --
	(260.71, 44.37) --
	(260.81, 44.37) --
	(260.91, 44.37) --
	(261.21, 44.37) --
	(261.30, 44.37) --
	(261.40, 44.37) --
	(261.50, 44.37) --
	(261.60, 44.37) --
	(262.00, 44.37) --
	(262.10, 44.37) --
	(262.20, 44.37) --
	(262.30, 44.37) --
	(262.60, 44.37) --
	(262.70, 44.37) --
	(262.80, 44.37) --
	(262.90, 44.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (262.99, 56.41) --
	(263.29, 56.41) --
	(263.39, 56.41) --
	(263.49, 56.41) --
	(263.59, 56.41) --
	(263.69, 56.41) --
	(263.99, 56.41) --
	(264.09, 56.41) --
	(264.19, 56.41) --
	(264.29, 56.41) --
	(264.39, 56.41) --
	(264.68, 56.41) --
	(264.78, 56.41) --
	(264.88, 56.41) --
	(264.98, 56.41) --
	(265.08, 56.41) --
	(265.38, 56.41) --
	(265.48, 56.41) --
	(265.58, 56.41) --
	(265.68, 56.41) --
	(265.78, 56.41) --
	(266.18, 56.41) --
	(266.27, 56.41) --
	(266.37, 56.41) --
	(266.47, 56.41) --
	(266.77, 56.41) --
	(266.87, 56.41) --
	(266.97, 56.41) --
	(267.07, 56.41) --
	(267.17, 56.41) --
	(267.47, 56.41) --
	(267.57, 56.41) --
	(267.67, 56.41) --
	(267.77, 56.41) --
	(267.87, 56.41) --
	(268.16, 56.41) --
	(268.26, 56.41) --
	(268.36, 56.41) --
	(268.46, 56.41) --
	(268.56, 56.41) --
	(268.86, 56.41) --
	(269.06, 56.41) --
	(269.16, 56.41) --
	(269.26, 56.41) --
	(269.56, 56.41) --
	(269.65, 56.41) --
	(269.75, 56.41) --
	(269.85, 56.41) --
	(269.95, 56.41) --
	(270.25, 56.41) --
	(270.35, 56.41) --
	(270.45, 56.41) --
	(270.65, 56.41) --
	(270.95, 56.41) --
	(271.05, 56.41) --
	(271.15, 56.41) --
	(271.25, 56.41) --
	(271.34, 56.41) --
	(271.64, 56.41) --
	(271.74, 56.41) --
	(271.84, 56.41) --
	(271.94, 56.41) --
	(272.04, 56.41) --
	(272.34, 56.41) --
	(272.44, 56.41) --
	(272.54, 56.41) --
	(272.64, 56.41) --
	(272.74, 56.41) --
	(273.03, 56.41) --
	(273.13, 56.41) --
	(273.23, 56.41) --
	(273.43, 56.41) --
	(273.73, 56.41) --
	(273.83, 56.41) --
	(273.93, 56.41) --
	(274.13, 56.41) --
	(274.43, 56.41) --
	(274.53, 56.41) --
	(274.62, 56.41) --
	(274.72, 56.41) --
	(274.82, 56.41) --
	(275.12, 56.41) --
	(275.22, 56.41) --
	(275.32, 56.41) --
	(275.42, 56.41) --
	(275.52, 56.41) --
	(275.92, 56.41) --
	(276.02, 56.41) --
	(276.12, 56.41) --
	(276.22, 56.41) --
	(276.51, 56.41) --
	(276.61, 56.41) --
	(276.71, 56.41) --
	(276.81, 56.41) --
	(276.91, 56.41) --
	(277.21, 56.41) --
	(277.31, 56.41) --
	(277.41, 56.41) --
	(277.51, 56.41) --
	(277.61, 56.41) --
	(277.91, 56.41) --
	(278.00, 56.41) --
	(278.10, 56.41) --
	(278.20, 56.41) --
	(278.30, 56.41) --
	(278.70, 56.41) --
	(278.80, 56.41) --
	(278.90, 56.41) --
	(279.00, 56.41) --
	(279.30, 56.41) --
	(279.40, 56.41) --
	(279.50, 56.41) --
	(279.60, 56.41) --
	(279.69, 56.41) --
	(279.99, 56.41) --
	(280.09, 56.41) --
	(280.19, 56.41) --
	(280.29, 56.41) --
	(280.39, 56.41) --
	(280.69, 56.41) --
	(280.79, 56.41) --
	(280.89, 56.41) --
	(280.99, 56.41) --
	(281.09, 56.41) --
	(281.38, 56.41) --
	(281.48, 56.41) --
	(281.58, 56.41) --
	(281.68, 56.41) --
	(281.78, 56.41) --
	(282.08, 56.41) --
	(282.18, 56.41) --
	(282.28, 56.41) --
	(282.38, 56.41) --
	(282.48, 56.41) --
	(282.78, 56.41) --
	(282.88, 56.41) --
	(282.98, 56.41) --
	(283.07, 56.41);

\path[draw=drawColor,line width= 1.7pt,line join=round] (283.17, 46.09) --
	(283.47, 46.09) --
	(283.57, 46.09) --
	(283.67, 46.09) --
	(283.77, 46.09) --
	(283.87, 46.09) --
	(284.17, 46.09) --
	(284.27, 46.09) --
	(284.37, 46.09) --
	(284.47, 46.09) --
	(284.57, 46.09) --
	(284.86, 46.09) --
	(284.96, 46.09) --
	(285.06, 46.09) --
	(285.16, 46.09) --
	(285.26, 46.09) --
	(285.56, 46.09) --
	(285.66, 46.09) --
	(285.76, 46.09) --
	(285.86, 46.09) --
	(285.96, 46.09) --
	(286.26, 46.09) --
	(286.35, 46.09) --
	(286.45, 46.09) --
	(286.55, 46.09) --
	(286.65, 46.09) --
	(286.95, 46.09) --
	(287.05, 46.09) --
	(287.15, 46.09) --
	(287.25, 46.09) --
	(287.35, 46.09) --
	(287.65, 46.09) --
	(287.75, 46.09) --
	(287.85, 46.09) --
	(287.95, 46.09) --
	(288.04, 46.09) --
	(288.44, 46.09) --
	(288.54, 46.09) --
	(288.64, 46.09) --
	(288.74, 46.09) --
	(289.04, 46.09) --
	(289.14, 46.09) --
	(289.24, 46.09) --
	(289.34, 46.09) --
	(289.44, 46.09) --
	(289.73, 46.09) --
	(289.83, 46.09) --
	(289.93, 46.09) --
	(290.03, 46.09) --
	(290.13, 46.09) --
	(290.43, 46.09) --
	(290.53, 46.09) --
	(290.63, 46.09) --
	(290.73, 46.09) --
	(290.83, 46.09) --
	(291.13, 46.09) --
	(291.23, 46.09) --
	(291.33, 46.09) --
	(291.42, 46.09) --
	(291.52, 46.09) --
	(291.82, 46.09) --
	(291.92, 46.09) --
	(292.02, 46.09) --
	(292.12, 46.09) --
	(292.22, 46.09) --
	(292.52, 46.09) --
	(292.62, 46.09) --
	(292.72, 46.09) --
	(292.82, 46.09) --
	(292.92, 46.09) --
	(293.21, 46.09) --
	(293.31, 46.09) --
	(293.41, 46.09) --
	(293.51, 46.09) --
	(293.61, 46.09) --
	(293.91, 46.09) --
	(294.01, 46.09) --
	(294.11, 46.09) --
	(294.21, 46.09) --
	(294.31, 46.09) --
	(294.61, 46.09) --
	(294.70, 46.09) --
	(294.80, 46.09) --
	(294.90, 46.09) --
	(295.00, 46.09) --
	(295.30, 46.09) --
	(295.40, 46.09) --
	(295.50, 46.09) --
	(295.60, 46.09) --
	(295.70, 46.09) --
	(296.00, 46.09) --
	(296.10, 46.09) --
	(296.20, 46.09) --
	(296.30, 46.09) --
	(296.39, 46.09) --
	(296.69, 46.09) --
	(296.79, 46.09) --
	(296.89, 46.09) --
	(296.99, 46.09) --
	(297.09, 46.09) --
	(297.39, 46.09) --
	(297.49, 46.09) --
	(297.59, 46.09) --
	(297.69, 46.09) --
	(297.79, 46.09) --
	(298.08, 46.09) --
	(298.18, 46.09) --
	(298.28, 46.09) --
	(298.38, 46.09) --
	(298.48, 46.09) --
	(298.88, 46.09) --
	(298.98, 46.09) --
	(299.08, 46.09) --
	(299.18, 46.09) --
	(299.48, 46.09) --
	(299.58, 46.09) --
	(299.68, 46.09) --
	(299.77, 46.09) --
	(299.87, 46.09) --
	(300.17, 46.09) --
	(300.27, 46.09) --
	(300.37, 46.09) --
	(300.47, 46.09) --
	(300.57, 46.09) --
	(300.87, 46.09) --
	(300.97, 46.09) --
	(301.07, 46.09) --
	(301.17, 46.09) --
	(301.27, 46.09) --
	(301.56, 46.09) --
	(301.66, 46.09) --
	(301.76, 46.09) --
	(301.86, 46.09) --
	(301.96, 46.09) --
	(302.36, 46.09) --
	(302.46, 46.09) --
	(302.56, 46.09) --
	(302.66, 46.09) --
	(302.96, 46.09) --
	(303.05, 46.09) --
	(303.15, 46.09) --
	(303.25, 46.09) --
	(303.35, 46.09) --
	(303.65, 46.09) --
	(303.75, 46.09) --
	(303.85, 46.09) --
	(303.95, 46.09) --
	(304.05, 46.09) --
	(304.35, 46.09) --
	(304.45, 46.09) --
	(304.55, 46.09) --
	(304.65, 46.09) --
	(304.74, 46.09) --
	(305.04, 46.09) --
	(305.14, 46.09) --
	(305.34, 46.09) --
	(305.44, 46.09) --
	(305.74, 46.09) --
	(305.84, 46.09) --
	(305.94, 46.09) --
	(306.04, 46.09) --
	(306.14, 46.09) --
	(306.43, 46.09) --
	(306.53, 46.09) --
	(306.63, 46.09) --
	(306.83, 46.09) --
	(307.13, 46.09) --
	(307.23, 46.09) --
	(307.33, 46.09) --
	(307.43, 46.09) --
	(307.53, 46.09) --
	(307.83, 46.09) --
	(307.93, 46.09) --
	(308.03, 46.09) --
	(308.12, 46.09) --
	(308.22, 46.09) --
	(308.52, 46.09) --
	(308.62, 46.09) --
	(308.72, 46.09) --
	(308.82, 46.09) --
	(308.92, 46.09) --
	(309.22, 46.09) --
	(309.32, 46.09) --
	(309.42, 46.09) --
	(309.52, 46.09) --
	(309.91, 46.09) --
	(310.01, 46.09) --
	(310.11, 46.09) --
	(310.21, 46.09) --
	(310.61, 46.09) --
	(310.71, 46.09) --
	(310.81, 46.09) --
	(310.91, 46.09) --
	(311.01, 46.09) --
	(311.31, 46.09) --
	(311.40, 46.09) --
	(311.50, 46.09) --
	(311.60, 46.09) --
	(311.70, 46.09) --
	(312.10, 46.09) --
	(312.20, 46.09) --
	(312.30, 46.09) --
	(312.40, 46.09) --
	(312.70, 46.09) --
	(312.80, 46.09) --
	(312.90, 46.09) --
	(313.00, 46.09) --
	(313.09, 46.09) --
	(313.39, 46.09) --
	(313.49, 46.09) --
	(313.59, 46.09) --
	(313.69, 46.09) --
	(313.79, 46.09) --
	(314.09, 46.09) --
	(314.19, 46.09) --
	(314.29, 46.09) --
	(314.39, 46.09) --
	(314.49, 46.09) --
	(314.88, 46.09) --
	(314.98, 46.09) --
	(315.08, 46.09) --
	(315.18, 46.09) --
	(315.48, 46.09) --
	(315.58, 46.09) --
	(315.68, 46.09) --
	(315.78, 46.09) --
	(315.88, 46.09) --
	(316.18, 46.09) --
	(316.28, 46.09) --
	(316.38, 46.09) --
	(316.47, 46.09) --
	(316.57, 46.09) --
	(316.87, 46.09) --
	(316.97, 46.09) --
	(317.07, 46.09) --
	(317.17, 46.09) --
	(317.27, 46.09) --
	(317.57, 46.09) --
	(317.67, 46.09) --
	(317.77, 46.09) --
	(317.87, 46.09) --
	(317.97, 46.09) --
	(318.26, 46.09) --
	(318.36, 46.09) --
	(318.46, 46.09) --
	(318.56, 46.09) --
	(318.66, 46.09) --
	(318.96, 46.09) --
	(319.06, 46.09) --
	(319.16, 46.09) --
	(319.26, 46.09) --
	(319.36, 46.09) --
	(319.66, 46.09) --
	(319.75, 46.09) --
	(319.85, 46.09) --
	(319.95, 46.09) --
	(320.05, 46.09) --
	(320.35, 46.09) --
	(320.45, 46.09) --
	(320.55, 46.09) --
	(320.65, 46.09) --
	(320.75, 46.09) --
	(321.05, 46.09) --
	(321.15, 46.09) --
	(321.25, 46.09) --
	(321.35, 46.09) --
	(321.44, 46.09) --
	(321.74, 46.09) --
	(321.84, 46.09) --
	(321.94, 46.09) --
	(322.04, 46.09) --
	(322.14, 46.09) --
	(322.44, 46.09) --
	(322.54, 46.09) --
	(322.64, 46.09) --
	(322.74, 46.09) --
	(322.84, 46.09) --
	(323.13, 46.09) --
	(323.23, 46.09) --
	(323.33, 46.09) --
	(323.43, 46.09) --
	(323.53, 46.09) --
	(323.83, 46.09) --
	(323.93, 46.09) --
	(324.03, 46.09) --
	(324.13, 46.09) --
	(324.23, 46.09) --
	(324.53, 46.09) --
	(324.63, 46.09) --
	(324.73, 46.09) --
	(324.82, 46.09) --
	(324.92, 46.09) --
	(325.32, 46.09) --
	(325.42, 46.09) --
	(325.52, 46.09) --
	(325.62, 46.09) --
	(325.92, 46.09) --
	(326.02, 46.09) --
	(326.12, 46.09) --
	(326.22, 46.09) --
	(326.32, 46.09) --
	(326.61, 46.09) --
	(326.71, 46.09) --
	(326.81, 46.09) --
	(326.91, 46.09) --
	(327.01, 46.09) --
	(327.31, 46.09) --
	(327.41, 46.09) --
	(327.51, 46.09) --
	(327.61, 46.09) --
	(327.71, 46.09) --
	(328.01, 46.09) --
	(328.11, 46.09) --
	(328.20, 46.09) --
	(328.30, 46.09) --
	(328.40, 46.09) --
	(328.80, 46.09) --
	(328.90, 46.09) --
	(329.00, 46.09) --
	(329.10, 46.09) --
	(329.40, 46.09) --
	(329.50, 46.09) --
	(329.60, 46.09) --
	(329.70, 46.09) --
	(329.79, 46.09) --
	(330.09, 46.09) --
	(330.19, 46.09) --
	(330.29, 46.09) --
	(330.39, 46.09) --
	(330.49, 46.09) --
	(330.79, 46.09) --
	(330.89, 46.09) --
	(330.99, 46.09) --
	(331.09, 46.09) --
	(331.19, 46.09) --
	(331.48, 46.09) --
	(331.58, 46.09) --
	(331.68, 46.09) --
	(331.78, 46.09) --
	(331.88, 46.09) --
	(332.18, 46.09) --
	(332.28, 46.09) --
	(332.38, 46.09) --
	(332.48, 46.09) --
	(332.58, 46.09) --
	(332.88, 46.09) --
	(332.98, 46.09) --
	(333.08, 46.09) --
	(333.17, 46.09) --
	(333.27, 46.09) --
	(333.57, 46.09) --
	(333.67, 46.09) --
	(333.77, 46.09) --
	(333.87, 46.09) --
	(333.97, 46.09) --
	(334.27, 46.09) --
	(334.37, 46.09) --
	(334.47, 46.09) --
	(334.57, 46.09) --
	(334.67, 46.09) --
	(335.06, 46.09) --
	(335.16, 46.09) --
	(335.26, 46.09) --
	(335.36, 46.09) --
	(335.66, 46.09) --
	(335.76, 46.09) --
	(335.86, 46.09) --
	(335.96, 46.09) --
	(336.06, 46.09) --
	(336.36, 46.09) --
	(336.46, 46.09) --
	(336.55, 46.09) --
	(336.65, 46.09) --
	(336.75, 46.09) --
	(337.05, 46.09) --
	(337.15, 46.09) --
	(337.25, 46.09) --
	(337.35, 46.09) --
	(337.45, 46.09) --
	(337.75, 46.09) --
	(337.85, 46.09) --
	(337.95, 46.09) --
	(338.05, 46.09) --
	(338.14, 46.09) --
	(338.54, 46.09) --
	(338.64, 46.09) --
	(338.74, 46.09) --
	(338.84, 46.09) --
	(339.14, 46.09) --
	(339.24, 46.09) --
	(339.34, 46.09) --
	(339.44, 46.09) --
	(339.54, 46.09) --
	(339.83, 46.09) --
	(339.93, 46.09) --
	(340.03, 46.09) --
	(340.13, 46.09) --
	(340.23, 46.09) --
	(340.53, 46.09) --
	(340.63, 46.09) --
	(340.73, 46.09) --
	(340.83, 46.09) --
	(340.93, 46.09) --
	(341.23, 46.09) --
	(341.33, 46.09) --
	(341.43, 46.09) --
	(341.62, 46.09) --
	(341.92, 46.09) --
	(342.02, 46.09) --
	(342.12, 46.09) --
	(342.22, 46.09) --
	(342.32, 46.09) --
	(342.62, 46.09) --
	(342.72, 46.09) --
	(342.82, 46.09) --
	(343.02, 46.09) --
	(343.31, 46.09) --
	(343.41, 46.09) --
	(343.51, 46.09) --
	(343.61, 46.09) --
	(343.71, 46.09) --
	(344.01, 46.09) --
	(344.11, 46.09) --
	(344.21, 46.09) --
	(344.31, 46.09) --
	(344.41, 46.09) --
	(344.71, 46.09) --
	(344.81, 46.09) --
	(344.90, 46.09) --
	(345.00, 46.09) --
	(345.10, 46.09) --
	(345.40, 46.09) --
	(345.50, 46.09) --
	(345.60, 46.09) --
	(345.70, 46.09) --
	(346.10, 46.09) --
	(346.20, 46.09) --
	(346.30, 46.09) --
	(346.40, 46.09) --
	(346.79, 46.09) --
	(346.89, 46.09) --
	(346.99, 46.09) --
	(347.09, 46.09) --
	(347.19, 46.09) --
	(347.49, 46.09) --
	(347.59, 46.09) --
	(347.69, 46.09) --
	(347.79, 46.09) --
	(347.89, 46.09) --
	(348.28, 46.09) --
	(348.38, 46.09) --
	(348.48, 46.09) --
	(348.58, 46.09) --
	(348.88, 46.09) --
	(348.98, 46.09) --
	(349.08, 46.09) --
	(349.18, 46.09) --
	(349.28, 46.09) --
	(349.58, 46.09) --
	(349.68, 46.09) --
	(349.78, 46.09) --
	(349.87, 46.09) --
	(349.97, 46.09) --
	(350.27, 46.09) --
	(350.37, 46.09) --
	(350.47, 46.09) --
	(350.57, 46.09) --
	(350.67, 46.09) --
	(350.97, 46.09) --
	(351.07, 46.09) --
	(351.17, 46.09) --
	(351.27, 46.09) --
	(351.37, 46.09) --
	(351.76, 46.09) --
	(351.86, 46.09) --
	(351.96, 46.09) --
	(352.06, 46.09) --
	(352.36, 46.09) --
	(352.46, 46.09) --
	(352.56, 46.09) --
	(352.66, 46.09) --
	(352.76, 46.09) --
	(353.06, 46.09) --
	(353.16, 46.09) --
	(353.25, 46.09) --
	(353.35, 46.09) --
	(353.45, 46.09) --
	(353.75, 46.09) --
	(353.85, 46.09) --
	(353.95, 46.09) --
	(354.05, 46.09) --
	(354.15, 46.09) --
	(354.45, 46.09) --
	(354.55, 46.09) --
	(354.65, 46.09) --
	(354.75, 46.09) --
	(354.85, 46.09) --
	(355.14, 46.09) --
	(355.24, 46.09) --
	(355.34, 46.09) --
	(355.44, 46.09) --
	(355.54, 46.09) --
	(355.84, 46.09) --
	(355.94, 46.09) --
	(356.04, 46.09) --
	(356.14, 46.09) --
	(356.24, 46.09) --
	(356.53, 46.09) --
	(356.63, 46.09) --
	(356.73, 46.09) --
	(356.83, 46.09) --
	(356.93, 46.09) --
	(357.23, 46.09) --
	(357.33, 46.09) --
	(357.43, 46.09) --
	(357.53, 46.09) --
	(357.63, 46.09) --
	(357.93, 46.09) --
	(358.03, 46.09) --
	(358.13, 46.09) --
	(358.22, 46.09) --
	(358.32, 46.09) --
	(358.62, 46.09) --
	(358.72, 46.09) --
	(358.82, 46.09) --
	(358.92, 46.09) --
	(359.02, 46.09) --
	(359.32, 46.09) --
	(359.42, 46.09) --
	(359.52, 46.09) --
	(359.62, 46.09) --
	(359.72, 46.09) --
	(360.01, 46.09) --
	(360.11, 46.09) --
	(360.21, 46.09) --
	(360.31, 46.09) --
	(360.41, 46.09) --
	(360.71, 46.09) --
	(360.81, 46.09) --
	(360.91, 46.09) --
	(361.01, 46.09) --
	(361.11, 46.09) --
	(361.51, 46.09) --
	(361.60, 46.09) --
	(361.70, 46.09) --
	(361.80, 46.09) --
	(362.10, 46.09) --
	(362.20, 46.09) --
	(362.30, 46.09) --
	(362.40, 46.09) --
	(362.50, 46.09) --
	(362.80, 46.09) --
	(362.90, 46.09) --
	(363.00, 46.09) --
	(363.10, 46.09) --
	(363.20, 46.09) --
	(363.49, 46.09) --
	(363.59, 46.09) --
	(363.69, 46.09) --
	(363.79, 46.09) --
	(363.89, 46.09) --
	(364.19, 46.09) --
	(364.29, 46.09) --
	(364.39, 46.09) --
	(364.49, 46.09) --
	(364.59, 46.09) --
	(364.98, 46.09) --
	(365.08, 46.09) --
	(365.18, 46.09) --
	(365.28, 46.09) --
	(365.58, 46.09) --
	(365.68, 46.09) --
	(365.78, 46.09) --
	(365.88, 46.09) --
	(365.98, 46.09) --
	(366.28, 46.09) --
	(366.38, 46.09) --
	(366.48, 46.09) --
	(366.57, 46.09) --
	(366.67, 46.09) --
	(366.97, 46.09) --
	(367.07, 46.09) --
	(367.17, 46.09) --
	(367.27, 46.09) --
	(367.37, 46.09) --
	(367.67, 46.09) --
	(367.77, 46.09) --
	(367.87, 46.09) --
	(367.97, 46.09) --
	(368.07, 46.09) --
	(368.36, 46.09) --
	(368.46, 46.09) --
	(368.56, 46.09) --
	(368.66, 46.09) --
	(368.76, 46.09) --
	(369.06, 46.09) --
	(369.16, 46.09) --
	(369.26, 46.09) --
	(369.36, 46.09) --
	(369.46, 46.09) --
	(369.76, 46.09) --
	(369.86, 46.09) --
	(369.95, 46.09) --
	(370.05, 46.09) --
	(370.15, 46.09) --
	(370.45, 46.09) --
	(370.55, 46.09) --
	(370.65, 46.09) --
	(370.75, 46.09) --
	(370.85, 46.09) --
	(371.25, 46.09) --
	(371.35, 46.09) --
	(371.45, 46.09) --
	(371.55, 46.09) --
	(371.84, 46.09) --
	(371.94, 46.09) --
	(372.04, 46.09) --
	(372.14, 46.09) --
	(372.24, 46.09) --
	(372.54, 46.09) --
	(372.64, 46.09) --
	(372.74, 46.09) --
	(372.84, 46.09) --
	(372.94, 46.09) --
	(373.24, 46.09) --
	(373.33, 46.09) --
	(373.43, 46.09) --
	(373.53, 46.09) --
	(373.63, 46.09) --
	(373.93, 46.09) --
	(374.03, 46.09) --
	(374.13, 46.09) --
	(374.23, 46.09) --
	(374.33, 46.09) --
	(374.73, 46.09) --
	(374.83, 46.09) --
	(374.92, 46.09) --
	(375.02, 46.09) --
	(375.32, 46.09) --
	(375.42, 46.09) --
	(375.52, 46.09) --
	(375.62, 46.09) --
	(375.72, 46.09) --
	(376.02, 46.09) --
	(376.12, 46.09) --
	(376.22, 46.09) --
	(376.32, 46.09) --
	(376.42, 46.09) --
	(376.71, 46.09) --
	(376.81, 46.09) --
	(376.91, 46.09) --
	(377.01, 46.09) --
	(377.11, 46.09) --
	(377.41, 46.09) --
	(377.51, 46.09) --
	(377.61, 46.09) --
	(377.71, 46.09) --
	(378.11, 46.09) --
	(378.21, 46.09) --
	(378.30, 46.09) --
	(378.40, 46.09) --
	(378.50, 46.09) --
	(378.80, 46.09) --
	(378.90, 46.09) --
	(379.00, 46.09) --
	(379.20, 46.09) --
	(379.50, 46.09) --
	(379.60, 46.09) --
	(379.70, 46.09) --
	(379.80, 46.09) --
	(379.90, 46.09) --
	(380.19, 46.09) --
	(380.29, 46.09) --
	(380.39, 46.09) --
	(380.49, 46.09) --
	(380.59, 46.09) --
	(380.89, 46.09) --
	(380.99, 46.09) --
	(381.09, 46.09) --
	(381.19, 46.09) --
	(381.29, 46.09) --
	(381.59, 46.09) --
	(381.68, 46.09) --
	(381.78, 46.09) --
	(381.88, 46.09) --
	(381.98, 46.09) --
	(382.38, 46.09) --
	(382.48, 46.09) --
	(382.58, 46.09) --
	(382.68, 46.09) --
	(383.08, 46.09) --
	(383.18, 46.09) --
	(383.27, 46.09) --
	(383.37, 46.09) --
	(383.67, 46.09) --
	(383.77, 46.09) --
	(383.87, 46.09);

\path[draw=drawColor,line width= 1.7pt,line join=round] (383.97, 43.66) --
	(384.07, 43.66) --
	(384.47, 43.66) --
	(384.57, 43.66) --
	(384.67, 43.66) --
	(384.77, 43.66) --
	(385.06, 43.66) --
	(385.16, 43.66) --
	(385.26, 43.66) --
	(385.36, 43.66) --
	(385.46, 43.66) --
	(385.76, 43.66) --
	(385.86, 43.66) --
	(385.96, 43.66) --
	(386.06, 43.66) --
	(386.16, 43.66) --
	(386.46, 43.66) --
	(386.56, 43.66) --
	(386.65, 43.66) --
	(386.75, 43.66) --
	(386.85, 43.66) --
	(387.15, 43.66) --
	(387.25, 43.66) --
	(387.35, 43.66) --
	(387.45, 43.66) --
	(387.55, 43.66) --
	(387.95, 43.66) --
	(388.05, 43.66) --
	(388.15, 43.66) --
	(388.25, 43.66) --
	(388.54, 43.66) --
	(388.64, 43.66) --
	(388.74, 43.66) --
	(388.84, 43.66) --
	(388.94, 43.66) --
	(389.24, 43.66) --
	(389.34, 43.66) --
	(389.44, 43.66) --
	(389.54, 43.66) --
	(389.64, 43.66) --
	(389.94, 43.66) --
	(390.03, 43.66) --
	(390.13, 43.66) --
	(390.23, 43.66) --
	(390.33, 43.66) --
	(390.63, 43.66) --
	(390.73, 43.66) --
	(390.83, 43.66) --
	(390.93, 43.66) --
	(391.03, 43.66) --
	(391.33, 43.66) --
	(391.43, 43.66) --
	(391.53, 43.66) --
	(391.63, 43.66) --
	(391.72, 43.66) --
	(392.02, 43.66) --
	(392.12, 43.66) --
	(392.22, 43.66) --
	(392.32, 43.66) --
	(392.42, 43.66) --
	(392.72, 43.66) --
	(392.82, 43.66) --
	(392.92, 43.66) --
	(393.02, 43.66) --
	(393.12, 43.66) --
	(393.41, 43.66) --
	(393.51, 43.66) --
	(393.61, 43.66) --
	(393.71, 43.66) --
	(393.81, 43.66) --
	(394.11, 43.66) --
	(394.21, 43.66) --
	(394.31, 43.66) --
	(394.41, 43.66) --
	(394.51, 43.66) --
	(394.81, 43.66) --
	(394.91, 43.66) --
	(395.00, 43.66) --
	(395.10, 43.66) --
	(395.20, 43.66) --
	(395.50, 43.66) --
	(395.60, 43.66) --
	(395.70, 43.66) --
	(395.80, 43.66) --
	(395.90, 43.66) --
	(396.20, 43.66) --
	(396.30, 43.66) --
	(396.40, 43.66) --
	(396.50, 43.66) --
	(396.60, 43.66) --
	(396.89, 43.66) --
	(396.99, 43.66) --
	(397.09, 43.66) --
	(397.19, 43.66) --
	(397.29, 43.66) --
	(397.69, 43.66) --
	(397.79, 43.66) --
	(397.89, 43.66) --
	(397.99, 43.66) --
	(398.29, 43.66) --
	(398.38, 43.66) --
	(398.48, 43.66) --
	(398.58, 43.66) --
	(398.68, 43.66) --
	(398.98, 43.66) --
	(399.08, 43.66) --
	(399.18, 43.66) --
	(399.28, 43.66) --
	(399.38, 43.66) --
	(399.68, 43.66) --
	(399.78, 43.66) --
	(399.88, 43.66) --
	(399.98, 43.66) --
	(400.07, 43.66) --
	(400.37, 43.66) --
	(400.47, 43.66) --
	(400.57, 43.66) --
	(400.67, 43.66) --
	(400.77, 43.66) --
	(401.07, 43.66) --
	(401.17, 43.66) --
	(401.37, 43.66) --
	(401.47, 43.66) --
	(401.76, 43.66) --
	(401.86, 43.66) --
	(401.96, 43.66) --
	(402.06, 43.66) --
	(402.16, 43.66) --
	(402.46, 43.66) --
	(402.56, 43.66) --
	(402.66, 43.66) --
	(402.76, 43.66) --
	(402.86, 43.66) --
	(403.16, 43.66) --
	(403.26, 43.66) --
	(403.35, 43.66) --
	(403.45, 43.66) --
	(403.55, 43.66) --
	(403.85, 43.66) --
	(403.95, 43.66) --
	(404.05, 43.66) --
	(404.15, 43.66) --
	(404.25, 43.66) --
	(404.55, 43.66) --
	(404.65, 43.66) --
	(404.75, 43.66) --
	(404.85, 43.66) --
	(404.95, 43.66) --
	(405.24, 43.66) --
	(405.34, 43.66) --
	(405.44, 43.66) --
	(405.54, 43.66) --
	(405.64, 43.66) --
	(405.94, 43.66) --
	(406.04, 43.66) --
	(406.14, 43.66) --
	(406.24, 43.66) --
	(406.34, 43.66) --
	(406.64, 43.66) --
	(406.73, 43.66) --
	(406.83, 43.66) --
	(406.93, 43.66) --
	(407.03, 43.66) --
	(407.43, 43.66) --
	(407.53, 43.66) --
	(407.63, 43.66) --
	(407.73, 43.66) --
	(408.03, 43.66) --
	(408.13, 43.66) --
	(408.23, 43.66) --
	(408.33, 43.66) --
	(408.42, 43.66) --
	(408.72, 43.66) --
	(408.82, 43.66) --
	(408.92, 43.66) --
	(409.02, 43.66) --
	(409.12, 43.66) --
	(409.42, 43.66) --
	(409.52, 43.66) --
	(409.62, 43.66) --
	(409.72, 43.66) --
	(409.82, 43.66) --
	(410.11, 43.66) --
	(410.21, 43.66) --
	(410.31, 43.66) --
	(410.41, 43.66) --
	(410.51, 43.66) --
	(410.91, 43.66) --
	(411.01, 43.66) --
	(411.11, 43.66) --
	(411.21, 43.66) --
	(411.51, 43.66) --
	(411.61, 43.66) --
	(411.70, 43.66) --
	(411.80, 43.66) --
	(411.90, 43.66) --
	(412.20, 43.66) --
	(412.30, 43.66) --
	(412.40, 43.66) --
	(412.50, 43.66) --
	(412.60, 43.66) --
	(412.90, 43.66) --
	(413.00, 43.66) --
	(413.10, 43.66) --
	(413.20, 43.66) --
	(413.30, 43.66) --
	(413.59, 43.66) --
	(413.69, 43.66) --
	(413.79, 43.66) --
	(413.89, 43.66) --
	(413.99, 43.66) --
	(414.39, 43.66) --
	(414.49, 43.66) --
	(414.59, 43.66) --
	(414.69, 43.66) --
	(414.99, 43.66) --
	(415.08, 43.66) --
	(415.18, 43.66) --
	(415.38, 43.66) --
	(415.68, 43.66) --
	(415.78, 43.66) --
	(415.88, 43.66) --
	(415.98, 43.66) --
	(416.08, 43.66) --
	(416.38, 43.66) --
	(416.48, 43.66) --
	(416.58, 43.66) --
	(416.68, 43.66) --
	(416.77, 43.66) --
	(417.07, 43.66) --
	(417.17, 43.66) --
	(417.27, 43.66) --
	(417.37, 43.66) --
	(417.47, 43.66) --
	(417.77, 43.66) --
	(417.87, 43.66) --
	(417.97, 43.66) --
	(418.07, 43.66) --
	(418.17, 43.66) --
	(418.46, 43.66) --
	(418.66, 43.66) --
	(418.76, 43.66) --
	(418.86, 43.66) --
	(419.16, 43.66) --
	(419.36, 43.66) --
	(419.46, 43.66) --
	(419.56, 43.66) --
	(419.86, 43.66) --
	(419.96, 43.66) --
	(420.05, 43.66) --
	(420.15, 43.66) --
	(420.25, 43.66) --
	(420.55, 43.66) --
	(420.65, 43.66) --
	(420.75, 43.66) --
	(420.85, 43.66) --
	(420.95, 43.66) --
	(421.35, 43.66) --
	(421.45, 43.66) --
	(421.55, 43.66) --
	(421.65, 43.66) --
	(421.94, 43.66) --
	(422.04, 43.66) --
	(422.14, 43.66) --
	(422.24, 43.66) --
	(422.34, 43.66) --
	(422.64, 43.66) --
	(422.74, 43.66) --
	(422.84, 43.66) --
	(422.94, 43.66) --
	(423.04, 43.66) --
	(423.34, 43.66) --
	(423.43, 43.66) --
	(423.53, 43.66) --
	(423.63, 43.66) --
	(423.73, 43.66) --
	(424.13, 43.66) --
	(424.23, 43.66) --
	(424.33, 43.66) --
	(424.43, 43.66) --
	(424.73, 43.66) --
	(424.83, 43.66) --
	(424.93, 43.66) --
	(425.03, 43.66) --
	(425.12, 43.66) --
	(425.42, 43.66) --
	(425.52, 43.66) --
	(425.62, 43.66) --
	(425.72, 43.66) --
	(425.82, 43.66) --
	(426.12, 43.66) --
	(426.22, 43.66) --
	(426.32, 43.66) --
	(426.42, 43.66) --
	(426.52, 43.66) --
	(426.81, 43.66) --
	(426.91, 43.66) --
	(427.01, 43.66) --
	(427.11, 43.66) --
	(427.21, 43.66) --
	(427.51, 43.66) --
	(427.61, 43.66) --
	(427.71, 43.66) --
	(427.81, 43.66) --
	(427.91, 43.66) --
	(428.21, 43.66) --
	(428.31, 43.66) --
	(428.41, 43.66) --
	(428.50, 43.66) --
	(428.60, 43.66) --
	(428.90, 43.66) --
	(429.00, 43.66) --
	(429.10, 43.66) --
	(429.20, 43.66) --
	(429.30, 43.66) --
	(429.60, 43.66) --
	(429.70, 43.66) --
	(429.80, 43.66) --
	(429.90, 43.66) --
	(430.00, 43.66) --
	(430.29, 43.66) --
	(430.39, 43.66) --
	(430.49, 43.66) --
	(430.59, 43.66) --
	(430.69, 43.66) --
	(430.99, 43.66) --
	(431.09, 43.66) --
	(431.19, 43.66) --
	(431.29, 43.66) --
	(431.39, 43.66) --
	(431.69, 43.66) --
	(431.78, 43.66) --
	(431.88, 43.66) --
	(431.98, 43.66) --
	(432.08, 43.66) --
	(432.38, 43.66) --
	(432.48, 43.66) --
	(432.58, 43.66) --
	(432.68, 43.66) --
	(432.78, 43.66) --
	(433.08, 43.66) --
	(433.18, 43.66) --
	(433.28, 43.66) --
	(433.38, 43.66) --
	(433.47, 43.66) --
	(433.87, 43.66) --
	(433.97, 43.66) --
	(434.07, 43.66) --
	(434.17, 43.66) --
	(434.47, 43.66) --
	(434.57, 43.66) --
	(434.67, 43.66) --
	(434.77, 43.66) --
	(434.87, 43.66) --
	(435.16, 43.66) --
	(435.26, 43.66) --
	(435.36, 43.66) --
	(435.46, 43.66) --
	(435.56, 43.66) --
	(435.86, 43.66) --
	(435.96, 43.66) --
	(436.06, 43.66) --
	(436.16, 43.66) --
	(436.26, 43.66) --
	(436.56, 43.66) --
	(436.66, 43.66) --
	(436.76, 43.66) --
	(436.85, 43.66) --
	(436.95, 43.66) --
	(437.25, 43.66) --
	(437.35, 43.66) --
	(437.45, 43.66) --
	(437.65, 43.66) --
	(437.95, 43.66) --
	(438.05, 43.66) --
	(438.15, 43.66) --
	(438.25, 43.66) --
	(438.35, 43.66) --
	(438.64, 43.66) --
	(438.74, 43.66) --
	(438.84, 43.66) --
	(438.94, 43.66) --
	(439.04, 43.66) --
	(439.34, 43.66) --
	(439.44, 43.66) --
	(439.54, 43.66) --
	(439.64, 43.66) --
	(439.74, 43.66) --
	(440.04, 43.66) --
	(440.13, 43.66) --
	(440.23, 43.66) --
	(440.33, 43.66) --
	(440.43, 43.66) --
	(440.73, 43.66) --
	(440.83, 43.66) --
	(440.93, 43.66) --
	(441.03, 43.66) --
	(441.13, 43.66) --
	(441.43, 43.66) --
	(441.53, 43.66) --
	(441.63, 43.66) --
	(441.73, 43.66) --
	(441.82, 43.66) --
	(442.12, 43.66) --
	(442.22, 43.66) --
	(442.32, 43.66) --
	(442.42, 43.66) --
	(442.52, 43.66) --
	(442.82, 43.66) --
	(442.92, 43.66) --
	(443.02, 43.66) --
	(443.12, 43.66) --
	(443.22, 43.66) --
	(443.61, 43.66) --
	(443.71, 43.66) --
	(443.81, 43.66) --
	(443.91, 43.66) --
	(444.21, 43.66) --
	(444.31, 43.66) --
	(444.41, 43.66) --
	(444.51, 43.66) --
	(444.61, 43.66) --
	(444.91, 43.66) --
	(445.01, 43.66) --
	(445.11, 43.66) --
	(445.20, 43.66) --
	(445.30, 43.66) --
	(445.60, 43.66) --
	(445.70, 43.66) --
	(445.80, 43.66) --
	(445.90, 43.66) --
	(446.00, 43.66) --
	(446.30, 43.66) --
	(446.40, 43.66) --
	(446.50, 43.66) --
	(446.60, 43.66) --
	(446.70, 43.66) --
	(446.99, 43.66) --
	(447.09, 43.66) --
	(447.19, 43.66) --
	(447.29, 43.66) --
	(447.39, 43.66) --
	(447.79, 43.66) --
	(447.89, 43.66) --
	(447.99, 43.66) --
	(448.09, 43.66) --
	(448.39, 43.66) --
	(448.48, 43.66) --
	(448.58, 43.66) --
	(448.68, 43.66) --
	(448.78, 43.66) --
	(449.08, 43.66) --
	(449.18, 43.66) --
	(449.28, 43.66) --
	(449.38, 43.66) --
	(449.48, 43.66) --
	(449.78, 43.66) --
	(449.88, 43.66) --
	(449.98, 43.66) --
	(450.08, 43.66) --
	(450.17, 43.66) --
	(450.57, 43.66) --
	(450.67, 43.66) --
	(450.77, 43.66) --
	(450.87, 43.66) --
	(451.17, 43.66) --
	(451.27, 43.66) --
	(451.37, 43.66) --
	(451.47, 43.66) --
	(451.57, 43.66) --
	(451.86, 43.66) --
	(451.96, 43.66) --
	(452.06, 43.66) --
	(452.26, 43.66) --
	(452.56, 43.66) --
	(452.66, 43.66) --
	(452.76, 43.66) --
	(452.86, 43.66) --
	(452.96, 43.66) --
	(453.26, 43.66) --
	(453.36, 43.66) --
	(453.46, 43.66) --
	(453.55, 43.66) --
	(453.65, 43.66) --
	(453.95, 43.66) --
	(454.05, 43.66) --
	(454.15, 43.66) --
	(454.25, 43.66) --
	(454.35, 43.66) --
	(454.65, 43.66) --
	(454.75, 43.66) --
	(454.95, 43.66) --
	(455.05, 43.66) --
	(455.34, 43.66) --
	(455.44, 43.66) --
	(455.64, 43.66) --
	(455.74, 43.66) --
	(456.04, 43.66) --
	(456.14, 43.66) --
	(456.24, 43.66) --
	(456.34, 43.66) --
	(456.44, 43.66) --
	(456.74, 43.66) --
	(456.83, 43.66) --
	(456.93, 43.66) --
	(457.03, 43.66) --
	(457.13, 43.66) --
	(457.53, 43.66) --
	(457.63, 43.66) --
	(457.73, 43.66) --
	(457.83, 43.66) --
	(458.13, 43.66) --
	(458.23, 43.66) --
	(458.33, 43.66) --
	(458.43, 43.66) --
	(458.52, 43.66) --
	(458.82, 43.66) --
	(458.92, 43.66) --
	(459.02, 43.66) --
	(459.12, 43.66) --
	(459.22, 43.66) --
	(459.52, 43.66) --
	(459.62, 43.66) --
	(459.72, 43.66) --
	(459.82, 43.66) --
	(459.92, 43.66);

\path[draw=drawColor,line width= 1.7pt,line join=round] (460.31, 41.38) --
	(460.41, 41.38) --
	(460.51, 41.38) --
	(460.61, 41.38) --
	(460.91, 41.38) --
	(461.01, 41.38) --
	(461.11, 41.38) --
	(461.21, 41.38) --
	(461.31, 41.38) --
	(461.61, 41.38) --
	(461.71, 41.38) --
	(461.81, 41.38) --
	(461.90, 41.38) --
	(462.00, 41.38) --
	(462.30, 41.38) --
	(462.40, 41.38) --
	(462.50, 41.38) --
	(462.60, 41.38) --
	(462.70, 41.38) --
	(463.00, 41.38) --
	(463.10, 41.38) --
	(463.20, 41.38) --
	(463.30, 41.38) --
	(463.40, 41.38) --
	(463.69, 41.38) --
	(463.79, 41.38) --
	(463.89, 41.38) --
	(463.99, 41.38) --
	(464.09, 41.38) --
	(464.39, 41.38) --
	(464.49, 41.38) --
	(464.59, 41.38) --
	(464.69, 41.38) --
	(464.79, 41.38) --
	(465.09, 41.38) --
	(465.18, 41.38) --
	(465.28, 41.38) --
	(465.38, 41.38) --
	(465.48, 41.38) --
	(465.78, 41.38) --
	(465.88, 41.38) --
	(465.98, 41.38) --
	(466.08, 41.38) --
	(466.18, 41.38) --
	(466.48, 41.38) --
	(466.58, 41.38) --
	(466.68, 41.38) --
	(466.78, 41.38) --
	(466.87, 41.38) --
	(467.17, 41.38) --
	(467.27, 41.38) --
	(467.37, 41.38) --
	(467.47, 41.38) --
	(467.57, 41.38) --
	(467.87, 41.38) --
	(467.97, 41.38) --
	(468.07, 41.38) --
	(468.17, 41.38) --
	(468.27, 41.38) --
	(468.56, 41.38) --
	(468.66, 41.38) --
	(468.76, 41.38) --
	(468.86, 41.38) --
	(468.96, 41.38) --
	(469.26, 41.38) --
	(469.36, 41.38) --
	(469.46, 41.38) --
	(469.56, 41.38) --
	(469.66, 41.38) --
	(470.06, 41.38) --
	(470.16, 41.38) --
	(470.25, 41.38) --
	(470.35, 41.38) --
	(470.65, 41.38) --
	(470.75, 41.38) --
	(470.85, 41.38) --
	(470.95, 41.38) --
	(471.05, 41.38) --
	(471.35, 41.38) --
	(471.45, 41.38) --
	(471.55, 41.38) --
	(471.65, 41.38) --
	(471.75, 41.38) --
	(472.04, 41.38) --
	(472.14, 41.38) --
	(472.24, 41.38) --
	(472.34, 41.38) --
	(472.44, 41.38) --
	(472.74, 41.38) --
	(472.84, 41.38) --
	(472.94, 41.38) --
	(473.04, 41.38) --
	(473.14, 41.38) --
	(473.44, 41.38) --
	(473.54, 41.38) --
	(473.63, 41.38) --
	(473.73, 41.38) --
	(474.13, 41.38) --
	(474.23, 41.38) --
	(474.33, 41.38) --
	(474.43, 41.38) --
	(474.53, 41.38) --
	(474.83, 41.38) --
	(474.93, 41.38) --
	(475.03, 41.38) --
	(475.13, 41.38) --
	(475.22, 41.38) --
	(475.52, 41.38) --
	(475.62, 41.38) --
	(475.72, 41.38) --
	(475.82, 41.38) --
	(475.92, 41.38) --
	(476.22, 41.38) --
	(476.32, 41.38) --
	(476.42, 41.38) --
	(476.52, 41.38) --
	(476.62, 41.38) --
	(476.91, 41.38) --
	(477.01, 41.38) --
	(477.11, 41.38) --
	(477.21, 41.38) --
	(477.31, 41.38) --
	(477.61, 41.38) --
	(477.71, 41.38) --
	(477.81, 41.38) --
	(477.91, 41.38) --
	(478.01, 41.38) --
	(478.31, 41.38) --
	(478.41, 41.38) --
	(478.51, 41.38) --
	(478.60, 41.38) --
	(478.70, 41.38) --
	(479.00, 41.38) --
	(479.10, 41.38) --
	(479.20, 41.38) --
	(479.30, 41.38) --
	(479.40, 41.38);

\path[draw=drawColor,line width= 1.7pt,line join=round] (479.80, 44.86) --
	(479.90, 44.86) --
	(480.00, 44.86) --
	(480.10, 44.86) --
	(480.39, 44.86) --
	(480.49, 44.86) --
	(480.59, 44.86) --
	(480.69, 44.86) --
	(480.79, 44.86) --
	(481.09, 44.86) --
	(481.19, 44.86) --
	(481.29, 44.86) --
	(481.39, 44.86) --
	(481.49, 44.86) --
	(481.79, 44.86) --
	(481.89, 44.86) --
	(481.98, 44.86) --
	(482.08, 44.86) --
	(482.18, 44.86) --
	(482.48, 44.86) --
	(482.58, 44.86) --
	(482.68, 44.86) --
	(482.78, 44.86) --
	(482.88, 44.86) --
	(483.18, 44.86) --
	(483.28, 44.86) --
	(483.38, 44.86) --
	(483.48, 44.86) --
	(483.57, 44.86) --
	(483.97, 44.86) --
	(484.07, 44.86) --
	(484.17, 44.86) --
	(484.27, 44.86) --
	(484.57, 44.86) --
	(484.67, 44.86) --
	(484.77, 44.86) --
	(484.87, 44.86) --
	(484.97, 44.86) --
	(485.26, 44.86) --
	(485.36, 44.86) --
	(485.46, 44.86) --
	(485.56, 44.86) --
	(485.66, 44.86) --
	(485.96, 44.86) --
	(486.06, 44.86) --
	(486.16, 44.86) --
	(486.26, 44.86) --
	(486.36, 44.86) --
	(486.66, 44.86) --
	(486.86, 44.86) --
	(486.95, 44.86) --
	(487.05, 44.86) --
	(487.35, 44.86) --
	(487.45, 44.86) --
	(487.55, 44.86) --
	(487.65, 44.86) --
	(487.75, 44.86) --
	(488.05, 44.86) --
	(488.15, 44.86) --
	(488.25, 44.86) --
	(488.45, 44.86) --
	(488.74, 44.86) --
	(488.84, 44.86) --
	(488.94, 44.86) --
	(489.04, 44.86) --
	(489.14, 44.86) --
	(489.44, 44.86) --
	(489.54, 44.86) --
	(489.64, 44.86) --
	(489.74, 44.86) --
	(489.84, 44.86) --
	(490.14, 44.86) --
	(490.24, 44.86) --
	(490.33, 44.86) --
	(490.43, 44.86) --
	(490.53, 44.86) --
	(490.83, 44.86) --
	(490.93, 44.86) --
	(491.03, 44.86) --
	(491.53, 44.86) --
	(491.63, 44.86) --
	(491.73, 44.86) --
	(491.92, 44.86) --
	(492.22, 44.86) --
	(492.32, 44.86) --
	(492.42, 44.86) --
	(492.52, 44.86) --
	(492.62, 44.86) --
	(492.92, 44.86) --
	(493.02, 44.86) --
	(493.12, 44.86) --
	(493.22, 44.86) --
	(493.32, 44.86) --
	(493.71, 44.86) --
	(493.81, 44.86) --
	(493.91, 44.86) --
	(494.01, 44.86) --
	(494.31, 44.86) --
	(494.41, 44.86) --
	(494.51, 44.86) --
	(494.61, 44.86) --
	(494.71, 44.86) --
	(495.01, 44.86) --
	(495.11, 44.86) --
	(495.21, 44.86) --
	(495.30, 44.86) --
	(495.40, 44.86) --
	(495.70, 44.86) --
	(495.80, 44.86) --
	(495.90, 44.86) --
	(496.00, 44.86) --
	(496.10, 44.86) --
	(496.50, 44.86) --
	(496.60, 44.86) --
	(496.70, 44.86) --
	(496.80, 44.86) --
	(497.09, 44.86) --
	(497.19, 44.86) --
	(497.29, 44.86) --
	(497.39, 44.86) --
	(497.49, 44.86) --
	(497.79, 44.86) --
	(497.89, 44.86) --
	(497.99, 44.86) --
	(498.09, 44.86) --
	(498.19, 44.86) --
	(498.49, 44.86) --
	(498.59, 44.86) --
	(498.68, 44.86) --
	(498.78, 44.86) --
	(498.88, 44.86) --
	(499.18, 44.86) --
	(499.28, 44.86) --
	(499.38, 44.86) --
	(499.48, 44.86) --
	(499.58, 44.86) --
	(499.88, 44.86) --
	(499.98, 44.86) --
	(500.08, 44.86) --
	(500.18, 44.86) --
	(500.28, 44.86) --
	(500.57, 44.86) --
	(500.67, 44.86) --
	(500.77, 44.86) --
	(500.87, 44.86) --
	(500.97, 44.86) --
	(501.27, 44.86) --
	(501.37, 44.86) --
	(501.47, 44.86) --
	(501.57, 44.86) --
	(501.67, 44.86) --
	(501.96, 44.86) --
	(502.06, 44.86) --
	(502.16, 44.86) --
	(502.26, 44.86) --
	(502.36, 44.86) --
	(502.66, 44.86) --
	(502.76, 44.86) --
	(502.86, 44.86) --
	(502.96, 44.86) --
	(503.06, 44.86) --
	(503.36, 44.86) --
	(503.46, 44.86) --
	(503.56, 44.86) --
	(503.65, 44.86) --
	(503.75, 44.86) --
	(504.05, 44.86) --
	(504.15, 44.86) --
	(504.25, 44.86) --
	(504.35, 44.86) --
	(504.45, 44.86) --
	(504.75, 44.86) --
	(504.85, 44.86) --
	(504.95, 44.86) --
	(505.05, 44.86) --
	(505.15, 44.86) --
	(505.44, 44.86) --
	(505.54, 44.86) --
	(505.64, 44.86) --
	(505.74, 44.86) --
	(505.84, 44.86) --
	(506.24, 44.86) --
	(506.34, 44.86) --
	(506.44, 44.86) --
	(506.54, 44.86) --
	(506.84, 44.86) --
	(506.94, 44.86) --
	(507.03, 44.86) --
	(507.13, 44.86) --
	(507.23, 44.86) --
	(507.53, 44.86) --
	(507.63, 44.86) --
	(507.73, 44.86) --
	(507.83, 44.86) --
	(507.93, 44.86) --
	(508.23, 44.86) --
	(508.33, 44.86) --
	(508.43, 44.86) --
	(508.53, 44.86) --
	(508.63, 44.86) --
	(508.92, 44.86) --
	(509.02, 44.86) --
	(509.12, 44.86) --
	(509.22, 44.86) --
	(509.32, 44.86) --
	(509.62, 44.86) --
	(509.72, 44.86) --
	(509.82, 44.86) --
	(509.92, 44.86) --
	(510.31, 44.86) --
	(510.41, 44.86) --
	(510.51, 44.86) --
	(510.61, 44.86) --
	(510.71, 44.86) --
	(511.01, 44.86) --
	(511.11, 44.86) --
	(511.21, 44.86) --
	(511.31, 44.86) --
	(511.41, 44.86) --
	(511.71, 44.86) --
	(511.81, 44.86) --
	(511.91, 44.86) --
	(512.00, 44.86) --
	(512.10, 44.86) --
	(512.40, 44.86) --
	(512.50, 44.86) --
	(512.60, 44.86) --
	(512.70, 44.86) --
	(512.80, 44.86) --
	(513.10, 44.86) --
	(513.20, 44.86) --
	(513.30, 44.86) --
	(513.40, 44.86) --
	(513.50, 44.86) --
	(513.79, 44.86) --
	(513.89, 44.86) --
	(513.99, 44.86) --
	(514.09, 44.86) --
	(514.19, 44.86) --
	(514.49, 44.86) --
	(514.59, 44.86) --
	(514.69, 44.86) --
	(514.79, 44.86) --
	(514.89, 44.86) --
	(515.19, 44.86) --
	(515.29, 44.86) --
	(515.38, 44.86) --
	(515.48, 44.86) --
	(515.58, 44.86) --
	(515.88, 44.86) --
	(515.98, 44.86) --
	(516.08, 44.86) --
	(516.18, 44.86) --
	(516.28, 44.86) --
	(516.68, 44.86) --
	(516.78, 44.86) --
	(516.88, 44.86) --
	(516.98, 44.86) --
	(517.27, 44.86) --
	(517.37, 44.86) --
	(517.47, 44.86) --
	(517.57, 44.86) --
	(517.67, 44.86) --
	(517.97, 44.86) --
	(518.07, 44.86) --
	(518.17, 44.86) --
	(518.27, 44.86) --
	(518.37, 44.86) --
	(518.67, 44.86) --
	(518.76, 44.86) --
	(518.86, 44.86) --
	(518.96, 44.86) --
	(519.06, 44.86) --
	(519.36, 44.86) --
	(519.46, 44.86) --
	(519.56, 44.86) --
	(519.66, 44.86) --
	(519.76, 44.86) --
	(520.16, 44.86) --
	(520.26, 44.86) --
	(520.35, 44.86) --
	(520.45, 44.86) --
	(520.75, 44.86) --
	(520.85, 44.86) --
	(520.95, 44.86) --
	(521.05, 44.86) --
	(521.15, 44.86) --
	(521.45, 44.86) --
	(521.55, 44.86) --
	(521.65, 44.86) --
	(521.75, 44.86) --
	(521.85, 44.86) --
	(522.14, 44.86) --
	(522.24, 44.86) --
	(522.34, 44.86) --
	(522.44, 44.86) --
	(522.54, 44.86) --
	(522.84, 44.86) --
	(522.94, 44.86) --
	(523.14, 44.86) --
	(523.24, 44.86) --
	(523.54, 44.86) --
	(523.64, 44.86) --
	(523.73, 44.86) --
	(523.83, 44.86) --
	(523.93, 44.86) --
	(524.23, 44.86) --
	(524.33, 44.86) --
	(524.43, 44.86) --
	(524.63, 44.86) --
	(524.93, 44.86) --
	(525.03, 44.86) --
	(525.13, 44.86) --
	(525.23, 44.86) --
	(525.33, 44.86) --
	(525.62, 44.86) --
	(525.72, 44.86) --
	(525.82, 44.86) --
	(525.92, 44.86) --
	(526.02, 44.86) --
	(526.32, 44.86) --
	(526.42, 44.86) --
	(526.52, 44.86) --
	(526.62, 44.86) --
	(526.72, 44.86) --
	(527.02, 44.86) --
	(527.11, 44.86) --
	(527.21, 44.86) --
	(527.31, 44.86) --
	(527.71, 44.86) --
	(527.81, 44.86) --
	(527.91, 44.86) --
	(528.01, 44.86) --
	(528.41, 44.86) --
	(528.51, 44.86) --
	(528.61, 44.86) --
	(528.70, 44.86) --
	(528.80, 44.86) --
	(529.10, 44.86) --
	(529.20, 44.86) --
	(529.30, 44.86) --
	(529.40, 44.86) --
	(529.50, 44.86) --
	(529.90, 44.86) --
	(530.00, 44.86) --
	(530.10, 44.86) --
	(530.20, 44.86) --
	(530.49, 44.86) --
	(530.59, 44.86) --
	(530.69, 44.86) --
	(530.79, 44.86) --
	(530.89, 44.86) --
	(531.19, 44.86) --
	(531.29, 44.86) --
	(531.39, 44.86) --
	(531.49, 44.86) --
	(531.59, 44.86) --
	(531.89, 44.86) --
	(531.99, 44.86) --
	(532.08, 44.86) --
	(532.18, 44.86) --
	(532.28, 44.86) --
	(532.68, 44.86) --
	(532.78, 44.86) --
	(532.88, 44.86) --
	(532.98, 44.86) --
	(533.28, 44.86) --
	(533.38, 44.86) --
	(533.48, 44.86) --
	(533.58, 44.86) --
	(533.68, 44.86) --
	(533.97, 44.86) --
	(534.07, 44.86) --
	(534.17, 44.86) --
	(534.27, 44.86) --
	(534.37, 44.86) --
	(534.67, 44.86) --
	(534.77, 44.86) --
	(534.87, 44.86) --
	(534.97, 44.86) --
	(535.07, 44.86) --
	(535.37, 44.86) --
	(535.46, 44.86) --
	(535.56, 44.86) --
	(535.66, 44.86) --
	(535.76, 44.86) --
	(536.06, 44.86) --
	(536.16, 44.86) --
	(536.26, 44.86) --
	(536.36, 44.86) --
	(536.46, 44.86) --
	(536.76, 44.86) --
	(536.86, 44.86) --
	(536.96, 44.86) --
	(537.06, 44.86) --
	(537.15, 44.86) --
	(537.45, 44.86) --
	(537.55, 44.86) --
	(537.65, 44.86) --
	(537.75, 44.86) --
	(537.85, 44.86) --
	(538.15, 44.86) --
	(538.25, 44.86) --
	(538.35, 44.86) --
	(538.45, 44.86) --
	(538.55, 44.86) --
	(538.84, 44.86) --
	(538.94, 44.86) --
	(539.04, 44.86) --
	(539.14, 44.86) --
	(539.24, 44.86) --
	(539.54, 44.86) --
	(539.64, 44.86) --
	(539.74, 44.86) --
	(539.84, 44.86) --
	(539.94, 44.86) --
	(540.24, 44.86) --
	(540.34, 44.86) --
	(540.43, 44.86) --
	(540.53, 44.86) --
	(540.63, 44.86) --
	(540.93, 44.86) --
	(541.03, 44.86) --
	(541.13, 44.86) --
	(541.23, 44.86) --
	(541.33, 44.86) --
	(541.63, 44.86) --
	(541.73, 44.86) --
	(541.83, 44.86) --
	(541.93, 44.86) --
	(542.03, 44.86) --
	(542.32, 44.86) --
	(542.42, 44.86) --
	(542.52, 44.86) --
	(542.62, 44.86) --
	(542.72, 44.86) --
	(543.12, 44.86) --
	(543.22, 44.86) --
	(543.32, 44.86) --
	(543.42, 44.86) --
	(543.72, 44.86) --
	(543.81, 44.86) --
	(543.91, 44.86) --
	(544.01, 44.86) --
	(544.11, 44.86) --
	(544.41, 44.86) --
	(544.51, 44.86) --
	(544.61, 44.86) --
	(544.71, 44.86);

\path[draw=drawColor,line width= 1.7pt,line join=round] (544.81, 65.89) --
	(545.11, 65.89) --
	(545.21, 65.89) --
	(545.31, 65.89) --
	(545.41, 65.89) --
	(545.50, 65.89) --
	(545.80, 65.89) --
	(545.90, 65.89) --
	(546.00, 65.89) --
	(546.10, 65.89) --
	(546.20, 65.89) --
	(546.60, 65.89) --
	(546.70, 65.89) --
	(546.80, 65.89) --
	(546.90, 65.89) --
	(547.19, 65.89) --
	(547.29, 65.89) --
	(547.39, 65.89) --
	(547.49, 65.89) --
	(547.59, 65.89);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.66, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 26.26, 34.95) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 26.26, 59.29) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 26.26, 83.64) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 26.26,107.98) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 26.26,132.33) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 38.25) --
	( 31.66, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 62.60) --
	( 31.66, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 86.94) --
	( 31.66, 86.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66,111.29) --
	( 31.66,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66,135.64) --
	( 31.66,135.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.42, 30.48) --
	( 92.42, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08, 30.48) --
	(165.08, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.65, 30.48) --
	(237.65, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.31, 30.48) --
	(310.31, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.88, 30.48) --
	(382.88, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.54, 30.48) --
	(455.54, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.11, 30.48) --
	(528.11, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 92.42, 21.46) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (165.08, 21.46) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (237.65, 21.46) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (310.31, 21.46) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (382.88, 21.46) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (455.54, 21.46) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (528.11, 21.46) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (301.91,  8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/gbp_usd_exchange_rate.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 47.93) --
	(572.16, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 77.11) --
	(572.16, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,106.29) --
	(572.16,106.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,135.47) --
	(572.16,135.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 33.48) --
	( 67.79,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.81, 33.48) --
	(138.81,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.78, 33.48) --
	(209.78,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.74, 33.48) --
	(280.74,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.71, 33.48) --
	(351.71,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.68, 33.48) --
	(422.68,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.65, 33.48) --
	(493.65,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.62, 33.48) --
	(564.62,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 62.52) --
	(572.16, 62.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 91.70) --
	(572.16, 91.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,120.88) --
	(572.16,120.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.30, 33.48) --
	(103.30,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.32, 33.48) --
	(174.32,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.24, 33.48) --
	(245.24,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.25, 33.48) --
	(316.25,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.17, 33.48) --
	(387.17,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (458.19, 33.48) --
	(458.19,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (529.11, 33.48) --
	(529.11,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.94, 73.90) --
	( 68.03, 74.72) --
	( 68.33, 75.12) --
	( 68.42, 74.83) --
	( 68.52, 74.93) --
	( 68.62, 74.60) --
	( 68.71, 75.11) --
	( 69.01, 74.54) --
	( 69.10, 75.01) --
	( 69.20, 74.53) --
	( 69.30, 75.04) --
	( 69.40, 76.21) --
	( 69.78, 75.63) --
	( 69.88, 76.08) --
	( 69.98, 76.91) --
	( 70.08, 77.93) --
	( 70.37, 78.29) --
	( 70.46, 78.86) --
	( 70.56, 79.52) --
	( 70.66, 79.82) --
	( 70.76, 79.42) --
	( 71.05, 78.92) --
	( 71.14, 79.79) --
	( 71.24, 79.50) --
	( 71.34, 78.32) --
	( 71.44, 77.51) --
	( 71.73, 77.40) --
	( 71.82, 76.44) --
	( 71.92, 76.00) --
	( 72.02, 76.63) --
	( 72.12, 75.42) --
	( 72.50, 73.27) --
	( 72.60, 73.69) --
	( 72.70, 73.31) --
	( 72.80, 72.60) --
	( 73.09, 72.56) --
	( 73.18, 71.00) --
	( 73.28, 71.93) --
	( 73.38, 71.83) --
	( 73.48, 71.12) --
	( 73.77, 71.33) --
	( 73.86, 72.09) --
	( 73.96, 74.23) --
	( 74.06, 74.76) --
	( 74.16, 74.42) --
	( 74.45, 74.27) --
	( 74.54, 74.63) --
	( 74.64, 75.70) --
	( 74.74, 74.86) --
	( 74.84, 72.10) --
	( 75.13, 70.48) --
	( 75.22, 69.80) --
	( 75.32, 70.08) --
	( 75.42, 70.34) --
	( 75.52, 70.22) --
	( 75.81, 71.25) --
	( 75.90, 70.77) --
	( 76.00, 71.18) --
	( 76.10, 70.41) --
	( 76.20, 70.37) --
	( 76.49, 71.74) --
	( 76.58, 71.47) --
	( 76.68, 70.21) --
	( 76.78, 70.90) --
	( 76.88, 69.49) --
	( 77.17, 68.35) --
	( 77.26, 68.44) --
	( 77.36, 69.08) --
	( 77.46, 70.91) --
	( 77.56, 70.84) --
	( 77.85, 70.84) --
	( 77.94, 70.75) --
	( 78.04, 71.16) --
	( 78.14, 71.25) --
	( 78.24, 71.07) --
	( 78.53, 69.43) --
	( 78.62, 71.48) --
	( 78.72, 72.03) --
	( 78.82, 73.85) --
	( 78.92, 73.20) --
	( 79.21, 73.09) --
	( 79.30, 73.07) --
	( 79.40, 74.19) --
	( 79.50, 75.39) --
	( 79.60, 74.42) --
	( 79.89, 74.89) --
	( 79.98, 75.82) --
	( 80.08, 73.37) --
	( 80.18, 74.59) --
	( 80.28, 74.72) --
	( 80.57, 75.30) --
	( 80.66, 75.26) --
	( 80.76, 76.09) --
	( 80.86, 77.25) --
	( 80.96, 77.00) --
	( 81.25, 78.30) --
	( 81.34, 78.78) --
	( 81.44, 79.03) --
	( 81.54, 78.23) --
	( 81.64, 78.58) --
	( 82.02, 78.86) --
	( 82.12, 78.28) --
	( 82.22, 79.84) --
	( 82.32, 78.78) --
	( 82.61, 78.53) --
	( 82.70, 77.44) --
	( 82.80, 78.08) --
	( 82.90, 81.16) --
	( 83.00, 81.45) --
	( 83.29, 79.47) --
	( 83.38, 80.29) --
	( 83.48, 82.07) --
	( 83.58, 82.15) --
	( 83.68, 82.08) --
	( 83.97, 83.70) --
	( 84.06, 83.99) --
	( 84.16, 83.50) --
	( 84.26, 82.83) --
	( 84.36, 81.71) --
	( 84.65, 82.15) --
	( 84.74, 81.28) --
	( 84.84, 83.38) --
	( 84.94, 81.66) --
	( 85.04, 79.93) --
	( 85.33, 80.36) --
	( 85.42, 81.50) --
	( 85.52, 81.73) --
	( 85.62, 82.57) --
	( 86.01, 80.20) --
	( 86.10, 78.00) --
	( 86.20, 77.76) --
	( 86.30, 78.00) --
	( 86.40, 77.96) --
	( 86.69, 76.97) --
	( 86.78, 74.03) --
	( 86.88, 73.63) --
	( 86.98, 72.94) --
	( 87.08, 72.64) --
	( 87.37, 74.31) --
	( 87.46, 73.93) --
	( 87.56, 75.24) --
	( 87.66, 75.47) --
	( 87.76, 76.50) --
	( 88.05, 77.37) --
	( 88.14, 76.82) --
	( 88.24, 76.14) --
	( 88.34, 75.24) --
	( 88.44, 74.72) --
	( 88.73, 75.12) --
	( 88.83, 75.18) --
	( 88.92, 75.14) --
	( 89.02, 76.17) --
	( 89.12, 75.12) --
	( 89.41, 74.98) --
	( 89.51, 74.52) --
	( 89.60, 75.15) --
	( 89.70, 74.19) --
	( 89.80, 73.70) --
	( 90.09, 72.92) --
	( 90.19, 72.70) --
	( 90.28, 73.28) --
	( 90.38, 72.38) --
	( 90.48, 71.33) --
	( 90.77, 71.02) --
	( 90.87, 71.06) --
	( 90.96, 71.23) --
	( 91.06, 71.51) --
	( 91.16, 71.54) --
	( 91.55, 71.16) --
	( 91.64, 71.06) --
	( 91.74, 71.68) --
	( 91.84, 72.92) --
	( 92.13, 72.53) --
	( 92.23, 73.13) --
	( 92.32, 72.99) --
	( 92.42, 73.45) --
	( 92.52, 74.91) --
	( 92.81, 74.40) --
	( 92.91, 72.68) --
	( 93.00, 74.70) --
	( 93.10, 76.00) --
	( 93.20, 77.87) --
	( 93.49, 79.70) --
	( 93.59, 80.73) --
	( 93.68, 80.70) --
	( 93.78, 81.04) --
	( 93.88, 81.16) --
	( 94.17, 81.68) --
	( 94.27, 81.43) --
	( 94.36, 81.98) --
	( 94.46, 82.94) --
	( 94.56, 81.54) --
	( 94.85, 82.85) --
	( 94.95, 81.52) --
	( 95.04, 81.17) --
	( 95.14, 81.30) --
	( 95.24, 81.82) --
	( 95.63, 82.79) --
	( 95.72, 82.34) --
	( 95.82, 83.06) --
	( 95.92, 82.61) --
	( 96.21, 82.93) --
	( 96.31, 82.90) --
	( 96.40, 85.10) --
	( 96.50, 85.20) --
	( 96.60, 85.54) --
	( 96.89, 85.30) --
	( 96.99, 85.35) --
	( 97.08, 85.72) --
	( 97.18, 86.15) --
	( 97.28, 85.35) --
	( 97.57, 83.36) --
	( 97.67, 83.55) --
	( 97.76, 83.29) --
	( 97.86, 82.28) --
	( 97.96, 82.45) --
	( 98.25, 82.79) --
	( 98.44, 83.18) --
	( 98.54, 84.46) --
	( 98.64, 84.01) --
	( 98.93, 84.52) --
	( 99.03, 85.84) --
	( 99.12, 85.65) --
	( 99.22, 86.14) --
	( 99.32, 86.15) --
	( 99.61, 85.28) --
	( 99.71, 85.66) --
	( 99.80, 86.91) --
	(100.00, 88.42) --
	(100.29, 88.30) --
	(100.39, 89.26) --
	(100.48, 88.76) --
	(100.58, 88.20) --
	(100.68, 89.01) --
	(100.97, 89.76) --
	(101.07, 90.88) --
	(101.16, 91.07) --
	(101.26, 91.06) --
	(101.36, 91.30) --
	(101.65, 91.11) --
	(101.75, 91.82) --
	(101.84, 93.04) --
	(101.94, 93.72) --
	(102.04, 93.74) --
	(102.33, 93.27) --
	(102.43, 93.45) --
	(102.52, 94.59) --
	(102.72, 94.32) --
	(103.01, 94.09) --
	(103.11, 95.04) --
	(103.20, 95.69) --
	(103.40, 96.39) --
	(103.69, 98.53) --
	(103.79,100.39) --
	(103.88, 99.79) --
	(103.98,101.48) --
	(104.08,103.04) --
	(104.37,103.50) --
	(104.47,102.58) --
	(104.56,102.31) --
	(104.66, 99.93) --
	(104.76, 97.49) --
	(105.15, 99.72) --
	(105.24,100.98) --
	(105.34,102.74) --
	(105.44, 99.90) --
	(105.73, 99.87) --
	(105.83,100.77) --
	(105.92,101.85) --
	(106.02, 98.84) --
	(106.12,100.04) --
	(106.41, 99.66) --
	(106.51,101.97) --
	(106.60,101.44) --
	(106.70,101.95) --
	(106.80,102.89) --
	(107.09,104.30) --
	(107.19,105.67) --
	(107.28,107.46) --
	(107.38,108.16) --
	(107.48,107.22) --
	(107.87,109.73) --
	(107.96,109.47) --
	(108.06,108.28) --
	(108.16,105.33) --
	(108.45,105.54) --
	(108.55,108.05) --
	(108.64,106.37) --
	(108.74,104.64) --
	(108.84,104.25) --
	(109.13,105.47) --
	(109.23,102.04) --
	(109.32, 99.78) --
	(109.42,100.45) --
	(109.52,102.53) --
	(109.81,103.03) --
	(109.91,102.14) --
	(110.00, 97.53) --
	(110.10, 97.63) --
	(110.20, 96.87) --
	(110.49, 97.45) --
	(110.59, 98.76) --
	(110.68, 99.08) --
	(110.78,101.77) --
	(110.88,100.69) --
	(111.17,103.20) --
	(111.27,103.39) --
	(111.36,101.63) --
	(111.46, 98.69) --
	(111.56, 98.75) --
	(111.85, 99.44) --
	(111.95,100.84) --
	(112.04,102.20) --
	(112.14,104.12) --
	(112.24,100.95) --
	(112.53, 99.17) --
	(112.63,101.90) --
	(112.72,102.32) --
	(112.82,101.33) --
	(112.92,101.29) --
	(113.21,101.71) --
	(113.31, 99.40) --
	(113.40, 96.39) --
	(113.50, 95.02) --
	(113.60, 97.58) --
	(113.89, 98.18) --
	(113.99, 96.53) --
	(114.08, 94.27) --
	(114.18, 93.85) --
	(114.28, 93.73) --
	(114.57, 95.87) --
	(114.67, 96.66) --
	(114.76, 94.27) --
	(114.86, 94.63) --
	(114.96, 94.55) --
	(115.25, 94.27) --
	(115.35, 96.45) --
	(115.44, 96.74) --
	(115.54, 96.85) --
	(115.64, 95.69) --
	(115.93, 94.30) --
	(116.03, 92.21) --
	(116.12, 94.53) --
	(116.22, 92.68) --
	(116.32, 92.54) --
	(116.61, 93.97) --
	(116.71, 93.97) --
	(116.80, 95.52) --
	(116.90, 94.15) --
	(117.00, 96.13) --
	(117.29, 96.46) --
	(117.39, 99.11) --
	(117.48, 99.19) --
	(117.58,101.84) --
	(117.68,101.39) --
	(118.07,101.72) --
	(118.16,101.98) --
	(118.26,102.05) --
	(118.36,101.82) --
	(118.65,102.04) --
	(118.75,101.75) --
	(118.84,100.94) --
	(118.94,101.97) --
	(119.04, 99.58) --
	(119.33, 99.26) --
	(119.43,100.78) --
	(119.52,100.59) --
	(119.62,101.51) --
	(119.72,101.83) --
	(120.01,101.15) --
	(120.11,100.07) --
	(120.20, 99.68) --
	(120.30,100.06) --
	(120.40,100.08) --
	(120.69,100.97) --
	(120.79, 98.58) --
	(120.88, 99.01) --
	(120.98, 99.40) --
	(121.08,101.04) --
	(121.47,102.47) --
	(121.56,104.20) --
	(121.66,104.14) --
	(121.76,104.01) --
	(122.05,105.00) --
	(122.15,103.84) --
	(122.24,104.12) --
	(122.34,103.90) --
	(122.44,105.80) --
	(122.73,106.10) --
	(122.83,104.02) --
	(122.92,101.67) --
	(123.02,103.02) --
	(123.12,101.28) --
	(123.41,102.12) --
	(123.51,100.09) --
	(123.60,100.13) --
	(123.70, 99.57) --
	(123.80, 99.67) --
	(124.09,100.72) --
	(124.19,100.37) --
	(124.28,100.43) --
	(124.38,100.23) --
	(124.48,102.89) --
	(124.77,102.24) --
	(124.87,102.05) --
	(124.96,100.80) --
	(125.06, 99.99) --
	(125.16,102.58) --
	(125.45,102.11) --
	(125.55,100.90) --
	(125.64,100.16) --
	(125.74,101.19) --
	(125.84,100.02) --
	(126.13, 99.20) --
	(126.23, 96.78) --
	(126.32, 97.13) --
	(126.42, 96.82) --
	(126.52, 96.61) --
	(126.81, 96.66) --
	(126.91, 97.90) --
	(127.00, 96.83) --
	(127.10, 96.55) --
	(127.20, 94.72) --
	(127.59, 94.42) --
	(127.68, 96.16) --
	(127.78, 95.82) --
	(127.88, 97.29) --
	(128.17, 97.02) --
	(128.27, 97.55) --
	(128.36, 94.87) --
	(128.46, 96.47) --
	(128.56, 96.61) --
	(128.85, 96.13) --
	(128.95, 96.90) --
	(129.05, 96.94) --
	(129.14, 97.57) --
	(129.24, 97.90) --
	(129.53, 98.42) --
	(129.63, 98.76) --
	(129.73, 97.18) --
	(129.82, 98.58) --
	(129.92, 97.25) --
	(130.21, 95.52) --
	(130.31, 95.53) --
	(130.41, 95.08) --
	(130.50, 95.46) --
	(130.60, 96.78) --
	(130.99, 96.12) --
	(131.09, 96.25) --
	(131.18, 97.21) --
	(131.28, 98.09) --
	(131.57, 97.65) --
	(131.67, 97.99) --
	(131.77, 99.72) --
	(131.86,101.00) --
	(131.96,100.77) --
	(132.25,102.25) --
	(132.35,101.84) --
	(132.45,101.30) --
	(132.54,101.27) --
	(132.64,101.56) --
	(132.93,101.30) --
	(133.03,102.03) --
	(133.13,102.73) --
	(133.22,102.67) --
	(133.32,103.86) --
	(133.61,104.12) --
	(133.71,104.41) --
	(133.81,103.09) --
	(134.00,103.98) --
	(134.29,103.14) --
	(134.39,103.88) --
	(134.49,104.30) --
	(134.58,103.53) --
	(134.68,104.54) --
	(134.97,104.42) --
	(135.07,105.86) --
	(135.17,107.02) --
	(135.36,108.80) --
	(135.65,108.60) --
	(135.75,110.06) --
	(135.85,112.67) --
	(135.94,111.83) --
	(136.04,113.58) --
	(136.33,114.14) --
	(136.43,114.56) --
	(136.53,112.51) --
	(136.62,111.37) --
	(136.72,110.77) --
	(137.01,111.95) --
	(137.11,112.00) --
	(137.21,114.41) --
	(137.30,113.58) --
	(137.40,113.76) --
	(137.69,114.83) --
	(137.79,112.28) --
	(137.89,110.67) --
	(137.98,111.46) --
	(138.08,111.96) --
	(138.37,113.51) --
	(138.47,112.89) --
	(138.57,111.04) --
	(138.66,111.77) --
	(138.76,111.07) --
	(139.05,109.88) --
	(139.15,107.27) --
	(139.25,107.75) --
	(139.34,106.30) --
	(139.44,105.73) --
	(139.73,106.30) --
	(139.83,106.83) --
	(139.93,108.41) --
	(140.02,107.25) --
	(140.12,105.65) --
	(140.51,105.62) --
	(140.61,106.19) --
	(140.70,105.94) --
	(140.80,106.17) --
	(141.09,106.62) --
	(141.19,105.09) --
	(141.29,107.26) --
	(141.38,107.64) --
	(141.48,107.46) --
	(141.77,107.46) --
	(141.87,106.78) --
	(141.97,107.18) --
	(142.06,106.93) --
	(142.16,107.46) --
	(142.45,104.62) --
	(142.55,104.19) --
	(142.65,104.33) --
	(142.74,105.80) --
	(142.84,105.24) --
	(143.13,108.24) --
	(143.23,107.97) --
	(143.33,106.64) --
	(143.42,108.62) --
	(143.52,108.61) --
	(143.91,110.28) --
	(144.01,109.98) --
	(144.10,110.42) --
	(144.20,110.95) --
	(144.49,112.11) --
	(144.59,111.61) --
	(144.69,110.65) --
	(144.78,110.35) --
	(144.88,112.04) --
	(145.17,111.06) --
	(145.27,112.61) --
	(145.37,112.00) --
	(145.46,111.93) --
	(145.56,112.25) --
	(145.85,110.56) --
	(145.95,110.77) --
	(146.05,112.29) --
	(146.14,112.01) --
	(146.24,111.45) --
	(146.53,108.90) --
	(146.63,109.17) --
	(146.73,105.84) --
	(146.82,105.81) --
	(146.92,105.52) --
	(147.21,105.20) --
	(147.31,106.31) --
	(147.41,107.06) --
	(147.50,107.90) --
	(147.60,106.74) --
	(147.89,106.09) --
	(147.99,106.56) --
	(148.09,106.72) --
	(148.18,106.50) --
	(148.28,107.15) --
	(148.57,108.13) --
	(148.67,107.36) --
	(148.77,108.39) --
	(148.86,106.94) --
	(148.96,108.39) --
	(149.25,109.81) --
	(149.35,111.13) --
	(149.45,111.51) --
	(149.54,110.42) --
	(149.64,110.97) --
	(149.93,110.57) --
	(150.03,109.67) --
	(150.13,109.75) --
	(150.22,110.34) --
	(150.32,110.63) --
	(150.61,108.73) --
	(150.71,108.16) --
	(150.81,109.21) --
	(150.90,109.77) --
	(151.00,108.27) --
	(151.29,107.29) --
	(151.39,107.20) --
	(151.49,106.11) --
	(151.58,105.12) --
	(151.68,103.72) --
	(151.97,101.83) --
	(152.07,102.21) --
	(152.17,101.99) --
	(152.26,101.82) --
	(152.36,100.41) --
	(152.65,100.90) --
	(152.75,100.90) --
	(152.85,101.18) --
	(152.94, 99.93) --
	(153.04,100.18) --
	(153.43,100.23) --
	(153.53, 98.93) --
	(153.62, 99.36) --
	(153.72, 98.92) --
	(154.01, 99.97) --
	(154.11,101.27) --
	(154.21,101.83) --
	(154.30, 99.97) --
	(154.40, 99.03) --
	(154.69, 97.66) --
	(154.79, 98.26) --
	(154.89,100.09) --
	(154.98, 99.94) --
	(155.08,100.64) --
	(155.37,100.23) --
	(155.47,100.34) --
	(155.57,100.08) --
	(155.66, 99.64) --
	(155.76,100.11) --
	(156.05,100.48) --
	(156.15, 99.37) --
	(156.25, 98.47) --
	(156.34, 96.72) --
	(156.44, 94.13) --
	(156.83, 92.52) --
	(156.93, 92.67) --
	(157.02, 90.74) --
	(157.12, 90.06) --
	(157.41, 92.43) --
	(157.51, 94.65) --
	(157.61, 92.33) --
	(157.70, 92.69) --
	(157.80, 92.08) --
	(158.09, 91.97) --
	(158.19, 90.11) --
	(158.29, 89.40) --
	(158.38, 91.36) --
	(158.48, 90.68) --
	(158.77, 91.17) --
	(158.87, 90.71) --
	(158.97, 90.97) --
	(159.06, 92.25) --
	(159.16, 92.78) --
	(159.45, 93.97) --
	(159.55, 94.36) --
	(159.65, 95.29) --
	(159.74, 95.16) --
	(159.84, 94.59) --
	(160.13, 95.94) --
	(160.23, 95.71) --
	(160.33, 96.62) --
	(160.42, 98.36) --
	(160.52, 99.26) --
	(160.81, 98.56) --
	(160.91, 98.65) --
	(161.01, 98.42) --
	(161.10, 96.94) --
	(161.20, 96.75) --
	(161.49, 97.79) --
	(161.59, 97.49) --
	(161.69, 97.13) --
	(161.78, 98.06) --
	(161.88, 98.30) --
	(162.17, 97.60) --
	(162.27, 95.67) --
	(162.37, 97.67) --
	(162.46,100.79) --
	(162.56,102.24) --
	(162.95,102.44) --
	(163.05,102.13) --
	(163.14,102.06) --
	(163.24,102.20) --
	(163.53,100.29) --
	(163.63,100.03) --
	(163.73,100.38) --
	(163.82, 98.34) --
	(163.92, 97.94) --
	(164.21, 98.01) --
	(164.31, 98.07) --
	(164.41, 98.67) --
	(164.50, 96.57) --
	(164.60, 95.06) --
	(164.89, 94.57) --
	(164.99, 93.76) --
	(165.09, 93.32) --
	(165.18, 93.10) --
	(165.28, 93.99) --
	(165.57, 92.38) --
	(165.67, 92.71) --
	(165.77, 93.51) --
	(165.86, 94.36) --
	(165.96, 92.85) --
	(166.35, 91.57) --
	(166.45, 92.07) --
	(166.54, 91.51) --
	(166.64, 93.76) --
	(166.93, 92.32) --
	(167.03, 91.55) --
	(167.13, 93.18) --
	(167.22, 94.17) --
	(167.32, 93.94) --
	(167.61, 94.16) --
	(167.71, 95.84) --
	(167.81, 94.80) --
	(167.90, 95.62) --
	(168.00, 94.98) --
	(168.29, 93.90) --
	(168.39, 93.22) --
	(168.49, 94.67) --
	(168.59, 94.27) --
	(168.68, 91.82) --
	(168.97, 91.00) --
	(169.07, 90.71) --
	(169.17, 90.71) --
	(169.27, 91.25) --
	(169.65, 89.94) --
	(169.75, 90.13) --
	(169.85, 87.80) --
	(169.95, 88.08) --
	(170.04, 87.58) --
	(170.33, 87.79) --
	(170.43, 87.47) --
	(170.53, 88.36) --
	(170.72, 87.67) --
	(171.01, 88.44) --
	(171.11, 88.23) --
	(171.21, 89.61) --
	(171.31, 89.25) --
	(171.40, 89.41) --
	(171.69, 90.50) --
	(171.79, 90.55) --
	(171.89, 89.95) --
	(171.99, 91.86) --
	(172.08, 92.33) --
	(172.37, 94.50) --
	(172.47, 93.73) --
	(172.57, 94.49) --
	(172.67, 93.43) --
	(172.76, 94.22) --
	(173.05, 93.34) --
	(173.15, 92.21) --
	(173.25, 90.55) --
	(173.35, 90.47) --
	(173.44, 89.67) --
	(173.83, 89.46) --
	(173.93, 88.50) --
	(174.03, 88.91) --
	(174.12, 88.06) --
	(174.51, 90.58) --
	(174.61, 92.73) --
	(174.71, 92.47) --
	(174.80, 94.00) --
	(175.09, 93.39) --
	(175.19, 93.39) --
	(175.29, 93.37) --
	(175.39, 93.01) --
	(175.48, 94.21) --
	(175.87, 93.19) --
	(175.97, 93.12) --
	(176.07, 93.08) --
	(176.16, 93.60) --
	(176.45, 95.69) --
	(176.55, 96.19) --
	(176.65, 96.06) --
	(176.75, 95.55) --
	(176.84, 94.42) --
	(177.13, 93.89) --
	(177.23, 95.43) --
	(177.33, 94.98) --
	(177.43, 95.28) --
	(177.52, 93.17) --
	(177.81, 91.25) --
	(177.91, 91.04) --
	(178.01, 90.59) --
	(178.11, 90.66) --
	(178.20, 91.16) --
	(178.49, 90.97) --
	(178.59, 89.87) --
	(178.69, 90.54) --
	(178.79, 89.99) --
	(178.88, 90.57) --
	(179.27, 91.08) --
	(179.37, 90.82) --
	(179.47, 91.96) --
	(179.56, 91.09) --
	(179.85, 90.64) --
	(179.95, 92.15) --
	(180.05, 91.38) --
	(180.15, 91.62) --
	(180.24, 92.06) --
	(180.53, 91.60) --
	(180.63, 90.09) --
	(180.73, 90.05) --
	(180.83, 90.13) --
	(180.92, 88.85) --
	(181.21, 89.48) --
	(181.31, 91.45) --
	(181.41, 91.23) --
	(181.51, 92.31) --
	(181.60, 92.48) --
	(181.89, 92.43) --
	(181.99, 91.22) --
	(182.09, 91.50) --
	(182.19, 90.15) --
	(182.28, 90.85) --
	(182.57, 91.35) --
	(182.67, 91.66) --
	(182.77, 90.02) --
	(182.87, 91.09) --
	(182.96, 90.45) --
	(183.25, 90.40) --
	(183.35, 92.39) --
	(183.45, 91.66) --
	(183.55, 91.75) --
	(183.64, 90.61) --
	(183.93, 90.59) --
	(184.03, 91.31) --
	(184.13, 91.79) --
	(184.23, 92.04) --
	(184.32, 91.82) --
	(184.61, 94.22) --
	(184.71, 94.76) --
	(184.81, 96.31) --
	(184.91, 95.21) --
	(185.00, 95.40) --
	(185.29, 95.66) --
	(185.39, 96.09) --
	(185.49, 96.33) --
	(185.59, 97.66) --
	(185.68,100.10) --
	(185.97,100.87) --
	(186.07,102.17) --
	(186.17,102.74) --
	(186.27,103.20) --
	(186.36,104.40) --
	(186.65,104.35) --
	(186.75,104.91) --
	(186.85,105.10) --
	(186.95,107.36) --
	(187.04,108.17) --
	(187.33,107.29) --
	(187.43,107.09) --
	(187.53,107.11) --
	(187.63,107.78) --
	(187.72,106.35) --
	(188.01,107.58) --
	(188.11,106.98) --
	(188.21,105.45) --
	(188.31,105.93) --
	(188.40,104.14) --
	(188.79,107.16) --
	(188.89,106.08) --
	(188.99,105.54) --
	(189.08,107.07) --
	(189.38,106.71) --
	(189.47,104.63) --
	(189.57,104.36) --
	(189.67,102.49) --
	(189.76,102.51) --
	(190.06,102.67) --
	(190.15,102.18) --
	(190.25,103.27) --
	(190.35,103.10) --
	(190.44,103.18) --
	(190.74,102.21) --
	(190.83,102.19) --
	(190.93,102.90) --
	(191.03,101.11) --
	(191.12, 99.92) --
	(191.42, 99.75) --
	(191.51,100.30) --
	(191.61, 99.39) --
	(191.71, 98.79) --
	(191.80,103.27) --
	(192.10,102.32) --
	(192.29,101.53) --
	(192.39,101.92) --
	(192.48,103.52) --
	(192.78,102.44) --
	(192.87,102.56) --
	(192.97,101.58) --
	(193.07,102.25) --
	(193.16,101.78) --
	(193.46, 99.90) --
	(193.55,100.70) --
	(193.65,101.93) --
	(193.75,103.31) --
	(193.84,104.37) --
	(194.14,103.28) --
	(194.23,102.28) --
	(194.33,103.07) --
	(194.43,104.85) --
	(194.52,105.06) --
	(194.82,105.53) --
	(194.91,105.83) --
	(195.01,106.65) --
	(195.11,107.42) --
	(195.20,110.35) --
	(195.50,110.40) --
	(195.59,110.11) --
	(195.69,110.25) --
	(195.79,107.90) --
	(195.88,108.65) --
	(196.18,108.06) --
	(196.27,108.60) --
	(196.37,109.19) --
	(196.47,108.51) --
	(196.56,106.97) --
	(196.86,108.83) --
	(196.95,107.82) --
	(197.05,108.38) --
	(197.15,107.85) --
	(197.24,107.85) --
	(197.54,108.83) --
	(197.63,108.20) --
	(197.73,109.70) --
	(197.83,109.49) --
	(197.92,109.79) --
	(198.31,108.34) --
	(198.41,106.99) --
	(198.51,106.44) --
	(198.60,105.18) --
	(198.90,104.89) --
	(198.99,106.25) --
	(199.09,106.49) --
	(199.19,107.88) --
	(199.28,106.67) --
	(199.58,106.56) --
	(199.67,107.20) --
	(199.77,107.97) --
	(199.87,108.86) --
	(199.96,109.35) --
	(200.26,109.22) --
	(200.35,108.67) --
	(200.45,107.64) --
	(200.55,106.24) --
	(200.64,105.89) --
	(200.94,107.58) --
	(201.03,107.72) --
	(201.13,107.33) --
	(201.23,106.55) --
	(201.32,105.84) --
	(201.71,103.93) --
	(201.81,104.16) --
	(201.91,104.05) --
	(202.00,103.97) --
	(202.30,104.61) --
	(202.39,106.10) --
	(202.49,105.41) --
	(202.59,106.41) --
	(202.68,107.20) --
	(202.98,105.82) --
	(203.07,106.23) --
	(203.17,106.55) --
	(203.27,107.76) --
	(203.36,108.83) --
	(203.66,109.50) --
	(203.75,110.19) --
	(203.85,110.27) --
	(203.95,110.23) --
	(204.04,109.33) --
	(204.34,108.82) --
	(204.43,110.35) --
	(204.53,109.87) --
	(204.63,109.99) --
	(204.72,110.61) --
	(205.02,109.49) --
	(205.11,108.58) --
	(205.21,107.84) --
	(205.31,108.06) --
	(205.40,108.46) --
	(205.70,108.77) --
	(205.79,109.02) --
	(205.89,110.90) --
	(206.08,112.88) --
	(206.38,113.50) --
	(206.47,114.81) --
	(206.57,114.95) --
	(206.67,117.30) --
	(206.76,118.47) --
	(207.06,118.40) --
	(207.15,117.91) --
	(207.25,117.28) --
	(207.35,116.54) --
	(207.44,115.79) --
	(207.74,115.65) --
	(207.83,116.85) --
	(207.93,116.94) --
	(208.03,116.75) --
	(208.13,115.49) --
	(208.42,114.55) --
	(208.51,116.98) --
	(208.61,116.77) --
	(208.71,116.47) --
	(208.81,115.86) --
	(209.19,115.84) --
	(209.29,115.81) --
	(209.39,116.45) --
	(209.49,116.05) --
	(209.87,117.80) --
	(209.97,115.02) --
	(210.07,114.38) --
	(210.17,112.77) --
	(210.46,113.70) --
	(210.55,113.88) --
	(210.65,113.10) --
	(210.75,114.33) --
	(210.85,115.94) --
	(211.23,116.27) --
	(211.33,117.61) --
	(211.43,117.55) --
	(211.53,118.07) --
	(211.82,118.22) --
	(211.91,119.09) --
	(212.01,117.09) --
	(212.11,117.41) --
	(212.21,116.19) --
	(212.50,116.12) --
	(212.59,116.41) --
	(212.69,116.34) --
	(212.79,117.21) --
	(212.89,116.93) --
	(213.18,116.21) --
	(213.27,117.30) --
	(213.37,117.37) --
	(213.47,116.05) --
	(213.57,115.18) --
	(213.86,114.74) --
	(213.95,114.38) --
	(214.05,116.54) --
	(214.15,115.42) --
	(214.25,115.03) --
	(214.63,115.59) --
	(214.73,115.32) --
	(214.83,115.87) --
	(214.93,116.66) --
	(215.22,116.57) --
	(215.31,116.92) --
	(215.41,116.36) --
	(215.51,115.96) --
	(215.61,114.55) --
	(215.90,111.95) --
	(215.99,112.36) --
	(216.09,112.88) --
	(216.19,112.71) --
	(216.29,112.92) --
	(216.58,112.60) --
	(216.67,112.96) --
	(216.77,113.14) --
	(216.87,113.47) --
	(216.97,114.14) --
	(217.26,114.58) --
	(217.35,115.98) --
	(217.45,116.16) --
	(217.55,117.05) --
	(217.65,116.58) --
	(217.94,117.31) --
	(218.03,116.96) --
	(218.13,116.34) --
	(218.23,116.52) --
	(218.33,117.20) --
	(218.62,118.38) --
	(218.71,118.32) --
	(218.81,118.03) --
	(218.91,117.47) --
	(219.01,116.85) --
	(219.30,116.30) --
	(219.39,117.59) --
	(219.49,118.38) --
	(219.59,118.18) --
	(219.69,118.88) --
	(219.98,119.79) --
	(220.07,121.59) --
	(220.17,121.36) --
	(220.27,121.22) --
	(220.37,121.43) --
	(220.66,121.08) --
	(220.75,121.21) --
	(220.85,121.37) --
	(220.95,119.75) --
	(221.05,120.70) --
	(221.34,120.88) --
	(221.43,120.80) --
	(221.53,119.83) --
	(221.63,119.45) --
	(221.73,120.07) --
	(222.02,120.22) --
	(222.11,119.73) --
	(222.21,120.45) --
	(222.31,118.93) --
	(222.41,118.82) --
	(222.70,118.58) --
	(222.79,119.27) --
	(222.89,118.24) --
	(222.99,117.94) --
	(223.09,118.02) --
	(223.38,117.32) --
	(223.47,118.17) --
	(223.57,119.47) --
	(223.67,119.15) --
	(223.77,119.07) --
	(224.15,118.71) --
	(224.25,117.93) --
	(224.35,118.51) --
	(224.45,118.59) --
	(224.74,119.97) --
	(224.83,120.19) --
	(224.93,119.89) --
	(225.03,118.52) --
	(225.13,116.87) --
	(225.42,117.21) --
	(225.51,117.96) --
	(225.61,117.70) --
	(225.71,117.33) --
	(225.81,118.14) --
	(226.10,118.80) --
	(226.19,119.52) --
	(226.29,120.14) --
	(226.39,119.99) --
	(226.49,120.59) --
	(226.78,120.43) --
	(226.87,120.84) --
	(226.97,120.47) --
	(227.07,121.14) --
	(227.17,121.61) --
	(227.46,122.76) --
	(227.55,122.84) --
	(227.75,122.21) --
	(227.85,122.27) --
	(228.14,122.82) --
	(228.24,123.77) --
	(228.33,124.61) --
	(228.43,124.24) --
	(228.53,124.89) --
	(228.82,125.24) --
	(228.92,126.19) --
	(229.01,127.11) --
	(229.11,126.60) --
	(229.21,127.48) --
	(229.50,127.71) --
	(229.60,128.19) --
	(229.69,126.84) --
	(229.79,126.57) --
	(229.89,124.26) --
	(230.18,123.66) --
	(230.28,125.13) --
	(230.37,124.49) --
	(230.47,124.92) --
	(230.57,125.85) --
	(230.86,124.30) --
	(230.96,123.24) --
	(231.05,125.17) --
	(231.15,124.04) --
	(231.25,123.43) --
	(231.54,122.31) --
	(231.64,120.88) --
	(231.73,119.98) --
	(231.83,118.88) --
	(231.93,118.87) --
	(232.22,118.89) --
	(232.32,118.70) --
	(232.41,119.90) --
	(232.51,121.29) --
	(232.61,122.03) --
	(232.90,122.44) --
	(233.00,121.64) --
	(233.09,123.00) --
	(233.19,122.75) --
	(233.29,122.80) --
	(233.58,122.80) --
	(233.68,122.15) --
	(233.77,123.46) --
	(233.87,123.70) --
	(233.97,124.18) --
	(234.26,124.24) --
	(234.36,124.60) --
	(234.45,124.54) --
	(234.55,124.12) --
	(234.65,121.66) --
	(234.94,119.94) --
	(235.04,120.56) --
	(235.13,120.68) --
	(235.23,122.42) --
	(235.33,123.31) --
	(235.62,123.47) --
	(235.72,122.85) --
	(235.81,122.73) --
	(235.91,123.62) --
	(236.01,125.42) --
	(236.30,125.97) --
	(236.40,125.75) --
	(236.49,125.19) --
	(236.59,125.45) --
	(236.69,125.97) --
	(236.98,125.97) --
	(237.08,124.74) --
	(237.17,125.92) --
	(237.27,124.87) --
	(237.37,124.85) --
	(237.66,125.77) --
	(237.76,124.70) --
	(237.85,125.40) --
	(237.95,126.21) --
	(238.05,126.53) --
	(238.34,124.13) --
	(238.44,126.66) --
	(238.53,126.61) --
	(238.63,126.54) --
	(238.73,126.88) --
	(239.02,127.99) --
	(239.12,128.71) --
	(239.21,129.95) --
	(239.31,130.43) --
	(239.41,130.45) --
	(239.70,130.20) --
	(239.80,130.90) --
	(239.89,133.08) --
	(239.99,133.76) --
	(240.09,131.51) --
	(240.48,129.39) --
	(240.57,127.72) --
	(240.67,126.52) --
	(240.77,126.48) --
	(241.06,126.46) --
	(241.16,128.49) --
	(241.25,127.71) --
	(241.35,127.71) --
	(241.45,127.46) --
	(241.74,128.83) --
	(241.84,128.50) --
	(241.93,128.91) --
	(242.03,128.37) --
	(242.13,127.50) --
	(242.42,128.56) --
	(242.52,127.61) --
	(242.61,124.24) --
	(242.71,124.25) --
	(242.81,124.25) --
	(243.10,126.21) --
	(243.20,125.40) --
	(243.29,126.64) --
	(243.39,125.49) --
	(243.49,123.18) --
	(243.78,122.84) --
	(243.88,122.51) --
	(243.97,120.07) --
	(244.07,118.79) --
	(244.17,118.93) --
	(244.46,118.24) --
	(244.65,118.93) --
	(244.75,119.79) --
	(244.85,120.05) --
	(245.14,119.05) --
	(245.33,118.82) --
	(245.43,117.76) --
	(245.53,118.04) --
	(245.82,117.41) --
	(245.92,117.74) --
	(246.01,115.79) --
	(246.11,115.80) --
	(246.21,116.12) --
	(246.50,116.01) --
	(246.60,117.04) --
	(246.69,116.65) --
	(246.79,117.89) --
	(246.89,115.38) --
	(247.28,115.94) --
	(247.37,115.22) --
	(247.47,117.76) --
	(247.57,118.57) --
	(247.86,119.21) --
	(247.96,119.21) --
	(248.05,119.48) --
	(248.15,119.65) --
	(248.25,117.23) --
	(248.54,118.28) --
	(248.64,116.51) --
	(248.73,116.26) --
	(248.83,114.11) --
	(248.93,114.73) --
	(249.22,114.88) --
	(249.32,116.47) --
	(249.41,116.42) --
	(249.51,117.47) --
	(249.61,116.36) --
	(250.00,115.17) --
	(250.09,113.93) --
	(250.19,116.37) --
	(250.29,117.00) --
	(250.58,117.00) --
	(250.68,117.93) --
	(250.77,119.98) --
	(250.87,119.47) --
	(250.97,119.29) --
	(251.26,119.13) --
	(251.36,119.17) --
	(251.45,120.17) --
	(251.55,121.73) --
	(251.65,122.37) --
	(251.94,122.82) --
	(252.04,121.36) --
	(252.13,123.34) --
	(252.23,124.51) --
	(252.33,124.31) --
	(252.62,120.97) --
	(252.72,123.40) --
	(252.81,119.22) --
	(252.91,118.81) --
	(253.01,118.85) --
	(253.30,119.15) --
	(253.40,120.84) --
	(253.49,121.10) --
	(253.59,122.01) --
	(253.69,119.59) --
	(253.98,119.19) --
	(254.08,118.24) --
	(254.17,118.86) --
	(254.27,120.42) --
	(254.37,120.26) --
	(254.66,119.19) --
	(254.76,117.26) --
	(254.85,117.68) --
	(254.95,117.87) --
	(255.05,117.46) --
	(255.34,118.73) --
	(255.44,116.52) --
	(255.53,118.03) --
	(255.63,119.80) --
	(255.73,120.47) --
	(256.02,118.70) --
	(256.12,120.81) --
	(256.21,118.38) --
	(256.31,117.56) --
	(256.41,118.93) --
	(256.70,119.80) --
	(256.80,117.93) --
	(256.89,119.09) --
	(256.99,117.95) --
	(257.09,118.03) --
	(257.38,117.13) --
	(257.48,117.93) --
	(257.57,115.30) --
	(257.67,115.54) --
	(257.77,114.88) --
	(258.06,116.40) --
	(258.16,114.69) --
	(258.25,114.47) --
	(258.35,114.90) --
	(258.45,115.98) --
	(258.74,114.72) --
	(258.84,117.44) --
	(258.93,117.01) --
	(259.03,118.37) --
	(259.13,118.75) --
	(259.52,117.97) --
	(259.61,118.61) --
	(259.71,118.07) --
	(259.81,118.46) --
	(260.10,116.98) --
	(260.20,116.79) --
	(260.29,115.60) --
	(260.39,115.78) --
	(260.49,117.32) --
	(260.78,118.05) --
	(260.88,115.54) --
	(260.97,116.75) --
	(261.07,114.66) --
	(261.17,115.00) --
	(261.46,116.64) --
	(261.56,115.56) --
	(261.65,115.86) --
	(261.75,117.72) --
	(261.85,117.81) --
	(262.14,116.31) --
	(262.24,117.46) --
	(262.33,117.05) --
	(262.43,119.40) --
	(262.53,120.15) --
	(262.82,119.78) --
	(262.92,120.06) --
	(263.01,120.00) --
	(263.11,118.84) --
	(263.50,117.34) --
	(263.60,117.20) --
	(263.69,118.68) --
	(263.79,118.28) --
	(263.89,119.65) --
	(264.18,120.00) --
	(264.28,121.30) --
	(264.37,120.82) --
	(264.47,121.32) --
	(264.57,120.70) --
	(264.86,120.63) --
	(264.96,120.19) --
	(265.05,121.12) --
	(265.15,118.92) --
	(265.25,119.48) --
	(265.54,120.21) --
	(265.64,118.60) --
	(265.73,118.66) --
	(265.83,118.61) --
	(265.93,117.88) --
	(266.22,116.28) --
	(266.32,115.42) --
	(266.41,114.80) --
	(266.51,114.33) --
	(266.61,111.46) --
	(266.90,110.89) --
	(267.00,109.26) --
	(267.09,105.49) --
	(267.19,105.88) --
	(267.29,105.13) --
	(267.58,105.39) --
	(267.68,105.18) --
	(267.78,104.57) --
	(267.87,106.38) --
	(267.97,103.88) --
	(268.26,104.39) --
	(268.36,102.05) --
	(268.46,101.25) --
	(268.55,100.62) --
	(268.65, 99.75) --
	(269.04, 95.82) --
	(269.14, 95.14) --
	(269.23, 93.90) --
	(269.33, 93.88) --
	(269.62, 92.20) --
	(269.72, 93.71) --
	(269.82, 92.25) --
	(269.91, 91.66) --
	(270.01, 96.32) --
	(270.30, 96.10) --
	(270.40, 95.22) --
	(270.50, 96.31) --
	(270.59, 99.71) --
	(270.69,101.00) --
	(270.98,103.18) --
	(271.08,104.05) --
	(271.18,103.39) --
	(271.27,102.27) --
	(271.37,102.20) --
	(271.66, 98.05) --
	(271.76, 95.25) --
	(271.86, 95.25) --
	(271.95, 93.51) --
	(272.05, 94.50) --
	(272.34, 90.30) --
	(272.44, 92.77) --
	(272.54, 89.48) --
	(272.63, 88.49) --
	(272.73, 86.29) --
	(273.12, 91.49) --
	(273.22, 90.90) --
	(273.31, 88.70) --
	(273.41, 89.45) --
	(273.70, 87.43) --
	(273.80, 83.96) --
	(273.90, 76.22) --
	(273.99, 76.30) --
	(274.09, 69.88) --
	(274.38, 68.03) --
	(274.48, 69.42) --
	(274.58, 77.67) --
	(274.67, 77.34) --
	(274.77, 76.12) --
	(275.06, 72.50) --
	(275.16, 75.30) --
	(275.26, 76.01) --
	(275.35, 72.02) --
	(275.45, 71.72) --
	(275.74, 69.98) --
	(275.94, 62.66) --
	(276.03, 60.17) --
	(276.13, 60.88) --
	(276.42, 62.87) --
	(276.52, 63.01) --
	(276.62, 63.63) --
	(276.71, 60.06) --
	(276.81, 60.37) --
	(277.10, 64.58) --
	(277.20, 66.59) --
	(277.30, 65.06) --
	(277.49, 66.58) --
	(277.78, 60.65) --
	(277.88, 61.92) --
	(277.98, 59.99) --
	(278.07, 60.08) --
	(278.17, 57.92) --
	(278.46, 60.55) --
	(278.56, 59.90) --
	(278.66, 60.53) --
	(278.75, 61.97) --
	(278.85, 61.05) --
	(279.14, 65.76) --
	(279.24, 66.25) --
	(279.34, 67.85) --
	(279.43, 63.72) --
	(279.53, 60.81) --
	(279.82, 60.24) --
	(279.92, 59.73) --
	(280.02, 58.70) --
	(280.21, 59.02) --
	(280.50, 57.74) --
	(280.60, 55.46) --
	(280.70, 58.07) --
	(280.89, 56.92) --
	(281.18, 57.87) --
	(281.28, 59.92) --
	(281.38, 65.48) --
	(281.47, 64.74) --
	(281.57, 65.31) --
	(281.86, 60.50) --
	(281.96, 57.01) --
	(282.06, 58.05) --
	(282.15, 57.87) --
	(282.25, 59.45) --
	(282.64, 51.11) --
	(282.74, 47.67) --
	(282.83, 48.98) --
	(282.93, 46.85) --
	(283.22, 50.38) --
	(283.32, 52.57) --
	(283.42, 54.55) --
	(283.51, 53.90) --
	(283.61, 55.67) --
	(283.90, 53.51) --
	(284.00, 55.44) --
	(284.10, 56.36) --
	(284.19, 58.23) --
	(284.29, 59.89) --
	(284.58, 61.77) --
	(284.68, 57.90) --
	(284.78, 55.13) --
	(284.87, 53.74) --
	(284.97, 55.77) --
	(285.36, 53.46) --
	(285.46, 53.59) --
	(285.55, 54.43) --
	(285.65, 54.73) --
	(285.94, 57.30) --
	(286.04, 55.61) --
	(286.14, 53.94) --
	(286.23, 54.84) --
	(286.33, 54.07) --
	(286.62, 50.72) --
	(286.72, 51.24) --
	(286.82, 52.50) --
	(286.91, 52.29) --
	(287.01, 52.13) --
	(287.30, 48.01) --
	(287.40, 48.98) --
	(287.50, 48.28) --
	(287.59, 48.64) --
	(287.69, 50.52) --
	(287.98, 51.91) --
	(288.08, 51.06) --
	(288.18, 50.54) --
	(288.27, 57.66) --
	(288.37, 55.92) --
	(288.66, 56.64) --
	(288.76, 59.37) --
	(288.86, 57.67) --
	(288.95, 56.65) --
	(289.05, 54.64) --
	(289.34, 52.57) --
	(289.44, 54.35) --
	(289.54, 55.54) --
	(289.63, 59.02) --
	(289.73, 60.20) --
	(290.02, 59.16) --
	(290.12, 59.53) --
	(290.22, 58.92) --
	(290.31, 58.12) --
	(290.41, 58.26) --
	(290.70, 60.55) --
	(290.80, 61.43) --
	(290.90, 62.40) --
	(290.99, 61.46) --
	(291.09, 59.93) --
	(291.38, 57.06) --
	(291.48, 58.88) --
	(291.58, 56.64) --
	(291.67, 58.26) --
	(291.77, 58.98) --
	(292.06, 58.76) --
	(292.16, 57.93) --
	(292.26, 60.21) --
	(292.35, 60.17) --
	(292.45, 61.13) --
	(292.74, 62.34) --
	(292.84, 63.67) --
	(292.94, 63.25) --
	(293.03, 62.74) --
	(293.13, 63.57) --
	(293.42, 64.21) --
	(293.52, 65.32) --
	(293.62, 64.44) --
	(293.71, 64.79) --
	(293.81, 65.11) --
	(294.10, 66.12) --
	(294.20, 68.37) --
	(294.30, 70.34) --
	(294.39, 71.42) --
	(294.49, 72.93) --
	(294.88, 73.47) --
	(294.98, 74.98) --
	(295.07, 73.68) --
	(295.17, 76.06) --
	(295.46, 79.42) --
	(295.56, 80.20) --
	(295.66, 78.92) --
	(295.75, 76.21) --
	(295.85, 74.39) --
	(296.14, 73.91) --
	(296.24, 77.31) --
	(296.34, 78.09) --
	(296.43, 80.57) --
	(296.53, 80.29) --
	(296.82, 77.32) --
	(296.92, 79.40) --
	(297.02, 77.61) --
	(297.11, 78.50) --
	(297.21, 80.46) --
	(297.50, 78.19) --
	(297.60, 78.21) --
	(297.70, 79.86) --
	(297.79, 78.11) --
	(297.89, 80.00) --
	(298.18, 80.41) --
	(298.28, 79.47) --
	(298.38, 80.31) --
	(298.47, 78.84) --
	(298.57, 78.11) --
	(298.86, 76.87) --
	(298.96, 76.03) --
	(299.06, 74.51) --
	(299.15, 77.70) --
	(299.25, 76.35) --
	(299.54, 76.28) --
	(299.64, 77.62) --
	(299.74, 79.31) --
	(299.83, 79.06) --
	(299.93, 78.04) --
	(300.22, 79.96) --
	(300.32, 79.08) --
	(300.42, 79.31) --
	(300.51, 80.75) --
	(300.61, 79.23) --
	(300.90, 79.86) --
	(301.00, 79.76) --
	(301.10, 78.61) --
	(301.19, 79.83) --
	(301.29, 82.51) --
	(301.58, 85.35) --
	(301.68, 85.07) --
	(301.78, 85.59) --
	(301.87, 83.22) --
	(301.97, 82.00) --
	(302.26, 79.87) --
	(302.36, 80.04) --
	(302.46, 80.47) --
	(302.55, 80.96) --
	(302.65, 80.36) --
	(302.94, 77.96) --
	(303.04, 79.07) --
	(303.14, 80.67) --
	(303.23, 79.96) --
	(303.33, 80.06) --
	(303.62, 79.06) --
	(303.72, 79.21) --
	(303.82, 76.93) --
	(303.91, 76.66) --
	(304.01, 78.05) --
	(304.30, 77.86) --
	(304.40, 76.15) --
	(304.50, 77.33) --
	(304.59, 78.32) --
	(304.69, 78.60) --
	(305.08, 80.17) --
	(305.18, 80.69) --
	(305.27, 81.77) --
	(305.37, 82.30) --
	(305.66, 81.05) --
	(305.76, 79.28) --
	(305.86, 80.04) --
	(305.95, 80.28) --
	(306.05, 77.30) --
	(306.34, 76.85) --
	(306.44, 78.63) --
	(306.54, 78.91) --
	(306.63, 74.98) --
	(306.73, 73.81) --
	(307.02, 73.14) --
	(307.12, 73.30) --
	(307.22, 74.24) --
	(307.31, 73.61) --
	(307.41, 72.77) --
	(307.70, 73.33) --
	(307.80, 73.07) --
	(307.90, 73.01) --
	(308.00, 75.24) --
	(308.09, 72.98) --
	(308.48, 72.98) --
	(308.58, 73.89) --
	(308.68, 77.10) --
	(308.77, 78.28) --
	(309.06, 78.86) --
	(309.16, 78.63) --
	(309.26, 81.31) --
	(309.36, 81.14) --
	(309.45, 78.29) --
	(309.74, 78.29) --
	(309.84, 78.09) --
	(309.94, 78.57) --
	(310.04, 80.71) --
	(310.13, 79.78) --
	(310.42, 78.98) --
	(310.52, 78.66) --
	(310.62, 80.85) --
	(310.72, 80.78) --
	(310.81, 81.03) --
	(311.10, 82.61) --
	(311.20, 82.14) --
	(311.40, 80.53) --
	(311.49, 81.86) --
	(311.78, 83.47) --
	(311.88, 83.15) --
	(311.98, 83.01) --
	(312.08, 81.87) --
	(312.17, 80.36) --
	(312.46, 81.18) --
	(312.56, 80.93) --
	(312.66, 82.02) --
	(312.85, 79.96) --
	(313.14, 78.96) --
	(313.24, 81.50) --
	(313.34, 81.67) --
	(313.44, 80.94) --
	(313.53, 80.20) --
	(313.82, 79.20) --
	(313.92, 77.72) --
	(314.02, 77.01) --
	(314.12, 77.19) --
	(314.21, 76.94) --
	(314.50, 77.52) --
	(314.60, 76.92) --
	(314.70, 78.50) --
	(314.80, 75.77) --
	(314.89, 75.16) --
	(315.18, 75.16) --
	(315.28, 73.68) --
	(315.38, 73.66) --
	(315.48, 73.50) --
	(315.86, 74.20) --
	(315.96, 72.93) --
	(316.06, 74.77) --
	(316.16, 76.14) --
	(316.54, 75.46) --
	(316.64, 74.30) --
	(316.74, 74.38) --
	(316.84, 73.16) --
	(316.93, 74.11) --
	(317.22, 75.89) --
	(317.32, 76.30) --
	(317.42, 77.55) --
	(317.52, 77.93) --
	(317.61, 76.99) --
	(318.00, 78.51) --
	(318.10, 77.54) --
	(318.20, 76.69) --
	(318.29, 75.59) --
	(318.58, 76.94) --
	(318.68, 75.46) --
	(318.78, 76.57) --
	(318.88, 77.01) --
	(318.97, 74.30) --
	(319.26, 73.30) --
	(319.36, 73.82) --
	(319.46, 73.20) --
	(319.56, 71.42) --
	(319.65, 69.74) --
	(319.94, 70.11) --
	(320.04, 70.44) --
	(320.14, 69.59) --
	(320.24, 70.39) --
	(320.33, 70.33) --
	(320.72, 71.06) --
	(320.82, 70.74) --
	(320.92, 69.31) --
	(321.01, 67.62) --
	(321.30, 68.09) --
	(321.40, 67.93) --
	(321.50, 67.56) --
	(321.60, 64.86) --
	(321.69, 65.31) --
	(321.98, 62.21) --
	(322.08, 61.82) --
	(322.18, 63.97) --
	(322.28, 62.88) --
	(322.37, 63.86) --
	(322.66, 63.22) --
	(322.76, 62.55) --
	(322.86, 62.25) --
	(322.96, 63.13) --
	(323.05, 64.71) --
	(323.34, 63.02) --
	(323.44, 64.76) --
	(323.54, 65.97) --
	(323.64, 65.40) --
	(323.73, 62.68) --
	(324.02, 63.35) --
	(324.12, 63.30) --
	(324.22, 61.51) --
	(324.32, 61.16) --
	(324.41, 61.42) --
	(324.70, 62.16) --
	(324.80, 63.57) --
	(324.90, 64.69) --
	(325.00, 65.90) --
	(325.09, 64.82) --
	(325.38, 65.83) --
	(325.48, 65.20) --
	(325.58, 65.39) --
	(325.68, 65.69) --
	(325.77, 66.85) --
	(326.06, 66.81) --
	(326.16, 67.37) --
	(326.26, 68.17) --
	(326.36, 67.95) --
	(326.45, 67.13) --
	(326.74, 65.59) --
	(326.84, 66.90) --
	(326.94, 67.15) --
	(327.04, 66.81) --
	(327.13, 66.76) --
	(327.43, 67.96) --
	(327.52, 65.84) --
	(327.62, 64.39) --
	(327.72, 66.05) --
	(327.81, 66.11) --
	(328.11, 65.34) --
	(328.20, 64.09) --
	(328.30, 64.08) --
	(328.40, 61.22) --
	(328.49, 59.47) --
	(328.79, 62.28) --
	(328.88, 61.96) --
	(328.98, 60.83) --
	(329.08, 58.54) --
	(329.17, 57.35) --
	(329.47, 55.37) --
	(329.56, 55.97) --
	(329.66, 54.92) --
	(329.76, 54.86) --
	(329.85, 56.29) --
	(330.15, 55.95) --
	(330.24, 54.95) --
	(330.34, 55.53) --
	(330.44, 57.49) --
	(330.53, 56.59) --
	(330.92, 58.70) --
	(331.02, 58.33) --
	(331.12, 58.04) --
	(331.21, 56.60) --
	(331.51, 56.66) --
	(331.60, 55.77) --
	(331.70, 57.67) --
	(331.80, 58.71) --
	(331.89, 57.21) --
	(332.19, 59.83) --
	(332.28, 60.50) --
	(332.38, 60.63) --
	(332.48, 60.25) --
	(332.57, 60.03) --
	(332.87, 60.49) --
	(332.96, 60.77) --
	(333.06, 61.96) --
	(333.16, 62.35) --
	(333.25, 62.34) --
	(333.55, 63.66) --
	(333.64, 63.46) --
	(333.74, 61.90) --
	(333.84, 63.99) --
	(333.93, 64.61) --
	(334.32, 64.62) --
	(334.42, 64.61) --
	(334.52, 64.35) --
	(334.61, 63.63) --
	(334.91, 62.70) --
	(335.00, 64.56) --
	(335.10, 65.83) --
	(335.20, 66.91) --
	(335.29, 65.89) --
	(335.59, 65.11) --
	(335.68, 65.49) --
	(335.78, 64.86) --
	(335.88, 65.82) --
	(335.97, 67.48) --
	(336.27, 68.24) --
	(336.36, 68.80) --
	(336.46, 69.65) --
	(336.56, 69.42) --
	(336.65, 70.85) --
	(336.95, 72.99) --
	(337.04, 73.50) --
	(337.14, 72.87) --
	(337.24, 72.56) --
	(337.33, 73.95) --
	(337.63, 73.55) --
	(337.72, 71.58) --
	(337.82, 70.55) --
	(337.92, 69.21) --
	(338.01, 69.29) --
	(338.31, 70.44) --
	(338.40, 69.36) --
	(338.50, 69.74) --
	(338.60, 69.66) --
	(338.69, 68.53) --
	(338.99, 68.73) --
	(339.08, 68.02) --
	(339.18, 67.89) --
	(339.28, 69.22) --
	(339.37, 68.68) --
	(339.67, 68.04) --
	(339.76, 66.70) --
	(339.86, 68.03) --
	(339.96, 67.11) --
	(340.05, 67.79) --
	(340.44, 66.19) --
	(340.54, 68.51) --
	(340.64, 67.75) --
	(340.73, 67.04) --
	(341.03, 67.96) --
	(341.12, 69.04) --
	(341.22, 70.00) --
	(341.32, 69.66) --
	(341.41, 69.93) --
	(341.71, 69.10) --
	(341.80, 68.95) --
	(341.90, 70.09) --
	(342.00, 70.96) --
	(342.09, 72.19) --
	(342.39, 72.45) --
	(342.48, 71.95) --
	(342.58, 72.00) --
	(342.68, 71.05) --
	(342.77, 72.19) --
	(343.07, 72.43) --
	(343.16, 73.20) --
	(343.26, 73.06) --
	(343.36, 73.37) --
	(343.45, 73.62) --
	(343.84, 71.84) --
	(343.94, 72.36) --
	(344.04, 74.10) --
	(344.13, 74.51) --
	(344.43, 73.10) --
	(344.52, 71.14) --
	(344.62, 72.52) --
	(344.72, 71.31) --
	(344.81, 70.42) --
	(345.11, 71.25) --
	(345.20, 72.68) --
	(345.30, 71.65) --
	(345.40, 73.55) --
	(345.49, 74.42) --
	(345.79, 74.77) --
	(345.88, 74.31) --
	(345.98, 75.12) --
	(346.08, 77.48) --
	(346.17, 76.65) --
	(346.47, 75.94) --
	(346.56, 74.77) --
	(346.66, 75.02) --
	(346.85, 76.20) --
	(347.15, 74.94) --
	(347.24, 72.80) --
	(347.34, 73.50) --
	(347.44, 74.31) --
	(347.54, 73.74) --
	(347.83, 73.40) --
	(347.92, 72.14) --
	(348.02, 71.55) --
	(348.22, 69.71) --
	(348.51, 69.02) --
	(348.60, 69.26) --
	(348.70, 69.56) --
	(348.80, 69.64) --
	(348.90, 70.96) --
	(349.19, 70.46) --
	(349.28, 71.88) --
	(349.38, 71.76) --
	(349.48, 71.07) --
	(349.58, 71.96) --
	(349.87, 72.81) --
	(349.96, 71.80) --
	(350.06, 69.67) --
	(350.16, 69.66) --
	(350.26, 68.12) --
	(350.55, 68.60) --
	(350.64, 67.91) --
	(350.74, 67.07) --
	(350.84, 67.19) --
	(351.23, 66.98) --
	(351.32, 66.73) --
	(351.42, 67.92) --
	(351.52, 67.09) --
	(351.91, 68.24) --
	(352.00, 69.36) --
	(352.10, 68.32) --
	(352.20, 68.24) --
	(352.30, 69.05) --
	(352.59, 69.32) --
	(352.68, 69.85) --
	(352.78, 70.88) --
	(352.88, 72.67) --
	(352.98, 72.72) --
	(353.36, 74.19) --
	(353.46, 74.09) --
	(353.56, 72.73) --
	(353.66, 74.16) --
	(353.95, 74.13) --
	(354.04, 72.07) --
	(354.14, 72.86) --
	(354.24, 73.08) --
	(354.34, 72.30) --
	(354.63, 74.68) --
	(354.72, 75.64) --
	(354.82, 76.14) --
	(354.92, 76.05) --
	(355.02, 75.23) --
	(355.31, 75.49) --
	(355.40, 75.25) --
	(355.50, 75.23) --
	(355.60, 75.73) --
	(355.70, 74.03) --
	(355.99, 74.46) --
	(356.08, 75.68) --
	(356.18, 74.93) --
	(356.28, 76.20) --
	(356.38, 77.05) --
	(356.76, 75.70) --
	(356.86, 76.77) --
	(356.96, 75.43) --
	(357.06, 75.10) --
	(357.35, 77.07) --
	(357.44, 77.80) --
	(357.54, 77.82) --
	(357.64, 77.30) --
	(357.74, 77.11) --
	(358.03, 76.57) --
	(358.12, 76.10) --
	(358.22, 76.55) --
	(358.32, 74.93) --
	(358.42, 74.58) --
	(358.71, 76.30) --
	(358.80, 74.94) --
	(358.90, 74.52) --
	(359.00, 75.86) --
	(359.10, 76.37) --
	(359.39, 77.41) --
	(359.48, 78.71) --
	(359.58, 77.06) --
	(359.68, 76.05) --
	(359.78, 75.19) --
	(360.07, 74.47) --
	(360.16, 73.99) --
	(360.26, 74.63) --
	(360.36, 74.75) --
	(360.46, 75.73) --
	(360.75, 75.70) --
	(360.84, 77.48) --
	(360.94, 77.86) --
	(361.04, 77.74) --
	(361.14, 78.17) --
	(361.43, 78.70) --
	(361.52, 77.26) --
	(361.62, 77.52) --
	(361.72, 78.28) --
	(361.82, 77.98) --
	(362.11, 76.86) --
	(362.20, 77.87) --
	(362.30, 78.92) --
	(362.40, 80.87) --
	(362.50, 80.22) --
	(362.79, 79.99) --
	(362.88, 79.62) --
	(362.98, 80.38) --
	(363.08, 81.61) --
	(363.18, 82.26) --
	(363.47, 82.24) --
	(363.56, 80.45) --
	(363.66, 80.31) --
	(363.76, 79.17) --
	(363.86, 79.06) --
	(364.15, 78.14) --
	(364.24, 78.05) --
	(364.34, 79.00) --
	(364.44, 77.58) --
	(364.54, 76.28) --
	(364.83, 76.99) --
	(364.92, 76.59) --
	(365.02, 75.92) --
	(365.12, 76.28) --
	(365.22, 76.78) --
	(365.51, 75.38) --
	(365.60, 76.35) --
	(365.70, 77.42) --
	(365.80, 78.23) --
	(365.90, 79.96) --
	(366.28, 79.31) --
	(366.38, 78.75) --
	(366.48, 77.98) --
	(366.58, 78.82) --
	(366.87, 78.42) --
	(366.96, 79.37) --
	(367.06, 78.64) --
	(367.16, 78.65) --
	(367.26, 77.15) --
	(367.55, 77.79) --
	(367.65, 78.72) --
	(367.74, 76.73) --
	(367.84, 75.71) --
	(367.94, 76.36) --
	(368.23, 76.59) --
	(368.33, 76.90) --
	(368.42, 75.72) --
	(368.52, 73.92) --
	(368.62, 74.02) --
	(368.91, 73.86) --
	(369.01, 74.38) --
	(369.10, 75.01) --
	(369.20, 74.97) --
	(369.30, 75.01) --
	(369.69, 75.18) --
	(369.78, 74.17) --
	(369.88, 73.81) --
	(369.98, 74.54) --
	(370.27, 73.40) --
	(370.37, 73.49) --
	(370.46, 75.49) --
	(370.56, 75.65) --
	(370.66, 75.93) --
	(370.95, 74.47) --
	(371.05, 75.77) --
	(371.14, 75.81) --
	(371.24, 77.70) --
	(371.34, 77.91) --
	(371.63, 77.52) --
	(371.73, 78.77) --
	(371.82, 78.36) --
	(371.92, 78.14) --
	(372.02, 79.50) --
	(372.31, 77.44) --
	(372.41, 77.54) --
	(372.50, 78.93) --
	(372.60, 77.79) --
	(372.70, 78.42) --
	(372.99, 78.32) --
	(373.09, 76.45) --
	(373.18, 76.16) --
	(373.28, 76.85) --
	(373.38, 77.51) --
	(373.67, 78.71) --
	(373.77, 79.14) --
	(373.86, 81.09) --
	(373.96, 79.90) --
	(374.06, 80.54) --
	(374.35, 79.47) --
	(374.45, 80.13) --
	(374.54, 78.57) --
	(374.64, 77.56) --
	(374.74, 77.94) --
	(375.03, 78.84) --
	(375.13, 77.45) --
	(375.22, 77.33) --
	(375.32, 76.28) --
	(375.42, 76.41) --
	(375.81, 73.65) --
	(375.90, 73.58) --
	(376.00, 74.44) --
	(376.10, 72.67) --
	(376.39, 72.02) --
	(376.49, 71.91) --
	(376.58, 71.54) --
	(376.68, 71.95) --
	(376.78, 71.88) --
	(377.07, 70.39) --
	(377.17, 70.90) --
	(377.26, 69.74) --
	(377.36, 66.70) --
	(377.46, 68.06) --
	(377.75, 68.97) --
	(377.85, 70.47) --
	(377.94, 70.08) --
	(378.04, 70.51) --
	(378.14, 69.80) --
	(378.43, 68.05) --
	(378.53, 67.22) --
	(378.62, 67.61) --
	(378.72, 67.16) --
	(378.82, 69.85) --
	(379.21, 69.45) --
	(379.30, 71.35) --
	(379.40, 71.03) --
	(379.50, 71.95) --
	(379.79, 71.60) --
	(379.89, 70.15) --
	(379.98, 71.84) --
	(380.08, 70.99) --
	(380.18, 73.55) --
	(380.47, 74.03) --
	(380.57, 74.12) --
	(380.66, 73.08) --
	(380.76, 75.14) --
	(380.86, 75.71) --
	(381.15, 75.84) --
	(381.25, 73.56) --
	(381.34, 73.89) --
	(381.44, 73.71) --
	(381.54, 74.49) --
	(381.83, 74.47) --
	(381.93, 75.08) --
	(382.02, 73.70) --
	(382.12, 73.43) --
	(382.51, 73.01) --
	(382.61, 72.07) --
	(382.70, 71.51) --
	(382.80, 71.87) --
	(382.90, 71.66) --
	(383.19, 70.25) --
	(383.29, 70.06) --
	(383.38, 68.48) --
	(383.58, 67.97) --
	(383.87, 68.80) --
	(383.97, 69.81) --
	(384.06, 70.75) --
	(384.16, 70.67) --
	(384.26, 69.43) --
	(384.55, 70.56) --
	(384.65, 69.29) --
	(384.74, 70.58) --
	(384.84, 69.93) --
	(384.94, 70.01) --
	(385.23, 69.49) --
	(385.33, 68.68) --
	(385.42, 67.71) --
	(385.52, 68.19) --
	(385.62, 68.52) --
	(385.91, 68.72) --
	(386.01, 70.39) --
	(386.10, 70.46) --
	(386.20, 70.30) --
	(386.30, 69.70) --
	(386.69, 70.35) --
	(386.78, 68.10) --
	(386.88, 67.02) --
	(386.98, 68.79) --
	(387.37, 70.16) --
	(387.46, 69.96) --
	(387.56, 68.12) --
	(387.66, 67.55) --
	(387.95, 67.61) --
	(388.05, 68.23) --
	(388.14, 66.31) --
	(388.24, 66.31) --
	(388.34, 66.03) --
	(388.73, 66.67) --
	(388.82, 67.30) --
	(388.92, 68.17) --
	(389.02, 68.82) --
	(389.31, 69.31) --
	(389.41, 69.46) --
	(389.50, 69.17) --
	(389.60, 70.76) --
	(389.70, 70.88) --
	(389.99, 70.57) --
	(390.09, 71.32) --
	(390.18, 72.43) --
	(390.28, 72.01) --
	(390.38, 71.61) --
	(390.67, 72.23) --
	(390.77, 72.92) --
	(390.86, 72.09) --
	(390.96, 72.30) --
	(391.06, 71.25) --
	(391.35, 71.62) --
	(391.45, 70.58) --
	(391.54, 70.81) --
	(391.64, 71.80) --
	(391.74, 72.01) --
	(392.13, 71.81) --
	(392.22, 70.42) --
	(392.32, 70.69) --
	(392.42, 72.66) --
	(392.71, 72.38) --
	(392.81, 72.87) --
	(392.90, 73.62) --
	(393.00, 73.64) --
	(393.10, 72.46) --
	(393.39, 72.67) --
	(393.49, 70.92) --
	(393.58, 71.23) --
	(393.68, 72.11) --
	(393.78, 70.42) --
	(394.07, 69.70) --
	(394.17, 71.11) --
	(394.26, 70.53) --
	(394.36, 70.33) --
	(394.46, 72.38) --
	(394.75, 72.95) --
	(394.85, 72.52) --
	(394.94, 72.42) --
	(395.04, 71.94) --
	(395.14, 72.60) --
	(395.43, 73.48) --
	(395.53, 73.86) --
	(395.62, 72.50) --
	(395.72, 73.15) --
	(395.82, 74.02) --
	(396.11, 74.45) --
	(396.21, 73.79) --
	(396.30, 72.78) --
	(396.40, 72.11) --
	(396.50, 72.75) --
	(396.79, 72.78) --
	(396.89, 72.28) --
	(396.98, 72.93) --
	(397.08, 73.48) --
	(397.18, 72.45) --
	(397.47, 72.61) --
	(397.57, 73.38) --
	(397.66, 74.42) --
	(397.76, 74.87) --
	(397.86, 75.63) --
	(398.15, 75.38) --
	(398.25, 75.77) --
	(398.34, 75.89) --
	(398.44, 76.38) --
	(398.54, 76.98) --
	(398.83, 76.82) --
	(398.93, 76.77) --
	(399.02, 76.44) --
	(399.12, 76.35) --
	(399.22, 75.92) --
	(399.51, 76.43) --
	(399.61, 76.05) --
	(399.70, 75.71) --
	(399.80, 76.07) --
	(399.90, 75.12) --
	(400.19, 75.54) --
	(400.29, 74.48) --
	(400.38, 73.41) --
	(400.48, 72.12) --
	(400.58, 71.72) --
	(400.87, 71.74) --
	(400.97, 71.56) --
	(401.06, 70.58) --
	(401.16, 70.67) --
	(401.26, 70.08) --
	(401.65, 69.87) --
	(401.74, 68.73) --
	(401.84, 67.25) --
	(401.94, 66.99) --
	(402.23, 66.98) --
	(402.33, 66.66) --
	(402.42, 68.06) --
	(402.52, 69.02) --
	(402.62, 67.57) --
	(402.91, 68.53) --
	(403.01, 69.08) --
	(403.10, 69.02) --
	(403.20, 68.74) --
	(403.30, 70.15) --
	(403.59, 70.28) --
	(403.69, 71.06) --
	(403.78, 71.27) --
	(403.88, 69.91) --
	(403.98, 69.31) --
	(404.27, 69.00) --
	(404.37, 69.75) --
	(404.46, 68.93) --
	(404.56, 68.39) --
	(404.66, 70.53) --
	(404.95, 70.44) --
	(405.05, 70.71) --
	(405.24, 68.72) --
	(405.34, 68.12) --
	(405.63, 68.44) --
	(405.73, 68.42) --
	(405.82, 68.73) --
	(405.92, 67.48) --
	(406.02, 68.94) --
	(406.31, 69.93) --
	(406.41, 69.67) --
	(406.50, 69.94) --
	(406.60, 70.91) --
	(406.70, 69.87) --
	(406.99, 68.49) --
	(407.09, 68.60) --
	(407.19, 68.11) --
	(407.28, 70.49) --
	(407.38, 71.02) --
	(407.67, 70.62) --
	(407.77, 70.53) --
	(407.87, 69.47) --
	(407.96, 68.35) --
	(408.06, 70.11) --
	(408.35, 69.81) --
	(408.45, 70.20) --
	(408.55, 70.21) --
	(408.64, 69.79) --
	(408.74, 70.44) --
	(409.03, 70.57) --
	(409.13, 70.60) --
	(409.23, 70.53) --
	(409.32, 71.13) --
	(409.42, 70.65) --
	(409.71, 70.77) --
	(409.81, 71.72) --
	(409.91, 71.86) --
	(410.00, 72.81) --
	(410.10, 72.03) --
	(410.39, 71.86) --
	(410.49, 72.18) --
	(410.59, 72.31) --
	(410.68, 71.79) --
	(410.78, 72.60) --
	(411.17, 72.89) --
	(411.27, 73.10) --
	(411.36, 73.28) --
	(411.46, 74.38) --
	(411.75, 74.30) --
	(411.85, 75.02) --
	(411.95, 75.49) --
	(412.04, 75.65) --
	(412.14, 77.04) --
	(412.43, 77.26) --
	(412.53, 77.12) --
	(412.63, 76.75) --
	(412.72, 76.50) --
	(412.82, 77.12) --
	(413.11, 76.51) --
	(413.21, 76.90) --
	(413.31, 75.88) --
	(413.40, 76.72) --
	(413.50, 75.73) --
	(413.79, 75.85) --
	(413.89, 76.36) --
	(413.99, 75.09) --
	(414.08, 76.12) --
	(414.18, 76.48) --
	(414.57, 74.04) --
	(414.67, 74.27) --
	(414.76, 74.52) --
	(414.86, 75.07) --
	(415.15, 75.00) --
	(415.25, 75.37) --
	(415.35, 76.12) --
	(415.44, 75.84) --
	(415.54, 74.23) --
	(415.83, 74.52) --
	(415.93, 73.40) --
	(416.03, 74.37) --
	(416.12, 75.58) --
	(416.22, 75.33) --
	(416.51, 74.48) --
	(416.61, 75.16) --
	(416.71, 75.49) --
	(416.80, 75.85) --
	(416.90, 74.61) --
	(417.19, 73.92) --
	(417.29, 74.02) --
	(417.39, 73.90) --
	(417.48, 73.95) --
	(417.58, 73.16) --
	(417.97, 72.85) --
	(418.07, 72.43) --
	(418.16, 72.61) --
	(418.26, 72.63) --
	(418.55, 73.12) --
	(418.65, 73.34) --
	(418.75, 73.44) --
	(418.94, 74.56) --
	(419.23, 74.35) --
	(419.33, 74.52) --
	(419.43, 74.16) --
	(419.52, 74.49) --
	(419.62, 74.51) --
	(419.91, 75.40) --
	(420.01, 75.32) --
	(420.11, 75.38) --
	(420.20, 74.96) --
	(420.30, 74.55) --
	(420.59, 74.98) --
	(420.69, 75.39) --
	(420.79, 75.73) --
	(420.88, 75.71) --
	(420.98, 75.81) --
	(421.27, 76.56) --
	(421.37, 77.18) --
	(421.47, 77.40) --
	(421.56, 77.32) --
	(421.66, 76.14) --
	(421.95, 75.51) --
	(422.15, 75.57) --
	(422.24, 75.43) --
	(422.34, 76.02) --
	(422.63, 77.25) --
	(422.83, 77.17) --
	(422.92, 75.95) --
	(423.02, 74.61) --
	(423.31, 75.12) --
	(423.41, 74.66) --
	(423.51, 74.47) --
	(423.60, 75.65) --
	(423.70, 75.68) --
	(423.99, 75.09) --
	(424.09, 75.23) --
	(424.19, 74.30) --
	(424.28, 74.09) --
	(424.38, 72.74) --
	(424.77, 72.58) --
	(424.87, 72.42) --
	(424.96, 71.73) --
	(425.06, 71.84) --
	(425.35, 70.53) --
	(425.45, 71.28) --
	(425.55, 71.77) --
	(425.64, 72.51) --
	(425.74, 71.20) --
	(426.03, 71.12) --
	(426.13, 70.13) --
	(426.23, 70.16) --
	(426.32, 70.83) --
	(426.42, 72.02) --
	(426.71, 70.32) --
	(426.81, 70.15) --
	(426.91, 68.87) --
	(427.00, 68.38) --
	(427.10, 68.56) --
	(427.49, 67.56) --
	(427.59, 66.03) --
	(427.68, 65.59) --
	(427.78, 65.51) --
	(428.07, 63.83) --
	(428.17, 63.98) --
	(428.27, 64.08) --
	(428.36, 64.76) --
	(428.46, 62.90) --
	(428.75, 63.50) --
	(428.85, 63.66) --
	(428.95, 62.94) --
	(429.04, 62.89) --
	(429.14, 61.65) --
	(429.43, 61.33) --
	(429.53, 61.08) --
	(429.63, 61.64) --
	(429.72, 62.97) --
	(429.82, 63.97) --
	(430.11, 63.84) --
	(430.21, 63.90) --
	(430.31, 64.07) --
	(430.40, 64.62) --
	(430.50, 65.31) --
	(430.79, 64.67) --
	(430.89, 64.34) --
	(430.99, 63.83) --
	(431.08, 64.67) --
	(431.18, 64.77) --
	(431.47, 65.23) --
	(431.57, 63.84) --
	(431.67, 64.15) --
	(431.76, 64.83) --
	(431.86, 66.44) --
	(432.15, 65.52) --
	(432.25, 66.22) --
	(432.35, 66.19) --
	(432.44, 67.22) --
	(432.54, 66.87) --
	(432.83, 66.25) --
	(432.93, 66.21) --
	(433.03, 65.49) --
	(433.12, 65.81) --
	(433.22, 65.48) --
	(433.51, 65.58) --
	(433.61, 65.63) --
	(433.71, 65.53) --
	(433.80, 67.58) --
	(433.90, 68.11) --
	(434.19, 68.32) --
	(434.29, 68.81) --
	(434.39, 69.26) --
	(434.48, 68.58) --
	(434.58, 69.09) --
	(434.87, 68.80) --
	(434.97, 67.98) --
	(435.07, 69.09) --
	(435.16, 68.38) --
	(435.26, 66.42) --
	(435.55, 65.91) --
	(435.65, 65.53) --
	(435.75, 64.83) --
	(435.84, 66.04) --
	(435.94, 64.54) --
	(436.23, 65.12) --
	(436.33, 64.50) --
	(436.43, 62.96) --
	(436.52, 63.92) --
	(436.62, 63.99) --
	(437.01, 63.23) --
	(437.11, 63.93) --
	(437.20, 64.93) --
	(437.30, 64.68) --
	(437.59, 66.59) --
	(437.69, 66.07) --
	(437.79, 67.09) --
	(437.88, 69.53) --
	(437.98, 69.03) --
	(438.27, 69.01) --
	(438.37, 69.37) --
	(438.47, 70.65) --
	(438.56, 70.67) --
	(438.66, 70.53) --
	(438.95, 70.79) --
	(439.05, 69.81) --
	(439.15, 70.19) --
	(439.24, 67.99) --
	(439.34, 66.87) --
	(439.63, 67.23) --
	(439.73, 67.40) --
	(439.83, 66.39) --
	(439.92, 65.26) --
	(440.02, 64.97) --
	(440.31, 65.40) --
	(440.41, 64.51) --
	(440.51, 65.60) --
	(440.70, 61.47) --
	(440.99, 61.72) --
	(441.09, 60.62) --
	(441.19, 61.76) --
	(441.28, 64.00) --
	(441.38, 63.78) --
	(441.67, 63.55) --
	(441.77, 63.94) --
	(441.87, 64.67) --
	(441.96, 64.77) --
	(442.06, 65.55) --
	(442.35, 66.79) --
	(442.45, 66.65) --
	(442.55, 66.80) --
	(442.64, 66.40) --
	(442.74, 66.81) --
	(443.03, 66.66) --
	(443.13, 65.37) --
	(443.23, 64.58) --
	(443.32, 64.21) --
	(443.42, 65.75) --
	(443.71, 66.57) --
	(443.81, 66.80) --
	(443.91, 68.52) --
	(444.00, 69.00) --
	(444.10, 68.44) --
	(444.39, 68.06) --
	(444.49, 67.78) --
	(444.59, 68.72) --
	(444.68, 69.21) --
	(444.78, 69.77) --
	(445.07, 70.28) --
	(445.17, 70.43) --
	(445.27, 70.43) --
	(445.36, 69.29) --
	(445.46, 69.26) --
	(445.75, 69.15) --
	(445.85, 68.68) --
	(445.95, 68.59) --
	(446.04, 68.21) --
	(446.14, 67.98) --
	(446.53, 68.87) --
	(446.63, 70.02) --
	(446.72, 69.44) --
	(446.82, 69.91) --
	(447.11, 70.97) --
	(447.21, 71.05) --
	(447.31, 71.94) --
	(447.41, 72.08) --
	(447.50, 72.57) --
	(447.79, 73.34) --
	(447.89, 73.03) --
	(447.99, 73.78) --
	(448.09, 74.69) --
	(448.18, 74.44) --
	(448.47, 74.96) --
	(448.57, 74.26) --
	(448.67, 75.12) --
	(448.77, 74.33) --
	(448.86, 75.77) --
	(449.15, 76.28) --
	(449.25, 76.62) --
	(449.35, 76.80) --
	(449.45, 76.16) --
	(449.54, 75.00) --
	(449.83, 75.15) --
	(449.93, 75.23) --
	(450.03, 73.52) --
	(450.13, 73.90) --
	(450.22, 73.55) --
	(450.61, 73.89) --
	(450.71, 73.07) --
	(450.81, 76.13) --
	(450.90, 76.34) --
	(451.19, 75.93) --
	(451.29, 76.77) --
	(451.39, 76.19) --
	(451.49, 76.36) --
	(451.58, 76.03) --
	(451.87, 75.72) --
	(451.97, 74.88) --
	(452.07, 75.10) --
	(452.17, 74.98) --
	(452.26, 73.28) --
	(452.55, 73.61) --
	(452.65, 74.70) --
	(452.75, 75.12) --
	(452.85, 75.00) --
	(452.94, 74.13) --
	(453.33, 73.21) --
	(453.43, 74.58) --
	(453.53, 75.09) --
	(453.62, 75.44) --
	(453.91, 75.47) --
	(454.01, 75.47) --
	(454.11, 75.94) --
	(454.21, 76.00) --
	(454.30, 76.65) --
	(454.59, 75.89) --
	(454.69, 76.37) --
	(454.79, 77.31) --
	(454.98, 78.54) --
	(455.27, 78.45) --
	(455.37, 79.05) --
	(455.47, 78.30) --
	(455.57, 78.02) --
	(455.66, 78.01) --
	(455.95, 78.89) --
	(456.05, 79.14) --
	(456.15, 78.73) --
	(456.25, 78.00) --
	(456.34, 77.62) --
	(456.63, 77.82) --
	(456.73, 77.15) --
	(456.83, 78.72) --
	(456.93, 78.65) --
	(457.02, 78.33) --
	(457.31, 78.35) --
	(457.41, 78.52) --
	(457.61, 79.15) --
	(457.70, 79.92) --
	(457.99, 80.28) --
	(458.09, 80.89) --
	(458.29, 79.34) --
	(458.38, 79.14) --
	(458.67, 79.00) --
	(458.77, 79.10) --
	(458.87, 79.57) --
	(458.97, 79.55) --
	(459.06, 79.68) --
	(459.35, 78.61) --
	(459.45, 79.44) --
	(459.55, 78.57) --
	(459.65, 78.10) --
	(459.74, 79.20) --
	(460.13, 79.66) --
	(460.23, 80.85) --
	(460.33, 81.33) --
	(460.42, 79.92) --
	(460.71, 81.05) --
	(460.81, 80.97) --
	(460.91, 80.74) --
	(461.01, 79.87) --
	(461.10, 79.44) --
	(461.39, 77.77) --
	(461.49, 77.69) --
	(461.59, 77.79) --
	(461.69, 78.22) --
	(461.78, 78.80) --
	(462.07, 79.08) --
	(462.17, 79.65) --
	(462.27, 80.94) --
	(462.37, 81.70) --
	(462.46, 82.78) --
	(462.85, 82.31) --
	(462.95, 82.57) --
	(463.05, 81.66) --
	(463.14, 81.54) --
	(463.43, 81.67) --
	(463.53, 82.31) --
	(463.63, 81.75) --
	(463.73, 82.28) --
	(463.82, 82.94) --
	(464.11, 82.50) --
	(464.21, 81.95) --
	(464.31, 82.70) --
	(464.41, 82.86) --
	(464.50, 82.65) --
	(464.79, 81.58) --
	(464.89, 81.52) --
	(464.99, 81.25) --
	(465.09, 82.09) --
	(465.18, 81.54) --
	(465.47, 81.72) --
	(465.57, 80.89) --
	(465.67, 81.53) --
	(465.77, 80.15) --
	(465.86, 80.00) --
	(466.15, 79.92) --
	(466.25, 80.11) --
	(466.35, 80.80) --
	(466.45, 81.51) --
	(466.54, 81.63) --
	(466.84, 82.07) --
	(466.93, 81.65) --
	(467.03, 81.59) --
	(467.13, 81.00) --
	(467.22, 81.12) --
	(467.52, 81.38) --
	(467.61, 82.86) --
	(467.71, 82.96) --
	(467.81, 83.31) --
	(467.90, 82.78) --
	(468.20, 82.84) --
	(468.29, 82.65) --
	(468.39, 83.46) --
	(468.49, 83.63) --
	(468.58, 83.43) --
	(468.88, 83.43) --
	(468.97, 83.91) --
	(469.07, 83.15) --
	(469.17, 83.49) --
	(469.26, 83.64) --
	(469.56, 83.67) --
	(469.65, 83.87) --
	(469.75, 84.50) --
	(469.85, 84.70) --
	(469.94, 84.29) --
	(470.24, 84.34) --
	(470.33, 85.58) --
	(470.43, 85.44) --
	(470.53, 85.21) --
	(470.62, 84.10) --
	(470.92, 84.36) --
	(471.01, 83.97) --
	(471.11, 83.34) --
	(471.21, 83.42) --
	(471.30, 83.84) --
	(471.60, 83.78) --
	(471.69, 84.08) --
	(471.79, 84.33) --
	(471.89, 84.22) --
	(471.98, 83.78) --
	(472.37, 83.53) --
	(472.47, 82.47) --
	(472.57, 82.58) --
	(472.66, 83.11) --
	(472.96, 83.01) --
	(473.05, 82.98) --
	(473.15, 82.91) --
	(473.25, 83.48) --
	(473.34, 83.46) --
	(473.64, 83.50) --
	(473.73, 82.98) --
	(473.83, 83.47) --
	(473.93, 84.15) --
	(474.02, 85.31) --
	(474.32, 85.72) --
	(474.41, 85.45) --
	(474.51, 85.29) --
	(474.61, 86.40) --
	(474.70, 86.03) --
	(475.00, 85.98) --
	(475.09, 85.52) --
	(475.19, 85.70) --
	(475.29, 86.07) --
	(475.38, 86.05) --
	(475.68, 87.09) --
	(475.77, 87.58) --
	(475.87, 87.79) --
	(475.97, 87.64) --
	(476.36, 87.36) --
	(476.45, 87.34) --
	(476.55, 87.38) --
	(476.65, 87.29) --
	(476.74, 87.12) --
	(477.04, 86.78) --
	(477.13, 87.60) --
	(477.23, 87.39) --
	(477.33, 87.08) --
	(477.42, 86.67) --
	(477.72, 86.64) --
	(477.81, 86.54) --
	(477.91, 86.28) --
	(478.01, 85.64) --
	(478.10, 85.54) --
	(478.40, 85.76) --
	(478.49, 85.15) --
	(478.59, 84.73) --
	(478.69, 84.57) --
	(478.78, 83.90) --
	(479.08, 84.01) --
	(479.17, 84.39) --
	(479.27, 83.91) --
	(479.37, 84.10) --
	(479.46, 83.27) --
	(479.76, 83.38) --
	(479.85, 83.60) --
	(479.95, 82.31) --
	(480.05, 82.29) --
	(480.14, 82.20) --
	(480.44, 82.59) --
	(480.53, 81.43) --
	(480.63, 81.58) --
	(480.73, 81.07) --
	(480.82, 80.89) --
	(481.12, 81.02) --
	(481.21, 80.84) --
	(481.31, 80.88) --
	(481.41, 80.95) --
	(481.50, 81.02) --
	(481.89, 80.05) --
	(481.99, 79.45) --
	(482.09, 78.26) --
	(482.18, 77.83) --
	(482.48, 75.84) --
	(482.57, 75.22) --
	(482.67, 75.75) --
	(482.77, 76.82) --
	(482.86, 77.03) --
	(483.16, 77.03) --
	(483.25, 77.58) --
	(483.35, 78.03) --
	(483.45, 78.53) --
	(483.54, 77.86) --
	(483.84, 78.16) --
	(483.93, 78.51) --
	(484.03, 78.21) --
	(484.13, 77.84) --
	(484.22, 77.15) --
	(484.52, 77.25) --
	(484.61, 76.76) --
	(484.71, 76.71) --
	(484.81, 75.82) --
	(484.90, 73.75) --
	(485.20, 74.53) --
	(485.29, 75.03) --
	(485.39, 74.98) --
	(485.49, 75.63) --
	(485.58, 74.76) --
	(485.97, 73.37) --
	(486.07, 73.71) --
	(486.17, 74.95) --
	(486.26, 75.19) --
	(486.56, 75.79) --
	(486.65, 75.75) --
	(486.75, 75.01) --
	(486.85, 74.62) --
	(486.95, 75.33) --
	(487.24, 75.74) --
	(487.33, 76.02) --
	(487.43, 75.93) --
	(487.53, 74.46) --
	(487.63, 74.18) --
	(487.92, 74.03) --
	(488.01, 74.09) --
	(488.11, 74.00) --
	(488.21, 72.58) --
	(488.31, 72.37) --
	(488.60, 72.52) --
	(488.79, 72.03) --
	(488.89, 70.89) --
	(488.99, 70.19) --
	(489.28, 70.05) --
	(489.37, 70.08) --
	(489.47, 70.34) --
	(489.57, 70.49) --
	(489.67, 70.36) --
	(489.96, 70.70) --
	(490.05, 70.85) --
	(490.15, 71.70) --
	(490.35, 69.96) --
	(490.64, 71.19) --
	(490.73, 70.12) --
	(490.83, 70.69) --
	(490.93, 70.77) --
	(491.03, 69.52) --
	(491.32, 69.81) --
	(491.41, 70.62) --
	(491.51, 70.56) --
	(491.61, 70.83) --
	(491.71, 71.02) --
	(492.00, 70.26) --
	(492.09, 71.11) --
	(492.19, 70.13) --
	(492.29, 70.25) --
	(492.39, 69.63) --
	(492.68, 69.73) --
	(492.77, 68.55) --
	(492.87, 68.93) --
	(493.36, 68.63) --
	(493.45, 69.21) --
	(493.55, 69.26) --
	(493.75, 66.73) --
	(494.04, 65.25) --
	(494.13, 64.55) --
	(494.23, 63.37) --
	(494.33, 63.90) --
	(494.43, 64.28) --
	(494.72, 64.48) --
	(494.81, 64.46) --
	(494.91, 65.25) --
	(495.01, 64.40) --
	(495.11, 64.06) --
	(495.49, 64.41) --
	(495.59, 63.90) --
	(495.69, 63.13) --
	(495.79, 62.77) --
	(496.08, 63.55) --
	(496.17, 64.81) --
	(496.27, 64.44) --
	(496.37, 63.02) --
	(496.47, 62.82) --
	(496.76, 62.83) --
	(496.85, 64.02) --
	(496.95, 64.96) --
	(497.05, 65.94) --
	(497.15, 65.40) --
	(497.44, 65.05) --
	(497.53, 65.46) --
	(497.63, 65.23) --
	(497.73, 66.95) --
	(497.83, 67.12) --
	(498.21, 66.59) --
	(498.31, 67.54) --
	(498.41, 67.78) --
	(498.51, 67.01) --
	(498.80, 67.95) --
	(498.89, 67.58) --
	(498.99, 68.34) --
	(499.09, 67.47) --
	(499.19, 67.64) --
	(499.48, 66.85) --
	(499.57, 67.08) --
	(499.67, 65.62) --
	(499.77, 65.19) --
	(499.87, 63.25) --
	(500.16, 63.65) --
	(500.25, 63.52) --
	(500.35, 61.88) --
	(500.45, 61.43) --
	(500.55, 59.66) --
	(500.84, 60.18) --
	(500.93, 59.53) --
	(501.03, 58.85) --
	(501.13, 59.36) --
	(501.23, 61.62) --
	(501.52, 61.77) --
	(501.61, 61.00) --
	(501.71, 61.53) --
	(501.81, 60.70) --
	(501.91, 61.09) --
	(502.20, 60.09) --
	(502.29, 60.77) --
	(502.39, 60.45) --
	(502.49, 60.67) --
	(502.59, 61.54) --
	(502.88, 62.04) --
	(502.97, 60.85) --
	(503.07, 61.63) --
	(503.17, 59.47) --
	(503.27, 58.41) --
	(503.56, 58.53) --
	(503.65, 60.07) --
	(503.75, 59.97) --
	(503.85, 61.62) --
	(503.95, 61.84) --
	(504.24, 61.50) --
	(504.33, 61.86) --
	(504.43, 62.83) --
	(504.53, 63.07) --
	(504.63, 64.57) --
	(504.92, 65.26) --
	(505.01, 66.35) --
	(505.11, 68.18) --
	(505.21, 66.35) --
	(505.31, 64.12) --
	(505.60, 63.90) --
	(505.69, 64.60) --
	(505.79, 65.37) --
	(505.89, 65.12) --
	(505.99, 67.83) --
	(506.28, 69.44) --
	(506.37, 70.51) --
	(506.47, 71.25) --
	(506.57, 71.46) --
	(506.67, 71.53) --
	(506.96, 70.44) --
	(507.06, 68.62) --
	(507.15, 68.87) --
	(507.25, 70.36) --
	(507.35, 68.17) --
	(507.74, 67.16) --
	(507.83, 66.30) --
	(507.93, 65.91) --
	(508.03, 65.86) --
	(508.32, 64.70) --
	(508.42, 66.38) --
	(508.51, 66.62) --
	(508.61, 66.80) --
	(508.71, 65.63) --
	(509.00, 65.79) --
	(509.10, 66.99) --
	(509.19, 68.70) --
	(509.29, 68.27) --
	(509.39, 69.37) --
	(509.68, 69.19) --
	(509.78, 69.95) --
	(509.87, 70.78) --
	(509.97, 72.81) --
	(510.07, 72.80) --
	(510.36, 72.12) --
	(510.46, 71.28) --
	(510.55, 70.47) --
	(510.65, 71.02) --
	(510.75, 71.14) --
	(511.04, 71.44) --
	(511.14, 71.00) --
	(511.23, 69.72) --
	(511.33, 69.68) --
	(511.72, 69.74) --
	(511.82, 67.69) --
	(511.91, 66.64) --
	(512.01, 66.90) --
	(512.11, 68.39) --
	(512.40, 68.56) --
	(512.50, 69.33) --
	(512.59, 69.77) --
	(512.69, 69.53) --
	(512.79, 69.80) --
	(513.08, 69.37) --
	(513.18, 68.94) --
	(513.27, 69.72) --
	(513.37, 68.74) --
	(513.47, 68.52) --
	(513.76, 69.46) --
	(513.86, 69.72) --
	(513.95, 69.80) --
	(514.05, 69.30) --
	(514.15, 69.92) --
	(514.44, 69.56) --
	(514.54, 69.66) --
	(514.63, 69.57) --
	(514.73, 68.60) --
	(514.83, 67.97) --
	(515.12, 68.89) --
	(515.22, 69.19) --
	(515.31, 69.98) --
	(515.41, 69.46) --
	(515.51, 69.81) --
	(515.80, 69.50) --
	(515.90, 70.20) --
	(515.99, 70.05) --
	(516.09, 70.55) --
	(516.19, 70.67) --
	(516.48, 71.05) --
	(516.58, 70.67) --
	(516.67, 68.27) --
	(516.77, 67.32) --
	(516.87, 66.74) --
	(517.16, 66.76) --
	(517.26, 66.50) --
	(517.35, 66.14) --
	(517.45, 65.48) --
	(517.55, 64.79) --
	(517.94, 66.97) --
	(518.03, 66.76) --
	(518.13, 67.85) --
	(518.23, 67.49) --
	(518.52, 67.46) --
	(518.62, 66.63) --
	(518.71, 68.34) --
	(518.81, 68.46) --
	(518.91, 69.21) --
	(519.20, 68.42) --
	(519.30, 66.67) --
	(519.39, 65.35) --
	(519.49, 65.48) --
	(519.59, 64.53) --
	(519.88, 64.95) --
	(519.98, 64.48) --
	(520.07, 63.87) --
	(520.17, 64.41) --
	(520.27, 65.04) --
	(520.56, 64.44) --
	(520.66, 65.17) --
	(520.75, 66.19) --
	(520.85, 66.21) --
	(520.95, 66.19) --
	(521.34, 65.34) --
	(521.43, 67.71) --
	(521.53, 68.06) --
	(521.63, 67.67) --
	(521.92, 68.02) --
	(522.02, 68.00) --
	(522.11, 67.92) --
	(522.21, 67.18) --
	(522.31, 66.49) --
	(522.60, 66.73) --
	(522.70, 66.16) --
	(522.79, 66.24) --
	(522.89, 65.97) --
	(522.99, 67.71) --
	(523.28, 67.51) --
	(523.38, 67.23) --
	(523.47, 66.92) --
	(523.57, 65.27) --
	(523.67, 63.35) --
	(523.96, 63.97) --
	(524.06, 63.80) --
	(524.25, 64.92) --
	(524.35, 64.95) --
	(524.64, 64.90) --
	(524.74, 65.02) --
	(524.83, 64.97) --
	(524.93, 66.33) --
	(525.03, 64.84) --
	(525.32, 63.98) --
	(525.42, 63.18) --
	(525.51, 63.79) --
	(525.71, 62.99) --
	(526.00, 63.03) --
	(526.10, 63.38) --
	(526.19, 61.67) --
	(526.29, 63.55) --
	(526.39, 63.69) --
	(526.68, 63.41) --
	(526.78, 62.52) --
	(526.87, 64.48) --
	(526.97, 64.57) --
	(527.07, 65.00) --
	(527.36, 64.04) --
	(527.46, 63.03) --
	(527.55, 62.67) --
	(527.65, 61.07) --
	(527.75, 61.51) --
	(528.04, 61.42) --
	(528.14, 60.31) --
	(528.23, 60.92) --
	(528.33, 61.85) --
	(528.72, 61.15) --
	(528.82, 60.11) --
	(528.91, 60.56) --
	(529.01, 59.55) --
	(529.40, 58.85) --
	(529.50, 58.60) --
	(529.59, 58.15) --
	(529.69, 57.60) --
	(529.79, 56.95) --
	(530.08, 57.43) --
	(530.18, 55.55) --
	(530.27, 56.33) --
	(530.37, 55.62) --
	(530.47, 54.22) --
	(530.86, 52.84) --
	(530.95, 52.80) --
	(531.05, 53.16) --
	(531.15, 54.44) --
	(531.44, 53.71) --
	(531.54, 54.84) --
	(531.63, 53.89) --
	(531.73, 54.94) --
	(531.83, 52.99) --
	(532.12, 55.13) --
	(532.22, 55.50) --
	(532.31, 57.57) --
	(532.41, 57.62) --
	(532.51, 56.31) --
	(532.80, 55.69) --
	(532.90, 56.37) --
	(532.99, 56.37) --
	(533.09, 56.08) --
	(533.19, 56.22) --
	(533.58, 54.23) --
	(533.67, 54.55) --
	(533.77, 54.73) --
	(533.87, 54.85) --
	(534.16, 52.68) --
	(534.26, 51.31) --
	(534.35, 50.05) --
	(534.45, 50.11) --
	(534.55, 49.29) --
	(534.84, 49.98) --
	(534.94, 50.24) --
	(535.03, 51.53) --
	(535.13, 52.62) --
	(535.23, 53.48) --
	(535.52, 53.83) --
	(535.62, 53.47) --
	(535.71, 53.60) --
	(535.81, 54.42) --
	(535.91, 55.82) --
	(536.20, 54.63) --
	(536.30, 52.78) --
	(536.39, 52.01) --
	(536.49, 56.57) --
	(536.59, 56.85) --
	(536.88, 55.54) --
	(536.98, 53.38) --
	(537.07, 52.14) --
	(537.17, 52.52) --
	(537.27, 52.38) --
	(537.56, 53.76) --
	(537.66, 54.13) --
	(537.75, 55.40) --
	(537.85, 55.29) --
	(537.95, 53.23) --
	(538.24, 54.10) --
	(538.34, 52.59) --
	(538.43, 52.74) --
	(538.53, 51.80) --
	(538.63, 52.07) --
	(538.92, 53.65) --
	(539.02, 53.69) --
	(539.11, 53.45) --
	(539.21, 52.57) --
	(539.31, 53.38) --
	(539.60, 54.07) --
	(539.70, 55.47) --
	(539.79, 55.22) --
	(539.89, 54.79) --
	(539.99, 55.40) --
	(540.28, 56.59) --
	(540.38, 57.98) --
	(540.47, 57.31) --
	(540.57, 57.63) --
	(540.67, 58.14) --
	(540.96, 58.62) --
	(541.06, 57.18) --
	(541.15, 56.39) --
	(541.25, 56.52) --
	(541.35, 55.97) --
	(541.64, 55.62) --
	(541.74, 56.15) --
	(541.83, 56.45) --
	(541.93, 56.12) --
	(542.03, 55.15) --
	(542.32, 55.64) --
	(542.42, 56.51) --
	(542.51, 58.02) --
	(542.61, 57.94) --
	(542.71, 56.83) --
	(543.00, 56.03) --
	(543.10, 58.12) --
	(543.19, 58.95) --
	(543.29, 58.70) --
	(543.39, 58.36) --
	(543.78, 57.03) --
	(543.87, 55.46) --
	(543.97, 55.74) --
	(544.07, 56.93) --
	(544.36, 56.10) --
	(544.46, 57.43) --
	(544.55, 57.22) --
	(544.65, 56.30) --
	(544.75, 54.84) --
	(545.04, 53.45) --
	(545.14, 52.36) --
	(545.23, 53.01) --
	(545.33, 51.72) --
	(545.43, 54.17) --
	(545.72, 58.88) --
	(545.82, 58.64) --
	(545.91, 58.81) --
	(546.01, 60.18) --
	(546.11, 46.63) --
	(546.40, 41.71) --
	(546.50, 42.61) --
	(546.60, 45.13) --
	(546.69, 42.00) --
	(546.79, 42.45) --
	(547.18, 39.42) --
	(547.28, 38.25) --
	(547.37, 38.31) --
	(547.47, 38.45) --
	(547.76, 39.01) --
	(547.86, 41.94) --
	(547.96, 41.28) --
	(548.05, 43.05) --
	(548.15, 41.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (269.72, 33.48) -- (269.72,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (289.44, 33.48) -- (289.44,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (301.68, 33.48) -- (301.68,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (388.73, 33.48) -- (388.73,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (499.09, 33.48) -- (499.09,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (545.23, 33.48) -- (545.23,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (103.40, 33.48) -- (103.40,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (117.58, 33.48) -- (117.58,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (269.91, 33.48) -- (269.91,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (289.63, 33.48) -- (289.63,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (388.14, 33.48) -- (388.14,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (462.46, 33.48) -- (462.46,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (481.50, 33.48) -- (481.50,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (545.33, 33.48) -- (545.33,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 59.21) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 88.39) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,117.57) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 62.52) --
	( 43.93, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 91.70) --
	( 43.93, 91.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,120.88) --
	( 43.93,120.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 30.48) --
	(103.30, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.32, 30.48) --
	(174.32, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.24, 30.48) --
	(245.24, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25, 30.48) --
	(316.25, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.17, 30.48) --
	(387.17, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.19, 30.48) --
	(458.19, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (529.11, 30.48) --
	(529.11, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.30, 21.46) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.32, 21.46) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (245.24, 21.46) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (316.25, 21.46) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (387.17, 21.46) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (458.19, 21.46) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (529.11, 21.46) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (308.04,  8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/gbp_usd_log_returns.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 43.32) --
	(572.16, 43.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 81.21) --
	(572.16, 81.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,119.10) --
	(572.16,119.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 33.48) --
	( 59.14,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.37, 33.48) --
	(131.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.56, 33.48) --
	(203.56,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.74, 33.48) --
	(275.74,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.93, 33.48) --
	(347.93,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.12, 33.48) --
	(420.12,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.30, 33.48) --
	(492.30,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.49, 33.48) --
	(564.49,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 62.27) --
	(572.16, 62.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,100.16) --
	(572.16,100.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,138.05) --
	(572.16,138.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.25, 33.48) --
	( 95.25,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.49, 33.48) --
	(167.49,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.63, 33.48) --
	(239.63,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.86, 33.48) --
	(311.86,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.00, 33.48) --
	(384.00,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.23, 33.48) --
	(456.23,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.37, 33.48) --
	(528.37,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29,100.16) --
	( 59.38,103.47) --
	( 59.68,101.81) --
	( 59.78, 98.98) --
	( 59.88,100.54) --
	( 59.98, 98.84) --
	( 60.08,102.23) --
	( 60.37, 97.85) --
	( 60.47,102.05) --
	( 60.57, 98.22) --
	( 60.67,102.24) --
	( 60.77,104.86) --
	( 61.16, 97.81) --
	( 61.26,101.99) --
	( 61.36,103.48) --
	( 61.46,104.21) --
	( 61.76,101.60) --
	( 61.85,102.43) --
	( 61.95,102.79) --
	( 62.05,101.31) --
	( 62.15, 98.59) --
	( 62.45, 98.17) --
	( 62.55,103.61) --
	( 62.65, 99.01) --
	( 62.74, 95.49) --
	( 62.84, 96.91) --
	( 63.14, 99.74) --
	( 63.24, 96.33) --
	( 63.34, 98.38) --
	( 63.44,102.69) --
	( 63.53, 95.28) --
	( 63.93, 91.45) --
	( 64.03,101.87) --
	( 64.13, 98.64) --
	( 64.23, 97.25) --
	( 64.52, 99.97) --
	( 64.62, 93.78) --
	( 64.72,103.95) --
	( 64.82, 99.77) --
	( 64.92, 97.23) --
	( 65.21,101.02) --
	( 65.31,103.28) --
	( 65.41,108.87) --
	( 65.51,102.33) --
	( 65.61, 98.79) --
	( 65.91, 99.54) --
	( 66.00,101.62) --
	( 66.10,104.45) --
	( 66.20, 96.77) --
	( 66.30, 88.94) --
	( 66.60, 93.47) --
	( 66.70, 97.35) --
	( 66.80,101.32) --
	( 66.89,101.22) --
	( 66.99, 99.67) --
	( 67.29,104.40) --
	( 67.39, 98.18) --
	( 67.49,101.84) --
	( 67.59, 96.97) --
	( 67.68,100.01) --
	( 67.98,105.79) --
	( 68.08, 99.05) --
	( 68.18, 94.95) --
	( 68.28,103.01) --
	( 68.38, 94.30) --
	( 68.67, 95.43) --
	( 68.77,100.50) --
	( 68.87,102.84) --
	( 68.97,107.76) --
	( 69.07, 99.87) --
	( 69.36,100.16) --
	( 69.46, 99.77) --
	( 69.56,101.84) --
	( 69.66,100.54) --
	( 69.76, 99.44) --
	( 70.06, 93.34) --
	( 70.16,108.66) --
	( 70.25,102.41) --
	( 70.35,107.60) --
	( 70.45, 97.50) --
	( 70.75, 99.73) --
	( 70.85,100.06) --
	( 70.95,104.72) --
	( 71.04,105.02) --
	( 71.14, 96.24) --
	( 71.44,102.05) --
	( 71.54,103.92) --
	( 71.64, 90.23) --
	( 71.74,105.09) --
	( 71.84,100.68) --
	( 72.13,102.52) --
	( 72.23,100.02) --
	( 72.33,103.49) --
	( 72.43,104.79) --
	( 72.53, 99.18) --
	( 72.82,105.32) --
	( 72.92,102.06) --
	( 73.02,101.17) --
	( 73.12, 96.97) --
	( 73.22,101.55) --
	( 73.61,101.27) --
	( 73.71, 97.84) --
	( 73.81,106.34) --
	( 73.91, 95.96) --
	( 74.21, 99.19) --
	( 74.31, 95.79) --
	( 74.40,102.71) --
	( 74.50,112.31) --
	( 74.60,101.30) --
	( 74.90, 92.37) --
	( 75.00,103.42) --
	( 75.10,107.10) --
	( 75.19,100.48) --
	( 75.29, 99.89) --
	( 75.59,106.45) --
	( 75.69,101.28) --
	( 75.79, 98.27) --
	( 75.89, 97.54) --
	( 75.99, 95.80) --
	( 76.28,101.89) --
	( 76.38, 96.74) --
	( 76.48,108.33) --
	( 76.58, 93.49) --
	( 76.68, 93.39) --
	( 76.97,101.86) --
	( 77.07,104.59) --
	( 77.17,101.07) --
	( 77.27,103.43) --
	( 77.67, 90.90) --
	( 77.76, 91.44) --
	( 77.86, 99.23) --
	( 77.96,101.09) --
	( 78.06,100.02) --
	( 78.36, 96.20) --
	( 78.46, 88.31) --
	( 78.55, 98.54) --
	( 78.65, 97.35) --
	( 78.75, 98.92) --
	( 79.05,106.96) --
	( 79.15, 98.64) --
	( 79.25,105.45) --
	( 79.35,101.10) --
	( 79.44,104.29) --
	( 79.74,103.61) --
	( 79.84, 97.97) --
	( 79.94, 97.44) --
	( 80.04, 96.54) --
	( 80.14, 98.04) --
	( 80.43,101.81) --
	( 80.53,100.39) --
	( 80.63, 99.97) --
	( 80.73,104.34) --
	( 80.83, 95.93) --
	( 81.12, 99.59) --
	( 81.22, 98.27) --
	( 81.32,102.71) --
	( 81.42, 96.28) --
	( 81.52, 98.17) --
	( 81.82, 96.97) --
	( 81.91, 99.25) --
	( 82.01,102.54) --
	( 82.11, 96.48) --
	( 82.21, 95.84) --
	( 82.51, 98.86) --
	( 82.61,100.35) --
	( 82.70,100.83) --
	( 82.80,101.31) --
	( 82.90,100.30) --
	( 83.30, 98.57) --
	( 83.40, 99.77) --
	( 83.50,102.71) --
	( 83.59,105.23) --
	( 83.89, 98.58) --
	( 83.99,102.59) --
	( 84.09, 99.59) --
	( 84.19,102.06) --
	( 84.29,106.08) --
	( 84.58, 98.08) --
	( 84.68, 93.17) --
	( 84.78,108.37) --
	( 84.88,105.38) --
	( 84.98,107.63) --
	( 85.27,107.42) --
	( 85.37,104.20) --
	( 85.47,100.07) --
	( 85.57,101.48) --
	( 85.67,100.61) --
	( 85.97,102.21) --
	( 86.06, 99.16) --
	( 86.16,102.30) --
	( 86.26,103.92) --
	( 86.36, 94.71) --
	( 86.66,105.24) --
	( 86.76, 94.98) --
	( 86.86, 98.79) --
	( 86.95,100.66) --
	( 87.05,102.21) --
	( 87.45,103.93) --
	( 87.55, 98.39) --
	( 87.65,102.97) --
	( 87.74, 98.39) --
	( 88.04,101.43) --
	( 88.14,100.02) --
	( 88.24,108.66) --
	( 88.34,100.52) --
	( 88.44,101.45) --
	( 88.73, 99.26) --
	( 88.83,100.34) --
	( 88.93,101.59) --
	( 89.03,101.81) --
	( 89.13, 97.08) --
	( 89.42, 92.52) --
	( 89.52,100.88) --
	( 89.62, 99.17) --
	( 89.72, 96.22) --
	( 89.82,100.84) --
	( 90.12,101.47) --
	( 90.31,101.65) --
	( 90.41,105.11) --
	( 90.51, 98.41) --
	( 90.81,102.14) --
	( 90.91,105.21) --
	( 91.01, 99.44) --
	( 91.10,102.03) --
	( 91.20,100.20) --
	( 91.50, 96.81) --
	( 91.60,101.63) --
	( 91.70,104.92) --
	( 91.89,105.86) --
	( 92.19, 99.72) --
	( 92.29,103.76) --
	( 92.39, 98.27) --
	( 92.49, 98.05) --
	( 92.59,103.24) --
	( 92.88,102.96) --
	( 92.98,104.34) --
	( 93.08,100.85) --
	( 93.18,100.11) --
	( 93.28,101.07) --
	( 93.57, 99.46) --
	( 93.67,102.76) --
	( 93.77,104.69) --
	( 93.87,102.65) --
	( 93.97,100.24) --
	( 94.27, 98.44) --
	( 94.37,100.80) --
	( 94.46,104.35) --
	( 94.66, 99.18) --
	( 94.96, 99.30) --
	( 95.06,103.62) --
	( 95.16,102.54) --
	( 95.35,102.70) --
	( 95.65,107.86) --
	( 95.75,106.83) --
	( 95.85, 98.00) --
	( 95.95,106.17) --
	( 96.05,105.68) --
	( 96.34,101.76) --
	( 96.44, 96.92) --
	( 96.54, 99.21) --
	( 96.64, 91.71) --
	( 96.74, 91.41) --
	( 97.13,108.16) --
	( 97.23,104.64) --
	( 97.33,106.39) --
	( 97.43, 90.11) --
	( 97.73,100.03) --
	( 97.82,103.36) --
	( 97.92,104.00) --
	( 98.02, 89.44) --
	( 98.12,104.46) --
	( 98.42, 98.78) --
	( 98.52,108.37) --
	( 98.61, 98.30) --
	( 98.71,101.93) --
	( 98.81,103.49) --
	( 99.11,105.11) --
	( 99.21,104.91) --
	( 99.31,106.33) --
	( 99.40,102.57) --
	( 99.50, 96.95) --
	( 99.90,108.76) --
	(100.00, 99.28) --
	(100.10, 96.08) --
	(100.20, 89.96) --
	(100.49,100.89) --
	(100.59,108.83) --
	(100.69, 94.36) --
	(100.79, 94.16) --
	(100.89, 98.77) --
	(101.18,104.43) --
	(101.28, 88.14) --
	(101.38, 92.12) --
	(101.48,102.57) --
	(101.58,107.51) --
	(101.88,101.92) --
	(101.97, 97.03) --
	(102.07, 83.71) --
	(102.17,100.49) --
	(102.27, 97.42) --
	(102.57,102.27) --
	(102.67,104.86) --
	(102.76,101.29) --
	(102.86,109.75) --
	(102.96, 96.31) --
	(103.26,109.02) --
	(103.36,100.85) --
	(103.46, 93.95) --
	(103.56, 89.68) --
	(103.65,100.37) --
	(103.95,102.62) --
	(104.05,105.15) --
	(104.15,104.99) --
	(104.25,106.88) --
	(104.35, 89.01) --
	(104.64, 93.79) --
	(104.74,109.87) --
	(104.84,101.64) --
	(104.94, 96.65) --
	(105.04,100.03) --
	(105.33,101.65) --
	(105.43, 91.94) --
	(105.53, 89.31) --
	(105.63, 95.19) --
	(105.73,109.43) --
	(106.03,102.30) --
	(106.12, 94.22) --
	(106.22, 91.91) --
	(106.32, 98.62) --
	(106.42, 99.73) --
	(106.72,107.96) --
	(106.82,103.04) --
	(106.92, 91.44) --
	(107.01,101.48) --
	(107.11, 99.86) --
	(107.41, 99.13) --
	(107.51,108.11) --
	(107.61,101.22) --
	(107.71,100.54) --
	(107.80, 95.96) --
	(108.10, 95.09) --
	(108.20, 92.47) --
	(108.30,108.70) --
	(108.40, 93.34) --
	(108.50, 99.64) --
	(108.79,105.44) --
	(108.89,100.16) --
	(108.99,105.79) --
	(109.09, 95.17) --
	(109.19,107.40) --
	(109.48,101.34) --
	(109.58,109.70) --
	(109.68,100.45) --
	(109.78,109.58) --
	(109.88, 98.55) --
	(110.27,101.36) --
	(110.37,101.07) --
	(110.47,100.41) --
	(110.57, 99.33) --
	(110.87,100.94) --
	(110.97, 99.13) --
	(111.07, 97.30) --
	(111.16,103.79) --
	(111.26, 91.66) --
	(111.56, 99.03) --
	(111.66,105.57) --
	(111.76, 99.49) --
	(111.86,103.43) --
	(111.95,101.27) --
	(112.25, 97.76) --
	(112.35, 96.30) --
	(112.45, 98.78) --
	(112.55,101.49) --
	(112.65,100.24) --
	(112.94,103.31) --
	(113.04, 91.66) --
	(113.14,101.66) --
	(113.24,101.58) --
	(113.34,105.98) --
	(113.73,105.23) --
	(113.83,106.22) --
	(113.93, 99.95) --
	(114.03, 99.71) --
	(114.33,103.62) --
	(114.43, 96.08) --
	(114.52,101.14) --
	(114.62, 99.38) --
	(114.72,106.79) --
	(115.02,101.21) --
	(115.12, 92.92) --
	(115.22, 91.86) --
	(115.31,104.93) --
	(115.41, 94.02) --
	(115.71,103.13) --
	(115.81, 92.96) --
	(115.91,100.28) --
	(116.01, 98.16) --
	(116.11,100.53) --
	(116.40,103.90) --
	(116.50, 98.91) --
	(116.60,100.37) --
	(116.70, 99.45) --
	(116.80,109.58) --
	(117.09, 97.86) --
	(117.19, 99.50) --
	(117.29, 95.74) --
	(117.39, 97.25) --
	(117.49,109.34) --
	(117.78, 98.51) --
	(117.88, 95.86) --
	(117.98, 97.54) --
	(118.08,103.81) --
	(118.18, 96.01) --
	(118.48, 97.24) --
	(118.58, 91.42) --
	(118.67,101.42) --
	(118.77, 99.06) --
	(118.87, 99.40) --
	(119.17,100.33) --
	(119.27,104.63) --
	(119.37, 96.32) --
	(119.46, 99.14) --
	(119.56, 93.49) --
	(119.96, 99.05) --
	(120.06,106.50) --
	(120.16, 98.93) --
	(120.26,105.49) --
	(120.55, 99.19) --
	(120.65,102.05) --
	(120.75, 90.46) --
	(120.85,105.98) --
	(120.95,100.67) --
	(121.24, 98.42) --
	(121.34,102.95) --
	(121.44,100.28) --
	(121.54,102.43) --
	(121.64,101.34) --
	(121.94,102.05) --
	(122.03,101.37) --
	(122.13, 94.49) --
	(122.23,105.20) --
	(122.33, 95.37) --
	(122.63, 93.85) --
	(122.73,100.20) --
	(122.82, 98.54) --
	(122.92,101.52) --
	(123.02,104.95) --
	(123.42, 97.79) --
	(123.52,100.62) --
	(123.62,103.62) --
	(123.71,103.36) --
	(124.01, 98.56) --
	(124.11,101.38) --
	(124.21,106.35) --
	(124.31,104.73) --
	(124.41, 99.33) --
	(124.70,105.41) --
	(124.80, 98.72) --
	(124.90, 98.26) --
	(125.00,100.03) --
	(125.10,101.19) --
	(125.39, 99.25) --
	(125.49,102.72) --
	(125.59,102.63) --
	(125.69, 99.95) --
	(125.79,104.34) --
	(126.09,101.06) --
	(126.18,101.18) --
	(126.28, 95.54) --
	(126.48,103.27) --
	(126.78, 97.21) --
	(126.88,102.78) --
	(126.97,101.63) --
	(127.07, 97.46) --
	(127.17,103.67) --
	(127.47, 99.75) --
	(127.57,105.16) --
	(127.67,104.20) --
	(127.86,106.26) --
	(128.16, 99.48) --
	(128.26,105.14) --
	(128.36,109.01) --
	(128.46, 97.33) --
	(128.56,106.05) --
	(128.85,102.03) --
	(128.95,101.56) --
	(129.05, 93.27) --
	(129.15, 96.30) --
	(129.25, 98.14) --
	(129.54,104.15) --
	(129.64,100.32) --
	(129.74,108.27) --
	(129.84, 97.39) --
	(129.94,100.74) --
	(130.24,103.74) --
	(130.33, 91.59) --
	(130.43, 94.71) --
	(130.53,102.85) --
	(130.63,101.85) --
	(130.93,105.38) --
	(131.03, 98.08) --
	(131.13, 93.89) --
	(131.22,102.65) --
	(131.32, 97.79) --
	(131.62, 96.11) --
	(131.72, 91.20) --
	(131.82,101.81) --
	(131.92, 95.16) --
	(132.01, 98.18) --
	(132.31,102.14) --
	(132.41,101.97) --
	(132.51,105.62) --
	(132.61, 96.14) --
	(132.71, 94.63) --
	(133.10,100.08) --
	(133.20,102.14) --
	(133.30, 99.27) --
	(133.40,100.97) --
	(133.69,101.69) --
	(133.79, 94.85) --
	(133.89,107.68) --
	(133.99,101.48) --
	(134.09, 99.51) --
	(134.39,100.16) --
	(134.49, 97.82) --
	(134.58,101.53) --
	(134.68, 99.31) --
	(134.78,101.97) --
	(135.08, 90.33) --
	(135.18, 98.65) --
	(135.28,100.65) --
	(135.37,105.28) --
	(135.47, 98.21) --
	(135.77,110.52) --
	(135.87, 99.24) --
	(135.97, 95.57) --
	(136.07,106.99) --
	(136.16,100.12) --
	(136.56,105.86) --
	(136.66, 99.13) --
	(136.76,101.67) --
	(136.86,101.94) --
	(137.15,104.10) --
	(137.25, 98.46) --
	(137.35, 96.92) --
	(137.45, 99.13) --
	(137.55,105.89) --
	(137.84, 96.84) --
	(137.94,105.40) --
	(138.04, 98.07) --
	(138.14, 99.92) --
	(138.24,101.26) --
	(138.54, 94.43) --
	(138.64,100.87) --
	(138.73,105.29) --
	(138.83, 99.21) --
	(138.93, 98.27) --
	(139.23, 91.50) --
	(139.33,101.08) --
	(139.43, 88.70) --
	(139.52,100.04) --
	(139.62, 99.14) --
	(139.92, 99.06) --
	(140.02,104.01) --
	(140.12,102.74) --
	(140.22,103.05) --
	(140.32, 96.18) --
	(140.61, 97.90) --
	(140.71,101.77) --
	(140.81,100.72) --
	(140.91, 99.39) --
	(141.01,102.42) --
	(141.30,103.53) --
	(141.40, 97.51) --
	(141.50,103.69) --
	(141.60, 95.18) --
	(141.70,105.14) --
	(142.00,105.03) --
	(142.09,104.64) --
	(142.19,101.42) --
	(142.29, 96.48) --
	(142.39,102.02) --
	(142.69, 98.81) --
	(142.79, 97.10) --
	(142.88,100.44) --
	(142.98,102.14) --
	(143.08,101.15) --
	(143.38, 93.67) --
	(143.48, 98.20) --
	(143.58,103.76) --
	(143.67,102.07) --
	(143.77, 95.05) --
	(144.07, 96.79) --
	(144.17, 99.84) --
	(144.27, 96.41) --
	(144.37, 96.71) --
	(144.47, 95.27) --
	(144.76, 93.50) --
	(144.86,101.52) --
	(144.96, 99.38) --
	(145.06, 99.54) --
	(145.16, 95.15) --
	(145.45,101.90) --
	(145.55,100.16) --
	(145.65,101.15) --
	(145.75, 95.72) --
	(145.85,101.07) --
	(146.24,100.32) --
	(146.34, 95.53) --
	(146.44,101.66) --
	(146.54, 98.61) --
	(146.84,103.91) --
	(146.94,104.76) --
	(147.03,102.14) --
	(147.13, 93.57) --
	(147.23, 96.78) --
	(147.53, 95.25) --
	(147.63,102.30) --
	(147.73,106.72) --
	(147.83, 99.62) --
	(147.92,102.65) --
	(148.22, 98.70) --
	(148.32,100.53) --
	(148.42, 99.24) --
	(148.52, 98.58) --
	(148.62,101.86) --
	(148.91,101.45) --
	(149.01, 96.20) --
	(149.11, 96.94) --
	(149.21, 93.84) --
	(149.31, 90.72) --
	(149.70, 94.23) --
	(149.80,100.72) --
	(149.90, 93.01) --
	(150.00, 97.63) --
	(150.30,108.97) --
	(150.39,108.31) --
	(150.49, 91.62) --
	(150.59,101.49) --
	(150.69, 97.91) --
	(150.99, 99.73) --
	(151.09, 93.25) --
	(151.19, 97.49) --
	(151.28,107.48) --
	(151.38, 97.64) --
	(151.68,101.98) --
	(151.78, 98.42) --
	(151.88,101.16) --
	(151.98,104.88) --
	(152.07,102.14) --
	(152.37,104.54) --
	(152.47,101.57) --
	(152.57,103.57) --
	(152.67, 99.69) --
	(152.77, 98.07) --
	(153.06,105.05) --
	(153.16, 99.35) --
	(153.26,103.46) --
	(153.36,106.43) --
	(153.46,103.38) --
	(153.75, 97.65) --
	(153.85,100.49) --
	(153.95, 99.32) --
	(154.05, 94.82) --
	(154.15, 99.48) --
	(154.45,103.91) --
	(154.54, 99.06) --
	(154.64, 98.85) --
	(154.74,103.52) --
	(154.84,101.04) --
	(155.14, 97.64) --
	(155.24, 93.14) --
	(155.34,107.43) --
	(155.43,111.31) --
	(155.53,105.28) --
	(155.93,100.86) --
	(156.03, 99.09) --
	(156.13, 99.91) --
	(156.22,100.65) --
	(156.52, 93.37) --
	(156.62, 99.24) --
	(156.72,101.41) --
	(156.82, 92.85) --
	(156.92, 98.73) --
	(157.21,100.41) --
	(157.31,100.37) --
	(157.41,102.30) --
	(157.51, 92.58) --
	(157.61, 94.68) --
	(157.90, 98.37) --
	(158.00, 97.21) --
	(158.10, 98.53) --
	(158.20, 99.34) --
	(158.30,103.42) --
	(158.60, 94.23) --
	(158.70,101.41) --
	(158.79,103.08) --
	(158.89,103.28) --
	(158.99, 94.62) --
	(159.39, 95.41) --
	(159.49,102.02) --
	(159.58, 98.08) --
	(159.68,108.48) --
	(159.98, 94.82) --
	(160.08, 97.30) --
	(160.18,106.20) --
	(160.28,103.80) --
	(160.38, 99.30) --
	(160.67,100.97) --
	(160.77,106.29) --
	(160.87, 96.37) --
	(160.97,103.14) --
	(161.07, 97.82) --
	(161.36, 96.23) --
	(161.46, 97.63) --
	(161.56,105.51) --
	(161.66, 98.66) --
	(161.76, 91.12) --
	(162.05, 97.12) --
	(162.15, 99.07) --
	(162.25,100.16) --
	(162.35,102.20) --
	(162.75, 95.24) --
	(162.85,100.90) --
	(162.94, 91.38) --
	(163.04,101.22) --
	(163.14, 98.26) --
	(163.44,100.95) --
	(163.54, 98.97) --
	(163.64,103.51) --
	(163.83, 97.56) --
	(164.13,103.07) --
	(164.23, 99.37) --
	(164.33,105.34) --
	(164.43, 98.80) --
	(164.53,100.77) --
	(164.82,104.22) --
	(164.92,100.38) --
	(165.02, 97.89) --
	(165.12,107.29) --
	(165.22,101.89) --
	(165.51,108.15) --
	(165.61, 97.33) --
	(165.71,102.94) --
	(165.81, 96.26) --
	(165.91,103.07) --
	(166.21, 96.94) --
	(166.30, 95.98) --
	(166.40, 94.00) --
	(166.50, 99.85) --
	(166.60, 97.15) --
	(167.00, 99.37) --
	(167.09, 96.56) --
	(167.19,101.70) --
	(167.29, 96.95) --
	(167.69,109.62) --
	(167.79,108.13) --
	(167.89, 99.21) --
	(167.98,105.79) --
	(168.28, 97.93) --
	(168.38,100.16) --
	(168.48,100.07) --
	(168.58, 98.83) --
	(168.68,104.58) --
	(169.07, 96.43) --
	(169.17, 99.90) --
	(169.27, 99.99) --
	(169.37,102.09) --
	(169.66,107.80) --
	(169.76,101.98) --
	(169.86, 99.69) --
	(169.96, 98.29) --
	(170.06, 96.02) --
	(170.36, 98.23) --
	(170.45,105.79) --
	(170.55, 98.50) --
	(170.65,101.27) --
	(170.75, 92.42) --
	(171.05, 93.07) --
	(171.15, 99.38) --
	(171.24, 98.46) --
	(171.34,100.42) --
	(171.44,102.03) --
	(171.74, 99.46) --
	(171.84, 96.02) --
	(171.94,102.69) --
	(172.04, 98.11) --
	(172.13,102.29) --
	(172.53,102.07) --
	(172.63, 99.20) --
	(172.73,104.36) --
	(172.83, 96.95) --
	(173.12, 98.46) --
	(173.22,105.80) --
	(173.32, 97.30) --
	(173.42,101.02) --
	(173.52,101.80) --
	(173.81, 98.47) --
	(173.91, 94.51) --
	(174.01,100.03) --
	(174.11,100.46) --
	(174.21, 95.34) --
	(174.51,102.53) --
	(174.60,107.52) --
	(174.70, 99.33) --
	(174.80,104.14) --
	(174.90,100.81) --
	(175.20, 99.99) --
	(175.30, 95.66) --
	(175.40,101.20) --
	(175.49, 95.11) --
	(175.59,102.77) --
	(175.89,102.03) --
	(175.99,101.33) --
	(176.09, 94.03) --
	(176.19,104.16) --
	(176.28, 97.77) --
	(176.58, 99.98) --
	(176.68,107.53) --
	(176.78, 97.48) --
	(176.88,100.46) --
	(176.98, 95.95) --
	(177.27,100.07) --
	(177.37,102.85) --
	(177.47,101.93) --
	(177.57,101.07) --
	(177.67, 99.34) --
	(177.96,109.02) --
	(178.06,102.12) --
	(178.16,105.81) --
	(178.26, 96.17) --
	(178.36,100.84) --
	(178.66,101.09) --
	(178.75,101.73) --
	(178.85,101.05) --
	(178.95,104.97) --
	(179.05,108.90) --
	(179.35,102.90) --
	(179.45,104.74) --
	(179.55,102.17) --
	(179.64,101.76) --
	(179.74,104.37) --
	(180.04, 99.99) --
	(180.14,102.11) --
	(180.24,100.81) --
	(180.34,108.00) --
	(180.43,102.93) --
	(180.73, 97.15) --
	(180.83, 99.47) --
	(180.93,100.20) --
	(181.03,102.49) --
	(181.13, 95.20) --
	(181.42,104.43) --
	(181.52, 98.07) --
	(181.62, 94.86) --
	(181.72,101.82) --
	(181.82, 93.94) --
	(182.21,110.66) --
	(182.31, 96.41) --
	(182.41, 98.29) --
	(182.51,105.45) --
	(182.81, 98.91) --
	(182.91, 92.94) --
	(183.00, 99.22) --
	(183.10, 93.61) --
	(183.20,100.20) --
	(183.50,100.73) --
	(183.60, 98.43) --
	(183.70,103.98) --
	(183.79, 99.58) --
	(183.89,100.44) --
	(184.19, 96.75) --
	(184.29,100.08) --
	(184.39,102.67) --
	(184.49, 93.81) --
	(184.59, 95.92) --
	(184.88, 99.57) --
	(184.98,102.11) --
	(185.08, 96.91) --
	(185.18, 98.03) --
	(185.28,116.02) --
	(185.57, 96.83) --
	(185.77, 97.35) --
	(185.87,101.56) --
	(185.97,105.79) --
	(186.27, 96.34) --
	(186.36,100.61) --
	(186.46, 96.70) --
	(186.56,102.51) --
	(186.66, 98.51) --
	(186.96, 93.49) --
	(187.06,102.98) --
	(187.15,104.54) --
	(187.25,105.01) --
	(187.35,103.88) --
	(187.65, 96.32) --
	(187.75, 96.67) --
	(187.85,102.91) --
	(187.94,106.41) --
	(188.04,100.89) --
	(188.34,101.78) --
	(188.44,101.21) --
	(188.54,102.99) --
	(188.64,102.82) --
	(188.74,110.18) --
	(189.03,100.32) --
	(189.13, 99.17) --
	(189.23,100.63) --
	(189.33, 92.14) --
	(189.43,102.72) --
	(189.72, 98.16) --
	(189.82,102.00) --
	(189.92,102.19) --
	(190.02, 97.80) --
	(190.12, 94.86) --
	(190.42,106.58) --
	(190.51, 96.67) --
	(190.61,102.08) --
	(190.71, 98.35) --
	(190.81,100.16) --
	(191.11,103.52) --
	(191.21, 98.00) --
	(191.30,105.27) --
	(191.40, 99.44) --
	(191.50,101.19) --
	(191.90, 95.21) --
	(192.00, 95.50) --
	(192.10, 98.26) --
	(192.19, 95.78) --
	(192.49, 99.14) --
	(192.59,104.90) --
	(192.69,100.97) --
	(192.79,104.95) --
	(192.89, 96.01) --
	(193.18, 99.75) --
	(193.28,102.37) --
	(193.38,102.81) --
	(193.48,103.20) --
	(193.58,101.83) --
	(193.87, 99.72) --
	(193.97, 98.28) --
	(194.07, 96.63) --
	(194.17, 95.32) --
	(194.27, 98.94) --
	(194.57,106.01) --
	(194.66,100.64) --
	(194.76, 98.79) --
	(194.86, 97.46) --
	(194.96, 97.73) --
	(195.36, 93.49) --
	(195.46,100.97) --
	(195.55, 99.75) --
	(195.65, 99.87) --
	(195.95,102.40) --
	(196.05,105.35) --
	(196.15, 97.77) --
	(196.25,103.60) --
	(196.34,102.90) --
	(196.64, 95.39) --
	(196.74,101.57) --
	(196.84,101.25) --
	(196.94,104.34) --
	(197.04,103.84) --
	(197.33,102.43) --
	(197.43,102.50) --
	(197.53,100.44) --
	(197.63,100.04) --
	(197.73, 97.09) --
	(198.02, 98.40) --
	(198.12,105.37) --
	(198.22, 98.53) --
	(198.32,100.56) --
	(198.42,102.26) --
	(198.72, 96.34) --
	(198.81, 97.04) --
	(198.91, 97.63) --
	(199.01,100.92) --
	(199.11,101.52) --
	(199.41,101.24) --
	(199.51,101.00) --
	(199.61,106.56) --
	(199.80,106.86) --
	(200.10,102.23) --
	(200.20,104.53) --
	(200.30,100.62) --
	(200.40,107.93) --
	(200.49,104.03) --
	(200.79, 99.93) --
	(200.89, 98.55) --
	(200.99, 98.08) --
	(201.09, 97.69) --
	(201.19, 97.68) --
	(201.48, 99.69) --
	(201.58,104.14) --
	(201.68,100.47) --
	(201.78, 99.50) --
	(201.88, 95.98) --
	(202.17, 97.05) --
	(202.27,108.22) --
	(202.37, 99.46) --
	(202.47, 99.15) --
	(202.57, 98.15) --
	(202.97,100.08) --
	(203.06,100.08) --
	(203.16,102.29) --
	(203.26, 98.80) --
	(203.66,105.94) --
	(203.76, 90.96) --
	(203.85, 98.02) --
	(203.95, 94.76) --
	(204.25,103.29) --
	(204.35,100.74) --
	(204.45, 97.58) --
	(204.55,104.26) --
	(204.65,105.52) --
	(205.04,101.24) --
	(205.14,104.59) --
	(205.24, 99.97) --
	(205.34,101.85) --
	(205.63,100.66) --
	(205.73,103.03) --
	(205.83, 93.56) --
	(205.93,101.24) --
	(206.03, 96.11) --
	(206.32, 99.93) --
	(206.42,101.12) --
	(206.52, 99.93) --
	(206.62,103.05) --
	(206.72, 99.23) --
	(207.02, 97.76) --
	(207.12,103.75) --
	(207.21,100.39) --
	(207.31, 95.80) --
	(207.41, 97.29) --
	(207.71, 98.68) --
	(207.81, 98.95) --
	(207.91,107.33) --
	(208.00, 96.44) --
	(208.10, 98.88) --
	(208.50,102.02) --
	(208.60, 99.27) --
	(208.70,101.98) --
	(208.80,102.79) --
	(209.09, 99.85) --
	(209.19,101.32) --
	(209.29, 98.31) --
	(209.39, 98.84) --
	(209.49, 95.46) --
	(209.78, 91.42) --
	(209.88,101.54) --
	(209.98,101.93) --
	(210.08, 99.57) --
	(210.18,100.86) --
	(210.48, 99.10) --
	(210.57,101.37) --
	(210.67,100.75) --
	(210.77,101.25) --
	(210.87,102.42) --
	(211.17,101.60) --
	(211.27,104.82) --
	(211.36,100.78) --
	(211.46,103.09) --
	(211.56, 98.62) --
	(211.86,102.55) --
	(211.96, 99.00) --
	(212.06, 98.11) --
	(212.16,100.78) --
	(212.25,102.39) --
	(212.55,104.04) --
	(212.65, 99.97) --
	(212.75, 99.20) --
	(212.85, 98.31) --
	(212.95, 98.12) --
	(213.24, 98.34) --
	(213.34,104.40) --
	(213.44,102.77) --
	(213.54, 99.51) --
	(213.64,102.45) --
	(213.93,103.13) --
	(214.03,106.00) --
	(214.13, 99.40) --
	(214.23, 99.70) --
	(214.33,100.84) --
	(214.63, 99.02) --
	(214.72,100.57) --
	(214.82,100.69) --
	(214.92, 94.88) --
	(215.02,103.27) --
	(215.32,100.73) --
	(215.42, 99.89) --
	(215.51, 97.01) --
	(215.61, 98.94) --
	(215.71,102.18) --
	(216.01,100.65) --
	(216.11, 98.56) --
	(216.21,102.48) --
	(216.31, 95.21) --
	(216.40, 99.81) --
	(216.70, 99.35) --
	(216.80,102.41) --
	(216.90, 96.79) --
	(217.00, 99.16) --
	(217.10,100.43) --
	(217.39, 97.85) --
	(217.49,102.96) --
	(217.59,104.40) --
	(217.69, 99.13) --
	(217.79, 99.89) --
	(218.18, 98.97) --
	(218.28, 97.59) --
	(218.38,102.07) --
	(218.48,100.43) --
	(218.78,104.66) --
	(218.87,100.88) --
	(218.97, 99.17) --
	(219.07, 95.69) --
	(219.17, 94.74) --
	(219.47,101.28) --
	(219.57,102.62) --
	(219.67, 99.31) --
	(219.76, 98.93) --
	(219.86,102.81) --
	(220.16,102.34) --
	(220.26,102.52) --
	(220.36,102.18) --
	(220.46, 99.66) --
	(220.55,102.10) --
	(220.85, 99.66) --
	(220.95,101.49) --
	(221.05, 98.94) --
	(221.15,102.32) --
	(221.25,101.71) --
	(221.54,103.85) --
	(221.64,100.42) --
	(221.84, 98.13) --
	(221.94,100.35) --
	(222.23,101.93) --
	(222.33,103.23) --
	(222.43,102.85) --
	(222.53, 98.96) --
	(222.63,102.25) --
	(222.93,101.27) --
	(223.02,103.16) --
	(223.12,103.08) --
	(223.22, 98.53) --
	(223.32,102.96) --
	(223.62,100.86) --
	(223.72,101.67) --
	(223.82, 95.92) --
	(223.91, 99.31) --
	(224.01, 92.80) --
	(224.31, 98.21) --
	(224.41,104.86) --
	(224.51, 98.11) --
	(224.61,101.54) --
	(224.70,103.13) --
	(225.00, 95.21) --
	(225.10, 96.75) --
	(225.20,106.36) --
	(225.30, 96.54) --
	(225.40, 98.21) --
	(225.69, 96.55) --
	(225.79, 95.51) --
	(225.89, 97.23) --
	(225.99, 96.57) --
	(226.09,100.12) --
	(226.38,100.23) --
	(226.48, 99.51) --
	(226.58,104.09) --
	(226.68,104.67) --
	(226.78,102.57) --
	(227.08,101.48) --
	(227.18, 97.56) --
	(227.27,104.56) --
	(227.37, 99.33) --
	(227.47,100.35) --
	(227.77,100.16) --
	(227.87, 98.05) --
	(227.97,104.37) --
	(228.06,100.94) --
	(228.16,101.69) --
	(228.46,100.34) --
	(228.56,101.31) --
	(228.66, 99.97) --
	(228.76, 98.81) --
	(228.86, 92.23) --
	(229.15, 94.59) --
	(229.25,102.17) --
	(229.35,100.54) --
	(229.45,105.79) --
	(229.55,103.01) --
	(229.84,100.68) --
	(229.94, 98.17) --
	(230.04, 99.78) --
	(230.14,103.01) --
	(230.24,105.90) --
	(230.54,101.90) --
	(230.63, 99.45) --
	(230.73, 98.37) --
	(230.83,101.01) --
	(230.93,101.79) --
	(231.23,100.16) --
	(231.33, 96.25) --
	(231.42,103.91) --
	(231.52, 96.81) --
	(231.62,100.08) --
	(231.92,103.10) --
	(232.02, 96.74) --
	(232.12,102.39) --
	(232.21,102.76) --
	(232.31,101.16) --
	(232.61, 92.54) --
	(232.71,108.19) --
	(232.81,100.01) --
	(232.91, 99.94) --
	(233.01,101.23) --
	(233.30,103.66) --
	(233.40,102.43) --
	(233.50,104.03) --
	(233.60,101.65) --
	(233.70,100.23) --
	(233.99, 99.39) --
	(234.09,102.34) --
	(234.19,106.89) --
	(234.29,102.28) --
	(234.39, 93.20) --
	(234.78, 93.53) --
	(234.88, 94.91) --
	(234.98, 96.36) --
	(235.08,100.05) --
	(235.38,100.08) --
	(235.48,106.57) --
	(235.57, 97.70) --
	(235.67,100.16) --
	(235.77, 99.38) --
	(236.07,104.46) --
	(236.17, 99.13) --
	(236.27,101.44) --
	(236.37, 98.47) --
	(236.46, 97.40) --
	(236.76,103.50) --
	(236.86, 97.18) --
	(236.96, 89.44) --
	(237.06,100.20) --
	(237.16,100.16) --
	(237.45,106.41) --
	(237.55, 97.56) --
	(237.65,104.12) --
	(237.75, 96.49) --
	(237.85, 92.77) --
	(238.14, 99.07) --
	(238.24, 99.11) --
	(238.34, 92.25) --
	(238.44, 95.96) --
	(238.54,100.62) --
	(238.84, 97.90) --
	(239.03,102.42) --
	(239.13,102.98) --
	(239.23,100.99) --
	(239.53, 96.88) --
	(239.73, 99.43) --
	(239.82, 96.67) --
	(239.92,101.08) --
	(240.22, 98.08) --
	(240.32,101.23) --
	(240.42, 93.72) --
	(240.52,100.20) --
	(240.61,101.20) --
	(240.91, 99.81) --
	(241.01,103.56) --
	(241.11, 98.89) --
	(241.21,104.24) --
	(241.31, 91.86) --
	(241.70,102.02) --
	(241.80, 97.75) --
	(241.90,108.58) --
	(242.00,102.80) --
	(242.29,102.26) --
	(242.39,100.16) --
	(242.49,101.04) --
	(242.59,100.73) --
	(242.69, 92.19) --
	(242.99,103.61) --
	(243.08, 94.35) --
	(243.18, 99.31) --
	(243.28, 93.01) --
	(243.38,102.22) --
	(243.68,100.66) --
	(243.78,105.43) --
	(243.88,100.00) --
	(243.97,103.63) --
	(244.07, 96.50) --
	(244.47, 96.21) --
	(244.57, 96.03) --
	(244.67,108.28) --
	(244.76,102.24) --
	(245.06,100.16) --
	(245.16,103.20) --
	(245.26,106.88) --
	(245.36, 98.48) --
	(245.46, 99.59) --
	(245.75, 99.62) --
	(245.85,100.31) --
	(245.95,103.40) --
	(246.05,105.23) --
	(246.15,102.23) --
	(246.44,101.59) --
	(246.54, 95.45) --
	(246.64,106.56) --
	(246.74,103.90) --
	(246.84, 99.52) --
	(247.14, 89.40) --
	(247.24,108.00) --
	(247.33, 86.62) --
	(247.43, 98.82) --
	(247.53,100.27) --
	(247.83,101.15) --
	(247.93,105.67) --
	(248.03,100.99) --
	(248.12,103.10) --
	(248.22, 92.31) --
	(248.52, 98.82) --
	(248.62, 97.06) --
	(248.72,102.19) --
	(248.82,105.26) --
	(248.92, 99.63) --
	(249.21, 96.65) --
	(249.31, 93.83) --
	(249.41,101.54) --
	(249.51,100.77) --
	(249.61, 98.81) --
	(249.90,104.34) --
	(250.00, 92.90) --
	(250.10,105.12) --
	(250.20,105.97) --
	(250.30,102.32) --
	(250.59, 94.37) --
	(250.69,107.05) --
	(250.79, 92.23) --
	(250.89, 97.47) --
	(250.99,104.64) --
	(251.29,103.02) --
	(251.39, 94.00) --
	(251.48,103.99) --
	(251.58, 96.41) --
	(251.68,100.43) --
	(251.98, 97.20) --
	(252.08,102.77) --
	(252.18, 91.47) --
	(252.27,100.97) --
	(252.37, 97.94) --
	(252.67,105.20) --
	(252.77, 94.50) --
	(252.87, 99.42) --
	(252.97,101.60) --
	(253.07,103.73) --
	(253.36, 95.97) --
	(253.46,109.17) --
	(253.56, 98.77) --
	(253.66,104.61) --
	(253.76,101.42) --
	(254.15, 97.59) --
	(254.25,102.27) --
	(254.35, 98.36) --
	(254.45,101.46) --
	(254.75, 95.28) --
	(254.84, 99.54) --
	(254.94, 96.21) --
	(255.04,100.74) --
	(255.14,105.25) --
	(255.44,102.58) --
	(255.54, 91.87) --
	(255.63,104.14) --
	(255.73, 93.22) --
	(255.83,101.29) --
	(256.13,105.62) --
	(256.23, 96.56) --
	(256.33,101.17) --
	(256.43,106.29) --
	(256.52,100.47) --
	(256.82, 95.23) --
	(256.92,103.94) --
	(257.02, 98.81) --
	(257.12,107.86) --
	(257.22,102.63) --
	(257.51, 98.94) --
	(257.61,101.07) --
	(257.71, 99.97) --
	(257.81, 96.35) --
	(258.20, 95.25) --
	(258.30, 99.70) --
	(258.40,105.03) --
	(258.50, 98.82) --
	(258.60,104.67) --
	(258.90,101.30) --
	(258.99,104.37) --
	(259.09, 98.61) --
	(259.19,101.79) --
	(259.29, 98.15) --
	(259.59, 99.93) --
	(259.69, 98.72) --
	(259.78,103.19) --
	(259.88, 92.97) --
	(259.98,101.99) --
	(260.28,102.56) --
	(260.38, 94.90) --
	(260.48,100.35) --
	(260.58,100.00) --
	(260.67, 97.74) --
	(260.97, 94.88) --
	(261.07, 97.29) --
	(261.17, 98.10) --
	(261.27, 98.60) --
	(261.37, 90.51) --
	(261.66, 98.22) --
	(261.76, 94.64) --
	(261.86, 87.17) --
	(261.96,101.50) --
	(262.06, 97.56) --
	(262.35,101.05) --
	(262.45, 99.43) --
	(262.55, 98.04) --
	(262.65,106.45) --
	(262.75, 91.46) --
	(263.05,101.91) --
	(263.14, 91.96) --
	(263.24, 97.31) --
	(263.34, 97.92) --
	(263.44, 97.08) --
	(263.84, 85.99) --
	(263.94, 97.69) --
	(264.03, 95.63) --
	(264.13,100.07) --
	(264.43, 93.96) --
	(264.53,105.71) --
	(264.63, 94.78) --
	(264.73, 98.00) --
	(264.82,117.24) --
	(265.12, 99.35) --
	(265.22, 96.97) --
	(265.32,104.11) --
	(265.42,112.38) --
	(265.52,104.77) --
	(265.81,107.86) --
	(265.91,103.19) --
	(266.01, 97.87) --
	(266.11, 96.22) --
	(266.21, 99.91) --
	(266.50, 85.35) --
	(266.60, 90.01) --
	(266.70,100.16) --
	(266.80, 93.79) --
	(266.90,103.80) --
	(267.20, 84.62) --
	(267.29,109.35) --
	(267.39, 87.91) --
	(267.49, 96.43) --
	(267.59, 91.84) --
	(267.99,119.70) --
	(268.09, 97.99) --
	(268.18, 91.90) --
	(268.28,102.97) --
	(268.58, 92.55) --
	(268.68, 86.91) --
	(268.78, 69.72) --
	(268.88,100.49) --
	(268.97, 73.95) --
	(269.27, 92.41) --
	(269.37,105.96) --
	(269.47,133.76) --
	(269.57, 98.85) --
	(269.67, 95.25) --
	(269.96, 85.48) --
	(270.06,111.54) --
	(270.16,103.02) --
	(270.26, 83.94) --
	(270.36, 98.91) --
	(270.65, 92.97) --
	(270.85, 69.15) --
	(270.95, 89.33) --
	(271.05,103.28) --
	(271.35,108.78) --
	(271.45,100.76) --
	(271.54,102.82) --
	(271.64, 84.64) --
	(271.74,101.54) --
	(272.04,118.40) --
	(272.14,108.70) --
	(272.24, 93.66) --
	(272.43,106.60) --
	(272.73, 74.65) --
	(272.83,105.70) --
	(272.93, 91.70) --
	(273.03,100.57) --
	(273.13, 90.62) --
	(273.42,111.74) --
	(273.52, 97.34) --
	(273.62,102.92) --
	(273.72,106.42) --
	(273.82, 96.14) --
	(274.11,120.47) --
	(274.21,102.24) --
	(274.31,106.90) --
	(274.41, 82.60) --
	(274.51, 87.56) --
	(274.81, 97.65) --
	(274.90, 97.90) --
	(275.00, 95.63) --
	(275.20,101.55) --
	(275.50, 94.52) --
	(275.60, 89.91) --
	(275.69,111.86) --
	(275.89, 95.01) --
	(276.19,104.43) --
	(276.29,109.19) --
	(276.39,124.23) --
	(276.48, 96.97) --
	(276.58,102.60) --
	(276.88, 79.39) --
	(276.98, 84.72) --
	(277.08,104.79) --
	(277.18, 99.38) --
	(277.28,107.13) --
	(277.67, 62.52) --
	(277.77, 84.05) --
	(277.87,106.32) --
	(277.97, 90.13) --
	(278.26,116.73) --
	(278.36,110.29) --
	(278.46,109.16) --
	(278.56, 97.24) --
	(278.66,108.14) --
	(278.96, 90.37) --
	(279.05,108.95) --
	(279.15,104.25) --
	(279.25,108.54) --
	(279.35,107.48) --
	(279.65,108.37) --
	(279.75, 83.12) --
	(279.84, 87.76) --
	(279.94, 93.86) --
	(280.04,109.36) --
	(280.44, 89.68) --
	(280.54,100.74) --
	(280.64,103.98) --
	(280.73,101.53) --
	(281.03,111.70) --
	(281.13, 92.57) --
	(281.23, 92.60) --
	(281.33,104.24) --
	(281.43, 96.66) --
	(281.72, 84.77) --
	(281.82,102.59) --
	(281.92,105.97) --
	(282.02, 99.19) --
	(282.12, 99.41) --
	(282.41, 80.96) --
	(282.51,104.72) --
	(282.61, 96.87) --
	(282.71,101.86) --
	(282.81,108.94) --
	(283.11,106.58) --
	(283.20, 96.22) --
	(283.30, 97.78) --
	(283.40,132.54) --
	(283.50, 92.38) --
	(283.80,103.35) --
	(283.90,112.29) --
	(284.00, 92.66) --
	(284.09, 95.57) --
	(284.19, 91.11) --
	(284.49, 90.74) --
	(284.59,108.26) --
	(284.69,105.54) --
	(284.79,115.68) --
	(284.88,105.35) --
	(285.18, 95.59) --
	(285.28,101.80) --
	(285.38, 97.48) --
	(285.48, 96.59) --
	(285.58,100.78) --
	(285.87,110.24) --
	(285.97,104.03) --
	(286.07,104.37) --
	(286.17, 96.05) --
	(286.27, 93.47) --
	(286.56, 87.44) --
	(286.66,108.25) --
	(286.76, 90.19) --
	(286.86,107.39) --
	(286.96,103.36) --
	(287.26, 99.18) --
	(287.35, 96.48) --
	(287.45,110.21) --
	(287.55,100.00) --
	(287.65,104.35) --
	(287.95,105.44) --
	(288.05,105.90) --
	(288.15, 98.35) --
	(288.24, 97.94) --
	(288.34,103.73) --
	(288.64,102.91) --
	(288.74,104.90) --
	(288.84, 96.42) --
	(288.94,101.66) --
	(289.03,101.50) --
	(289.33,104.48) --
	(289.43,109.60) --
	(289.53,108.37) --
	(289.63,104.64) --
	(289.73,106.33) --
	(290.12,102.35) --
	(290.22,106.31) --
	(290.32, 94.86) --
	(290.42,109.78) --
	(290.71,113.54) --
	(290.81,103.24) --
	(290.91, 95.09) --
	(291.01, 89.36) --
	(291.11, 92.81) --
	(291.41, 98.22) --
	(291.51,113.84) --
	(291.60,103.27) --
	(291.70,109.98) --
	(291.80, 99.06) --
	(292.10, 88.37) --
	(292.20,108.40) --
	(292.30, 93.08) --
	(292.39,103.68) --
	(292.49,107.90) --
	(292.79, 91.22) --
	(292.89,100.20) --
	(292.99,106.71) --
	(293.09, 93.23) --
	(293.18,107.64) --
	(293.48,101.76) --
	(293.58, 96.44) --
	(293.68,103.47) --
	(293.78, 94.36) --
	(293.88, 97.29) --
	(294.17, 95.22) --
	(294.27, 96.79) --
	(294.37, 93.99) --
	(294.47,113.00) --
	(294.57, 94.75) --
	(294.86, 99.88) --
	(294.96,105.53) --
	(295.06,106.87) --
	(295.16, 99.14) --
	(295.26, 96.13) --
	(295.56,107.73) --
	(295.66, 96.70) --
	(295.75,101.08) --
	(295.85,105.81) --
	(295.95, 94.19) --
	(296.25,102.64) --
	(296.35, 99.74) --
	(296.45, 95.64) --
	(296.54,104.95) --
	(296.64,110.66) --
	(296.94,111.10) --
	(297.04, 99.08) --
	(297.14,102.17) --
	(297.24, 91.04) --
	(297.34, 95.40) --
	(297.63, 91.84) --
	(297.73,100.80) --
	(297.83,101.86) --
	(297.93,102.08) --
	(298.03, 97.82) --
	(298.32, 90.65) --
	(298.42,104.56) --
	(298.52,106.45) --
	(298.62, 97.36) --
	(298.72,100.57) --
	(299.02, 96.20) --
	(299.11,100.76) --
	(299.21, 91.11) --
	(299.31, 99.08) --
	(299.41,105.70) --
	(299.71, 99.37) --
	(299.81, 93.35) --
	(299.90,104.88) --
	(300.00,104.11) --
	(300.10,101.27) --
	(300.50,106.33) --
	(300.60,102.22) --
	(300.70,104.36) --
	(300.79,102.25) --
	(301.09, 95.29) --
	(301.19, 93.18) --
	(301.29,103.15) --
	(301.39,101.12) --
	(301.49, 88.32) --
	(301.78, 98.39) --
	(301.88,107.22) --
	(301.98,101.27) --
	(302.08, 84.48) --
	(302.18, 95.38) --
	(302.47, 97.45) --
	(302.57,100.82) --
	(302.67,103.96) --
	(302.77, 97.60) --
	(302.87, 96.73) --
	(303.17,102.45) --
	(303.26, 99.11) --
	(303.36, 99.92) --
	(303.46,109.21) --
	(303.56, 90.97) --
	(303.96,100.16) --
	(304.05,103.87) --
	(304.15,113.09) --
	(304.25,104.85) --
	(304.55,102.47) --
	(304.65, 99.23) --
	(304.75,110.72) --
	(304.85, 99.47) --
	(304.94, 88.93) --
	(305.24,100.16) --
	(305.34, 99.37) --
	(305.44,102.06) --
	(305.54,108.63) --
	(305.64, 96.49) --
	(305.93, 96.98) --
	(306.03, 98.91) --
	(306.13,108.80) --
	(306.23, 99.88) --
	(306.33,101.12) --
	(306.62,106.30) --
	(306.72, 98.34) --
	(306.92, 93.86) --
	(307.02,105.36) --
	(307.32,106.41) --
	(307.41, 98.94) --
	(307.51, 99.62) --
	(307.61, 95.71) --
	(307.71, 94.27) --
	(308.01,103.36) --
	(308.11, 99.15) --
	(308.21,104.44) --
	(308.40, 92.07) --
	(308.70, 96.24) --
	(308.80,110.11) --
	(308.90,100.84) --
	(309.00, 97.28) --
	(309.09, 97.27) --
	(309.39, 96.20) --
	(309.49, 94.28) --
	(309.59, 97.36) --
	(309.69,100.86) --
	(309.79, 99.18) --
	(310.08,102.44) --
	(310.18, 97.78) --
	(310.28,106.43) --
	(310.38, 89.25) --
	(310.48, 97.71) --
	(310.77,100.16) --
	(310.87, 94.15) --
	(310.97,100.11) --
	(311.07, 99.49) --
	(311.47,103.00) --
	(311.56, 94.98) --
	(311.66,107.65) --
	(311.76,105.66) --
	(312.16, 97.43) --
	(312.26, 95.44) --
	(312.36,100.49) --
	(312.45, 95.22) --
	(312.55,104.01) --
	(312.85,107.37) --
	(312.95,101.80) --
	(313.05,105.15) --
	(313.15,101.65) --
	(313.24, 96.43) --
	(313.64,106.20) --
	(313.74, 96.31) --
	(313.84, 96.75) --
	(313.94, 95.75) --
	(314.23,105.59) --
	(314.33, 94.21) --
	(314.43,104.61) --
	(314.53,101.93) --
	(314.63, 89.21) --
	(314.92, 96.12) --
	(315.02,102.25) --
	(315.12, 97.64) --
	(315.22, 92.89) --
	(315.32, 93.20) --
	(315.62,101.66) --
	(315.72,101.56) --
	(315.81, 96.62) --
	(315.91,103.45) --
	(316.01, 99.92) --
	(316.41,103.20) --
	(316.51, 98.81) --
	(316.60, 94.25) --
	(316.70, 93.07) --
	(317.00,102.12) --
	(317.10, 99.52) --
	(317.20, 98.59) --
	(317.30, 88.73) --
	(317.40,102.05) --
	(317.69, 86.86) --
	(317.79, 98.44) --
	(317.89,109.43) --
	(317.99, 95.48) --
	(318.09,104.38) --
	(318.38, 97.40) --
	(318.48, 97.28) --
	(318.58, 98.84) --
	(318.68,103.94) --
	(318.78,106.97) --
	(319.08, 92.89) --
	(319.17,107.63) --
	(319.27,105.33) --
	(319.37, 97.73) --
	(319.47, 88.49) --
	(319.77,103.03) --
	(319.87, 99.96) --
	(319.96, 92.42) --
	(320.06, 98.63) --
	(320.16,101.28) --
	(320.46,103.35) --
	(320.56,106.26) --
	(320.66,104.96) --
	(320.75,105.33) --
	(320.85, 95.53) --
	(321.15,104.48) --
	(321.25, 97.48) --
	(321.35,100.95) --
	(321.45,101.45) --
	(321.55,105.05) --
	(321.84,100.01) --
	(321.94,102.52) --
	(322.04,103.49) --
	(322.14, 99.23) --
	(322.24, 96.72) --
	(322.53, 93.63) --
	(322.63,105.70) --
	(322.73,101.24) --
	(322.83, 98.73) --
	(322.93, 99.91) --
	(323.23,105.22) --
	(323.32, 91.24) --
	(323.42, 93.94) --
	(323.52,107.27) --
	(323.62,100.41) --
	(323.92, 96.88) --
	(324.02, 94.82) --
	(324.11,100.11) --
	(324.21, 87.79) --
	(324.31, 92.48) --
	(324.61,112.45) --
	(324.71, 98.74) --
	(324.81, 95.23) --
	(324.91, 90.09) --
	(325.00, 94.87) --
	(325.30, 91.31) --
	(325.40,102.84) --
	(325.50, 95.42) --
	(325.60, 99.89) --
	(325.70,106.58) --
	(325.99, 98.64) --
	(326.09, 95.68) --
	(326.19,102.74) --
	(326.29,108.95) --
	(326.39, 96.14) --
	(326.78,109.56) --
	(326.88, 98.50) --
	(326.98, 98.86) --
	(327.08, 93.75) --
	(327.38,100.42) --
	(327.47, 96.18) --
	(327.57,108.67) --
	(327.67,104.77) --
	(327.77, 93.47) --
	(328.07,111.79) --
	(328.17,103.08) --
	(328.27,100.72) --
	(328.36, 98.52) --
	(328.46, 99.18) --
	(328.76,102.15) --
	(328.86,101.38) --
	(328.96,105.35) --
	(329.06,101.88) --
	(329.15,100.11) --
	(329.45,105.85) --
	(329.55, 99.30) --
	(329.65, 93.39) --
	(329.75,109.18) --
	(329.85,102.81) --
	(330.24,100.21) --
	(330.34,100.11) --
	(330.44, 99.06) --
	(330.54, 97.05) --
	(330.83, 96.18) --
	(330.93,108.14) --
	(331.03,105.58) --
	(331.13,104.71) --
	(331.23, 95.86) --
	(331.53, 96.83) --
	(331.62,101.80) --
	(331.72, 97.47) --
	(331.82,104.23) --
	(331.92,107.17) --
	(332.22,103.34) --
	(332.32,102.50) --
	(332.42,103.71) --
	(332.51, 99.19) --
	(332.61,106.11) --
	(332.91,108.93) --
	(333.01,102.25) --
	(333.11, 97.59) --
	(333.21, 98.87) --
	(333.30,105.82) --
	(333.60, 98.54) --
	(333.70, 92.08) --
	(333.80, 95.92) --
	(333.90, 94.58) --
	(334.00,100.50) --
	(334.29,104.96) --
	(334.39, 95.65) --
	(334.49,101.76) --
	(334.59, 99.82) --
	(334.69, 95.44) --
	(334.98,100.99) --
	(335.08, 97.18) --
	(335.18, 99.62) --
	(335.28,105.73) --
	(335.38, 97.92) --
	(335.68, 97.47) --
	(335.78, 94.50) --
	(335.87,105.76) --
	(335.97, 96.28) --
	(336.07,103.06) --
	(336.47, 93.41) --
	(336.57,109.89) --
	(336.66, 96.98) --
	(336.76, 97.16) --
	(337.06,104.04) --
	(337.16,104.70) --
	(337.26,104.14) --
	(337.36, 98.75) --
	(337.45,101.27) --
	(337.75, 96.71) --
	(337.85, 99.52) --
	(337.95,104.92) --
	(338.05,103.73) --
	(338.15,105.25) --
	(338.44,101.21) --
	(338.54, 98.10) --
	(338.64,100.35) --
	(338.74, 96.27) --
	(338.84,104.86) --
	(339.13,101.11) --
	(339.23,103.31) --
	(339.33, 99.59) --
	(339.43,101.44) --
	(339.53,101.16) --
	(339.93, 92.90) --
	(340.02,102.27) --
	(340.12,107.25) --
	(340.22,101.81) --
	(340.52, 94.46) --
	(340.62, 92.11) --
	(340.72,105.82) --
	(340.81, 95.17) --
	(340.91, 96.49) --
	(341.21,103.58) --
	(341.31,106.05) --
	(341.41, 95.90) --
	(341.51,107.94) --
	(341.61,103.71) --
	(341.90,101.58) --
	(342.00, 98.27) --
	(342.10,103.46) --
	(342.20,109.62) --
	(342.30, 96.85) --
	(342.59, 97.30) --
	(342.69, 95.45) --
	(342.79,101.15) --
	(342.99,104.91) --
	(343.29, 95.08) --
	(343.38, 91.48) --
	(343.48,103.02) --
	(343.58,103.43) --
	(343.68, 97.84) --
	(343.98, 98.78) --
	(344.08, 95.00) --
	(344.17, 97.76) --
	(344.37, 92.53) --
	(344.67, 97.29) --
	(344.77,101.18) --
	(344.87,101.37) --
	(344.97,100.50) --
	(345.06,105.62) --
	(345.36, 98.08) --
	(345.46,106.03) --
	(345.56, 99.68) --
	(345.66, 97.32) --
	(345.76,103.81) --
	(346.05,103.65) --
	(346.15, 96.00) --
	(346.25, 91.38) --
	(346.35,100.11) --
	(346.45, 93.72) --
	(346.74,102.16) --
	(346.84, 97.27) --
	(346.94, 96.62) --
	(347.04,100.65) --
	(347.44, 99.27) --
	(347.53, 99.12) --
	(347.63,105.17) --
	(347.73, 96.67) --
	(348.13,104.97) --
	(348.23,104.84) --
	(348.32, 95.82) --
	(348.42, 99.82) --
	(348.52,103.57) --
	(348.82,101.28) --
	(348.92,102.34) --
	(349.02,104.41) --
	(349.12,107.55) --
	(349.21,100.35) --
	(349.61,106.15) --
	(349.71, 99.73) --
	(349.81, 94.64) --
	(349.91,105.96) --
	(350.20,100.06) --
	(350.30, 91.73) --
	(350.40,103.41) --
	(350.50,101.06) --
	(350.60, 96.96) --
	(350.89,109.86) --
	(350.99,104.02) --
	(351.09,102.18) --
	(351.19, 99.78) --
	(351.29, 96.87) --
	(351.59,101.19) --
	(351.68, 99.22) --
	(351.78,100.06) --
	(351.88,102.18) --
	(351.98, 93.27) --
	(352.28,101.91) --
	(352.38,105.11) --
	(352.48, 97.10) --
	(352.57,105.28) --
	(352.67,103.57) --
	(353.07, 94.73) --
	(353.17,104.47) --
	(353.27, 94.77) --
	(353.36, 98.84) --
	(353.66,108.08) --
	(353.76,103.04) --
	(353.86,100.25) --
	(353.96, 98.06) --
	(354.06, 99.41) --
	(354.35, 98.01) --
	(354.45, 98.29) --
	(354.55,101.94) --
	(354.65, 93.63) --
	(354.75, 98.74) --
	(355.04,107.12) --
	(355.14, 94.66) --
	(355.24, 98.46) --
	(355.34,105.58) --
	(355.44,102.22) --
	(355.74,104.31) --
	(355.83,105.31) --
	(355.93, 93.61) --
	(356.03, 96.09) --
	(356.13, 96.73) --
	(356.43, 97.23) --
	(356.53, 98.22) --
	(356.63,102.76) --
	(356.72,100.63) --
	(356.82,104.11) --
	(357.12,100.02) --
	(357.22,107.31) --
	(357.32,101.65) --
	(357.42, 99.69) --
	(357.51,101.88) --
	(357.81,102.24) --
	(357.91, 94.45) --
	(358.01,101.18) --
	(358.11,103.18) --
	(358.21, 99.00) --
	(358.50, 95.69) --
	(358.60,104.16) --
	(358.70,104.33) --
	(358.80,107.83) --
	(358.90, 97.64) --
	(359.19, 99.24) --
	(359.29, 98.69) --
	(359.39,103.14) --
	(359.49,105.00) --
	(359.59,102.66) --
	(359.89,100.11) --
	(359.99, 93.13) --
	(360.08, 99.61) --
	(360.18, 95.70) --
	(360.28, 99.70) --
	(360.58, 96.50) --
	(360.68, 99.83) --
	(360.78,103.91) --
	(360.87, 94.50) --
	(360.97, 94.98) --
	(361.27,103.01) --
	(361.37, 98.57) --
	(361.47, 97.44) --
	(361.57,101.61) --
	(361.67,102.17) --
	(361.96, 94.53) --
	(362.06,104.05) --
	(362.16,104.45) --
	(362.26,103.36) --
	(362.36,106.99) --
	(362.75, 97.63) --
	(362.85, 97.94) --
	(362.95, 97.10) --
	(363.05,103.49) --
	(363.35, 98.54) --
	(363.44,103.95) --
	(363.54, 97.25) --
	(363.64,100.20) --
	(363.74, 94.21) --
	(364.04,102.67) --
	(364.14,103.87) --
	(364.23, 92.26) --
	(364.33, 96.03) --
	(364.43,102.78) --
	(364.73,101.09) --
	(364.83,101.37) --
	(364.93, 95.43) --
	(365.02, 92.89) --
	(365.12,100.54) --
	(365.42, 99.54) --
	(365.52,102.24) --
	(365.62,102.71) --
	(365.72,100.02) --
	(365.82,100.30) --
	(366.21,100.86) --
	(366.31, 96.05) --
	(366.41, 98.69) --
	(366.51,103.14) --
	(366.80, 95.51) --
	(366.90,100.54) --
	(367.00,108.24) --
	(367.10,100.82) --
	(367.20,101.28) --
	(367.50, 94.27) --
	(367.59,105.39) --
	(367.69,100.35) --
	(367.79,107.73) --
	(367.89,100.99) --
	(368.19, 98.58) --
	(368.29,105.12) --
	(368.38, 98.54) --
	(368.48, 99.28) --
	(368.58,105.57) --
	(368.88, 91.96) --
	(368.98,100.58) --
	(369.08,105.67) --
	(369.18, 95.62) --
	(369.27,102.66) --
	(369.57, 99.79) --
	(369.67, 92.71) --
	(369.77, 98.99) --
	(369.87,102.92) --
	(369.97,102.77) --
	(370.26,104.94) --
	(370.36,101.87) --
	(370.46,107.82) --
	(370.56, 95.48) --
	(370.66,102.68) --
	(370.95, 95.93) --
	(371.05,102.78) --
	(371.15, 93.98) --
	(371.25, 96.17) --
	(371.35,101.65) --
	(371.65,103.72) --
	(371.74, 94.64) --
	(371.84, 99.69) --
	(371.94, 95.95) --
	(372.04,100.67) --
	(372.44, 89.03) --
	(372.53, 99.87) --
	(372.63,103.62) --
	(372.73, 92.98) --
	(373.03, 97.48) --
	(373.13, 99.73) --
	(373.23, 98.62) --
	(373.33,101.84) --
	(373.42, 99.87) --
	(373.72, 93.99) --
	(373.82,102.28) --
	(373.92, 95.37) --
	(374.02, 87.39) --
	(374.12,105.91) --
	(374.41,103.97) --
	(374.51,106.37) --
	(374.61, 98.56) --
	(374.71,101.95) --
	(374.81, 97.21) --
	(375.10, 92.85) --
	(375.20, 96.67) --
	(375.30,101.78) --
	(375.40, 98.29) --
	(375.50,111.39) --
	(375.89, 98.51) --
	(375.99,108.04) --
	(376.09, 98.81) --
	(376.19,103.95) --
	(376.49, 98.72) --
	(376.59, 94.18) --
	(376.69,107.14) --
	(376.78, 96.65) --
	(376.88,110.64) --
	(377.18,102.10) --
	(377.28,100.54) --
	(377.38, 95.93) --
	(377.48,108.50) --
	(377.57,102.46) --
	(377.87,100.67) --
	(377.97, 90.95) --
	(378.07,101.49) --
	(378.17, 99.45) --
	(378.27,103.33) --
	(378.56,100.06) --
	(378.66,102.61) --
	(378.76, 94.58) --
	(378.86, 99.06) --
	(379.25, 98.44) --
	(379.35, 96.29) --
	(379.45, 97.85) --
	(379.55,101.65) --
	(379.65, 99.29) --
	(379.95, 94.33) --
	(380.05, 99.38) --
	(380.14, 93.59) --
	(380.34, 98.01) --
	(380.64,103.63) --
	(380.74,104.39) --
	(380.84,104.03) --
	(380.93, 99.82) --
	(381.03, 95.02) --
	(381.33,104.86) --
	(381.43, 94.87) --
	(381.53,105.54) --
	(381.63, 97.45) --
	(381.72,100.50) --
	(382.02, 97.97) --
	(382.12, 96.80) --
	(382.22, 96.10) --
	(382.32,102.17) --
	(382.42,101.53) --
	(382.71,100.99) --
	(382.81,107.10) --
	(382.91,100.45) --
	(383.01, 99.53) --
	(383.11, 97.64) --
	(383.50,102.87) --
	(383.60, 90.77) --
	(383.70, 95.64) --
	(383.80,107.56) --
	(384.20,105.89) --
	(384.29, 99.33) --
	(384.39, 92.46) --
	(384.49, 97.76) --
	(384.79,100.40) --
	(384.89,102.76) --
	(384.99, 92.09) --
	(385.08,100.16) --
	(385.18, 98.97) --
	(385.58,102.88) --
	(385.68,102.82) --
	(385.78,103.79) --
	(385.88,102.89) --
	(386.17,102.20) --
	(386.27,100.79) --
	(386.37, 98.94) --
	(386.47,106.75) --
	(386.57,100.64) --
	(386.86, 98.90) --
	(386.96,103.24) --
	(387.06,104.71) --
	(387.16, 98.43) --
	(387.26, 98.53) --
	(387.56,102.70) --
	(387.65,102.98) --
	(387.75, 96.76) --
	(387.85,101.02) --
	(387.95, 95.84) --
	(388.25,101.70) --
	(388.35, 95.87) --
	(388.44,101.07) --
	(388.54,104.25) --
	(388.64,101.02) --
	(389.04, 99.34) --
	(389.14, 94.43) --
	(389.24,101.27) --
	(389.33,108.27) --
	(389.63, 99.01) --
	(389.73,102.16) --
	(389.83,103.20) --
	(389.93,100.25) --
	(390.03, 95.35) --
	(390.32,101.02) --
	(390.42, 92.96) --
	(390.52,101.41) --
	(390.62,103.81) --
	(390.72, 93.18) --
	(391.01, 97.16) --
	(391.11,106.01) --
	(391.21, 97.75) --
	(391.31, 99.34) --
	(391.41,108.62) --
	(391.71,102.50) --
	(391.80, 98.39) --
	(391.90, 99.73) --
	(392.00, 98.19) --
	(392.10,102.89) --
	(392.40,103.73) --
	(392.50,101.73) --
	(392.59, 94.59) --
	(392.69,102.83) --
	(392.79,103.67) --
	(393.09,101.91) --
	(393.19, 97.50) --
	(393.29, 96.02) --
	(393.39, 97.43) --
	(393.48,102.79) --
	(393.78,100.25) --
	(393.88, 98.10) --
	(393.98,102.83) --
	(394.08,102.40) --
	(394.18, 95.96) --
	(394.47,100.83) --
	(394.57,103.30) --
	(394.67,104.38) --
	(394.77,101.95) --
	(394.87,103.22) --
	(395.16, 99.17) --
	(395.26,101.71) --
	(395.36,100.67) --
	(395.46,102.13) --
	(395.56,102.54) --
	(395.86, 99.50) --
	(395.95, 99.97) --
	(396.05, 98.85) --
	(396.15, 99.78) --
	(396.25, 98.42) --
	(396.55,102.22) --
	(396.65, 98.61) --
	(396.75, 98.80) --
	(396.84,101.61) --
	(396.94, 96.35) --
	(397.24,101.85) --
	(397.34, 95.87) --
	(397.44, 95.79) --
	(397.54, 94.91) --
	(397.63, 98.48) --
	(397.93,100.25) --
	(398.03, 99.44) --
	(398.13, 96.11) --
	(398.23,100.50) --
	(398.33, 97.74) --
	(398.72, 99.29) --
	(398.82, 95.39) --
	(398.92, 93.94) --
	(399.02, 99.07) --
	(399.31,100.11) --
	(399.41, 98.83) --
	(399.51,106.06) --
	(399.61,104.16) --
	(399.71, 94.09) --
	(400.01,104.17) --
	(400.10,102.45) --
	(400.20, 99.91) --
	(400.30, 98.99) --
	(400.40,106.04) --
	(400.70,100.69) --
	(400.80,103.39) --
	(400.90,101.02) --
	(400.99, 94.51) --
	(401.09, 97.68) --
	(401.39, 98.84) --
	(401.49,103.32) --
	(401.59, 96.71) --
	(401.69, 97.91) --
	(401.78,109.05) --
	(402.08, 99.82) --
	(402.18,101.27) --
	(402.38, 91.86) --
	(402.48, 97.67) --
	(402.77,101.48) --
	(402.87,100.11) --
	(402.97,101.43) --
	(403.07, 94.92) --
	(403.17,106.27) --
	(403.46,104.29) --
	(403.56, 99.09) --
	(403.66,101.27) --
	(403.76,104.17) --
	(403.86, 95.86) --
	(404.16, 94.42) --
	(404.26,100.60) --
	(404.35, 98.10) --
	(404.45,110.08) --
	(404.55,102.33) --
	(404.85, 98.52) --
	(404.95, 99.77) --
	(405.05, 95.80) --
	(405.14, 95.48) --
	(405.24,107.46) --
	(405.54, 98.95) --
	(405.64,101.76) --
	(405.74,100.21) --
	(405.84, 98.41) --
	(405.94,102.87) --
	(406.23,100.69) --
	(406.33,100.25) --
	(406.43, 99.87) --
	(406.53,102.67) --
	(406.63, 98.18) --
	(406.92,100.64) --
	(407.02,104.06) --
	(407.12,100.73) --
	(407.22,104.08) --
	(407.32, 96.95) --
	(407.61, 99.44) --
	(407.71,101.50) --
	(407.81,100.68) --
	(407.91, 98.00) --
	(408.01,103.51) --
	(408.41,101.35) --
	(408.50,101.02) --
	(408.60,100.87) --
	(408.70,104.62) --
	(409.00, 99.83) --
	(409.10,103.09) --
	(409.20,102.04) --
	(409.29,100.82) --
	(409.39,105.73) --
	(409.69,101.04) --
	(409.79, 99.60) --
	(409.89, 98.66) --
	(409.99, 99.18) --
	(410.09,102.63) --
	(410.38, 97.73) --
	(410.48,101.70) --
	(410.58, 96.09) --
	(410.68,103.53) --
	(410.78, 96.18) --
	(411.07,100.63) --
	(411.17,102.22) --
	(411.27, 95.04) --
	(411.37,104.29) --
	(411.47,101.61) --
	(411.86, 90.32) --
	(411.96,101.11) --
	(412.06,101.15) --
	(412.16,102.38) --
	(412.46, 99.88) --
	(412.56,101.67) --
	(412.65,103.16) --
	(412.75, 99.03) --
	(412.85, 93.65) --
	(413.15,101.34) --
	(413.25, 95.61) --
	(413.35,104.10) --
	(413.45,105.06) --
	(413.54, 99.17) --
	(413.84, 96.71) --
	(413.94,102.90) --
	(414.04,101.48) --
	(414.14,101.61) --
	(414.24, 95.17) --
	(414.53, 97.36) --
	(414.63,100.54) --
	(414.73, 99.68) --
	(414.83,100.35) --
	(414.93, 96.97) --
	(415.32, 98.87) --
	(415.42, 98.44) --
	(415.52,100.92) --
	(415.62,100.21) --
	(415.92,102.16) --
	(416.01,101.06) --
	(416.11,100.59) --
	(416.31,104.71) --
	(416.61, 99.31) --
	(416.71,100.82) --
	(416.80, 98.69) --
	(416.90,101.53) --
	(417.00,100.21) --
	(417.30,103.79) --
	(417.40, 99.83) --
	(417.50,100.39) --
	(417.60, 98.46) --
	(417.69, 98.51) --
	(417.99,101.90) --
	(418.09,101.81) --
	(418.19,101.52) --
	(418.29,100.06) --
	(418.39,100.58) --
	(418.68,103.16) --
	(418.78,102.63) --
	(418.88,101.04) --
	(418.98, 99.83) --
	(419.08, 95.44) --
	(419.37, 97.62) --
	(419.57,100.39) --
	(419.67, 99.59) --
	(419.77,102.55) --
	(420.07,105.07) --
	(420.26, 99.83) --
	(420.36, 95.29) --
	(420.46, 94.74) --
	(420.76,102.23) --
	(420.86, 98.27) --
	(420.96, 99.40) --
	(421.05,104.92) --
	(421.15,100.30) --
	(421.45, 97.76) --
	(421.55,100.72) --
	(421.65, 96.38) --
	(421.75, 99.31) --
	(421.84, 94.69) --
	(422.24, 99.49) --
	(422.34, 99.49) --
	(422.44, 97.33) --
	(422.54,100.64) --
	(422.83, 94.72) --
	(422.93,103.29) --
	(423.03,102.18) --
	(423.13,103.17) --
	(423.23, 94.79) --
	(423.52, 99.82) --
	(423.62, 96.05) --
	(423.72,100.30) --
	(423.82,102.91) --
	(423.92,105.06) --
	(424.22, 93.13) --
	(424.32, 99.48) --
	(424.41, 94.81) --
	(424.51, 98.11) --
	(424.61,100.94) --
	(425.01, 95.95) --
	(425.11, 93.70) --
	(425.20, 98.27) --
	(425.30, 99.81) --
	(425.60, 92.97) --
	(425.70,100.81) --
	(425.80,100.61) --
	(425.90,103.06) --
	(425.99, 92.19) --
	(426.29,102.72) --
	(426.39,100.86) --
	(426.49, 97.04) --
	(426.59, 99.96) --
	(426.69, 94.80) --
	(426.98, 98.74) --
	(427.08, 99.09) --
	(427.18,102.60) --
	(427.28,105.92) --
	(427.38,104.43) --
	(427.67, 99.61) --
	(427.77,100.41) --
	(427.87,100.91) --
	(427.97,102.51) --
	(428.07,103.10) --
	(428.37, 97.42) --
	(428.47, 98.76) --
	(428.56, 97.95) --
	(428.66,103.76) --
	(428.76,100.61) --
	(429.06,102.10) --
	(429.16, 94.21) --
	(429.26,101.51) --
	(429.35,103.06) --
	(429.45,107.01) --
	(429.75, 96.24) --
	(429.85,103.13) --
	(429.95,100.06) --
	(430.05,104.50) --
	(430.15, 98.68) --
	(430.44, 97.54) --
	(430.54, 99.96) --
	(430.64, 97.13) --
	(430.74,101.50) --
	(430.84, 98.77) --
	(431.13,100.56) --
	(431.23,100.41) --
	(431.33, 99.71) --
	(431.43,108.85) --
	(431.53,102.36) --
	(431.83,101.04) --
	(431.92,102.21) --
	(432.02,102.06) --
	(432.12, 97.28) --
	(432.22,102.30) --
	(432.52, 98.94) --
	(432.62, 96.74) --
	(432.71,104.80) --
	(432.81, 97.18) --
	(432.91, 91.90) --
	(433.21, 98.03) --
	(433.31, 98.52) --
	(433.41, 97.17) --
	(433.51,105.33) --
	(433.60, 93.74) --
	(433.90,102.65) --
	(434.00, 97.52) --
	(434.10, 93.54) --
	(434.20,104.28) --
	(434.30,100.46) --
	(434.69, 96.89) --
	(434.79,103.17) --
	(434.89,104.46) --
	(434.99, 99.06) --
	(435.28,108.30) --
	(435.38, 97.93) --
	(435.48,104.50) --
	(435.58,110.38) --
	(435.68, 98.07) --
	(435.98,100.06) --
	(436.07,101.67) --
	(436.17,105.49) --
	(436.27,100.21) --
	(436.37, 99.58) --
	(436.67,101.27) --
	(436.77, 96.10) --
	(436.86,101.71) --
	(436.96, 91.00) --
	(437.06, 95.44) --
	(437.36,101.68) --
	(437.46,100.85) --
	(437.56, 95.92) --
	(437.66, 95.35) --
	(437.75, 98.91) --
	(438.05,102.00) --
	(438.15, 96.37) --
	(438.25,104.79) --
	(438.45, 82.38) --
	(438.74,101.28) --
	(438.84, 95.32) --
	(438.94,105.15) --
	(439.04,109.84) --
	(439.14, 99.21) --
	(439.43, 99.15) --
	(439.53,101.86) --
	(439.63,103.26) --
	(439.73,100.61) --
	(439.83,103.49) --
	(440.13,105.40) --
	(440.22, 99.57) --
	(440.32,100.80) --
	(440.42, 98.48) --
	(440.52,101.89) --
	(440.82, 99.52) --
	(440.92, 94.66) --
	(441.02, 96.82) --
	(441.11, 98.56) --
	(441.21,106.73) --
	(441.51,103.62) --
	(441.61,101.14) --
	(441.71,107.37) --
	(441.81,102.16) --
	(441.90, 97.82) --
	(442.20, 98.59) --
	(442.30, 98.98) --
	(442.40,104.07) --
	(442.50,102.20) --
	(442.60,102.49) --
	(442.89,102.29) --
	(442.99,100.79) --
	(443.09,100.16) --
	(443.19, 95.41) --
	(443.29,100.06) --
	(443.58, 99.67) --
	(443.68, 98.21) --
	(443.78, 99.77) --
	(443.88, 98.59) --
	(443.98, 99.18) --
	(444.37,103.87) --
	(444.47,104.97) --
	(444.57, 97.73) --
	(444.67,102.10) --
	(444.97,104.56) --
	(445.07,100.50) --
	(445.17,103.81) --
	(445.26,100.73) --
	(445.36,102.17) --
	(445.66,103.30) --
	(445.76, 98.92) --
	(445.86,103.20) --
	(445.96,103.85) --
	(446.05, 99.12) --
	(446.35,102.28) --
	(446.45, 97.32) --
	(446.55,103.65) --
	(446.65, 96.95) --
	(446.75,105.96) --
	(447.04,102.22) --
	(447.14,101.51) --
	(447.24,100.91) --
	(447.34, 97.58) --
	(447.44, 95.46) --
	(447.73,100.77) --
	(447.83,100.49) --
	(447.93, 93.25) --
	(448.03,101.68) --
	(448.13, 98.73) --
	(448.53,101.53) --
	(448.62, 96.83) --
	(448.72,112.54) --
	(448.82,101.00) --
	(449.12, 98.52) --
	(449.22,103.53) --
	(449.32, 97.82) --
	(449.41,100.86) --
	(449.51, 98.85) --
	(449.81, 98.89) --
	(449.91, 96.77) --
	(450.01,101.05) --
	(450.11, 99.69) --
	(450.21, 93.24) --
	(450.50,101.49) --
	(450.60,104.61) --
	(450.70,101.86) --
	(450.80, 99.64) --
	(450.90, 96.66) --
	(451.29, 96.41) --
	(451.39,105.71) --
	(451.49,102.23) --
	(451.59,101.57) --
	(451.88,100.30) --
	(451.98,100.16) --
	(452.08,102.04) --
	(452.18,100.39) --
	(452.28,102.78) --
	(452.58, 97.11) --
	(452.68,102.08) --
	(452.77,103.89) --
	(452.97,105.08) --
	(453.27, 99.79) --
	(453.37,102.52) --
	(453.47, 97.20) --
	(453.56, 99.04) --
	(453.66,100.11) --
	(453.96,103.68) --
	(454.06,101.13) --
	(454.16, 98.54) --
	(454.26, 97.24) --
	(454.36, 98.67) --
	(454.65,100.95) --
	(454.75, 97.51) --
	(454.85,106.38) --
	(454.95, 99.88) --
	(455.05, 98.91) --
	(455.34,100.20) --
	(455.44,100.85) --
	(455.64,102.65) --
	(455.74,103.20) --
	(456.04,101.58) --
	(456.13,102.54) --
	(456.33, 94.05) --
	(456.43, 99.37) --
	(456.73, 99.60) --
	(456.83,100.57) --
	(456.92,102.00) --
	(457.02,100.07) --
	(457.12,100.66) --
	(457.42, 95.96) --
	(457.52,103.44) --
	(457.62, 96.70) --
	(457.72, 98.30) --
	(457.81,104.51) --
	(458.21,102.00) --
	(458.31,104.84) --
	(458.41,102.03) --
	(458.51, 94.62) --
	(458.80,104.60) --
	(458.90, 99.84) --
	(459.00, 99.24) --
	(459.10, 96.76) --
	(459.20, 98.46) --
	(459.49, 93.54) --
	(459.59, 99.83) --
	(459.69,100.53) --
	(459.79,101.88) --
	(459.89,102.47) --
	(460.19,101.27) --
	(460.28,102.42) --
	(460.38,105.20) --
	(460.48,103.12) --
	(460.58,104.38) --
	(460.98, 98.34) --
	(461.07,101.16) --
	(461.17, 96.61) --
	(461.27, 99.70) --
	(461.57,100.66) --
	(461.67,102.66) --
	(461.77, 97.98) --
	(461.87,102.20) --
	(461.96,102.74) --
	(462.26, 98.44) --
	(462.36, 98.02) --
	(462.46,103.06) --
	(462.56,100.79) --
	(462.66, 99.34) --
	(462.95, 95.98) --
	(463.05, 99.93) --
	(463.15, 99.11) --
	(463.25,103.44) --
	(463.35, 98.02) --
	(463.64,100.84) --
	(463.74, 96.92) --
	(463.84,102.67) --
	(463.94, 94.76) --
	(464.04, 99.56) --
	(464.34, 99.84) --
	(464.43,100.89) --
	(464.53,102.86) --
	(464.63,102.94) --
	(464.73,100.61) --
	(465.03,101.89) --
	(465.13, 98.52) --
	(465.23, 99.93) --
	(465.32, 97.83) --
	(465.42,100.66) --
	(465.72,101.16) --
	(465.82,105.93) --
	(465.92,100.52) --
	(466.02,101.51) --
	(466.11, 98.12) --
	(466.41,100.38) --
	(466.51, 99.43) --
	(466.61,103.28) --
	(466.71,100.83) --
	(466.81, 99.39) --
	(467.10,100.16) --
	(467.20,102.01) --
	(467.30, 97.23) --
	(467.40,101.47) --
	(467.50,100.74) --
	(467.79,100.25) --
	(467.89,100.92) --
	(467.99,102.59) --
	(468.09,100.92) --
	(468.19, 98.59) --
	(468.49,100.38) --
	(468.59,104.90) --
	(468.68, 99.62) --
	(468.78, 99.26) --
	(468.88, 95.90) --
	(469.18,101.15) --
	(469.28, 98.67) --
	(469.38, 97.72) --
	(469.47,100.47) --
	(469.57,101.78) --
	(469.87, 99.93) --
	(469.97,101.28) --
	(470.07,101.15) --
	(470.17, 99.71) --
	(470.26, 98.49) --
	(470.66, 99.17) --
	(470.76, 96.04) --
	(470.86,100.61) --
	(470.96,102.19) --
	(471.25, 99.80) --
	(471.35,100.02) --
	(471.45, 99.89) --
	(471.55,102.37) --
	(471.65,100.07) --
	(471.94,100.34) --
	(472.04, 98.13) --
	(472.14,102.06) --
	(472.24,102.77) --
	(472.34,104.64) --
	(472.64,101.72) --
	(472.74, 99.13) --
	(472.83, 99.53) --
	(472.93,104.39) --
	(473.03, 98.73) --
	(473.33, 99.98) --
	(473.43, 98.42) --
	(473.53,100.83) --
	(473.62,101.58) --
	(473.72,100.07) --
	(474.02,104.11) --
	(474.12,102.02) --
	(474.22,100.95) --
	(474.32, 99.58) --
	(474.71, 99.10) --
	(474.81,100.11) --
	(474.91,100.29) --
	(475.01, 99.80) --
	(475.11, 99.54) --
	(475.40, 98.87) --
	(475.50,103.26) --
	(475.60, 99.36) --
	(475.70, 98.96) --
	(475.80, 98.61) --
	(476.10,100.07) --
	(476.19, 99.76) --
	(476.29, 99.18) --
	(476.39, 97.71) --
	(476.49, 99.76) --
	(476.79,101.01) --
	(476.89, 97.84) --
	(476.98, 98.55) --
	(477.08, 99.53) --
	(477.18, 97.60) --
	(477.48,100.56) --
	(477.58,101.64) --
	(477.68, 98.31) --
	(477.78,100.88) --
	(477.87, 96.96) --
	(478.17,100.56) --
	(478.27,101.02) --
	(478.37, 95.18) --
	(478.47,100.07) --
	(478.57, 99.79) --
	(478.86,101.70) --
	(478.96, 95.61) --
	(479.06,100.75) --
	(479.16, 98.15) --
	(479.26, 99.47) --
	(479.55,100.66) --
	(479.65, 99.47) --
	(479.75,100.30) --
	(479.85,100.43) --
	(479.95,100.43) --
	(480.34, 96.36) --
	(480.44, 97.81) --
	(480.54, 95.44) --
	(480.64, 98.44) --
	(480.94, 92.17) --
	(481.04, 97.67) --
	(481.13,102.32) --
	(481.23,104.42) --
	(481.33,101.00) --
	(481.63,100.16) --
	(481.73,102.35) --
	(481.83,101.97) --
	(481.93,102.15) --
	(482.02, 97.47) --
	(482.32,101.36) --
	(482.42,101.55) --
	(482.52, 98.95) --
	(482.62, 98.72) --
	(482.72, 97.41) --
	(483.01,100.53) --
	(483.11, 98.20) --
	(483.21, 99.97) --
	(483.31, 96.60) --
	(483.41, 91.75) --
	(483.70,103.33) --
	(483.80,102.19) --
	(483.90, 99.97) --
	(484.00,102.75) --
	(484.10, 96.67) --
	(484.49, 94.52) --
	(484.59,101.54) --
	(484.69,105.17) --
	(484.79,101.15) --
	(485.09,102.56) --
	(485.19,100.02) --
	(485.29, 97.15) --
	(485.38, 98.60) --
	(485.48,103.03) --
	(485.78,101.80) --
	(485.88,101.28) --
	(485.98, 99.78) --
	(486.08, 94.22) --
	(486.17, 99.02) --
	(486.47, 99.54) --
	(486.57,100.39) --
	(486.67, 99.83) --
	(486.77, 94.35) --
	(486.87, 99.30) --
	(487.16,100.78) --
	(487.36, 98.15) --
	(487.46, 95.45) --
	(487.56, 97.26) --
	(487.85, 99.58) --
	(487.95,100.30) --
	(488.05,101.22) --
	(488.15,100.79) --
	(488.25, 99.63) --
	(488.55,101.56) --
	(488.64,100.79) --
	(488.74,103.67) --
	(488.94, 92.97) --
	(489.24,105.23) --
	(489.34, 95.72) --
	(489.44,102.53) --
	(489.53,100.50) --
	(489.63, 94.98) --
	(489.93,101.37) --
	(490.03,103.50) --
	(490.13, 99.92) --
	(490.23,101.27) --
	(490.32,100.93) --
	(490.62, 97.02) --
	(490.72,103.68) --
	(490.82, 96.10) --
	(490.92,100.64) --
	(491.02, 97.59) --
	(491.31,100.59) --
	(491.41, 95.24) --
	(491.51,101.72) --
	(492.00, 98.94) --
	(492.10,102.55) --
	(492.20,100.40) --
	(492.40, 89.53) --
	(492.70, 93.87) --
	(492.80, 97.17) --
	(492.89, 95.10) --
	(492.99,102.42) --
	(493.09,101.81) --
	(493.39,101.01) --
	(493.49,100.06) --
	(493.59,103.55) --
	(493.68, 96.52) --
	(493.78, 98.71) --
	(494.18,101.66) --
	(494.28, 97.96) --
	(494.38, 96.84) --
	(494.48, 98.65) --
	(494.77,103.48) --
	(494.87,105.56) --
	(494.97, 98.61) --
	(495.07, 94.04) --
	(495.17, 99.30) --
	(495.46,100.21) --
	(495.56,105.28) --
	(495.66,104.15) --
	(495.76,104.33) --
	(495.86, 97.88) --
	(496.15, 98.67) --
	(496.25,101.90) --
	(496.35, 99.16) --
	(496.45,107.49) --
	(496.55,100.85) --
	(496.95, 97.94) --
	(497.04,104.15) --
	(497.14,101.19) --
	(497.24, 96.91) --
	(497.54,104.09) --
	(497.64, 98.64) --
	(497.74,103.34) --
	(497.83, 96.48) --
	(497.93,100.89) --
	(498.23, 96.81) --
	(498.33,101.14) --
	(498.43, 93.98) --
	(498.53, 98.32) --
	(498.63, 91.85) --
	(498.92,101.87) --
	(499.02, 99.61) --
	(499.12, 93.04) --
	(499.22, 98.23) --
	(499.32, 92.39) --
	(499.61,102.47) --
	(499.71, 97.29) --
	(499.81, 97.17) --
	(499.91,102.37) --
	(500.01,110.07) --
	(500.31,100.82) --
	(500.40, 96.80) --
	(500.50,102.45) --
	(500.60, 96.54) --
	(500.70,101.89) --
	(501.00, 95.76) --
	(501.10,103.12) --
	(501.19, 98.78) --
	(501.29,101.13) --
	(501.39,103.93) --
	(501.69,102.34) --
	(501.79, 94.97) --
	(501.89,103.57) --
	(501.99, 90.71) --
	(502.08, 95.46) --
	(502.38,100.68) --
	(502.48,106.95) --
	(502.58, 99.75) --
	(502.68,107.35) --
	(502.78,101.12) --
	(503.07, 98.69) --
	(503.17,101.73) --
	(503.27,104.36) --
	(503.37,101.17) --
	(503.47,106.63) --
	(503.76,103.10) --
	(503.86,104.77) --
	(503.96,107.88) --
	(504.06, 92.44) --
	(504.16, 90.66) --
	(504.46, 99.21) --
	(504.55,103.16) --
	(504.65,103.45) --
	(504.75, 99.11) --
	(504.85,111.62) --
	(505.15,106.89) --
	(505.25,104.62) --
	(505.34,103.20) --
	(505.44,101.02) --
	(505.54,100.45) --
	(505.84, 95.68) --
	(505.94, 92.58) --
	(506.04,101.18) --
	(506.14,106.37) --
	(506.23, 91.01) --
	(506.63, 95.94) --
	(506.73, 96.51) --
	(506.83, 98.52) --
	(506.93, 99.91) --
	(507.22, 95.23) --
	(507.32,107.31) --
	(507.42,101.15) --
	(507.52,100.95) --
	(507.62, 95.21) --
	(507.91,100.80) --
	(508.01,105.25) --
	(508.11,107.36) --
	(508.21, 98.35) --
	(508.31,104.74) --
	(508.61, 99.43) --
	(508.70,103.31) --
	(508.80,103.59) --
	(508.90,108.51) --
	(509.00,100.11) --
	(509.30, 97.39) --
	(509.40, 96.70) --
	(509.50, 96.78) --
	(509.59,102.43) --
	(509.69,100.69) --
	(509.99,101.36) --
	(510.09, 98.38) --
	(510.19, 94.84) --
	(510.29,100.01) --
	(510.68,100.40) --
	(510.78, 91.57) --
	(510.88, 95.73) --
	(510.98,101.24) --
	(511.08,106.44) --
	(511.37,100.89) --
	(511.47,103.37) --
	(511.57,101.95) --
	(511.67, 99.19) --
	(511.77,101.27) --
	(512.06, 98.36) --
	(512.16, 98.36) --
	(512.26,103.42) --
	(512.36, 96.07) --
	(512.46, 99.23) --
	(512.76,104.10) --
	(512.86,101.23) --
	(512.95,100.50) --
	(513.05, 98.07) --
	(513.15,102.73) --
	(513.45, 98.65) --
	(513.55,100.59) --
	(513.65, 99.77) --
	(513.74, 96.12) --
	(513.84, 97.52) --
	(514.14,104.02) --
	(514.24,101.42) --
	(514.34,103.41) --
	(514.44, 98.02) --
	(514.53,101.61) --
	(514.83, 98.85) --
	(514.93,103.07) --
	(515.03, 99.53) --
	(515.13,102.24) --
	(515.23,100.64) --
	(515.52,101.75) --
	(515.62, 98.57) --
	(515.72, 90.20) --
	(515.82, 96.14) --
	(515.92, 97.74) --
	(516.21,100.21) --
	(516.31, 99.07) --
	(516.41, 98.63) --
	(516.51, 97.38) --
	(516.61, 97.22) --
	(517.01,109.38) --
	(517.10, 99.27) --
	(517.20,104.78) --
	(517.30, 98.64) --
	(517.60,100.01) --
	(517.70, 96.66) --
	(517.80,107.38) --
	(517.89,100.65) --
	(517.99,103.28) --
	(518.29, 96.89) --
	(518.39, 92.79) --
	(518.49, 94.56) --
	(518.59,100.70) --
	(518.69, 96.07) --
	(518.98,101.95) --
	(519.08, 98.16) --
	(519.18, 97.56) --
	(519.28,102.46) --
	(519.38,102.85) --
	(519.67, 97.61) --
	(519.77,103.25) --
	(519.87,104.52) --
	(519.97,100.21) --
	(520.07,100.11) --
	(520.46, 96.54) --
	(520.56,110.18) --
	(520.66,101.63) --
	(520.76, 98.49) --
	(521.06,101.63) --
	(521.16,100.11) --
	(521.25, 99.81) --
	(521.35, 97.02) --
	(521.45, 97.25) --
	(521.75,101.19) --
	(521.85, 97.74) --
	(521.95,100.50) --
	(522.04, 99.02) --
	(522.14,107.50) --
	(522.44, 99.32) --
	(522.54, 98.98) --
	(522.64, 98.83) --
	(522.74, 93.18) --
	(522.84, 91.91) --
	(523.13,102.82) --
	(523.23, 99.46) --
	(523.43,104.96) --
	(523.53,100.26) --
	(523.82, 99.96) --
	(523.92,100.66) --
	(524.02, 99.96) --
	(524.12,105.96) --
	(524.22, 93.80) --
	(524.52, 96.46) --
	(524.61, 96.74) --
	(524.71,102.77) --
	(524.91, 96.69) --
	(525.21,100.36) --
	(525.31,101.67) --
	(525.40, 92.73) --
	(525.50,108.29) --
	(525.60,100.76) --
	(525.90, 98.95) --
	(526.00, 96.33) --
	(526.10,108.60) --
	(526.20,100.56) --
	(526.29,102.00) --
	(526.59, 96.01) --
	(526.69, 95.84) --
	(526.79, 98.59) --
	(526.89, 93.21) --
	(526.99,102.09) --
	(527.28, 99.75) --
	(527.38, 95.31) --
	(527.48,102.81) --
	(527.58,104.23) --
	(527.97, 97.11) --
	(528.07, 95.61) --
	(528.17,102.10) --
	(528.27, 95.75) --
	(528.67, 97.07) --
	(528.76, 99.02) --
	(528.86, 98.19) --
	(528.96, 97.72) --
	(529.06, 97.24) --
	(529.36,102.29) --
	(529.46, 91.73) --
	(529.56,103.67) --
	(529.65, 96.96) --
	(529.75, 93.82) --
	(530.15, 93.87) --
	(530.25, 99.94) --
	(530.35,101.81) --
	(530.44,106.01) --
	(530.74, 96.81) --
	(530.84,105.30) --
	(530.94, 95.87) --
	(531.04,104.93) --
	(531.14, 91.29) --
	(531.43,109.87) --
	(531.53,101.84) --
	(531.63,109.42) --
	(531.73,100.37) --
	(531.83, 94.31) --
	(532.12, 97.38) --
	(532.22,103.20) --
	(532.32,100.16) --
	(532.42, 98.85) --
	(532.52,100.79) --
	(532.91, 91.20) --
	(533.01,101.59) --
	(533.11,101.00) --
	(533.21,100.69) --
	(533.51, 90.27) --
	(533.61, 93.87) --
	(533.71, 94.31) --
	(533.80,100.43) --
	(533.90, 96.34) --
	(534.20,103.38) --
	(534.30,101.35) --
	(534.40,106.16) --
	(534.50,105.15) --
	(534.59,104.11) --
	(534.89,101.75) --
	(534.99, 98.51) --
	(535.09,100.74) --
	(535.19,103.87) --
	(535.29,106.49) --
	(535.58, 94.78) --
	(535.68, 91.75) --
	(535.78, 96.62) --
	(535.88,120.83) --
	(535.98,101.41) --
	(536.27, 94.29) --
	(536.37, 90.36) --
	(536.47, 94.49) --
	(536.57,101.87) --
	(536.67, 99.51) --
	(536.97,106.51) --
	(537.07,101.80) --
	(537.16,105.92) --
	(537.26, 99.68) --
	(537.36, 90.77) --
	(537.66,104.15) --
	(537.76, 93.23) --
	(537.86,100.85) --
	(537.95, 95.87) --
	(538.05,101.39) --
	(538.35,107.38) --
	(538.45,100.37) --
	(538.55, 99.04) --
	(538.65, 96.15) --
	(538.75,103.84) --
	(539.04,103.30) --
	(539.14,106.50) --
	(539.24, 99.05) --
	(539.34, 98.20) --
	(539.44,102.90) --
	(539.73,105.51) --
	(539.83,106.35) --
	(539.93, 97.20) --
	(540.03,101.56) --
	(540.13,102.44) --
	(540.42,102.28) --
	(540.52, 93.78) --
	(540.62, 96.61) --
	(540.72,100.73) --
	(540.82, 97.70) --
	(541.12, 98.58) --
	(541.22,102.52) --
	(541.31,101.52) --
	(541.41, 98.69) --
	(541.51, 95.79) --
	(541.81,102.37) --
	(541.91,104.04) --
	(542.01,106.93) --
	(542.10, 99.79) --
	(542.20, 95.21) --
	(542.50, 96.55) --
	(542.60,109.49) --
	(542.70,103.83) --
	(542.80, 99.07) --
	(542.90, 98.66) --
	(543.29, 94.24) --
	(543.39, 93.08) --
	(543.49,101.42) --
	(543.59,105.50) --
	(543.88, 96.44) --
	(543.98,106.11) --
	(544.08, 99.22) --
	(544.18, 96.03) --
	(544.28, 93.58) --
	(544.58, 93.84) --
	(544.67, 95.19) --
	(544.77,103.10) --
	(544.87, 94.26) --
	(544.97,111.38) --
	(545.27,121.24) --
	(545.37, 99.13) --
	(545.46,100.88) --
	(545.56,106.22) --
	(545.66, 38.25) --
	(545.96, 76.34) --
	(546.06,104.56) --
	(546.16,112.37) --
	(546.26, 84.97) --
	(546.35,102.39) --
	(546.75, 85.18) --
	(546.85, 94.32) --
	(546.95,100.45) --
	(547.05,100.86) --
	(547.34,102.96) --
	(547.44,114.66) --
	(547.54, 96.89) --
	(547.64,108.85) --
	(547.74, 92.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.29,100.50) --
	( 59.38,100.50) --
	( 59.68,100.50) --
	( 59.78,100.50) --
	( 59.88,100.50) --
	( 59.98,100.50) --
	( 60.08,100.50) --
	( 60.37,100.50) --
	( 60.47,100.50) --
	( 60.57,100.50) --
	( 60.67,100.50) --
	( 60.77,100.50) --
	( 61.16,100.50) --
	( 61.26,100.50) --
	( 61.36,100.50) --
	( 61.46,100.50) --
	( 61.76,100.50) --
	( 61.85,100.50) --
	( 61.95,100.50) --
	( 62.05,100.50) --
	( 62.15,100.50) --
	( 62.45,100.50) --
	( 62.55,100.50) --
	( 62.65,100.50) --
	( 62.74,100.50) --
	( 62.84,100.50) --
	( 63.14,100.50) --
	( 63.24,100.50) --
	( 63.34,100.50) --
	( 63.44,100.50) --
	( 63.53,100.50) --
	( 63.93,100.50) --
	( 64.03,100.50) --
	( 64.13,100.50) --
	( 64.23,100.50) --
	( 64.52,100.50) --
	( 64.62,100.50) --
	( 64.72,100.50) --
	( 64.82,100.50) --
	( 64.92,100.50) --
	( 65.21,100.50) --
	( 65.31,100.50) --
	( 65.41,100.50) --
	( 65.51,100.50) --
	( 65.61,100.50) --
	( 65.91,100.50) --
	( 66.00,100.50) --
	( 66.10,100.50) --
	( 66.20,100.50) --
	( 66.30,100.50) --
	( 66.60,100.50) --
	( 66.70,100.50) --
	( 66.80,100.50) --
	( 66.89,100.50) --
	( 66.99,100.50) --
	( 67.29,100.50) --
	( 67.39,100.50) --
	( 67.49,100.50) --
	( 67.59,100.50) --
	( 67.68,100.50) --
	( 67.98,100.50) --
	( 68.08,100.50) --
	( 68.18,100.50) --
	( 68.28,100.50) --
	( 68.38,100.50) --
	( 68.67,100.50) --
	( 68.77,100.50) --
	( 68.87,100.50) --
	( 68.97,100.50) --
	( 69.07,100.50) --
	( 69.36,100.50) --
	( 69.46,100.50) --
	( 69.56,100.50) --
	( 69.66,100.50) --
	( 69.76,100.50) --
	( 70.06,100.50) --
	( 70.16,100.50) --
	( 70.25,100.50) --
	( 70.35,100.50) --
	( 70.45,100.50) --
	( 70.75,100.50) --
	( 70.85,100.50) --
	( 70.95,100.50) --
	( 71.04,100.50) --
	( 71.14,100.50) --
	( 71.44,100.50) --
	( 71.54,100.50) --
	( 71.64,100.50) --
	( 71.74,100.50) --
	( 71.84,100.50) --
	( 72.13,100.50) --
	( 72.23,100.50) --
	( 72.33,100.50) --
	( 72.43,100.50) --
	( 72.53,100.50) --
	( 72.82,100.50) --
	( 72.92,100.50) --
	( 73.02,100.50) --
	( 73.12,100.50) --
	( 73.22,100.50) --
	( 73.61,100.50) --
	( 73.71,100.50) --
	( 73.81,100.50) --
	( 73.91,100.50) --
	( 74.21,100.50) --
	( 74.31,100.50) --
	( 74.40,100.50) --
	( 74.50,100.50) --
	( 74.60,100.50) --
	( 74.90,100.50) --
	( 75.00,100.50) --
	( 75.10,100.50) --
	( 75.19,100.50) --
	( 75.29,100.50) --
	( 75.59,100.50) --
	( 75.69,100.50) --
	( 75.79,100.50) --
	( 75.89,100.50) --
	( 75.99,100.50) --
	( 76.28,100.50) --
	( 76.38,100.50) --
	( 76.48,100.50) --
	( 76.58,100.50) --
	( 76.68,100.50) --
	( 76.97,100.50) --
	( 77.07,100.50) --
	( 77.17,100.50) --
	( 77.27,100.50) --
	( 77.67,100.50) --
	( 77.76,100.50) --
	( 77.86,100.50) --
	( 77.96,100.50) --
	( 78.06,100.50) --
	( 78.36,100.50) --
	( 78.46,100.50) --
	( 78.55,100.50) --
	( 78.65,100.50) --
	( 78.75,100.50) --
	( 79.05,100.50) --
	( 79.15,100.50) --
	( 79.25,100.50) --
	( 79.35,100.50) --
	( 79.44,100.50) --
	( 79.74,100.50) --
	( 79.84,100.50) --
	( 79.94,100.50) --
	( 80.04,100.50) --
	( 80.14,100.50) --
	( 80.43,100.50) --
	( 80.53,100.50) --
	( 80.63,100.50) --
	( 80.73,100.50) --
	( 80.83,100.50) --
	( 81.12,100.50) --
	( 81.22,100.50) --
	( 81.32,100.50) --
	( 81.42,100.50) --
	( 81.52,100.50) --
	( 81.82,100.50) --
	( 81.91,100.50) --
	( 82.01,100.50) --
	( 82.11,100.50) --
	( 82.21,100.50) --
	( 82.51,100.50) --
	( 82.61,100.50) --
	( 82.70,100.50) --
	( 82.80,100.50) --
	( 82.90,100.50) --
	( 83.30,100.50) --
	( 83.40,100.50) --
	( 83.50,100.50) --
	( 83.59,100.50) --
	( 83.89,100.50) --
	( 83.99,100.50) --
	( 84.09,100.50) --
	( 84.19,100.50) --
	( 84.29,100.50) --
	( 84.58,100.50) --
	( 84.68,100.50) --
	( 84.78,100.50) --
	( 84.88,100.50) --
	( 84.98,100.50) --
	( 85.27,100.50) --
	( 85.37,100.50) --
	( 85.47,100.50) --
	( 85.57,100.50) --
	( 85.67,100.50) --
	( 85.97,100.50) --
	( 86.06,100.50) --
	( 86.16,100.50) --
	( 86.26,100.50) --
	( 86.36,100.50) --
	( 86.66,100.50) --
	( 86.76,100.50) --
	( 86.86,100.50) --
	( 86.95,100.50) --
	( 87.05,100.50) --
	( 87.45,100.50) --
	( 87.55,100.50) --
	( 87.65,100.50) --
	( 87.74,100.50) --
	( 88.04,100.50) --
	( 88.14,100.50) --
	( 88.24,100.50) --
	( 88.34,100.50) --
	( 88.44,100.50) --
	( 88.73,100.50) --
	( 88.83,100.50) --
	( 88.93,100.50) --
	( 89.03,100.50) --
	( 89.13,100.50) --
	( 89.42,100.50) --
	( 89.52,100.50) --
	( 89.62,100.50) --
	( 89.72,100.50) --
	( 89.82,100.50) --
	( 90.12,100.50) --
	( 90.31,100.50) --
	( 90.41,100.50) --
	( 90.51,100.50) --
	( 90.81,100.50) --
	( 90.91,100.50) --
	( 91.01,100.50) --
	( 91.10,100.50) --
	( 91.20,100.50) --
	( 91.50,100.50) --
	( 91.60,100.50) --
	( 91.70,100.50) --
	( 91.89,100.50) --
	( 92.19,100.50) --
	( 92.29,100.50) --
	( 92.39,100.50) --
	( 92.49,100.50) --
	( 92.59,100.50) --
	( 92.88,100.50) --
	( 92.98,100.50) --
	( 93.08,100.50) --
	( 93.18,100.50) --
	( 93.28,100.50) --
	( 93.57,100.50) --
	( 93.67,100.50) --
	( 93.77,100.50) --
	( 93.87,100.50) --
	( 93.97,100.50) --
	( 94.27,100.50) --
	( 94.37,100.50) --
	( 94.46,100.50) --
	( 94.66,100.50) --
	( 94.96,100.50) --
	( 95.06,100.50) --
	( 95.16,100.50) --
	( 95.35,100.50);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 95.65,100.35) --
	( 95.75,100.35) --
	( 95.85,100.35) --
	( 95.95,100.35) --
	( 96.05,100.35) --
	( 96.34,100.35) --
	( 96.44,100.35) --
	( 96.54,100.35) --
	( 96.64,100.35) --
	( 96.74,100.35) --
	( 97.13,100.35) --
	( 97.23,100.35) --
	( 97.33,100.35) --
	( 97.43,100.35) --
	( 97.73,100.35) --
	( 97.82,100.35) --
	( 97.92,100.35) --
	( 98.02,100.35) --
	( 98.12,100.35) --
	( 98.42,100.35) --
	( 98.52,100.35) --
	( 98.61,100.35) --
	( 98.71,100.35) --
	( 98.81,100.35) --
	( 99.11,100.35) --
	( 99.21,100.35) --
	( 99.31,100.35) --
	( 99.40,100.35) --
	( 99.50,100.35) --
	( 99.90,100.35) --
	(100.00,100.35) --
	(100.10,100.35) --
	(100.20,100.35) --
	(100.49,100.35) --
	(100.59,100.35) --
	(100.69,100.35) --
	(100.79,100.35) --
	(100.89,100.35) --
	(101.18,100.35) --
	(101.28,100.35) --
	(101.38,100.35) --
	(101.48,100.35) --
	(101.58,100.35) --
	(101.88,100.35) --
	(101.97,100.35) --
	(102.07,100.35) --
	(102.17,100.35) --
	(102.27,100.35) --
	(102.57,100.35) --
	(102.67,100.35) --
	(102.76,100.35) --
	(102.86,100.35) --
	(102.96,100.35) --
	(103.26,100.35) --
	(103.36,100.35) --
	(103.46,100.35) --
	(103.56,100.35) --
	(103.65,100.35) --
	(103.95,100.35) --
	(104.05,100.35) --
	(104.15,100.35) --
	(104.25,100.35) --
	(104.35,100.35) --
	(104.64,100.35) --
	(104.74,100.35) --
	(104.84,100.35) --
	(104.94,100.35) --
	(105.04,100.35) --
	(105.33,100.35) --
	(105.43,100.35) --
	(105.53,100.35) --
	(105.63,100.35) --
	(105.73,100.35) --
	(106.03,100.35) --
	(106.12,100.35) --
	(106.22,100.35) --
	(106.32,100.35) --
	(106.42,100.35) --
	(106.72,100.35) --
	(106.82,100.35) --
	(106.92,100.35) --
	(107.01,100.35) --
	(107.11,100.35) --
	(107.41,100.35) --
	(107.51,100.35) --
	(107.61,100.35) --
	(107.71,100.35) --
	(107.80,100.35) --
	(108.10,100.35) --
	(108.20,100.35) --
	(108.30,100.35) --
	(108.40,100.35) --
	(108.50,100.35) --
	(108.79,100.35) --
	(108.89,100.35) --
	(108.99,100.35) --
	(109.09,100.35) --
	(109.19,100.35) --
	(109.48,100.35) --
	(109.58,100.35) --
	(109.68,100.35) --
	(109.78,100.35);

\path[draw=drawColor,line width= 1.7pt,line join=round] (109.88,100.12) --
	(110.27,100.12) --
	(110.37,100.12) --
	(110.47,100.12) --
	(110.57,100.12) --
	(110.87,100.12) --
	(110.97,100.12) --
	(111.07,100.12) --
	(111.16,100.12) --
	(111.26,100.12) --
	(111.56,100.12) --
	(111.66,100.12) --
	(111.76,100.12) --
	(111.86,100.12) --
	(111.95,100.12) --
	(112.25,100.12) --
	(112.35,100.12) --
	(112.45,100.12) --
	(112.55,100.12) --
	(112.65,100.12) --
	(112.94,100.12) --
	(113.04,100.12) --
	(113.14,100.12) --
	(113.24,100.12) --
	(113.34,100.12) --
	(113.73,100.12) --
	(113.83,100.12) --
	(113.93,100.12) --
	(114.03,100.12) --
	(114.33,100.12) --
	(114.43,100.12) --
	(114.52,100.12) --
	(114.62,100.12) --
	(114.72,100.12) --
	(115.02,100.12) --
	(115.12,100.12) --
	(115.22,100.12) --
	(115.31,100.12) --
	(115.41,100.12) --
	(115.71,100.12) --
	(115.81,100.12) --
	(115.91,100.12) --
	(116.01,100.12) --
	(116.11,100.12) --
	(116.40,100.12) --
	(116.50,100.12) --
	(116.60,100.12) --
	(116.70,100.12) --
	(116.80,100.12) --
	(117.09,100.12) --
	(117.19,100.12) --
	(117.29,100.12) --
	(117.39,100.12) --
	(117.49,100.12) --
	(117.78,100.12) --
	(117.88,100.12) --
	(117.98,100.12) --
	(118.08,100.12) --
	(118.18,100.12) --
	(118.48,100.12) --
	(118.58,100.12) --
	(118.67,100.12) --
	(118.77,100.12) --
	(118.87,100.12) --
	(119.17,100.12) --
	(119.27,100.12) --
	(119.37,100.12) --
	(119.46,100.12) --
	(119.56,100.12) --
	(119.96,100.12) --
	(120.06,100.12) --
	(120.16,100.12) --
	(120.26,100.12) --
	(120.55,100.12) --
	(120.65,100.12) --
	(120.75,100.12) --
	(120.85,100.12) --
	(120.95,100.12) --
	(121.24,100.12) --
	(121.34,100.12) --
	(121.44,100.12) --
	(121.54,100.12) --
	(121.64,100.12) --
	(121.94,100.12) --
	(122.03,100.12) --
	(122.13,100.12) --
	(122.23,100.12) --
	(122.33,100.12) --
	(122.63,100.12) --
	(122.73,100.12) --
	(122.82,100.12) --
	(122.92,100.12) --
	(123.02,100.12) --
	(123.42,100.12) --
	(123.52,100.12) --
	(123.62,100.12) --
	(123.71,100.12) --
	(124.01,100.12) --
	(124.11,100.12) --
	(124.21,100.12) --
	(124.31,100.12) --
	(124.41,100.12) --
	(124.70,100.12) --
	(124.80,100.12) --
	(124.90,100.12) --
	(125.00,100.12) --
	(125.10,100.12) --
	(125.39,100.12) --
	(125.49,100.12) --
	(125.59,100.12) --
	(125.69,100.12) --
	(125.79,100.12) --
	(126.09,100.12) --
	(126.18,100.12) --
	(126.28,100.12) --
	(126.48,100.12) --
	(126.78,100.12) --
	(126.88,100.12) --
	(126.97,100.12) --
	(127.07,100.12) --
	(127.17,100.12) --
	(127.47,100.12) --
	(127.57,100.12) --
	(127.67,100.12) --
	(127.86,100.12) --
	(128.16,100.12) --
	(128.26,100.12) --
	(128.36,100.12) --
	(128.46,100.12) --
	(128.56,100.12) --
	(128.85,100.12) --
	(128.95,100.12) --
	(129.05,100.12) --
	(129.15,100.12) --
	(129.25,100.12) --
	(129.54,100.12) --
	(129.64,100.12) --
	(129.74,100.12) --
	(129.84,100.12) --
	(129.94,100.12) --
	(130.24,100.12) --
	(130.33,100.12) --
	(130.43,100.12) --
	(130.53,100.12) --
	(130.63,100.12) --
	(130.93,100.12) --
	(131.03,100.12) --
	(131.13,100.12) --
	(131.22,100.12) --
	(131.32,100.12) --
	(131.62,100.12) --
	(131.72,100.12) --
	(131.82,100.12) --
	(131.92,100.12) --
	(132.01,100.12) --
	(132.31,100.12) --
	(132.41,100.12) --
	(132.51,100.12) --
	(132.61,100.12) --
	(132.71,100.12) --
	(133.10,100.12) --
	(133.20,100.12) --
	(133.30,100.12) --
	(133.40,100.12) --
	(133.69,100.12) --
	(133.79,100.12) --
	(133.89,100.12) --
	(133.99,100.12) --
	(134.09,100.12) --
	(134.39,100.12) --
	(134.49,100.12) --
	(134.58,100.12) --
	(134.68,100.12) --
	(134.78,100.12) --
	(135.08,100.12) --
	(135.18,100.12) --
	(135.28,100.12) --
	(135.37,100.12) --
	(135.47,100.12) --
	(135.77,100.12) --
	(135.87,100.12) --
	(135.97,100.12) --
	(136.07,100.12) --
	(136.16,100.12) --
	(136.56,100.12) --
	(136.66,100.12) --
	(136.76,100.12) --
	(136.86,100.12) --
	(137.15,100.12) --
	(137.25,100.12) --
	(137.35,100.12) --
	(137.45,100.12) --
	(137.55,100.12) --
	(137.84,100.12) --
	(137.94,100.12) --
	(138.04,100.12) --
	(138.14,100.12) --
	(138.24,100.12) --
	(138.54,100.12) --
	(138.64,100.12) --
	(138.73,100.12) --
	(138.83,100.12) --
	(138.93,100.12) --
	(139.23,100.12) --
	(139.33,100.12) --
	(139.43,100.12) --
	(139.52,100.12) --
	(139.62,100.12) --
	(139.92,100.12) --
	(140.02,100.12) --
	(140.12,100.12) --
	(140.22,100.12) --
	(140.32,100.12) --
	(140.61,100.12) --
	(140.71,100.12) --
	(140.81,100.12) --
	(140.91,100.12) --
	(141.01,100.12) --
	(141.30,100.12) --
	(141.40,100.12) --
	(141.50,100.12) --
	(141.60,100.12) --
	(141.70,100.12) --
	(142.00,100.12) --
	(142.09,100.12) --
	(142.19,100.12) --
	(142.29,100.12) --
	(142.39,100.12) --
	(142.69,100.12) --
	(142.79,100.12) --
	(142.88,100.12) --
	(142.98,100.12) --
	(143.08,100.12) --
	(143.38,100.12) --
	(143.48,100.12) --
	(143.58,100.12) --
	(143.67,100.12) --
	(143.77,100.12) --
	(144.07,100.12) --
	(144.17,100.12) --
	(144.27,100.12) --
	(144.37,100.12) --
	(144.47,100.12) --
	(144.76,100.12) --
	(144.86,100.12) --
	(144.96,100.12) --
	(145.06,100.12) --
	(145.16,100.12) --
	(145.45,100.12) --
	(145.55,100.12) --
	(145.65,100.12) --
	(145.75,100.12) --
	(145.85,100.12) --
	(146.24,100.12) --
	(146.34,100.12) --
	(146.44,100.12) --
	(146.54,100.12) --
	(146.84,100.12) --
	(146.94,100.12) --
	(147.03,100.12) --
	(147.13,100.12) --
	(147.23,100.12) --
	(147.53,100.12) --
	(147.63,100.12) --
	(147.73,100.12) --
	(147.83,100.12) --
	(147.92,100.12) --
	(148.22,100.12) --
	(148.32,100.12) --
	(148.42,100.12) --
	(148.52,100.12) --
	(148.62,100.12) --
	(148.91,100.12) --
	(149.01,100.12) --
	(149.11,100.12) --
	(149.21,100.12) --
	(149.31,100.12) --
	(149.70,100.12) --
	(149.80,100.12) --
	(149.90,100.12) --
	(150.00,100.12) --
	(150.30,100.12) --
	(150.39,100.12) --
	(150.49,100.12) --
	(150.59,100.12) --
	(150.69,100.12) --
	(150.99,100.12) --
	(151.09,100.12) --
	(151.19,100.12) --
	(151.28,100.12) --
	(151.38,100.12) --
	(151.68,100.12) --
	(151.78,100.12) --
	(151.88,100.12) --
	(151.98,100.12) --
	(152.07,100.12) --
	(152.37,100.12) --
	(152.47,100.12) --
	(152.57,100.12) --
	(152.67,100.12) --
	(152.77,100.12) --
	(153.06,100.12) --
	(153.16,100.12) --
	(153.26,100.12) --
	(153.36,100.12) --
	(153.46,100.12) --
	(153.75,100.12) --
	(153.85,100.12) --
	(153.95,100.12) --
	(154.05,100.12) --
	(154.15,100.12) --
	(154.45,100.12) --
	(154.54,100.12) --
	(154.64,100.12) --
	(154.74,100.12) --
	(154.84,100.12) --
	(155.14,100.12) --
	(155.24,100.12) --
	(155.34,100.12) --
	(155.43,100.12) --
	(155.53,100.12) --
	(155.93,100.12) --
	(156.03,100.12) --
	(156.13,100.12) --
	(156.22,100.12) --
	(156.52,100.12) --
	(156.62,100.12) --
	(156.72,100.12) --
	(156.82,100.12) --
	(156.92,100.12) --
	(157.21,100.12) --
	(157.31,100.12) --
	(157.41,100.12) --
	(157.51,100.12) --
	(157.61,100.12) --
	(157.90,100.12) --
	(158.00,100.12) --
	(158.10,100.12) --
	(158.20,100.12) --
	(158.30,100.12) --
	(158.60,100.12) --
	(158.70,100.12) --
	(158.79,100.12) --
	(158.89,100.12) --
	(158.99,100.12) --
	(159.39,100.12) --
	(159.49,100.12) --
	(159.58,100.12) --
	(159.68,100.12) --
	(159.98,100.12) --
	(160.08,100.12) --
	(160.18,100.12) --
	(160.28,100.12) --
	(160.38,100.12) --
	(160.67,100.12) --
	(160.77,100.12) --
	(160.87,100.12) --
	(160.97,100.12) --
	(161.07,100.12) --
	(161.36,100.12) --
	(161.46,100.12) --
	(161.56,100.12) --
	(161.66,100.12) --
	(161.76,100.12) --
	(162.05,100.12) --
	(162.15,100.12) --
	(162.25,100.12) --
	(162.35,100.12) --
	(162.75,100.12) --
	(162.85,100.12) --
	(162.94,100.12) --
	(163.04,100.12) --
	(163.14,100.12) --
	(163.44,100.12) --
	(163.54,100.12) --
	(163.64,100.12) --
	(163.83,100.12) --
	(164.13,100.12) --
	(164.23,100.12) --
	(164.33,100.12) --
	(164.43,100.12) --
	(164.53,100.12) --
	(164.82,100.12) --
	(164.92,100.12) --
	(165.02,100.12) --
	(165.12,100.12) --
	(165.22,100.12) --
	(165.51,100.12) --
	(165.61,100.12) --
	(165.71,100.12) --
	(165.81,100.12) --
	(165.91,100.12) --
	(166.21,100.12) --
	(166.30,100.12) --
	(166.40,100.12) --
	(166.50,100.12) --
	(166.60,100.12) --
	(167.00,100.12) --
	(167.09,100.12) --
	(167.19,100.12) --
	(167.29,100.12) --
	(167.69,100.12) --
	(167.79,100.12) --
	(167.89,100.12) --
	(167.98,100.12) --
	(168.28,100.12) --
	(168.38,100.12) --
	(168.48,100.12) --
	(168.58,100.12) --
	(168.68,100.12) --
	(169.07,100.12) --
	(169.17,100.12) --
	(169.27,100.12) --
	(169.37,100.12) --
	(169.66,100.12) --
	(169.76,100.12) --
	(169.86,100.12) --
	(169.96,100.12) --
	(170.06,100.12) --
	(170.36,100.12) --
	(170.45,100.12) --
	(170.55,100.12) --
	(170.65,100.12) --
	(170.75,100.12) --
	(171.05,100.12) --
	(171.15,100.12) --
	(171.24,100.12) --
	(171.34,100.12) --
	(171.44,100.12) --
	(171.74,100.12) --
	(171.84,100.12) --
	(171.94,100.12) --
	(172.04,100.12) --
	(172.13,100.12) --
	(172.53,100.12) --
	(172.63,100.12) --
	(172.73,100.12) --
	(172.83,100.12) --
	(173.12,100.12) --
	(173.22,100.12) --
	(173.32,100.12) --
	(173.42,100.12) --
	(173.52,100.12) --
	(173.81,100.12) --
	(173.91,100.12) --
	(174.01,100.12) --
	(174.11,100.12) --
	(174.21,100.12) --
	(174.51,100.12) --
	(174.60,100.12) --
	(174.70,100.12) --
	(174.80,100.12) --
	(174.90,100.12) --
	(175.20,100.12) --
	(175.30,100.12) --
	(175.40,100.12) --
	(175.49,100.12) --
	(175.59,100.12) --
	(175.89,100.12) --
	(175.99,100.12) --
	(176.09,100.12) --
	(176.19,100.12) --
	(176.28,100.12) --
	(176.58,100.12) --
	(176.68,100.12) --
	(176.78,100.12) --
	(176.88,100.12) --
	(176.98,100.12) --
	(177.27,100.12) --
	(177.37,100.12) --
	(177.47,100.12) --
	(177.57,100.12) --
	(177.67,100.12) --
	(177.96,100.12) --
	(178.06,100.12) --
	(178.16,100.12) --
	(178.26,100.12) --
	(178.36,100.12) --
	(178.66,100.12) --
	(178.75,100.12) --
	(178.85,100.12) --
	(178.95,100.12) --
	(179.05,100.12) --
	(179.35,100.12) --
	(179.45,100.12) --
	(179.55,100.12) --
	(179.64,100.12) --
	(179.74,100.12) --
	(180.04,100.12) --
	(180.14,100.12) --
	(180.24,100.12) --
	(180.34,100.12) --
	(180.43,100.12) --
	(180.73,100.12) --
	(180.83,100.12) --
	(180.93,100.12) --
	(181.03,100.12) --
	(181.13,100.12) --
	(181.42,100.12) --
	(181.52,100.12) --
	(181.62,100.12) --
	(181.72,100.12) --
	(181.82,100.12) --
	(182.21,100.12) --
	(182.31,100.12) --
	(182.41,100.12) --
	(182.51,100.12) --
	(182.81,100.12) --
	(182.91,100.12) --
	(183.00,100.12) --
	(183.10,100.12) --
	(183.20,100.12) --
	(183.50,100.12) --
	(183.60,100.12) --
	(183.70,100.12) --
	(183.79,100.12) --
	(183.89,100.12) --
	(184.19,100.12) --
	(184.29,100.12) --
	(184.39,100.12) --
	(184.49,100.12) --
	(184.59,100.12) --
	(184.88,100.12) --
	(184.98,100.12) --
	(185.08,100.12) --
	(185.18,100.12) --
	(185.28,100.12) --
	(185.57,100.12) --
	(185.77,100.12) --
	(185.87,100.12) --
	(185.97,100.12) --
	(186.27,100.12) --
	(186.36,100.12) --
	(186.46,100.12) --
	(186.56,100.12) --
	(186.66,100.12) --
	(186.96,100.12) --
	(187.06,100.12) --
	(187.15,100.12) --
	(187.25,100.12) --
	(187.35,100.12) --
	(187.65,100.12) --
	(187.75,100.12) --
	(187.85,100.12) --
	(187.94,100.12) --
	(188.04,100.12) --
	(188.34,100.12) --
	(188.44,100.12) --
	(188.54,100.12) --
	(188.64,100.12) --
	(188.74,100.12) --
	(189.03,100.12) --
	(189.13,100.12) --
	(189.23,100.12) --
	(189.33,100.12) --
	(189.43,100.12) --
	(189.72,100.12) --
	(189.82,100.12) --
	(189.92,100.12) --
	(190.02,100.12) --
	(190.12,100.12) --
	(190.42,100.12) --
	(190.51,100.12) --
	(190.61,100.12) --
	(190.71,100.12) --
	(190.81,100.12) --
	(191.11,100.12) --
	(191.21,100.12) --
	(191.30,100.12) --
	(191.40,100.12) --
	(191.50,100.12) --
	(191.90,100.12) --
	(192.00,100.12) --
	(192.10,100.12) --
	(192.19,100.12) --
	(192.49,100.12) --
	(192.59,100.12) --
	(192.69,100.12) --
	(192.79,100.12) --
	(192.89,100.12) --
	(193.18,100.12) --
	(193.28,100.12) --
	(193.38,100.12) --
	(193.48,100.12) --
	(193.58,100.12) --
	(193.87,100.12) --
	(193.97,100.12) --
	(194.07,100.12) --
	(194.17,100.12) --
	(194.27,100.12) --
	(194.57,100.12) --
	(194.66,100.12) --
	(194.76,100.12) --
	(194.86,100.12) --
	(194.96,100.12) --
	(195.36,100.12) --
	(195.46,100.12) --
	(195.55,100.12) --
	(195.65,100.12) --
	(195.95,100.12) --
	(196.05,100.12) --
	(196.15,100.12) --
	(196.25,100.12) --
	(196.34,100.12) --
	(196.64,100.12) --
	(196.74,100.12) --
	(196.84,100.12) --
	(196.94,100.12) --
	(197.04,100.12) --
	(197.33,100.12) --
	(197.43,100.12) --
	(197.53,100.12) --
	(197.63,100.12) --
	(197.73,100.12) --
	(198.02,100.12) --
	(198.12,100.12) --
	(198.22,100.12) --
	(198.32,100.12) --
	(198.42,100.12) --
	(198.72,100.12) --
	(198.81,100.12) --
	(198.91,100.12) --
	(199.01,100.12) --
	(199.11,100.12) --
	(199.41,100.12) --
	(199.51,100.12) --
	(199.61,100.12) --
	(199.80,100.12) --
	(200.10,100.12) --
	(200.20,100.12) --
	(200.30,100.12) --
	(200.40,100.12) --
	(200.49,100.12) --
	(200.79,100.12) --
	(200.89,100.12) --
	(200.99,100.12) --
	(201.09,100.12) --
	(201.19,100.12) --
	(201.48,100.12) --
	(201.58,100.12) --
	(201.68,100.12) --
	(201.78,100.12) --
	(201.88,100.12) --
	(202.17,100.12) --
	(202.27,100.12) --
	(202.37,100.12) --
	(202.47,100.12) --
	(202.57,100.12) --
	(202.97,100.12) --
	(203.06,100.12) --
	(203.16,100.12) --
	(203.26,100.12) --
	(203.66,100.12) --
	(203.76,100.12) --
	(203.85,100.12) --
	(203.95,100.12) --
	(204.25,100.12) --
	(204.35,100.12) --
	(204.45,100.12) --
	(204.55,100.12) --
	(204.65,100.12) --
	(205.04,100.12) --
	(205.14,100.12) --
	(205.24,100.12) --
	(205.34,100.12) --
	(205.63,100.12) --
	(205.73,100.12) --
	(205.83,100.12) --
	(205.93,100.12) --
	(206.03,100.12) --
	(206.32,100.12) --
	(206.42,100.12) --
	(206.52,100.12) --
	(206.62,100.12) --
	(206.72,100.12) --
	(207.02,100.12) --
	(207.12,100.12) --
	(207.21,100.12) --
	(207.31,100.12) --
	(207.41,100.12) --
	(207.71,100.12) --
	(207.81,100.12) --
	(207.91,100.12) --
	(208.00,100.12) --
	(208.10,100.12) --
	(208.50,100.12) --
	(208.60,100.12) --
	(208.70,100.12) --
	(208.80,100.12) --
	(209.09,100.12) --
	(209.19,100.12) --
	(209.29,100.12) --
	(209.39,100.12) --
	(209.49,100.12) --
	(209.78,100.12) --
	(209.88,100.12) --
	(209.98,100.12) --
	(210.08,100.12) --
	(210.18,100.12) --
	(210.48,100.12) --
	(210.57,100.12) --
	(210.67,100.12) --
	(210.77,100.12) --
	(210.87,100.12) --
	(211.17,100.12) --
	(211.27,100.12) --
	(211.36,100.12) --
	(211.46,100.12) --
	(211.56,100.12) --
	(211.86,100.12) --
	(211.96,100.12) --
	(212.06,100.12) --
	(212.16,100.12) --
	(212.25,100.12) --
	(212.55,100.12) --
	(212.65,100.12) --
	(212.75,100.12) --
	(212.85,100.12) --
	(212.95,100.12) --
	(213.24,100.12) --
	(213.34,100.12) --
	(213.44,100.12) --
	(213.54,100.12) --
	(213.64,100.12) --
	(213.93,100.12) --
	(214.03,100.12) --
	(214.13,100.12) --
	(214.23,100.12) --
	(214.33,100.12) --
	(214.63,100.12) --
	(214.72,100.12) --
	(214.82,100.12) --
	(214.92,100.12) --
	(215.02,100.12) --
	(215.32,100.12) --
	(215.42,100.12) --
	(215.51,100.12) --
	(215.61,100.12) --
	(215.71,100.12) --
	(216.01,100.12) --
	(216.11,100.12) --
	(216.21,100.12) --
	(216.31,100.12) --
	(216.40,100.12) --
	(216.70,100.12) --
	(216.80,100.12) --
	(216.90,100.12) --
	(217.00,100.12) --
	(217.10,100.12) --
	(217.39,100.12) --
	(217.49,100.12) --
	(217.59,100.12) --
	(217.69,100.12) --
	(217.79,100.12) --
	(218.18,100.12) --
	(218.28,100.12) --
	(218.38,100.12) --
	(218.48,100.12) --
	(218.78,100.12) --
	(218.87,100.12) --
	(218.97,100.12) --
	(219.07,100.12) --
	(219.17,100.12) --
	(219.47,100.12) --
	(219.57,100.12) --
	(219.67,100.12) --
	(219.76,100.12) --
	(219.86,100.12) --
	(220.16,100.12) --
	(220.26,100.12) --
	(220.36,100.12) --
	(220.46,100.12) --
	(220.55,100.12) --
	(220.85,100.12) --
	(220.95,100.12) --
	(221.05,100.12) --
	(221.15,100.12) --
	(221.25,100.12) --
	(221.54,100.12) --
	(221.64,100.12) --
	(221.84,100.12) --
	(221.94,100.12) --
	(222.23,100.12) --
	(222.33,100.12) --
	(222.43,100.12) --
	(222.53,100.12) --
	(222.63,100.12) --
	(222.93,100.12) --
	(223.02,100.12) --
	(223.12,100.12) --
	(223.22,100.12) --
	(223.32,100.12) --
	(223.62,100.12) --
	(223.72,100.12) --
	(223.82,100.12) --
	(223.91,100.12) --
	(224.01,100.12) --
	(224.31,100.12) --
	(224.41,100.12) --
	(224.51,100.12) --
	(224.61,100.12) --
	(224.70,100.12) --
	(225.00,100.12) --
	(225.10,100.12) --
	(225.20,100.12) --
	(225.30,100.12) --
	(225.40,100.12) --
	(225.69,100.12) --
	(225.79,100.12) --
	(225.89,100.12) --
	(225.99,100.12) --
	(226.09,100.12) --
	(226.38,100.12) --
	(226.48,100.12) --
	(226.58,100.12) --
	(226.68,100.12) --
	(226.78,100.12) --
	(227.08,100.12) --
	(227.18,100.12) --
	(227.27,100.12) --
	(227.37,100.12) --
	(227.47,100.12) --
	(227.77,100.12) --
	(227.87,100.12) --
	(227.97,100.12) --
	(228.06,100.12) --
	(228.16,100.12) --
	(228.46,100.12) --
	(228.56,100.12) --
	(228.66,100.12) --
	(228.76,100.12) --
	(228.86,100.12) --
	(229.15,100.12) --
	(229.25,100.12) --
	(229.35,100.12) --
	(229.45,100.12) --
	(229.55,100.12) --
	(229.84,100.12) --
	(229.94,100.12) --
	(230.04,100.12) --
	(230.14,100.12) --
	(230.24,100.12) --
	(230.54,100.12) --
	(230.63,100.12) --
	(230.73,100.12) --
	(230.83,100.12) --
	(230.93,100.12) --
	(231.23,100.12) --
	(231.33,100.12) --
	(231.42,100.12) --
	(231.52,100.12) --
	(231.62,100.12) --
	(231.92,100.12) --
	(232.02,100.12) --
	(232.12,100.12) --
	(232.21,100.12) --
	(232.31,100.12) --
	(232.61,100.12) --
	(232.71,100.12) --
	(232.81,100.12) --
	(232.91,100.12) --
	(233.01,100.12) --
	(233.30,100.12) --
	(233.40,100.12) --
	(233.50,100.12) --
	(233.60,100.12) --
	(233.70,100.12) --
	(233.99,100.12) --
	(234.09,100.12) --
	(234.19,100.12) --
	(234.29,100.12) --
	(234.39,100.12) --
	(234.78,100.12) --
	(234.88,100.12) --
	(234.98,100.12) --
	(235.08,100.12) --
	(235.38,100.12) --
	(235.48,100.12) --
	(235.57,100.12) --
	(235.67,100.12) --
	(235.77,100.12) --
	(236.07,100.12) --
	(236.17,100.12) --
	(236.27,100.12) --
	(236.37,100.12) --
	(236.46,100.12) --
	(236.76,100.12) --
	(236.86,100.12) --
	(236.96,100.12) --
	(237.06,100.12) --
	(237.16,100.12) --
	(237.45,100.12) --
	(237.55,100.12) --
	(237.65,100.12) --
	(237.75,100.12) --
	(237.85,100.12) --
	(238.14,100.12) --
	(238.24,100.12) --
	(238.34,100.12) --
	(238.44,100.12) --
	(238.54,100.12) --
	(238.84,100.12) --
	(239.03,100.12) --
	(239.13,100.12) --
	(239.23,100.12) --
	(239.53,100.12) --
	(239.73,100.12) --
	(239.82,100.12) --
	(239.92,100.12) --
	(240.22,100.12) --
	(240.32,100.12) --
	(240.42,100.12) --
	(240.52,100.12) --
	(240.61,100.12) --
	(240.91,100.12) --
	(241.01,100.12) --
	(241.11,100.12) --
	(241.21,100.12) --
	(241.31,100.12) --
	(241.70,100.12) --
	(241.80,100.12) --
	(241.90,100.12) --
	(242.00,100.12) --
	(242.29,100.12) --
	(242.39,100.12) --
	(242.49,100.12) --
	(242.59,100.12) --
	(242.69,100.12) --
	(242.99,100.12) --
	(243.08,100.12) --
	(243.18,100.12) --
	(243.28,100.12) --
	(243.38,100.12) --
	(243.68,100.12) --
	(243.78,100.12) --
	(243.88,100.12) --
	(243.97,100.12) --
	(244.07,100.12) --
	(244.47,100.12) --
	(244.57,100.12) --
	(244.67,100.12) --
	(244.76,100.12) --
	(245.06,100.12) --
	(245.16,100.12) --
	(245.26,100.12) --
	(245.36,100.12) --
	(245.46,100.12) --
	(245.75,100.12) --
	(245.85,100.12) --
	(245.95,100.12) --
	(246.05,100.12) --
	(246.15,100.12) --
	(246.44,100.12) --
	(246.54,100.12) --
	(246.64,100.12) --
	(246.74,100.12) --
	(246.84,100.12) --
	(247.14,100.12) --
	(247.24,100.12) --
	(247.33,100.12) --
	(247.43,100.12) --
	(247.53,100.12) --
	(247.83,100.12) --
	(247.93,100.12) --
	(248.03,100.12) --
	(248.12,100.12) --
	(248.22,100.12) --
	(248.52,100.12) --
	(248.62,100.12) --
	(248.72,100.12) --
	(248.82,100.12) --
	(248.92,100.12) --
	(249.21,100.12) --
	(249.31,100.12) --
	(249.41,100.12) --
	(249.51,100.12) --
	(249.61,100.12) --
	(249.90,100.12) --
	(250.00,100.12) --
	(250.10,100.12) --
	(250.20,100.12) --
	(250.30,100.12) --
	(250.59,100.12) --
	(250.69,100.12) --
	(250.79,100.12) --
	(250.89,100.12) --
	(250.99,100.12) --
	(251.29,100.12) --
	(251.39,100.12) --
	(251.48,100.12) --
	(251.58,100.12) --
	(251.68,100.12) --
	(251.98,100.12) --
	(252.08,100.12) --
	(252.18,100.12) --
	(252.27,100.12) --
	(252.37,100.12) --
	(252.67,100.12) --
	(252.77,100.12) --
	(252.87,100.12) --
	(252.97,100.12) --
	(253.07,100.12) --
	(253.36,100.12) --
	(253.46,100.12) --
	(253.56,100.12) --
	(253.66,100.12) --
	(253.76,100.12) --
	(254.15,100.12) --
	(254.25,100.12) --
	(254.35,100.12) --
	(254.45,100.12) --
	(254.75,100.12) --
	(254.84,100.12) --
	(254.94,100.12) --
	(255.04,100.12) --
	(255.14,100.12) --
	(255.44,100.12) --
	(255.54,100.12) --
	(255.63,100.12) --
	(255.73,100.12) --
	(255.83,100.12) --
	(256.13,100.12) --
	(256.23,100.12) --
	(256.33,100.12) --
	(256.43,100.12) --
	(256.52,100.12) --
	(256.82,100.12) --
	(256.92,100.12) --
	(257.02,100.12) --
	(257.12,100.12) --
	(257.22,100.12) --
	(257.51,100.12) --
	(257.61,100.12) --
	(257.71,100.12) --
	(257.81,100.12) --
	(258.20,100.12) --
	(258.30,100.12) --
	(258.40,100.12) --
	(258.50,100.12) --
	(258.60,100.12) --
	(258.90,100.12) --
	(258.99,100.12) --
	(259.09,100.12) --
	(259.19,100.12) --
	(259.29,100.12) --
	(259.59,100.12) --
	(259.69,100.12) --
	(259.78,100.12) --
	(259.88,100.12) --
	(259.98,100.12) --
	(260.28,100.12) --
	(260.38,100.12) --
	(260.48,100.12) --
	(260.58,100.12) --
	(260.67,100.12) --
	(260.97,100.12) --
	(261.07,100.12) --
	(261.17,100.12) --
	(261.27,100.12) --
	(261.37,100.12) --
	(261.66,100.12) --
	(261.76,100.12) --
	(261.86,100.12) --
	(261.96,100.12) --
	(262.06,100.12) --
	(262.35,100.12) --
	(262.45,100.12) --
	(262.55,100.12) --
	(262.65,100.12) --
	(262.75,100.12) --
	(263.05,100.12) --
	(263.14,100.12) --
	(263.24,100.12) --
	(263.34,100.12) --
	(263.44,100.12) --
	(263.84,100.12) --
	(263.94,100.12) --
	(264.03,100.12) --
	(264.13,100.12) --
	(264.43,100.12) --
	(264.53,100.12) --
	(264.63,100.12) --
	(264.73,100.12);

\path[draw=drawColor,line width= 1.7pt,line join=round] (264.82, 99.20) --
	(265.12, 99.20) --
	(265.22, 99.20) --
	(265.32, 99.20) --
	(265.42, 99.20) --
	(265.52, 99.20) --
	(265.81, 99.20) --
	(265.91, 99.20) --
	(266.01, 99.20) --
	(266.11, 99.20) --
	(266.21, 99.20) --
	(266.50, 99.20) --
	(266.60, 99.20) --
	(266.70, 99.20) --
	(266.80, 99.20) --
	(266.90, 99.20) --
	(267.20, 99.20) --
	(267.29, 99.20) --
	(267.39, 99.20) --
	(267.49, 99.20) --
	(267.59, 99.20) --
	(267.99, 99.20) --
	(268.09, 99.20) --
	(268.18, 99.20) --
	(268.28, 99.20) --
	(268.58, 99.20) --
	(268.68, 99.20) --
	(268.78, 99.20) --
	(268.88, 99.20) --
	(268.97, 99.20) --
	(269.27, 99.20) --
	(269.37, 99.20) --
	(269.47, 99.20) --
	(269.57, 99.20) --
	(269.67, 99.20) --
	(269.96, 99.20) --
	(270.06, 99.20) --
	(270.16, 99.20) --
	(270.26, 99.20) --
	(270.36, 99.20) --
	(270.65, 99.20) --
	(270.85, 99.20) --
	(270.95, 99.20) --
	(271.05, 99.20) --
	(271.35, 99.20) --
	(271.45, 99.20) --
	(271.54, 99.20) --
	(271.64, 99.20) --
	(271.74, 99.20) --
	(272.04, 99.20) --
	(272.14, 99.20) --
	(272.24, 99.20) --
	(272.43, 99.20) --
	(272.73, 99.20) --
	(272.83, 99.20) --
	(272.93, 99.20) --
	(273.03, 99.20) --
	(273.13, 99.20) --
	(273.42, 99.20) --
	(273.52, 99.20) --
	(273.62, 99.20) --
	(273.72, 99.20) --
	(273.82, 99.20) --
	(274.11, 99.20) --
	(274.21, 99.20) --
	(274.31, 99.20) --
	(274.41, 99.20) --
	(274.51, 99.20) --
	(274.81, 99.20) --
	(274.90, 99.20) --
	(275.00, 99.20) --
	(275.20, 99.20) --
	(275.50, 99.20) --
	(275.60, 99.20) --
	(275.69, 99.20) --
	(275.89, 99.20) --
	(276.19, 99.20) --
	(276.29, 99.20) --
	(276.39, 99.20) --
	(276.48, 99.20) --
	(276.58, 99.20) --
	(276.88, 99.20) --
	(276.98, 99.20) --
	(277.08, 99.20) --
	(277.18, 99.20) --
	(277.28, 99.20) --
	(277.67, 99.20) --
	(277.77, 99.20) --
	(277.87, 99.20) --
	(277.97, 99.20) --
	(278.26, 99.20) --
	(278.36, 99.20) --
	(278.46, 99.20) --
	(278.56, 99.20) --
	(278.66, 99.20) --
	(278.96, 99.20) --
	(279.05, 99.20) --
	(279.15, 99.20) --
	(279.25, 99.20) --
	(279.35, 99.20) --
	(279.65, 99.20) --
	(279.75, 99.20) --
	(279.84, 99.20) --
	(279.94, 99.20) --
	(280.04, 99.20) --
	(280.44, 99.20) --
	(280.54, 99.20) --
	(280.64, 99.20) --
	(280.73, 99.20) --
	(281.03, 99.20) --
	(281.13, 99.20) --
	(281.23, 99.20) --
	(281.33, 99.20) --
	(281.43, 99.20) --
	(281.72, 99.20) --
	(281.82, 99.20) --
	(281.92, 99.20) --
	(282.02, 99.20) --
	(282.12, 99.20) --
	(282.41, 99.20) --
	(282.51, 99.20) --
	(282.61, 99.20) --
	(282.71, 99.20) --
	(282.81, 99.20) --
	(283.11, 99.20) --
	(283.20, 99.20) --
	(283.30, 99.20) --
	(283.40, 99.20) --
	(283.50, 99.20) --
	(283.80, 99.20) --
	(283.90, 99.20) --
	(284.00, 99.20) --
	(284.09, 99.20) --
	(284.19, 99.20) --
	(284.49, 99.20) --
	(284.59, 99.20) --
	(284.69, 99.20) --
	(284.79, 99.20);

\path[draw=drawColor,line width= 1.7pt,line join=round] (284.88,100.20) --
	(285.18,100.20) --
	(285.28,100.20) --
	(285.38,100.20) --
	(285.48,100.20) --
	(285.58,100.20) --
	(285.87,100.20) --
	(285.97,100.20) --
	(286.07,100.20) --
	(286.17,100.20) --
	(286.27,100.20) --
	(286.56,100.20) --
	(286.66,100.20) --
	(286.76,100.20) --
	(286.86,100.20) --
	(286.96,100.20) --
	(287.26,100.20) --
	(287.35,100.20) --
	(287.45,100.20) --
	(287.55,100.20) --
	(287.65,100.20) --
	(287.95,100.20) --
	(288.05,100.20) --
	(288.15,100.20) --
	(288.24,100.20) --
	(288.34,100.20) --
	(288.64,100.20) --
	(288.74,100.20) --
	(288.84,100.20) --
	(288.94,100.20) --
	(289.03,100.20) --
	(289.33,100.20) --
	(289.43,100.20) --
	(289.53,100.20) --
	(289.63,100.20) --
	(289.73,100.20) --
	(290.12,100.20) --
	(290.22,100.20) --
	(290.32,100.20) --
	(290.42,100.20) --
	(290.71,100.20) --
	(290.81,100.20) --
	(290.91,100.20) --
	(291.01,100.20) --
	(291.11,100.20) --
	(291.41,100.20) --
	(291.51,100.20) --
	(291.60,100.20) --
	(291.70,100.20) --
	(291.80,100.20) --
	(292.10,100.20) --
	(292.20,100.20) --
	(292.30,100.20) --
	(292.39,100.20) --
	(292.49,100.20) --
	(292.79,100.20) --
	(292.89,100.20) --
	(292.99,100.20) --
	(293.09,100.20) --
	(293.18,100.20) --
	(293.48,100.20) --
	(293.58,100.20) --
	(293.68,100.20) --
	(293.78,100.20) --
	(293.88,100.20) --
	(294.17,100.20) --
	(294.27,100.20) --
	(294.37,100.20) --
	(294.47,100.20) --
	(294.57,100.20) --
	(294.86,100.20) --
	(294.96,100.20) --
	(295.06,100.20) --
	(295.16,100.20) --
	(295.26,100.20) --
	(295.56,100.20) --
	(295.66,100.20) --
	(295.75,100.20) --
	(295.85,100.20) --
	(295.95,100.20) --
	(296.25,100.20) --
	(296.35,100.20) --
	(296.45,100.20) --
	(296.54,100.20) --
	(296.64,100.20) --
	(296.94,100.20) --
	(297.04,100.20) --
	(297.14,100.20) --
	(297.24,100.20) --
	(297.34,100.20) --
	(297.63,100.20) --
	(297.73,100.20) --
	(297.83,100.20) --
	(297.93,100.20) --
	(298.03,100.20) --
	(298.32,100.20) --
	(298.42,100.20) --
	(298.52,100.20) --
	(298.62,100.20) --
	(298.72,100.20) --
	(299.02,100.20) --
	(299.11,100.20) --
	(299.21,100.20) --
	(299.31,100.20) --
	(299.41,100.20) --
	(299.71,100.20) --
	(299.81,100.20) --
	(299.90,100.20) --
	(300.00,100.20) --
	(300.10,100.20) --
	(300.50,100.20) --
	(300.60,100.20) --
	(300.70,100.20) --
	(300.79,100.20) --
	(301.09,100.20) --
	(301.19,100.20) --
	(301.29,100.20) --
	(301.39,100.20) --
	(301.49,100.20) --
	(301.78,100.20) --
	(301.88,100.20) --
	(301.98,100.20) --
	(302.08,100.20) --
	(302.18,100.20) --
	(302.47,100.20) --
	(302.57,100.20) --
	(302.67,100.20) --
	(302.77,100.20) --
	(302.87,100.20) --
	(303.17,100.20) --
	(303.26,100.20) --
	(303.36,100.20) --
	(303.46,100.20) --
	(303.56,100.20) --
	(303.96,100.20) --
	(304.05,100.20) --
	(304.15,100.20) --
	(304.25,100.20) --
	(304.55,100.20) --
	(304.65,100.20) --
	(304.75,100.20) --
	(304.85,100.20) --
	(304.94,100.20) --
	(305.24,100.20) --
	(305.34,100.20) --
	(305.44,100.20) --
	(305.54,100.20) --
	(305.64,100.20) --
	(305.93,100.20) --
	(306.03,100.20) --
	(306.13,100.20) --
	(306.23,100.20) --
	(306.33,100.20) --
	(306.62,100.20) --
	(306.72,100.20) --
	(306.92,100.20) --
	(307.02,100.20) --
	(307.32,100.20) --
	(307.41,100.20) --
	(307.51,100.20) --
	(307.61,100.20) --
	(307.71,100.20) --
	(308.01,100.20) --
	(308.11,100.20) --
	(308.21,100.20) --
	(308.40,100.20) --
	(308.70,100.20) --
	(308.80,100.20) --
	(308.90,100.20) --
	(309.00,100.20) --
	(309.09,100.20) --
	(309.39,100.20) --
	(309.49,100.20) --
	(309.59,100.20) --
	(309.69,100.20) --
	(309.79,100.20) --
	(310.08,100.20) --
	(310.18,100.20) --
	(310.28,100.20) --
	(310.38,100.20) --
	(310.48,100.20) --
	(310.77,100.20) --
	(310.87,100.20) --
	(310.97,100.20) --
	(311.07,100.20) --
	(311.47,100.20) --
	(311.56,100.20) --
	(311.66,100.20) --
	(311.76,100.20) --
	(312.16,100.20) --
	(312.26,100.20) --
	(312.36,100.20) --
	(312.45,100.20) --
	(312.55,100.20) --
	(312.85,100.20) --
	(312.95,100.20) --
	(313.05,100.20) --
	(313.15,100.20) --
	(313.24,100.20) --
	(313.64,100.20) --
	(313.74,100.20) --
	(313.84,100.20) --
	(313.94,100.20) --
	(314.23,100.20) --
	(314.33,100.20) --
	(314.43,100.20) --
	(314.53,100.20) --
	(314.63,100.20) --
	(314.92,100.20) --
	(315.02,100.20) --
	(315.12,100.20) --
	(315.22,100.20) --
	(315.32,100.20) --
	(315.62,100.20) --
	(315.72,100.20) --
	(315.81,100.20) --
	(315.91,100.20) --
	(316.01,100.20) --
	(316.41,100.20) --
	(316.51,100.20) --
	(316.60,100.20) --
	(316.70,100.20) --
	(317.00,100.20) --
	(317.10,100.20) --
	(317.20,100.20) --
	(317.30,100.20) --
	(317.40,100.20) --
	(317.69,100.20) --
	(317.79,100.20) --
	(317.89,100.20) --
	(317.99,100.20) --
	(318.09,100.20) --
	(318.38,100.20) --
	(318.48,100.20) --
	(318.58,100.20) --
	(318.68,100.20) --
	(318.78,100.20) --
	(319.08,100.20) --
	(319.17,100.20) --
	(319.27,100.20) --
	(319.37,100.20) --
	(319.47,100.20) --
	(319.77,100.20) --
	(319.87,100.20) --
	(319.96,100.20) --
	(320.06,100.20) --
	(320.16,100.20) --
	(320.46,100.20) --
	(320.56,100.20) --
	(320.66,100.20) --
	(320.75,100.20) --
	(320.85,100.20) --
	(321.15,100.20) --
	(321.25,100.20) --
	(321.35,100.20) --
	(321.45,100.20) --
	(321.55,100.20) --
	(321.84,100.20) --
	(321.94,100.20) --
	(322.04,100.20) --
	(322.14,100.20) --
	(322.24,100.20) --
	(322.53,100.20) --
	(322.63,100.20) --
	(322.73,100.20) --
	(322.83,100.20) --
	(322.93,100.20) --
	(323.23,100.20) --
	(323.32,100.20) --
	(323.42,100.20) --
	(323.52,100.20) --
	(323.62,100.20) --
	(323.92,100.20) --
	(324.02,100.20) --
	(324.11,100.20) --
	(324.21,100.20) --
	(324.31,100.20) --
	(324.61,100.20) --
	(324.71,100.20) --
	(324.81,100.20) --
	(324.91,100.20) --
	(325.00,100.20) --
	(325.30,100.20) --
	(325.40,100.20) --
	(325.50,100.20) --
	(325.60,100.20) --
	(325.70,100.20) --
	(325.99,100.20) --
	(326.09,100.20) --
	(326.19,100.20) --
	(326.29,100.20) --
	(326.39,100.20) --
	(326.78,100.20) --
	(326.88,100.20) --
	(326.98,100.20) --
	(327.08,100.20) --
	(327.38,100.20) --
	(327.47,100.20) --
	(327.57,100.20) --
	(327.67,100.20) --
	(327.77,100.20) --
	(328.07,100.20) --
	(328.17,100.20) --
	(328.27,100.20) --
	(328.36,100.20) --
	(328.46,100.20) --
	(328.76,100.20) --
	(328.86,100.20) --
	(328.96,100.20) --
	(329.06,100.20) --
	(329.15,100.20) --
	(329.45,100.20) --
	(329.55,100.20) --
	(329.65,100.20) --
	(329.75,100.20) --
	(329.85,100.20) --
	(330.24,100.20) --
	(330.34,100.20) --
	(330.44,100.20) --
	(330.54,100.20) --
	(330.83,100.20) --
	(330.93,100.20) --
	(331.03,100.20) --
	(331.13,100.20) --
	(331.23,100.20) --
	(331.53,100.20) --
	(331.62,100.20) --
	(331.72,100.20) --
	(331.82,100.20) --
	(331.92,100.20) --
	(332.22,100.20) --
	(332.32,100.20) --
	(332.42,100.20) --
	(332.51,100.20) --
	(332.61,100.20) --
	(332.91,100.20) --
	(333.01,100.20) --
	(333.11,100.20) --
	(333.21,100.20) --
	(333.30,100.20) --
	(333.60,100.20) --
	(333.70,100.20) --
	(333.80,100.20) --
	(333.90,100.20) --
	(334.00,100.20) --
	(334.29,100.20) --
	(334.39,100.20) --
	(334.49,100.20) --
	(334.59,100.20) --
	(334.69,100.20) --
	(334.98,100.20) --
	(335.08,100.20) --
	(335.18,100.20) --
	(335.28,100.20) --
	(335.38,100.20) --
	(335.68,100.20) --
	(335.78,100.20) --
	(335.87,100.20) --
	(335.97,100.20) --
	(336.07,100.20) --
	(336.47,100.20) --
	(336.57,100.20) --
	(336.66,100.20) --
	(336.76,100.20) --
	(337.06,100.20) --
	(337.16,100.20) --
	(337.26,100.20) --
	(337.36,100.20) --
	(337.45,100.20) --
	(337.75,100.20) --
	(337.85,100.20) --
	(337.95,100.20) --
	(338.05,100.20) --
	(338.15,100.20) --
	(338.44,100.20) --
	(338.54,100.20) --
	(338.64,100.20) --
	(338.74,100.20) --
	(338.84,100.20) --
	(339.13,100.20) --
	(339.23,100.20) --
	(339.33,100.20) --
	(339.43,100.20) --
	(339.53,100.20) --
	(339.93,100.20) --
	(340.02,100.20) --
	(340.12,100.20) --
	(340.22,100.20) --
	(340.52,100.20) --
	(340.62,100.20) --
	(340.72,100.20) --
	(340.81,100.20) --
	(340.91,100.20) --
	(341.21,100.20) --
	(341.31,100.20) --
	(341.41,100.20) --
	(341.51,100.20) --
	(341.61,100.20) --
	(341.90,100.20) --
	(342.00,100.20) --
	(342.10,100.20) --
	(342.20,100.20) --
	(342.30,100.20) --
	(342.59,100.20) --
	(342.69,100.20) --
	(342.79,100.20) --
	(342.99,100.20) --
	(343.29,100.20) --
	(343.38,100.20) --
	(343.48,100.20) --
	(343.58,100.20) --
	(343.68,100.20) --
	(343.98,100.20) --
	(344.08,100.20) --
	(344.17,100.20) --
	(344.37,100.20) --
	(344.67,100.20) --
	(344.77,100.20) --
	(344.87,100.20) --
	(344.97,100.20) --
	(345.06,100.20) --
	(345.36,100.20) --
	(345.46,100.20) --
	(345.56,100.20) --
	(345.66,100.20) --
	(345.76,100.20) --
	(346.05,100.20) --
	(346.15,100.20) --
	(346.25,100.20) --
	(346.35,100.20) --
	(346.45,100.20) --
	(346.74,100.20) --
	(346.84,100.20) --
	(346.94,100.20) --
	(347.04,100.20) --
	(347.44,100.20) --
	(347.53,100.20) --
	(347.63,100.20) --
	(347.73,100.20) --
	(348.13,100.20) --
	(348.23,100.20) --
	(348.32,100.20) --
	(348.42,100.20) --
	(348.52,100.20) --
	(348.82,100.20) --
	(348.92,100.20) --
	(349.02,100.20) --
	(349.12,100.20) --
	(349.21,100.20) --
	(349.61,100.20) --
	(349.71,100.20) --
	(349.81,100.20) --
	(349.91,100.20) --
	(350.20,100.20) --
	(350.30,100.20) --
	(350.40,100.20) --
	(350.50,100.20) --
	(350.60,100.20) --
	(350.89,100.20) --
	(350.99,100.20) --
	(351.09,100.20) --
	(351.19,100.20) --
	(351.29,100.20) --
	(351.59,100.20) --
	(351.68,100.20) --
	(351.78,100.20) --
	(351.88,100.20) --
	(351.98,100.20) --
	(352.28,100.20) --
	(352.38,100.20) --
	(352.48,100.20) --
	(352.57,100.20) --
	(352.67,100.20) --
	(353.07,100.20) --
	(353.17,100.20) --
	(353.27,100.20) --
	(353.36,100.20) --
	(353.66,100.20) --
	(353.76,100.20) --
	(353.86,100.20) --
	(353.96,100.20) --
	(354.06,100.20) --
	(354.35,100.20) --
	(354.45,100.20) --
	(354.55,100.20) --
	(354.65,100.20) --
	(354.75,100.20) --
	(355.04,100.20) --
	(355.14,100.20) --
	(355.24,100.20) --
	(355.34,100.20) --
	(355.44,100.20) --
	(355.74,100.20) --
	(355.83,100.20) --
	(355.93,100.20) --
	(356.03,100.20) --
	(356.13,100.20) --
	(356.43,100.20) --
	(356.53,100.20) --
	(356.63,100.20) --
	(356.72,100.20) --
	(356.82,100.20) --
	(357.12,100.20) --
	(357.22,100.20) --
	(357.32,100.20) --
	(357.42,100.20) --
	(357.51,100.20) --
	(357.81,100.20) --
	(357.91,100.20) --
	(358.01,100.20) --
	(358.11,100.20) --
	(358.21,100.20) --
	(358.50,100.20) --
	(358.60,100.20) --
	(358.70,100.20) --
	(358.80,100.20) --
	(358.90,100.20) --
	(359.19,100.20) --
	(359.29,100.20) --
	(359.39,100.20) --
	(359.49,100.20) --
	(359.59,100.20) --
	(359.89,100.20) --
	(359.99,100.20) --
	(360.08,100.20) --
	(360.18,100.20) --
	(360.28,100.20) --
	(360.58,100.20) --
	(360.68,100.20) --
	(360.78,100.20) --
	(360.87,100.20) --
	(360.97,100.20) --
	(361.27,100.20) --
	(361.37,100.20) --
	(361.47,100.20) --
	(361.57,100.20) --
	(361.67,100.20) --
	(361.96,100.20) --
	(362.06,100.20) --
	(362.16,100.20) --
	(362.26,100.20) --
	(362.36,100.20) --
	(362.75,100.20) --
	(362.85,100.20) --
	(362.95,100.20) --
	(363.05,100.20) --
	(363.35,100.20) --
	(363.44,100.20) --
	(363.54,100.20) --
	(363.64,100.20) --
	(363.74,100.20) --
	(364.04,100.20) --
	(364.14,100.20) --
	(364.23,100.20) --
	(364.33,100.20) --
	(364.43,100.20) --
	(364.73,100.20) --
	(364.83,100.20) --
	(364.93,100.20) --
	(365.02,100.20) --
	(365.12,100.20) --
	(365.42,100.20) --
	(365.52,100.20) --
	(365.62,100.20) --
	(365.72,100.20) --
	(365.82,100.20) --
	(366.21,100.20) --
	(366.31,100.20) --
	(366.41,100.20) --
	(366.51,100.20) --
	(366.80,100.20) --
	(366.90,100.20) --
	(367.00,100.20) --
	(367.10,100.20) --
	(367.20,100.20) --
	(367.50,100.20) --
	(367.59,100.20) --
	(367.69,100.20) --
	(367.79,100.20) --
	(367.89,100.20) --
	(368.19,100.20) --
	(368.29,100.20) --
	(368.38,100.20) --
	(368.48,100.20) --
	(368.58,100.20) --
	(368.88,100.20) --
	(368.98,100.20) --
	(369.08,100.20) --
	(369.18,100.20) --
	(369.27,100.20) --
	(369.57,100.20) --
	(369.67,100.20) --
	(369.77,100.20) --
	(369.87,100.20) --
	(369.97,100.20) --
	(370.26,100.20) --
	(370.36,100.20) --
	(370.46,100.20) --
	(370.56,100.20) --
	(370.66,100.20) --
	(370.95,100.20) --
	(371.05,100.20) --
	(371.15,100.20) --
	(371.25,100.20) --
	(371.35,100.20) --
	(371.65,100.20) --
	(371.74,100.20) --
	(371.84,100.20) --
	(371.94,100.20) --
	(372.04,100.20) --
	(372.44,100.20) --
	(372.53,100.20) --
	(372.63,100.20) --
	(372.73,100.20) --
	(373.03,100.20) --
	(373.13,100.20) --
	(373.23,100.20) --
	(373.33,100.20) --
	(373.42,100.20) --
	(373.72,100.20) --
	(373.82,100.20) --
	(373.92,100.20) --
	(374.02,100.20) --
	(374.12,100.20) --
	(374.41,100.20) --
	(374.51,100.20) --
	(374.61,100.20) --
	(374.71,100.20) --
	(374.81,100.20) --
	(375.10,100.20) --
	(375.20,100.20) --
	(375.30,100.20) --
	(375.40,100.20) --
	(375.50,100.20) --
	(375.89,100.20) --
	(375.99,100.20) --
	(376.09,100.20) --
	(376.19,100.20) --
	(376.49,100.20) --
	(376.59,100.20) --
	(376.69,100.20) --
	(376.78,100.20) --
	(376.88,100.20) --
	(377.18,100.20) --
	(377.28,100.20) --
	(377.38,100.20) --
	(377.48,100.20) --
	(377.57,100.20) --
	(377.87,100.20) --
	(377.97,100.20) --
	(378.07,100.20) --
	(378.17,100.20) --
	(378.27,100.20) --
	(378.56,100.20) --
	(378.66,100.20) --
	(378.76,100.20) --
	(378.86,100.20) --
	(379.25,100.20) --
	(379.35,100.20) --
	(379.45,100.20) --
	(379.55,100.20) --
	(379.65,100.20) --
	(379.95,100.20) --
	(380.05,100.20) --
	(380.14,100.20) --
	(380.34,100.20) --
	(380.64,100.20) --
	(380.74,100.20) --
	(380.84,100.20) --
	(380.93,100.20) --
	(381.03,100.20) --
	(381.33,100.20) --
	(381.43,100.20) --
	(381.53,100.20) --
	(381.63,100.20) --
	(381.72,100.20) --
	(382.02,100.20) --
	(382.12,100.20) --
	(382.22,100.20) --
	(382.32,100.20) --
	(382.42,100.20) --
	(382.71,100.20) --
	(382.81,100.20) --
	(382.91,100.20) --
	(383.01,100.20) --
	(383.11,100.20) --
	(383.50,100.20) --
	(383.60,100.20) --
	(383.70,100.20) --
	(383.80,100.20) --
	(384.20,100.20) --
	(384.29,100.20) --
	(384.39,100.20) --
	(384.49,100.20) --
	(384.79,100.20) --
	(384.89,100.20) --
	(384.99,100.20);

\path[draw=drawColor,line width= 1.7pt,line join=round] (385.08,100.28) --
	(385.18,100.28) --
	(385.58,100.28) --
	(385.68,100.28) --
	(385.78,100.28) --
	(385.88,100.28) --
	(386.17,100.28) --
	(386.27,100.28) --
	(386.37,100.28) --
	(386.47,100.28) --
	(386.57,100.28) --
	(386.86,100.28) --
	(386.96,100.28) --
	(387.06,100.28) --
	(387.16,100.28) --
	(387.26,100.28) --
	(387.56,100.28) --
	(387.65,100.28) --
	(387.75,100.28) --
	(387.85,100.28) --
	(387.95,100.28) --
	(388.25,100.28) --
	(388.35,100.28) --
	(388.44,100.28) --
	(388.54,100.28) --
	(388.64,100.28) --
	(389.04,100.28) --
	(389.14,100.28) --
	(389.24,100.28) --
	(389.33,100.28) --
	(389.63,100.28) --
	(389.73,100.28) --
	(389.83,100.28) --
	(389.93,100.28) --
	(390.03,100.28) --
	(390.32,100.28) --
	(390.42,100.28) --
	(390.52,100.28) --
	(390.62,100.28) --
	(390.72,100.28) --
	(391.01,100.28) --
	(391.11,100.28) --
	(391.21,100.28) --
	(391.31,100.28) --
	(391.41,100.28) --
	(391.71,100.28) --
	(391.80,100.28) --
	(391.90,100.28) --
	(392.00,100.28) --
	(392.10,100.28) --
	(392.40,100.28) --
	(392.50,100.28) --
	(392.59,100.28) --
	(392.69,100.28) --
	(392.79,100.28) --
	(393.09,100.28) --
	(393.19,100.28) --
	(393.29,100.28) --
	(393.39,100.28) --
	(393.48,100.28) --
	(393.78,100.28) --
	(393.88,100.28) --
	(393.98,100.28) --
	(394.08,100.28) --
	(394.18,100.28) --
	(394.47,100.28) --
	(394.57,100.28) --
	(394.67,100.28) --
	(394.77,100.28) --
	(394.87,100.28) --
	(395.16,100.28) --
	(395.26,100.28) --
	(395.36,100.28) --
	(395.46,100.28) --
	(395.56,100.28) --
	(395.86,100.28) --
	(395.95,100.28) --
	(396.05,100.28) --
	(396.15,100.28) --
	(396.25,100.28) --
	(396.55,100.28) --
	(396.65,100.28) --
	(396.75,100.28) --
	(396.84,100.28) --
	(396.94,100.28) --
	(397.24,100.28) --
	(397.34,100.28) --
	(397.44,100.28) --
	(397.54,100.28) --
	(397.63,100.28) --
	(397.93,100.28) --
	(398.03,100.28) --
	(398.13,100.28) --
	(398.23,100.28) --
	(398.33,100.28) --
	(398.72,100.28) --
	(398.82,100.28) --
	(398.92,100.28) --
	(399.02,100.28) --
	(399.31,100.28) --
	(399.41,100.28) --
	(399.51,100.28) --
	(399.61,100.28) --
	(399.71,100.28) --
	(400.01,100.28) --
	(400.10,100.28) --
	(400.20,100.28) --
	(400.30,100.28) --
	(400.40,100.28) --
	(400.70,100.28) --
	(400.80,100.28) --
	(400.90,100.28) --
	(400.99,100.28) --
	(401.09,100.28) --
	(401.39,100.28) --
	(401.49,100.28) --
	(401.59,100.28) --
	(401.69,100.28) --
	(401.78,100.28) --
	(402.08,100.28) --
	(402.18,100.28) --
	(402.38,100.28) --
	(402.48,100.28) --
	(402.77,100.28) --
	(402.87,100.28) --
	(402.97,100.28) --
	(403.07,100.28) --
	(403.17,100.28) --
	(403.46,100.28) --
	(403.56,100.28) --
	(403.66,100.28) --
	(403.76,100.28) --
	(403.86,100.28) --
	(404.16,100.28) --
	(404.26,100.28) --
	(404.35,100.28) --
	(404.45,100.28) --
	(404.55,100.28) --
	(404.85,100.28) --
	(404.95,100.28) --
	(405.05,100.28) --
	(405.14,100.28) --
	(405.24,100.28) --
	(405.54,100.28) --
	(405.64,100.28) --
	(405.74,100.28) --
	(405.84,100.28) --
	(405.94,100.28) --
	(406.23,100.28) --
	(406.33,100.28) --
	(406.43,100.28) --
	(406.53,100.28) --
	(406.63,100.28) --
	(406.92,100.28) --
	(407.02,100.28) --
	(407.12,100.28) --
	(407.22,100.28) --
	(407.32,100.28) --
	(407.61,100.28) --
	(407.71,100.28) --
	(407.81,100.28) --
	(407.91,100.28) --
	(408.01,100.28) --
	(408.41,100.28) --
	(408.50,100.28) --
	(408.60,100.28) --
	(408.70,100.28) --
	(409.00,100.28) --
	(409.10,100.28) --
	(409.20,100.28) --
	(409.29,100.28) --
	(409.39,100.28) --
	(409.69,100.28) --
	(409.79,100.28) --
	(409.89,100.28) --
	(409.99,100.28) --
	(410.09,100.28) --
	(410.38,100.28) --
	(410.48,100.28) --
	(410.58,100.28) --
	(410.68,100.28) --
	(410.78,100.28) --
	(411.07,100.28) --
	(411.17,100.28) --
	(411.27,100.28) --
	(411.37,100.28) --
	(411.47,100.28) --
	(411.86,100.28) --
	(411.96,100.28) --
	(412.06,100.28) --
	(412.16,100.28) --
	(412.46,100.28) --
	(412.56,100.28) --
	(412.65,100.28) --
	(412.75,100.28) --
	(412.85,100.28) --
	(413.15,100.28) --
	(413.25,100.28) --
	(413.35,100.28) --
	(413.45,100.28) --
	(413.54,100.28) --
	(413.84,100.28) --
	(413.94,100.28) --
	(414.04,100.28) --
	(414.14,100.28) --
	(414.24,100.28) --
	(414.53,100.28) --
	(414.63,100.28) --
	(414.73,100.28) --
	(414.83,100.28) --
	(414.93,100.28) --
	(415.32,100.28) --
	(415.42,100.28) --
	(415.52,100.28) --
	(415.62,100.28) --
	(415.92,100.28) --
	(416.01,100.28) --
	(416.11,100.28) --
	(416.31,100.28) --
	(416.61,100.28) --
	(416.71,100.28) --
	(416.80,100.28) --
	(416.90,100.28) --
	(417.00,100.28) --
	(417.30,100.28) --
	(417.40,100.28) --
	(417.50,100.28) --
	(417.60,100.28) --
	(417.69,100.28) --
	(417.99,100.28) --
	(418.09,100.28) --
	(418.19,100.28) --
	(418.29,100.28) --
	(418.39,100.28) --
	(418.68,100.28) --
	(418.78,100.28) --
	(418.88,100.28) --
	(418.98,100.28) --
	(419.08,100.28) --
	(419.37,100.28) --
	(419.57,100.28) --
	(419.67,100.28) --
	(419.77,100.28) --
	(420.07,100.28) --
	(420.26,100.28) --
	(420.36,100.28) --
	(420.46,100.28) --
	(420.76,100.28) --
	(420.86,100.28) --
	(420.96,100.28) --
	(421.05,100.28) --
	(421.15,100.28) --
	(421.45,100.28) --
	(421.55,100.28) --
	(421.65,100.28) --
	(421.75,100.28) --
	(421.84,100.28) --
	(422.24,100.28) --
	(422.34,100.28) --
	(422.44,100.28) --
	(422.54,100.28) --
	(422.83,100.28) --
	(422.93,100.28) --
	(423.03,100.28) --
	(423.13,100.28) --
	(423.23,100.28) --
	(423.52,100.28) --
	(423.62,100.28) --
	(423.72,100.28) --
	(423.82,100.28) --
	(423.92,100.28) --
	(424.22,100.28) --
	(424.32,100.28) --
	(424.41,100.28) --
	(424.51,100.28) --
	(424.61,100.28) --
	(425.01,100.28) --
	(425.11,100.28) --
	(425.20,100.28) --
	(425.30,100.28) --
	(425.60,100.28) --
	(425.70,100.28) --
	(425.80,100.28) --
	(425.90,100.28) --
	(425.99,100.28) --
	(426.29,100.28) --
	(426.39,100.28) --
	(426.49,100.28) --
	(426.59,100.28) --
	(426.69,100.28) --
	(426.98,100.28) --
	(427.08,100.28) --
	(427.18,100.28) --
	(427.28,100.28) --
	(427.38,100.28) --
	(427.67,100.28) --
	(427.77,100.28) --
	(427.87,100.28) --
	(427.97,100.28) --
	(428.07,100.28) --
	(428.37,100.28) --
	(428.47,100.28) --
	(428.56,100.28) --
	(428.66,100.28) --
	(428.76,100.28) --
	(429.06,100.28) --
	(429.16,100.28) --
	(429.26,100.28) --
	(429.35,100.28) --
	(429.45,100.28) --
	(429.75,100.28) --
	(429.85,100.28) --
	(429.95,100.28) --
	(430.05,100.28) --
	(430.15,100.28) --
	(430.44,100.28) --
	(430.54,100.28) --
	(430.64,100.28) --
	(430.74,100.28) --
	(430.84,100.28) --
	(431.13,100.28) --
	(431.23,100.28) --
	(431.33,100.28) --
	(431.43,100.28) --
	(431.53,100.28) --
	(431.83,100.28) --
	(431.92,100.28) --
	(432.02,100.28) --
	(432.12,100.28) --
	(432.22,100.28) --
	(432.52,100.28) --
	(432.62,100.28) --
	(432.71,100.28) --
	(432.81,100.28) --
	(432.91,100.28) --
	(433.21,100.28) --
	(433.31,100.28) --
	(433.41,100.28) --
	(433.51,100.28) --
	(433.60,100.28) --
	(433.90,100.28) --
	(434.00,100.28) --
	(434.10,100.28) --
	(434.20,100.28) --
	(434.30,100.28) --
	(434.69,100.28) --
	(434.79,100.28) --
	(434.89,100.28) --
	(434.99,100.28) --
	(435.28,100.28) --
	(435.38,100.28) --
	(435.48,100.28) --
	(435.58,100.28) --
	(435.68,100.28) --
	(435.98,100.28) --
	(436.07,100.28) --
	(436.17,100.28) --
	(436.27,100.28) --
	(436.37,100.28) --
	(436.67,100.28) --
	(436.77,100.28) --
	(436.86,100.28) --
	(436.96,100.28) --
	(437.06,100.28) --
	(437.36,100.28) --
	(437.46,100.28) --
	(437.56,100.28) --
	(437.66,100.28) --
	(437.75,100.28) --
	(438.05,100.28) --
	(438.15,100.28) --
	(438.25,100.28) --
	(438.45,100.28) --
	(438.74,100.28) --
	(438.84,100.28) --
	(438.94,100.28) --
	(439.04,100.28) --
	(439.14,100.28) --
	(439.43,100.28) --
	(439.53,100.28) --
	(439.63,100.28) --
	(439.73,100.28) --
	(439.83,100.28) --
	(440.13,100.28) --
	(440.22,100.28) --
	(440.32,100.28) --
	(440.42,100.28) --
	(440.52,100.28) --
	(440.82,100.28) --
	(440.92,100.28) --
	(441.02,100.28) --
	(441.11,100.28) --
	(441.21,100.28) --
	(441.51,100.28) --
	(441.61,100.28) --
	(441.71,100.28) --
	(441.81,100.28) --
	(441.90,100.28) --
	(442.20,100.28) --
	(442.30,100.28) --
	(442.40,100.28) --
	(442.50,100.28) --
	(442.60,100.28) --
	(442.89,100.28) --
	(442.99,100.28) --
	(443.09,100.28) --
	(443.19,100.28) --
	(443.29,100.28) --
	(443.58,100.28) --
	(443.68,100.28) --
	(443.78,100.28) --
	(443.88,100.28) --
	(443.98,100.28) --
	(444.37,100.28) --
	(444.47,100.28) --
	(444.57,100.28) --
	(444.67,100.28) --
	(444.97,100.28) --
	(445.07,100.28) --
	(445.17,100.28) --
	(445.26,100.28) --
	(445.36,100.28) --
	(445.66,100.28) --
	(445.76,100.28) --
	(445.86,100.28) --
	(445.96,100.28) --
	(446.05,100.28) --
	(446.35,100.28) --
	(446.45,100.28) --
	(446.55,100.28) --
	(446.65,100.28) --
	(446.75,100.28) --
	(447.04,100.28) --
	(447.14,100.28) --
	(447.24,100.28) --
	(447.34,100.28) --
	(447.44,100.28) --
	(447.73,100.28) --
	(447.83,100.28) --
	(447.93,100.28) --
	(448.03,100.28) --
	(448.13,100.28) --
	(448.53,100.28) --
	(448.62,100.28) --
	(448.72,100.28) --
	(448.82,100.28) --
	(449.12,100.28) --
	(449.22,100.28) --
	(449.32,100.28) --
	(449.41,100.28) --
	(449.51,100.28) --
	(449.81,100.28) --
	(449.91,100.28) --
	(450.01,100.28) --
	(450.11,100.28) --
	(450.21,100.28) --
	(450.50,100.28) --
	(450.60,100.28) --
	(450.70,100.28) --
	(450.80,100.28) --
	(450.90,100.28) --
	(451.29,100.28) --
	(451.39,100.28) --
	(451.49,100.28) --
	(451.59,100.28) --
	(451.88,100.28) --
	(451.98,100.28) --
	(452.08,100.28) --
	(452.18,100.28) --
	(452.28,100.28) --
	(452.58,100.28) --
	(452.68,100.28) --
	(452.77,100.28) --
	(452.97,100.28) --
	(453.27,100.28) --
	(453.37,100.28) --
	(453.47,100.28) --
	(453.56,100.28) --
	(453.66,100.28) --
	(453.96,100.28) --
	(454.06,100.28) --
	(454.16,100.28) --
	(454.26,100.28) --
	(454.36,100.28) --
	(454.65,100.28) --
	(454.75,100.28) --
	(454.85,100.28) --
	(454.95,100.28) --
	(455.05,100.28) --
	(455.34,100.28) --
	(455.44,100.28) --
	(455.64,100.28) --
	(455.74,100.28) --
	(456.04,100.28) --
	(456.13,100.28) --
	(456.33,100.28) --
	(456.43,100.28) --
	(456.73,100.28) --
	(456.83,100.28) --
	(456.92,100.28) --
	(457.02,100.28) --
	(457.12,100.28) --
	(457.42,100.28) --
	(457.52,100.28) --
	(457.62,100.28) --
	(457.72,100.28) --
	(457.81,100.28) --
	(458.21,100.28) --
	(458.31,100.28) --
	(458.41,100.28) --
	(458.51,100.28) --
	(458.80,100.28) --
	(458.90,100.28) --
	(459.00,100.28) --
	(459.10,100.28) --
	(459.20,100.28) --
	(459.49,100.28) --
	(459.59,100.28) --
	(459.69,100.28) --
	(459.79,100.28) --
	(459.89,100.28) --
	(460.19,100.28) --
	(460.28,100.28) --
	(460.38,100.28) --
	(460.48,100.28) --
	(460.58,100.28);

\path[draw=drawColor,line width= 1.7pt,line join=round] (460.98,100.11) --
	(461.07,100.11) --
	(461.17,100.11) --
	(461.27,100.11) --
	(461.57,100.11) --
	(461.67,100.11) --
	(461.77,100.11) --
	(461.87,100.11) --
	(461.96,100.11) --
	(462.26,100.11) --
	(462.36,100.11) --
	(462.46,100.11) --
	(462.56,100.11) --
	(462.66,100.11) --
	(462.95,100.11) --
	(463.05,100.11) --
	(463.15,100.11) --
	(463.25,100.11) --
	(463.35,100.11) --
	(463.64,100.11) --
	(463.74,100.11) --
	(463.84,100.11) --
	(463.94,100.11) --
	(464.04,100.11) --
	(464.34,100.11) --
	(464.43,100.11) --
	(464.53,100.11) --
	(464.63,100.11) --
	(464.73,100.11) --
	(465.03,100.11) --
	(465.13,100.11) --
	(465.23,100.11) --
	(465.32,100.11) --
	(465.42,100.11) --
	(465.72,100.11) --
	(465.82,100.11) --
	(465.92,100.11) --
	(466.02,100.11) --
	(466.11,100.11) --
	(466.41,100.11) --
	(466.51,100.11) --
	(466.61,100.11) --
	(466.71,100.11) --
	(466.81,100.11) --
	(467.10,100.11) --
	(467.20,100.11) --
	(467.30,100.11) --
	(467.40,100.11) --
	(467.50,100.11) --
	(467.79,100.11) --
	(467.89,100.11) --
	(467.99,100.11) --
	(468.09,100.11) --
	(468.19,100.11) --
	(468.49,100.11) --
	(468.59,100.11) --
	(468.68,100.11) --
	(468.78,100.11) --
	(468.88,100.11) --
	(469.18,100.11) --
	(469.28,100.11) --
	(469.38,100.11) --
	(469.47,100.11) --
	(469.57,100.11) --
	(469.87,100.11) --
	(469.97,100.11) --
	(470.07,100.11) --
	(470.17,100.11) --
	(470.26,100.11) --
	(470.66,100.11) --
	(470.76,100.11) --
	(470.86,100.11) --
	(470.96,100.11) --
	(471.25,100.11) --
	(471.35,100.11) --
	(471.45,100.11) --
	(471.55,100.11) --
	(471.65,100.11) --
	(471.94,100.11) --
	(472.04,100.11) --
	(472.14,100.11) --
	(472.24,100.11) --
	(472.34,100.11) --
	(472.64,100.11) --
	(472.74,100.11) --
	(472.83,100.11) --
	(472.93,100.11) --
	(473.03,100.11) --
	(473.33,100.11) --
	(473.43,100.11) --
	(473.53,100.11) --
	(473.62,100.11) --
	(473.72,100.11) --
	(474.02,100.11) --
	(474.12,100.11) --
	(474.22,100.11) --
	(474.32,100.11) --
	(474.71,100.11) --
	(474.81,100.11) --
	(474.91,100.11) --
	(475.01,100.11) --
	(475.11,100.11) --
	(475.40,100.11) --
	(475.50,100.11) --
	(475.60,100.11) --
	(475.70,100.11) --
	(475.80,100.11) --
	(476.10,100.11) --
	(476.19,100.11) --
	(476.29,100.11) --
	(476.39,100.11) --
	(476.49,100.11) --
	(476.79,100.11) --
	(476.89,100.11) --
	(476.98,100.11) --
	(477.08,100.11) --
	(477.18,100.11) --
	(477.48,100.11) --
	(477.58,100.11) --
	(477.68,100.11) --
	(477.78,100.11) --
	(477.87,100.11) --
	(478.17,100.11) --
	(478.27,100.11) --
	(478.37,100.11) --
	(478.47,100.11) --
	(478.57,100.11) --
	(478.86,100.11) --
	(478.96,100.11) --
	(479.06,100.11) --
	(479.16,100.11) --
	(479.26,100.11) --
	(479.55,100.11) --
	(479.65,100.11) --
	(479.75,100.11) --
	(479.85,100.11) --
	(479.95,100.11);

\path[draw=drawColor,line width= 1.7pt,line join=round] (480.34, 99.88) --
	(480.44, 99.88) --
	(480.54, 99.88) --
	(480.64, 99.88) --
	(480.94, 99.88) --
	(481.04, 99.88) --
	(481.13, 99.88) --
	(481.23, 99.88) --
	(481.33, 99.88) --
	(481.63, 99.88) --
	(481.73, 99.88) --
	(481.83, 99.88) --
	(481.93, 99.88) --
	(482.02, 99.88) --
	(482.32, 99.88) --
	(482.42, 99.88) --
	(482.52, 99.88) --
	(482.62, 99.88) --
	(482.72, 99.88) --
	(483.01, 99.88) --
	(483.11, 99.88) --
	(483.21, 99.88) --
	(483.31, 99.88) --
	(483.41, 99.88) --
	(483.70, 99.88) --
	(483.80, 99.88) --
	(483.90, 99.88) --
	(484.00, 99.88) --
	(484.10, 99.88) --
	(484.49, 99.88) --
	(484.59, 99.88) --
	(484.69, 99.88) --
	(484.79, 99.88) --
	(485.09, 99.88) --
	(485.19, 99.88) --
	(485.29, 99.88) --
	(485.38, 99.88) --
	(485.48, 99.88) --
	(485.78, 99.88) --
	(485.88, 99.88) --
	(485.98, 99.88) --
	(486.08, 99.88) --
	(486.17, 99.88) --
	(486.47, 99.88) --
	(486.57, 99.88) --
	(486.67, 99.88) --
	(486.77, 99.88) --
	(486.87, 99.88) --
	(487.16, 99.88) --
	(487.36, 99.88) --
	(487.46, 99.88) --
	(487.56, 99.88) --
	(487.85, 99.88) --
	(487.95, 99.88) --
	(488.05, 99.88) --
	(488.15, 99.88) --
	(488.25, 99.88) --
	(488.55, 99.88) --
	(488.64, 99.88) --
	(488.74, 99.88) --
	(488.94, 99.88) --
	(489.24, 99.88) --
	(489.34, 99.88) --
	(489.44, 99.88) --
	(489.53, 99.88) --
	(489.63, 99.88) --
	(489.93, 99.88) --
	(490.03, 99.88) --
	(490.13, 99.88) --
	(490.23, 99.88) --
	(490.32, 99.88) --
	(490.62, 99.88) --
	(490.72, 99.88) --
	(490.82, 99.88) --
	(490.92, 99.88) --
	(491.02, 99.88) --
	(491.31, 99.88) --
	(491.41, 99.88) --
	(491.51, 99.88) --
	(492.00, 99.88) --
	(492.10, 99.88) --
	(492.20, 99.88) --
	(492.40, 99.88) --
	(492.70, 99.88) --
	(492.80, 99.88) --
	(492.89, 99.88) --
	(492.99, 99.88) --
	(493.09, 99.88) --
	(493.39, 99.88) --
	(493.49, 99.88) --
	(493.59, 99.88) --
	(493.68, 99.88) --
	(493.78, 99.88) --
	(494.18, 99.88) --
	(494.28, 99.88) --
	(494.38, 99.88) --
	(494.48, 99.88) --
	(494.77, 99.88) --
	(494.87, 99.88) --
	(494.97, 99.88) --
	(495.07, 99.88) --
	(495.17, 99.88) --
	(495.46, 99.88) --
	(495.56, 99.88) --
	(495.66, 99.88) --
	(495.76, 99.88) --
	(495.86, 99.88) --
	(496.15, 99.88) --
	(496.25, 99.88) --
	(496.35, 99.88) --
	(496.45, 99.88) --
	(496.55, 99.88) --
	(496.95, 99.88) --
	(497.04, 99.88) --
	(497.14, 99.88) --
	(497.24, 99.88) --
	(497.54, 99.88) --
	(497.64, 99.88) --
	(497.74, 99.88) --
	(497.83, 99.88) --
	(497.93, 99.88) --
	(498.23, 99.88) --
	(498.33, 99.88) --
	(498.43, 99.88) --
	(498.53, 99.88) --
	(498.63, 99.88) --
	(498.92, 99.88) --
	(499.02, 99.88) --
	(499.12, 99.88) --
	(499.22, 99.88) --
	(499.32, 99.88) --
	(499.61, 99.88) --
	(499.71, 99.88) --
	(499.81, 99.88) --
	(499.91, 99.88) --
	(500.01, 99.88) --
	(500.31, 99.88) --
	(500.40, 99.88) --
	(500.50, 99.88) --
	(500.60, 99.88) --
	(500.70, 99.88) --
	(501.00, 99.88) --
	(501.10, 99.88) --
	(501.19, 99.88) --
	(501.29, 99.88) --
	(501.39, 99.88) --
	(501.69, 99.88) --
	(501.79, 99.88) --
	(501.89, 99.88) --
	(501.99, 99.88) --
	(502.08, 99.88) --
	(502.38, 99.88) --
	(502.48, 99.88) --
	(502.58, 99.88) --
	(502.68, 99.88) --
	(502.78, 99.88) --
	(503.07, 99.88) --
	(503.17, 99.88) --
	(503.27, 99.88) --
	(503.37, 99.88) --
	(503.47, 99.88) --
	(503.76, 99.88) --
	(503.86, 99.88) --
	(503.96, 99.88) --
	(504.06, 99.88) --
	(504.16, 99.88) --
	(504.46, 99.88) --
	(504.55, 99.88) --
	(504.65, 99.88) --
	(504.75, 99.88) --
	(504.85, 99.88) --
	(505.15, 99.88) --
	(505.25, 99.88) --
	(505.34, 99.88) --
	(505.44, 99.88) --
	(505.54, 99.88) --
	(505.84, 99.88) --
	(505.94, 99.88) --
	(506.04, 99.88) --
	(506.14, 99.88) --
	(506.23, 99.88) --
	(506.63, 99.88) --
	(506.73, 99.88) --
	(506.83, 99.88) --
	(506.93, 99.88) --
	(507.22, 99.88) --
	(507.32, 99.88) --
	(507.42, 99.88) --
	(507.52, 99.88) --
	(507.62, 99.88) --
	(507.91, 99.88) --
	(508.01, 99.88) --
	(508.11, 99.88) --
	(508.21, 99.88) --
	(508.31, 99.88) --
	(508.61, 99.88) --
	(508.70, 99.88) --
	(508.80, 99.88) --
	(508.90, 99.88) --
	(509.00, 99.88) --
	(509.30, 99.88) --
	(509.40, 99.88) --
	(509.50, 99.88) --
	(509.59, 99.88) --
	(509.69, 99.88) --
	(509.99, 99.88) --
	(510.09, 99.88) --
	(510.19, 99.88) --
	(510.29, 99.88) --
	(510.68, 99.88) --
	(510.78, 99.88) --
	(510.88, 99.88) --
	(510.98, 99.88) --
	(511.08, 99.88) --
	(511.37, 99.88) --
	(511.47, 99.88) --
	(511.57, 99.88) --
	(511.67, 99.88) --
	(511.77, 99.88) --
	(512.06, 99.88) --
	(512.16, 99.88) --
	(512.26, 99.88) --
	(512.36, 99.88) --
	(512.46, 99.88) --
	(512.76, 99.88) --
	(512.86, 99.88) --
	(512.95, 99.88) --
	(513.05, 99.88) --
	(513.15, 99.88) --
	(513.45, 99.88) --
	(513.55, 99.88) --
	(513.65, 99.88) --
	(513.74, 99.88) --
	(513.84, 99.88) --
	(514.14, 99.88) --
	(514.24, 99.88) --
	(514.34, 99.88) --
	(514.44, 99.88) --
	(514.53, 99.88) --
	(514.83, 99.88) --
	(514.93, 99.88) --
	(515.03, 99.88) --
	(515.13, 99.88) --
	(515.23, 99.88) --
	(515.52, 99.88) --
	(515.62, 99.88) --
	(515.72, 99.88) --
	(515.82, 99.88) --
	(515.92, 99.88) --
	(516.21, 99.88) --
	(516.31, 99.88) --
	(516.41, 99.88) --
	(516.51, 99.88) --
	(516.61, 99.88) --
	(517.01, 99.88) --
	(517.10, 99.88) --
	(517.20, 99.88) --
	(517.30, 99.88) --
	(517.60, 99.88) --
	(517.70, 99.88) --
	(517.80, 99.88) --
	(517.89, 99.88) --
	(517.99, 99.88) --
	(518.29, 99.88) --
	(518.39, 99.88) --
	(518.49, 99.88) --
	(518.59, 99.88) --
	(518.69, 99.88) --
	(518.98, 99.88) --
	(519.08, 99.88) --
	(519.18, 99.88) --
	(519.28, 99.88) --
	(519.38, 99.88) --
	(519.67, 99.88) --
	(519.77, 99.88) --
	(519.87, 99.88) --
	(519.97, 99.88) --
	(520.07, 99.88) --
	(520.46, 99.88) --
	(520.56, 99.88) --
	(520.66, 99.88) --
	(520.76, 99.88) --
	(521.06, 99.88) --
	(521.16, 99.88) --
	(521.25, 99.88) --
	(521.35, 99.88) --
	(521.45, 99.88) --
	(521.75, 99.88) --
	(521.85, 99.88) --
	(521.95, 99.88) --
	(522.04, 99.88) --
	(522.14, 99.88) --
	(522.44, 99.88) --
	(522.54, 99.88) --
	(522.64, 99.88) --
	(522.74, 99.88) --
	(522.84, 99.88) --
	(523.13, 99.88) --
	(523.23, 99.88) --
	(523.43, 99.88) --
	(523.53, 99.88) --
	(523.82, 99.88) --
	(523.92, 99.88) --
	(524.02, 99.88) --
	(524.12, 99.88) --
	(524.22, 99.88) --
	(524.52, 99.88) --
	(524.61, 99.88) --
	(524.71, 99.88) --
	(524.91, 99.88) --
	(525.21, 99.88) --
	(525.31, 99.88) --
	(525.40, 99.88) --
	(525.50, 99.88) --
	(525.60, 99.88) --
	(525.90, 99.88) --
	(526.00, 99.88) --
	(526.10, 99.88) --
	(526.20, 99.88) --
	(526.29, 99.88) --
	(526.59, 99.88) --
	(526.69, 99.88) --
	(526.79, 99.88) --
	(526.89, 99.88) --
	(526.99, 99.88) --
	(527.28, 99.88) --
	(527.38, 99.88) --
	(527.48, 99.88) --
	(527.58, 99.88) --
	(527.97, 99.88) --
	(528.07, 99.88) --
	(528.17, 99.88) --
	(528.27, 99.88) --
	(528.67, 99.88) --
	(528.76, 99.88) --
	(528.86, 99.88) --
	(528.96, 99.88) --
	(529.06, 99.88) --
	(529.36, 99.88) --
	(529.46, 99.88) --
	(529.56, 99.88) --
	(529.65, 99.88) --
	(529.75, 99.88) --
	(530.15, 99.88) --
	(530.25, 99.88) --
	(530.35, 99.88) --
	(530.44, 99.88) --
	(530.74, 99.88) --
	(530.84, 99.88) --
	(530.94, 99.88) --
	(531.04, 99.88) --
	(531.14, 99.88) --
	(531.43, 99.88) --
	(531.53, 99.88) --
	(531.63, 99.88) --
	(531.73, 99.88) --
	(531.83, 99.88) --
	(532.12, 99.88) --
	(532.22, 99.88) --
	(532.32, 99.88) --
	(532.42, 99.88) --
	(532.52, 99.88) --
	(532.91, 99.88) --
	(533.01, 99.88) --
	(533.11, 99.88) --
	(533.21, 99.88) --
	(533.51, 99.88) --
	(533.61, 99.88) --
	(533.71, 99.88) --
	(533.80, 99.88) --
	(533.90, 99.88) --
	(534.20, 99.88) --
	(534.30, 99.88) --
	(534.40, 99.88) --
	(534.50, 99.88) --
	(534.59, 99.88) --
	(534.89, 99.88) --
	(534.99, 99.88) --
	(535.09, 99.88) --
	(535.19, 99.88) --
	(535.29, 99.88) --
	(535.58, 99.88) --
	(535.68, 99.88) --
	(535.78, 99.88) --
	(535.88, 99.88) --
	(535.98, 99.88) --
	(536.27, 99.88) --
	(536.37, 99.88) --
	(536.47, 99.88) --
	(536.57, 99.88) --
	(536.67, 99.88) --
	(536.97, 99.88) --
	(537.07, 99.88) --
	(537.16, 99.88) --
	(537.26, 99.88) --
	(537.36, 99.88) --
	(537.66, 99.88) --
	(537.76, 99.88) --
	(537.86, 99.88) --
	(537.95, 99.88) --
	(538.05, 99.88) --
	(538.35, 99.88) --
	(538.45, 99.88) --
	(538.55, 99.88) --
	(538.65, 99.88) --
	(538.75, 99.88) --
	(539.04, 99.88) --
	(539.14, 99.88) --
	(539.24, 99.88) --
	(539.34, 99.88) --
	(539.44, 99.88) --
	(539.73, 99.88) --
	(539.83, 99.88) --
	(539.93, 99.88) --
	(540.03, 99.88) --
	(540.13, 99.88) --
	(540.42, 99.88) --
	(540.52, 99.88) --
	(540.62, 99.88) --
	(540.72, 99.88) --
	(540.82, 99.88) --
	(541.12, 99.88) --
	(541.22, 99.88) --
	(541.31, 99.88) --
	(541.41, 99.88) --
	(541.51, 99.88) --
	(541.81, 99.88) --
	(541.91, 99.88) --
	(542.01, 99.88) --
	(542.10, 99.88) --
	(542.20, 99.88) --
	(542.50, 99.88) --
	(542.60, 99.88) --
	(542.70, 99.88) --
	(542.80, 99.88) --
	(542.90, 99.88) --
	(543.29, 99.88) --
	(543.39, 99.88) --
	(543.49, 99.88) --
	(543.59, 99.88) --
	(543.88, 99.88) --
	(543.98, 99.88) --
	(544.08, 99.88) --
	(544.18, 99.88) --
	(544.28, 99.88) --
	(544.58, 99.88) --
	(544.67, 99.88) --
	(544.77, 99.88) --
	(544.87, 99.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (544.97, 97.71) --
	(545.27, 97.71) --
	(545.37, 97.71) --
	(545.46, 97.71) --
	(545.56, 97.71) --
	(545.66, 97.71) --
	(545.96, 97.71) --
	(546.06, 97.71) --
	(546.16, 97.71) --
	(546.26, 97.71) --
	(546.35, 97.71) --
	(546.75, 97.71) --
	(546.85, 97.71) --
	(546.95, 97.71) --
	(547.05, 97.71) --
	(547.34, 97.71) --
	(547.44, 97.71) --
	(547.54, 97.71) --
	(547.64, 97.71) --
	(547.74, 97.71);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46, 58.96) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46, 96.85) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46,134.74) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 62.27) --
	( 34.86, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,100.16) --
	( 34.86,100.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,138.05) --
	( 34.86,138.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 30.48) --
	( 95.25, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49, 30.48) --
	(167.49, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.63, 30.48) --
	(239.63, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.86, 30.48) --
	(311.86, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.00, 30.48) --
	(384.00, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23, 30.48) --
	(456.23, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.37, 30.48) --
	(528.37, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 95.25, 21.46) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (167.49, 21.46) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (239.63, 21.46) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.86, 21.46) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.00, 21.46) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (456.23, 21.46) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (528.37, 21.46) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (303.51,  8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/gbp_usd_log_returns_sq_acf.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 50.19) --
	(572.16, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 74.07) --
	(572.16, 74.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 97.95) --
	(572.16, 97.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,121.83) --
	(572.16,121.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.84, 33.48) --
	(140.84,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.60, 33.48) --
	(274.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.37, 33.48) --
	(408.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.13, 33.48) --
	(542.13,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 38.25) --
	(572.16, 38.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 62.13) --
	(572.16, 62.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 86.01) --
	(572.16, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,109.89) --
	(572.16,109.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,133.76) --
	(572.16,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.96, 33.48) --
	( 73.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.72, 33.48) --
	(207.72,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.48, 33.48) --
	(341.48,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.25, 33.48) --
	(475.25,138.54);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 67.94, 38.25) rectangle ( 79.98,133.76);

\path[fill=fillColor] ( 81.31, 38.25) rectangle ( 93.35, 50.25);

\path[fill=fillColor] ( 94.69, 38.25) rectangle (106.73, 42.70);

\path[fill=fillColor] (108.07, 38.25) rectangle (120.11, 48.95);

\path[fill=fillColor] (121.44, 38.25) rectangle (133.48, 53.91);

\path[fill=fillColor] (134.82, 38.25) rectangle (146.86, 50.17);

\path[fill=fillColor] (148.20, 38.25) rectangle (160.23, 48.92);

\path[fill=fillColor] (161.57, 38.25) rectangle (173.61, 41.12);

\path[fill=fillColor] (174.95, 38.25) rectangle (186.99, 47.51);

\path[fill=fillColor] (188.33, 38.25) rectangle (200.36, 47.61);

\path[fill=fillColor] (201.70, 38.25) rectangle (213.74, 43.66);

\path[fill=fillColor] (215.08, 38.25) rectangle (227.12, 47.58);

\path[fill=fillColor] (228.45, 38.25) rectangle (240.49, 46.61);

\path[fill=fillColor] (241.83, 38.25) rectangle (253.87, 44.03);

\path[fill=fillColor] (255.21, 38.25) rectangle (267.25, 46.30);

\path[fill=fillColor] (268.58, 38.25) rectangle (280.62, 45.76);

\path[fill=fillColor] (281.96, 38.25) rectangle (294.00, 42.67);

\path[fill=fillColor] (295.34, 38.25) rectangle (307.37, 43.65);

\path[fill=fillColor] (308.71, 38.25) rectangle (320.75, 43.83);

\path[fill=fillColor] (322.09, 38.25) rectangle (334.13, 41.37);

\path[fill=fillColor] (335.47, 38.25) rectangle (347.50, 45.19);

\path[fill=fillColor] (348.84, 38.25) rectangle (360.88, 44.51);

\path[fill=fillColor] (362.22, 38.25) rectangle (374.26, 43.89);

\path[fill=fillColor] (375.59, 38.25) rectangle (387.63, 45.25);

\path[fill=fillColor] (388.97, 38.25) rectangle (401.01, 43.76);

\path[fill=fillColor] (402.35, 38.25) rectangle (414.39, 44.37);

\path[fill=fillColor] (415.72, 38.25) rectangle (427.76, 44.39);

\path[fill=fillColor] (429.10, 38.25) rectangle (441.14, 41.68);

\path[fill=fillColor] (442.48, 38.25) rectangle (454.51, 44.16);

\path[fill=fillColor] (455.85, 38.25) rectangle (467.89, 43.41);

\path[fill=fillColor] (469.23, 38.25) rectangle (481.27, 40.21);

\path[fill=fillColor] (482.61, 38.25) rectangle (494.64, 42.23);

\path[fill=fillColor] (495.98, 38.25) rectangle (508.02, 43.19);

\path[fill=fillColor] (509.36, 38.25) rectangle (521.40, 46.10);

\path[fill=fillColor] (522.73, 38.25) rectangle (534.77, 42.07);

\path[fill=fillColor] (536.11, 38.25) rectangle (548.15, 41.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.93, 41.46) -- (572.16, 41.46);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 34.95) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 58.82) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 82.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,106.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,130.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 38.25) --
	( 43.93, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 62.13) --
	( 43.93, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 86.01) --
	( 43.93, 86.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,109.89) --
	( 43.93,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,133.76) --
	( 43.93,133.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.96, 30.48) --
	( 73.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.72, 30.48) --
	(207.72, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.48, 30.48) --
	(341.48, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.25, 30.48) --
	(475.25, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.96, 21.46) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.72, 21.46) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.48, 21.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (475.25, 21.46) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (308.04,  8.40) {lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66, 86.01) {acf};
\end{scope}
\end{tikzpicture}


==> tikz/gbp_usd_residuals.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 45.77) --
	(572.16, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 73.29) --
	(572.16, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,100.80) --
	(572.16,100.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,128.32) --
	(572.16,128.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 33.48) --
	( 59.14,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.37, 33.48) --
	(131.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.56, 33.48) --
	(203.56,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.74, 33.48) --
	(275.74,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.93, 33.48) --
	(347.93,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.12, 33.48) --
	(420.12,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.30, 33.48) --
	(492.30,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.49, 33.48) --
	(564.49,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 59.53) --
	(572.16, 59.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 87.04) --
	(572.16, 87.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,114.56) --
	(572.16,114.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.25, 33.48) --
	( 95.25,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.49, 33.48) --
	(167.49,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.63, 33.48) --
	(239.63,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.86, 33.48) --
	(311.86,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.00, 33.48) --
	(384.00,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.23, 33.48) --
	(456.23,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.37, 33.48) --
	(528.37,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 86.20) --
	( 59.38, 94.36) --
	( 59.68, 90.26) --
	( 59.78, 83.30) --
	( 59.88, 87.13) --
	( 59.98, 82.95) --
	( 60.08, 91.31) --
	( 60.37, 80.51) --
	( 60.47, 90.85) --
	( 60.57, 81.44) --
	( 60.67, 91.31) --
	( 60.77, 97.77) --
	( 61.16, 80.43) --
	( 61.26, 90.71) --
	( 61.36, 94.38) --
	( 61.46, 96.17) --
	( 61.76, 89.74) --
	( 61.85, 91.78) --
	( 61.95, 92.67) --
	( 62.05, 89.03) --
	( 62.15, 82.35) --
	( 62.45, 81.32) --
	( 62.55, 94.71) --
	( 62.65, 83.37) --
	( 62.74, 74.72) --
	( 62.84, 78.20) --
	( 63.14, 85.17) --
	( 63.24, 76.78) --
	( 63.34, 81.82) --
	( 63.44, 92.42) --
	( 63.53, 74.19) --
	( 63.93, 64.77) --
	( 64.03, 90.41) --
	( 64.13, 82.46) --
	( 64.23, 79.04) --
	( 64.52, 85.73) --
	( 64.62, 70.49) --
	( 64.72, 95.55) --
	( 64.82, 85.26) --
	( 64.92, 78.98) --
	( 65.21, 88.33) --
	( 65.31, 93.88) --
	( 65.41,107.65) --
	( 65.51, 91.55) --
	( 65.61, 82.83) --
	( 65.91, 84.69) --
	( 66.00, 89.81) --
	( 66.10, 96.75) --
	( 66.20, 77.86) --
	( 66.30, 58.58) --
	( 66.60, 69.74) --
	( 66.70, 79.29) --
	( 66.80, 89.06) --
	( 66.89, 88.82) --
	( 66.99, 85.01) --
	( 67.29, 96.65) --
	( 67.39, 81.34) --
	( 67.49, 90.35) --
	( 67.59, 78.36) --
	( 67.68, 85.84) --
	( 67.98,100.07) --
	( 68.08, 83.48) --
	( 68.18, 73.38) --
	( 68.28, 93.22) --
	( 68.38, 71.79) --
	( 68.67, 74.56) --
	( 68.77, 87.04) --
	( 68.87, 92.80) --
	( 68.97,104.92) --
	( 69.07, 85.49) --
	( 69.36, 86.20) --
	( 69.46, 85.25) --
	( 69.56, 90.35) --
	( 69.66, 87.15) --
	( 69.76, 84.42) --
	( 70.06, 69.41) --
	( 70.16,107.14) --
	( 70.25, 91.75) --
	( 70.35,104.51) --
	( 70.45, 79.65) --
	( 70.75, 85.15) --
	( 70.85, 85.97) --
	( 70.95, 97.43) --
	( 71.04, 98.17) --
	( 71.14, 76.56) --
	( 71.44, 90.85) --
	( 71.54, 95.47) --
	( 71.64, 61.77) --
	( 71.74, 98.34) --
	( 71.84, 87.48) --
	( 72.13, 92.00) --
	( 72.23, 85.85) --
	( 72.33, 94.41) --
	( 72.43, 97.59) --
	( 72.53, 83.79) --
	( 72.82, 98.91) --
	( 72.92, 90.87) --
	( 73.02, 88.70) --
	( 73.12, 78.34) --
	( 73.22, 89.62) --
	( 73.61, 88.93) --
	( 73.71, 80.51) --
	( 73.81,101.43) --
	( 73.91, 75.87) --
	( 74.21, 83.81) --
	( 74.31, 75.46) --
	( 74.40, 92.49) --
	( 74.50,116.11) --
	( 74.60, 89.01) --
	( 74.90, 67.03) --
	( 75.00, 94.23) --
	( 75.10,103.28) --
	( 75.19, 86.98) --
	( 75.29, 85.53) --
	( 75.59,101.68) --
	( 75.69, 88.97) --
	( 75.79, 81.54) --
	( 75.89, 79.75) --
	( 75.99, 75.47) --
	( 76.28, 90.45) --
	( 76.38, 77.80) --
	( 76.48,106.31) --
	( 76.58, 69.79) --
	( 76.68, 69.54) --
	( 76.97, 90.38) --
	( 77.07, 97.11) --
	( 77.17, 88.44) --
	( 77.27, 94.25) --
	( 77.67, 63.41) --
	( 77.76, 64.73) --
	( 77.86, 83.91) --
	( 77.96, 88.49) --
	( 78.06, 85.86) --
	( 78.36, 76.46) --
	( 78.46, 57.03) --
	( 78.55, 82.23) --
	( 78.65, 79.29) --
	( 78.75, 83.15) --
	( 79.05,102.94) --
	( 79.15, 82.47) --
	( 79.25, 99.23) --
	( 79.35, 88.52) --
	( 79.44, 96.36) --
	( 79.74, 94.70) --
	( 79.84, 80.81) --
	( 79.94, 79.52) --
	( 80.04, 77.30) --
	( 80.14, 80.98) --
	( 80.43, 90.26) --
	( 80.53, 86.78) --
	( 80.63, 85.74) --
	( 80.73, 96.50) --
	( 80.83, 75.79) --
	( 81.12, 84.81) --
	( 81.22, 81.55) --
	( 81.32, 92.47) --
	( 81.42, 76.67) --
	( 81.52, 81.30) --
	( 81.82, 78.35) --
	( 81.91, 83.97) --
	( 82.01, 92.07) --
	( 82.11, 77.16) --
	( 82.21, 75.58) --
	( 82.51, 83.00) --
	( 82.61, 86.67) --
	( 82.70, 87.86) --
	( 82.80, 89.04) --
	( 82.90, 86.56) --
	( 83.30, 82.29) --
	( 83.40, 85.25) --
	( 83.50, 92.47) --
	( 83.59, 98.68) --
	( 83.89, 82.32) --
	( 83.99, 92.19) --
	( 84.09, 84.79) --
	( 84.19, 90.89) --
	( 84.29,100.77) --
	( 84.58, 81.08) --
	( 84.68, 69.00) --
	( 84.78,106.42) --
	( 84.88, 99.06) --
	( 84.98,104.58) --
	( 85.27,104.06) --
	( 85.37, 96.14) --
	( 85.47, 85.98) --
	( 85.57, 89.46) --
	( 85.67, 87.32) --
	( 85.97, 91.25) --
	( 86.06, 83.73) --
	( 86.16, 91.47) --
	( 86.26, 95.47) --
	( 86.36, 72.79) --
	( 86.66, 98.72) --
	( 86.76, 73.46) --
	( 86.86, 82.83) --
	( 86.95, 87.44) --
	( 87.05, 91.25) --
	( 87.45, 95.47) --
	( 87.55, 81.85) --
	( 87.65, 93.11) --
	( 87.74, 81.86) --
	( 88.04, 89.32) --
	( 88.14, 85.87) --
	( 88.24,107.13) --
	( 88.34, 87.08) --
	( 88.44, 89.39) --
	( 88.73, 84.00) --
	( 88.83, 86.64) --
	( 88.93, 89.72) --
	( 89.03, 90.26) --
	( 89.13, 78.63) --
	( 89.42, 67.41) --
	( 89.52, 87.98) --
	( 89.62, 83.76) --
	( 89.72, 76.50) --
	( 89.82, 87.88) --
	( 90.12, 89.44) --
	( 90.31, 89.87) --
	( 90.41, 98.40) --
	( 90.51, 81.89) --
	( 90.81, 91.07) --
	( 90.91, 98.64) --
	( 91.01, 84.44) --
	( 91.10, 90.81) --
	( 91.20, 86.31) --
	( 91.50, 77.97) --
	( 91.60, 89.83) --
	( 91.70, 97.92) --
	( 91.89,100.23) --
	( 92.19, 85.12) --
	( 92.29, 95.07) --
	( 92.39, 81.56) --
	( 92.49, 81.00) --
	( 92.59, 93.78) --
	( 92.88, 93.10) --
	( 92.98, 96.50) --
	( 93.08, 87.91) --
	( 93.18, 86.09) --
	( 93.28, 88.44) --
	( 93.57, 84.49) --
	( 93.67, 92.60) --
	( 93.77, 97.35) --
	( 93.87, 92.33) --
	( 93.97, 86.41) --
	( 94.27, 81.97) --
	( 94.37, 87.79) --
	( 94.46, 96.53) --
	( 94.66, 83.78) --
	( 94.96, 84.09) --
	( 95.06, 94.71) --
	( 95.16, 92.06) --
	( 95.35, 92.46) --
	( 95.65, 98.45) --
	( 95.75, 96.89) --
	( 95.85, 83.47) --
	( 95.95, 95.89) --
	( 96.05, 95.13) --
	( 96.34, 89.18) --
	( 96.44, 81.83) --
	( 96.54, 85.32) --
	( 96.64, 73.93) --
	( 96.74, 73.47) --
	( 97.13, 98.90) --
	( 97.23, 93.56) --
	( 97.33, 96.21) --
	( 97.43, 71.50) --
	( 97.73, 86.56) --
	( 97.82, 91.61) --
	( 97.92, 92.59) --
	( 98.02, 70.48) --
	( 98.12, 93.28) --
	( 98.42, 84.67) --
	( 98.52, 99.21) --
	( 98.61, 83.93) --
	( 98.71, 89.45) --
	( 98.81, 91.81) --
	( 99.11, 94.27) --
	( 99.21, 93.98) --
	( 99.31, 96.13) --
	( 99.40, 90.41) --
	( 99.50, 81.88) --
	( 99.90, 99.82) --
	(100.00, 85.42) --
	(100.10, 80.57) --
	(100.20, 71.27) --
	(100.49, 87.86) --
	(100.59, 99.92) --
	(100.69, 77.95) --
	(100.79, 77.64) --
	(100.89, 84.65) --
	(101.18, 93.24) --
	(101.28, 68.50) --
	(101.38, 74.55) --
	(101.48, 90.42) --
	(101.58, 97.92) --
	(101.88, 89.43) --
	(101.97, 82.01) --
	(102.07, 61.78) --
	(102.17, 87.26) --
	(102.27, 82.59) --
	(102.57, 89.95) --
	(102.67, 93.89) --
	(102.76, 88.47) --
	(102.86,101.32) --
	(102.96, 80.91) --
	(103.26,100.21) --
	(103.36, 87.81) --
	(103.46, 77.32) --
	(103.56, 70.84) --
	(103.65, 87.07) --
	(103.95, 90.50) --
	(104.05, 94.33) --
	(104.15, 94.09) --
	(104.25, 96.96) --
	(104.35, 69.83) --
	(104.64, 77.09) --
	(104.74,101.50) --
	(104.84, 89.00) --
	(104.94, 81.43) --
	(105.04, 86.56) --
	(105.33, 89.01) --
	(105.43, 74.28) --
	(105.53, 70.29) --
	(105.63, 79.21) --
	(105.73,100.83) --
	(106.03, 90.01) --
	(106.12, 77.73) --
	(106.22, 74.23) --
	(106.32, 84.41) --
	(106.42, 86.10) --
	(106.72, 98.60) --
	(106.82, 91.13) --
	(106.92, 73.52) --
	(107.01, 88.76) --
	(107.11, 86.30) --
	(107.41, 85.20) --
	(107.51, 98.83) --
	(107.61, 88.36) --
	(107.71, 87.33) --
	(107.80, 80.39) --
	(108.10, 79.05) --
	(108.20, 75.07) --
	(108.30, 99.73) --
	(108.40, 76.40) --
	(108.50, 85.97) --
	(108.79, 94.78) --
	(108.89, 86.75) --
	(108.99, 95.30) --
	(109.09, 79.18) --
	(109.19, 97.74) --
	(109.48, 88.55) --
	(109.58,101.25) --
	(109.68, 87.20) --
	(109.78,101.06) --
	(109.88, 83.25) --
	(110.27, 90.01) --
	(110.37, 89.31) --
	(110.47, 87.72) --
	(110.57, 85.14) --
	(110.87, 89.01) --
	(110.97, 84.64) --
	(111.07, 80.26) --
	(111.16, 95.88) --
	(111.26, 66.67) --
	(111.56, 84.41) --
	(111.66,100.14) --
	(111.76, 85.53) --
	(111.86, 95.00) --
	(111.95, 89.81) --
	(112.25, 81.36) --
	(112.35, 77.84) --
	(112.45, 83.82) --
	(112.55, 90.33) --
	(112.65, 87.33) --
	(112.94, 94.72) --
	(113.04, 66.68) --
	(113.14, 90.75) --
	(113.24, 90.54) --
	(113.34,101.13) --
	(113.73, 99.34) --
	(113.83,101.72) --
	(113.93, 86.63) --
	(114.03, 86.04) --
	(114.33, 95.46) --
	(114.43, 77.32) --
	(114.52, 89.48) --
	(114.62, 85.26) --
	(114.72,103.08) --
	(115.02, 89.66) --
	(115.12, 69.72) --
	(115.22, 67.17) --
	(115.31, 98.61) --
	(115.41, 72.36) --
	(115.71, 94.28) --
	(115.81, 69.79) --
	(115.91, 87.43) --
	(116.01, 82.32) --
	(116.11, 88.03) --
	(116.40, 96.13) --
	(116.50, 84.13) --
	(116.60, 87.63) --
	(116.70, 85.43) --
	(116.80,109.79) --
	(117.09, 81.59) --
	(117.19, 85.54) --
	(117.29, 76.48) --
	(117.39, 80.13) --
	(117.49,109.22) --
	(117.78, 83.16) --
	(117.88, 76.79) --
	(117.98, 80.83) --
	(118.08, 95.91) --
	(118.18, 77.14) --
	(118.48, 80.10) --
	(118.58, 66.10) --
	(118.67, 90.17) --
	(118.77, 84.48) --
	(118.87, 85.29) --
	(119.17, 87.53) --
	(119.27, 97.88) --
	(119.37, 77.90) --
	(119.46, 84.68) --
	(119.56, 71.08) --
	(119.96, 84.45) --
	(120.06,102.38) --
	(120.16, 84.17) --
	(120.26, 99.95) --
	(120.55, 84.79) --
	(120.65, 91.69) --
	(120.75, 63.78) --
	(120.85,101.13) --
	(120.95, 88.35) --
	(121.24, 82.95) --
	(121.34, 93.84) --
	(121.44, 87.43) --
	(121.54, 92.60) --
	(121.64, 89.96) --
	(121.94, 91.67) --
	(122.03, 90.05) --
	(122.13, 73.48) --
	(122.23, 99.26) --
	(122.33, 75.60) --
	(122.63, 71.95) --
	(122.73, 87.23) --
	(122.82, 83.23) --
	(122.92, 90.40) --
	(123.02, 98.65) --
	(123.42, 81.42) --
	(123.52, 88.25) --
	(123.62, 95.46) --
	(123.71, 94.82) --
	(124.01, 83.28) --
	(124.11, 90.06) --
	(124.21,102.02) --
	(124.31, 98.12) --
	(124.41, 85.13) --
	(124.70, 99.75) --
	(124.80, 83.65) --
	(124.90, 82.55) --
	(125.00, 86.83) --
	(125.10, 89.61) --
	(125.39, 84.94) --
	(125.49, 93.29) --
	(125.59, 93.07) --
	(125.69, 86.63) --
	(125.79, 97.18) --
	(126.09, 89.29) --
	(126.18, 89.58) --
	(126.28, 76.01) --
	(126.48, 94.61) --
	(126.78, 80.03) --
	(126.88, 93.43) --
	(126.97, 90.66) --
	(127.07, 80.64) --
	(127.17, 95.58) --
	(127.47, 86.14) --
	(127.57, 99.15) --
	(127.67, 96.84) --
	(127.86,101.80) --
	(128.16, 85.49) --
	(128.26, 99.12) --
	(128.36,108.42) --
	(128.46, 80.31) --
	(128.56,101.30) --
	(128.85, 91.64) --
	(128.95, 90.50) --
	(129.05, 70.56) --
	(129.15, 77.83) --
	(129.25, 82.27) --
	(129.54, 96.73) --
	(129.64, 87.50) --
	(129.74,106.64) --
	(129.84, 80.46) --
	(129.94, 88.54) --
	(130.24, 95.76) --
	(130.33, 66.51) --
	(130.43, 74.02) --
	(130.53, 93.60) --
	(130.63, 91.21) --
	(130.93, 99.69) --
	(131.03, 82.13) --
	(131.13, 72.05) --
	(131.22, 93.11) --
	(131.32, 81.42) --
	(131.62, 77.39) --
	(131.72, 65.57) --
	(131.82, 91.09) --
	(131.92, 75.11) --
	(132.01, 82.35) --
	(132.31, 91.90) --
	(132.41, 91.50) --
	(132.51,100.27) --
	(132.61, 77.47) --
	(132.71, 73.81) --
	(133.10, 86.93) --
	(133.20, 91.90) --
	(133.30, 84.98) --
	(133.40, 89.07) --
	(133.69, 90.82) --
	(133.79, 74.36) --
	(133.89,105.22) --
	(133.99, 90.32) --
	(134.09, 85.58) --
	(134.39, 87.13) --
	(134.49, 81.51) --
	(134.58, 90.42) --
	(134.68, 85.09) --
	(134.78, 91.48) --
	(135.08, 63.47) --
	(135.18, 83.50) --
	(135.28, 88.30) --
	(135.37, 99.45) --
	(135.47, 82.44) --
	(135.77,112.07) --
	(135.87, 84.91) --
	(135.97, 76.09) --
	(136.07,103.56) --
	(136.16, 87.03) --
	(136.56,100.83) --
	(136.66, 84.64) --
	(136.76, 90.76) --
	(136.86, 91.42) --
	(137.15, 96.62) --
	(137.25, 83.05) --
	(137.35, 79.32) --
	(137.45, 84.64) --
	(137.55,100.92) --
	(137.84, 79.15) --
	(137.94, 99.74) --
	(138.04, 82.11) --
	(138.14, 86.56) --
	(138.24, 89.78) --
	(138.54, 73.35) --
	(138.64, 88.84) --
	(138.73, 99.47) --
	(138.83, 84.85) --
	(138.93, 82.57) --
	(139.23, 66.29) --
	(139.33, 89.33) --
	(139.43, 59.56) --
	(139.52, 86.83) --
	(139.62, 84.69) --
	(139.92, 84.49) --
	(140.02, 96.39) --
	(140.12, 93.34) --
	(140.22, 94.09) --
	(140.32, 77.54) --
	(140.61, 81.68) --
	(140.71, 91.01) --
	(140.81, 88.48) --
	(140.91, 85.28) --
	(141.01, 92.56) --
	(141.30, 95.24) --
	(141.40, 80.75) --
	(141.50, 95.62) --
	(141.60, 75.14) --
	(141.70, 99.11) --
	(142.00, 98.84) --
	(142.09, 97.91) --
	(142.19, 90.17) --
	(142.29, 78.27) --
	(142.39, 91.61) --
	(142.69, 83.89) --
	(142.79, 79.77) --
	(142.88, 87.80) --
	(142.98, 91.91) --
	(143.08, 89.51) --
	(143.38, 71.52) --
	(143.48, 82.41) --
	(143.58, 95.78) --
	(143.67, 91.73) --
	(143.77, 74.83) --
	(144.07, 79.01) --
	(144.17, 86.35) --
	(144.27, 78.10) --
	(144.37, 78.83) --
	(144.47, 75.35) --
	(144.76, 71.11) --
	(144.86, 90.40) --
	(144.96, 85.24) --
	(145.06, 85.64) --
	(145.16, 75.07) --
	(145.45, 91.32) --
	(145.55, 87.13) --
	(145.65, 89.52) --
	(145.75, 76.44) --
	(145.85, 89.33) --
	(146.24, 87.53) --
	(146.34, 75.99) --
	(146.44, 90.74) --
	(146.54, 83.41) --
	(146.84, 96.16) --
	(146.94, 98.21) --
	(147.03, 91.90) --
	(147.13, 71.27) --
	(147.23, 79.00) --
	(147.53, 75.32) --
	(147.63, 92.28) --
	(147.73,102.91) --
	(147.83, 85.82) --
	(147.92, 93.12) --
	(148.22, 83.63) --
	(148.32, 88.03) --
	(148.42, 84.92) --
	(148.52, 83.32) --
	(148.62, 91.23) --
	(148.91, 90.23) --
	(149.01, 77.61) --
	(149.11, 79.38) --
	(149.21, 71.93) --
	(149.31, 64.41) --
	(149.70, 72.86) --
	(149.80, 88.47) --
	(149.90, 69.93) --
	(150.00, 81.04) --
	(150.30,108.32) --
	(150.39,106.75) --
	(150.49, 66.57) --
	(150.59, 90.34) --
	(150.69, 81.73) --
	(150.99, 86.09) --
	(151.09, 70.50) --
	(151.19, 80.71) --
	(151.28,104.74) --
	(151.38, 81.06) --
	(151.68, 91.52) --
	(151.78, 82.94) --
	(151.88, 89.53) --
	(151.98, 98.49) --
	(152.07, 91.90) --
	(152.37, 97.67) --
	(152.47, 90.52) --
	(152.57, 95.34) --
	(152.67, 86.00) --
	(152.77, 82.10) --
	(153.06, 98.90) --
	(153.16, 85.18) --
	(153.26, 95.08) --
	(153.36,102.22) --
	(153.46, 94.88) --
	(153.75, 81.09) --
	(153.85, 87.93) --
	(153.95, 85.11) --
	(154.05, 74.27) --
	(154.15, 85.50) --
	(154.45, 96.15) --
	(154.54, 84.49) --
	(154.64, 83.98) --
	(154.74, 95.23) --
	(154.84, 89.25) --
	(155.14, 81.06) --
	(155.24, 70.24) --
	(155.34,104.62) --
	(155.43,113.96) --
	(155.53, 99.45) --
	(155.93, 88.81) --
	(156.03, 84.55) --
	(156.13, 86.53) --
	(156.22, 88.31) --
	(156.52, 70.80) --
	(156.62, 84.92) --
	(156.72, 90.13) --
	(156.82, 69.55) --
	(156.92, 83.69) --
	(157.21, 87.73) --
	(157.31, 87.63) --
	(157.41, 92.27) --
	(157.51, 68.90) --
	(157.61, 73.95) --
	(157.90, 82.81) --
	(158.00, 80.02) --
	(158.10, 83.20) --
	(158.20, 85.16) --
	(158.30, 94.97) --
	(158.60, 72.85) --
	(158.70, 90.13) --
	(158.79, 94.16) --
	(158.89, 94.65) --
	(158.99, 73.81) --
	(159.39, 75.69) --
	(159.49, 91.60) --
	(159.58, 82.13) --
	(159.68,107.14) --
	(159.98, 74.29) --
	(160.08, 80.26) --
	(160.18,101.67) --
	(160.28, 95.90) --
	(160.38, 85.07) --
	(160.67, 89.08) --
	(160.77,101.89) --
	(160.87, 78.01) --
	(160.97, 94.30) --
	(161.07, 81.49) --
	(161.36, 77.67) --
	(161.46, 81.03) --
	(161.56,100.01) --
	(161.66, 83.53) --
	(161.76, 65.39) --
	(162.05, 79.82) --
	(162.15, 84.51) --
	(162.25, 87.13) --
	(162.35, 92.04) --
	(162.75, 75.29) --
	(162.85, 88.91) --
	(162.94, 66.00) --
	(163.04, 89.67) --
	(163.14, 82.56) --
	(163.44, 89.04) --
	(163.54, 84.25) --
	(163.64, 95.19) --
	(163.83, 80.86) --
	(164.13, 94.13) --
	(164.23, 85.22) --
	(164.33, 99.59) --
	(164.43, 83.86) --
	(164.53, 88.60) --
	(164.82, 96.90) --
	(164.92, 87.65) --
	(165.02, 81.67) --
	(165.12,104.28) --
	(165.22, 91.29) --
	(165.51,106.34) --
	(165.61, 80.33) --
	(165.71, 93.82) --
	(165.81, 77.75) --
	(165.91, 94.14) --
	(166.21, 79.39) --
	(166.30, 77.07) --
	(166.40, 72.31) --
	(166.50, 86.39) --
	(166.60, 79.88) --
	(167.00, 85.23) --
	(167.09, 78.47) --
	(167.19, 90.83) --
	(167.29, 79.40) --
	(167.69,109.90) --
	(167.79,106.30) --
	(167.89, 84.84) --
	(167.98,100.67) --
	(168.28, 81.76) --
	(168.38, 87.13) --
	(168.48, 86.92) --
	(168.58, 83.92) --
	(168.68, 97.76) --
	(169.07, 78.15) --
	(169.17, 86.50) --
	(169.27, 86.71) --
	(169.37, 91.78) --
	(169.66,105.51) --
	(169.76, 91.51) --
	(169.86, 86.00) --
	(169.96, 82.63) --
	(170.06, 77.18) --
	(170.36, 82.49) --
	(170.45,100.68) --
	(170.55, 83.13) --
	(170.65, 89.79) --
	(170.75, 68.50) --
	(171.05, 70.08) --
	(171.15, 85.24) --
	(171.24, 83.04) --
	(171.34, 87.75) --
	(171.44, 91.62) --
	(171.74, 85.45) --
	(171.84, 77.16) --
	(171.94, 93.21) --
	(172.04, 82.19) --
	(172.13, 92.27) --
	(172.53, 91.73) --
	(172.63, 84.82) --
	(172.73, 97.25) --
	(172.83, 79.41) --
	(173.12, 83.04) --
	(173.22,100.69) --
	(173.32, 80.25) --
	(173.42, 89.21) --
	(173.52, 91.08) --
	(173.81, 83.06) --
	(173.91, 73.52) --
	(174.01, 86.81) --
	(174.11, 87.86) --
	(174.21, 75.54) --
	(174.51, 92.82) --
	(174.60,104.84) --
	(174.70, 85.14) --
	(174.80, 96.71) --
	(174.90, 88.68) --
	(175.20, 86.71) --
	(175.30, 76.30) --
	(175.40, 89.63) --
	(175.49, 74.99) --
	(175.59, 93.41) --
	(175.89, 91.62) --
	(175.99, 89.94) --
	(176.09, 72.37) --
	(176.19, 96.77) --
	(176.28, 81.37) --
	(176.58, 86.71) --
	(176.68,104.87) --
	(176.78, 80.68) --
	(176.88, 87.85) --
	(176.98, 76.99) --
	(177.27, 86.92) --
	(177.37, 93.61) --
	(177.47, 91.40) --
	(177.57, 89.31) --
	(177.67, 85.15) --
	(177.96,108.45) --
	(178.06, 91.85) --
	(178.16,100.73) --
	(178.26, 77.52) --
	(178.36, 88.76) --
	(178.66, 89.38) --
	(178.75, 90.90) --
	(178.85, 89.27) --
	(178.95, 98.70) --
	(179.05,108.16) --
	(179.35, 93.72) --
	(179.45, 98.16) --
	(179.55, 91.98) --
	(179.64, 90.98) --
	(179.74, 97.26) --
	(180.04, 86.73) --
	(180.14, 91.83) --
	(180.24, 88.69) --
	(180.34,106.00) --
	(180.43, 93.79) --
	(180.73, 79.88) --
	(180.83, 85.48) --
	(180.93, 87.22) --
	(181.03, 92.74) --
	(181.13, 75.21) --
	(181.42, 97.40) --
	(181.52, 82.09) --
	(181.62, 74.38) --
	(181.72, 91.12) --
	(181.82, 72.16) --
	(182.21,112.39) --
	(182.31, 78.09) --
	(182.41, 82.64) --
	(182.51, 99.86) --
	(182.81, 84.12) --
	(182.91, 69.77) --
	(183.00, 84.87) --
	(183.10, 71.36) --
	(183.20, 87.22) --
	(183.50, 88.51) --
	(183.60, 82.97) --
	(183.70, 96.32) --
	(183.79, 85.74) --
	(183.89, 87.82) --
	(184.19, 78.92) --
	(184.29, 86.93) --
	(184.39, 93.16) --
	(184.49, 71.85) --
	(184.59, 76.94) --
	(184.88, 85.72) --
	(184.98, 91.83) --
	(185.08, 79.31) --
	(185.18, 82.00) --
	(185.28,125.29) --
	(185.57, 79.12) --
	(185.77, 80.38) --
	(185.87, 90.50) --
	(185.97,100.67) --
	(186.27, 77.94) --
	(186.36, 88.21) --
	(186.46, 78.80) --
	(186.56, 92.78) --
	(186.66, 83.16) --
	(186.96, 71.07) --
	(187.06, 93.92) --
	(187.15, 97.67) --
	(187.25, 98.80) --
	(187.35, 96.08) --
	(187.65, 77.88) --
	(187.75, 78.72) --
	(187.85, 93.75) --
	(187.94,102.16) --
	(188.04, 88.89) --
	(188.34, 91.03) --
	(188.44, 89.66) --
	(188.54, 93.93) --
	(188.64, 93.52) --
	(188.74,111.25) --
	(189.03, 87.51) --
	(189.13, 84.74) --
	(189.23, 88.27) --
	(189.33, 67.82) --
	(189.43, 93.29) --
	(189.72, 82.31) --
	(189.82, 91.56) --
	(189.92, 92.03) --
	(190.02, 81.45) --
	(190.12, 74.37) --
	(190.42,102.57) --
	(190.51, 78.74) --
	(190.61, 91.76) --
	(190.71, 82.79) --
	(190.81, 87.13) --
	(191.11, 95.22) --
	(191.21, 81.93) --
	(191.30, 99.42) --
	(191.40, 85.40) --
	(191.50, 89.62) --
	(191.90, 75.22) --
	(192.00, 75.91) --
	(192.10, 82.56) --
	(192.19, 76.60) --
	(192.49, 84.68) --
	(192.59, 98.54) --
	(192.69, 89.07) --
	(192.79, 98.65) --
	(192.89, 77.15) --
	(193.18, 86.15) --
	(193.28, 92.46) --
	(193.38, 93.51) --
	(193.48, 94.45) --
	(193.58, 91.16) --
	(193.87, 86.07) --
	(193.97, 82.61) --
	(194.07, 78.64) --
	(194.17, 75.49) --
	(194.27, 84.20) --
	(194.57,101.20) --
	(194.66, 88.29) --
	(194.76, 83.84) --
	(194.86, 80.63) --
	(194.96, 81.29) --
	(195.36, 71.07) --
	(195.46, 89.09) --
	(195.55, 86.14) --
	(195.65, 86.44) --
	(195.95, 92.52) --
	(196.05, 99.63) --
	(196.15, 81.37) --
	(196.25, 95.41) --
	(196.34, 93.72) --
	(196.64, 75.66) --
	(196.74, 90.53) --
	(196.84, 89.75) --
	(196.94, 97.20) --
	(197.04, 95.99) --
	(197.33, 92.60) --
	(197.43, 92.77) --
	(197.53, 87.79) --
	(197.63, 86.84) --
	(197.73, 79.75) --
	(198.02, 82.90) --
	(198.12, 99.68) --
	(198.22, 83.21) --
	(198.32, 88.08) --
	(198.42, 92.19) --
	(198.72, 77.95) --
	(198.81, 79.63) --
	(198.91, 81.05) --
	(199.01, 88.96) --
	(199.11, 90.40) --
	(199.41, 89.72) --
	(199.51, 89.14) --
	(199.61,102.52) --
	(199.80,103.25) --
	(200.10, 92.12) --
	(200.20, 97.64) --
	(200.30, 88.25) --
	(200.40,105.83) --
	(200.49, 96.45) --
	(200.79, 86.57) --
	(200.89, 83.25) --
	(200.99, 82.13) --
	(201.09, 81.19) --
	(201.19, 81.17) --
	(201.48, 86.01) --
	(201.58, 96.71) --
	(201.68, 87.87) --
	(201.78, 85.55) --
	(201.88, 77.07) --
	(202.17, 79.64) --
	(202.27,106.51) --
	(202.37, 85.46) --
	(202.47, 84.71) --
	(202.57, 82.29) --
	(202.97, 86.94) --
	(203.06, 86.94) --
	(203.16, 92.24) --
	(203.26, 83.87) --
	(203.66,101.04) --
	(203.76, 65.00) --
	(203.85, 81.97) --
	(203.95, 74.14) --
	(204.25, 94.67) --
	(204.35, 88.54) --
	(204.45, 80.91) --
	(204.55, 97.00) --
	(204.65,100.02) --
	(205.04, 89.73) --
	(205.14, 97.79) --
	(205.24, 86.66) --
	(205.34, 91.19) --
	(205.63, 88.32) --
	(205.73, 94.03) --
	(205.83, 71.25) --
	(205.93, 89.72) --
	(206.03, 77.38) --
	(206.32, 86.57) --
	(206.42, 89.45) --
	(206.52, 86.57) --
	(206.62, 94.09) --
	(206.72, 84.90) --
	(207.02, 81.37) --
	(207.12, 95.76) --
	(207.21, 87.68) --
	(207.31, 76.64) --
	(207.41, 80.22) --
	(207.71, 83.57) --
	(207.81, 84.22) --
	(207.91,104.39) --
	(208.00, 78.19) --
	(208.10, 84.04) --
	(208.50, 91.61) --
	(208.60, 84.98) --
	(208.70, 91.51) --
	(208.80, 93.45) --
	(209.09, 86.38) --
	(209.19, 89.91) --
	(209.29, 82.67) --
	(209.39, 83.96) --
	(209.49, 75.82) --
	(209.78, 66.11) --
	(209.88, 90.44) --
	(209.98, 91.38) --
	(210.08, 85.71) --
	(210.18, 88.83) --
	(210.48, 84.58) --
	(210.57, 90.05) --
	(210.67, 88.54) --
	(210.77, 89.76) --
	(210.87, 92.58) --
	(211.17, 90.60) --
	(211.27, 98.34) --
	(211.36, 88.61) --
	(211.46, 94.18) --
	(211.56, 83.41) --
	(211.86, 92.87) --
	(211.96, 84.35) --
	(212.06, 82.20) --
	(212.16, 88.61) --
	(212.25, 92.51) --
	(212.55, 96.46) --
	(212.65, 86.66) --
	(212.75, 84.82) --
	(212.85, 82.69) --
	(212.95, 82.22) --
	(213.24, 82.76) --
	(213.34, 97.33) --
	(213.44, 93.40) --
	(213.54, 85.56) --
	(213.64, 92.65) --
	(213.93, 94.28) --
	(214.03,101.18) --
	(214.13, 85.31) --
	(214.23, 86.03) --
	(214.33, 88.76) --
	(214.63, 84.39) --
	(214.72, 88.13) --
	(214.82, 88.40) --
	(214.92, 74.43) --
	(215.02, 94.62) --
	(215.32, 88.49) --
	(215.42, 86.49) --
	(215.51, 79.54) --
	(215.61, 84.19) --
	(215.71, 91.98) --
	(216.01, 88.31) --
	(216.11, 83.28) --
	(216.21, 92.71) --
	(216.31, 75.21) --
	(216.40, 86.30) --
	(216.70, 85.19) --
	(216.80, 92.55) --
	(216.90, 79.03) --
	(217.00, 84.73) --
	(217.10, 87.77) --
	(217.39, 81.58) --
	(217.49, 93.87) --
	(217.59, 97.34) --
	(217.69, 84.65) --
	(217.79, 86.48) --
	(218.18, 84.27) --
	(218.28, 80.95) --
	(218.38, 91.74) --
	(218.48, 87.77) --
	(218.78, 97.96) --
	(218.87, 88.86) --
	(218.97, 84.75) --
	(219.07, 76.38) --
	(219.17, 74.09) --
	(219.47, 89.81) --
	(219.57, 93.04) --
	(219.67, 85.09) --
	(219.76, 84.17) --
	(219.86, 93.50) --
	(220.16, 92.38) --
	(220.26, 92.82) --
	(220.36, 91.98) --
	(220.46, 85.94) --
	(220.55, 91.79) --
	(220.85, 85.94) --
	(220.95, 90.32) --
	(221.05, 84.21) --
	(221.15, 92.32) --
	(221.25, 90.86) --
	(221.54, 96.01) --
	(221.64, 87.76) --
	(221.84, 82.24) --
	(221.94, 87.58) --
	(222.23, 91.38) --
	(222.33, 94.52) --
	(222.43, 93.60) --
	(222.53, 84.25) --
	(222.63, 92.15) --
	(222.93, 89.81) --
	(223.02, 94.36) --
	(223.12, 94.15) --
	(223.22, 83.21) --
	(223.32, 93.88) --
	(223.62, 88.81) --
	(223.72, 90.75) --
	(223.82, 76.93) --
	(223.91, 85.08) --
	(224.01, 69.42) --
	(224.31, 82.45) --
	(224.41, 98.44) --
	(224.51, 82.19) --
	(224.61, 90.44) --
	(224.70, 94.28) --
	(225.00, 75.21) --
	(225.10, 78.93) --
	(225.20,102.05) --
	(225.30, 78.42) --
	(225.40, 82.44) --
	(225.69, 78.45) --
	(225.79, 75.95) --
	(225.89, 80.09) --
	(225.99, 78.50) --
	(226.09, 87.03) --
	(226.38, 87.31) --
	(226.48, 85.56) --
	(226.58, 96.58) --
	(226.68, 97.99) --
	(226.78, 92.94) --
	(227.08, 90.30) --
	(227.18, 80.87) --
	(227.27, 97.73) --
	(227.37, 85.14) --
	(227.47, 87.58) --
	(227.77, 87.13) --
	(227.87, 82.05) --
	(227.97, 97.25) --
	(228.06, 89.02) --
	(228.16, 90.82) --
	(228.46, 87.57) --
	(228.56, 89.91) --
	(228.66, 86.68) --
	(228.76, 83.89) --
	(228.86, 68.05) --
	(229.15, 73.72) --
	(229.25, 91.97) --
	(229.35, 88.04) --
	(229.45,100.67) --
	(229.55, 94.00) --
	(229.84, 88.39) --
	(229.94, 82.34) --
	(230.04, 86.22) --
	(230.14, 93.99) --
	(230.24,100.95) --
	(230.54, 91.32) --
	(230.63, 85.43) --
	(230.73, 82.83) --
	(230.83, 89.18) --
	(230.93, 91.06) --
	(231.23, 87.13) --
	(231.33, 77.73) --
	(231.42, 96.16) --
	(231.52, 79.08) --
	(231.62, 86.95) --
	(231.92, 94.19) --
	(232.02, 78.89) --
	(232.12, 92.50) --
	(232.21, 93.38) --
	(232.31, 89.53) --
	(232.61, 68.78) --
	(232.71,106.45) --
	(232.81, 86.77) --
	(232.91, 86.59) --
	(233.01, 89.70) --
	(233.30, 95.55) --
	(233.40, 92.60) --
	(233.50, 96.45) --
	(233.60, 90.72) --
	(233.70, 87.30) --
	(233.99, 85.29) --
	(234.09, 92.38) --
	(234.19,103.31) --
	(234.29, 92.23) --
	(234.39, 70.37) --
	(234.78, 71.19) --
	(234.88, 74.50) --
	(234.98, 77.98) --
	(235.08, 86.86) --
	(235.38, 86.95) --
	(235.48,102.55) --
	(235.57, 81.20) --
	(235.67, 87.13) --
	(235.77, 85.26) --
	(236.07, 97.47) --
	(236.17, 84.65) --
	(236.27, 90.21) --
	(236.37, 83.07) --
	(236.46, 80.49) --
	(236.76, 95.18) --
	(236.86, 79.96) --
	(236.96, 61.33) --
	(237.06, 87.22) --
	(237.16, 87.13) --
	(237.45,102.16) --
	(237.55, 80.88) --
	(237.65, 96.67) --
	(237.75, 78.30) --
	(237.85, 69.34) --
	(238.14, 84.51) --
	(238.24, 84.59) --
	(238.34, 68.10) --
	(238.44, 77.03) --
	(238.54, 88.23) --
	(238.84, 81.69) --
	(239.03, 92.56) --
	(239.13, 93.92) --
	(239.23, 89.14) --
	(239.53, 79.24) --
	(239.73, 85.38) --
	(239.82, 78.74) --
	(239.92, 89.34) --
	(240.22, 82.13) --
	(240.32, 89.71) --
	(240.42, 71.63) --
	(240.52, 87.22) --
	(240.61, 89.64) --
	(240.91, 86.29) --
	(241.01, 95.30) --
	(241.11, 84.06) --
	(241.21, 96.94) --
	(241.31, 67.16) --
	(241.70, 91.60) --
	(241.80, 81.34) --
	(241.90,107.38) --
	(242.00, 93.49) --
	(242.29, 92.18) --
	(242.39, 87.13) --
	(242.49, 89.24) --
	(242.59, 88.50) --
	(242.69, 67.96) --
	(242.99, 95.44) --
	(243.08, 73.15) --
	(243.18, 85.08) --
	(243.28, 69.93) --
	(243.38, 92.10) --
	(243.68, 88.34) --
	(243.78, 99.81) --
	(243.88, 86.75) --
	(243.97, 95.47) --
	(244.07, 78.31) --
	(244.47, 77.62) --
	(244.57, 77.19) --
	(244.67,106.66) --
	(244.76, 92.14) --
	(245.06, 87.13) --
	(245.16, 94.43) --
	(245.26,103.31) --
	(245.36, 83.09) --
	(245.46, 85.75) --
	(245.75, 85.84) --
	(245.85, 87.49) --
	(245.95, 94.92) --
	(246.05, 99.34) --
	(246.15, 92.11) --
	(246.44, 90.56) --
	(246.54, 75.79) --
	(246.64,102.53) --
	(246.74, 96.13) --
	(246.84, 85.60) --
	(247.14, 61.24) --
	(247.24,105.98) --
	(247.33, 54.54) --
	(247.43, 83.91) --
	(247.53, 87.40) --
	(247.83, 89.52) --
	(247.93,100.40) --
	(248.03, 89.13) --
	(248.12, 94.22) --
	(248.22, 68.25) --
	(248.52, 83.91) --
	(248.62, 79.67) --
	(248.72, 92.01) --
	(248.82, 99.41) --
	(248.92, 85.85) --
	(249.21, 78.70) --
	(249.31, 71.91) --
	(249.41, 90.46) --
	(249.51, 88.60) --
	(249.61, 83.89) --
	(249.90, 97.18) --
	(250.00, 69.65) --
	(250.10, 99.07) --
	(250.20,101.10) --
	(250.30, 92.34) --
	(250.59, 73.19) --
	(250.69,103.71) --
	(250.79, 68.06) --
	(250.89, 80.66) --
	(250.99, 97.91) --
	(251.29, 94.01) --
	(251.39, 72.32) --
	(251.48, 96.34) --
	(251.58, 78.10) --
	(251.68, 87.77) --
	(251.98, 80.00) --
	(252.08, 93.42) --
	(252.18, 66.23) --
	(252.27, 89.09) --
	(252.37, 81.80) --
	(252.67, 99.25) --
	(252.77, 73.50) --
	(252.87, 85.35) --
	(252.97, 90.59) --
	(253.07, 95.71) --
	(253.36, 77.04) --
	(253.46,108.82) --
	(253.56, 83.79) --
	(253.66, 97.85) --
	(253.76, 90.16) --
	(254.15, 80.95) --
	(254.25, 92.20) --
	(254.35, 82.79) --
	(254.45, 90.26) --
	(254.75, 75.39) --
	(254.84, 85.64) --
	(254.94, 77.64) --
	(255.04, 88.52) --
	(255.14, 99.39) --
	(255.44, 92.95) --
	(255.54, 67.17) --
	(255.63, 96.71) --
	(255.73, 70.44) --
	(255.83, 89.84) --
	(256.13,100.27) --
	(256.23, 78.47) --
	(256.33, 89.55) --
	(256.43,101.88) --
	(256.52, 87.86) --
	(256.82, 75.26) --
	(256.92, 96.22) --
	(257.02, 83.88) --
	(257.12,105.66) --
	(257.22, 93.08) --
	(257.51, 84.20) --
	(257.61, 89.32) --
	(257.71, 86.67) --
	(257.81, 77.95) --
	(258.20, 75.31) --
	(258.30, 86.01) --
	(258.40, 98.85) --
	(258.50, 83.90) --
	(258.60, 97.97) --
	(258.90, 89.87) --
	(258.99, 97.26) --
	(259.09, 83.39) --
	(259.19, 91.04) --
	(259.29, 82.30) --
	(259.59, 86.58) --
	(259.69, 83.65) --
	(259.78, 94.43) --
	(259.88, 69.83) --
	(259.98, 91.53) --
	(260.28, 92.89) --
	(260.38, 74.46) --
	(260.48, 87.59) --
	(260.58, 86.76) --
	(260.67, 81.32) --
	(260.97, 74.43) --
	(261.07, 80.23) --
	(261.17, 82.17) --
	(261.27, 83.38) --
	(261.37, 63.90) --
	(261.66, 82.46) --
	(261.76, 73.84) --
	(261.86, 55.87) --
	(261.96, 90.34) --
	(262.06, 80.88) --
	(262.35, 89.27) --
	(262.45, 85.37) --
	(262.55, 82.04) --
	(262.65,102.26) --
	(262.75, 66.20) --
	(263.05, 91.35) --
	(263.14, 67.40) --
	(263.24, 80.27) --
	(263.34, 81.74) --
	(263.44, 79.72) --
	(263.84, 53.03) --
	(263.94, 81.19) --
	(264.03, 76.23) --
	(264.13, 86.92) --
	(264.43, 72.22) --
	(264.53,100.48) --
	(264.63, 74.18) --
	(264.73, 81.92) --
	(264.82,101.68) --
	(265.12, 87.17) --
	(265.22, 85.23) --
	(265.32, 91.02) --
	(265.42, 97.74) --
	(265.52, 91.56) --
	(265.81, 94.07) --
	(265.91, 90.28) --
	(266.01, 85.96) --
	(266.11, 84.62) --
	(266.21, 87.62) --
	(266.50, 75.81) --
	(266.60, 79.59) --
	(266.70, 87.82) --
	(266.80, 82.65) --
	(266.90, 90.77) --
	(267.20, 75.21) --
	(267.29, 95.27) --
	(267.39, 77.88) --
	(267.49, 84.79) --
	(267.59, 81.07) --
	(267.99,103.67) --
	(268.09, 86.06) --
	(268.18, 81.12) --
	(268.28, 90.10) --
	(268.58, 81.64) --
	(268.68, 77.07) --
	(268.78, 63.12) --
	(268.88, 88.09) --
	(268.97, 66.56) --
	(269.27, 81.53) --
	(269.37, 92.53) --
	(269.47,115.09) --
	(269.57, 86.76) --
	(269.67, 83.84) --
	(269.96, 75.91) --
	(270.06, 97.06) --
	(270.16, 90.15) --
	(270.26, 74.66) --
	(270.36, 86.81) --
	(270.65, 81.99) --
	(270.85, 62.66) --
	(270.95, 79.03) --
	(271.05, 90.35) --
	(271.35, 94.81) --
	(271.45, 88.31) --
	(271.54, 89.98) --
	(271.64, 75.23) --
	(271.74, 88.94) --
	(272.04,102.62) --
	(272.14, 94.75) --
	(272.24, 82.55) --
	(272.43, 93.05) --
	(272.73, 67.12) --
	(272.83, 92.32) --
	(272.93, 80.95) --
	(273.03, 88.15) --
	(273.13, 80.08) --
	(273.42, 97.22) --
	(273.52, 85.54) --
	(273.62, 90.06) --
	(273.72, 92.90) --
	(273.82, 84.56) --
	(274.11,104.30) --
	(274.21, 89.51) --
	(274.31, 93.29) --
	(274.41, 73.57) --
	(274.51, 77.60) --
	(274.81, 85.79) --
	(274.90, 85.99) --
	(275.00, 84.14) --
	(275.20, 88.95) --
	(275.50, 83.24) --
	(275.60, 79.50) --
	(275.69, 97.31) --
	(275.89, 83.64) --
	(276.19, 91.28) --
	(276.29, 95.14) --
	(276.39,107.35) --
	(276.48, 85.23) --
	(276.58, 89.80) --
	(276.88, 70.97) --
	(276.98, 75.29) --
	(277.08, 91.57) --
	(277.18, 87.19) --
	(277.28, 93.48) --
	(277.67, 57.29) --
	(277.77, 74.75) --
	(277.87, 92.82) --
	(277.97, 79.68) --
	(278.26,101.27) --
	(278.36, 96.04) --
	(278.46, 95.12) --
	(278.56, 85.45) --
	(278.66, 94.29) --
	(278.96, 79.88) --
	(279.05, 94.95) --
	(279.15, 91.14) --
	(279.25, 94.62) --
	(279.35, 93.76) --
	(279.65, 94.48) --
	(279.75, 74.00) --
	(279.84, 77.76) --
	(279.94, 82.71) --
	(280.04, 95.28) --
	(280.44, 79.32) --
	(280.54, 88.29) --
	(280.64, 90.92) --
	(280.73, 88.94) --
	(281.03, 97.19) --
	(281.13, 81.66) --
	(281.23, 81.69) --
	(281.33, 91.13) --
	(281.43, 84.98) --
	(281.72, 75.33) --
	(281.82, 89.79) --
	(281.92, 92.53) --
	(282.02, 87.04) --
	(282.12, 87.21) --
	(282.41, 72.24) --
	(282.51, 91.52) --
	(282.61, 85.15) --
	(282.71, 89.20) --
	(282.81, 94.95) --
	(283.11, 93.03) --
	(283.20, 84.63) --
	(283.30, 85.89) --
	(283.40,114.09) --
	(283.50, 81.51) --
	(283.80, 90.41) --
	(283.90, 97.67) --
	(284.00, 81.74) --
	(284.09, 84.10) --
	(284.19, 80.48) --
	(284.49, 80.18) --
	(284.59, 94.39) --
	(284.69, 92.19) --
	(284.79,100.41) --
	(284.88, 96.71) --
	(285.18, 78.37) --
	(285.28, 90.05) --
	(285.38, 81.93) --
	(285.48, 80.26) --
	(285.58, 88.13) --
	(285.87,105.90) --
	(285.97, 94.24) --
	(286.07, 94.86) --
	(286.17, 79.24) --
	(286.27, 74.39) --
	(286.56, 63.06) --
	(286.66,102.16) --
	(286.76, 68.22) --
	(286.86,100.55) --
	(286.96, 92.98) --
	(287.26, 85.12) --
	(287.35, 80.05) --
	(287.45,105.84) --
	(287.55, 86.67) --
	(287.65, 94.83) --
	(287.95, 96.88) --
	(288.05, 97.75) --
	(288.15, 83.56) --
	(288.24, 82.79) --
	(288.34, 93.67) --
	(288.64, 92.14) --
	(288.74, 95.86) --
	(288.84, 79.93) --
	(288.94, 89.77) --
	(289.03, 89.49) --
	(289.33, 95.07) --
	(289.43,104.71) --
	(289.53,102.40) --
	(289.63, 95.38) --
	(289.73, 98.56) --
	(290.12, 91.07) --
	(290.22, 98.53) --
	(290.32, 77.00) --
	(290.42,105.05) --
	(290.71,112.11) --
	(290.81, 92.75) --
	(290.91, 77.44) --
	(291.01, 66.68) --
	(291.11, 73.16) --
	(291.41, 83.31) --
	(291.51,112.66) --
	(291.60, 92.81) --
	(291.70,105.41) --
	(291.80, 84.89) --
	(292.10, 64.81) --
	(292.20,102.45) --
	(292.30, 73.65) --
	(292.39, 93.58) --
	(292.49,101.50) --
	(292.79, 70.16) --
	(292.89, 87.05) --
	(292.99, 99.28) --
	(293.09, 73.94) --
	(293.18,101.01) --
	(293.48, 89.98) --
	(293.58, 79.97) --
	(293.68, 93.18) --
	(293.78, 76.06) --
	(293.88, 81.56) --
	(294.17, 77.69) --
	(294.27, 80.63) --
	(294.37, 75.37) --
	(294.47,111.10) --
	(294.57, 76.79) --
	(294.86, 86.43) --
	(294.96, 97.04) --
	(295.06, 99.57) --
	(295.16, 85.05) --
	(295.26, 79.39) --
	(295.56,101.19) --
	(295.66, 80.47) --
	(295.75, 88.69) --
	(295.85, 97.57) --
	(295.95, 75.74) --
	(296.25, 91.63) --
	(296.35, 86.18) --
	(296.45, 78.46) --
	(296.54, 95.97) --
	(296.64,106.69) --
	(296.94,107.51) --
	(297.04, 84.94) --
	(297.14, 90.74) --
	(297.24, 69.83) --
	(297.34, 78.02) --
	(297.63, 71.33) --
	(297.73, 88.17) --
	(297.83, 90.15) --
	(297.93, 90.57) --
	(298.03, 82.57) --
	(298.32, 69.10) --
	(298.42, 95.22) --
	(298.52, 98.79) --
	(298.62, 81.70) --
	(298.72, 87.74) --
	(299.02, 79.52) --
	(299.11, 88.09) --
	(299.21, 69.96) --
	(299.31, 84.94) --
	(299.41, 97.37) --
	(299.71, 85.48) --
	(299.81, 74.16) --
	(299.90, 95.83) --
	(300.00, 94.38) --
	(300.10, 89.05) --
	(300.50, 98.56) --
	(300.60, 90.83) --
	(300.70, 94.85) --
	(300.79, 90.89) --
	(301.09, 77.80) --
	(301.19, 73.85) --
	(301.29, 92.58) --
	(301.39, 88.77) --
	(301.49, 64.72) --
	(301.78, 83.63) --
	(301.88,100.23) --
	(301.98, 89.04) --
	(302.08, 57.49) --
	(302.18, 77.98) --
	(302.47, 81.87) --
	(302.57, 88.21) --
	(302.67, 94.09) --
	(302.77, 82.15) --
	(302.87, 80.52) --
	(303.17, 91.26) --
	(303.26, 84.99) --
	(303.36, 86.51) --
	(303.46,103.96) --
	(303.56, 69.69) --
	(303.96, 86.96) --
	(304.05, 93.93) --
	(304.15,111.26) --
	(304.25, 95.78) --
	(304.55, 91.31) --
	(304.65, 85.22) --
	(304.75,106.81) --
	(304.85, 85.67) --
	(304.94, 65.87) --
	(305.24, 86.96) --
	(305.34, 85.48) --
	(305.44, 90.53) --
	(305.54,102.87) --
	(305.64, 80.06) --
	(305.93, 80.98) --
	(306.03, 84.61) --
	(306.13,103.20) --
	(306.23, 86.44) --
	(306.33, 88.76) --
	(306.62, 98.50) --
	(306.72, 83.55) --
	(306.92, 75.13) --
	(307.02, 96.74) --
	(307.32, 98.71) --
	(307.41, 84.67) --
	(307.51, 85.94) --
	(307.61, 78.61) --
	(307.71, 75.89) --
	(308.01, 92.98) --
	(308.11, 85.07) --
	(308.21, 95.01) --
	(308.40, 71.76) --
	(308.70, 79.60) --
	(308.80,105.67) --
	(308.90, 88.24) --
	(309.00, 81.56) --
	(309.09, 81.54) --
	(309.39, 79.52) --
	(309.49, 75.91) --
	(309.59, 81.71) --
	(309.69, 88.27) --
	(309.79, 85.12) --
	(310.08, 91.25) --
	(310.18, 82.49) --
	(310.28, 98.75) --
	(310.38, 66.46) --
	(310.48, 82.36) --
	(310.77, 86.96) --
	(310.87, 75.67) --
	(310.97, 86.87) --
	(311.07, 85.71) --
	(311.47, 92.31) --
	(311.56, 77.23) --
	(311.66,101.04) --
	(311.76, 97.30) --
	(312.16, 81.84) --
	(312.26, 78.09) --
	(312.36, 87.58) --
	(312.45, 77.68) --
	(312.55, 94.19) --
	(312.85,100.52) --
	(312.95, 90.04) --
	(313.05, 96.34) --
	(313.15, 89.75) --
	(313.24, 79.96) --
	(313.64, 98.31) --
	(313.74, 79.72) --
	(313.84, 80.56) --
	(313.94, 78.68) --
	(314.23, 97.17) --
	(314.33, 75.78) --
	(314.43, 95.33) --
	(314.53, 90.29) --
	(314.63, 66.38) --
	(314.92, 79.38) --
	(315.02, 90.89) --
	(315.12, 82.22) --
	(315.22, 73.29) --
	(315.32, 73.89) --
	(315.62, 89.78) --
	(315.72, 89.59) --
	(315.81, 80.31) --
	(315.91, 93.15) --
	(316.01, 86.50) --
	(316.41, 92.67) --
	(316.51, 84.42) --
	(316.60, 75.85) --
	(316.70, 73.65) --
	(317.00, 90.64) --
	(317.10, 85.76) --
	(317.20, 84.01) --
	(317.30, 65.48) --
	(317.40, 90.51) --
	(317.69, 61.98) --
	(317.79, 83.72) --
	(317.89,104.39) --
	(317.99, 78.18) --
	(318.09, 94.89) --
	(318.38, 81.77) --
	(318.48, 81.56) --
	(318.58, 84.49) --
	(318.68, 94.07) --
	(318.78, 99.77) --
	(319.08, 73.30) --
	(319.17,100.99) --
	(319.27, 96.67) --
	(319.37, 82.39) --
	(319.47, 65.03) --
	(319.77, 92.35) --
	(319.87, 86.58) --
	(319.96, 72.43) --
	(320.06, 84.09) --
	(320.16, 89.06) --
	(320.46, 92.96) --
	(320.56, 98.42) --
	(320.66, 95.99) --
	(320.75, 96.68) --
	(320.85, 78.27) --
	(321.15, 95.09) --
	(321.25, 81.92) --
	(321.35, 88.45) --
	(321.45, 89.38) --
	(321.55, 96.16) --
	(321.84, 86.68) --
	(321.94, 91.40) --
	(322.04, 93.23) --
	(322.14, 85.21) --
	(322.24, 80.50) --
	(322.53, 74.70) --
	(322.63, 97.37) --
	(322.73, 88.99) --
	(322.83, 84.27) --
	(322.93, 86.50) --
	(323.23, 96.47) --
	(323.32, 70.20) --
	(323.42, 75.27) --
	(323.52,100.33) --
	(323.62, 87.42) --
	(323.92, 80.81) --
	(324.02, 76.93) --
	(324.11, 86.86) --
	(324.21, 63.72) --
	(324.31, 72.54) --
	(324.61,110.05) --
	(324.71, 84.29) --
	(324.81, 77.69) --
	(324.91, 68.05) --
	(325.00, 77.02) --
	(325.30, 70.33) --
	(325.40, 92.00) --
	(325.50, 78.06) --
	(325.60, 86.46) --
	(325.70, 99.02) --
	(325.99, 84.10) --
	(326.09, 78.55) --
	(326.19, 91.81) --
	(326.29,103.47) --
	(326.39, 79.41) --
	(326.78,104.63) --
	(326.88, 83.85) --
	(326.98, 84.52) --
	(327.08, 74.93) --
	(327.38, 87.45) --
	(327.47, 79.47) --
	(327.57,102.96) --
	(327.67, 95.62) --
	(327.77, 74.39) --
	(328.07,108.82) --
	(328.17, 92.44) --
	(328.27, 88.01) --
	(328.36, 83.88) --
	(328.46, 85.13) --
	(328.76, 90.71) --
	(328.86, 89.26) --
	(328.96, 96.71) --
	(329.06, 90.19) --
	(329.15, 86.86) --
	(329.45, 97.66) --
	(329.55, 85.35) --
	(329.65, 74.25) --
	(329.75,103.91) --
	(329.85, 91.94) --
	(330.24, 87.05) --
	(330.34, 86.86) --
	(330.44, 84.89) --
	(330.54, 81.12) --
	(330.83, 79.49) --
	(330.93,101.96) --
	(331.03, 97.15) --
	(331.13, 95.50) --
	(331.23, 78.88) --
	(331.53, 80.70) --
	(331.62, 90.04) --
	(331.72, 81.91) --
	(331.82, 94.62) --
	(331.92,100.13) --
	(332.22, 92.95) --
	(332.32, 91.36) --
	(332.42, 93.63) --
	(332.51, 85.13) --
	(332.61, 98.15) --
	(332.91,103.44) --
	(333.01, 90.89) --
	(333.11, 82.13) --
	(333.21, 84.54) --
	(333.30, 97.60) --
	(333.60, 83.93) --
	(333.70, 71.79) --
	(333.80, 78.99) --
	(333.90, 76.48) --
	(334.00, 87.60) --
	(334.29, 95.98) --
	(334.39, 78.49) --
	(334.49, 89.97) --
	(334.59, 86.32) --
	(334.69, 78.08) --
	(334.98, 88.52) --
	(335.08, 81.36) --
	(335.18, 85.95) --
	(335.28, 97.42) --
	(335.38, 82.75) --
	(335.68, 81.91) --
	(335.78, 76.34) --
	(335.87, 97.49) --
	(335.97, 79.67) --
	(336.07, 92.41) --
	(336.47, 74.28) --
	(336.57,105.25) --
	(336.66, 80.98) --
	(336.76, 81.32) --
	(337.06, 94.25) --
	(337.16, 95.49) --
	(337.26, 94.44) --
	(337.36, 84.32) --
	(337.45, 89.05) --
	(337.75, 80.48) --
	(337.85, 85.77) --
	(337.95, 95.90) --
	(338.05, 93.68) --
	(338.15, 96.53) --
	(338.44, 88.94) --
	(338.54, 83.09) --
	(338.64, 87.32) --
	(338.74, 79.65) --
	(338.84, 95.80) --
	(339.13, 88.76) --
	(339.23, 92.88) --
	(339.33, 85.88) --
	(339.43, 89.37) --
	(339.53, 88.83) --
	(339.93, 73.32) --
	(340.02, 90.92) --
	(340.12,100.29) --
	(340.22, 90.07) --
	(340.52, 76.26) --
	(340.62, 71.84) --
	(340.72, 97.59) --
	(340.81, 77.59) --
	(340.91, 80.07) --
	(341.21, 93.39) --
	(341.31, 98.04) --
	(341.41, 78.95) --
	(341.51,101.59) --
	(341.61, 93.64) --
	(341.90, 89.62) --
	(342.00, 83.41) --
	(342.10, 93.17) --
	(342.20,104.73) --
	(342.30, 80.74) --
	(342.59, 81.59) --
	(342.69, 78.11) --
	(342.79, 88.82) --
	(342.99, 95.88) --
	(343.29, 77.42) --
	(343.38, 70.64) --
	(343.48, 92.33) --
	(343.58, 93.11) --
	(343.68, 82.59) --
	(343.98, 84.37) --
	(344.08, 77.27) --
	(344.17, 82.45) --
	(344.37, 72.62) --
	(344.67, 81.57) --
	(344.77, 88.88) --
	(344.87, 89.24) --
	(344.97, 87.60) --
	(345.06, 97.23) --
	(345.36, 83.06) --
	(345.46, 97.99) --
	(345.56, 86.06) --
	(345.66, 81.63) --
	(345.76, 93.82) --
	(346.05, 93.52) --
	(346.15, 79.14) --
	(346.25, 70.46) --
	(346.35, 86.87) --
	(346.45, 74.87) --
	(346.74, 90.72) --
	(346.84, 81.54) --
	(346.94, 80.31) --
	(347.04, 87.88) --
	(347.44, 85.29) --
	(347.53, 85.01) --
	(347.63, 96.38) --
	(347.73, 80.41) --
	(348.13, 96.00) --
	(348.23, 95.76) --
	(348.32, 78.80) --
	(348.42, 86.32) --
	(348.52, 93.38) --
	(348.82, 89.06) --
	(348.92, 91.06) --
	(349.02, 94.95) --
	(349.12,100.84) --
	(349.21, 87.32) --
	(349.61, 98.22) --
	(349.71, 86.16) --
	(349.81, 76.59) --
	(349.91, 97.86) --
	(350.20, 86.78) --
	(350.30, 71.11) --
	(350.40, 93.07) --
	(350.50, 88.66) --
	(350.60, 80.95) --
	(350.89,105.18) --
	(350.99, 94.22) --
	(351.09, 90.75) --
	(351.19, 86.25) --
	(351.29, 80.78) --
	(351.59, 88.90) --
	(351.68, 85.19) --
	(351.78, 86.78) --
	(351.88, 90.76) --
	(351.98, 74.01) --
	(352.28, 90.25) --
	(352.38, 96.26) --
	(352.48, 81.21) --
	(352.57, 96.59) --
	(352.67, 93.37) --
	(353.07, 76.75) --
	(353.17, 95.06) --
	(353.27, 76.83) --
	(353.36, 84.48) --
	(353.66,101.85) --
	(353.76, 92.38) --
	(353.86, 87.13) --
	(353.96, 83.02) --
	(354.06, 85.56) --
	(354.35, 82.92) --
	(354.45, 83.44) --
	(354.55, 90.30) --
	(354.65, 74.69) --
	(354.75, 84.30) --
	(355.04,100.04) --
	(355.14, 76.63) --
	(355.24, 83.76) --
	(355.34, 97.14) --
	(355.44, 90.83) --
	(355.74, 94.77) --
	(355.83, 96.64) --
	(355.93, 74.65) --
	(356.03, 79.31) --
	(356.13, 80.51) --
	(356.43, 81.46) --
	(356.53, 83.31) --
	(356.63, 91.85) --
	(356.72, 87.85) --
	(356.82, 94.39) --
	(357.12, 86.69) --
	(357.22,100.40) --
	(357.32, 89.75) --
	(357.42, 86.09) --
	(357.51, 90.19) --
	(357.81, 90.87) --
	(357.91, 76.23) --
	(358.01, 88.88) --
	(358.11, 92.63) --
	(358.21, 84.78) --
	(358.50, 78.56) --
	(358.60, 94.48) --
	(358.70, 94.79) --
	(358.80,101.38) --
	(358.90, 82.22) --
	(359.19, 85.23) --
	(359.29, 84.19) --
	(359.39, 92.57) --
	(359.49, 96.06) --
	(359.59, 91.66) --
	(359.89, 86.87) --
	(359.99, 73.76) --
	(360.08, 85.92) --
	(360.18, 78.58) --
	(360.28, 86.09) --
	(360.58, 80.09) --
	(360.68, 86.35) --
	(360.78, 94.00) --
	(360.87, 76.33) --
	(360.97, 77.22) --
	(361.27, 92.32) --
	(361.37, 83.97) --
	(361.47, 81.85) --
	(361.57, 89.69) --
	(361.67, 90.74) --
	(361.96, 76.39) --
	(362.06, 94.28) --
	(362.16, 95.03) --
	(362.26, 92.98) --
	(362.36, 99.79) --
	(362.75, 82.20) --
	(362.85, 82.79) --
	(362.95, 81.21) --
	(363.05, 93.22) --
	(363.35, 83.92) --
	(363.44, 94.08) --
	(363.54, 81.49) --
	(363.64, 87.05) --
	(363.74, 75.79) --
	(364.04, 91.68) --
	(364.14, 93.93) --
	(364.23, 72.11) --
	(364.33, 79.21) --
	(364.43, 91.89) --
	(364.73, 88.72) --
	(364.83, 89.24) --
	(364.93, 78.07) --
	(365.02, 73.30) --
	(365.12, 87.67) --
	(365.42, 85.80) --
	(365.52, 90.88) --
	(365.62, 91.75) --
	(365.72, 86.69) --
	(365.82, 87.22) --
	(366.21, 88.29) --
	(366.31, 79.24) --
	(366.41, 84.20) --
	(366.51, 92.57) --
	(366.80, 78.23) --
	(366.90, 87.67) --
	(367.00,102.15) --
	(367.10, 88.20) --
	(367.20, 89.08) --
	(367.50, 75.89) --
	(367.59, 96.79) --
	(367.69, 87.31) --
	(367.79,101.18) --
	(367.89, 88.53) --
	(368.19, 83.99) --
	(368.29, 96.28) --
	(368.38, 83.91) --
	(368.48, 85.30) --
	(368.58, 97.12) --
	(368.88, 71.56) --
	(368.98, 87.75) --
	(369.08, 97.32) --
	(369.18, 78.43) --
	(369.27, 91.67) --
	(369.57, 86.26) --
	(369.67, 72.96) --
	(369.77, 84.76) --
	(369.87, 92.14) --
	(369.97, 91.86) --
	(370.26, 95.94) --
	(370.36, 90.17) --
	(370.46,101.36) --
	(370.56, 78.18) --
	(370.66, 91.70) --
	(370.95, 79.02) --
	(371.05, 91.88) --
	(371.15, 75.35) --
	(371.25, 79.46) --
	(371.35, 89.75) --
	(371.65, 93.66) --
	(371.74, 76.59) --
	(371.84, 86.08) --
	(371.94, 79.06) --
	(372.04, 87.93) --
	(372.44, 66.05) --
	(372.53, 86.42) --
	(372.63, 93.46) --
	(372.73, 73.47) --
	(373.03, 81.93) --
	(373.13, 86.15) --
	(373.23, 84.07) --
	(373.33, 90.11) --
	(373.42, 86.42) --
	(373.72, 75.38) --
	(373.82, 90.95) --
	(373.92, 77.96) --
	(374.02, 62.96) --
	(374.12, 97.76) --
	(374.41, 94.12) --
	(374.51, 98.63) --
	(374.61, 83.96) --
	(374.71, 90.32) --
	(374.81, 81.41) --
	(375.10, 73.22) --
	(375.20, 80.41) --
	(375.30, 90.01) --
	(375.40, 83.45) --
	(375.50,108.07) --
	(375.89, 83.86) --
	(375.99,101.76) --
	(376.09, 84.43) --
	(376.19, 94.09) --
	(376.49, 84.25) --
	(376.59, 75.72) --
	(376.69,100.09) --
	(376.78, 80.36) --
	(376.88,106.65) --
	(377.18, 90.62) --
	(377.28, 87.67) --
	(377.38, 79.01) --
	(377.48,102.63) --
	(377.57, 91.29) --
	(377.87, 87.93) --
	(377.97, 69.65) --
	(378.07, 89.46) --
	(378.17, 85.62) --
	(378.27, 92.92) --
	(378.56, 86.78) --
	(378.66, 91.57) --
	(378.76, 76.47) --
	(378.86, 84.90) --
	(379.25, 83.74) --
	(379.35, 79.69) --
	(379.45, 82.63) --
	(379.55, 89.75) --
	(379.65, 85.34) --
	(379.95, 76.00) --
	(380.05, 85.50) --
	(380.14, 74.62) --
	(380.34, 82.91) --
	(380.64, 93.48) --
	(380.74, 94.91) --
	(380.84, 94.23) --
	(380.93, 86.32) --
	(381.03, 77.31) --
	(381.33, 95.79) --
	(381.43, 77.03) --
	(381.53, 97.07) --
	(381.63, 81.87) --
	(381.72, 87.60) --
	(382.02, 82.86) --
	(382.12, 80.65) --
	(382.22, 79.33) --
	(382.32, 90.73) --
	(382.42, 89.53) --
	(382.71, 88.52) --
	(382.81,100.01) --
	(382.91, 87.50) --
	(383.01, 85.78) --
	(383.11, 82.22) --
	(383.50, 92.06) --
	(383.60, 69.31) --
	(383.70, 78.47) --
	(383.80,100.86) --
	(384.20, 97.73) --
	(384.29, 85.41) --
	(384.39, 72.50) --
	(384.49, 82.44) --
	(384.79, 87.42) --
	(384.89, 91.84) --
	(384.99, 71.80) --
	(385.08, 86.70) --
	(385.18, 83.46) --
	(385.58, 94.11) --
	(385.68, 93.95) --
	(385.78, 96.59) --
	(385.88, 94.15) --
	(386.17, 92.27) --
	(386.27, 88.42) --
	(386.37, 83.39) --
	(386.47,104.65) --
	(386.57, 88.01) --
	(386.86, 83.28) --
	(386.96, 95.10) --
	(387.06, 99.11) --
	(387.16, 82.00) --
	(387.26, 82.25) --
	(387.56, 93.62) --
	(387.65, 94.38) --
	(387.75, 77.45) --
	(387.85, 89.05) --
	(387.95, 74.93) --
	(388.25, 90.89) --
	(388.35, 75.02) --
	(388.44, 89.20) --
	(388.54, 97.84) --
	(388.64, 89.05) --
	(389.04, 84.48) --
	(389.14, 71.09) --
	(389.24, 89.72) --
	(389.33,108.80) --
	(389.63, 83.57) --
	(389.73, 92.16) --
	(389.83, 95.00) --
	(389.93, 86.96) --
	(390.03, 73.59) --
	(390.32, 89.04) --
	(390.42, 67.09) --
	(390.52, 90.11) --
	(390.62, 96.64) --
	(390.72, 67.69) --
	(391.01, 78.52) --
	(391.11,102.63) --
	(391.21, 80.13) --
	(391.31, 84.46) --
	(391.41,109.76) --
	(391.71, 93.07) --
	(391.80, 81.89) --
	(391.90, 85.53) --
	(392.00, 81.35) --
	(392.10, 94.13) --
	(392.40, 96.44) --
	(392.50, 90.97) --
	(392.59, 71.52) --
	(392.69, 93.98) --
	(392.79, 96.28) --
	(393.09, 91.47) --
	(393.19, 79.47) --
	(393.29, 75.42) --
	(393.39, 79.27) --
	(393.48, 93.86) --
	(393.78, 86.96) --
	(393.88, 81.10) --
	(393.98, 93.99) --
	(394.08, 92.79) --
	(394.18, 75.27) --
	(394.47, 88.52) --
	(394.57, 95.27) --
	(394.67, 98.20) --
	(394.77, 91.59) --
	(394.87, 95.04) --
	(395.16, 84.01) --
	(395.26, 90.92) --
	(395.36, 88.10) --
	(395.46, 92.06) --
	(395.56, 93.19) --
	(395.86, 84.92) --
	(395.95, 86.19) --
	(396.05, 83.13) --
	(396.15, 85.68) --
	(396.25, 81.97) --
	(396.55, 92.32) --
	(396.65, 82.49) --
	(396.75, 82.99) --
	(396.84, 90.66) --
	(396.94, 76.32) --
	(397.24, 91.31) --
	(397.34, 75.01) --
	(397.44, 74.81) --
	(397.54, 72.39) --
	(397.63, 82.13) --
	(397.93, 86.96) --
	(398.03, 84.74) --
	(398.13, 75.67) --
	(398.23, 87.62) --
	(398.33, 80.11) --
	(398.72, 84.32) --
	(398.82, 73.71) --
	(398.92, 69.75) --
	(399.02, 83.75) --
	(399.31, 86.56) --
	(399.41, 83.07) --
	(399.51,102.77) --
	(399.61, 97.61) --
	(399.71, 70.18) --
	(400.01, 97.64) --
	(400.10, 92.94) --
	(400.20, 86.03) --
	(400.30, 83.51) --
	(400.40,102.72) --
	(400.70, 88.15) --
	(400.80, 95.51) --
	(400.90, 89.06) --
	(400.99, 71.30) --
	(401.09, 79.95) --
	(401.39, 83.12) --
	(401.49, 95.31) --
	(401.59, 77.29) --
	(401.69, 80.58) --
	(401.78,110.93) --
	(402.08, 85.78) --
	(402.18, 89.72) --
	(402.38, 64.09) --
	(402.48, 79.91) --
	(402.77, 90.30) --
	(402.87, 86.56) --
	(402.97, 90.16) --
	(403.07, 72.43) --
	(403.17,103.36) --
	(403.46, 97.95) --
	(403.56, 83.79) --
	(403.66, 89.74) --
	(403.76, 97.63) --
	(403.86, 74.97) --
	(404.16, 71.05) --
	(404.26, 87.90) --
	(404.35, 81.10) --
	(404.45,113.73) --
	(404.55, 92.61) --
	(404.85, 82.23) --
	(404.95, 85.65) --
	(405.05, 74.82) --
	(405.14, 73.95) --
	(405.24,106.58) --
	(405.54, 83.40) --
	(405.64, 91.05) --
	(405.74, 86.83) --
	(405.84, 81.95) --
	(405.94, 94.08) --
	(406.23, 88.15) --
	(406.33, 86.96) --
	(406.43, 85.91) --
	(406.53, 93.53) --
	(406.63, 81.31) --
	(406.92, 88.01) --
	(407.02, 97.32) --
	(407.12, 88.27) --
	(407.22, 97.39) --
	(407.32, 77.97) --
	(407.61, 84.74) --
	(407.71, 90.35) --
	(407.81, 88.13) --
	(407.91, 80.82) --
	(408.01, 95.83) --
	(408.41, 89.95) --
	(408.50, 89.04) --
	(408.60, 88.64) --
	(408.70, 98.85) --
	(409.00, 85.80) --
	(409.10, 94.68) --
	(409.20, 91.83) --
	(409.29, 88.49) --
	(409.39,101.88) --
	(409.69, 89.11) --
	(409.79, 85.17) --
	(409.89, 82.63) --
	(409.99, 84.02) --
	(410.09, 93.44) --
	(410.38, 80.08) --
	(410.48, 90.90) --
	(410.58, 75.60) --
	(410.68, 95.88) --
	(410.78, 75.85) --
	(411.07, 87.98) --
	(411.17, 92.32) --
	(411.27, 72.75) --
	(411.37, 97.97) --
	(411.47, 90.65) --
	(411.86, 59.88) --
	(411.96, 89.28) --
	(412.06, 89.40) --
	(412.16, 92.74) --
	(412.46, 85.93) --
	(412.56, 90.81) --
	(412.65, 94.89) --
	(412.75, 83.63) --
	(412.85, 68.97) --
	(413.15, 89.92) --
	(413.25, 74.29) --
	(413.35, 97.43) --
	(413.45,100.06) --
	(413.54, 84.01) --
	(413.84, 77.31) --
	(413.94, 94.16) --
	(414.04, 90.29) --
	(414.14, 90.67) --
	(414.24, 73.10) --
	(414.53, 79.09) --
	(414.63, 87.73) --
	(414.73, 85.41) --
	(414.83, 87.21) --
	(414.93, 78.02) --
	(415.32, 83.19) --
	(415.42, 82.01) --
	(415.52, 88.78) --
	(415.62, 86.83) --
	(415.92, 92.16) --
	(416.01, 89.16) --
	(416.11, 87.86) --
	(416.31, 99.10) --
	(416.61, 84.38) --
	(416.71, 88.50) --
	(416.80, 82.70) --
	(416.90, 90.44) --
	(417.00, 86.83) --
	(417.30, 96.59) --
	(417.40, 85.80) --
	(417.50, 87.34) --
	(417.60, 82.08) --
	(417.69, 82.20) --
	(417.99, 91.46) --
	(418.09, 91.19) --
	(418.19, 90.41) --
	(418.29, 86.44) --
	(418.39, 87.85) --
	(418.68, 94.87) --
	(418.78, 93.44) --
	(418.88, 89.11) --
	(418.98, 85.81) --
	(419.08, 73.84) --
	(419.37, 79.79) --
	(419.57, 87.34) --
	(419.67, 85.16) --
	(419.77, 93.23) --
	(420.07,100.07) --
	(420.26, 85.81) --
	(420.36, 73.45) --
	(420.46, 71.94) --
	(420.76, 92.35) --
	(420.86, 81.56) --
	(420.96, 84.64) --
	(421.05, 99.67) --
	(421.15, 87.08) --
	(421.45, 80.16) --
	(421.55, 88.24) --
	(421.65, 76.41) --
	(421.75, 84.38) --
	(421.84, 71.80) --
	(422.24, 84.88) --
	(422.34, 84.87) --
	(422.44, 79.00) --
	(422.54, 88.00) --
	(422.83, 71.88) --
	(422.93, 95.24) --
	(423.03, 92.20) --
	(423.13, 94.92) --
	(423.23, 72.06) --
	(423.52, 85.78) --
	(423.62, 75.52) --
	(423.72, 87.09) --
	(423.82, 94.20) --
	(423.92,100.06) --
	(424.22, 67.55) --
	(424.32, 84.85) --
	(424.41, 72.14) --
	(424.51, 81.11) --
	(424.61, 88.83) --
	(425.01, 75.22) --
	(425.11, 69.10) --
	(425.20, 81.56) --
	(425.30, 85.75) --
	(425.60, 67.12) --
	(425.70, 88.47) --
	(425.80, 87.93) --
	(425.90, 94.60) --
	(425.99, 64.98) --
	(426.29, 93.69) --
	(426.39, 88.61) --
	(426.49, 78.20) --
	(426.59, 86.15) --
	(426.69, 72.09) --
	(426.98, 82.82) --
	(427.08, 83.79) --
	(427.18, 93.35) --
	(427.28,102.41) --
	(427.38, 98.33) --
	(427.67, 85.20) --
	(427.77, 87.38) --
	(427.87, 88.75) --
	(427.97, 93.10) --
	(428.07, 94.71) --
	(428.37, 79.23) --
	(428.47, 82.89) --
	(428.56, 80.70) --
	(428.66, 96.51) --
	(428.76, 87.92) --
	(429.06, 91.99) --
	(429.16, 70.50) --
	(429.26, 90.38) --
	(429.35, 94.59) --
	(429.45,105.36) --
	(429.75, 76.03) --
	(429.85, 94.80) --
	(429.95, 86.43) --
	(430.05, 98.53) --
	(430.15, 82.67) --
	(430.44, 79.57) --
	(430.54, 86.16) --
	(430.64, 78.46) --
	(430.74, 90.35) --
	(430.84, 82.91) --
	(431.13, 87.78) --
	(431.23, 87.37) --
	(431.33, 85.48) --
	(431.43,110.38) --
	(431.53, 92.71) --
	(431.83, 89.10) --
	(431.92, 92.29) --
	(432.02, 91.87) --
	(432.12, 78.86) --
	(432.22, 92.54) --
	(432.52, 83.38) --
	(432.62, 77.38) --
	(432.71, 99.34) --
	(432.81, 78.59) --
	(432.91, 64.20) --
	(433.21, 80.90) --
	(433.31, 82.24) --
	(433.41, 78.56) --
	(433.51,100.78) --
	(433.60, 69.22) --
	(433.90, 93.49) --
	(434.00, 79.50) --
	(434.10, 68.65) --
	(434.20, 97.93) --
	(434.30, 87.52) --
	(434.69, 77.81) --
	(434.79, 94.91) --
	(434.89, 98.41) --
	(434.99, 83.71) --
	(435.28,108.88) --
	(435.38, 80.64) --
	(435.48, 98.54) --
	(435.58,114.54) --
	(435.68, 81.00) --
	(435.98, 86.43) --
	(436.07, 90.81) --
	(436.17,101.22) --
	(436.27, 86.83) --
	(436.37, 85.12) --
	(436.67, 89.72) --
	(436.77, 75.63) --
	(436.86, 90.92) --
	(436.96, 61.76) --
	(437.06, 73.85) --
	(437.36, 90.86) --
	(437.46, 88.57) --
	(437.56, 75.15) --
	(437.66, 73.59) --
	(437.75, 83.31) --
	(438.05, 91.71) --
	(438.15, 76.38) --
	(438.25, 99.32) --
	(438.45, 38.25) --
	(438.74, 89.74) --
	(438.84, 73.52) --
	(438.94,100.29) --
	(439.04,113.07) --
	(439.14, 84.10) --
	(439.43, 83.96) --
	(439.53, 91.34) --
	(439.63, 95.15) --
	(439.73, 87.92) --
	(439.83, 95.78) --
	(440.13,100.99) --
	(440.22, 85.08) --
	(440.32, 88.45) --
	(440.42, 82.12) --
	(440.52, 91.41) --
	(440.82, 84.95) --
	(440.92, 71.72) --
	(441.02, 77.60) --
	(441.11, 82.34) --
	(441.21,104.61) --
	(441.51, 96.14) --
	(441.61, 89.39) --
	(441.71,106.35) --
	(441.81, 92.15) --
	(441.90, 80.32) --
	(442.20, 82.43) --
	(442.30, 83.49) --
	(442.40, 97.36) --
	(442.50, 92.27) --
	(442.60, 93.05) --
	(442.89, 92.50) --
	(442.99, 88.41) --
	(443.09, 86.70) --
	(443.19, 73.75) --
	(443.29, 86.43) --
	(443.58, 85.37) --
	(443.68, 81.39) --
	(443.78, 85.63) --
	(443.88, 82.44) --
	(443.98, 84.03) --
	(444.37, 96.82) --
	(444.47, 99.81) --
	(444.57, 80.09) --
	(444.67, 91.99) --
	(444.97, 98.68) --
	(445.07, 87.62) --
	(445.17, 96.65) --
	(445.26, 88.26) --
	(445.36, 92.17) --
	(445.66, 95.27) --
	(445.76, 83.32) --
	(445.86, 94.99) --
	(445.96, 96.76) --
	(446.05, 83.86) --
	(446.35, 92.49) --
	(446.45, 78.97) --
	(446.55, 96.22) --
	(446.65, 77.95) --
	(446.75,102.50) --
	(447.04, 92.32) --
	(447.14, 90.40) --
	(447.24, 88.73) --
	(447.34, 79.69) --
	(447.44, 73.89) --
	(447.73, 88.37) --
	(447.83, 87.60) --
	(447.93, 67.88) --
	(448.03, 90.84) --
	(448.13, 82.82) --
	(448.53, 90.45) --
	(448.62, 77.63) --
	(448.72,120.43) --
	(448.82, 89.00) --
	(449.12, 82.23) --
	(449.22, 95.88) --
	(449.32, 80.32) --
	(449.41, 88.61) --
	(449.51, 83.12) --
	(449.81, 83.24) --
	(449.91, 77.46) --
	(450.01, 89.14) --
	(450.11, 85.41) --
	(450.21, 67.85) --
	(450.50, 90.33) --
	(450.60, 98.83) --
	(450.70, 91.33) --
	(450.80, 85.28) --
	(450.90, 77.17) --
	(451.29, 76.48) --
	(451.39,101.82) --
	(451.49, 92.36) --
	(451.59, 90.55) --
	(451.88, 87.08) --
	(451.98, 86.70) --
	(452.08, 91.82) --
	(452.18, 87.34) --
	(452.28, 93.84) --
	(452.58, 78.40) --
	(452.68, 91.93) --
	(452.77, 96.88) --
	(452.97,100.11) --
	(453.27, 85.69) --
	(453.37, 93.12) --
	(453.47, 78.63) --
	(453.56, 83.67) --
	(453.66, 86.57) --
	(453.96, 96.29) --
	(454.06, 89.34) --
	(454.16, 82.29) --
	(454.26, 78.75) --
	(454.36, 82.65) --
	(454.65, 88.85) --
	(454.75, 79.47) --
	(454.85,103.65) --
	(454.95, 85.94) --
	(455.05, 83.29) --
	(455.34, 86.82) --
	(455.44, 88.59) --
	(455.64, 93.50) --
	(455.74, 94.98) --
	(456.04, 90.58) --
	(456.13, 93.19) --
	(456.33, 70.06) --
	(456.43, 84.56) --
	(456.73, 85.19) --
	(456.83, 87.83) --
	(456.92, 91.72) --
	(457.02, 86.45) --
	(457.12, 88.08) --
	(457.42, 75.26) --
	(457.52, 95.63) --
	(457.62, 77.26) --
	(457.72, 81.65) --
	(457.81, 98.54) --
	(458.21, 91.72) --
	(458.31, 99.45) --
	(458.41, 91.80) --
	(458.51, 71.60) --
	(458.80, 98.81) --
	(458.90, 85.83) --
	(459.00, 84.21) --
	(459.10, 77.45) --
	(459.20, 82.06) --
	(459.49, 68.67) --
	(459.59, 85.81) --
	(459.69, 87.71) --
	(459.79, 91.38) --
	(459.89, 93.00) --
	(460.19, 89.72) --
	(460.28, 92.85) --
	(460.38,100.44) --
	(460.48, 94.78) --
	(460.58, 98.20) --
	(460.98, 78.75) --
	(461.07, 91.97) --
	(461.17, 70.61) --
	(461.27, 85.14) --
	(461.57, 89.64) --
	(461.67, 99.04) --
	(461.77, 77.02) --
	(461.87, 96.90) --
	(461.96, 99.43) --
	(462.26, 79.19) --
	(462.36, 77.24) --
	(462.46,100.94) --
	(462.56, 90.26) --
	(462.66, 83.45) --
	(462.95, 67.62) --
	(463.05, 86.21) --
	(463.15, 82.35) --
	(463.25,102.70) --
	(463.35, 77.22) --
	(463.64, 90.49) --
	(463.74, 72.05) --
	(463.84, 99.08) --
	(463.94, 61.90) --
	(464.04, 84.47) --
	(464.34, 85.77) --
	(464.43, 90.73) --
	(464.53, 99.99) --
	(464.63,100.38) --
	(464.73, 89.42) --
	(465.03, 95.41) --
	(465.13, 79.58) --
	(465.23, 86.21) --
	(465.32, 76.34) --
	(465.42, 89.64) --
	(465.72, 92.00) --
	(465.82,114.41) --
	(465.92, 88.98) --
	(466.02, 93.66) --
	(466.11, 77.71) --
	(466.41, 88.34) --
	(466.51, 83.87) --
	(466.61,101.95) --
	(466.71, 90.46) --
	(466.81, 83.67) --
	(467.10, 87.28) --
	(467.20, 95.97) --
	(467.30, 73.49) --
	(467.40, 93.44) --
	(467.50, 90.04) --
	(467.79, 87.70) --
	(467.89, 90.88) --
	(467.99, 98.70) --
	(468.09, 90.87) --
	(468.19, 79.89) --
	(468.49, 88.34) --
	(468.59,109.60) --
	(468.68, 84.76) --
	(468.78, 83.08) --
	(468.88, 67.24) --
	(469.18, 91.93) --
	(469.28, 80.30) --
	(469.38, 75.83) --
	(469.47, 88.77) --
	(469.57, 94.91) --
	(469.87, 86.22) --
	(469.97, 92.57) --
	(470.07, 91.93) --
	(470.17, 85.17) --
	(470.26, 79.45) --
	(470.66, 82.62) --
	(470.76, 67.92) --
	(470.86, 89.41) --
	(470.96, 96.86) --
	(471.25, 85.58) --
	(471.35, 86.64) --
	(471.45, 86.00) --
	(471.55, 97.69) --
	(471.65, 86.85) --
	(471.94, 88.13) --
	(472.04, 77.72) --
	(472.14, 96.20) --
	(472.24, 99.56) --
	(472.34,108.36) --
	(472.64, 94.63) --
	(472.74, 82.45) --
	(472.83, 84.34) --
	(472.93,107.19) --
	(473.03, 80.58) --
	(473.33, 86.44) --
	(473.43, 79.10) --
	(473.53, 90.43) --
	(473.62, 93.99) --
	(473.72, 86.86) --
	(474.02,105.87) --
	(474.12, 96.02) --
	(474.22, 91.02) --
	(474.32, 84.58) --
	(474.71, 82.29) --
	(474.81, 87.07) --
	(474.91, 87.90) --
	(475.01, 85.61) --
	(475.11, 84.36) --
	(475.40, 81.23) --
	(475.50,101.85) --
	(475.60, 83.54) --
	(475.70, 81.66) --
	(475.80, 79.98) --
	(476.10, 86.86) --
	(476.19, 85.40) --
	(476.29, 82.68) --
	(476.39, 75.76) --
	(476.49, 85.39) --
	(476.79, 91.27) --
	(476.89, 76.36) --
	(476.98, 79.70) --
	(477.08, 84.33) --
	(477.18, 75.23) --
	(477.48, 89.18) --
	(477.58, 94.26) --
	(477.68, 78.61) --
	(477.78, 90.66) --
	(477.87, 72.23) --
	(478.17, 89.19) --
	(478.27, 91.31) --
	(478.37, 63.88) --
	(478.47, 86.85) --
	(478.57, 85.57) --
	(478.86, 94.53) --
	(478.96, 65.90) --
	(479.06, 90.07) --
	(479.16, 77.84) --
	(479.26, 84.06) --
	(479.55, 89.64) --
	(479.65, 84.05) --
	(479.75, 87.92) --
	(479.85, 88.57) --
	(479.95, 88.57) --
	(480.34, 79.18) --
	(480.44, 82.43) --
	(480.54, 77.15) --
	(480.64, 83.83) --
	(480.94, 69.85) --
	(481.04, 82.10) --
	(481.13, 92.49) --
	(481.23, 97.16) --
	(481.33, 89.53) --
	(481.63, 87.66) --
	(481.73, 92.54) --
	(481.83, 91.70) --
	(481.93, 92.10) --
	(482.02, 81.66) --
	(482.32, 90.35) --
	(482.42, 90.76) --
	(482.52, 84.98) --
	(482.62, 84.45) --
	(482.72, 81.54) --
	(483.01, 88.49) --
	(483.11, 83.29) --
	(483.21, 87.24) --
	(483.31, 79.72) --
	(483.41, 68.92) --
	(483.70, 94.74) --
	(483.80, 92.19) --
	(483.90, 87.24) --
	(484.00, 93.44) --
	(484.10, 79.89) --
	(484.49, 75.09) --
	(484.59, 90.73) --
	(484.69, 98.85) --
	(484.79, 89.87) --
	(485.09, 93.01) --
	(485.19, 87.35) --
	(485.29, 80.94) --
	(485.38, 84.19) --
	(485.48, 94.08) --
	(485.78, 91.33) --
	(485.88, 90.17) --
	(485.98, 86.82) --
	(486.08, 74.43) --
	(486.17, 85.13) --
	(486.47, 86.29) --
	(486.57, 88.19) --
	(486.67, 86.92) --
	(486.77, 74.71) --
	(486.87, 85.74) --
	(487.16, 89.05) --
	(487.36, 83.18) --
	(487.46, 77.16) --
	(487.56, 81.20) --
	(487.85, 86.37) --
	(487.95, 87.99) --
	(488.05, 90.04) --
	(488.15, 89.06) --
	(488.25, 86.48) --
	(488.55, 90.78) --
	(488.64, 89.06) --
	(488.74, 95.49) --
	(488.94, 71.64) --
	(489.24, 98.97) --
	(489.34, 77.76) --
	(489.44, 92.94) --
	(489.53, 88.41) --
	(489.63, 76.11) --
	(489.93, 90.37) --
	(490.03, 95.11) --
	(490.13, 87.12) --
	(490.23, 90.14) --
	(490.32, 89.38) --
	(490.62, 80.66) --
	(490.72, 95.52) --
	(490.82, 78.62) --
	(490.92, 88.74) --
	(491.02, 81.93) --
	(491.31, 88.64) --
	(491.41, 76.70) --
	(491.51, 91.14) --
	(492.00, 84.94) --
	(492.10, 92.99) --
	(492.20, 88.20) --
	(492.40, 63.96) --
	(492.70, 73.63) --
	(492.80, 80.99) --
	(492.89, 76.38) --
	(492.99, 92.70) --
	(493.09, 91.35) --
	(493.39, 89.56) --
	(493.49, 87.44) --
	(493.59, 95.22) --
	(493.68, 79.54) --
	(493.78, 84.43) --
	(494.18, 91.01) --
	(494.28, 82.75) --
	(494.38, 80.27) --
	(494.48, 84.29) --
	(494.77, 95.07) --
	(494.87, 99.71) --
	(494.97, 84.21) --
	(495.07, 74.01) --
	(495.17, 85.75) --
	(495.46, 87.77) --
	(495.56, 99.09) --
	(495.66, 96.57) --
	(495.76, 96.97) --
	(495.86, 82.57) --
	(496.15, 84.33) --
	(496.25, 91.54) --
	(496.35, 85.44) --
	(496.45,104.00) --
	(496.55, 89.20) --
	(496.95, 82.71) --
	(497.04, 96.55) --
	(497.14, 89.96) --
	(497.24, 80.43) --
	(497.54, 96.42) --
	(497.64, 84.27) --
	(497.74, 94.76) --
	(497.83, 79.46) --
	(497.93, 89.30) --
	(498.23, 80.20) --
	(498.33, 89.86) --
	(498.43, 73.88) --
	(498.53, 83.56) --
	(498.63, 69.14) --
	(498.92, 91.47) --
	(499.02, 86.43) --
	(499.12, 71.79) --
	(499.22, 83.36) --
	(499.32, 70.34) --
	(499.61, 92.81) --
	(499.71, 81.26) --
	(499.81, 81.00) --
	(499.91, 92.60) --
	(500.01,109.77) --
	(500.31, 89.13) --
	(500.40, 80.18) --
	(500.50, 92.77) --
	(500.60, 79.60) --
	(500.70, 91.53) --
	(501.00, 77.87) --
	(501.10, 94.27) --
	(501.19, 84.59) --
	(501.29, 89.83) --
	(501.39, 96.06) --
	(501.69, 92.53) --
	(501.79, 76.10) --
	(501.89, 95.26) --
	(501.99, 66.58) --
	(502.08, 77.20) --
	(502.38, 88.81) --
	(502.48,102.81) --
	(502.58, 86.75) --
	(502.68,103.70) --
	(502.78, 89.81) --
	(503.07, 84.38) --
	(503.17, 91.17) --
	(503.27, 97.02) --
	(503.37, 89.91) --
	(503.47,102.09) --
	(503.76, 94.22) --
	(503.86, 97.94) --
	(503.96,104.88) --
	(504.06, 70.44) --
	(504.16, 66.47) --
	(504.46, 85.54) --
	(504.55, 94.35) --
	(504.65, 94.99) --
	(504.75, 85.33) --
	(504.85,113.22) --
	(505.15,102.68) --
	(505.25, 97.60) --
	(505.34, 94.43) --
	(505.44, 89.59) --
	(505.54, 88.30) --
	(505.84, 77.67) --
	(505.94, 70.76) --
	(506.04, 89.95) --
	(506.14,101.52) --
	(506.23, 67.27) --
	(506.63, 78.25) --
	(506.73, 79.52) --
	(506.83, 84.02) --
	(506.93, 87.11) --
	(507.22, 76.68) --
	(507.32,103.61) --
	(507.42, 89.86) --
	(507.52, 89.42) --
	(507.62, 76.63) --
	(507.91, 89.10) --
	(508.01, 99.01) --
	(508.11,103.73) --
	(508.21, 83.63) --
	(508.31, 97.88) --
	(508.61, 86.03) --
	(508.70, 94.70) --
	(508.80, 95.32) --
	(508.90,106.28) --
	(509.00, 87.55) --
	(509.30, 81.48) --
	(509.40, 79.95) --
	(509.50, 80.13) --
	(509.59, 92.72) --
	(509.69, 88.84) --
	(509.99, 90.34) --
	(510.09, 83.69) --
	(510.19, 75.80) --
	(510.29, 87.34) --
	(510.68, 88.20) --
	(510.78, 68.51) --
	(510.88, 77.78) --
	(510.98, 90.08) --
	(511.08,101.67) --
	(511.37, 89.30) --
	(511.47, 94.83) --
	(511.57, 91.67) --
	(511.67, 85.50) --
	(511.77, 90.15) --
	(512.06, 83.65) --
	(512.16, 83.65) --
	(512.26, 94.93) --
	(512.36, 78.55) --
	(512.46, 85.59) --
	(512.76, 96.46) --
	(512.86, 90.04) --
	(512.95, 88.42) --
	(513.05, 83.00) --
	(513.15, 93.40) --
	(513.45, 84.31) --
	(513.55, 88.64) --
	(513.65, 86.79) --
	(513.74, 78.65) --
	(513.84, 81.77) --
	(514.14, 96.27) --
	(514.24, 90.48) --
	(514.34, 94.92) --
	(514.44, 82.90) --
	(514.53, 90.91) --
	(514.83, 84.74) --
	(514.93, 94.15) --
	(515.03, 86.26) --
	(515.13, 92.30) --
	(515.23, 88.74) --
	(515.52, 91.21) --
	(515.62, 84.11) --
	(515.72, 65.45) --
	(515.82, 78.69) --
	(515.92, 82.28) --
	(516.21, 87.77) --
	(516.31, 85.24) --
	(516.41, 84.24) --
	(516.51, 81.47) --
	(516.61, 81.11) --
	(517.01,108.22) --
	(517.10, 85.68) --
	(517.20, 97.97) --
	(517.30, 84.27) --
	(517.60, 87.33) --
	(517.70, 79.86) --
	(517.80,103.76) --
	(517.89, 88.75) --
	(517.99, 94.62) --
	(518.29, 80.38) --
	(518.39, 71.24) --
	(518.49, 75.18) --
	(518.59, 88.88) --
	(518.69, 78.55) --
	(518.98, 91.67) --
	(519.08, 83.21) --
	(519.18, 81.86) --
	(519.28, 92.80) --
	(519.38, 93.67) --
	(519.67, 81.99) --
	(519.77, 94.56) --
	(519.87, 97.40) --
	(519.97, 87.77) --
	(520.07, 87.55) --
	(520.46, 79.59) --
	(520.56,110.02) --
	(520.66, 90.94) --
	(520.76, 83.94) --
	(521.06, 90.94) --
	(521.16, 87.55) --
	(521.25, 86.90) --
	(521.35, 80.65) --
	(521.45, 81.17) --
	(521.75, 89.97) --
	(521.85, 82.26) --
	(521.95, 88.43) --
	(522.04, 85.12) --
	(522.14,104.04) --
	(522.44, 85.80) --
	(522.54, 85.03) --
	(522.64, 84.70) --
	(522.74, 72.10) --
	(522.84, 69.26) --
	(523.13, 93.59) --
	(523.23, 86.10) --
	(523.43, 98.36) --
	(523.53, 87.88) --
	(523.82, 87.22) --
	(523.92, 88.77) --
	(524.02, 87.22) --
	(524.12,100.61) --
	(524.22, 73.49) --
	(524.52, 79.41) --
	(524.61, 80.05) --
	(524.71, 93.49) --
	(524.91, 79.93) --
	(525.21, 88.11) --
	(525.31, 91.03) --
	(525.40, 71.10) --
	(525.50,105.79) --
	(525.60, 89.00) --
	(525.90, 84.97) --
	(526.00, 79.12) --
	(526.10,106.48) --
	(526.20, 88.55) --
	(526.29, 91.78) --
	(526.59, 78.42) --
	(526.69, 78.03) --
	(526.79, 84.18) --
	(526.89, 72.17) --
	(526.99, 91.97) --
	(527.28, 86.75) --
	(527.38, 76.86) --
	(527.48, 93.58) --
	(527.58, 96.73) --
	(527.97, 80.86) --
	(528.07, 77.53) --
	(528.17, 92.00) --
	(528.27, 77.83) --
	(528.67, 80.77) --
	(528.76, 85.13) --
	(528.86, 83.28) --
	(528.96, 82.22) --
	(529.06, 81.16) --
	(529.36, 92.42) --
	(529.46, 68.88) --
	(529.56, 95.50) --
	(529.65, 80.52) --
	(529.75, 73.53) --
	(530.15, 73.65) --
	(530.25, 87.18) --
	(530.35, 91.35) --
	(530.44,100.70) --
	(530.74, 80.20) --
	(530.84, 99.13) --
	(530.94, 78.09) --
	(531.04, 98.29) --
	(531.14, 67.88) --
	(531.43,109.32) --
	(531.53, 91.42) --
	(531.63,108.31) --
	(531.73, 88.12) --
	(531.83, 74.63) --
	(532.12, 81.46) --
	(532.22, 94.45) --
	(532.32, 87.66) --
	(532.42, 84.74) --
	(532.52, 89.06) --
	(532.91, 67.68) --
	(533.01, 90.85) --
	(533.11, 89.55) --
	(533.21, 88.84) --
	(533.51, 65.60) --
	(533.61, 73.64) --
	(533.71, 74.61) --
	(533.80, 88.27) --
	(533.90, 79.15) --
	(534.20, 94.84) --
	(534.30, 90.33) --
	(534.40,101.06) --
	(534.50, 98.80) --
	(534.59, 96.47) --
	(534.89, 91.22) --
	(534.99, 83.98) --
	(535.09, 88.97) --
	(535.19, 95.95) --
	(535.29,101.78) --
	(535.58, 75.67) --
	(535.68, 68.92) --
	(535.78, 79.77) --
	(535.88,133.76) --
	(535.98, 90.46) --
	(536.27, 74.57) --
	(536.37, 65.81) --
	(536.47, 75.02) --
	(536.57, 91.49) --
	(536.67, 86.23) --
	(536.97,101.83) --
	(537.07, 91.33) --
	(537.16,100.51) --
	(537.26, 86.60) --
	(537.36, 66.73) --
	(537.66, 96.56) --
	(537.76, 72.21) --
	(537.86, 89.21) --
	(537.95, 78.09) --
	(538.05, 90.42) --
	(538.35,103.76) --
	(538.45, 88.14) --
	(538.55, 85.17) --
	(538.65, 78.73) --
	(538.75, 95.88) --
	(539.04, 94.66) --
	(539.14,101.81) --
	(539.24, 85.19) --
	(539.34, 83.31) --
	(539.44, 93.78) --
	(539.73, 99.60) --
	(539.83,101.48) --
	(539.93, 81.06) --
	(540.03, 90.79) --
	(540.13, 92.75) --
	(540.42, 92.39) --
	(540.52, 73.43) --
	(540.62, 79.74) --
	(540.72, 88.94) --
	(540.82, 82.17) --
	(541.12, 84.15) --
	(541.22, 92.93) --
	(541.31, 90.70) --
	(541.41, 84.39) --
	(541.51, 77.93) --
	(541.81, 92.59) --
	(541.91, 96.32) --
	(542.01,102.76) --
	(542.10, 86.85) --
	(542.20, 76.64) --
	(542.50, 79.61) --
	(542.60,108.47) --
	(542.70, 95.85) --
	(542.80, 85.24) --
	(542.90, 84.32) --
	(543.29, 74.46) --
	(543.39, 71.89) --
	(543.49, 90.48) --
	(543.59, 99.57) --
	(543.88, 79.38) --
	(543.98,100.94) --
	(544.08, 85.57) --
	(544.18, 78.46) --
	(544.28, 73.00) --
	(544.58, 73.58) --
	(544.67, 76.58) --
	(544.77, 94.23) --
	(544.87, 74.51) --
	(544.97, 94.33) --
	(545.27, 99.59) --
	(545.37, 87.80) --
	(545.46, 88.73) --
	(545.56, 91.58) --
	(545.66, 55.34) --
	(545.96, 75.65) --
	(546.06, 90.70) --
	(546.16, 94.86) --
	(546.26, 80.25) --
	(546.35, 89.54) --
	(546.75, 80.36) --
	(546.85, 85.23) --
	(546.95, 88.51) --
	(547.05, 88.72) --
	(547.34, 89.85) --
	(547.44, 96.08) --
	(547.54, 86.61) --
	(547.64, 92.98) --
	(547.74, 84.15);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46, 56.22) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46, 83.74) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46,111.25) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 59.53) --
	( 34.86, 59.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 87.04) --
	( 34.86, 87.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,114.56) --
	( 34.86,114.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 30.48) --
	( 95.25, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49, 30.48) --
	(167.49, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.63, 30.48) --
	(239.63, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.86, 30.48) --
	(311.86, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.00, 30.48) --
	(384.00, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23, 30.48) --
	(456.23, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.37, 30.48) --
	(528.37, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 95.25, 21.46) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (167.49, 21.46) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (239.63, 21.46) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.86, 21.46) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (384.00, 21.46) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (456.23, 21.46) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (528.37, 21.46) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (303.51,  8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/gbp_usd_residuals_sq_acf.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 51.56) --
	(572.16, 51.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 75.04) --
	(572.16, 75.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 98.53) --
	(572.16, 98.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,122.02) --
	(572.16,122.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.84, 33.48) --
	(140.84,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.60, 33.48) --
	(274.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.37, 33.48) --
	(408.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.13, 33.48) --
	(542.13,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 39.81) --
	(572.16, 39.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 63.30) --
	(572.16, 63.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 86.79) --
	(572.16, 86.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,110.28) --
	(572.16,110.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,133.76) --
	(572.16,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.96, 33.48) --
	( 73.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.72, 33.48) --
	(207.72,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.48, 33.48) --
	(341.48,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.25, 33.48) --
	(475.25,138.54);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 67.94, 39.81) rectangle ( 79.98,133.76);

\path[fill=fillColor] ( 81.31, 38.25) rectangle ( 93.35, 39.81);

\path[fill=fillColor] ( 94.69, 39.81) rectangle (106.73, 42.10);

\path[fill=fillColor] (108.07, 39.81) rectangle (120.11, 41.08);

\path[fill=fillColor] (121.44, 39.81) rectangle (133.48, 44.84);

\path[fill=fillColor] (134.82, 39.81) rectangle (146.86, 42.80);

\path[fill=fillColor] (148.20, 39.81) rectangle (160.23, 42.61);

\path[fill=fillColor] (161.57, 39.81) rectangle (173.61, 41.60);

\path[fill=fillColor] (174.95, 39.81) rectangle (186.99, 40.10);

\path[fill=fillColor] (188.33, 39.81) rectangle (200.36, 40.96);

\path[fill=fillColor] (201.70, 39.81) rectangle (213.74, 43.66);

\path[fill=fillColor] (215.08, 39.81) rectangle (227.12, 42.69);

\path[fill=fillColor] (228.45, 39.81) rectangle (240.49, 41.12);

\path[fill=fillColor] (241.83, 39.81) rectangle (253.87, 43.17);

\path[fill=fillColor] (255.21, 39.81) rectangle (267.25, 42.05);

\path[fill=fillColor] (268.58, 39.81) rectangle (280.62, 42.20);

\path[fill=fillColor] (281.96, 39.81) rectangle (294.00, 41.22);

\path[fill=fillColor] (295.34, 39.81) rectangle (307.37, 40.83);

\path[fill=fillColor] (308.71, 39.81) rectangle (320.75, 42.65);

\path[fill=fillColor] (322.09, 39.18) rectangle (334.13, 39.81);

\path[fill=fillColor] (335.47, 39.81) rectangle (347.50, 45.20);

\path[fill=fillColor] (348.84, 39.81) rectangle (360.88, 40.46);

\path[fill=fillColor] (362.22, 39.81) rectangle (374.26, 41.42);

\path[fill=fillColor] (375.59, 39.81) rectangle (387.63, 43.01);

\path[fill=fillColor] (388.97, 39.81) rectangle (401.01, 42.85);

\path[fill=fillColor] (402.35, 39.81) rectangle (414.39, 40.09);

\path[fill=fillColor] (415.72, 38.78) rectangle (427.76, 39.81);

\path[fill=fillColor] (429.10, 39.81) rectangle (441.14, 41.07);

\path[fill=fillColor] (442.48, 39.81) rectangle (454.51, 41.13);

\path[fill=fillColor] (455.85, 39.81) rectangle (467.89, 40.37);

\path[fill=fillColor] (469.23, 39.81) rectangle (481.27, 41.49);

\path[fill=fillColor] (482.61, 38.49) rectangle (494.64, 39.81);

\path[fill=fillColor] (495.98, 39.13) rectangle (508.02, 39.81);

\path[fill=fillColor] (509.36, 39.81) rectangle (521.40, 44.12);

\path[fill=fillColor] (522.73, 38.72) rectangle (534.77, 39.81);

\path[fill=fillColor] (536.11, 39.81) rectangle (548.15, 41.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.93, 42.97) -- (572.16, 42.97);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 36.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 59.99) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53, 83.48) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,106.97) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.53,130.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 39.81) --
	( 43.93, 39.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 63.30) --
	( 43.93, 63.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 86.79) --
	( 43.93, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,110.28) --
	( 43.93,110.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,133.76) --
	( 43.93,133.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.96, 30.48) --
	( 73.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.72, 30.48) --
	(207.72, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.48, 30.48) --
	(341.48, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.25, 30.48) --
	(475.25, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 73.96, 21.46) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.72, 21.46) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.48, 21.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (475.25, 21.46) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (308.04,  8.40) {lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 16.66, 86.01) {acf};
\end{scope}
\end{tikzpicture}


==> tikz/hpi_Hackney_mean.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 44.02) --
	(572.16, 44.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 73.42) --
	(572.16, 73.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,102.83) --
	(572.16,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,132.24) --
	(572.16,132.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.80, 33.48) --
	(114.80,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.77, 33.48) --
	(229.77,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.74, 33.48) --
	(344.74,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.68, 33.48) --
	(459.68,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 58.72) --
	(572.16, 58.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 88.13) --
	(572.16, 88.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,117.53) --
	(572.16,117.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.33, 33.48) --
	( 57.33,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.27, 33.48) --
	(172.27,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (287.27, 33.48) --
	(287.27,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.21, 33.48) --
	(402.21,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (517.15, 33.48) --
	(517.15,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29,106.24) --
	( 61.05, 91.89) --
	( 63.00,102.42) --
	( 64.89, 97.65) --
	( 66.84, 94.59) --
	( 68.73,101.06) --
	( 70.68, 85.60) --
	( 72.63, 93.77) --
	( 74.52, 78.42) --
	( 76.47, 84.83) --
	( 78.36, 76.13) --
	( 80.31, 92.24) --
	( 82.26, 94.01) --
	( 84.09, 94.42) --
	( 86.04, 82.54) --
	( 87.93, 87.48) --
	( 89.88,106.89) --
	( 91.76,102.24) --
	( 93.72, 96.48) --
	( 95.67, 88.36) --
	( 97.56, 82.71) --
	( 99.51, 87.54) --
	(101.40, 80.24) --
	(103.35, 86.01) --
	(105.30, 93.36) --
	(107.06,102.36) --
	(109.01,119.06) --
	(110.90,115.12) --
	(112.85, 94.48) --
	(114.74, 89.71) --
	(116.69, 85.95) --
	(118.64,102.89) --
	(120.53, 86.89) --
	(122.48, 95.36) --
	(124.37, 74.66) --
	(126.32,104.65) --
	(128.27, 80.36) --
	(130.04,100.89) --
	(131.99, 80.95) --
	(133.87,112.12) --
	(135.83, 92.24) --
	(137.71,117.65) --
	(139.67, 75.54) --
	(141.62,104.89) --
	(143.51, 65.66) --
	(145.46,108.00) --
	(147.35,102.48) --
	(149.30,123.47) --
	(151.25, 85.07) --
	(153.01, 85.24) --
	(154.96, 87.71) --
	(156.85, 97.77) --
	(158.80,103.77) --
	(160.69, 97.36) --
	(162.64,112.00) --
	(164.59, 98.18) --
	(166.48, 98.77) --
	(168.43,100.54) --
	(170.32,103.83) --
	(172.27,104.59) --
	(174.22, 93.71) --
	(176.05, 83.66) --
	(178.00, 96.89) --
	(179.89,110.77) --
	(181.84,121.59) --
	(183.73,104.30) --
	(185.68,102.53) --
	(187.63, 89.42) --
	(189.52, 81.95) --
	(191.47, 79.36) --
	(193.36, 82.66) --
	(195.31, 94.07) --
	(197.26, 98.54) --
	(199.02,111.77) --
	(200.97,100.42) --
	(202.86, 99.71) --
	(204.81, 94.24) --
	(206.70, 91.42) --
	(208.65, 94.89) --
	(210.60, 87.36) --
	(212.49, 99.12) --
	(214.44, 89.71) --
	(216.33, 96.01) --
	(218.28, 95.89) --
	(220.24, 86.95) --
	(222.00, 97.83) --
	(223.95, 80.19) --
	(225.84,108.00) --
	(227.79,102.71) --
	(229.68,123.06) --
	(231.63,101.30) --
	(233.58,102.42) --
	(235.47, 89.07) --
	(237.42, 95.36) --
	(239.31, 83.66) --
	(241.26, 94.59) --
	(243.21, 96.77) --
	(244.97, 87.54) --
	(246.92, 80.48) --
	(248.81, 94.12) --
	(250.76, 91.48) --
	(252.65,105.30) --
	(254.60, 75.89) --
	(256.55, 88.65) --
	(258.44, 81.89) --
	(260.39, 96.07) --
	(262.28, 87.54) --
	(264.23,103.18) --
	(266.19, 84.83) --
	(268.01,113.18) --
	(269.96, 82.60) --
	(271.85, 90.83) --
	(273.80, 78.01) --
	(275.69, 93.01) --
	(277.64,105.77) --
	(279.59, 96.48) --
	(281.48,101.01) --
	(283.43, 97.65) --
	(285.32, 89.54) --
	(287.27, 86.42) --
	(289.22, 84.60) --
	(290.99, 86.89) --
	(292.94, 82.71) --
	(294.82, 75.48) --
	(296.78, 83.60) --
	(298.66, 97.07) --
	(300.62,100.30) --
	(302.57,105.24) --
	(304.46, 77.25) --
	(306.41, 87.42) --
	(308.30, 94.42) --
	(310.25,102.83) --
	(312.20, 93.12) --
	(313.96, 85.13) --
	(315.91, 95.36) --
	(317.80, 94.59) --
	(319.75,107.18) --
	(321.64, 95.07) --
	(323.59,102.65) --
	(325.54, 94.30) --
	(327.43, 95.48) --
	(329.38, 87.54) --
	(331.27, 82.83) --
	(333.22, 92.65) --
	(335.17, 96.36) --
	(336.94, 99.12) --
	(338.89, 88.95) --
	(340.77, 98.83) --
	(342.73, 89.60) --
	(344.61,108.18) --
	(346.57,107.89) --
	(348.52,112.18) --
	(350.41, 84.77) --
	(352.36, 83.95) --
	(354.24, 71.42) --
	(356.20,101.95) --
	(358.15, 85.42) --
	(359.97,100.65) --
	(361.92, 93.48) --
	(363.81,103.30) --
	(365.76,102.18) --
	(367.65, 75.66) --
	(369.60, 77.01) --
	(371.55, 59.31) --
	(373.44, 80.89) --
	(375.39, 87.60) --
	(377.28, 77.89) --
	(379.23, 94.77) --
	(381.19, 62.37) --
	(382.95,104.83) --
	(384.90, 38.25) --
	(386.79, 80.77) --
	(388.74, 59.78) --
	(390.63,133.76) --
	(392.58,101.65) --
	(394.53,117.00) --
	(396.42, 94.65) --
	(398.37,100.54) --
	(400.26, 77.01) --
	(402.21, 90.24) --
	(404.16, 93.36) --
	(405.92, 85.83) --
	(407.87, 89.71) --
	(409.76, 80.89) --
	(411.71,110.24) --
	(413.60, 86.24) --
	(415.55, 94.89) --
	(417.50, 86.83) --
	(419.39, 82.83) --
	(421.34, 73.07) --
	(423.23, 84.66) --
	(425.18, 86.48) --
	(427.14,100.77) --
	(428.90, 76.13) --
	(430.85,107.77) --
	(432.74, 84.83) --
	(434.69, 92.83) --
	(436.58, 95.42) --
	(438.53, 95.07) --
	(440.48,108.30) --
	(442.37, 77.19) --
	(444.32, 99.95) --
	(446.21, 79.24) --
	(448.16, 98.42) --
	(450.11, 63.78) --
	(451.94, 86.07) --
	(453.89, 91.30) --
	(455.77, 98.36) --
	(457.73, 96.42) --
	(459.61, 94.07) --
	(461.57,103.71) --
	(463.52, 96.07) --
	(465.41, 82.48) --
	(467.36, 98.95) --
	(469.25, 91.95) --
	(471.20,102.48) --
	(473.15, 91.48) --
	(474.91, 91.54) --
	(476.86, 91.60) --
	(478.75, 89.89) --
	(480.70, 94.71) --
	(482.59, 97.83) --
	(484.54,106.30) --
	(486.49,111.83) --
	(488.38, 85.07) --
	(490.33, 95.48) --
	(492.22, 95.59) --
	(494.17,106.06) --
	(496.12, 99.83) --
	(497.89,102.30) --
	(499.84, 97.95) --
	(501.72,103.53) --
	(503.68, 98.48) --
	(505.56,100.01) --
	(507.52,101.42) --
	(509.47, 89.65) --
	(511.36, 90.24) --
	(513.31, 68.13) --
	(515.19, 93.07) --
	(517.15, 86.60) --
	(519.10,101.65) --
	(520.86, 84.48) --
	(522.81,108.95) --
	(524.70,102.53) --
	(526.65, 98.89) --
	(528.54, 92.71) --
	(530.49, 94.42) --
	(532.44, 86.66) --
	(534.33, 86.36) --
	(536.28, 85.83) --
	(538.17, 98.06) --
	(540.12,107.77) --
	(542.07, 99.06) --
	(543.90, 98.48) --
	(545.85, 65.48) --
	(547.74, 84.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.29, 94.43) --
	( 61.05, 94.43) --
	( 63.00, 94.43) --
	( 64.89, 94.43) --
	( 66.84, 94.43) --
	( 68.73, 94.43) --
	( 70.68, 94.43) --
	( 72.63, 94.43) --
	( 74.52, 94.43) --
	( 76.47, 94.43) --
	( 78.36, 94.43) --
	( 80.31, 94.43) --
	( 82.26, 94.43) --
	( 84.09, 94.43) --
	( 86.04, 94.43) --
	( 87.93, 94.43) --
	( 89.88, 94.43) --
	( 91.76, 94.43) --
	( 93.72, 94.43) --
	( 95.67, 94.43) --
	( 97.56, 94.43) --
	( 99.51, 94.43) --
	(101.40, 94.43) --
	(103.35, 94.43) --
	(105.30, 94.43) --
	(107.06, 94.43) --
	(109.01, 94.43) --
	(110.90, 94.43) --
	(112.85, 94.43) --
	(114.74, 94.43) --
	(116.69, 94.43) --
	(118.64, 94.43) --
	(120.53, 94.43) --
	(122.48, 94.43) --
	(124.37, 94.43) --
	(126.32, 94.43) --
	(128.27, 94.43) --
	(130.04, 94.43) --
	(131.99, 94.43) --
	(133.87, 94.43) --
	(135.83, 94.43) --
	(137.71, 94.43) --
	(139.67, 94.43) --
	(141.62, 94.43) --
	(143.51, 94.43) --
	(145.46, 94.43) --
	(147.35, 94.43) --
	(149.30, 94.43) --
	(151.25, 94.43) --
	(153.01, 94.43) --
	(154.96, 94.43) --
	(156.85, 94.43) --
	(158.80, 94.43) --
	(160.69, 94.43) --
	(162.64, 94.43) --
	(164.59, 94.43) --
	(166.48, 94.43) --
	(168.43, 94.43) --
	(170.32, 94.43) --
	(172.27, 94.43) --
	(174.22, 94.43) --
	(176.05, 94.43) --
	(178.00, 94.43) --
	(179.89, 94.43) --
	(181.84, 94.43) --
	(183.73, 94.43) --
	(185.68, 94.43) --
	(187.63, 94.43) --
	(189.52, 94.43) --
	(191.47, 94.43) --
	(193.36, 94.43) --
	(195.31, 94.43) --
	(197.26, 94.43) --
	(199.02, 94.43) --
	(200.97, 94.43) --
	(202.86, 94.43) --
	(204.81, 94.43) --
	(206.70, 94.43) --
	(208.65, 94.43) --
	(210.60, 94.43) --
	(212.49, 94.43) --
	(214.44, 94.43) --
	(216.33, 94.43) --
	(218.28, 94.43) --
	(220.24, 94.43) --
	(222.00, 94.43) --
	(223.95, 94.43) --
	(225.84, 94.43) --
	(227.79, 94.43) --
	(229.68, 94.43) --
	(231.63, 94.43) --
	(233.58, 94.43) --
	(235.47, 94.43) --
	(237.42, 94.43) --
	(239.31, 94.43) --
	(241.26, 94.43) --
	(243.21, 94.43) --
	(244.97, 94.43) --
	(246.92, 94.43) --
	(248.81, 94.43) --
	(250.76, 94.43) --
	(252.65, 94.43) --
	(254.60, 94.43) --
	(256.55, 94.43) --
	(258.44, 94.43) --
	(260.39, 94.43) --
	(262.28, 94.43) --
	(264.23, 94.43) --
	(266.19, 94.43) --
	(268.01, 94.43) --
	(269.96, 94.43) --
	(271.85, 94.43) --
	(273.80, 94.43) --
	(275.69, 94.43) --
	(277.64, 94.43) --
	(279.59, 94.43) --
	(281.48, 94.43) --
	(283.43, 94.43) --
	(285.32, 94.43) --
	(287.27, 94.43) --
	(289.22, 94.43) --
	(290.99, 94.43) --
	(292.94, 94.43) --
	(294.82, 94.43) --
	(296.78, 94.43) --
	(298.66, 94.43) --
	(300.62, 94.43) --
	(302.57, 94.43) --
	(304.46, 94.43) --
	(306.41, 94.43) --
	(308.30, 94.43) --
	(310.25, 94.43) --
	(312.20, 94.43) --
	(313.96, 94.43) --
	(315.91, 94.43) --
	(317.80, 94.43) --
	(319.75, 94.43) --
	(321.64, 94.43) --
	(323.59, 94.43) --
	(325.54, 94.43) --
	(327.43, 94.43) --
	(329.38, 94.43) --
	(331.27, 94.43) --
	(333.22, 94.43) --
	(335.17, 94.43) --
	(336.94, 94.43) --
	(338.89, 94.43) --
	(340.77, 94.43) --
	(342.73, 94.43) --
	(344.61, 94.43) --
	(346.57, 94.43) --
	(348.52, 94.43) --
	(350.41, 94.43) --
	(352.36, 94.43) --
	(354.24, 94.43) --
	(356.20, 94.43) --
	(358.15, 94.43) --
	(359.97, 94.43) --
	(361.92, 94.43) --
	(363.81, 94.43) --
	(365.76, 94.43);

\path[draw=drawColor,line width= 1.7pt,line join=round] (367.65, 83.44) --
	(369.60, 83.44) --
	(371.55, 83.44) --
	(373.44, 83.44) --
	(375.39, 83.44) --
	(377.28, 83.44) --
	(379.23, 83.44) --
	(381.19, 83.44) --
	(382.95, 83.44) --
	(384.90, 83.44) --
	(386.79, 83.44) --
	(388.74, 83.44) --
	(390.63, 83.44) --
	(392.58, 83.44) --
	(394.53, 83.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] (396.42, 92.79) --
	(398.37, 92.79) --
	(400.26, 92.79) --
	(402.21, 92.79) --
	(404.16, 92.79) --
	(405.92, 92.79) --
	(407.87, 92.79) --
	(409.76, 92.79) --
	(411.71, 92.79) --
	(413.60, 92.79) --
	(415.55, 92.79) --
	(417.50, 92.79) --
	(419.39, 92.79) --
	(421.34, 92.79) --
	(423.23, 92.79) --
	(425.18, 92.79) --
	(427.14, 92.79) --
	(428.90, 92.79) --
	(430.85, 92.79) --
	(432.74, 92.79) --
	(434.69, 92.79) --
	(436.58, 92.79) --
	(438.53, 92.79) --
	(440.48, 92.79) --
	(442.37, 92.79) --
	(444.32, 92.79) --
	(446.21, 92.79) --
	(448.16, 92.79) --
	(450.11, 92.79) --
	(451.94, 92.79) --
	(453.89, 92.79) --
	(455.77, 92.79) --
	(457.73, 92.79) --
	(459.61, 92.79) --
	(461.57, 92.79) --
	(463.52, 92.79) --
	(465.41, 92.79) --
	(467.36, 92.79) --
	(469.25, 92.79) --
	(471.20, 92.79) --
	(473.15, 92.79) --
	(474.91, 92.79) --
	(476.86, 92.79) --
	(478.75, 92.79) --
	(480.70, 92.79) --
	(482.59, 92.79) --
	(484.54, 92.79) --
	(486.49, 92.79) --
	(488.38, 92.79) --
	(490.33, 92.79) --
	(492.22, 92.79) --
	(494.17, 92.79) --
	(496.12, 92.79) --
	(497.89, 92.79) --
	(499.84, 92.79) --
	(501.72, 92.79) --
	(503.68, 92.79) --
	(505.56, 92.79) --
	(507.52, 92.79) --
	(509.47, 92.79) --
	(511.36, 92.79) --
	(513.31, 92.79) --
	(515.19, 92.79) --
	(517.15, 92.79) --
	(519.10, 92.79) --
	(520.86, 92.79) --
	(522.81, 92.79) --
	(524.70, 92.79) --
	(526.65, 92.79) --
	(528.54, 92.79) --
	(530.49, 92.79) --
	(532.44, 92.79) --
	(534.33, 92.79) --
	(536.28, 92.79) --
	(538.17, 92.79) --
	(540.12, 92.79) --
	(542.07, 92.79) --
	(543.90, 92.79) --
	(545.85, 92.79) --
	(547.74, 92.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (365.76, 33.48) -- (365.76,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (394.53, 33.48) -- (394.53,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 55.41) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 84.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,114.23) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 58.72) --
	( 34.86, 58.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 88.13) --
	( 34.86, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,117.53) --
	( 34.86,117.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.33, 30.48) --
	( 57.33, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.27, 30.48) --
	(172.27, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.27, 30.48) --
	(287.27, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.21, 30.48) --
	(402.21, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.15, 30.48) --
	(517.15, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 57.33, 21.46-5) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (172.27, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (287.27, 21.46-5) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (402.21, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (517.15, 21.46-5) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (303.51,  8.40-8.4) {time};
\end{scope}
\end{tikzpicture}


==> tikz/hpi_Hackney_vol.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 52.19) --
	(572.16, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 80.10) --
	(572.16, 80.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,108.01) --
	(572.16,108.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,135.92) --
	(572.16,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43, 33.48) --
	(118.43,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.49, 33.48) --
	(232.49,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.55, 33.48) --
	(346.55,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.57, 33.48) --
	(460.57,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 38.24) --
	(572.16, 38.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 66.15) --
	(572.16, 66.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 94.05) --
	(572.16, 94.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,121.96) --
	(572.16,121.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.42, 33.48) --
	( 61.42,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.45, 33.48) --
	(175.45,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.53, 33.48) --
	(289.53,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (403.56, 33.48) --
	(403.56,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (517.58, 33.48) --
	(517.58,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36, 60.66) --
	( 65.11, 43.05) --
	( 67.04, 53.40) --
	( 68.91, 44.36) --
	( 70.85, 38.56) --
	( 72.72, 50.84) --
	( 74.66, 55.00) --
	( 76.60, 39.48) --
	( 78.47, 68.62) --
	( 80.40, 56.45) --
	( 82.28, 72.97) --
	( 84.21, 42.38) --
	( 86.15, 39.03) --
	( 87.96, 38.25) --
	( 89.90, 60.80) --
	( 91.77, 51.42) --
	( 93.71, 61.89) --
	( 95.58, 53.07) --
	( 97.51, 42.13) --
	( 99.45, 49.75) --
	(101.32, 60.47) --
	(103.26, 51.31) --
	(105.13, 65.16) --
	(107.07, 54.22) --
	(109.00, 40.26) --
	(110.75, 53.29) --
	(112.69, 85.00) --
	(114.56, 77.52) --
	(116.50, 38.33) --
	(118.37, 47.18) --
	(120.31, 54.33) --
	(122.24, 54.30) --
	(124.12, 52.54) --
	(126.05, 40.01) --
	(127.93, 75.76) --
	(129.86, 57.65) --
	(131.80, 64.93) --
	(133.55, 50.50) --
	(135.48, 63.82) --
	(137.35, 71.82) --
	(139.29, 42.38) --
	(141.16, 82.32) --
	(143.10, 74.09) --
	(145.04, 58.09) --
	(146.91, 92.84) --
	(148.84, 64.01) --
	(150.72, 53.52) --
	(152.65, 93.37) --
	(154.59, 56.00) --
	(156.34, 55.67) --
	(158.27, 50.98) --
	(160.15, 44.59) --
	(162.08, 55.97) --
	(163.96, 43.80) --
	(165.89, 71.60) --
	(167.83, 45.37) --
	(169.70, 46.48) --
	(171.64, 49.83) --
	(173.51, 56.08) --
	(175.45, 57.54) --
	(177.38, 39.59) --
	(179.19, 58.68) --
	(181.13, 42.91) --
	(183.00, 69.26) --
	(184.94, 89.80) --
	(186.81, 56.98) --
	(188.75, 53.63) --
	(190.68, 47.74) --
	(192.56, 61.92) --
	(194.49, 66.83) --
	(196.37, 60.58) --
	(198.30, 38.92) --
	(200.24, 46.04) --
	(201.99, 71.15) --
	(203.92, 49.61) --
	(205.79, 48.27) --
	(207.73, 38.59) --
	(209.60, 43.95) --
	(211.54, 39.12) --
	(213.48, 51.65) --
	(215.35, 47.15) --
	(217.28, 47.18) --
	(219.16, 41.24) --
	(221.09, 41.01) --
	(223.03, 52.43) --
	(224.78, 44.70) --
	(226.71, 65.27) --
	(228.59, 64.01) --
	(230.52, 53.96) --
	(232.40, 92.59) --
	(234.33, 51.28) --
	(236.27, 53.40) --
	(238.14, 48.41) --
	(240.08, 40.01) --
	(241.95, 58.68) --
	(243.89, 38.56) --
	(245.82, 42.69) --
	(247.57, 51.31) --
	(249.51, 64.71) --
	(251.38, 38.81) --
	(253.32, 43.83) --
	(255.19, 58.87) --
	(257.12, 73.42) --
	(259.06, 49.19) --
	(260.93, 62.03) --
	(262.87, 41.35) --
	(264.74, 51.31) --
	(266.68, 54.86) --
	(268.61, 56.45) --
	(270.43, 73.83) --
	(272.36, 60.69) --
	(274.23, 45.06) --
	(276.17, 69.40) --
	(278.04, 40.93) --
	(279.98, 59.77) --
	(281.92, 42.13) --
	(283.79, 50.73) --
	(285.72, 44.36) --
	(287.60, 47.52) --
	(289.53, 53.43) --
	(291.47, 56.89) --
	(293.22, 52.54) --
	(295.15, 60.47) --
	(297.03, 74.20) --
	(298.96, 58.79) --
	(300.84, 43.25) --
	(302.77, 49.39) --
	(304.71, 58.76) --
	(306.58, 70.85) --
	(308.52, 51.54) --
	(310.39, 38.25) --
	(312.33, 54.19) --
	(314.26, 40.71) --
	(316.01, 55.89) --
	(317.95, 40.01) --
	(319.82, 38.56) --
	(321.76, 62.45) --
	(323.63, 39.45) --
	(325.56, 53.85) --
	(327.50, 38.48) --
	(329.37, 40.23) --
	(331.31, 51.31) --
	(333.18, 60.24) --
	(335.12, 41.60) --
	(337.05, 41.91) --
	(338.80, 47.15) --
	(340.74, 48.63) --
	(342.61, 46.60) --
	(344.55, 47.41) --
	(346.42, 64.34) --
	(348.36, 63.79) --
	(350.29, 71.94) --
	(352.17, 56.56) --
	(354.10, 58.12) --
	(355.97, 81.90) --
	(357.91, 52.51) --
	(359.85, 55.33) --
	(361.66, 50.06) --
	(363.59, 40.04) --
	(365.47, 55.08) --
	(367.40, 52.96) --
	(369.28, 53.00) --
	(371.21, 50.44) --
	(373.15, 84.04) --
	(375.02, 43.07) --
	(376.96, 46.13) --
	(378.83, 48.76) --
	(380.77, 59.75) --
	(382.70, 78.23) --
	(384.45, 78.84) --
	(386.39,124.00) --
	(388.26, 43.29) --
	(390.19, 83.14) --
	(392.07,133.76) --
	(394.00, 72.81) --
	(395.94,101.95) --
	(397.81, 41.77) --
	(399.75, 52.93) --
	(401.62, 68.20) --
	(403.56, 43.08) --
	(405.49, 39.31) --
	(407.24, 51.45) --
	(409.18, 44.08) --
	(411.05, 60.83) --
	(412.99, 71.35) --
	(414.86, 50.67) --
	(416.80, 42.22) --
	(418.73, 49.55) --
	(420.61, 57.14) --
	(422.54, 75.67) --
	(424.41, 53.68) --
	(426.35, 50.22) --
	(428.29, 53.38) --
	(430.03, 69.87) --
	(431.97, 66.66) --
	(433.84, 53.35) --
	(435.78, 38.31) --
	(437.65, 43.22) --
	(439.59, 42.55) --
	(441.52, 67.67) --
	(443.40, 67.86) --
	(445.33, 51.82) --
	(447.21, 63.95) --
	(449.14, 48.91) --
	(451.08, 93.31) --
	(452.89, 51.00) --
	(454.83, 41.07) --
	(456.70, 48.80) --
	(458.63, 45.12) --
	(460.51, 40.65) --
	(462.44, 58.96) --
	(464.38, 44.45) --
	(466.25, 57.81) --
	(468.19, 49.92) --
	(470.06, 39.84) --
	(472.00, 56.62) --
	(473.93, 40.73) --
	(475.68, 40.62) --
	(477.62, 40.51) --
	(479.49, 43.75) --
	(481.43, 41.88) --
	(483.30, 47.80) --
	(485.24, 63.87) --
	(487.17, 74.37) --
	(489.05, 52.90) --
	(490.98, 43.33) --
	(492.85, 43.56) --
	(494.79, 63.43) --
	(496.73, 51.59) --
	(498.47, 56.28) --
	(500.41, 48.02) --
	(502.28, 58.63) --
	(504.22, 49.03) --
	(506.09, 51.93) --
	(508.03, 54.61) --
	(509.96, 44.19) --
	(511.84, 43.08) --
	(513.77, 85.05) --
	(515.65, 38.76) --
	(517.58, 50.00) --
	(519.52, 55.05) --
	(521.27, 54.02) --
	(523.20, 68.90) --
	(525.08, 56.73) --
	(527.01, 49.81) --
	(528.89, 38.39) --
	(530.82, 41.32) --
	(532.76, 49.89) --
	(534.63, 50.45) --
	(536.57, 51.45) --
	(538.44, 48.24) --
	(540.38, 66.66) --
	(542.31, 50.14) --
	(544.12, 49.03) --
	(546.06, 90.08) --
	(547.93, 53.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 63.36, 58.36) --
	( 65.11, 58.36) --
	( 67.04, 58.36) --
	( 68.91, 58.36) --
	( 70.85, 58.36) --
	( 72.72, 58.36) --
	( 74.66, 58.36) --
	( 76.60, 58.36) --
	( 78.47, 58.36) --
	( 80.40, 58.36) --
	( 82.28, 58.36) --
	( 84.21, 58.36) --
	( 86.15, 58.36) --
	( 87.96, 58.36) --
	( 89.90, 58.36) --
	( 91.77, 58.36) --
	( 93.71, 58.36) --
	( 95.58, 58.36) --
	( 97.51, 58.36) --
	( 99.45, 58.36) --
	(101.32, 58.36) --
	(103.26, 58.36) --
	(105.13, 58.36) --
	(107.07, 58.36) --
	(109.00, 58.36) --
	(110.75, 58.36) --
	(112.69, 58.36) --
	(114.56, 58.36) --
	(116.50, 58.36) --
	(118.37, 58.36) --
	(120.31, 58.36) --
	(122.24, 58.36) --
	(124.12, 58.36) --
	(126.05, 58.36) --
	(127.93, 58.36) --
	(129.86, 58.36) --
	(131.80, 58.36) --
	(133.55, 58.36) --
	(135.48, 58.36) --
	(137.35, 58.36) --
	(139.29, 58.36) --
	(141.16, 58.36) --
	(143.10, 58.36) --
	(145.04, 58.36) --
	(146.91, 58.36) --
	(148.84, 58.36) --
	(150.72, 58.36) --
	(152.65, 58.36) --
	(154.59, 58.36) --
	(156.34, 58.36) --
	(158.27, 58.36) --
	(160.15, 58.36) --
	(162.08, 58.36) --
	(163.96, 58.36) --
	(165.89, 58.36) --
	(167.83, 58.36) --
	(169.70, 58.36) --
	(171.64, 58.36) --
	(173.51, 58.36) --
	(175.45, 58.36) --
	(177.38, 58.36) --
	(179.19, 58.36) --
	(181.13, 58.36) --
	(183.00, 58.36) --
	(184.94, 58.36) --
	(186.81, 58.36) --
	(188.75, 58.36) --
	(190.68, 58.36) --
	(192.56, 58.36) --
	(194.49, 58.36) --
	(196.37, 58.36) --
	(198.30, 58.36) --
	(200.24, 58.36) --
	(201.99, 58.36) --
	(203.92, 58.36) --
	(205.79, 58.36) --
	(207.73, 58.36) --
	(209.60, 58.36) --
	(211.54, 58.36) --
	(213.48, 58.36) --
	(215.35, 58.36) --
	(217.28, 58.36) --
	(219.16, 58.36) --
	(221.09, 58.36) --
	(223.03, 58.36) --
	(224.78, 58.36) --
	(226.71, 58.36) --
	(228.59, 58.36) --
	(230.52, 58.36) --
	(232.40, 58.36) --
	(234.33, 58.36) --
	(236.27, 58.36) --
	(238.14, 58.36) --
	(240.08, 58.36) --
	(241.95, 58.36) --
	(243.89, 58.36) --
	(245.82, 58.36) --
	(247.57, 58.36) --
	(249.51, 58.36) --
	(251.38, 58.36) --
	(253.32, 58.36) --
	(255.19, 58.36) --
	(257.12, 58.36) --
	(259.06, 58.36) --
	(260.93, 58.36) --
	(262.87, 58.36) --
	(264.74, 58.36) --
	(266.68, 58.36) --
	(268.61, 58.36) --
	(270.43, 58.36) --
	(272.36, 58.36) --
	(274.23, 58.36) --
	(276.17, 58.36) --
	(278.04, 58.36) --
	(279.98, 58.36) --
	(281.92, 58.36) --
	(283.79, 58.36) --
	(285.72, 58.36) --
	(287.60, 58.36) --
	(289.53, 58.36) --
	(291.47, 58.36) --
	(293.22, 58.36) --
	(295.15, 58.36) --
	(297.03, 58.36) --
	(298.96, 58.36) --
	(300.84, 58.36) --
	(302.77, 58.36) --
	(304.71, 58.36) --
	(306.58, 58.36) --
	(308.52, 58.36) --
	(310.39, 58.36) --
	(312.33, 58.36) --
	(314.26, 58.36) --
	(316.01, 58.36) --
	(317.95, 58.36) --
	(319.82, 58.36) --
	(321.76, 58.36) --
	(323.63, 58.36) --
	(325.56, 58.36) --
	(327.50, 58.36) --
	(329.37, 58.36) --
	(331.31, 58.36) --
	(333.18, 58.36) --
	(335.12, 58.36) --
	(337.05, 58.36) --
	(338.80, 58.36) --
	(340.74, 58.36) --
	(342.61, 58.36) --
	(344.55, 58.36) --
	(346.42, 58.36) --
	(348.36, 58.36) --
	(350.29, 58.36) --
	(352.17, 58.36) --
	(354.10, 58.36) --
	(355.97, 58.36) --
	(357.91, 58.36) --
	(359.85, 58.36) --
	(361.66, 58.36) --
	(363.59, 58.36) --
	(365.47, 58.36) --
	(367.40, 58.36);

\path[draw=drawColor,line width= 1.7pt,line join=round] (369.28, 83.07) --
	(371.21, 83.07) --
	(373.15, 83.07) --
	(375.02, 83.07) --
	(376.96, 83.07) --
	(378.83, 83.07) --
	(380.77, 83.07) --
	(382.70, 83.07) --
	(384.45, 83.07) --
	(386.39, 83.07) --
	(388.26, 83.07) --
	(390.19, 83.07) --
	(392.07, 83.07) --
	(394.00, 83.07) --
	(395.94, 83.07);

\path[draw=drawColor,line width= 1.7pt,line join=round] (397.81, 57.15) --
	(399.75, 57.15) --
	(401.62, 57.15) --
	(403.56, 57.15) --
	(405.49, 57.15) --
	(407.24, 57.15) --
	(409.18, 57.15) --
	(411.05, 57.15) --
	(412.99, 57.15) --
	(414.86, 57.15) --
	(416.80, 57.15) --
	(418.73, 57.15) --
	(420.61, 57.15) --
	(422.54, 57.15) --
	(424.41, 57.15) --
	(426.35, 57.15) --
	(428.29, 57.15) --
	(430.03, 57.15) --
	(431.97, 57.15) --
	(433.84, 57.15) --
	(435.78, 57.15) --
	(437.65, 57.15) --
	(439.59, 57.15) --
	(441.52, 57.15) --
	(443.40, 57.15) --
	(445.33, 57.15) --
	(447.21, 57.15) --
	(449.14, 57.15) --
	(451.08, 57.15) --
	(452.89, 57.15) --
	(454.83, 57.15) --
	(456.70, 57.15) --
	(458.63, 57.15) --
	(460.51, 57.15) --
	(462.44, 57.15) --
	(464.38, 57.15) --
	(466.25, 57.15) --
	(468.19, 57.15) --
	(470.06, 57.15) --
	(472.00, 57.15) --
	(473.93, 57.15) --
	(475.68, 57.15) --
	(477.62, 57.15) --
	(479.49, 57.15) --
	(481.43, 57.15) --
	(483.30, 57.15) --
	(485.24, 57.15) --
	(487.17, 57.15) --
	(489.05, 57.15) --
	(490.98, 57.15) --
	(492.85, 57.15) --
	(494.79, 57.15) --
	(496.73, 57.15) --
	(498.47, 57.15) --
	(500.41, 57.15) --
	(502.28, 57.15) --
	(504.22, 57.15) --
	(506.09, 57.15) --
	(508.03, 57.15) --
	(509.96, 57.15) --
	(511.84, 57.15) --
	(513.77, 57.15) --
	(515.65, 57.15) --
	(517.58, 57.15) --
	(519.52, 57.15) --
	(521.27, 57.15) --
	(523.20, 57.15) --
	(525.08, 57.15) --
	(527.01, 57.15) --
	(528.89, 57.15) --
	(530.82, 57.15) --
	(532.76, 57.15) --
	(534.63, 57.15) --
	(536.57, 57.15) --
	(538.44, 57.15) --
	(540.38, 57.15) --
	(542.31, 57.15) --
	(544.12, 57.15) --
	(546.06, 57.15) --
	(547.93, 57.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (367.40, 33.48) -- (367.40,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (395.94, 33.48) -- (395.94,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 34.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 62.84) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 90.75) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,118.66) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 38.24) --
	( 39.13, 38.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 66.15) --
	( 39.13, 66.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 94.05) --
	( 39.13, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,121.96) --
	( 39.13,121.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.42, 30.48) --
	( 61.42, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.45, 30.48) --
	(175.45, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.53, 30.48) --
	(289.53, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.56, 30.48) --
	(403.56, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.58, 30.48) --
	(517.58, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 61.42, 21.46-5) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (175.45, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (289.53, 21.46-5) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (403.56, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (517.58, 21.46-5) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (305.64,  8.40-8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/hpi_Newham_mean.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 43.95) --
	(572.16, 43.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 65.88) --
	(572.16, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 87.81) --
	(572.16, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,109.73) --
	(572.16,109.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,131.66) --
	(572.16,131.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.16, 33.48) --
	(121.16,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.53, 33.48) --
	(234.53,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.90, 33.48) --
	(347.90,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.24, 33.48) --
	(461.24,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 54.92) --
	(572.16, 54.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 76.84) --
	(572.16, 76.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 98.77) --
	(572.16, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,120.70) --
	(572.16,120.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.49, 33.48) --
	( 64.49,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.83, 33.48) --
	(177.83,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.23, 33.48) --
	(291.23,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (404.57, 33.48) --
	(404.57,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (517.91, 33.48) --
	(517.91,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41, 92.45) --
	( 68.15,103.77) --
	( 70.07,115.52) --
	( 71.94,120.08) --
	( 73.86,102.89) --
	( 75.72, 89.21) --
	( 77.65, 86.93) --
	( 79.57, 96.75) --
	( 81.43,102.01) --
	( 83.36, 91.31) --
	( 85.22,101.93) --
	( 87.14, 96.40) --
	( 89.07,110.70) --
	( 90.87, 97.10) --
	( 92.79, 93.77) --
	( 94.65, 97.98) --
	( 96.58, 94.56) --
	( 98.44,108.24) --
	(100.36,113.24) --
	(102.29,121.13) --
	(104.15,101.14) --
	(106.07, 99.30) --
	(107.94, 99.91) --
	(109.86,110.96) --
	(111.78,102.28) --
	(113.52,104.56) --
	(115.45,104.21) --
	(117.31, 99.47) --
	(119.23,110.26) --
	(121.09,104.29) --
	(123.02,119.99) --
	(124.94,108.15) --
	(126.81,110.61) --
	(128.73,100.61) --
	(130.59,105.61) --
	(132.52,109.47) --
	(134.44,105.35) --
	(136.18,100.09) --
	(138.10,100.61) --
	(139.96,110.96) --
	(141.89,112.28) --
	(143.75,108.94) --
	(145.67,107.01) --
	(147.60, 99.65) --
	(149.46,104.73) --
	(151.39, 96.23) --
	(153.25,113.68) --
	(155.17, 84.65) --
	(157.10,107.89) --
	(158.83, 90.00) --
	(160.76,115.61) --
	(162.62,106.31) --
	(164.54,121.49) --
	(166.41,112.80) --
	(168.33,113.94) --
	(170.25,116.66) --
	(172.12,121.84) --
	(174.04,115.26) --
	(175.90,116.05) --
	(177.83,112.80) --
	(179.75,117.45) --
	(181.55,111.75) --
	(183.48,121.57) --
	(185.34,118.15) --
	(187.26,121.22) --
	(189.12,123.24) --
	(191.05,114.82) --
	(192.97,101.14) --
	(194.83, 89.74) --
	(196.76,105.35) --
	(198.62,117.28) --
	(200.54,115.52) --
	(202.47,104.73) --
	(204.21, 94.47) --
	(206.13,109.65) --
	(207.99,114.38) --
	(209.92,113.59) --
	(211.78,100.35) --
	(213.70,118.77) --
	(215.63,124.38) --
	(217.49,133.76) --
	(219.41,114.38) --
	(221.28,109.03) --
	(223.20,115.08) --
	(225.12,106.93) --
	(226.86,106.14) --
	(228.79,109.21) --
	(230.65,121.13) --
	(232.57,130.52) --
	(234.44,117.71) --
	(236.36,132.10) --
	(238.28,119.12) --
	(240.15,133.41) --
	(242.07,112.98) --
	(243.93,120.17) --
	(245.86,113.50) --
	(247.78,108.07) --
	(249.52,108.86) --
	(251.44,112.28) --
	(253.30,105.70) --
	(255.23, 96.84) --
	(257.09,100.26) --
	(259.02,102.19) --
	(260.94,118.33) --
	(262.80,103.59) --
	(264.73,118.77) --
	(266.59, 97.10) --
	(268.51, 97.89) --
	(270.44, 99.56) --
	(272.24,115.52) --
	(274.16,112.28) --
	(276.02, 96.84) --
	(277.95,105.17) --
	(279.81,111.05) --
	(281.73,118.77) --
	(283.66,109.29) --
	(285.52, 99.21) --
	(287.44, 99.03) --
	(289.31, 96.49) --
	(291.23, 93.86) --
	(293.15,103.51) --
	(294.89, 94.65) --
	(296.82,105.61) --
	(298.68, 89.65) --
	(300.60,108.77) --
	(302.46,104.03) --
	(304.39,106.40) --
	(306.31, 92.02) --
	(308.17, 96.05) --
	(310.10,105.26) --
	(311.96,109.82) --
	(313.89,101.14) --
	(315.81, 88.07) --
	(317.55, 89.56) --
	(319.47,105.26) --
	(321.33,120.26) --
	(323.26,117.01) --
	(325.12,102.01) --
	(327.04,102.10) --
	(328.97,102.54) --
	(330.83,115.87) --
	(332.75,106.58) --
	(334.62,100.52) --
	(336.54,104.47) --
	(338.47,100.26) --
	(340.20,112.71) --
	(342.13,101.93) --
	(343.99,111.93) --
	(345.91,112.36) --
	(347.78,110.35) --
	(349.70,115.08) --
	(351.62,105.35) --
	(353.49,106.93) --
	(355.41, 96.40) --
	(357.27, 98.07) --
	(359.20,102.01) --
	(361.12, 89.65) --
	(362.92, 82.72) --
	(364.85, 74.39) --
	(366.71,100.44) --
	(368.63,126.75) --
	(370.49,107.72) --
	(372.42, 71.14) --
	(374.34, 66.84) --
	(376.20, 55.44) --
	(378.13, 94.21) --
	(379.99, 38.25) --
	(381.91, 86.40) --
	(383.84, 87.72) --
	(385.58,121.05) --
	(387.50, 93.24) --
	(389.36, 67.11) --
	(391.29, 94.30) --
	(393.15,110.96) --
	(395.07,124.91) --
	(397.00, 88.07) --
	(398.86,100.17) --
	(400.78,104.73) --
	(402.65,116.22) --
	(404.57,103.77) --
	(406.49,108.33) --
	(408.23,112.98) --
	(410.16,108.59) --
	(412.02,105.87) --
	(413.94,100.61) --
	(415.80,114.73) --
	(417.73, 98.24) --
	(419.65,110.79) --
	(421.52, 89.74) --
	(423.44,101.05) --
	(425.30, 94.56) --
	(427.23,101.40) --
	(429.15, 85.35) --
	(430.89, 83.77) --
	(432.81, 93.16) --
	(434.67,113.77) --
	(436.60,110.96) --
	(438.46,102.10) --
	(440.38,103.68) --
	(442.31,111.93) --
	(444.17,100.35) --
	(446.10, 99.12) --
	(447.96, 90.44) --
	(449.88,111.40) --
	(451.81, 86.23) --
	(453.61,103.94) --
	(455.53, 88.60) --
	(457.39,115.70) --
	(459.32, 95.17) --
	(461.18,115.43) --
	(463.10, 92.72) --
	(465.03, 95.61) --
	(466.89, 88.42) --
	(468.81, 97.98) --
	(470.68,111.31) --
	(472.60,106.05) --
	(474.52,104.38) --
	(476.26,103.15) --
	(478.19,104.65) --
	(480.05,104.65) --
	(481.97,110.96) --
	(483.83, 96.31) --
	(485.76,101.40) --
	(487.68, 95.61) --
	(489.54, 97.02) --
	(491.47,116.22) --
	(493.33,104.73) --
	(495.25,117.01) --
	(497.18, 98.16) --
	(498.92,100.17) --
	(500.84,128.50) --
	(502.70,122.54) --
	(504.63,130.08) --
	(506.49,117.71) --
	(508.41,122.01) --
	(510.34,117.45) --
	(512.20,105.70) --
	(514.12,100.79) --
	(515.99, 99.12) --
	(517.91, 95.35) --
	(519.83,104.21) --
	(521.57,107.80) --
	(523.50,113.68) --
	(525.36,111.14) --
	(527.28,103.77) --
	(529.15,111.31) --
	(531.07,110.70) --
	(532.99,119.21) --
	(534.86,111.49) --
	(536.78,111.49) --
	(538.64,104.12) --
	(540.57,116.57) --
	(542.49,108.50) --
	(544.29,116.14) --
	(546.21,117.45) --
	(548.08,120.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.41,103.67) --
	( 68.15,103.67) --
	( 70.07,103.67) --
	( 71.94,103.67) --
	( 73.86,103.67) --
	( 75.72,103.67) --
	( 77.65,103.67) --
	( 79.57,103.67) --
	( 81.43,103.67) --
	( 83.36,103.67) --
	( 85.22,103.67) --
	( 87.14,103.67) --
	( 89.07,103.67) --
	( 90.87,103.67) --
	( 92.79,103.67) --
	( 94.65,103.67) --
	( 96.58,103.67) --
	( 98.44,103.67) --
	(100.36,103.67) --
	(102.29,103.67) --
	(104.15,103.67) --
	(106.07,103.67) --
	(107.94,103.67) --
	(109.86,103.67) --
	(111.78,103.67) --
	(113.52,103.67) --
	(115.45,103.67) --
	(117.31,103.67) --
	(119.23,103.67) --
	(121.09,103.67) --
	(123.02,103.67) --
	(124.94,103.67) --
	(126.81,103.67) --
	(128.73,103.67) --
	(130.59,103.67) --
	(132.52,103.67) --
	(134.44,103.67) --
	(136.18,103.67) --
	(138.10,103.67) --
	(139.96,103.67) --
	(141.89,103.67) --
	(143.75,103.67) --
	(145.67,103.67) --
	(147.60,103.67) --
	(149.46,103.67) --
	(151.39,103.67) --
	(153.25,103.67) --
	(155.17,103.67) --
	(157.10,103.67) --
	(158.83,103.67) --
	(160.76,103.67) --
	(162.62,103.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] (164.54,115.08) --
	(166.41,115.08) --
	(168.33,115.08) --
	(170.25,115.08) --
	(172.12,115.08) --
	(174.04,115.08) --
	(175.90,115.08) --
	(177.83,115.08) --
	(179.75,115.08) --
	(181.55,115.08) --
	(183.48,115.08) --
	(185.34,115.08) --
	(187.26,115.08) --
	(189.12,115.08) --
	(191.05,115.08) --
	(192.97,115.08) --
	(194.83,115.08) --
	(196.76,115.08) --
	(198.62,115.08) --
	(200.54,115.08) --
	(202.47,115.08) --
	(204.21,115.08) --
	(206.13,115.08) --
	(207.99,115.08) --
	(209.92,115.08) --
	(211.78,115.08) --
	(213.70,115.08) --
	(215.63,115.08) --
	(217.49,115.08) --
	(219.41,115.08) --
	(221.28,115.08) --
	(223.20,115.08) --
	(225.12,115.08) --
	(226.86,115.08) --
	(228.79,115.08) --
	(230.65,115.08) --
	(232.57,115.08) --
	(234.44,115.08) --
	(236.36,115.08) --
	(238.28,115.08) --
	(240.15,115.08) --
	(242.07,115.08) --
	(243.93,115.08) --
	(245.86,115.08);

\path[draw=drawColor,line width= 1.7pt,line join=round] (247.78,104.52) --
	(249.52,104.52) --
	(251.44,104.52) --
	(253.30,104.52) --
	(255.23,104.52) --
	(257.09,104.52) --
	(259.02,104.52) --
	(260.94,104.52) --
	(262.80,104.52) --
	(264.73,104.52) --
	(266.59,104.52) --
	(268.51,104.52) --
	(270.44,104.52) --
	(272.24,104.52) --
	(274.16,104.52) --
	(276.02,104.52) --
	(277.95,104.52) --
	(279.81,104.52) --
	(281.73,104.52) --
	(283.66,104.52) --
	(285.52,104.52) --
	(287.44,104.52) --
	(289.31,104.52) --
	(291.23,104.52) --
	(293.15,104.52) --
	(294.89,104.52) --
	(296.82,104.52) --
	(298.68,104.52) --
	(300.60,104.52) --
	(302.46,104.52) --
	(304.39,104.52) --
	(306.31,104.52) --
	(308.17,104.52) --
	(310.10,104.52) --
	(311.96,104.52) --
	(313.89,104.52) --
	(315.81,104.52) --
	(317.55,104.52) --
	(319.47,104.52) --
	(321.33,104.52) --
	(323.26,104.52) --
	(325.12,104.52) --
	(327.04,104.52) --
	(328.97,104.52) --
	(330.83,104.52) --
	(332.75,104.52) --
	(334.62,104.52) --
	(336.54,104.52) --
	(338.47,104.52) --
	(340.20,104.52) --
	(342.13,104.52) --
	(343.99,104.52) --
	(345.91,104.52) --
	(347.78,104.52) --
	(349.70,104.52) --
	(351.62,104.52) --
	(353.49,104.52) --
	(355.41,104.52) --
	(357.27,104.52) --
	(359.20,104.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (361.12, 85.19) --
	(362.92, 85.19) --
	(364.85, 85.19) --
	(366.71, 85.19) --
	(368.63, 85.19) --
	(370.49, 85.19) --
	(372.42, 85.19) --
	(374.34, 85.19) --
	(376.20, 85.19) --
	(378.13, 85.19) --
	(379.99, 85.19) --
	(381.91, 85.19) --
	(383.84, 85.19) --
	(385.58, 85.19) --
	(387.50, 85.19) --
	(389.36, 85.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (391.29,102.55) --
	(393.15,102.55) --
	(395.07,102.55) --
	(397.00,102.55) --
	(398.86,102.55) --
	(400.78,102.55) --
	(402.65,102.55) --
	(404.57,102.55) --
	(406.49,102.55) --
	(408.23,102.55) --
	(410.16,102.55) --
	(412.02,102.55) --
	(413.94,102.55) --
	(415.80,102.55) --
	(417.73,102.55) --
	(419.65,102.55) --
	(421.52,102.55) --
	(423.44,102.55) --
	(425.30,102.55) --
	(427.23,102.55) --
	(429.15,102.55) --
	(430.89,102.55) --
	(432.81,102.55) --
	(434.67,102.55) --
	(436.60,102.55) --
	(438.46,102.55) --
	(440.38,102.55) --
	(442.31,102.55) --
	(444.17,102.55) --
	(446.10,102.55) --
	(447.96,102.55) --
	(449.88,102.55) --
	(451.81,102.55) --
	(453.61,102.55) --
	(455.53,102.55) --
	(457.39,102.55) --
	(459.32,102.55) --
	(461.18,102.55) --
	(463.10,102.55) --
	(465.03,102.55) --
	(466.89,102.55) --
	(468.81,102.55) --
	(470.68,102.55) --
	(472.60,102.55) --
	(474.52,102.55) --
	(476.26,102.55) --
	(478.19,102.55) --
	(480.05,102.55) --
	(481.97,102.55) --
	(483.83,102.55) --
	(485.76,102.55) --
	(487.68,102.55) --
	(489.54,102.55) --
	(491.47,102.55) --
	(493.33,102.55) --
	(495.25,102.55) --
	(497.18,102.55) --
	(498.92,102.55);

\path[draw=drawColor,line width= 1.7pt,line join=round] (500.84,112.60) --
	(502.70,112.60) --
	(504.63,112.60) --
	(506.49,112.60) --
	(508.41,112.60) --
	(510.34,112.60) --
	(512.20,112.60) --
	(514.12,112.60) --
	(515.99,112.60) --
	(517.91,112.60) --
	(519.83,112.60) --
	(521.57,112.60) --
	(523.50,112.60) --
	(525.36,112.60) --
	(527.28,112.60) --
	(529.15,112.60) --
	(531.07,112.60) --
	(532.99,112.60) --
	(534.86,112.60) --
	(536.78,112.60) --
	(538.64,112.60) --
	(540.57,112.60) --
	(542.49,112.60) --
	(544.29,112.60) --
	(546.21,112.60) --
	(548.08,112.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (162.62, 33.48) -- (162.62,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (245.86, 33.48) -- (245.86,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (359.20, 33.48) -- (359.20,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (389.36, 33.48) -- (389.36,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (498.92, 33.48) -- (498.92,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.33, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 51.61) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 73.54) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 95.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93,117.39) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 54.92) --
	( 42.33, 54.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 76.84) --
	( 42.33, 76.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 98.77) --
	( 42.33, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,120.70) --
	( 42.33,120.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.49, 30.48) --
	( 64.49, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 30.48) --
	(177.83, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.23, 30.48) --
	(291.23, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.57, 30.48) --
	(404.57, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.91, 30.48) --
	(517.91, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 64.49, 21.46-5) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (177.83, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (291.23, 21.46-5) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (404.57, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (517.91, 21.46-5) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (307.24,  8.40-8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/hpi_Newham_vol.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 56.10) --
	(572.16, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 91.79) --
	(572.16, 91.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66,127.48) --
	(572.16,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.08, 33.48) --
	(112.08,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73, 33.48) --
	(227.73,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.39, 33.48) --
	(343.39,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.01, 33.48) --
	(459.01,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 38.25) --
	(572.16, 38.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 73.94) --
	(572.16, 73.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66,109.64) --
	(572.16,109.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.27, 33.48) --
	( 54.27,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.89, 33.48) --
	(169.89,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (285.58, 33.48) --
	(285.58,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.20, 33.48) --
	(401.20,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (516.82, 33.48) --
	(516.82,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.23, 61.07) --
	( 58.00, 38.45) --
	( 59.97, 62.37) --
	( 61.87, 71.65) --
	( 63.83, 39.83) --
	( 65.73, 67.67) --
	( 67.69, 72.31) --
	( 69.66, 52.32) --
	( 71.55, 41.61) --
	( 73.52, 63.39) --
	( 75.42, 41.79) --
	( 77.38, 53.04) --
	( 79.34, 52.55) --
	( 81.18, 51.61) --
	( 83.14, 58.39) --
	( 85.04, 49.82) --
	( 87.00, 56.79) --
	( 88.90, 47.55) --
	( 90.87, 57.73) --
	( 92.83, 73.79) --
	( 94.73, 43.40) --
	( 96.69, 47.15) --
	( 98.59, 45.90) --
	(100.56, 53.09) --
	(102.52, 41.08) --
	(104.29, 40.06) --
	(106.25, 39.34) --
	(108.15, 46.79) --
	(110.12, 51.66) --
	(112.02, 39.52) --
	(113.98, 71.47) --
	(115.94, 47.37) --
	(117.84, 52.37) --
	(119.80, 44.47) --
	(121.70, 42.20) --
	(123.67, 50.05) --
	(125.63, 41.66) --
	(127.40, 45.54) --
	(129.37, 44.47) --
	(131.27, 53.09) --
	(133.23, 55.76) --
	(135.13, 48.98) --
	(137.09, 45.05) --
	(139.05, 46.43) --
	(140.95, 40.41) --
	(142.92, 53.39) --
	(144.82, 58.62) --
	(146.78, 76.95) --
	(148.74, 46.84) --
	(150.51, 66.07) --
	(152.48, 62.54) --
	(154.38, 43.63) --
	(156.34, 51.28) --
	(158.24, 42.88) --
	(160.20, 40.56) --
	(162.17, 41.46) --
	(164.06, 51.99) --
	(166.03, 38.61) --
	(167.93, 40.22) --
	(169.89, 42.88) --
	(171.85, 43.07) --
	(173.69, 45.03) --
	(175.65, 51.46) --
	(177.55, 44.50) --
	(179.51, 50.75) --
	(181.41, 54.85) --
	(183.38, 38.78) --
	(185.34, 66.62) --
	(187.24, 89.82) --
	(189.20, 58.05) --
	(191.10, 42.71) --
	(193.07, 39.14) --
	(195.03, 59.30) --
	(196.80, 80.19) --
	(198.76, 49.31) --
	(200.66, 39.67) --
	(202.63, 41.28) --
	(204.53, 68.23) --
	(206.49, 45.75) --
	(208.45, 57.17) --
	(210.35, 76.27) --
	(212.31, 39.67) --
	(214.21, 50.56) --
	(216.18, 38.25) --
	(218.14, 54.84) --
	(219.91, 56.45) --
	(221.88, 50.20) --
	(223.78, 50.57) --
	(225.74, 69.66) --
	(227.64, 43.61) --
	(229.60, 72.88) --
	(231.56, 46.46) --
	(233.46, 75.55) --
	(235.43, 42.53) --
	(237.33, 48.60) --
	(239.29, 41.46) --
	(241.25, 45.46) --
	(243.02, 47.06) --
	(244.99, 54.02) --
	(246.89, 40.64) --
	(248.85, 53.89) --
	(250.75, 46.92) --
	(252.71, 43.00) --
	(254.68, 66.34) --
	(256.57, 40.14) --
	(258.54, 67.23) --
	(260.44, 53.35) --
	(262.40, 51.74) --
	(264.36, 48.35) --
	(266.20, 60.63) --
	(268.16, 54.02) --
	(270.06, 53.89) --
	(272.02, 39.57) --
	(273.92, 51.52) --
	(275.89, 67.23) --
	(277.85, 47.95) --
	(279.75, 49.07) --
	(281.71, 49.42) --
	(283.61, 54.60) --
	(285.58, 59.95) --
	(287.54, 40.32) --
	(289.31, 58.35) --
	(291.27, 40.46) --
	(293.17, 68.52) --
	(295.14, 46.88) --
	(297.04, 39.25) --
	(299.00, 42.06) --
	(300.96, 63.70) --
	(302.86, 55.49) --
	(304.82, 39.74) --
	(306.72, 49.02) --
	(308.69, 45.14) --
	(310.65, 71.73) --
	(312.42, 68.70) --
	(314.39, 39.74) --
	(316.29, 70.26) --
	(318.25, 63.66) --
	(320.15, 43.36) --
	(322.11, 43.18) --
	(324.07, 42.28) --
	(325.97, 61.34) --
	(327.94, 42.42) --
	(329.84, 46.39) --
	(331.80, 38.36) --
	(333.76, 46.92) --
	(335.53, 54.91) --
	(337.50, 43.53) --
	(339.40, 53.31) --
	(341.36, 54.20) --
	(343.26, 50.10) --
	(345.22, 59.73) --
	(347.19, 39.92) --
	(349.08, 43.14) --
	(351.05, 54.78) --
	(352.95, 51.39) --
	(354.91, 43.36) --
	(356.87, 47.32) --
	(358.71, 43.28) --
	(360.67, 60.23) --
	(362.57, 69.27) --
	(364.53,122.81) --
	(366.43, 84.08) --
	(368.40, 66.84) --
	(370.36, 75.58) --
	(372.26, 98.78) --
	(374.22, 56.60) --
	(376.12,133.76) --
	(378.09, 40.71) --
	(380.05, 43.39) --
	(381.82,111.21) --
	(383.78, 54.63) --
	(385.68, 75.05) --
	(387.65, 55.03) --
	(389.55, 55.37) --
	(391.51, 83.75) --
	(393.47, 67.71) --
	(395.37, 43.08) --
	(397.33, 42.70) --
	(399.23, 66.08) --
	(401.20, 40.74) --
	(403.16, 50.02) --
	(404.93, 59.48) --
	(406.90, 50.55) --
	(408.80, 45.02) --
	(410.76, 42.18) --
	(412.66, 63.05) --
	(414.62, 47.00) --
	(416.58, 55.02) --
	(418.48, 64.31) --
	(420.45, 41.29) --
	(422.35, 54.50) --
	(424.31, 40.58) --
	(426.27, 73.24) --
	(428.04, 76.45) --
	(430.01, 57.35) --
	(431.91, 61.08) --
	(433.87, 55.37) --
	(435.77, 39.15) --
	(437.73, 40.56) --
	(439.70, 57.34) --
	(441.59, 42.72) --
	(443.56, 45.22) --
	(445.46, 62.89) --
	(447.42, 56.26) --
	(449.38, 71.45) --
	(451.22, 41.09) --
	(453.18, 66.63) --
	(455.08, 65.01) --
	(457.04, 53.25) --
	(458.94, 64.47) --
	(460.91, 58.25) --
	(462.87, 52.36) --
	(464.77, 66.99) --
	(466.73, 47.54) --
	(468.63, 56.09) --
	(470.60, 45.38) --
	(472.56, 41.99) --
	(474.33, 39.49) --
	(476.29, 42.52) --
	(478.19, 42.52) --
	(480.16, 55.37) --
	(482.06, 50.93) --
	(484.02, 40.58) --
	(485.98, 52.36) --
	(487.88, 49.50) --
	(489.84, 66.08) --
	(491.74, 42.70) --
	(493.71, 67.69) --
	(495.67, 47.18) --
	(497.44, 43.08) --
	(499.41, 70.61) --
	(501.31, 58.48) --
	(503.27, 73.83) --
	(505.17, 48.66) --
	(507.13, 57.41) --
	(509.09, 48.13) --
	(510.99, 52.29) --
	(512.96, 62.28) --
	(514.86, 65.67) --
	(516.82, 73.35) --
	(518.78, 55.32) --
	(520.55, 48.00) --
	(522.52, 40.45) --
	(524.42, 41.22) --
	(526.38, 56.21) --
	(528.28, 40.86) --
	(530.24, 42.11) --
	(532.21, 51.70) --
	(534.10, 40.51) --
	(536.07, 40.51) --
	(537.97, 55.50) --
	(539.93, 46.34) --
	(541.89, 46.57) --
	(543.73, 45.45) --
	(545.69, 48.13) --
	(547.59, 54.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 56.23, 55.24) --
	( 58.00, 55.24) --
	( 59.97, 55.24) --
	( 61.87, 55.24) --
	( 63.83, 55.24) --
	( 65.73, 55.24) --
	( 67.69, 55.24) --
	( 69.66, 55.24) --
	( 71.55, 55.24) --
	( 73.52, 55.24) --
	( 75.42, 55.24) --
	( 77.38, 55.24) --
	( 79.34, 55.24) --
	( 81.18, 55.24) --
	( 83.14, 55.24) --
	( 85.04, 55.24) --
	( 87.00, 55.24) --
	( 88.90, 55.24) --
	( 90.87, 55.24) --
	( 92.83, 55.24) --
	( 94.73, 55.24) --
	( 96.69, 55.24) --
	( 98.59, 55.24) --
	(100.56, 55.24) --
	(102.52, 55.24) --
	(104.29, 55.24) --
	(106.25, 55.24) --
	(108.15, 55.24) --
	(110.12, 55.24) --
	(112.02, 55.24) --
	(113.98, 55.24) --
	(115.94, 55.24) --
	(117.84, 55.24) --
	(119.80, 55.24) --
	(121.70, 55.24) --
	(123.67, 55.24) --
	(125.63, 55.24) --
	(127.40, 55.24) --
	(129.37, 55.24) --
	(131.27, 55.24) --
	(133.23, 55.24) --
	(135.13, 55.24) --
	(137.09, 55.24) --
	(139.05, 55.24) --
	(140.95, 55.24) --
	(142.92, 55.24) --
	(144.82, 55.24) --
	(146.78, 55.24) --
	(148.74, 55.24) --
	(150.51, 55.24) --
	(152.48, 55.24) --
	(154.38, 55.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (156.34, 56.70) --
	(158.24, 56.70) --
	(160.20, 56.70) --
	(162.17, 56.70) --
	(164.06, 56.70) --
	(166.03, 56.70) --
	(167.93, 56.70) --
	(169.89, 56.70) --
	(171.85, 56.70) --
	(173.69, 56.70) --
	(175.65, 56.70) --
	(177.55, 56.70) --
	(179.51, 56.70) --
	(181.41, 56.70) --
	(183.38, 56.70) --
	(185.34, 56.70) --
	(187.24, 56.70) --
	(189.20, 56.70) --
	(191.10, 56.70) --
	(193.07, 56.70) --
	(195.03, 56.70) --
	(196.80, 56.70) --
	(198.76, 56.70) --
	(200.66, 56.70) --
	(202.63, 56.70) --
	(204.53, 56.70) --
	(206.49, 56.70) --
	(208.45, 56.70) --
	(210.35, 56.70) --
	(212.31, 56.70) --
	(214.21, 56.70) --
	(216.18, 56.70) --
	(218.14, 56.70) --
	(219.91, 56.70) --
	(221.88, 56.70) --
	(223.78, 56.70) --
	(225.74, 56.70) --
	(227.64, 56.70) --
	(229.60, 56.70) --
	(231.56, 56.70) --
	(233.46, 56.70) --
	(235.43, 56.70) --
	(237.33, 56.70) --
	(239.29, 56.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.25, 53.98) --
	(243.02, 53.98) --
	(244.99, 53.98) --
	(246.89, 53.98) --
	(248.85, 53.98) --
	(250.75, 53.98) --
	(252.71, 53.98) --
	(254.68, 53.98) --
	(256.57, 53.98) --
	(258.54, 53.98) --
	(260.44, 53.98) --
	(262.40, 53.98) --
	(264.36, 53.98) --
	(266.20, 53.98) --
	(268.16, 53.98) --
	(270.06, 53.98) --
	(272.02, 53.98) --
	(273.92, 53.98) --
	(275.89, 53.98) --
	(277.85, 53.98) --
	(279.75, 53.98) --
	(281.71, 53.98) --
	(283.61, 53.98) --
	(285.58, 53.98) --
	(287.54, 53.98) --
	(289.31, 53.98) --
	(291.27, 53.98) --
	(293.17, 53.98) --
	(295.14, 53.98) --
	(297.04, 53.98) --
	(299.00, 53.98) --
	(300.96, 53.98) --
	(302.86, 53.98) --
	(304.82, 53.98) --
	(306.72, 53.98) --
	(308.69, 53.98) --
	(310.65, 53.98) --
	(312.42, 53.98) --
	(314.39, 53.98) --
	(316.29, 53.98) --
	(318.25, 53.98) --
	(320.15, 53.98) --
	(322.11, 53.98) --
	(324.07, 53.98) --
	(325.97, 53.98) --
	(327.94, 53.98) --
	(329.84, 53.98) --
	(331.80, 53.98) --
	(333.76, 53.98) --
	(335.53, 53.98) --
	(337.50, 53.98) --
	(339.40, 53.98) --
	(341.36, 53.98) --
	(343.26, 53.98) --
	(345.22, 53.98) --
	(347.19, 53.98) --
	(349.08, 53.98) --
	(351.05, 53.98) --
	(352.95, 53.98) --
	(354.91, 53.98);

\path[draw=drawColor,line width= 1.7pt,line join=round] (356.87, 83.74) --
	(358.71, 83.74) --
	(360.67, 83.74) --
	(362.57, 83.74) --
	(364.53, 83.74) --
	(366.43, 83.74) --
	(368.40, 83.74) --
	(370.36, 83.74) --
	(372.26, 83.74) --
	(374.22, 83.74) --
	(376.12, 83.74) --
	(378.09, 83.74) --
	(380.05, 83.74) --
	(381.82, 83.74) --
	(383.78, 83.74) --
	(385.68, 83.74);

\path[draw=drawColor,line width= 1.7pt,line join=round] (387.65, 56.97) --
	(389.55, 56.97) --
	(391.51, 56.97) --
	(393.47, 56.97) --
	(395.37, 56.97) --
	(397.33, 56.97) --
	(399.23, 56.97) --
	(401.20, 56.97) --
	(403.16, 56.97) --
	(404.93, 56.97) --
	(406.90, 56.97) --
	(408.80, 56.97) --
	(410.76, 56.97) --
	(412.66, 56.97) --
	(414.62, 56.97) --
	(416.58, 56.97) --
	(418.48, 56.97) --
	(420.45, 56.97) --
	(422.35, 56.97) --
	(424.31, 56.97) --
	(426.27, 56.97) --
	(428.04, 56.97) --
	(430.01, 56.97) --
	(431.91, 56.97) --
	(433.87, 56.97) --
	(435.77, 56.97) --
	(437.73, 56.97) --
	(439.70, 56.97) --
	(441.59, 56.97) --
	(443.56, 56.97) --
	(445.46, 56.97) --
	(447.42, 56.97) --
	(449.38, 56.97) --
	(451.22, 56.97) --
	(453.18, 56.97) --
	(455.08, 56.97) --
	(457.04, 56.97) --
	(458.94, 56.97) --
	(460.91, 56.97) --
	(462.87, 56.97) --
	(464.77, 56.97) --
	(466.73, 56.97) --
	(468.63, 56.97) --
	(470.60, 56.97) --
	(472.56, 56.97) --
	(474.33, 56.97) --
	(476.29, 56.97) --
	(478.19, 56.97) --
	(480.16, 56.97) --
	(482.06, 56.97) --
	(484.02, 56.97) --
	(485.98, 56.97) --
	(487.88, 56.97) --
	(489.84, 56.97) --
	(491.74, 56.97) --
	(493.71, 56.97) --
	(495.67, 56.97) --
	(497.44, 56.97);

\path[draw=drawColor,line width= 1.7pt,line join=round] (499.41, 55.62) --
	(501.31, 55.62) --
	(503.27, 55.62) --
	(505.17, 55.62) --
	(507.13, 55.62) --
	(509.09, 55.62) --
	(510.99, 55.62) --
	(512.96, 55.62) --
	(514.86, 55.62) --
	(516.82, 55.62) --
	(518.78, 55.62) --
	(520.55, 55.62) --
	(522.52, 55.62) --
	(524.42, 55.62) --
	(526.38, 55.62) --
	(528.28, 55.62) --
	(530.24, 55.62) --
	(532.21, 55.62) --
	(534.10, 55.62) --
	(536.07, 55.62) --
	(537.97, 55.62) --
	(539.93, 55.62) --
	(541.89, 55.62) --
	(543.73, 55.62) --
	(545.69, 55.62) --
	(547.59, 55.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (154.38, 33.48) -- (154.38,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.29, 33.48) -- (239.29,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (354.91, 33.48) -- (354.91,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (385.68, 33.48) -- (385.68,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (497.44, 33.48) -- (497.44,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.66, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26, 34.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26, 70.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26,106.33) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 38.25) --
	( 31.66, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 73.94) --
	( 31.66, 73.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66,109.64) --
	( 31.66,109.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.27, 30.48) --
	( 54.27, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 30.48) --
	(169.89, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58, 30.48) --
	(285.58, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.20, 30.48) --
	(401.20, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.82, 30.48) --
	(516.82, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 54.27, 21.46-5) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (169.89, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (285.58, 21.46-5) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (401.20, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (516.82, 21.46-5) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (301.91,  8.40-8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/hpi_Tower_Hamlets_mean.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 45.30) --
	(572.16, 45.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 70.47) --
	(572.16, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 95.63) --
	(572.16, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,120.80) --
	(572.16,120.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.80, 33.48) --
	(114.80,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.77, 33.48) --
	(229.77,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.74, 33.48) --
	(344.74,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.68, 33.48) --
	(459.68,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 57.88) --
	(572.16, 57.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 83.05) --
	(572.16, 83.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,108.22) --
	(572.16,108.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,133.39) --
	(572.16,133.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.33, 33.48) --
	( 57.33,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.27, 33.48) --
	(172.27,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (287.27, 33.48) --
	(287.27,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.21, 33.48) --
	(402.21,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (517.15, 33.48) --
	(517.15,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29,108.85) --
	( 61.05, 99.41) --
	( 63.00,105.64) --
	( 64.89, 84.94) --
	( 66.84, 81.16) --
	( 68.73, 68.39) --
	( 70.68, 71.16) --
	( 72.63, 70.22) --
	( 74.52, 81.92) --
	( 76.47, 86.57) --
	( 78.36, 98.91) --
	( 80.31,118.10) --
	( 82.26,115.83) --
	( 84.09, 70.34) --
	( 86.04, 56.75) --
	( 87.93, 72.42) --
	( 89.88,100.67) --
	( 91.76,101.61) --
	( 93.72, 87.01) --
	( 95.67,105.01) --
	( 97.56, 92.55) --
	( 99.51, 91.92) --
	(101.40, 77.20) --
	(103.35, 89.15) --
	(105.30,133.76) --
	(107.06,101.55) --
	(109.01,120.61) --
	(110.90, 69.90) --
	(112.85, 99.41) --
	(114.74, 80.22) --
	(116.69, 84.12) --
	(118.64, 85.06) --
	(120.53, 82.17) --
	(122.48, 83.99) --
	(124.37, 92.74) --
	(126.32, 87.58) --
	(128.27, 86.45) --
	(130.04, 90.66) --
	(131.99,101.61) --
	(133.87, 93.62) --
	(135.83, 90.22) --
	(137.71, 78.58) --
	(139.67, 96.70) --
	(141.62, 79.90) --
	(143.51, 91.10) --
	(145.46, 93.43) --
	(147.35,103.00) --
	(149.30,102.87) --
	(151.25, 69.27) --
	(153.01, 70.40) --
	(154.96, 72.92) --
	(156.85,109.60) --
	(158.80,104.63) --
	(160.69,107.65) --
	(162.64, 94.00) --
	(164.59,111.99) --
	(166.48, 93.75) --
	(168.43, 96.26) --
	(170.32, 89.22) --
	(172.27, 90.73) --
	(174.22, 86.07) --
	(176.05, 89.22) --
	(178.00,112.12) --
	(179.89,110.99) --
	(181.84,101.17) --
	(183.73, 82.80) --
	(185.68, 81.04) --
	(187.63, 88.21) --
	(189.52, 83.62) --
	(191.47, 97.15) --
	(193.36, 73.11) --
	(195.31, 92.49) --
	(197.26, 79.34) --
	(199.02,106.33) --
	(200.97, 92.61) --
	(202.86, 98.28) --
	(204.81, 92.05) --
	(206.70, 93.31) --
	(208.65, 89.78) --
	(210.60, 88.65) --
	(212.49, 87.08) --
	(214.44, 89.22) --
	(216.33, 74.31) --
	(218.28, 85.06) --
	(220.24, 93.56) --
	(222.00, 98.97) --
	(223.95, 91.73) --
	(225.84, 87.90) --
	(227.79,101.49) --
	(229.68, 89.91) --
	(231.63, 92.55) --
	(233.58, 86.89) --
	(235.47,106.21) --
	(237.42, 90.54) --
	(239.31, 96.01) --
	(241.26, 83.93) --
	(243.21, 88.78) --
	(244.97, 78.84) --
	(246.92, 87.20) --
	(248.81, 83.30) --
	(250.76, 84.44) --
	(252.65, 76.57) --
	(254.60, 87.39) --
	(256.55, 80.35) --
	(258.44, 81.98) --
	(260.39, 85.76) --
	(262.28, 95.32) --
	(264.23, 85.00) --
	(266.19, 88.71) --
	(268.01, 72.86) --
	(269.96, 93.43) --
	(271.85, 90.29) --
	(273.80,100.04) --
	(275.69, 82.11) --
	(277.64, 91.17) --
	(279.59, 82.67) --
	(281.48, 84.94) --
	(283.43, 79.72) --
	(285.32, 87.01) --
	(287.27, 90.29) --
	(289.22, 76.44) --
	(290.99, 80.35) --
	(292.94, 95.32) --
	(294.82, 77.64) --
	(296.78, 82.55) --
	(298.66, 60.78) --
	(300.62, 88.78) --
	(302.57, 81.23) --
	(304.46, 87.71) --
	(306.41, 94.75) --
	(308.30,103.00) --
	(310.25, 89.97) --
	(312.20, 74.43) --
	(313.96, 71.60) --
	(315.91, 98.15) --
	(317.80, 92.55) --
	(319.75, 92.11) --
	(321.64, 81.48) --
	(323.59, 95.63) --
	(325.54, 95.63) --
	(327.43, 90.48) --
	(329.38, 90.79) --
	(331.27, 93.12) --
	(333.22, 92.99) --
	(335.17, 85.50) --
	(336.94, 89.15) --
	(338.89, 97.46) --
	(340.77,104.44) --
	(342.73, 94.88) --
	(344.61, 96.58) --
	(346.57, 94.38) --
	(348.52, 83.93) --
	(350.41, 87.39) --
	(352.36, 74.62) --
	(354.24, 92.11) --
	(356.20, 77.83) --
	(358.15,100.17) --
	(359.97, 97.96) --
	(361.92, 92.68) --
	(363.81, 81.54) --
	(365.76, 58.32) --
	(367.65, 70.34) --
	(369.60, 70.72) --
	(371.55, 73.99) --
	(373.44, 77.95) --
	(375.39, 38.25) --
	(377.28, 54.11) --
	(379.23, 71.79) --
	(381.19,102.12) --
	(382.95, 96.89) --
	(384.90, 64.55) --
	(386.79, 80.28) --
	(388.74, 80.66) --
	(390.63, 64.30) --
	(392.58, 65.69) --
	(394.53,102.18) --
	(396.42,124.39) --
	(398.37,119.10) --
	(400.26, 80.03) --
	(402.21, 83.18) --
	(404.16, 87.20) --
	(405.92, 97.21) --
	(407.87, 89.72) --
	(409.76, 74.05) --
	(411.71, 79.97) --
	(413.60, 77.45) --
	(415.55, 90.54) --
	(417.50, 78.27) --
	(419.39, 87.39) --
	(421.34, 74.62) --
	(423.23, 84.44) --
	(425.18, 88.84) --
	(427.14, 90.16) --
	(428.90, 93.31) --
	(430.85, 86.64) --
	(432.74, 77.07) --
	(434.69, 65.69) --
	(436.58, 72.35) --
	(438.53, 93.75) --
	(440.48, 98.21) --
	(442.37, 86.89) --
	(444.32, 86.32) --
	(446.21, 77.89) --
	(448.16, 79.28) --
	(450.11, 69.27) --
	(451.94, 73.49) --
	(453.89, 78.65) --
	(455.77, 79.21) --
	(457.73,102.87) --
	(459.61, 85.44) --
	(461.57, 98.34) --
	(463.52, 80.47) --
	(465.41, 93.68) --
	(467.36, 82.86) --
	(469.25, 86.83) --
	(471.20, 79.34) --
	(473.15, 84.44) --
	(474.91, 67.13) --
	(476.86, 93.31) --
	(478.75, 85.76) --
	(480.70,107.02) --
	(482.59, 87.52) --
	(484.54, 89.03) --
	(486.49, 88.15) --
	(488.38,108.60) --
	(490.33,112.56) --
	(492.22,105.14) --
	(494.17, 89.41) --
	(496.12, 92.93) --
	(497.89, 95.26) --
	(499.84, 97.40) --
	(501.72, 89.72) --
	(503.68, 86.20) --
	(505.56, 80.41) --
	(507.52, 92.43) --
	(509.47, 92.36) --
	(511.36, 99.10) --
	(513.31, 79.72) --
	(515.19, 90.60) --
	(517.15, 87.27) --
	(519.10, 86.45) --
	(520.86, 77.14) --
	(522.81, 88.40) --
	(524.70,103.56) --
	(526.65, 94.00) --
	(528.54, 78.65) --
	(530.49, 72.92) --
	(532.44, 85.95) --
	(534.33, 90.66) --
	(536.28,103.44) --
	(538.17, 87.90) --
	(540.12,103.75) --
	(542.07, 85.32) --
	(543.90, 95.38) --
	(545.85, 72.54) --
	(547.74, 74.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.29, 91.92) --
	( 61.05, 91.92) --
	( 63.00, 91.92) --
	( 64.89, 91.92) --
	( 66.84, 91.92) --
	( 68.73, 91.92) --
	( 70.68, 91.92) --
	( 72.63, 91.92) --
	( 74.52, 91.92) --
	( 76.47, 91.92) --
	( 78.36, 91.92) --
	( 80.31, 91.92) --
	( 82.26, 91.92) --
	( 84.09, 91.92) --
	( 86.04, 91.92) --
	( 87.93, 91.92) --
	( 89.88, 91.92) --
	( 91.76, 91.92) --
	( 93.72, 91.92) --
	( 95.67, 91.92) --
	( 97.56, 91.92) --
	( 99.51, 91.92) --
	(101.40, 91.92) --
	(103.35, 91.92) --
	(105.30, 91.92) --
	(107.06, 91.92) --
	(109.01, 91.92) --
	(110.90, 91.92) --
	(112.85, 91.92) --
	(114.74, 91.92) --
	(116.69, 91.92) --
	(118.64, 91.92) --
	(120.53, 91.92) --
	(122.48, 91.92) --
	(124.37, 91.92) --
	(126.32, 91.92) --
	(128.27, 91.92) --
	(130.04, 91.92) --
	(131.99, 91.92) --
	(133.87, 91.92) --
	(135.83, 91.92) --
	(137.71, 91.92) --
	(139.67, 91.92) --
	(141.62, 91.92) --
	(143.51, 91.92) --
	(145.46, 91.92) --
	(147.35, 91.92) --
	(149.30, 91.92) --
	(151.25, 91.92) --
	(153.01, 91.92) --
	(154.96, 91.92) --
	(156.85, 91.92) --
	(158.80, 91.92) --
	(160.69, 91.92) --
	(162.64, 91.92) --
	(164.59, 91.92) --
	(166.48, 91.92) --
	(168.43, 91.92) --
	(170.32, 91.92) --
	(172.27, 91.92) --
	(174.22, 91.92) --
	(176.05, 91.92) --
	(178.00, 91.92) --
	(179.89, 91.92) --
	(181.84, 91.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] (183.73, 88.32) --
	(185.68, 88.32) --
	(187.63, 88.32) --
	(189.52, 88.32) --
	(191.47, 88.32) --
	(193.36, 88.32) --
	(195.31, 88.32) --
	(197.26, 88.32) --
	(199.02, 88.32) --
	(200.97, 88.32) --
	(202.86, 88.32) --
	(204.81, 88.32) --
	(206.70, 88.32) --
	(208.65, 88.32) --
	(210.60, 88.32) --
	(212.49, 88.32) --
	(214.44, 88.32) --
	(216.33, 88.32) --
	(218.28, 88.32) --
	(220.24, 88.32) --
	(222.00, 88.32) --
	(223.95, 88.32) --
	(225.84, 88.32) --
	(227.79, 88.32) --
	(229.68, 88.32) --
	(231.63, 88.32) --
	(233.58, 88.32) --
	(235.47, 88.32) --
	(237.42, 88.32) --
	(239.31, 88.32) --
	(241.26, 88.32) --
	(243.21, 88.32) --
	(244.97, 88.32) --
	(246.92, 88.32) --
	(248.81, 88.32) --
	(250.76, 88.32) --
	(252.65, 88.32) --
	(254.60, 88.32) --
	(256.55, 88.32) --
	(258.44, 88.32) --
	(260.39, 88.32) --
	(262.28, 88.32) --
	(264.23, 88.32) --
	(266.19, 88.32) --
	(268.01, 88.32) --
	(269.96, 88.32) --
	(271.85, 88.32) --
	(273.80, 88.32) --
	(275.69, 88.32) --
	(277.64, 88.32) --
	(279.59, 88.32) --
	(281.48, 88.32) --
	(283.43, 88.32) --
	(285.32, 88.32) --
	(287.27, 88.32) --
	(289.22, 88.32) --
	(290.99, 88.32) --
	(292.94, 88.32) --
	(294.82, 88.32) --
	(296.78, 88.32) --
	(298.66, 88.32) --
	(300.62, 88.32) --
	(302.57, 88.32) --
	(304.46, 88.32) --
	(306.41, 88.32) --
	(308.30, 88.32) --
	(310.25, 88.32) --
	(312.20, 88.32) --
	(313.96, 88.32) --
	(315.91, 88.32) --
	(317.80, 88.32) --
	(319.75, 88.32) --
	(321.64, 88.32) --
	(323.59, 88.32) --
	(325.54, 88.32) --
	(327.43, 88.32) --
	(329.38, 88.32) --
	(331.27, 88.32) --
	(333.22, 88.32) --
	(335.17, 88.32) --
	(336.94, 88.32) --
	(338.89, 88.32) --
	(340.77, 88.32) --
	(342.73, 88.32) --
	(344.61, 88.32) --
	(346.57, 88.32) --
	(348.52, 88.32) --
	(350.41, 88.32) --
	(352.36, 88.32) --
	(354.24, 88.32) --
	(356.20, 88.32) --
	(358.15, 88.32) --
	(359.97, 88.32) --
	(361.92, 88.32) --
	(363.81, 88.32);

\path[draw=drawColor,line width= 1.7pt,line join=round] (365.76, 78.65) --
	(367.65, 78.65) --
	(369.60, 78.65) --
	(371.55, 78.65) --
	(373.44, 78.65) --
	(375.39, 78.65) --
	(377.28, 78.65) --
	(379.23, 78.65) --
	(381.19, 78.65) --
	(382.95, 78.65) --
	(384.90, 78.65) --
	(386.79, 78.65) --
	(388.74, 78.65) --
	(390.63, 78.65) --
	(392.58, 78.65) --
	(394.53, 78.65) --
	(396.42, 78.65) --
	(398.37, 78.65);

\path[draw=drawColor,line width= 1.7pt,line join=round] (400.26, 87.09) --
	(402.21, 87.09) --
	(404.16, 87.09) --
	(405.92, 87.09) --
	(407.87, 87.09) --
	(409.76, 87.09) --
	(411.71, 87.09) --
	(413.60, 87.09) --
	(415.55, 87.09) --
	(417.50, 87.09) --
	(419.39, 87.09) --
	(421.34, 87.09) --
	(423.23, 87.09) --
	(425.18, 87.09) --
	(427.14, 87.09) --
	(428.90, 87.09) --
	(430.85, 87.09) --
	(432.74, 87.09) --
	(434.69, 87.09) --
	(436.58, 87.09) --
	(438.53, 87.09) --
	(440.48, 87.09) --
	(442.37, 87.09) --
	(444.32, 87.09) --
	(446.21, 87.09) --
	(448.16, 87.09) --
	(450.11, 87.09) --
	(451.94, 87.09) --
	(453.89, 87.09) --
	(455.77, 87.09) --
	(457.73, 87.09) --
	(459.61, 87.09) --
	(461.57, 87.09) --
	(463.52, 87.09) --
	(465.41, 87.09) --
	(467.36, 87.09) --
	(469.25, 87.09) --
	(471.20, 87.09) --
	(473.15, 87.09) --
	(474.91, 87.09) --
	(476.86, 87.09) --
	(478.75, 87.09) --
	(480.70, 87.09) --
	(482.59, 87.09) --
	(484.54, 87.09) --
	(486.49, 87.09) --
	(488.38, 87.09) --
	(490.33, 87.09) --
	(492.22, 87.09) --
	(494.17, 87.09) --
	(496.12, 87.09) --
	(497.89, 87.09) --
	(499.84, 87.09) --
	(501.72, 87.09) --
	(503.68, 87.09) --
	(505.56, 87.09) --
	(507.52, 87.09) --
	(509.47, 87.09) --
	(511.36, 87.09) --
	(513.31, 87.09) --
	(515.19, 87.09) --
	(517.15, 87.09) --
	(519.10, 87.09) --
	(520.86, 87.09) --
	(522.81, 87.09) --
	(524.70, 87.09) --
	(526.65, 87.09) --
	(528.54, 87.09) --
	(530.49, 87.09) --
	(532.44, 87.09) --
	(534.33, 87.09) --
	(536.28, 87.09) --
	(538.17, 87.09) --
	(540.12, 87.09) --
	(542.07, 87.09) --
	(543.90, 87.09) --
	(545.85, 87.09) --
	(547.74, 87.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (181.84, 33.48) -- (181.84,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (363.81, 33.48) -- (363.81,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (398.37, 33.48) -- (398.37,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 54.58) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 79.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,104.91) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,130.08) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 57.88) --
	( 34.86, 57.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 83.05) --
	( 34.86, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,108.22) --
	( 34.86,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,133.39) --
	( 34.86,133.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.33, 30.48) --
	( 57.33, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.27, 30.48) --
	(172.27, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.27, 30.48) --
	(287.27, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.21, 30.48) --
	(402.21, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.15, 30.48) --
	(517.15, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 57.33, 21.46-5) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (172.27, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (287.27, 21.46-5) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (402.21, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (517.15, 21.46-5) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (303.51,  8.40-8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/hpi_Tower_Hamlets_vol.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 51.39) --
	(572.16, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 77.66) --
	(572.16, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66,103.94) --
	(572.16,103.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66,130.22) --
	(572.16,130.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.08, 33.48) --
	(112.08,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73, 33.48) --
	(227.73,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.39, 33.48) --
	(343.39,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.01, 33.48) --
	(459.01,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 38.25) --
	(572.16, 38.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 64.53) --
	(572.16, 64.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 90.80) --
	(572.16, 90.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66,117.08) --
	(572.16,117.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.27, 33.48) --
	( 54.27,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.89, 33.48) --
	(169.89,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (285.58, 33.48) --
	(285.58,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.20, 33.48) --
	(401.20,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (516.82, 33.48) --
	(516.82,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.23, 73.59) --
	( 58.00, 53.88) --
	( 59.97, 66.89) --
	( 61.87, 52.84) --
	( 63.83, 60.72) --
	( 65.73, 87.39) --
	( 67.69, 81.61) --
	( 69.66, 83.58) --
	( 71.55, 59.14) --
	( 73.52, 49.42) --
	( 75.42, 52.83) --
	( 77.38, 92.90) --
	( 79.34, 88.17) --
	( 81.18, 83.32) --
	( 83.14,111.69) --
	( 85.04, 78.98) --
	( 87.00, 56.51) --
	( 88.90, 58.48) --
	( 90.87, 48.50) --
	( 92.83, 65.58) --
	( 94.73, 39.56) --
	( 96.69, 38.25) --
	( 98.59, 69.00) --
	(100.56, 44.03) --
	(102.52,125.62) --
	(104.29, 58.35) --
	(106.25, 98.16) --
	(108.15, 84.24) --
	(110.12, 53.88) --
	(112.02, 62.69) --
	(113.98, 54.54) --
	(115.94, 52.57) --
	(117.84, 58.62) --
	(119.80, 54.81) --
	(121.70, 39.96) --
	(123.67, 47.32) --
	(125.63, 49.68) --
	(127.40, 40.88) --
	(129.37, 58.48) --
	(131.27, 41.80) --
	(133.23, 41.80) --
	(135.13, 66.10) --
	(137.09, 48.23) --
	(139.05, 63.35) --
	(140.95, 39.96) --
	(142.92, 41.40) --
	(144.82, 61.37) --
	(146.78, 61.11) --
	(148.74, 85.55) --
	(150.51, 83.18) --
	(152.48, 77.93) --
	(154.38, 75.17) --
	(156.34, 64.79) --
	(158.24, 71.09) --
	(160.20, 42.58) --
	(162.17, 80.16) --
	(164.06, 42.06) --
	(166.03, 47.31) --
	(167.93, 43.90) --
	(169.89, 40.75) --
	(171.85, 50.47) --
	(173.69, 43.90) --
	(175.65, 80.42) --
	(177.55, 78.06) --
	(179.51, 57.56) --
	(181.41, 49.78) --
	(183.38, 53.46) --
	(185.34, 38.48) --
	(187.24, 48.07) --
	(189.20, 56.68) --
	(191.10, 70.01) --
	(193.07, 46.96) --
	(195.03, 57.00) --
	(196.80, 75.86) --
	(198.76, 47.22) --
	(200.66, 59.04) --
	(202.63, 46.04) --
	(204.53, 48.66) --
	(206.49, 41.31) --
	(208.45, 38.94) --
	(210.35, 40.84) --
	(212.31, 40.12) --
	(214.21, 67.51) --
	(216.18, 45.05) --
	(218.14, 49.19) --
	(219.91, 60.49) --
	(221.88, 45.38) --
	(223.78, 39.14) --
	(225.74, 65.74) --
	(227.64, 41.57) --
	(229.60, 47.09) --
	(231.56, 41.24) --
	(233.46, 75.60) --
	(235.43, 42.88) --
	(237.33, 54.31) --
	(239.29, 47.41) --
	(241.25, 39.20) --
	(243.02, 58.05) --
	(244.99, 40.58) --
	(246.89, 48.73) --
	(248.85, 46.36) --
	(250.75, 62.78) --
	(252.71, 40.19) --
	(254.68, 54.90) --
	(256.57, 51.48) --
	(258.54, 43.60) --
	(260.44, 52.87) --
	(262.40, 45.18) --
	(264.36, 39.07) --
	(266.20, 70.54) --
	(268.16, 48.93) --
	(270.06, 42.36) --
	(272.02, 62.72) --
	(273.92, 51.22) --
	(275.89, 44.20) --
	(277.85, 50.04) --
	(279.75, 45.31) --
	(281.71, 56.21) --
	(283.61, 40.97) --
	(285.58, 42.36) --
	(287.54, 63.05) --
	(289.31, 54.90) --
	(291.27, 52.87) --
	(293.17, 60.55) --
	(295.14, 50.30) --
	(297.04, 95.76) --
	(299.00, 39.20) --
	(300.96, 53.06) --
	(302.86, 39.53) --
	(304.82, 51.69) --
	(306.72, 68.90) --
	(308.69, 41.70) --
	(310.65, 67.25) --
	(312.42, 73.16) --
	(314.39, 58.78) --
	(316.29, 47.09) --
	(318.25, 46.17) --
	(320.15, 52.54) --
	(322.11, 53.52) --
	(324.07, 53.52) --
	(325.97, 42.75) --
	(327.94, 43.41) --
	(329.84, 48.27) --
	(331.80, 48.01) --
	(333.76, 44.13) --
	(335.53, 39.99) --
	(337.50, 57.33) --
	(339.40, 71.92) --
	(341.36, 51.95) --
	(343.26, 55.50) --
	(345.22, 50.90) --
	(347.19, 47.41) --
	(349.08, 40.19) --
	(351.05, 66.86) --
	(352.95, 46.17) --
	(354.91, 60.16) --
	(356.87, 62.98) --
	(358.71, 58.39) --
	(360.67, 47.35) --
	(362.57, 52.40) --
	(364.53, 80.69) --
	(366.43, 55.59) --
	(368.40, 54.80) --
	(370.36, 47.97) --
	(372.26, 39.70) --
	(374.22,122.60) --
	(376.12, 89.49) --
	(378.09, 52.57) --
	(380.05, 87.26) --
	(381.82, 76.35) --
	(383.78, 67.68) --
	(385.68, 41.67) --
	(387.65, 42.45) --
	(389.55, 68.20) --
	(391.51, 65.31) --
	(393.47, 87.39) --
	(395.37,133.76) --
	(397.33,122.73) --
	(399.23, 52.98) --
	(401.20, 46.42) --
	(403.16, 38.49) --
	(404.93, 59.38) --
	(406.90, 43.75) --
	(408.80, 65.47) --
	(410.76, 53.12) --
	(412.66, 58.37) --
	(414.62, 45.46) --
	(416.58, 56.66) --
	(418.48, 38.89) --
	(420.45, 64.28) --
	(422.35, 43.79) --
	(424.31, 41.91) --
	(426.27, 44.67) --
	(428.04, 51.24) --
	(430.01, 39.19) --
	(431.91, 59.16) --
	(433.87, 82.94) --
	(435.77, 69.01) --
	(437.73, 52.16) --
	(439.70, 61.48) --
	(441.59, 38.66) --
	(443.56, 39.85) --
	(445.46, 57.45) --
	(447.42, 54.56) --
	(449.38, 75.45) --
	(451.22, 66.65) --
	(453.18, 55.88) --
	(455.08, 54.69) --
	(457.04, 71.21) --
	(458.94, 41.69) --
	(460.91, 61.75) --
	(462.87, 52.07) --
	(464.77, 52.02) --
	(466.73, 47.07) --
	(468.63, 38.80) --
	(470.60, 54.43) --
	(472.56, 43.79) --
	(474.33, 79.92) --
	(476.29, 51.24) --
	(478.19, 41.03) --
	(480.16, 79.88) --
	(482.06, 39.15) --
	(484.02, 42.30) --
	(485.98, 40.46) --
	(487.88, 83.16) --
	(489.84, 91.44) --
	(491.74, 75.94) --
	(493.71, 43.09) --
	(495.67, 50.45) --
	(497.44, 55.31) --
	(499.41, 59.78) --
	(501.31, 43.75) --
	(503.27, 40.11) --
	(505.17, 52.20) --
	(507.13, 49.40) --
	(509.09, 49.27) --
	(510.99, 63.32) --
	(512.96, 53.64) --
	(514.86, 45.59) --
	(516.82, 38.62) --
	(518.78, 39.58) --
	(520.55, 59.03) --
	(522.52, 40.99) --
	(524.42, 72.65) --
	(526.38, 52.68) --
	(528.28, 55.88) --
	(530.24, 67.83) --
	(532.21, 40.64) --
	(534.10, 45.72) --
	(536.07, 72.39) --
	(537.97, 39.94) --
	(539.93, 73.05) --
	(541.89, 41.95) --
	(543.73, 55.57) --
	(545.69, 68.62) --
	(547.59, 64.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 56.23, 68.90) --
	( 58.00, 68.90) --
	( 59.97, 68.90) --
	( 61.87, 68.90) --
	( 63.83, 68.90) --
	( 65.73, 68.90) --
	( 67.69, 68.90) --
	( 69.66, 68.90) --
	( 71.55, 68.90) --
	( 73.52, 68.90) --
	( 75.42, 68.90) --
	( 77.38, 68.90) --
	( 79.34, 68.90) --
	( 81.18, 68.90) --
	( 83.14, 68.90) --
	( 85.04, 68.90) --
	( 87.00, 68.90) --
	( 88.90, 68.90) --
	( 90.87, 68.90) --
	( 92.83, 68.90) --
	( 94.73, 68.90) --
	( 96.69, 68.90) --
	( 98.59, 68.90) --
	(100.56, 68.90) --
	(102.52, 68.90) --
	(104.29, 68.90) --
	(106.25, 68.90) --
	(108.15, 68.90) --
	(110.12, 68.90) --
	(112.02, 68.90) --
	(113.98, 68.90) --
	(115.94, 68.90) --
	(117.84, 68.90) --
	(119.80, 68.90) --
	(121.70, 68.90) --
	(123.67, 68.90) --
	(125.63, 68.90) --
	(127.40, 68.90) --
	(129.37, 68.90) --
	(131.27, 68.90) --
	(133.23, 68.90) --
	(135.13, 68.90) --
	(137.09, 68.90) --
	(139.05, 68.90) --
	(140.95, 68.90) --
	(142.92, 68.90) --
	(144.82, 68.90) --
	(146.78, 68.90) --
	(148.74, 68.90) --
	(150.51, 68.90) --
	(152.48, 68.90) --
	(154.38, 68.90) --
	(156.34, 68.90) --
	(158.24, 68.90) --
	(160.20, 68.90) --
	(162.17, 68.90) --
	(164.06, 68.90) --
	(166.03, 68.90) --
	(167.93, 68.90) --
	(169.89, 68.90) --
	(171.85, 68.90) --
	(173.69, 68.90) --
	(175.65, 68.90) --
	(177.55, 68.90) --
	(179.51, 68.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.41, 55.37) --
	(183.38, 55.37) --
	(185.34, 55.37) --
	(187.24, 55.37) --
	(189.20, 55.37) --
	(191.10, 55.37) --
	(193.07, 55.37) --
	(195.03, 55.37) --
	(196.80, 55.37) --
	(198.76, 55.37) --
	(200.66, 55.37) --
	(202.63, 55.37) --
	(204.53, 55.37) --
	(206.49, 55.37) --
	(208.45, 55.37) --
	(210.35, 55.37) --
	(212.31, 55.37) --
	(214.21, 55.37) --
	(216.18, 55.37) --
	(218.14, 55.37) --
	(219.91, 55.37) --
	(221.88, 55.37) --
	(223.78, 55.37) --
	(225.74, 55.37) --
	(227.64, 55.37) --
	(229.60, 55.37) --
	(231.56, 55.37) --
	(233.46, 55.37) --
	(235.43, 55.37) --
	(237.33, 55.37) --
	(239.29, 55.37) --
	(241.25, 55.37) --
	(243.02, 55.37) --
	(244.99, 55.37) --
	(246.89, 55.37) --
	(248.85, 55.37) --
	(250.75, 55.37) --
	(252.71, 55.37) --
	(254.68, 55.37) --
	(256.57, 55.37) --
	(258.54, 55.37) --
	(260.44, 55.37) --
	(262.40, 55.37) --
	(264.36, 55.37) --
	(266.20, 55.37) --
	(268.16, 55.37) --
	(270.06, 55.37) --
	(272.02, 55.37) --
	(273.92, 55.37) --
	(275.89, 55.37) --
	(277.85, 55.37) --
	(279.75, 55.37) --
	(281.71, 55.37) --
	(283.61, 55.37) --
	(285.58, 55.37) --
	(287.54, 55.37) --
	(289.31, 55.37) --
	(291.27, 55.37) --
	(293.17, 55.37) --
	(295.14, 55.37) --
	(297.04, 55.37) --
	(299.00, 55.37) --
	(300.96, 55.37) --
	(302.86, 55.37) --
	(304.82, 55.37) --
	(306.72, 55.37) --
	(308.69, 55.37) --
	(310.65, 55.37) --
	(312.42, 55.37) --
	(314.39, 55.37) --
	(316.29, 55.37) --
	(318.25, 55.37) --
	(320.15, 55.37) --
	(322.11, 55.37) --
	(324.07, 55.37) --
	(325.97, 55.37) --
	(327.94, 55.37) --
	(329.84, 55.37) --
	(331.80, 55.37) --
	(333.76, 55.37) --
	(335.53, 55.37) --
	(337.50, 55.37) --
	(339.40, 55.37) --
	(341.36, 55.37) --
	(343.26, 55.37) --
	(345.22, 55.37) --
	(347.19, 55.37) --
	(349.08, 55.37) --
	(351.05, 55.37) --
	(352.95, 55.37) --
	(354.91, 55.37) --
	(356.87, 55.37) --
	(358.71, 55.37) --
	(360.67, 55.37) --
	(362.57, 55.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (364.53, 83.88) --
	(366.43, 83.88) --
	(368.40, 83.88) --
	(370.36, 83.88) --
	(372.26, 83.88) --
	(374.22, 83.88) --
	(376.12, 83.88) --
	(378.09, 83.88) --
	(380.05, 83.88) --
	(381.82, 83.88) --
	(383.78, 83.88) --
	(385.68, 83.88) --
	(387.65, 83.88) --
	(389.55, 83.88) --
	(391.51, 83.88) --
	(393.47, 83.88) --
	(395.37, 83.88) --
	(397.33, 83.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (399.23, 58.83) --
	(401.20, 58.83) --
	(403.16, 58.83) --
	(404.93, 58.83) --
	(406.90, 58.83) --
	(408.80, 58.83) --
	(410.76, 58.83) --
	(412.66, 58.83) --
	(414.62, 58.83) --
	(416.58, 58.83) --
	(418.48, 58.83) --
	(420.45, 58.83) --
	(422.35, 58.83) --
	(424.31, 58.83) --
	(426.27, 58.83) --
	(428.04, 58.83) --
	(430.01, 58.83) --
	(431.91, 58.83) --
	(433.87, 58.83) --
	(435.77, 58.83) --
	(437.73, 58.83) --
	(439.70, 58.83) --
	(441.59, 58.83) --
	(443.56, 58.83) --
	(445.46, 58.83) --
	(447.42, 58.83) --
	(449.38, 58.83) --
	(451.22, 58.83) --
	(453.18, 58.83) --
	(455.08, 58.83) --
	(457.04, 58.83) --
	(458.94, 58.83) --
	(460.91, 58.83) --
	(462.87, 58.83) --
	(464.77, 58.83) --
	(466.73, 58.83) --
	(468.63, 58.83) --
	(470.60, 58.83) --
	(472.56, 58.83) --
	(474.33, 58.83) --
	(476.29, 58.83) --
	(478.19, 58.83) --
	(480.16, 58.83) --
	(482.06, 58.83) --
	(484.02, 58.83) --
	(485.98, 58.83) --
	(487.88, 58.83) --
	(489.84, 58.83) --
	(491.74, 58.83) --
	(493.71, 58.83) --
	(495.67, 58.83) --
	(497.44, 58.83) --
	(499.41, 58.83) --
	(501.31, 58.83) --
	(503.27, 58.83) --
	(505.17, 58.83) --
	(507.13, 58.83) --
	(509.09, 58.83) --
	(510.99, 58.83) --
	(512.96, 58.83) --
	(514.86, 58.83) --
	(516.82, 58.83) --
	(518.78, 58.83) --
	(520.55, 58.83) --
	(522.52, 58.83) --
	(524.42, 58.83) --
	(526.38, 58.83) --
	(528.28, 58.83) --
	(530.24, 58.83) --
	(532.21, 58.83) --
	(534.10, 58.83) --
	(536.07, 58.83) --
	(537.97, 58.83) --
	(539.93, 58.83) --
	(541.89, 58.83) --
	(543.73, 58.83) --
	(545.69, 58.83) --
	(547.59, 58.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (179.51, 33.48) -- (179.51,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (362.57, 33.48) -- (362.57,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (397.33, 33.48) -- (397.33,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.66, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26, 34.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26, 61.22) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26, 87.50) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26,113.77) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 38.25) --
	( 31.66, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 64.53) --
	( 31.66, 64.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 90.80) --
	( 31.66, 90.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66,117.08) --
	( 31.66,117.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.27, 30.48) --
	( 54.27, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 30.48) --
	(169.89, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58, 30.48) --
	(285.58, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.20, 30.48) --
	(401.20, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.82, 30.48) --
	(516.82, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 54.27, 21.46-5) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (169.89, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (285.58, 21.46-5) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (401.20, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (516.82, 21.46-5) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (301.91,  8.40-8.4) {time};
\end{scope}
\end{tikzpicture}


==> tikz/illustrative_example_contrasts.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.66, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 68.44) --
	(572.16, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66, 79.21) --
	(572.16, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66,100.73) --
	(572.16,100.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.66,119.75) --
	(572.16,119.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 33.48) --
	(117.22,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.18, 33.48) --
	(240.18,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.15, 33.48) --
	(363.15,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.11, 33.48) --
	(486.11,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66, 89.97) --
	(572.16, 89.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66,111.49) --
	(572.16,111.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.66,128.01) --
	(572.16,128.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.74, 33.48) --
	( 55.74,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.70, 33.48) --
	(178.70,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.67, 33.48) --
	(301.67,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (424.63, 33.48) --
	(424.63,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (547.59, 33.48) --
	(547.59,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.72, 62.08) --
	( 57.22, 65.61) --
	( 57.71, 68.00) --
	( 58.20, 70.16) --
	( 58.69, 72.06) --
	( 59.18, 73.63) --
	( 59.67, 75.07) --
	( 60.17, 76.34) --
	( 60.66, 77.44) --
	( 61.15, 78.42) --
	( 61.64, 79.33) --
	( 62.13, 80.19) --
	( 62.63, 81.04) --
	( 63.12, 81.82) --
	( 63.61, 82.58) --
	( 64.10, 83.31) --
	( 64.59, 84.02) --
	( 65.08, 84.70) --
	( 65.58, 85.35) --
	( 66.07, 85.99) --
	( 66.56, 86.60) --
	( 67.05, 87.20) --
	( 67.54, 87.76) --
	( 68.04, 88.32) --
	( 68.53, 88.86) --
	( 69.02, 89.37) --
	( 69.51, 89.87) --
	( 70.00, 90.36) --
	( 70.50, 90.83) --
	( 70.99, 91.29) --
	( 71.48, 91.74) --
	( 71.97, 92.18) --
	( 72.46, 92.60) --
	( 72.95, 93.02) --
	( 73.45, 93.43) --
	( 73.94, 93.82) --
	( 74.43, 94.20) --
	( 74.92, 94.58) --
	( 75.41, 94.95) --
	( 75.91, 95.31) --
	( 76.40, 95.67) --
	( 76.89, 96.02) --
	( 77.38, 96.35) --
	( 77.87, 96.68) --
	( 78.36, 96.99) --
	( 78.86, 97.30) --
	( 79.35, 97.60) --
	( 79.84, 97.90) --
	( 80.33, 98.20) --
	( 80.82, 98.49) --
	( 81.32, 98.78) --
	( 81.81, 99.07) --
	( 82.30, 99.35) --
	( 82.79, 99.63) --
	( 83.28, 99.91) --
	( 83.78,100.18) --
	( 84.27,100.45) --
	( 84.76,100.71) --
	( 85.25,100.97) --
	( 85.74,101.23) --
	( 86.23,101.49) --
	( 86.73,101.74) --
	( 87.22,101.99) --
	( 87.71,102.24) --
	( 88.20,102.49) --
	( 88.69,102.73) --
	( 89.19,102.97) --
	( 89.68,103.21) --
	( 90.17,103.44) --
	( 90.66,103.67) --
	( 91.15,103.89) --
	( 91.64,104.12) --
	( 92.14,104.34) --
	( 92.63,104.56) --
	( 93.12,104.77) --
	( 93.61,104.99) --
	( 94.10,105.20) --
	( 94.60,105.41) --
	( 95.09,105.62) --
	( 95.58,105.82) --
	( 96.07,106.02) --
	( 96.56,106.22) --
	( 97.06,106.42) --
	( 97.55,106.62) --
	( 98.04,106.82) --
	( 98.53,107.01) --
	( 99.02,107.21) --
	( 99.51,107.40) --
	(100.01,107.60) --
	(100.50,107.79) --
	(100.99,107.98) --
	(101.48,108.17) --
	(101.97,108.35) --
	(102.47,108.54) --
	(102.96,108.73) --
	(103.45,108.91) --
	(103.94,109.09) --
	(104.43,109.27) --
	(104.92,109.45) --
	(105.42,109.62) --
	(105.91,109.80) --
	(106.40,109.97) --
	(106.89,110.15) --
	(107.38,110.32) --
	(107.88,110.49) --
	(108.37,110.66) --
	(108.86,110.83) --
	(109.35,111.00) --
	(109.84,111.16) --
	(110.34,111.33) --
	(110.83,111.49) --
	(111.32,111.65) --
	(111.81,111.81) --
	(112.30,111.97) --
	(112.79,112.12) --
	(113.29,112.28) --
	(113.78,112.44) --
	(114.27,112.59) --
	(114.76,112.74) --
	(115.25,112.89) --
	(115.75,113.04) --
	(116.24,113.19) --
	(116.73,113.34) --
	(117.22,113.49) --
	(117.71,113.63) --
	(118.20,113.78) --
	(118.70,113.92) --
	(119.19,114.06) --
	(119.68,114.20) --
	(120.17,114.34) --
	(120.66,114.48) --
	(121.16,114.62) --
	(121.65,114.76) --
	(122.14,114.90) --
	(122.63,115.03) --
	(123.12,115.17) --
	(123.62,115.31) --
	(124.11,115.44) --
	(124.60,115.58) --
	(125.09,115.71) --
	(125.58,115.84) --
	(126.07,115.98) --
	(126.57,116.11) --
	(127.06,116.24) --
	(127.55,116.37) --
	(128.04,116.50) --
	(128.53,116.63) --
	(129.03,116.76) --
	(129.52,116.88) --
	(130.01,117.01) --
	(130.50,117.13) --
	(130.99,117.26) --
	(131.48,117.38) --
	(131.98,117.51) --
	(132.47,117.63) --
	(132.96,117.75) --
	(133.45,117.87) --
	(133.94,117.99) --
	(134.44,118.11) --
	(134.93,118.23) --
	(135.42,118.35) --
	(135.91,118.47) --
	(136.40,118.59) --
	(136.90,118.70) --
	(137.39,118.82) --
	(137.88,118.93) --
	(138.37,119.05) --
	(138.86,119.16) --
	(139.35,119.28) --
	(139.85,119.39) --
	(140.34,119.50) --
	(140.83,119.61) --
	(141.32,119.72) --
	(141.81,119.83) --
	(142.31,119.94) --
	(142.80,120.05) --
	(143.29,120.16) --
	(143.78,120.26) --
	(144.27,120.37) --
	(144.76,120.48) --
	(145.26,120.58) --
	(145.75,120.69) --
	(146.24,120.79) --
	(146.73,120.89) --
	(147.22,120.99) --
	(147.72,121.10) --
	(148.21,121.20) --
	(148.70,121.30) --
	(149.19,121.40) --
	(149.68,121.50) --
	(150.18,121.60) --
	(150.67,121.70) --
	(151.16,121.80) --
	(151.65,121.89) --
	(152.14,121.99) --
	(152.63,122.09) --
	(153.13,122.19) --
	(153.62,122.28) --
	(154.11,122.38) --
	(154.60,122.47) --
	(155.09,122.57) --
	(155.59,122.66) --
	(156.08,122.76) --
	(156.57,122.85) --
	(157.06,122.94) --
	(157.55,123.03) --
	(158.04,123.13) --
	(158.54,123.22) --
	(159.03,123.31) --
	(159.52,123.40) --
	(160.01,123.49) --
	(160.50,123.58) --
	(161.00,123.67) --
	(161.49,123.76) --
	(161.98,123.85) --
	(162.47,123.93) --
	(162.96,124.02) --
	(163.46,124.11) --
	(163.95,124.19) --
	(164.44,124.28) --
	(164.93,124.37) --
	(165.42,124.45) --
	(165.91,124.53) --
	(166.41,124.62) --
	(166.90,124.70) --
	(167.39,124.79) --
	(167.88,124.87) --
	(168.37,124.95) --
	(168.87,125.03) --
	(169.36,125.12) --
	(169.85,125.20) --
	(170.34,125.28) --
	(170.83,125.36) --
	(171.32,125.44) --
	(171.82,125.52) --
	(172.31,125.60) --
	(172.80,125.68) --
	(173.29,125.76) --
	(173.78,125.84) --
	(174.28,125.92) --
	(174.77,125.99) --
	(175.26,126.07) --
	(175.75,126.15) --
	(176.24,126.22) --
	(176.74,126.30) --
	(177.23,126.37) --
	(177.72,126.45) --
	(178.21,126.52) --
	(178.70,126.60) --
	(179.19,126.67) --
	(179.69,126.74) --
	(180.18,126.82) --
	(180.67,126.89) --
	(181.16,126.96) --
	(181.65,127.03) --
	(182.15,127.11) --
	(182.64,127.18) --
	(183.13,127.25) --
	(183.62,127.32) --
	(184.11,127.39) --
	(184.60,127.46) --
	(185.10,127.53) --
	(185.59,127.59) --
	(186.08,127.66) --
	(186.57,127.73) --
	(187.06,127.80) --
	(187.56,127.87) --
	(188.05,127.93) --
	(188.54,128.00) --
	(189.03,128.06) --
	(189.52,128.13) --
	(190.02,128.20) --
	(190.51,128.26) --
	(191.00,128.33) --
	(191.49,128.39) --
	(191.98,128.45) --
	(192.47,128.52) --
	(192.97,128.58) --
	(193.46,128.64) --
	(193.95,128.70) --
	(194.44,128.77) --
	(194.93,128.83) --
	(195.43,128.89) --
	(195.92,128.95) --
	(196.41,129.01) --
	(196.90,129.07) --
	(197.39,129.13) --
	(197.88,129.18) --
	(198.38,129.24) --
	(198.87,129.30) --
	(199.36,129.36) --
	(199.85,129.41) --
	(200.34,129.47) --
	(200.84,129.53) --
	(201.33,129.58) --
	(201.82,129.64) --
	(202.31,129.69) --
	(202.80,129.75) --
	(203.30,129.80) --
	(203.79,129.86) --
	(204.28,129.91) --
	(204.77,129.96) --
	(205.26,130.02) --
	(205.75,130.07) --
	(206.25,130.12) --
	(206.74,130.17) --
	(207.23,130.22) --
	(207.72,130.27) --
	(208.21,130.32) --
	(208.71,130.37) --
	(209.20,130.42) --
	(209.69,130.47) --
	(210.18,130.52) --
	(210.67,130.57) --
	(211.16,130.61) --
	(211.66,130.66) --
	(212.15,130.71) --
	(212.64,130.75) --
	(213.13,130.80) --
	(213.62,130.84) --
	(214.12,130.89) --
	(214.61,130.93) --
	(215.10,130.98) --
	(215.59,131.02) --
	(216.08,131.06) --
	(216.58,131.10) --
	(217.07,131.15) --
	(217.56,131.19) --
	(218.05,131.23) --
	(218.54,131.27) --
	(219.03,131.31) --
	(219.53,131.35) --
	(220.02,131.39) --
	(220.51,131.43) --
	(221.00,131.47) --
	(221.49,131.50) --
	(221.99,131.54) --
	(222.48,131.58) --
	(222.97,131.62) --
	(223.46,131.65) --
	(223.95,131.69) --
	(224.44,131.72) --
	(224.94,131.76) --
	(225.43,131.79) --
	(225.92,131.83) --
	(226.41,131.86) --
	(226.90,131.89) --
	(227.40,131.93) --
	(227.89,131.96) --
	(228.38,131.99) --
	(228.87,132.02) --
	(229.36,132.05) --
	(229.86,132.08) --
	(230.35,132.11) --
	(230.84,132.14) --
	(231.33,132.17) --
	(231.82,132.20) --
	(232.31,132.23) --
	(232.81,132.26) --
	(233.30,132.28) --
	(233.79,132.31) --
	(234.28,132.34) --
	(234.77,132.37) --
	(235.27,132.39) --
	(235.76,132.42) --
	(236.25,132.44) --
	(236.74,132.47) --
	(237.23,132.50) --
	(237.73,132.52) --
	(238.22,132.55) --
	(238.71,132.57) --
	(239.20,132.59) --
	(239.69,132.62) --
	(240.18,132.64) --
	(240.68,132.66) --
	(241.17,132.69) --
	(241.66,132.71) --
	(242.15,132.73) --
	(242.64,132.75) --
	(243.14,132.77) --
	(243.63,132.80) --
	(244.12,132.82) --
	(244.61,132.84) --
	(245.10,132.86) --
	(245.59,132.88) --
	(246.09,132.90) --
	(246.58,132.92) --
	(247.07,132.94) --
	(247.56,132.96) --
	(248.05,132.98) --
	(248.55,132.99) --
	(249.04,133.01) --
	(249.53,133.03) --
	(250.02,133.05) --
	(250.51,133.06) --
	(251.01,133.08) --
	(251.50,133.10) --
	(251.99,133.11) --
	(252.48,133.13) --
	(252.97,133.15) --
	(253.46,133.16) --
	(253.96,133.18) --
	(254.45,133.19) --
	(254.94,133.21) --
	(255.43,133.22) --
	(255.92,133.24) --
	(256.42,133.25) --
	(256.91,133.27) --
	(257.40,133.28) --
	(257.89,133.29) --
	(258.38,133.30) --
	(258.87,133.32) --
	(259.37,133.33) --
	(259.86,133.34) --
	(260.35,133.35) --
	(260.84,133.36) --
	(261.33,133.38) --
	(261.83,133.39) --
	(262.32,133.40) --
	(262.81,133.41) --
	(263.30,133.42) --
	(263.79,133.43) --
	(264.29,133.44) --
	(264.78,133.45) --
	(265.27,133.46) --
	(265.76,133.47) --
	(266.25,133.48) --
	(266.74,133.49) --
	(267.24,133.50) --
	(267.73,133.51) --
	(268.22,133.52) --
	(268.71,133.53) --
	(269.20,133.53) --
	(269.70,133.54) --
	(270.19,133.55) --
	(270.68,133.56) --
	(271.17,133.56) --
	(271.66,133.57) --
	(272.15,133.58) --
	(272.65,133.59) --
	(273.14,133.59) --
	(273.63,133.60) --
	(274.12,133.60) --
	(274.61,133.61) --
	(275.11,133.62) --
	(275.60,133.62) --
	(276.09,133.63) --
	(276.58,133.63) --
	(277.07,133.64) --
	(277.57,133.65) --
	(278.06,133.65) --
	(278.55,133.66) --
	(279.04,133.66) --
	(279.53,133.67) --
	(280.02,133.67) --
	(280.52,133.68) --
	(281.01,133.68) --
	(281.50,133.69) --
	(281.99,133.69) --
	(282.48,133.70) --
	(282.98,133.70) --
	(283.47,133.71) --
	(283.96,133.71) --
	(284.45,133.71) --
	(284.94,133.72) --
	(285.43,133.72) --
	(285.93,133.72) --
	(286.42,133.73) --
	(286.91,133.73) --
	(287.40,133.74) --
	(287.89,133.74) --
	(288.39,133.74) --
	(288.88,133.74) --
	(289.37,133.75) --
	(289.86,133.75) --
	(290.35,133.75) --
	(290.85,133.75) --
	(291.34,133.75) --
	(291.83,133.76) --
	(292.32,133.76) --
	(292.81,133.76) --
	(293.30,133.76) --
	(293.80,133.76) --
	(294.29,133.76) --
	(294.78,133.76) --
	(295.27,133.76) --
	(295.76,133.76) --
	(296.26,133.76) --
	(296.75,133.76) --
	(297.24,133.76) --
	(297.73,133.76) --
	(298.22,133.76) --
	(298.71,133.76) --
	(299.21,133.76) --
	(299.70,133.76) --
	(300.19,133.76) --
	(300.68,133.76) --
	(301.17,133.76) --
	(301.67,133.76) --
	(302.16,133.76) --
	(302.65,133.76) --
	(303.14,133.75) --
	(303.63,133.75) --
	(304.13,133.75) --
	(304.62,133.75) --
	(305.11,133.75) --
	(305.60,133.74) --
	(306.09,133.74) --
	(306.58,133.74) --
	(307.08,133.74) --
	(307.57,133.73) --
	(308.06,133.73) --
	(308.55,133.73) --
	(309.04,133.73) --
	(309.54,133.72) --
	(310.03,133.72) --
	(310.52,133.72) --
	(311.01,133.71) --
	(311.50,133.71) --
	(311.99,133.71) --
	(312.49,133.70) --
	(312.98,133.70) --
	(313.47,133.69) --
	(313.96,133.69) --
	(314.45,133.69) --
	(314.95,133.68) --
	(315.44,133.68) --
	(315.93,133.67) --
	(316.42,133.67) --
	(316.91,133.66) --
	(317.41,133.66) --
	(317.90,133.65) --
	(318.39,133.65) --
	(318.88,133.64) --
	(319.37,133.64) --
	(319.86,133.63) --
	(320.36,133.63) --
	(320.85,133.62) --
	(321.34,133.61) --
	(321.83,133.61) --
	(322.32,133.60) --
	(322.82,133.59) --
	(323.31,133.59) --
	(323.80,133.58) --
	(324.29,133.57) --
	(324.78,133.57) --
	(325.27,133.56) --
	(325.77,133.55) --
	(326.26,133.55) --
	(326.75,133.54) --
	(327.24,133.53) --
	(327.73,133.52) --
	(328.23,133.51) --
	(328.72,133.51) --
	(329.21,133.50) --
	(329.70,133.49) --
	(330.19,133.48) --
	(330.69,133.47) --
	(331.18,133.46) --
	(331.67,133.45) --
	(332.16,133.44) --
	(332.65,133.44) --
	(333.14,133.43) --
	(333.64,133.42) --
	(334.13,133.41) --
	(334.62,133.40) --
	(335.11,133.39) --
	(335.60,133.38) --
	(336.10,133.37) --
	(336.59,133.35) --
	(337.08,133.34) --
	(337.57,133.33) --
	(338.06,133.32) --
	(338.55,133.31) --
	(339.05,133.30) --
	(339.54,133.29) --
	(340.03,133.28) --
	(340.52,133.27) --
	(341.01,133.25) --
	(341.51,133.24) --
	(342.00,133.23) --
	(342.49,133.22) --
	(342.98,133.20) --
	(343.47,133.19) --
	(343.97,133.18) --
	(344.46,133.16) --
	(344.95,133.15) --
	(345.44,133.14) --
	(345.93,133.12) --
	(346.42,133.11) --
	(346.92,133.09) --
	(347.41,133.08) --
	(347.90,133.07) --
	(348.39,133.05) --
	(348.88,133.03) --
	(349.38,133.02) --
	(349.87,133.00) --
	(350.36,132.99) --
	(350.85,132.97) --
	(351.34,132.95) --
	(351.83,132.94) --
	(352.33,132.92) --
	(352.82,132.90) --
	(353.31,132.89) --
	(353.80,132.87) --
	(354.29,132.85) --
	(354.79,132.83) --
	(355.28,132.81) --
	(355.77,132.79) --
	(356.26,132.78) --
	(356.75,132.76) --
	(357.25,132.74) --
	(357.74,132.72) --
	(358.23,132.70) --
	(358.72,132.68) --
	(359.21,132.66) --
	(359.70,132.64) --
	(360.20,132.61) --
	(360.69,132.59) --
	(361.18,132.57) --
	(361.67,132.55) --
	(362.16,132.53) --
	(362.66,132.50) --
	(363.15,132.48) --
	(363.64,132.46) --
	(364.13,132.44) --
	(364.62,132.41) --
	(365.11,132.39) --
	(365.61,132.36) --
	(366.10,132.34) --
	(366.59,132.31) --
	(367.08,132.29) --
	(367.57,132.26) --
	(368.07,132.23) --
	(368.56,132.21) --
	(369.05,132.18) --
	(369.54,132.15) --
	(370.03,132.12) --
	(370.53,132.09) --
	(371.02,132.06) --
	(371.51,132.03) --
	(372.00,132.00) --
	(372.49,131.97) --
	(372.98,131.94) --
	(373.48,131.91) --
	(373.97,131.88) --
	(374.46,131.85) --
	(374.95,131.82) --
	(375.44,131.78) --
	(375.94,131.75) --
	(376.43,131.72) --
	(376.92,131.68) --
	(377.41,131.65) --
	(377.90,131.61) --
	(378.39,131.58) --
	(378.89,131.54) --
	(379.38,131.50) --
	(379.87,131.47) --
	(380.36,131.43) --
	(380.85,131.39) --
	(381.35,131.35) --
	(381.84,131.31) --
	(382.33,131.27) --
	(382.82,131.24) --
	(383.31,131.20) --
	(383.81,131.16) --
	(384.30,131.11) --
	(384.79,131.07) --
	(385.28,131.03) --
	(385.77,130.99) --
	(386.26,130.95) --
	(386.76,130.90) --
	(387.25,130.86) --
	(387.74,130.82) --
	(388.23,130.77) --
	(388.72,130.73) --
	(389.22,130.69) --
	(389.71,130.64) --
	(390.20,130.59) --
	(390.69,130.55) --
	(391.18,130.50) --
	(391.67,130.45) --
	(392.17,130.41) --
	(392.66,130.36) --
	(393.15,130.31) --
	(393.64,130.26) --
	(394.13,130.21) --
	(394.63,130.16) --
	(395.12,130.11) --
	(395.61,130.06) --
	(396.10,130.01) --
	(396.59,129.96) --
	(397.09,129.91) --
	(397.58,129.85) --
	(398.07,129.80) --
	(398.56,129.75) --
	(399.05,129.69) --
	(399.54,129.64) --
	(400.04,129.58) --
	(400.53,129.53) --
	(401.02,129.47) --
	(401.51,129.42) --
	(402.00,129.36) --
	(402.50,129.30) --
	(402.99,129.25) --
	(403.48,129.19) --
	(403.97,129.13) --
	(404.46,129.07) --
	(404.95,129.01) --
	(405.45,128.95) --
	(405.94,128.89) --
	(406.43,128.83) --
	(406.92,128.77) --
	(407.41,128.71) --
	(407.91,128.65) --
	(408.40,128.58) --
	(408.89,128.52) --
	(409.38,128.46) --
	(409.87,128.39) --
	(410.37,128.33) --
	(410.86,128.27) --
	(411.35,128.20) --
	(411.84,128.14) --
	(412.33,128.07) --
	(412.82,128.01) --
	(413.32,127.94) --
	(413.81,127.87) --
	(414.30,127.81) --
	(414.79,127.74) --
	(415.28,127.67) --
	(415.78,127.60) --
	(416.27,127.53) --
	(416.76,127.46) --
	(417.25,127.39) --
	(417.74,127.32) --
	(418.23,127.25) --
	(418.73,127.18) --
	(419.22,127.11) --
	(419.71,127.03) --
	(420.20,126.96) --
	(420.69,126.89) --
	(421.19,126.81) --
	(421.68,126.74) --
	(422.17,126.66) --
	(422.66,126.59) --
	(423.15,126.51) --
	(423.65,126.44) --
	(424.14,126.36) --
	(424.63,126.29) --
	(425.12,126.21) --
	(425.61,126.13) --
	(426.10,126.05) --
	(426.60,125.98) --
	(427.09,125.90) --
	(427.58,125.82) --
	(428.07,125.74) --
	(428.56,125.66) --
	(429.06,125.58) --
	(429.55,125.50) --
	(430.04,125.42) --
	(430.53,125.34) --
	(431.02,125.26) --
	(431.51,125.17) --
	(432.01,125.09) --
	(432.50,125.01) --
	(432.99,124.93) --
	(433.48,124.84) --
	(433.97,124.76) --
	(434.47,124.67) --
	(434.96,124.59) --
	(435.45,124.50) --
	(435.94,124.42) --
	(436.43,124.33) --
	(436.93,124.25) --
	(437.42,124.16) --
	(437.91,124.07) --
	(438.40,123.99) --
	(438.89,123.90) --
	(439.38,123.81) --
	(439.88,123.72) --
	(440.37,123.63) --
	(440.86,123.54) --
	(441.35,123.45) --
	(441.84,123.36) --
	(442.34,123.27) --
	(442.83,123.18) --
	(443.32,123.08) --
	(443.81,122.99) --
	(444.30,122.90) --
	(444.79,122.80) --
	(445.29,122.71) --
	(445.78,122.61) --
	(446.27,122.52) --
	(446.76,122.42) --
	(447.25,122.33) --
	(447.75,122.23) --
	(448.24,122.13) --
	(448.73,122.03) --
	(449.22,121.94) --
	(449.71,121.84) --
	(450.21,121.74) --
	(450.70,121.64) --
	(451.19,121.54) --
	(451.68,121.44) --
	(452.17,121.33) --
	(452.66,121.23) --
	(453.16,121.13) --
	(453.65,121.03) --
	(454.14,120.92) --
	(454.63,120.82) --
	(455.12,120.71) --
	(455.62,120.61) --
	(456.11,120.51) --
	(456.60,120.40) --
	(457.09,120.29) --
	(457.58,120.19) --
	(458.07,120.08) --
	(458.57,119.97) --
	(459.06,119.86) --
	(459.55,119.76) --
	(460.04,119.65) --
	(460.53,119.54) --
	(461.03,119.43) --
	(461.52,119.32) --
	(462.01,119.20) --
	(462.50,119.09) --
	(462.99,118.98) --
	(463.49,118.87) --
	(463.98,118.75) --
	(464.47,118.64) --
	(464.96,118.52) --
	(465.45,118.41) --
	(465.94,118.29) --
	(466.44,118.17) --
	(466.93,118.06) --
	(467.42,117.94) --
	(467.91,117.82) --
	(468.40,117.70) --
	(468.90,117.58) --
	(469.39,117.46) --
	(469.88,117.34) --
	(470.37,117.21) --
	(470.86,117.09) --
	(471.35,116.97) --
	(471.85,116.85) --
	(472.34,116.72) --
	(472.83,116.60) --
	(473.32,116.47) --
	(473.81,116.34) --
	(474.31,116.22) --
	(474.80,116.09) --
	(475.29,115.96) --
	(475.78,115.83) --
	(476.27,115.70) --
	(476.77,115.57) --
	(477.26,115.44) --
	(477.75,115.30) --
	(478.24,115.17) --
	(478.73,115.03) --
	(479.22,114.90) --
	(479.72,114.76) --
	(480.21,114.62) --
	(480.70,114.48) --
	(481.19,114.34) --
	(481.68,114.20) --
	(482.18,114.06) --
	(482.67,113.92) --
	(483.16,113.78) --
	(483.65,113.64) --
	(484.14,113.49) --
	(484.63,113.35) --
	(485.13,113.20) --
	(485.62,113.05) --
	(486.11,112.90) --
	(486.60,112.76) --
	(487.09,112.60) --
	(487.59,112.45) --
	(488.08,112.30) --
	(488.57,112.15) --
	(489.06,112.00) --
	(489.55,111.84) --
	(490.05,111.68) --
	(490.54,111.52) --
	(491.03,111.37) --
	(491.52,111.21) --
	(492.01,111.04) --
	(492.50,110.88) --
	(493.00,110.72) --
	(493.49,110.55) --
	(493.98,110.39) --
	(494.47,110.22) --
	(494.96,110.05) --
	(495.46,109.88) --
	(495.95,109.71) --
	(496.44,109.54) --
	(496.93,109.37) --
	(497.42,109.19) --
	(497.91,109.02) --
	(498.41,108.84) --
	(498.90,108.67) --
	(499.39,108.49) --
	(499.88,108.31) --
	(500.37,108.13) --
	(500.87,107.95) --
	(501.36,107.76) --
	(501.85,107.58) --
	(502.34,107.39) --
	(502.83,107.20) --
	(503.33,107.01) --
	(503.82,106.82) --
	(504.31,106.62) --
	(504.80,106.43) --
	(505.29,106.24) --
	(505.78,106.04) --
	(506.28,105.84) --
	(506.77,105.64) --
	(507.26,105.44) --
	(507.75,105.23) --
	(508.24,105.02) --
	(508.74,104.81) --
	(509.23,104.60) --
	(509.72,104.39) --
	(510.21,104.17) --
	(510.70,103.95) --
	(511.19,103.73) --
	(511.69,103.51) --
	(512.18,103.29) --
	(512.67,103.06) --
	(513.16,102.83) --
	(513.65,102.60) --
	(514.15,102.37) --
	(514.64,102.13) --
	(515.13,101.89) --
	(515.62,101.65) --
	(516.11,101.40) --
	(516.61,101.15) --
	(517.10,100.90) --
	(517.59,100.65) --
	(518.08,100.39) --
	(518.57,100.14) --
	(519.06, 99.87) --
	(519.56, 99.60) --
	(520.05, 99.33) --
	(520.54, 99.05) --
	(521.03, 98.78) --
	(521.52, 98.49) --
	(522.02, 98.20) --
	(522.51, 97.91) --
	(523.00, 97.62) --
	(523.49, 97.32) --
	(523.98, 97.01) --
	(524.47, 96.69) --
	(524.97, 96.37) --
	(525.46, 96.05) --
	(525.95, 95.72) --
	(526.44, 95.38) --
	(526.93, 95.05) --
	(527.43, 94.70) --
	(527.92, 94.35) --
	(528.41, 93.99) --
	(528.90, 93.62) --
	(529.39, 93.25) --
	(529.89, 92.88) --
	(530.38, 92.49) --
	(530.87, 92.09) --
	(531.36, 91.69) --
	(531.85, 91.28) --
	(532.34, 90.85) --
	(532.84, 90.42) --
	(533.33, 89.98) --
	(533.82, 89.52) --
	(534.31, 89.05) --
	(534.80, 88.55) --
	(535.30, 88.05) --
	(535.79, 87.52) --
	(536.28, 86.98) --
	(536.77, 86.41) --
	(537.26, 85.80) --
	(537.75, 85.16) --
	(538.25, 84.51) --
	(538.74, 83.82) --
	(539.23, 83.11) --
	(539.72, 82.38) --
	(540.21, 81.62) --
	(540.71, 80.85) --
	(541.20, 80.04) --
	(541.69, 79.22) --
	(542.18, 78.37) --
	(542.67, 77.47) --
	(543.17, 76.52) --
	(543.66, 75.51) --
	(544.15, 74.38) --
	(544.64, 73.15) --
	(545.13, 71.82) --
	(545.62, 70.17) --
	(546.12, 68.41) --
	(546.61, 66.04) --
	(547.10, 61.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.15, 45.05) --
	( 61.64, 45.76) --
	( 62.13, 45.19) --
	( 62.63, 43.87) --
	( 63.12, 43.74) --
	( 63.61, 43.28) --
	( 64.10, 42.38) --
	( 64.59, 41.32) --
	( 65.08, 39.98) --
	( 65.58, 39.66) --
	( 66.07, 41.42) --
	( 66.56, 42.09) --
	( 67.05, 42.93) --
	( 67.54, 43.40) --
	( 68.04, 43.90) --
	( 68.53, 44.32) --
	( 69.02, 44.53) --
	( 69.51, 44.83) --
	( 70.00, 45.10) --
	( 70.50, 45.29) --
	( 70.99, 45.47) --
	( 71.48, 45.64) --
	( 71.97, 45.78) --
	( 72.46, 45.86) --
	( 72.95, 46.02) --
	( 73.45, 46.15) --
	( 73.94, 46.23) --
	( 74.43, 46.28) --
	( 74.92, 46.30) --
	( 75.41, 46.34) --
	( 75.91, 46.43) --
	( 76.40, 46.52) --
	( 76.89, 46.57) --
	( 77.38, 46.54) --
	( 77.87, 46.48) --
	( 78.36, 46.35) --
	( 78.86, 46.21) --
	( 79.35, 46.06) --
	( 79.84, 45.90) --
	( 80.33, 45.78) --
	( 80.82, 45.68) --
	( 81.32, 45.59) --
	( 81.81, 45.52) --
	( 82.30, 45.46) --
	( 82.79, 45.39) --
	( 83.28, 45.39) --
	( 83.78, 45.35) --
	( 84.27, 45.32) --
	( 84.76, 45.27) --
	( 85.25, 45.22) --
	( 85.74, 45.18) --
	( 86.23, 45.16) --
	( 86.73, 45.14) --
	( 87.22, 45.13) --
	( 87.71, 45.14) --
	( 88.20, 45.13) --
	( 88.69, 45.14) --
	( 89.19, 45.11) --
	( 89.68, 45.10) --
	( 90.17, 45.06) --
	( 90.66, 45.03) --
	( 91.15, 44.98) --
	( 91.64, 44.92) --
	( 92.14, 44.87) --
	( 92.63, 44.82) --
	( 93.12, 44.76) --
	( 93.61, 44.71) --
	( 94.10, 44.63) --
	( 94.60, 44.56) --
	( 95.09, 44.47) --
	( 95.58, 44.40) --
	( 96.07, 44.31) --
	( 96.56, 44.22) --
	( 97.06, 44.13) --
	( 97.55, 44.07) --
	( 98.04, 44.00) --
	( 98.53, 43.95) --
	( 99.02, 43.93) --
	( 99.51, 43.92) --
	(100.01, 43.91) --
	(100.50, 43.90) --
	(100.99, 43.93) --
	(101.48, 43.96) --
	(101.97, 44.00) --
	(102.47, 44.04) --
	(102.96, 44.09) --
	(103.45, 44.12) --
	(103.94, 44.15) --
	(104.43, 44.17) --
	(104.92, 44.21) --
	(105.42, 44.25) --
	(105.91, 44.29) --
	(106.40, 44.32) --
	(106.89, 44.36) --
	(107.38, 44.43) --
	(107.88, 44.50) --
	(108.37, 44.55) --
	(108.86, 44.60) --
	(109.35, 44.66) --
	(109.84, 44.70) --
	(110.34, 44.72) --
	(110.83, 44.75) --
	(111.32, 44.77) --
	(111.81, 44.79) --
	(112.30, 44.80) --
	(112.79, 44.79) --
	(113.29, 44.80) --
	(113.78, 44.82) --
	(114.27, 44.84) --
	(114.76, 44.85) --
	(115.25, 44.85) --
	(115.75, 44.84) --
	(116.24, 44.81) --
	(116.73, 44.79) --
	(117.22, 44.76) --
	(117.71, 44.73) --
	(118.20, 44.69) --
	(118.70, 44.65) --
	(119.19, 44.60) --
	(119.68, 44.56) --
	(120.17, 44.54) --
	(120.66, 44.50) --
	(121.16, 44.46) --
	(121.65, 44.43) --
	(122.14, 44.42) --
	(122.63, 44.41) --
	(123.12, 44.40) --
	(123.62, 44.41) --
	(124.11, 44.42) --
	(124.60, 44.46) --
	(125.09, 44.48) --
	(125.58, 44.51) --
	(126.07, 44.55) --
	(126.57, 44.59) --
	(127.06, 44.62) --
	(127.55, 44.67) --
	(128.04, 44.70) --
	(128.53, 44.72) --
	(129.03, 44.74) --
	(129.52, 44.77) --
	(130.01, 44.81) --
	(130.50, 44.86) --
	(130.99, 44.89) --
	(131.48, 44.94) --
	(131.98, 44.96) --
	(132.47, 45.00) --
	(132.96, 45.05) --
	(133.45, 45.09) --
	(133.94, 45.16) --
	(134.44, 45.19) --
	(134.93, 45.23) --
	(135.42, 45.26) --
	(135.91, 45.28) --
	(136.40, 45.32) --
	(136.90, 45.36) --
	(137.39, 45.42) --
	(137.88, 45.51) --
	(138.37, 45.57) --
	(138.86, 45.63) --
	(139.35, 45.66) --
	(139.85, 45.68) --
	(140.34, 45.70) --
	(140.83, 45.71) --
	(141.32, 45.75) --
	(141.81, 45.80) --
	(142.31, 45.83) --
	(142.80, 45.86) --
	(143.29, 45.86) --
	(143.78, 45.87) --
	(144.27, 45.89) --
	(144.76, 45.91) --
	(145.26, 45.93) --
	(145.75, 45.89) --
	(146.24, 45.83) --
	(146.73, 45.76) --
	(147.22, 45.71) --
	(147.72, 45.67) --
	(148.21, 45.64) --
	(148.70, 45.61) --
	(149.19, 45.59) --
	(149.68, 45.56) --
	(150.18, 45.51) --
	(150.67, 45.44) --
	(151.16, 45.38) --
	(151.65, 45.32) --
	(152.14, 45.28) --
	(152.63, 45.24) --
	(153.13, 45.24) --
	(153.62, 45.24) --
	(154.11, 45.24) --
	(154.60, 45.23) --
	(155.09, 45.21) --
	(155.59, 45.17) --
	(156.08, 45.11) --
	(156.57, 45.07) --
	(157.06, 45.03) --
	(157.55, 45.02) --
	(158.04, 44.99) --
	(158.54, 44.97) --
	(159.03, 44.99) --
	(159.52, 44.98) --
	(160.01, 44.97) --
	(160.50, 44.89) --
	(161.00, 44.86) --
	(161.49, 44.88) --
	(161.98, 44.85) --
	(162.47, 44.81) --
	(162.96, 44.71) --
	(163.46, 44.54) --
	(163.95, 44.36) --
	(164.44, 44.31) --
	(164.93, 44.30) --
	(165.42, 44.16) --
	(165.91, 43.95) --
	(166.41, 43.76) --
	(166.90, 43.55) --
	(167.39, 43.29) --
	(167.88, 43.02) --
	(168.37, 42.81) --
	(168.87, 42.78) --
	(169.36, 43.08) --
	(169.85, 43.49) --
	(170.34, 43.88) --
	(170.83, 44.03) --
	(171.32, 44.25) --
	(171.82, 44.52) --
	(172.31, 44.46) --
	(172.80, 44.57) --
	(173.29, 44.40) --
	(173.78, 44.48) --
	(174.28, 44.37) --
	(174.77, 45.25) --
	(175.26, 46.50) --
	(175.75, 45.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.90, 46.53) --
	(167.39, 47.66) --
	(167.88, 48.77) --
	(168.37, 49.81) --
	(168.87, 50.89) --
	(169.36, 52.00) --
	(169.85, 52.81) --
	(170.34, 53.37) --
	(170.83, 53.66) --
	(171.32, 53.94) --
	(171.82, 54.19) --
	(172.31, 54.34) --
	(172.80, 54.53) --
	(173.29, 54.68) --
	(173.78, 54.87) --
	(174.28, 55.04) --
	(174.77, 55.25) --
	(175.26, 55.45) --
	(175.75, 55.59) --
	(176.24, 55.76) --
	(176.74, 55.96) --
	(177.23, 56.14) --
	(177.72, 56.33) --
	(178.21, 56.49) --
	(178.70, 56.61) --
	(179.19, 56.75) --
	(179.69, 56.87) --
	(180.18, 57.03) --
	(180.67, 57.17) --
	(181.16, 57.32) --
	(181.65, 57.44) --
	(182.15, 57.57) --
	(182.64, 57.70) --
	(183.13, 57.83) --
	(183.62, 57.97) --
	(184.11, 58.11) --
	(184.60, 58.25) --
	(185.10, 58.39) --
	(185.59, 58.54) --
	(186.08, 58.67) --
	(186.57, 58.81) --
	(187.06, 58.94) --
	(187.56, 59.06) --
	(188.05, 59.18) --
	(188.54, 59.31) --
	(189.03, 59.43) --
	(189.52, 59.55) --
	(190.02, 59.68) --
	(190.51, 59.81) --
	(191.00, 59.93) --
	(191.49, 60.06) --
	(191.98, 60.18) --
	(192.47, 60.30) --
	(192.97, 60.42) --
	(193.46, 60.53) --
	(193.95, 60.63) --
	(194.44, 60.74) --
	(194.93, 60.84) --
	(195.43, 60.93) --
	(195.92, 61.01) --
	(196.41, 61.10) --
	(196.90, 61.18) --
	(197.39, 61.27) --
	(197.88, 61.35) --
	(198.38, 61.43) --
	(198.87, 61.51) --
	(199.36, 61.59) --
	(199.85, 61.66) --
	(200.34, 61.75) --
	(200.84, 61.83) --
	(201.33, 61.91) --
	(201.82, 62.00) --
	(202.31, 62.08) --
	(202.80, 62.17) --
	(203.30, 62.26) --
	(203.79, 62.35) --
	(204.28, 62.44) --
	(204.77, 62.53) --
	(205.26, 62.61) --
	(205.75, 62.69) --
	(206.25, 62.75) --
	(206.74, 62.82) --
	(207.23, 62.89) --
	(207.72, 62.95) --
	(208.21, 63.01) --
	(208.71, 63.07) --
	(209.20, 63.12) --
	(209.69, 63.17) --
	(210.18, 63.22) --
	(210.67, 63.27) --
	(211.16, 63.31) --
	(211.66, 63.36) --
	(212.15, 63.41) --
	(212.64, 63.47) --
	(213.13, 63.52) --
	(213.62, 63.57) --
	(214.12, 63.62) --
	(214.61, 63.66) --
	(215.10, 63.70) --
	(215.59, 63.73) --
	(216.08, 63.76) --
	(216.58, 63.79) --
	(217.07, 63.82) --
	(217.56, 63.84) --
	(218.05, 63.88) --
	(218.54, 63.91) --
	(219.03, 63.94) --
	(219.53, 63.97) --
	(220.02, 63.98) --
	(220.51, 64.01) --
	(221.00, 64.03) --
	(221.49, 64.05) --
	(221.99, 64.07) --
	(222.48, 64.08) --
	(222.97, 64.09) --
	(223.46, 64.09) --
	(223.95, 64.10) --
	(224.44, 64.11) --
	(224.94, 64.11) --
	(225.43, 64.11) --
	(225.92, 64.10) --
	(226.41, 64.08) --
	(226.90, 64.06) --
	(227.40, 64.04) --
	(227.89, 64.01) --
	(228.38, 63.99) --
	(228.87, 63.97) --
	(229.36, 63.94) --
	(229.86, 63.91) --
	(230.35, 63.87) --
	(230.84, 63.83) --
	(231.33, 63.79) --
	(231.82, 63.76) --
	(232.31, 63.72) --
	(232.81, 63.68) --
	(233.30, 63.63) --
	(233.79, 63.59) --
	(234.28, 63.54) --
	(234.77, 63.49) --
	(235.27, 63.45) --
	(235.76, 63.41) --
	(236.25, 63.37) --
	(236.74, 63.33) --
	(237.23, 63.29) --
	(237.73, 63.24) --
	(238.22, 63.20) --
	(238.71, 63.15) --
	(239.20, 63.11) --
	(239.69, 63.06) --
	(240.18, 63.01) --
	(240.68, 62.95) --
	(241.17, 62.90) --
	(241.66, 62.85) --
	(242.15, 62.80) --
	(242.64, 62.75) --
	(243.14, 62.70) --
	(243.63, 62.66) --
	(244.12, 62.61) --
	(244.61, 62.57) --
	(245.10, 62.52) --
	(245.59, 62.47) --
	(246.09, 62.42) --
	(246.58, 62.36) --
	(247.07, 62.30) --
	(247.56, 62.25) --
	(248.05, 62.18) --
	(248.55, 62.11) --
	(249.04, 62.05) --
	(249.53, 61.98) --
	(250.02, 61.92) --
	(250.51, 61.85) --
	(251.01, 61.79) --
	(251.50, 61.73) --
	(251.99, 61.66) --
	(252.48, 61.59) --
	(252.97, 61.52) --
	(253.46, 61.45) --
	(253.96, 61.38) --
	(254.45, 61.31) --
	(254.94, 61.25) --
	(255.43, 61.18) --
	(255.92, 61.11) --
	(256.42, 61.03) --
	(256.91, 60.93) --
	(257.40, 60.83) --
	(257.89, 60.72) --
	(258.38, 60.60) --
	(258.87, 60.46) --
	(259.37, 60.32) --
	(259.86, 60.17) --
	(260.35, 60.02) --
	(260.84, 59.87) --
	(261.33, 59.72) --
	(261.83, 59.57) --
	(262.32, 59.40) --
	(262.81, 59.22) --
	(263.30, 59.06) --
	(263.79, 58.89) --
	(264.29, 58.75) --
	(264.78, 58.62) --
	(265.27, 58.51) --
	(265.76, 58.39) --
	(266.25, 58.27) --
	(266.74, 58.17) --
	(267.24, 58.08) --
	(267.73, 58.00) --
	(268.22, 57.89) --
	(268.71, 57.79) --
	(269.20, 57.69) --
	(269.70, 57.53) --
	(270.19, 57.35) --
	(270.68, 57.08) --
	(271.17, 56.81) --
	(271.66, 56.52) --
	(272.15, 56.29) --
	(272.65, 56.09) --
	(273.14, 55.75) --
	(273.63, 55.17) --
	(274.12, 54.81) --
	(274.61, 54.40) --
	(275.11, 53.61) --
	(275.60, 52.46) --
	(276.09, 50.65) --
	(276.58, 47.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.16, 44.61) --
	(302.65, 46.12) --
	(303.14, 46.47) --
	(303.63, 46.55) --
	(304.13, 47.16) --
	(304.62, 47.78) --
	(305.11, 48.45) --
	(305.60, 48.86) --
	(306.09, 49.31) --
	(306.58, 49.78) --
	(307.08, 50.17) --
	(307.57, 50.54) --
	(308.06, 51.01) --
	(308.55, 51.34) --
	(309.04, 51.65) --
	(309.54, 51.87) --
	(310.03, 52.18) --
	(310.52, 52.52) --
	(311.01, 52.85) --
	(311.50, 53.09) --
	(311.99, 53.30) --
	(312.49, 53.52) --
	(312.98, 53.70) --
	(313.47, 53.90) --
	(313.96, 54.13) --
	(314.45, 54.34) --
	(314.95, 54.56) --
	(315.44, 54.78) --
	(315.93, 55.00) --
	(316.42, 55.19) --
	(316.91, 55.36) --
	(317.41, 55.54) --
	(317.90, 55.71) --
	(318.39, 55.88) --
	(318.88, 56.03) --
	(319.37, 56.17) --
	(319.86, 56.32) --
	(320.36, 56.46) --
	(320.85, 56.57) --
	(321.34, 56.69) --
	(321.83, 56.82) --
	(322.32, 56.95) --
	(322.82, 57.08) --
	(323.31, 57.20) --
	(323.80, 57.33) --
	(324.29, 57.44) --
	(324.78, 57.56) --
	(325.27, 57.69) --
	(325.77, 57.81) --
	(326.26, 57.93) --
	(326.75, 58.05) --
	(327.24, 58.16) --
	(327.73, 58.27) --
	(328.23, 58.38) --
	(328.72, 58.49) --
	(329.21, 58.59) --
	(329.70, 58.69) --
	(330.19, 58.81) --
	(330.69, 58.91) --
	(331.18, 59.00) --
	(331.67, 59.10) --
	(332.16, 59.20) --
	(332.65, 59.31) --
	(333.14, 59.42) --
	(333.64, 59.51) --
	(334.13, 59.60) --
	(334.62, 59.70) --
	(335.11, 59.79) --
	(335.60, 59.89) --
	(336.10, 59.99) --
	(336.59, 60.09) --
	(337.08, 60.19) --
	(337.57, 60.29) --
	(338.06, 60.39) --
	(338.55, 60.49) --
	(339.05, 60.59) --
	(339.54, 60.70) --
	(340.03, 60.80) --
	(340.52, 60.90) --
	(341.01, 60.99) --
	(341.51, 61.08) --
	(342.00, 61.18) --
	(342.49, 61.27) --
	(342.98, 61.36) --
	(343.47, 61.46) --
	(343.97, 61.55) --
	(344.46, 61.64) --
	(344.95, 61.73) --
	(345.44, 61.82) --
	(345.93, 61.92) --
	(346.42, 62.01) --
	(346.92, 62.11) --
	(347.41, 62.19) --
	(347.90, 62.28) --
	(348.39, 62.36) --
	(348.88, 62.45) --
	(349.38, 62.53) --
	(349.87, 62.61) --
	(350.36, 62.69) --
	(350.85, 62.77) --
	(351.34, 62.84) --
	(351.83, 62.92) --
	(352.33, 62.99) --
	(352.82, 63.07) --
	(353.31, 63.14) --
	(353.80, 63.21) --
	(354.29, 63.28) --
	(354.79, 63.35) --
	(355.28, 63.42) --
	(355.77, 63.49) --
	(356.26, 63.56) --
	(356.75, 63.63) --
	(357.25, 63.70) --
	(357.74, 63.76) --
	(358.23, 63.83) --
	(358.72, 63.89) --
	(359.21, 63.96) --
	(359.70, 64.02) --
	(360.20, 64.09) --
	(360.69, 64.16) --
	(361.18, 64.23) --
	(361.67, 64.30) --
	(362.16, 64.36) --
	(362.66, 64.43) --
	(363.15, 64.50) --
	(363.64, 64.56) --
	(364.13, 64.62) --
	(364.62, 64.68) --
	(365.11, 64.74) --
	(365.61, 64.79) --
	(366.10, 64.83) --
	(366.59, 64.87) --
	(367.08, 64.92) --
	(367.57, 64.96) --
	(368.07, 64.99) --
	(368.56, 65.03) --
	(369.05, 65.07) --
	(369.54, 65.10) --
	(370.03, 65.13) --
	(370.53, 65.17) --
	(371.02, 65.19) --
	(371.51, 65.21) --
	(372.00, 65.23) --
	(372.49, 65.25) --
	(372.98, 65.27) --
	(373.48, 65.28) --
	(373.97, 65.30) --
	(374.46, 65.31) --
	(374.95, 65.32) --
	(375.44, 65.33) --
	(375.94, 65.33) --
	(376.43, 65.33) --
	(376.92, 65.33) --
	(377.41, 65.32) --
	(377.90, 65.31) --
	(378.39, 65.30) --
	(378.89, 65.29) --
	(379.38, 65.27) --
	(379.87, 65.26) --
	(380.36, 65.24) --
	(380.85, 65.21) --
	(381.35, 65.19) --
	(381.84, 65.17) --
	(382.33, 65.15) --
	(382.82, 65.12) --
	(383.31, 65.09) --
	(383.81, 65.07) --
	(384.30, 65.04) --
	(384.79, 65.02) --
	(385.28, 64.98) --
	(385.77, 64.95) --
	(386.26, 64.91) --
	(386.76, 64.88) --
	(387.25, 64.85) --
	(387.74, 64.81) --
	(388.23, 64.78) --
	(388.72, 64.74) --
	(389.22, 64.69) --
	(389.71, 64.65) --
	(390.20, 64.60) --
	(390.69, 64.54) --
	(391.18, 64.49) --
	(391.67, 64.43) --
	(392.17, 64.38) --
	(392.66, 64.33) --
	(393.15, 64.27) --
	(393.64, 64.22) --
	(394.13, 64.16) --
	(394.63, 64.09) --
	(395.12, 64.03) --
	(395.61, 63.96) --
	(396.10, 63.89) --
	(396.59, 63.81) --
	(397.09, 63.73) --
	(397.58, 63.65) --
	(398.07, 63.57) --
	(398.56, 63.49) --
	(399.05, 63.42) --
	(399.54, 63.34) --
	(400.04, 63.26) --
	(400.53, 63.18) --
	(401.02, 63.09) --
	(401.51, 63.00) --
	(402.00, 62.91) --
	(402.50, 62.81) --
	(402.99, 62.71) --
	(403.48, 62.60) --
	(403.97, 62.48) --
	(404.46, 62.35) --
	(404.95, 62.21) --
	(405.45, 62.07) --
	(405.94, 61.92) --
	(406.43, 61.77) --
	(406.92, 61.62) --
	(407.41, 61.46) --
	(407.91, 61.29) --
	(408.40, 61.13) --
	(408.89, 60.98) --
	(409.38, 60.82) --
	(409.87, 60.67) --
	(410.37, 60.53) --
	(410.86, 60.40) --
	(411.35, 60.27) --
	(411.84, 60.14) --
	(412.33, 60.00) --
	(412.82, 59.88) --
	(413.32, 59.75) --
	(413.81, 59.61) --
	(414.30, 59.47) --
	(414.79, 59.31) --
	(415.28, 59.15) --
	(415.78, 58.97) --
	(416.27, 58.73) --
	(416.76, 58.50) --
	(417.25, 58.27) --
	(417.74, 57.99) --
	(418.23, 57.70) --
	(418.73, 57.39) --
	(419.22, 57.02) --
	(419.71, 56.62) --
	(420.20, 56.18) --
	(420.69, 55.71) --
	(421.19, 55.14) --
	(421.68, 54.45) --
	(422.17, 53.41) --
	(422.66, 52.15) --
	(423.15, 50.45) --
	(423.65, 47.46) --
	(424.14, 42.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.20, 40.87) --
	(420.69, 40.82) --
	(421.19, 41.51) --
	(421.68, 42.13) --
	(422.17, 42.96) --
	(422.66, 43.00) --
	(423.15, 42.74) --
	(423.65, 42.39) --
	(424.14, 41.42) --
	(424.63, 39.93) --
	(425.12, 39.51) --
	(425.61, 38.73) --
	(426.10, 38.59) --
	(426.60, 39.58) --
	(427.09, 39.39) --
	(427.58, 39.43) --
	(428.07, 39.98) --
	(428.56, 40.04) --
	(429.06, 39.16) --
	(429.55, 38.40) --
	(430.04, 39.41) --
	(430.53, 39.88) --
	(431.02, 40.12) --
	(431.51, 40.34) --
	(432.01, 40.47) --
	(432.50, 40.55) --
	(432.99, 40.71) --
	(433.48, 40.87) --
	(433.97, 40.92) --
	(434.47, 40.98) --
	(434.96, 41.17) --
	(435.45, 41.39) --
	(435.94, 41.61) --
	(436.43, 41.81) --
	(436.93, 41.91) --
	(437.42, 41.97) --
	(437.91, 42.10) --
	(438.40, 42.26) --
	(438.89, 42.31) --
	(439.38, 42.34) --
	(439.88, 42.34) --
	(440.37, 42.33) --
	(440.86, 42.34) --
	(441.35, 42.30) --
	(441.84, 42.24) --
	(442.34, 42.15) --
	(442.83, 42.14) --
	(443.32, 42.10) --
	(443.81, 42.01) --
	(444.30, 41.88) --
	(444.79, 41.79) --
	(445.29, 41.76) --
	(445.78, 41.69) --
	(446.27, 41.56) --
	(446.76, 41.46) --
	(447.25, 41.34) --
	(447.75, 41.21) --
	(448.24, 41.08) --
	(448.73, 40.98) --
	(449.22, 40.83) --
	(449.71, 40.70) --
	(450.21, 40.60) --
	(450.70, 40.47) --
	(451.19, 40.29) --
	(451.68, 40.11) --
	(452.17, 39.93) --
	(452.66, 39.71) --
	(453.16, 39.45) --
	(453.65, 39.23) --
	(454.14, 39.12) --
	(454.63, 39.07) --
	(455.12, 38.93) --
	(455.62, 38.89) --
	(456.11, 38.92) --
	(456.60, 38.93) --
	(457.09, 38.84) --
	(457.58, 38.99) --
	(458.07, 39.10) --
	(458.57, 39.20) --
	(459.06, 39.30) --
	(459.55, 39.39) --
	(460.04, 39.43) --
	(460.53, 39.39) --
	(461.03, 39.37) --
	(461.52, 39.39) --
	(462.01, 39.47) --
	(462.50, 39.46) --
	(462.99, 39.45) --
	(463.49, 39.43) --
	(463.98, 39.46) --
	(464.47, 39.55) --
	(464.96, 39.63) --
	(465.45, 39.70) --
	(465.94, 39.69) --
	(466.44, 39.75) --
	(466.93, 39.71) --
	(467.42, 39.59) --
	(467.91, 39.52) --
	(468.40, 39.48) --
	(468.90, 39.51) --
	(469.39, 39.57) --
	(469.88, 39.59) --
	(470.37, 39.59) --
	(470.86, 39.64) --
	(471.35, 39.77) --
	(471.85, 39.84) --
	(472.34, 39.92) --
	(472.83, 39.98) --
	(473.32, 40.10) --
	(473.81, 40.14) --
	(474.31, 40.19) --
	(474.80, 40.22) --
	(475.29, 40.28) --
	(475.78, 40.34) --
	(476.27, 40.33) --
	(476.77, 40.31) --
	(477.26, 40.26) --
	(477.75, 40.23) --
	(478.24, 40.15) --
	(478.73, 40.12) --
	(479.22, 40.02) --
	(479.72, 39.92) --
	(480.21, 39.81) --
	(480.70, 39.59) --
	(481.19, 39.37) --
	(481.68, 39.10) --
	(482.18, 38.85) --
	(482.67, 38.54) --
	(483.16, 38.25) --
	(483.65, 38.41) --
	(484.14, 38.59) --
	(484.63, 38.92) --
	(485.13, 39.18) --
	(485.62, 39.33) --
	(486.11, 39.52) --
	(486.60, 39.64) --
	(487.09, 39.78) --
	(487.59, 39.86) --
	(488.08, 39.86) --
	(488.57, 39.91) --
	(489.06, 40.05) --
	(489.55, 40.26) --
	(490.05, 40.48) --
	(490.54, 40.63) --
	(491.03, 40.74) --
	(491.52, 40.86) --
	(492.01, 41.01) --
	(492.50, 41.16) --
	(493.00, 41.26) --
	(493.49, 41.41) --
	(493.98, 41.57) --
	(494.47, 41.71) --
	(494.96, 41.85) --
	(495.46, 41.97) --
	(495.95, 42.05) --
	(496.44, 42.10) --
	(496.93, 42.16) --
	(497.42, 42.25) --
	(497.91, 42.33) --
	(498.41, 42.35) --
	(498.90, 42.40) --
	(499.39, 42.42) --
	(499.88, 42.40) --
	(500.37, 42.39) --
	(500.87, 42.35) --
	(501.36, 42.33) --
	(501.85, 42.38) --
	(502.34, 42.46) --
	(502.83, 42.49) --
	(503.33, 42.48) --
	(503.82, 42.51) --
	(504.31, 42.49) --
	(504.80, 42.46) --
	(505.29, 42.35) --
	(505.78, 42.27) --
	(506.28, 42.11) --
	(506.77, 42.01) --
	(507.26, 42.00) --
	(507.75, 41.99) --
	(508.24, 41.99) --
	(508.74, 41.98) --
	(509.23, 42.02) --
	(509.72, 42.02) --
	(510.21, 41.96) --
	(510.70, 41.97) --
	(511.19, 41.98) --
	(511.69, 41.76) --
	(512.18, 41.68) --
	(512.67, 41.71) --
	(513.16, 41.73) --
	(513.65, 41.72) --
	(514.15, 41.78) --
	(514.64, 41.68) --
	(515.13, 41.61) --
	(515.62, 41.68) --
	(516.11, 41.54) --
	(516.61, 41.57) --
	(517.10, 41.51) --
	(517.59, 40.98) --
	(518.08, 40.50) --
	(518.57, 39.70) --
	(519.06, 39.77) --
	(519.56, 39.41) --
	(520.05, 39.84) --
	(520.54, 39.84) --
	(521.03, 40.63) --
	(521.52, 40.47) --
	(522.02, 39.85) --
	(522.51, 40.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.57, 41.04) --
	(278.06, 41.64) --
	(278.55, 39.27) --
	(279.04, 41.78) --
	(279.53, 42.64) --
	(280.02, 42.37) --
	(280.52, 43.03) --
	(281.01, 43.53) --
	(281.50, 43.97) --
	(281.99, 44.72) --
	(282.48, 44.96) --
	(282.98, 44.97) --
	(283.47, 45.11) --
	(283.96, 45.22) --
	(284.45, 45.40) --
	(284.94, 45.64) --
	(285.43, 45.82) --
	(285.93, 45.90) --
	(286.42, 45.98) --
	(286.91, 46.13) --
	(287.40, 46.18) --
	(287.89, 46.16) --
	(288.39, 46.14) --
	(288.88, 46.14) --
	(289.37, 46.10) --
	(289.86, 46.07) --
	(290.35, 45.99) --
	(290.85, 45.88) --
	(291.34, 45.80) --
	(291.83, 45.66) --
	(292.32, 45.57) --
	(292.81, 45.50) --
	(293.30, 45.45) --
	(293.80, 45.37) --
	(294.29, 45.26) --
	(294.78, 45.17) --
	(295.27, 45.03) --
	(295.76, 44.84) --
	(296.26, 44.71) --
	(296.75, 44.54) --
	(297.24, 44.38) --
	(297.73, 44.23) --
	(298.22, 44.12) --
	(298.71, 44.02) --
	(299.21, 43.95) --
	(299.70, 43.96) --
	(300.19, 43.83) --
	(300.68, 43.68) --
	(301.17, 43.57) --
	(301.67, 43.41) --
	(302.16, 43.24) --
	(302.65, 43.08) --
	(303.14, 42.85) --
	(303.63, 42.56) --
	(304.13, 42.29) --
	(304.62, 42.03) --
	(305.11, 41.80) --
	(305.60, 41.48) --
	(306.09, 41.17) --
	(306.58, 40.89) --
	(307.08, 40.55) --
	(307.57, 40.17) --
	(308.06, 40.06) --
	(308.55, 39.69) --
	(309.04, 39.18) --
	(309.54, 39.05) --
	(310.03, 39.38) --
	(310.52, 39.35) --
	(311.01, 39.18) --
	(311.50, 39.47) --
	(311.99, 39.97) --
	(312.49, 40.21) --
	(312.98, 40.62) --
	(313.47, 40.88) --
	(313.96, 40.88) --
	(314.45, 40.92) --
	(314.95, 40.80) --
	(315.44, 40.51) --
	(315.93, 40.02) --
	(316.42, 39.77) --
	(316.91, 39.69) --
	(317.41, 39.28) --
	(317.90, 38.27) --
	(318.39, 39.28) --
	(318.88, 39.67) --
	(319.37, 39.34) --
	(319.86, 39.85) --
	(320.36, 39.85) --
	(320.85, 38.86) --
	(321.34, 39.76) --
	(321.83, 40.04) --
	(322.32, 40.30) --
	(322.82, 40.36) --
	(323.31, 41.11) --
	(323.80, 41.29) --
	(324.29, 42.34) --
	(324.78, 43.32) --
	(325.27, 42.85) --
	(325.77, 44.32);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.66, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26, 86.66) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26,108.19) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 26.26,124.70) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66, 89.97) --
	( 31.66, 89.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66,111.49) --
	( 31.66,111.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.66,128.01) --
	( 31.66,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.74, 30.48) --
	( 55.74, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.70, 30.48) --
	(178.70, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.67, 30.48) --
	(301.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.63, 30.48) --
	(424.63, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.59, 30.48) --
	(547.59, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 55.74, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (178.70, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (301.67, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (424.63, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (547.59, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (301.91,  8.40-8.40) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/illustrative_example_fitted.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 57.58) --
	(572.16, 57.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 87.81) --
	(572.16, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,118.05) --
	(572.16,118.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.50, 33.48) --
	(123.50,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.77, 33.48) --
	(244.77,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.03, 33.48) --
	(366.03,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.30, 33.48) --
	(487.30,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 42.46) --
	(572.16, 42.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 72.70) --
	(572.16, 72.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,102.93) --
	(572.16,102.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,133.16) --
	(572.16,133.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.87, 33.48) --
	( 62.87,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.14, 33.48) --
	(184.14,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.40, 33.48) --
	(305.40,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (426.67, 33.48) --
	(426.67,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (547.93, 33.48) --
	(547.93,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36, 42.69) --
	( 63.84, 45.91) --
	( 64.33, 46.49) --
	( 64.81, 38.81) --
	( 65.30, 38.74) --
	( 65.78, 44.45) --
	( 66.27, 39.05) --
	( 66.75, 43.45) --
	( 67.24, 49.09) --
	( 67.72, 47.87) --
	( 68.21, 46.85) --
	( 68.69, 41.91) --
	( 69.18, 39.21) --
	( 69.66, 49.53) --
	( 70.15, 42.02) --
	( 70.63, 40.18) --
	( 71.12, 42.95) --
	( 71.60, 43.92) --
	( 72.09, 43.57) --
	( 72.57, 39.08) --
	( 73.06, 50.04) --
	( 73.54, 38.25) --
	( 74.03, 49.75) --
	( 74.51, 42.25) --
	( 75.00, 45.72) --
	( 75.48, 52.29) --
	( 75.97, 41.06) --
	( 76.45, 46.91) --
	( 76.94, 49.88) --
	( 77.42, 46.63) --
	( 77.91, 47.61) --
	( 78.39, 48.73) --
	( 78.88, 52.13) --
	( 79.36, 41.05) --
	( 79.85, 50.29) --
	( 80.33, 53.63) --
	( 80.82, 50.64) --
	( 81.30, 52.82) --
	( 81.79, 47.97) --
	( 82.27, 44.70) --
	( 82.76, 48.27) --
	( 83.24, 56.51) --
	( 83.73, 59.89) --
	( 84.21, 56.00) --
	( 84.70, 61.74) --
	( 85.18, 53.42) --
	( 85.67, 55.54) --
	( 86.15, 54.25) --
	( 86.64, 46.79) --
	( 87.12, 50.57) --
	( 87.61, 51.72) --
	( 88.10, 50.99) --
	( 88.58, 52.73) --
	( 89.07, 53.40) --
	( 89.55, 45.80) --
	( 90.04, 57.50) --
	( 90.52, 54.59) --
	( 91.01, 58.40) --
	( 91.49, 54.21) --
	( 91.98, 53.30) --
	( 92.46, 52.63) --
	( 92.95, 55.33) --
	( 93.43, 52.76) --
	( 93.92, 53.38) --
	( 94.40, 58.75) --
	( 94.89, 52.38) --
	( 95.37, 64.09) --
	( 95.86, 53.58) --
	( 96.34, 62.42) --
	( 96.83, 56.10) --
	( 97.31, 61.44) --
	( 97.80, 59.08) --
	( 98.28, 56.01) --
	( 98.77, 58.85) --
	( 99.25, 61.29) --
	( 99.74, 55.32) --
	(100.22, 65.09) --
	(100.71, 58.31) --
	(101.19, 61.66) --
	(101.68, 57.78) --
	(102.16, 61.64) --
	(102.65, 60.34) --
	(103.13, 61.66) --
	(103.62, 52.00) --
	(104.10, 63.76) --
	(104.59, 56.75) --
	(105.07, 53.52) --
	(105.56, 60.86) --
	(106.04, 58.79) --
	(106.53, 61.78) --
	(107.01, 55.15) --
	(107.50, 58.86) --
	(107.98, 60.47) --
	(108.47, 63.48) --
	(108.95, 60.16) --
	(109.44, 65.53) --
	(109.92, 63.21) --
	(110.41, 66.01) --
	(110.89, 60.53) --
	(111.38, 60.08) --
	(111.86, 66.87) --
	(112.35, 64.94) --
	(112.83, 60.92) --
	(113.32, 58.09) --
	(113.80, 63.40) --
	(114.29, 68.73) --
	(114.77, 68.16) --
	(115.26, 61.08) --
	(115.74, 71.99) --
	(116.23, 68.11) --
	(116.71, 66.41) --
	(117.20, 69.51) --
	(117.68, 65.59) --
	(118.17, 70.54) --
	(118.65, 70.51) --
	(119.14, 62.96) --
	(119.62, 65.49) --
	(120.11, 65.94) --
	(120.59, 73.05) --
	(121.08, 69.58) --
	(121.56, 72.83) --
	(122.05, 71.60) --
	(122.53, 68.57) --
	(123.02, 71.52) --
	(123.50, 68.78) --
	(123.99, 73.14) --
	(124.47, 68.38) --
	(124.96, 73.30) --
	(125.44, 67.51) --
	(125.93, 65.73) --
	(126.41, 74.36) --
	(126.90, 71.10) --
	(127.38, 66.73) --
	(127.87, 66.98) --
	(128.36, 73.26) --
	(128.84, 68.05) --
	(129.33, 68.17) --
	(129.81, 72.09) --
	(130.30, 65.75) --
	(130.78, 74.78) --
	(131.27, 73.05) --
	(131.75, 69.65) --
	(132.24, 71.11) --
	(132.72, 76.26) --
	(133.21, 71.51) --
	(133.69, 75.46) --
	(134.18, 79.75) --
	(134.66, 72.43) --
	(135.15, 73.44) --
	(135.63, 71.13) --
	(136.12, 74.12) --
	(136.60, 77.74) --
	(137.09, 73.09) --
	(137.57, 81.66) --
	(138.06, 71.75) --
	(138.54, 72.30) --
	(139.03, 77.51) --
	(139.51, 71.48) --
	(140.00, 86.20) --
	(140.48, 76.10) --
	(140.97, 78.54) --
	(141.45, 80.75) --
	(141.94, 72.23) --
	(142.42, 78.08) --
	(142.91, 72.54) --
	(143.39, 70.33) --
	(143.88, 86.19) --
	(144.36, 80.70) --
	(144.85, 86.08) --
	(145.33, 82.35) --
	(145.82, 79.82) --
	(146.30, 79.92) --
	(146.79, 73.95) --
	(147.27, 78.69) --
	(147.76, 83.53) --
	(148.24, 83.16) --
	(148.73, 87.75) --
	(149.21, 77.15) --
	(149.70, 80.62) --
	(150.18, 78.76) --
	(150.67, 83.85) --
	(151.15, 96.18) --
	(151.64, 86.29) --
	(152.12, 82.14) --
	(152.61, 79.69) --
	(153.09, 78.11) --
	(153.58, 82.10) --
	(154.06, 80.95) --
	(154.55, 82.95) --
	(155.03, 83.41) --
	(155.52, 90.25) --
	(156.00, 84.35) --
	(156.49, 83.27) --
	(156.97, 82.82) --
	(157.46, 81.03) --
	(157.94, 83.81) --
	(158.43, 79.84) --
	(158.91, 83.66) --
	(159.40, 86.31) --
	(159.88, 85.59) --
	(160.37, 89.69) --
	(160.85, 86.97) --
	(161.34, 88.66) --
	(161.82, 84.15) --
	(162.31, 85.67) --
	(162.79, 83.47) --
	(163.28, 89.06) --
	(163.76, 86.36) --
	(164.25, 82.06) --
	(164.73, 91.66) --
	(165.22, 88.07) --
	(165.70, 95.73) --
	(166.19, 81.85) --
	(166.67, 84.13) --
	(167.16, 93.36) --
	(167.64, 90.14) --
	(168.13, 93.20) --
	(168.61, 93.41) --
	(169.10, 89.16) --
	(169.59, 80.02) --
	(170.07, 87.18) --
	(170.56, 98.03) --
	(171.04, 92.59) --
	(171.53, 88.32) --
	(172.01, 90.36) --
	(172.50, 91.40) --
	(172.98, 89.52) --
	(173.47, 88.47) --
	(173.95, 86.10) --
	(174.44, 84.05) --
	(174.92, 90.67) --
	(175.41, 94.04) --
	(175.89, 99.27) --
	(176.38, 92.26) --
	(176.86, 93.15) --
	(177.35, 99.11) --
	(177.83, 91.13) --
	(178.32, 96.65) --
	(178.80, 91.06) --
	(179.29, 95.24) --
	(179.77, 89.44) --
	(180.26, 95.62) --
	(180.74,100.68) --
	(181.23, 91.72) --
	(181.71, 90.56) --
	(182.20, 96.85) --
	(182.68, 93.42) --
	(183.17, 99.92) --
	(183.65,102.44) --
	(184.14, 93.61) --
	(184.62, 99.64) --
	(185.11, 89.88) --
	(185.59, 97.29) --
	(186.08, 97.25) --
	(186.56,103.09) --
	(187.05, 95.00) --
	(187.53, 95.70) --
	(188.02, 98.94) --
	(188.50, 95.91) --
	(188.99, 96.94) --
	(189.47, 96.73) --
	(189.96, 99.91) --
	(190.44, 93.01) --
	(190.93,103.22) --
	(191.41, 99.29) --
	(191.90,100.81) --
	(192.38,103.34) --
	(192.87,100.35) --
	(193.35, 95.19) --
	(193.84,103.81) --
	(194.32, 98.10) --
	(194.81, 99.84) --
	(195.29, 96.47) --
	(195.78,103.53) --
	(196.26, 99.96) --
	(196.75,105.93) --
	(197.23, 99.93) --
	(197.72,103.21) --
	(198.20,104.26) --
	(198.69,108.08) --
	(199.17,101.69) --
	(199.66,104.39) --
	(200.14,110.87) --
	(200.63,107.41) --
	(201.11, 98.65) --
	(201.60,108.15) --
	(202.08,105.46) --
	(202.57,102.66) --
	(203.05,105.74) --
	(203.54,107.86) --
	(204.02,107.22) --
	(204.51,103.17) --
	(204.99,102.11) --
	(205.48,105.42) --
	(205.96,104.19) --
	(206.45,105.15) --
	(206.93,107.86) --
	(207.42,104.73) --
	(207.90,102.13) --
	(208.39,104.91) --
	(208.87,105.59) --
	(209.36,108.19) --
	(209.84,116.47) --
	(210.33,116.50) --
	(210.82,109.46) --
	(211.30,111.55) --
	(211.79,106.62) --
	(212.27,115.12) --
	(212.76,107.60) --
	(213.24,112.33) --
	(213.73,112.46) --
	(214.21,114.04) --
	(214.70,112.24) --
	(215.18,107.84) --
	(215.67,115.40) --
	(216.15,104.46) --
	(216.64,107.86) --
	(217.12,110.84) --
	(217.61,107.34) --
	(218.09,120.57) --
	(218.58,105.63) --
	(219.06,122.71) --
	(219.55,116.04) --
	(220.03,115.79) --
	(220.52,111.32) --
	(221.00,119.14) --
	(221.49,110.30) --
	(221.97,111.92) --
	(222.46,110.14) --
	(222.94,112.96) --
	(223.43,112.51) --
	(223.91,117.52) --
	(224.40,121.57) --
	(224.88,111.13) --
	(225.37,115.43) --
	(225.85,114.67) --
	(226.34,109.66) --
	(226.82,123.55) --
	(227.31,119.95) --
	(227.79,120.95) --
	(228.28,113.18) --
	(228.76,109.29) --
	(229.25,119.90) --
	(229.73,121.21) --
	(230.22,121.38) --
	(230.70,126.72) --
	(231.19,113.56) --
	(231.67,119.69) --
	(232.16,115.49) --
	(232.64,114.32) --
	(233.13,117.37) --
	(233.61,117.06) --
	(234.10,120.83) --
	(234.58,126.02) --
	(235.07,116.71) --
	(235.55,112.95) --
	(236.04,110.43) --
	(236.52,120.50) --
	(237.01,121.48) --
	(237.49,115.60) --
	(237.98,118.63) --
	(238.46,118.07) --
	(238.95,116.30) --
	(239.43,112.35) --
	(239.92,113.05) --
	(240.40,113.68) --
	(240.89,118.68) --
	(241.37,118.55) --
	(241.86,118.35) --
	(242.34,119.61) --
	(242.83,116.43) --
	(243.31,114.09) --
	(243.80,121.56) --
	(244.28,121.24) --
	(244.77,120.20) --
	(245.25,112.35) --
	(245.74,114.77) --
	(246.22,117.62) --
	(246.71,114.75) --
	(247.19,119.08) --
	(247.68,113.78) --
	(248.16,117.36) --
	(248.65,116.46) --
	(249.13,123.79) --
	(249.62,117.05) --
	(250.10,122.82) --
	(250.59,116.53) --
	(251.08,118.91) --
	(251.56,117.88) --
	(252.05,123.22) --
	(252.53,121.46) --
	(253.02,115.59) --
	(253.50,116.83) --
	(253.99,117.14) --
	(254.47,115.72) --
	(254.96,118.37) --
	(255.44,121.11) --
	(255.93,118.73) --
	(256.41,116.83) --
	(256.90,120.88) --
	(257.38,119.03) --
	(257.87,118.50) --
	(258.35,114.13) --
	(258.84,118.46) --
	(259.32,119.36) --
	(259.81,121.64) --
	(260.29,118.11) --
	(260.78,129.23) --
	(261.26,121.86) --
	(261.75,118.70) --
	(262.23,120.55) --
	(262.72,124.58) --
	(263.20,120.19) --
	(263.69,118.40) --
	(264.17,116.62) --
	(264.66,115.28) --
	(265.14,118.01) --
	(265.63,119.24) --
	(266.11,119.42) --
	(266.60,121.07) --
	(267.08,112.96) --
	(267.57,115.45) --
	(268.05,112.72) --
	(268.54,114.48) --
	(269.02,115.88) --
	(269.51,118.48) --
	(269.99,119.45) --
	(270.48,114.13) --
	(270.96,118.49) --
	(271.45,117.10) --
	(271.93,123.73) --
	(272.42,118.49) --
	(272.90,118.37) --
	(273.39,126.11) --
	(273.87,119.36) --
	(274.36,126.14) --
	(274.84,116.23) --
	(275.33,117.12) --
	(275.81,113.30) --
	(276.30,116.20) --
	(276.78,123.23) --
	(277.27,124.55) --
	(277.75,107.18) --
	(278.24,117.92) --
	(278.72,121.55) --
	(279.21,116.37) --
	(279.69,114.53) --
	(280.18,111.46) --
	(280.66,111.68) --
	(281.15,116.71) --
	(281.63,116.59) --
	(282.12,121.01) --
	(282.60,109.91) --
	(283.09,116.87) --
	(283.57,122.15) --
	(284.06,110.45) --
	(284.54,116.23) --
	(285.03,115.82) --
	(285.51,109.11) --
	(286.00,124.01) --
	(286.48,121.56) --
	(286.97,113.84) --
	(287.45,117.21) --
	(287.94,114.60) --
	(288.42,114.04) --
	(288.91,118.63) --
	(289.39,120.51) --
	(289.88,117.14) --
	(290.36,113.48) --
	(290.85,121.69) --
	(291.33,122.13) --
	(291.82,116.87) --
	(292.31,117.10) --
	(292.79,120.25) --
	(293.28,117.24) --
	(293.76,120.81) --
	(294.25,120.09) --
	(294.73,116.44) --
	(295.22,121.98) --
	(295.70,114.79) --
	(296.19,116.20) --
	(296.67,116.44) --
	(297.16,119.98) --
	(297.64,120.09) --
	(298.13,116.00) --
	(298.61,122.71) --
	(299.10,120.65) --
	(299.58,113.68) --
	(300.07,120.87) --
	(300.55,116.45) --
	(301.04,116.95) --
	(301.52,114.72) --
	(302.01,117.22) --
	(302.49,114.40) --
	(302.98,112.85) --
	(303.46,127.36) --
	(303.95,118.15) --
	(304.43,115.39) --
	(304.92,119.91) --
	(305.40,118.27) --
	(305.89,116.92) --
	(306.37,120.46) --
	(306.86,120.90) --
	(307.34,114.60) --
	(307.83,116.13) --
	(308.31,114.73) --
	(308.80,120.60) --
	(309.28,115.36) --
	(309.77,114.92) --
	(310.25,118.23) --
	(310.74,116.51) --
	(311.22,109.46) --
	(311.71,122.42) --
	(312.19,117.36) --
	(312.68,122.19) --
	(313.16,108.02) --
	(313.65,112.81) --
	(314.13,115.39) --
	(314.62,123.07) --
	(315.10,121.34) --
	(315.59,113.57) --
	(316.07,121.22) --
	(316.56,114.23) --
	(317.04,110.96) --
	(317.53,117.92) --
	(318.01,113.91) --
	(318.50,114.17) --
	(318.98,115.49) --
	(319.47,121.94) --
	(319.95,119.67) --
	(320.44,114.47) --
	(320.92,116.36) --
	(321.41,118.14) --
	(321.89,118.65) --
	(322.38,122.12) --
	(322.86,111.72) --
	(323.35,120.56) --
	(323.83,123.72) --
	(324.32,113.13) --
	(324.80,114.79) --
	(325.29,116.85) --
	(325.77,116.02) --
	(326.26,119.85) --
	(326.74,114.24) --
	(327.23,119.83) --
	(327.71,115.57) --
	(328.20,112.60) --
	(328.68,120.32) --
	(329.17,114.79) --
	(329.65,120.39) --
	(330.14,117.56) --
	(330.62,118.05) --
	(331.11,115.97) --
	(331.59,117.58) --
	(332.08,120.09) --
	(332.56,113.03) --
	(333.05,114.92) --
	(333.54,118.88) --
	(334.02,125.44) --
	(334.51,114.16) --
	(334.99,111.91) --
	(335.48,116.36) --
	(335.96,113.97) --
	(336.45,125.07) --
	(336.93,118.69) --
	(337.42,117.42) --
	(337.90,114.00) --
	(338.39,112.62) --
	(338.87,118.38) --
	(339.36,115.06) --
	(339.84,117.21) --
	(340.33,117.60) --
	(340.81,116.16) --
	(341.30,112.29) --
	(341.78,116.81) --
	(342.27,115.34) --
	(342.75,116.59) --
	(343.24,124.11) --
	(343.72,116.35) --
	(344.21,118.77) --
	(344.69,113.08) --
	(345.18,121.43) --
	(345.66,119.78) --
	(346.15,110.76) --
	(346.63,117.40) --
	(347.12,120.26) --
	(347.60,113.85) --
	(348.09,117.09) --
	(348.57,116.36) --
	(349.06,112.21) --
	(349.54,119.52) --
	(350.03,126.18) --
	(350.51,118.85) --
	(351.00,115.78) --
	(351.48,113.90) --
	(351.97,120.22) --
	(352.45,120.59) --
	(352.94,118.91) --
	(353.42,118.45) --
	(353.91,122.81) --
	(354.39,109.83) --
	(354.88,119.54) --
	(355.36,117.63) --
	(355.85,118.73) --
	(356.33,120.44) --
	(356.82,121.93) --
	(357.30,112.14) --
	(357.79,117.08) --
	(358.27,114.56) --
	(358.76,117.83) --
	(359.24,119.10) --
	(359.73,119.86) --
	(360.21,117.08) --
	(360.70,124.31) --
	(361.18,115.46) --
	(361.67,111.25) --
	(362.15,118.10) --
	(362.64,112.15) --
	(363.12,115.42) --
	(363.61,119.47) --
	(364.09,120.74) --
	(364.58,119.07) --
	(365.06,112.01) --
	(365.55,117.75) --
	(366.03,122.33) --
	(366.52,113.77) --
	(367.00,121.99) --
	(367.49,123.11) --
	(367.97,124.40) --
	(368.46,122.99) --
	(368.94,123.21) --
	(369.43,116.48) --
	(369.91,116.86) --
	(370.40,118.30) --
	(370.88,117.87) --
	(371.37,118.99) --
	(371.85,115.37) --
	(372.34,124.45) --
	(372.82,115.22) --
	(373.31,123.00) --
	(373.80,122.60) --
	(374.28,117.99) --
	(374.77,115.72) --
	(375.25,120.84) --
	(375.74,117.46) --
	(376.22,115.41) --
	(376.71,116.09) --
	(377.19,118.54) --
	(377.68,120.42) --
	(378.16,123.59) --
	(378.65,121.53) --
	(379.13,119.41) --
	(379.62,115.72) --
	(380.10,118.25) --
	(380.59,115.28) --
	(381.07,113.81) --
	(381.56,118.55) --
	(382.04,121.07) --
	(382.53,114.29) --
	(383.01,118.81) --
	(383.50,114.41) --
	(383.98,112.43) --
	(384.47,116.81) --
	(384.95,116.65) --
	(385.44,113.28) --
	(385.92,111.01) --
	(386.41,114.25) --
	(386.89,111.32) --
	(387.38,124.24) --
	(387.86,114.07) --
	(388.35,109.63) --
	(388.83,113.88) --
	(389.32,108.49) --
	(389.80,114.21) --
	(390.29,115.41) --
	(390.77,117.05) --
	(391.26,114.54) --
	(391.74,114.90) --
	(392.23,112.52) --
	(392.71,116.38) --
	(393.20,112.32) --
	(393.68,110.88) --
	(394.17,108.56) --
	(394.65,109.12) --
	(395.14,109.62) --
	(395.62,112.04) --
	(396.11,112.36) --
	(396.59,120.93) --
	(397.08,108.05) --
	(397.56,109.20) --
	(398.05,111.88) --
	(398.53,112.16) --
	(399.02,110.11) --
	(399.50,106.69) --
	(399.99,111.35) --
	(400.47,108.52) --
	(400.96,103.89) --
	(401.44,108.70) --
	(401.93,112.86) --
	(402.41,106.33) --
	(402.90,110.45) --
	(403.38,106.98) --
	(403.87,109.61) --
	(404.35,112.09) --
	(404.84,104.93) --
	(405.32,110.32) --
	(405.81,110.69) --
	(406.29,108.82) --
	(406.78,111.69) --
	(407.26,106.96) --
	(407.75,101.30) --
	(408.23,109.27) --
	(408.72,101.42) --
	(409.20,110.79) --
	(409.69,102.98) --
	(410.17,100.80) --
	(410.66, 99.29) --
	(411.14,105.21) --
	(411.63,100.73) --
	(412.11, 98.40) --
	(412.60,100.93) --
	(413.08,104.67) --
	(413.57,101.76) --
	(414.05,104.65) --
	(414.54, 99.75) --
	(415.03,104.99) --
	(415.51,104.37) --
	(416.00,103.91) --
	(416.48,103.63) --
	(416.97,101.35) --
	(417.45,105.81) --
	(417.94,108.15) --
	(418.42, 98.12) --
	(418.91, 99.22) --
	(419.39,105.79) --
	(419.88, 98.78) --
	(420.36,100.08) --
	(420.85,102.82) --
	(421.33, 98.23) --
	(421.82, 98.66) --
	(422.30, 97.87) --
	(422.79, 99.09) --
	(423.27, 98.84) --
	(423.76,100.45) --
	(424.24, 94.20) --
	(424.73, 94.39) --
	(425.21, 95.03) --
	(425.70, 89.42) --
	(426.18, 92.67) --
	(426.67,103.86) --
	(427.15, 94.53) --
	(427.64, 96.58) --
	(428.12, 91.77) --
	(428.61,101.26) --
	(429.09,104.72) --
	(429.58, 90.11) --
	(430.06, 89.72) --
	(430.55, 83.53) --
	(431.03, 98.81) --
	(431.52, 89.31) --
	(432.00, 95.09) --
	(432.49, 95.15) --
	(432.97, 92.55) --
	(433.46, 94.29) --
	(433.94, 93.58) --
	(434.43, 90.11) --
	(434.91, 91.06) --
	(435.40, 95.79) --
	(435.88, 91.26) --
	(436.37, 85.96) --
	(436.85, 88.93) --
	(437.34, 89.60) --
	(437.82, 90.88) --
	(438.31, 95.86) --
	(438.79, 92.01) --
	(439.28, 85.83) --
	(439.76, 87.53) --
	(440.25, 97.34) --
	(440.73, 90.41) --
	(441.22, 92.28) --
	(441.70, 90.55) --
	(442.19, 87.27) --
	(442.67, 93.47) --
	(443.16, 90.23) --
	(443.64, 91.61) --
	(444.13, 81.99) --
	(444.61, 90.38) --
	(445.10, 92.57) --
	(445.58, 92.17) --
	(446.07, 83.60) --
	(446.55, 81.69) --
	(447.04, 91.09) --
	(447.52, 92.98) --
	(448.01, 83.76) --
	(448.49, 87.70) --
	(448.98, 87.44) --
	(449.46, 86.18) --
	(449.95, 82.84) --
	(450.43, 90.03) --
	(450.92, 83.13) --
	(451.40, 83.18) --
	(451.89, 87.56) --
	(452.37, 87.05) --
	(452.86, 84.73) --
	(453.34, 83.11) --
	(453.83, 85.53) --
	(454.31, 84.84) --
	(454.80, 80.37) --
	(455.28, 78.24) --
	(455.77, 81.40) --
	(456.26, 85.75) --
	(456.74, 79.71) --
	(457.23, 80.45) --
	(457.71, 83.27) --
	(458.20, 85.05) --
	(458.68, 74.95) --
	(459.17, 82.39) --
	(459.65, 81.49) --
	(460.14, 81.39) --
	(460.62, 80.80) --
	(461.11, 83.83) --
	(461.59, 84.25) --
	(462.08, 79.74) --
	(462.56, 78.31) --
	(463.05, 76.87) --
	(463.53, 84.92) --
	(464.02, 79.69) --
	(464.50, 79.78) --
	(464.99, 77.05) --
	(465.47, 75.40) --
	(465.96, 79.39) --
	(466.44, 78.98) --
	(466.93, 83.90) --
	(467.41, 73.30) --
	(467.90, 84.44) --
	(468.38, 82.70) --
	(468.87, 74.08) --
	(469.35, 76.15) --
	(469.84, 73.11) --
	(470.32, 75.31) --
	(470.81, 78.82) --
	(471.29, 78.18) --
	(471.78, 73.11) --
	(472.26, 70.84) --
	(472.75, 80.19) --
	(473.23, 74.30) --
	(473.72, 77.19) --
	(474.20, 69.83) --
	(474.69, 82.08) --
	(475.17, 73.23) --
	(475.66, 76.65) --
	(476.14, 72.42) --
	(476.63, 73.75) --
	(477.11, 79.77) --
	(477.60, 74.85) --
	(478.08, 76.30) --
	(478.57, 72.29) --
	(479.05, 76.69) --
	(479.54, 68.77) --
	(480.02, 77.79) --
	(480.51, 72.84) --
	(480.99, 71.87) --
	(481.48, 78.87) --
	(481.96, 69.44) --
	(482.45, 72.24) --
	(482.93, 68.25) --
	(483.42, 70.32) --
	(483.90, 69.70) --
	(484.39, 66.67) --
	(484.87, 71.95) --
	(485.36, 75.56) --
	(485.84, 71.48) --
	(486.33, 66.89) --
	(486.81, 72.36) --
	(487.30, 66.76) --
	(487.78, 71.32) --
	(488.27, 65.78) --
	(488.75, 64.69) --
	(489.24, 71.45) --
	(489.72, 74.03) --
	(490.21, 73.99) --
	(490.69, 69.76) --
	(491.18, 63.57) --
	(491.66, 64.92) --
	(492.15, 68.27) --
	(492.63, 70.12) --
	(493.12, 66.96) --
	(493.60, 63.07) --
	(494.09, 71.69) --
	(494.57, 67.48) --
	(495.06, 64.63) --
	(495.54, 65.33) --
	(496.03, 64.26) --
	(496.52, 61.60) --
	(497.00, 62.68) --
	(497.49, 65.36) --
	(497.97, 68.20) --
	(498.46, 63.61) --
	(498.94, 58.85) --
	(499.43, 66.28) --
	(499.91, 61.68) --
	(500.40, 60.58) --
	(500.88, 64.18) --
	(501.37, 60.29) --
	(501.85, 65.72) --
	(502.34, 69.58) --
	(502.82, 65.48) --
	(503.31, 57.75) --
	(503.79, 59.04) --
	(504.28, 65.50) --
	(504.76, 58.48) --
	(505.25, 61.46) --
	(505.73, 55.69) --
	(506.22, 63.74) --
	(506.70, 57.74) --
	(507.19, 64.83) --
	(507.67, 66.82) --
	(508.16, 60.36) --
	(508.64, 61.09) --
	(509.13, 60.06) --
	(509.61, 62.05) --
	(510.10, 58.07) --
	(510.58, 56.82) --
	(511.07, 62.66) --
	(511.55, 59.48) --
	(512.04, 50.24) --
	(512.52, 64.64) --
	(513.01, 62.45) --
	(513.49, 57.79) --
	(513.98, 57.30) --
	(514.46, 59.70) --
	(514.95, 53.84) --
	(515.43, 58.57) --
	(515.92, 60.38) --
	(516.40, 53.25) --
	(516.89, 60.06) --
	(517.37, 55.32) --
	(517.86, 51.58) --
	(518.34, 58.98) --
	(518.83, 56.18) --
	(519.31, 61.25) --
	(519.80, 54.25) --
	(520.28, 57.76) --
	(520.77, 53.96) --
	(521.25, 50.45) --
	(521.74, 61.06) --
	(522.22, 55.85) --
	(522.71, 51.71) --
	(523.19, 53.87) --
	(523.68, 54.40) --
	(524.16, 59.16) --
	(524.65, 56.39) --
	(525.13, 51.89) --
	(525.62, 55.83) --
	(526.10, 44.90) --
	(526.59, 56.81) --
	(527.07, 46.45) --
	(527.56, 57.15) --
	(528.04, 51.54) --
	(528.53, 48.12) --
	(529.01, 50.29) --
	(529.50, 52.21) --
	(529.98, 48.98) --
	(530.47, 53.02) --
	(530.95, 52.71) --
	(531.44, 48.12) --
	(531.92, 47.12) --
	(532.41, 54.44) --
	(532.89, 47.36) --
	(533.38, 49.07) --
	(533.86, 53.06) --
	(534.35, 48.47) --
	(534.83, 57.71) --
	(535.32, 44.50) --
	(535.80, 49.33) --
	(536.29, 51.37) --
	(536.77, 50.13) --
	(537.26, 54.54) --
	(537.75, 47.03) --
	(538.23, 43.47) --
	(538.72, 46.19) --
	(539.20, 44.84) --
	(539.69, 39.44) --
	(540.17, 42.97) --
	(540.66, 40.44) --
	(541.14, 45.33) --
	(541.63, 40.93) --
	(542.11, 42.31) --
	(542.60, 47.01) --
	(543.08, 46.54) --
	(543.57, 46.77) --
	(544.05, 49.66) --
	(544.54, 46.36) --
	(545.02, 45.88) --
	(545.51, 51.23) --
	(545.99, 42.54) --
	(546.48, 49.92) --
	(546.96, 50.14) --
	(547.45, 38.73) --
	(547.93, 45.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.36, 42.68) --
	( 63.84, 42.89) --
	( 64.33, 43.11) --
	( 64.81, 43.33) --
	( 65.30, 43.54) --
	( 65.78, 43.76) --
	( 66.27, 43.97) --
	( 66.75, 44.19) --
	( 67.24, 44.41) --
	( 67.72, 44.62) --
	( 68.21, 44.84) --
	( 68.69, 45.05) --
	( 69.18, 45.27) --
	( 69.66, 45.49) --
	( 70.15, 45.70) --
	( 70.63, 45.92) --
	( 71.12, 46.13) --
	( 71.60, 46.35) --
	( 72.09, 46.57) --
	( 72.57, 46.78) --
	( 73.06, 47.00) --
	( 73.54, 47.21) --
	( 74.03, 47.43) --
	( 74.51, 47.65) --
	( 75.00, 47.86) --
	( 75.48, 48.08) --
	( 75.97, 48.29) --
	( 76.45, 48.51) --
	( 76.94, 48.73) --
	( 77.42, 48.94) --
	( 77.91, 49.16) --
	( 78.39, 49.37) --
	( 78.88, 49.59) --
	( 79.36, 49.80) --
	( 79.85, 50.02) --
	( 80.33, 50.24) --
	( 80.82, 50.45) --
	( 81.30, 50.67) --
	( 81.79, 50.88) --
	( 82.27, 51.10) --
	( 82.76, 51.32) --
	( 83.24, 51.53) --
	( 83.73, 51.75) --
	( 84.21, 51.96) --
	( 84.70, 52.18) --
	( 85.18, 52.40) --
	( 85.67, 52.61) --
	( 86.15, 52.83) --
	( 86.64, 53.04) --
	( 87.12, 53.26) --
	( 87.61, 53.48) --
	( 88.10, 53.69) --
	( 88.58, 53.91) --
	( 89.07, 54.12) --
	( 89.55, 54.34) --
	( 90.04, 54.56) --
	( 90.52, 54.77) --
	( 91.01, 54.99) --
	( 91.49, 55.20) --
	( 91.98, 55.42) --
	( 92.46, 55.64) --
	( 92.95, 55.85) --
	( 93.43, 56.07) --
	( 93.92, 56.28) --
	( 94.40, 56.50) --
	( 94.89, 56.72) --
	( 95.37, 56.93) --
	( 95.86, 57.15) --
	( 96.34, 57.36) --
	( 96.83, 57.58) --
	( 97.31, 57.80) --
	( 97.80, 58.01) --
	( 98.28, 58.23) --
	( 98.77, 58.44) --
	( 99.25, 58.66) --
	( 99.74, 58.87) --
	(100.22, 59.09) --
	(100.71, 59.31) --
	(101.19, 59.52) --
	(101.68, 59.74) --
	(102.16, 59.95) --
	(102.65, 60.17) --
	(103.13, 60.39) --
	(103.62, 60.60) --
	(104.10, 60.82) --
	(104.59, 61.03) --
	(105.07, 61.25) --
	(105.56, 61.47) --
	(106.04, 61.68) --
	(106.53, 61.90) --
	(107.01, 62.11) --
	(107.50, 62.33) --
	(107.98, 62.55) --
	(108.47, 62.76) --
	(108.95, 62.98) --
	(109.44, 63.19) --
	(109.92, 63.41) --
	(110.41, 63.63) --
	(110.89, 63.84) --
	(111.38, 64.06) --
	(111.86, 64.27) --
	(112.35, 64.49) --
	(112.83, 64.71) --
	(113.32, 64.92) --
	(113.80, 65.14) --
	(114.29, 65.35) --
	(114.77, 65.57) --
	(115.26, 65.79) --
	(115.74, 66.00) --
	(116.23, 66.22) --
	(116.71, 66.43) --
	(117.20, 66.65) --
	(117.68, 66.87) --
	(118.17, 67.08) --
	(118.65, 67.30) --
	(119.14, 67.51) --
	(119.62, 67.73) --
	(120.11, 67.95) --
	(120.59, 68.16) --
	(121.08, 68.38) --
	(121.56, 68.59) --
	(122.05, 68.81) --
	(122.53, 69.02) --
	(123.02, 69.24) --
	(123.50, 69.46) --
	(123.99, 69.67) --
	(124.47, 69.89) --
	(124.96, 70.10) --
	(125.44, 70.32) --
	(125.93, 70.54) --
	(126.41, 70.75) --
	(126.90, 70.97) --
	(127.38, 71.18) --
	(127.87, 71.40) --
	(128.36, 71.62) --
	(128.84, 71.83) --
	(129.33, 72.05) --
	(129.81, 72.26) --
	(130.30, 72.48) --
	(130.78, 72.70) --
	(131.27, 72.91) --
	(131.75, 73.13) --
	(132.24, 73.34) --
	(132.72, 73.56) --
	(133.21, 73.78) --
	(133.69, 73.99) --
	(134.18, 74.21) --
	(134.66, 74.42) --
	(135.15, 74.64) --
	(135.63, 74.86) --
	(136.12, 75.07) --
	(136.60, 75.29) --
	(137.09, 75.50) --
	(137.57, 75.72) --
	(138.06, 75.94) --
	(138.54, 76.15) --
	(139.03, 76.37) --
	(139.51, 76.58) --
	(140.00, 76.80) --
	(140.48, 77.02) --
	(140.97, 77.23) --
	(141.45, 77.45) --
	(141.94, 77.66) --
	(142.42, 77.88) --
	(142.91, 78.10) --
	(143.39, 78.31) --
	(143.88, 78.53) --
	(144.36, 78.74) --
	(144.85, 78.96) --
	(145.33, 79.17) --
	(145.82, 79.39) --
	(146.30, 79.61) --
	(146.79, 79.82) --
	(147.27, 80.04) --
	(147.76, 80.25) --
	(148.24, 80.47) --
	(148.73, 80.69) --
	(149.21, 80.90) --
	(149.70, 81.12) --
	(150.18, 81.33) --
	(150.67, 81.55) --
	(151.15, 81.77) --
	(151.64, 81.98) --
	(152.12, 82.20) --
	(152.61, 82.41) --
	(153.09, 82.63) --
	(153.58, 82.85) --
	(154.06, 83.06) --
	(154.55, 83.28) --
	(155.03, 83.49) --
	(155.52, 83.71) --
	(156.00, 83.93) --
	(156.49, 84.14) --
	(156.97, 84.36) --
	(157.46, 84.57) --
	(157.94, 84.79) --
	(158.43, 85.01) --
	(158.91, 85.22) --
	(159.40, 85.44) --
	(159.88, 85.65) --
	(160.37, 85.87) --
	(160.85, 86.09) --
	(161.34, 86.30) --
	(161.82, 86.52) --
	(162.31, 86.73) --
	(162.79, 86.95) --
	(163.28, 87.17) --
	(163.76, 87.38) --
	(164.25, 87.60) --
	(164.73, 87.81) --
	(165.22, 88.03) --
	(165.70, 88.25) --
	(166.19, 88.46) --
	(166.67, 88.68) --
	(167.16, 88.89) --
	(167.64, 89.11) --
	(168.13, 89.32) --
	(168.61, 89.54) --
	(169.10, 89.76) --
	(169.59, 89.97) --
	(170.07, 90.19) --
	(170.56, 90.40) --
	(171.04, 90.62) --
	(171.53, 90.84) --
	(172.01, 91.05) --
	(172.50, 91.27) --
	(172.98, 91.48) --
	(173.47, 91.70) --
	(173.95, 91.92) --
	(174.44, 92.13) --
	(174.92, 92.35) --
	(175.41, 92.56) --
	(175.89, 92.78) --
	(176.38, 93.00) --
	(176.86, 93.21) --
	(177.35, 93.43) --
	(177.83, 93.64) --
	(178.32, 93.86) --
	(178.80, 94.08) --
	(179.29, 94.29) --
	(179.77, 94.51) --
	(180.26, 94.72) --
	(180.74, 94.94) --
	(181.23, 95.16) --
	(181.71, 95.37) --
	(182.20, 95.59) --
	(182.68, 95.80) --
	(183.17, 96.02) --
	(183.65, 96.24) --
	(184.14, 96.45) --
	(184.62, 96.67) --
	(185.11, 96.88) --
	(185.59, 97.10) --
	(186.08, 97.32) --
	(186.56, 97.53) --
	(187.05, 97.75) --
	(187.53, 97.96) --
	(188.02, 98.18) --
	(188.50, 98.40) --
	(188.99, 98.61) --
	(189.47, 98.83) --
	(189.96, 99.04) --
	(190.44, 99.26) --
	(190.93, 99.47) --
	(191.41, 99.69) --
	(191.90, 99.91) --
	(192.38,100.12) --
	(192.87,100.34) --
	(193.35,100.55) --
	(193.84,100.77) --
	(194.32,100.99) --
	(194.81,101.20) --
	(195.29,101.42) --
	(195.78,101.63) --
	(196.26,101.85) --
	(196.75,102.07) --
	(197.23,102.28) --
	(197.72,102.50) --
	(198.20,102.71) --
	(198.69,102.93) --
	(199.17,103.15) --
	(199.66,103.36) --
	(200.14,103.58) --
	(200.63,103.79) --
	(201.11,104.01) --
	(201.60,104.23) --
	(202.08,104.44) --
	(202.57,104.66) --
	(203.05,104.87) --
	(203.54,105.09) --
	(204.02,105.31) --
	(204.51,105.52) --
	(204.99,105.74) --
	(205.48,105.95) --
	(205.96,106.17) --
	(206.45,106.39) --
	(206.93,106.60) --
	(207.42,106.82) --
	(207.90,107.03) --
	(208.39,107.25) --
	(208.87,107.47) --
	(209.36,107.68) --
	(209.84,107.90) --
	(210.33,108.11) --
	(210.82,108.33) --
	(211.30,108.55) --
	(211.79,108.76) --
	(212.27,108.98) --
	(212.76,109.19) --
	(213.24,109.41) --
	(213.73,109.62) --
	(214.21,109.84) --
	(214.70,110.06) --
	(215.18,110.27) --
	(215.67,110.49) --
	(216.15,110.70) --
	(216.64,110.92) --
	(217.12,111.14) --
	(217.61,111.35) --
	(218.09,111.57) --
	(218.58,111.78) --
	(219.06,112.00) --
	(219.55,112.22) --
	(220.03,112.43) --
	(220.52,112.65) --
	(221.00,112.86) --
	(221.49,113.08) --
	(221.97,113.30) --
	(222.46,113.51) --
	(222.94,113.73) --
	(223.43,113.94) --
	(223.91,114.16) --
	(224.40,114.38) --
	(224.88,114.59) --
	(225.37,114.81) --
	(225.85,115.02) --
	(226.34,115.24) --
	(226.82,115.46) --
	(227.31,115.67) --
	(227.79,115.89) --
	(228.28,116.10) --
	(228.76,116.32) --
	(229.25,116.54) --
	(229.73,116.75) --
	(230.22,116.97) --
	(230.70,117.18) --
	(231.19,117.40) --
	(231.67,117.62) --
	(232.16,117.83) --
	(232.64,118.05) --
	(233.13,118.05) --
	(233.61,118.05) --
	(234.10,118.05) --
	(234.58,118.05) --
	(235.07,118.05) --
	(235.55,118.05) --
	(236.04,118.05) --
	(236.52,118.05) --
	(237.01,118.05) --
	(237.49,118.05) --
	(237.98,118.05) --
	(238.46,118.05) --
	(238.95,118.05) --
	(239.43,118.05) --
	(239.92,118.05) --
	(240.40,118.05) --
	(240.89,118.05) --
	(241.37,118.05) --
	(241.86,118.05) --
	(242.34,118.05) --
	(242.83,118.05) --
	(243.31,118.05) --
	(243.80,118.05) --
	(244.28,118.05) --
	(244.77,118.05) --
	(245.25,118.05) --
	(245.74,118.05) --
	(246.22,118.05) --
	(246.71,118.05) --
	(247.19,118.05) --
	(247.68,118.05) --
	(248.16,118.05) --
	(248.65,118.05) --
	(249.13,118.05) --
	(249.62,118.05) --
	(250.10,118.05) --
	(250.59,118.05) --
	(251.08,118.05) --
	(251.56,118.05) --
	(252.05,118.05) --
	(252.53,118.05) --
	(253.02,118.05) --
	(253.50,118.05) --
	(253.99,118.05) --
	(254.47,118.05) --
	(254.96,118.05) --
	(255.44,118.05) --
	(255.93,118.05) --
	(256.41,118.05) --
	(256.90,118.05) --
	(257.38,118.05) --
	(257.87,118.05) --
	(258.35,118.05) --
	(258.84,118.05) --
	(259.32,118.05) --
	(259.81,118.05) --
	(260.29,118.05) --
	(260.78,118.05) --
	(261.26,118.05) --
	(261.75,118.05) --
	(262.23,118.05) --
	(262.72,118.05) --
	(263.20,118.05) --
	(263.69,118.05) --
	(264.17,118.05) --
	(264.66,118.05) --
	(265.14,118.05) --
	(265.63,118.05) --
	(266.11,118.05) --
	(266.60,118.05) --
	(267.08,118.05) --
	(267.57,118.05) --
	(268.05,118.05) --
	(268.54,118.05) --
	(269.02,118.05) --
	(269.51,118.05) --
	(269.99,118.05) --
	(270.48,118.05) --
	(270.96,118.05) --
	(271.45,118.05) --
	(271.93,118.05) --
	(272.42,118.05) --
	(272.90,118.05) --
	(273.39,118.05) --
	(273.87,118.05) --
	(274.36,118.05) --
	(274.84,118.05) --
	(275.33,118.05) --
	(275.81,118.05) --
	(276.30,118.05) --
	(276.78,118.05) --
	(277.27,118.05) --
	(277.75,118.05) --
	(278.24,118.05) --
	(278.72,118.05) --
	(279.21,118.05) --
	(279.69,118.05) --
	(280.18,118.05) --
	(280.66,118.05) --
	(281.15,118.05) --
	(281.63,118.05) --
	(282.12,118.05) --
	(282.60,118.05) --
	(283.09,118.05) --
	(283.57,118.05) --
	(284.06,118.05) --
	(284.54,118.05) --
	(285.03,118.05) --
	(285.51,118.05) --
	(286.00,118.05) --
	(286.48,118.05) --
	(286.97,118.05) --
	(287.45,118.05) --
	(287.94,118.05) --
	(288.42,118.05) --
	(288.91,118.05) --
	(289.39,118.05) --
	(289.88,118.05) --
	(290.36,118.05) --
	(290.85,118.05) --
	(291.33,118.05) --
	(291.82,118.05) --
	(292.31,118.05) --
	(292.79,118.05) --
	(293.28,118.05) --
	(293.76,118.05) --
	(294.25,118.05) --
	(294.73,118.05) --
	(295.22,118.05) --
	(295.70,118.05) --
	(296.19,118.05) --
	(296.67,118.05) --
	(297.16,118.05) --
	(297.64,118.05) --
	(298.13,118.05) --
	(298.61,118.05) --
	(299.10,118.05) --
	(299.58,118.05) --
	(300.07,118.05) --
	(300.55,118.05) --
	(301.04,118.05) --
	(301.52,118.05) --
	(302.01,118.05) --
	(302.49,118.05) --
	(302.98,118.05) --
	(303.46,118.05) --
	(303.95,118.05) --
	(304.43,118.05) --
	(304.92,118.05) --
	(305.40,118.05) --
	(305.89,118.05) --
	(306.37,118.05) --
	(306.86,118.05) --
	(307.34,118.05) --
	(307.83,118.05) --
	(308.31,118.05) --
	(308.80,118.05) --
	(309.28,118.05) --
	(309.77,118.05) --
	(310.25,118.05) --
	(310.74,118.05) --
	(311.22,118.05) --
	(311.71,118.05) --
	(312.19,118.05) --
	(312.68,118.05) --
	(313.16,118.05) --
	(313.65,118.05) --
	(314.13,118.05) --
	(314.62,118.05) --
	(315.10,118.05) --
	(315.59,118.05) --
	(316.07,118.05) --
	(316.56,118.05) --
	(317.04,118.05) --
	(317.53,118.05) --
	(318.01,118.05) --
	(318.50,118.05) --
	(318.98,118.05) --
	(319.47,118.05) --
	(319.95,118.05) --
	(320.44,118.05) --
	(320.92,118.05) --
	(321.41,118.05) --
	(321.89,118.05) --
	(322.38,118.05) --
	(322.86,118.05) --
	(323.35,118.05) --
	(323.83,118.05) --
	(324.32,118.05) --
	(324.80,118.05) --
	(325.29,118.05) --
	(325.77,118.05) --
	(326.26,118.05) --
	(326.74,118.05) --
	(327.23,118.05) --
	(327.71,118.05) --
	(328.20,118.05) --
	(328.68,118.05) --
	(329.17,118.05) --
	(329.65,118.05) --
	(330.14,118.05) --
	(330.62,118.05) --
	(331.11,118.05) --
	(331.59,118.05) --
	(332.08,118.05) --
	(332.56,118.05) --
	(333.05,118.05) --
	(333.54,118.05) --
	(334.02,118.05) --
	(334.51,118.05) --
	(334.99,118.05) --
	(335.48,118.05) --
	(335.96,118.05) --
	(336.45,118.05) --
	(336.93,118.05) --
	(337.42,118.05) --
	(337.90,118.05) --
	(338.39,118.05) --
	(338.87,118.05) --
	(339.36,118.05) --
	(339.84,118.05) --
	(340.33,118.05) --
	(340.81,118.05) --
	(341.30,118.05) --
	(341.78,118.05) --
	(342.27,118.05) --
	(342.75,118.05) --
	(343.24,118.05) --
	(343.72,118.05) --
	(344.21,118.05) --
	(344.69,118.05) --
	(345.18,118.05) --
	(345.66,118.05) --
	(346.15,118.05) --
	(346.63,118.05) --
	(347.12,118.05) --
	(347.60,118.05) --
	(348.09,118.05) --
	(348.57,118.05) --
	(349.06,118.05) --
	(349.54,118.05) --
	(350.03,118.05) --
	(350.51,118.05) --
	(351.00,118.05) --
	(351.48,118.05) --
	(351.97,118.05) --
	(352.45,118.05) --
	(352.94,118.05) --
	(353.42,118.05) --
	(353.91,118.05) --
	(354.39,118.05) --
	(354.88,118.05) --
	(355.36,118.05) --
	(355.85,118.05) --
	(356.33,118.05) --
	(356.82,118.05) --
	(357.30,118.05) --
	(357.79,118.05) --
	(358.27,118.05) --
	(358.76,118.05) --
	(359.24,118.05) --
	(359.73,118.05) --
	(360.21,118.05) --
	(360.70,118.05) --
	(361.18,118.05) --
	(361.67,118.05) --
	(362.15,118.05) --
	(362.64,118.05) --
	(363.12,118.05) --
	(363.61,118.05) --
	(364.09,118.05) --
	(364.58,118.05) --
	(365.06,118.05) --
	(365.55,118.05) --
	(366.03,118.05) --
	(366.52,118.05) --
	(367.00,118.05) --
	(367.49,118.05) --
	(367.97,118.05) --
	(368.46,118.05) --
	(368.94,118.05) --
	(369.43,118.05) --
	(369.91,118.05) --
	(370.40,118.05) --
	(370.88,118.05) --
	(371.37,118.05) --
	(371.85,118.05) --
	(372.34,118.05) --
	(372.82,118.05) --
	(373.31,118.05) --
	(373.80,118.05) --
	(374.28,118.05) --
	(374.77,118.05) --
	(375.25,118.05) --
	(375.74,118.05) --
	(376.22,118.05) --
	(376.71,118.05) --
	(377.19,118.05) --
	(377.68,118.05) --
	(378.16,118.05) --
	(378.65,118.05) --
	(379.13,117.83) --
	(379.62,117.62) --
	(380.10,117.40) --
	(380.59,117.18) --
	(381.07,116.97) --
	(381.56,116.75) --
	(382.04,116.54) --
	(382.53,116.32) --
	(383.01,116.10) --
	(383.50,115.89) --
	(383.98,115.67) --
	(384.47,115.46) --
	(384.95,115.24) --
	(385.44,115.02) --
	(385.92,114.81) --
	(386.41,114.59) --
	(386.89,114.38) --
	(387.38,114.16) --
	(387.86,113.94) --
	(388.35,113.73) --
	(388.83,113.51) --
	(389.32,113.30) --
	(389.80,113.08) --
	(390.29,112.86) --
	(390.77,112.65) --
	(391.26,112.43) --
	(391.74,112.22) --
	(392.23,112.00) --
	(392.71,111.78) --
	(393.20,111.57) --
	(393.68,111.35) --
	(394.17,111.14) --
	(394.65,110.92) --
	(395.14,110.70) --
	(395.62,110.49) --
	(396.11,110.27) --
	(396.59,110.06) --
	(397.08,109.84) --
	(397.56,109.62) --
	(398.05,109.41) --
	(398.53,109.19) --
	(399.02,108.98) --
	(399.50,108.76) --
	(399.99,108.55) --
	(400.47,108.33) --
	(400.96,108.11) --
	(401.44,107.90) --
	(401.93,107.68) --
	(402.41,107.47) --
	(402.90,107.25) --
	(403.38,107.03) --
	(403.87,106.82) --
	(404.35,106.60) --
	(404.84,106.39) --
	(405.32,106.17) --
	(405.81,105.95) --
	(406.29,105.74) --
	(406.78,105.52) --
	(407.26,105.31) --
	(407.75,105.09) --
	(408.23,104.87) --
	(408.72,104.66) --
	(409.20,104.44) --
	(409.69,104.23) --
	(410.17,104.01) --
	(410.66,103.79) --
	(411.14,103.58) --
	(411.63,103.36) --
	(412.11,103.15) --
	(412.60,102.93) --
	(413.08,102.71) --
	(413.57,102.50) --
	(414.05,102.28) --
	(414.54,102.07) --
	(415.03,101.85) --
	(415.51,101.63) --
	(416.00,101.42) --
	(416.48,101.20) --
	(416.97,100.99) --
	(417.45,100.77) --
	(417.94,100.55) --
	(418.42,100.34) --
	(418.91,100.12) --
	(419.39, 99.91) --
	(419.88, 99.69) --
	(420.36, 99.47) --
	(420.85, 99.26) --
	(421.33, 99.04) --
	(421.82, 98.83) --
	(422.30, 98.61) --
	(422.79, 98.40) --
	(423.27, 98.18) --
	(423.76, 97.96) --
	(424.24, 97.75) --
	(424.73, 97.53) --
	(425.21, 97.32) --
	(425.70, 97.10) --
	(426.18, 96.88) --
	(426.67, 96.67) --
	(427.15, 96.45) --
	(427.64, 96.24) --
	(428.12, 96.02) --
	(428.61, 95.80) --
	(429.09, 95.59) --
	(429.58, 95.37) --
	(430.06, 95.16) --
	(430.55, 94.94) --
	(431.03, 94.72) --
	(431.52, 94.51) --
	(432.00, 94.29) --
	(432.49, 94.08) --
	(432.97, 93.86) --
	(433.46, 93.64) --
	(433.94, 93.43) --
	(434.43, 93.21) --
	(434.91, 93.00) --
	(435.40, 92.78) --
	(435.88, 92.56) --
	(436.37, 92.35) --
	(436.85, 92.13) --
	(437.34, 91.92) --
	(437.82, 91.70) --
	(438.31, 91.48) --
	(438.79, 91.27) --
	(439.28, 91.05) --
	(439.76, 90.84) --
	(440.25, 90.62) --
	(440.73, 90.40) --
	(441.22, 90.19) --
	(441.70, 89.97) --
	(442.19, 89.76) --
	(442.67, 89.54) --
	(443.16, 89.32) --
	(443.64, 89.11) --
	(444.13, 88.89) --
	(444.61, 88.68) --
	(445.10, 88.46) --
	(445.58, 88.25) --
	(446.07, 88.03) --
	(446.55, 87.81) --
	(447.04, 87.60) --
	(447.52, 87.38) --
	(448.01, 87.17) --
	(448.49, 86.95) --
	(448.98, 86.73) --
	(449.46, 86.52) --
	(449.95, 86.30) --
	(450.43, 86.09) --
	(450.92, 85.87) --
	(451.40, 85.65) --
	(451.89, 85.44) --
	(452.37, 85.22) --
	(452.86, 85.01) --
	(453.34, 84.79) --
	(453.83, 84.57) --
	(454.31, 84.36) --
	(454.80, 84.14) --
	(455.28, 83.93) --
	(455.77, 83.71) --
	(456.26, 83.49) --
	(456.74, 83.28) --
	(457.23, 83.06) --
	(457.71, 82.85) --
	(458.20, 82.63) --
	(458.68, 82.41) --
	(459.17, 82.20) --
	(459.65, 81.98) --
	(460.14, 81.77) --
	(460.62, 81.55) --
	(461.11, 81.33) --
	(461.59, 81.12) --
	(462.08, 80.90) --
	(462.56, 80.69) --
	(463.05, 80.47) --
	(463.53, 80.25) --
	(464.02, 80.04) --
	(464.50, 79.82) --
	(464.99, 79.61) --
	(465.47, 79.39) --
	(465.96, 79.17) --
	(466.44, 78.96) --
	(466.93, 78.74) --
	(467.41, 78.53) --
	(467.90, 78.31) --
	(468.38, 78.10) --
	(468.87, 77.88) --
	(469.35, 77.66) --
	(469.84, 77.45) --
	(470.32, 77.23) --
	(470.81, 77.02) --
	(471.29, 76.80) --
	(471.78, 76.58) --
	(472.26, 76.37) --
	(472.75, 76.15) --
	(473.23, 75.94) --
	(473.72, 75.72) --
	(474.20, 75.50) --
	(474.69, 75.29) --
	(475.17, 75.07) --
	(475.66, 74.86) --
	(476.14, 74.64) --
	(476.63, 74.42) --
	(477.11, 74.21) --
	(477.60, 73.99) --
	(478.08, 73.78) --
	(478.57, 73.56) --
	(479.05, 73.34) --
	(479.54, 73.13) --
	(480.02, 72.91) --
	(480.51, 72.70) --
	(480.99, 72.48) --
	(481.48, 72.26) --
	(481.96, 72.05) --
	(482.45, 71.83) --
	(482.93, 71.62) --
	(483.42, 71.40) --
	(483.90, 71.18) --
	(484.39, 70.97) --
	(484.87, 70.75) --
	(485.36, 70.54) --
	(485.84, 70.32) --
	(486.33, 70.10) --
	(486.81, 69.89) --
	(487.30, 69.67) --
	(487.78, 69.46) --
	(488.27, 69.24) --
	(488.75, 69.02) --
	(489.24, 68.81) --
	(489.72, 68.59) --
	(490.21, 68.38) --
	(490.69, 68.16) --
	(491.18, 67.95) --
	(491.66, 67.73) --
	(492.15, 67.51) --
	(492.63, 67.30) --
	(493.12, 67.08) --
	(493.60, 66.87) --
	(494.09, 66.65) --
	(494.57, 66.43) --
	(495.06, 66.22) --
	(495.54, 66.00) --
	(496.03, 65.79) --
	(496.52, 65.57) --
	(497.00, 65.35) --
	(497.49, 65.14) --
	(497.97, 64.92) --
	(498.46, 64.71) --
	(498.94, 64.49) --
	(499.43, 64.27) --
	(499.91, 64.06) --
	(500.40, 63.84) --
	(500.88, 63.63) --
	(501.37, 63.41) --
	(501.85, 63.19) --
	(502.34, 62.98) --
	(502.82, 62.76) --
	(503.31, 62.55) --
	(503.79, 62.33) --
	(504.28, 62.11) --
	(504.76, 61.90) --
	(505.25, 61.68) --
	(505.73, 61.47) --
	(506.22, 61.25) --
	(506.70, 61.03) --
	(507.19, 60.82) --
	(507.67, 60.60) --
	(508.16, 60.39) --
	(508.64, 60.17) --
	(509.13, 59.95) --
	(509.61, 59.74) --
	(510.10, 59.52) --
	(510.58, 59.31) --
	(511.07, 59.09) --
	(511.55, 58.87) --
	(512.04, 58.66) --
	(512.52, 58.44) --
	(513.01, 58.23) --
	(513.49, 58.01) --
	(513.98, 57.80) --
	(514.46, 57.58) --
	(514.95, 57.36) --
	(515.43, 57.15) --
	(515.92, 56.93) --
	(516.40, 56.72) --
	(516.89, 56.50) --
	(517.37, 56.28) --
	(517.86, 56.07) --
	(518.34, 55.85) --
	(518.83, 55.64) --
	(519.31, 55.42) --
	(519.80, 55.20) --
	(520.28, 54.99) --
	(520.77, 54.77) --
	(521.25, 54.56) --
	(521.74, 54.34) --
	(522.22, 54.12) --
	(522.71, 53.91) --
	(523.19, 53.69) --
	(523.68, 53.48) --
	(524.16, 53.26) --
	(524.65, 53.04) --
	(525.13, 52.83) --
	(525.62, 52.61) --
	(526.10, 52.40) --
	(526.59, 52.18) --
	(527.07, 51.96) --
	(527.56, 51.75) --
	(528.04, 51.53) --
	(528.53, 51.32) --
	(529.01, 51.10) --
	(529.50, 50.88) --
	(529.98, 50.67) --
	(530.47, 50.45) --
	(530.95, 50.24) --
	(531.44, 50.02) --
	(531.92, 49.80) --
	(532.41, 49.59) --
	(532.89, 49.37) --
	(533.38, 49.16) --
	(533.86, 48.94) --
	(534.35, 48.73) --
	(534.83, 48.51) --
	(535.32, 48.29) --
	(535.80, 48.08) --
	(536.29, 47.86) --
	(536.77, 47.65) --
	(537.26, 47.43) --
	(537.75, 47.21) --
	(538.23, 47.00) --
	(538.72, 46.78) --
	(539.20, 46.57) --
	(539.69, 46.35) --
	(540.17, 46.13) --
	(540.66, 45.92) --
	(541.14, 45.70) --
	(541.63, 45.49) --
	(542.11, 45.27) --
	(542.60, 45.05) --
	(543.08, 44.84) --
	(543.57, 44.62) --
	(544.05, 44.41) --
	(544.54, 44.19) --
	(545.02, 43.97) --
	(545.51, 43.76) --
	(545.99, 43.54) --
	(546.48, 43.33) --
	(546.96, 43.11) --
	(547.45, 42.89) --
	(547.93, 42.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 63.36, 41.68) --
	( 63.84, 41.90) --
	( 64.33, 42.12) --
	( 64.81, 42.34) --
	( 65.30, 42.56) --
	( 65.78, 42.78) --
	( 66.27, 43.00) --
	( 66.75, 43.22) --
	( 67.24, 43.44) --
	( 67.72, 43.67) --
	( 68.21, 43.89) --
	( 68.69, 44.11) --
	( 69.18, 44.33) --
	( 69.66, 44.55) --
	( 70.15, 44.77) --
	( 70.63, 44.99) --
	( 71.12, 45.21) --
	( 71.60, 45.43) --
	( 72.09, 45.66) --
	( 72.57, 45.88) --
	( 73.06, 46.10) --
	( 73.54, 46.32) --
	( 74.03, 46.54) --
	( 74.51, 46.76) --
	( 75.00, 46.98) --
	( 75.48, 47.20) --
	( 75.97, 47.42) --
	( 76.45, 47.65) --
	( 76.94, 47.87) --
	( 77.42, 48.09) --
	( 77.91, 48.31) --
	( 78.39, 48.53) --
	( 78.88, 48.75) --
	( 79.36, 48.97) --
	( 79.85, 49.19) --
	( 80.33, 49.41) --
	( 80.82, 49.64) --
	( 81.30, 49.86) --
	( 81.79, 50.08) --
	( 82.27, 50.30) --
	( 82.76, 50.52) --
	( 83.24, 50.74) --
	( 83.73, 50.96) --
	( 84.21, 51.18) --
	( 84.70, 51.41) --
	( 85.18, 51.63) --
	( 85.67, 51.85) --
	( 86.15, 52.07) --
	( 86.64, 52.29) --
	( 87.12, 52.51) --
	( 87.61, 52.73) --
	( 88.10, 52.95) --
	( 88.58, 53.17) --
	( 89.07, 53.40) --
	( 89.55, 53.62) --
	( 90.04, 53.84) --
	( 90.52, 54.06) --
	( 91.01, 54.28) --
	( 91.49, 54.50) --
	( 91.98, 54.72) --
	( 92.46, 54.94) --
	( 92.95, 55.16) --
	( 93.43, 55.39) --
	( 93.92, 55.61) --
	( 94.40, 55.83) --
	( 94.89, 56.05) --
	( 95.37, 56.27) --
	( 95.86, 56.49) --
	( 96.34, 56.71) --
	( 96.83, 56.93) --
	( 97.31, 57.15) --
	( 97.80, 57.38) --
	( 98.28, 57.60) --
	( 98.77, 57.82) --
	( 99.25, 58.04) --
	( 99.74, 58.26) --
	(100.22, 58.48) --
	(100.71, 58.70) --
	(101.19, 58.92) --
	(101.68, 59.15) --
	(102.16, 59.37) --
	(102.65, 59.59) --
	(103.13, 59.81) --
	(103.62, 60.03) --
	(104.10, 60.25) --
	(104.59, 60.47) --
	(105.07, 60.69) --
	(105.56, 60.91) --
	(106.04, 61.14) --
	(106.53, 61.36) --
	(107.01, 61.58) --
	(107.50, 61.80) --
	(107.98, 62.02) --
	(108.47, 62.24) --
	(108.95, 62.46) --
	(109.44, 62.68) --
	(109.92, 62.90) --
	(110.41, 63.13) --
	(110.89, 63.35) --
	(111.38, 63.57) --
	(111.86, 63.79) --
	(112.35, 64.01) --
	(112.83, 64.23) --
	(113.32, 64.45) --
	(113.80, 64.67) --
	(114.29, 64.89) --
	(114.77, 65.12) --
	(115.26, 65.34) --
	(115.74, 65.56) --
	(116.23, 65.78) --
	(116.71, 66.00) --
	(117.20, 66.22) --
	(117.68, 66.44) --
	(118.17, 66.66) --
	(118.65, 66.88) --
	(119.14, 67.11) --
	(119.62, 67.33) --
	(120.11, 67.55) --
	(120.59, 67.77) --
	(121.08, 67.99) --
	(121.56, 68.21) --
	(122.05, 68.43) --
	(122.53, 68.65) --
	(123.02, 68.88) --
	(123.50, 69.10) --
	(123.99, 69.32) --
	(124.47, 69.54) --
	(124.96, 69.76) --
	(125.44, 69.98) --
	(125.93, 70.20) --
	(126.41, 70.42) --
	(126.90, 70.64) --
	(127.38, 70.87) --
	(127.87, 71.09) --
	(128.36, 71.31) --
	(128.84, 71.53) --
	(129.33, 71.75) --
	(129.81, 71.97) --
	(130.30, 72.19) --
	(130.78, 72.41) --
	(131.27, 72.63) --
	(131.75, 72.86) --
	(132.24, 73.08) --
	(132.72, 73.30) --
	(133.21, 73.52) --
	(133.69, 73.74) --
	(134.18, 73.96) --
	(134.66, 74.18) --
	(135.15, 74.40) --
	(135.63, 74.62) --
	(136.12, 74.85) --
	(136.60, 75.07) --
	(137.09, 75.29) --
	(137.57, 75.51) --
	(138.06, 75.73) --
	(138.54, 75.95) --
	(139.03, 76.17) --
	(139.51, 76.39) --
	(140.00, 76.62) --
	(140.48, 76.84) --
	(140.97, 77.06) --
	(141.45, 77.28) --
	(141.94, 77.50) --
	(142.42, 77.72) --
	(142.91, 77.94) --
	(143.39, 78.16) --
	(143.88, 78.38) --
	(144.36, 78.61) --
	(144.85, 78.83) --
	(145.33, 79.05) --
	(145.82, 79.27) --
	(146.30, 79.49) --
	(146.79, 79.71) --
	(147.27, 79.93) --
	(147.76, 80.15) --
	(148.24, 80.37) --
	(148.73, 80.60) --
	(149.21, 80.82) --
	(149.70, 81.04) --
	(150.18, 81.26) --
	(150.67, 81.48) --
	(151.15, 81.70) --
	(151.64, 81.92) --
	(152.12, 82.14) --
	(152.61, 82.36) --
	(153.09, 82.59) --
	(153.58, 82.81) --
	(154.06, 83.03) --
	(154.55, 83.25) --
	(155.03, 83.47) --
	(155.52, 83.69) --
	(156.00, 83.91) --
	(156.49, 84.13) --
	(156.97, 84.35) --
	(157.46, 84.58) --
	(157.94, 84.80) --
	(158.43, 85.02) --
	(158.91, 85.24) --
	(159.40, 85.46) --
	(159.88, 85.68) --
	(160.37, 85.90) --
	(160.85, 86.12) --
	(161.34, 86.35) --
	(161.82, 86.57) --
	(162.31, 86.79) --
	(162.79, 87.01) --
	(163.28, 87.23) --
	(163.76, 87.45) --
	(164.25, 87.67) --
	(164.73, 87.89) --
	(165.22, 88.11) --
	(165.70, 88.34) --
	(166.19, 88.56) --
	(166.67, 88.78) --
	(167.16, 89.00) --
	(167.64, 89.22) --
	(168.13, 89.44) --
	(168.61, 89.66) --
	(169.10, 89.88) --
	(169.59, 90.10) --
	(170.07, 90.33) --
	(170.56, 90.55) --
	(171.04, 90.77) --
	(171.53, 90.99) --
	(172.01, 91.21) --
	(172.50, 91.43) --
	(172.98, 91.65) --
	(173.47, 91.87) --
	(173.95, 92.09) --
	(174.44, 92.32) --
	(174.92, 92.54) --
	(175.41, 92.76) --
	(175.89, 92.98) --
	(176.38, 93.20) --
	(176.86, 93.42) --
	(177.35, 93.64) --
	(177.83, 93.86) --
	(178.32, 94.09) --
	(178.80, 94.31) --
	(179.29, 94.53) --
	(179.77, 94.75) --
	(180.26, 94.97) --
	(180.74, 95.19) --
	(181.23, 95.41) --
	(181.71, 95.63) --
	(182.20, 95.85) --
	(182.68, 96.08) --
	(183.17, 96.30) --
	(183.65, 96.52) --
	(184.14, 96.74) --
	(184.62, 96.96) --
	(185.11, 97.18) --
	(185.59, 97.40) --
	(186.08, 97.62) --
	(186.56, 97.84) --
	(187.05, 98.07) --
	(187.53, 98.29) --
	(188.02, 98.51) --
	(188.50, 98.73) --
	(188.99, 98.95) --
	(189.47, 99.17) --
	(189.96, 99.39) --
	(190.44, 99.61) --
	(190.93, 99.83) --
	(191.41,100.06) --
	(191.90,100.28) --
	(192.38,100.50) --
	(192.87,100.72) --
	(193.35,100.94) --
	(193.84,101.16) --
	(194.32,101.38) --
	(194.81,101.60) --
	(195.29,101.82) --
	(195.78,102.05) --
	(196.26,102.27) --
	(196.75,102.49) --
	(197.23,102.71) --
	(197.72,102.93) --
	(198.20,103.15) --
	(198.69,103.37) --
	(199.17,103.59) --
	(199.66,103.82) --
	(200.14,104.04) --
	(200.63,104.26) --
	(201.11,104.48) --
	(201.60,104.70) --
	(202.08,104.92) --
	(202.57,105.14) --
	(203.05,105.36) --
	(203.54,105.58) --
	(204.02,105.81) --
	(204.51,106.03) --
	(204.99,106.25) --
	(205.48,106.47) --
	(205.96,106.69) --
	(206.45,106.91) --
	(206.93,107.13) --
	(207.42,107.35) --
	(207.90,107.57) --
	(208.39,107.80) --
	(208.87,108.02) --
	(209.36,108.24) --
	(209.84,108.46) --
	(210.33,108.68) --
	(210.82,108.90) --
	(211.30,109.12) --
	(211.79,109.34) --
	(212.27,109.56) --
	(212.76,109.79) --
	(213.24,110.01) --
	(213.73,110.23) --
	(214.21,110.45) --
	(214.70,110.67) --
	(215.18,110.89) --
	(215.67,111.11) --
	(216.15,111.33) --
	(216.64,111.56) --
	(217.12,111.78) --
	(217.61,112.00) --
	(218.09,112.22) --
	(218.58,112.44) --
	(219.06,112.66) --
	(219.55,112.88) --
	(220.03,113.10) --
	(220.52,113.32) --
	(221.00,113.55) --
	(221.49,113.77) --
	(221.97,113.99) --
	(222.46,114.21) --
	(222.94,114.43) --
	(223.43,114.65) --
	(223.91,114.87) --
	(224.40,115.09) --
	(224.88,115.31) --
	(225.37,115.54) --
	(225.85,115.76) --
	(226.34,115.98) --
	(226.82,116.20) --
	(227.31,116.42) --
	(227.79,116.64) --
	(228.28,116.86) --
	(228.76,117.08) --
	(229.25,117.30) --
	(229.73,117.53) --
	(230.22,117.53) --
	(230.70,117.53) --
	(231.19,117.53) --
	(231.67,117.53) --
	(232.16,117.53) --
	(232.64,117.54) --
	(233.13,117.54) --
	(233.61,117.54) --
	(234.10,117.54) --
	(234.58,117.54) --
	(235.07,117.54) --
	(235.55,117.55) --
	(236.04,117.55) --
	(236.52,117.55) --
	(237.01,117.55) --
	(237.49,117.55) --
	(237.98,117.55) --
	(238.46,117.56) --
	(238.95,117.56) --
	(239.43,117.56) --
	(239.92,117.56) --
	(240.40,117.56) --
	(240.89,117.56) --
	(241.37,117.56) --
	(241.86,117.57) --
	(242.34,117.57) --
	(242.83,117.57) --
	(243.31,117.57) --
	(243.80,117.57) --
	(244.28,117.57) --
	(244.77,117.58) --
	(245.25,117.58) --
	(245.74,117.58) --
	(246.22,117.58) --
	(246.71,117.58) --
	(247.19,117.58) --
	(247.68,117.59) --
	(248.16,117.59) --
	(248.65,117.59) --
	(249.13,117.59) --
	(249.62,117.59) --
	(250.10,117.59) --
	(250.59,117.60) --
	(251.08,117.60) --
	(251.56,117.60) --
	(252.05,117.60) --
	(252.53,117.60) --
	(253.02,117.60) --
	(253.50,117.61) --
	(253.99,117.61) --
	(254.47,117.61) --
	(254.96,117.61) --
	(255.44,117.61) --
	(255.93,117.61) --
	(256.41,117.62) --
	(256.90,117.62) --
	(257.38,117.62) --
	(257.87,117.62) --
	(258.35,117.62) --
	(258.84,117.62) --
	(259.32,117.63) --
	(259.81,117.63) --
	(260.29,117.63) --
	(260.78,117.63) --
	(261.26,117.63) --
	(261.75,117.63) --
	(262.23,117.63) --
	(262.72,117.64) --
	(263.20,117.64) --
	(263.69,117.64) --
	(264.17,117.64) --
	(264.66,117.64) --
	(265.14,117.64) --
	(265.63,117.65) --
	(266.11,117.65) --
	(266.60,117.65) --
	(267.08,117.65) --
	(267.57,117.65) --
	(268.05,117.65) --
	(268.54,117.66) --
	(269.02,117.66) --
	(269.51,117.66) --
	(269.99,117.66) --
	(270.48,117.66) --
	(270.96,117.66) --
	(271.45,117.67) --
	(271.93,117.67) --
	(272.42,117.67) --
	(272.90,117.67) --
	(273.39,117.67) --
	(273.87,117.67) --
	(274.36,117.68) --
	(274.84,117.68) --
	(275.33,117.68) --
	(275.81,117.68) --
	(276.30,117.68) --
	(276.78,117.68) --
	(277.27,117.69) --
	(277.75,117.69) --
	(278.24,117.69) --
	(278.72,117.69) --
	(279.21,117.69) --
	(279.69,117.69) --
	(280.18,117.70) --
	(280.66,117.70) --
	(281.15,117.70) --
	(281.63,117.70) --
	(282.12,117.70) --
	(282.60,117.70) --
	(283.09,117.70) --
	(283.57,117.71) --
	(284.06,117.71) --
	(284.54,117.71) --
	(285.03,117.71) --
	(285.51,117.71) --
	(286.00,117.71) --
	(286.48,117.72) --
	(286.97,117.72) --
	(287.45,117.72) --
	(287.94,117.72) --
	(288.42,117.72) --
	(288.91,117.72) --
	(289.39,117.73) --
	(289.88,117.73) --
	(290.36,117.73) --
	(290.85,117.73) --
	(291.33,117.73) --
	(291.82,117.73) --
	(292.31,117.74) --
	(292.79,117.74) --
	(293.28,117.74) --
	(293.76,117.74) --
	(294.25,117.74) --
	(294.73,117.74) --
	(295.22,117.75) --
	(295.70,117.75) --
	(296.19,117.75) --
	(296.67,117.75) --
	(297.16,117.75) --
	(297.64,117.75) --
	(298.13,117.76) --
	(298.61,117.76) --
	(299.10,117.76) --
	(299.58,117.76) --
	(300.07,117.76) --
	(300.55,117.76) --
	(301.04,117.77) --
	(301.52,117.77) --
	(302.01,117.77) --
	(302.49,117.77) --
	(302.98,117.77) --
	(303.46,117.77) --
	(303.95,117.77) --
	(304.43,117.78) --
	(304.92,117.78) --
	(305.40,117.78) --
	(305.89,117.78) --
	(306.37,117.78) --
	(306.86,117.78) --
	(307.34,117.79) --
	(307.83,117.79) --
	(308.31,117.79) --
	(308.80,117.79) --
	(309.28,117.79) --
	(309.77,117.79) --
	(310.25,117.80) --
	(310.74,117.80) --
	(311.22,117.80) --
	(311.71,117.80) --
	(312.19,117.80) --
	(312.68,117.80) --
	(313.16,117.81) --
	(313.65,117.81) --
	(314.13,117.81) --
	(314.62,117.81) --
	(315.10,117.81) --
	(315.59,117.81) --
	(316.07,117.82) --
	(316.56,117.82) --
	(317.04,117.82) --
	(317.53,117.82) --
	(318.01,117.82) --
	(318.50,117.82) --
	(318.98,117.83) --
	(319.47,117.83) --
	(319.95,117.83) --
	(320.44,117.83) --
	(320.92,117.83) --
	(321.41,117.83) --
	(321.89,117.84) --
	(322.38,117.84) --
	(322.86,117.84) --
	(323.35,117.84) --
	(323.83,117.84) --
	(324.32,117.84) --
	(324.80,117.84) --
	(325.29,117.85) --
	(325.77,117.85) --
	(326.26,117.85) --
	(326.74,117.85) --
	(327.23,117.85) --
	(327.71,117.85) --
	(328.20,117.86) --
	(328.68,117.86) --
	(329.17,117.86) --
	(329.65,117.86) --
	(330.14,117.86) --
	(330.62,117.86) --
	(331.11,117.87) --
	(331.59,117.87) --
	(332.08,117.87) --
	(332.56,117.87) --
	(333.05,117.87) --
	(333.54,117.87) --
	(334.02,117.88) --
	(334.51,117.88) --
	(334.99,117.88) --
	(335.48,117.88) --
	(335.96,117.88) --
	(336.45,117.88) --
	(336.93,117.89) --
	(337.42,117.89) --
	(337.90,117.89) --
	(338.39,117.89) --
	(338.87,117.89) --
	(339.36,117.89) --
	(339.84,117.90) --
	(340.33,117.90) --
	(340.81,117.90) --
	(341.30,117.90) --
	(341.78,117.90) --
	(342.27,117.90) --
	(342.75,117.90) --
	(343.24,117.91) --
	(343.72,117.91) --
	(344.21,117.91) --
	(344.69,117.91) --
	(345.18,117.91) --
	(345.66,117.91) --
	(346.15,117.92) --
	(346.63,117.92) --
	(347.12,117.92) --
	(347.60,117.92) --
	(348.09,117.92) --
	(348.57,117.92) --
	(349.06,117.93) --
	(349.54,117.93) --
	(350.03,117.93) --
	(350.51,117.93) --
	(351.00,117.93) --
	(351.48,117.93) --
	(351.97,117.94) --
	(352.45,117.94) --
	(352.94,117.94) --
	(353.42,117.94) --
	(353.91,117.94) --
	(354.39,117.94) --
	(354.88,117.95) --
	(355.36,117.95) --
	(355.85,117.95) --
	(356.33,117.95) --
	(356.82,117.95) --
	(357.30,117.95) --
	(357.79,117.96) --
	(358.27,117.96) --
	(358.76,117.96) --
	(359.24,117.96) --
	(359.73,117.96) --
	(360.21,117.96) --
	(360.70,117.97) --
	(361.18,117.97) --
	(361.67,117.97) --
	(362.15,117.97) --
	(362.64,117.97) --
	(363.12,117.97) --
	(363.61,117.97) --
	(364.09,117.98) --
	(364.58,117.98) --
	(365.06,117.98) --
	(365.55,117.98) --
	(366.03,117.98) --
	(366.52,117.98) --
	(367.00,117.99) --
	(367.49,117.99) --
	(367.97,117.99) --
	(368.46,117.99) --
	(368.94,117.99) --
	(369.43,117.99) --
	(369.91,118.00) --
	(370.40,118.00) --
	(370.88,118.00) --
	(371.37,118.00) --
	(371.85,118.00) --
	(372.34,118.00) --
	(372.82,118.01) --
	(373.31,118.01) --
	(373.80,118.01) --
	(374.28,118.01) --
	(374.77,118.01) --
	(375.25,118.01) --
	(375.74,118.02) --
	(376.22,118.02) --
	(376.71,118.02) --
	(377.19,118.02) --
	(377.68,118.02) --
	(378.16,118.02) --
	(378.65,118.03) --
	(379.13,117.81) --
	(379.62,117.60) --
	(380.10,117.38) --
	(380.59,117.17) --
	(381.07,116.95) --
	(381.56,116.74) --
	(382.04,116.52) --
	(382.53,116.31) --
	(383.01,116.09) --
	(383.50,115.88) --
	(383.98,115.66) --
	(384.47,115.45) --
	(384.95,115.23) --
	(385.44,115.02) --
	(385.92,114.80) --
	(386.41,114.59) --
	(386.89,114.37) --
	(387.38,114.16) --
	(387.86,113.94) --
	(388.35,113.73) --
	(388.83,113.51) --
	(389.32,113.30) --
	(389.80,113.08) --
	(390.29,112.87) --
	(390.77,112.65) --
	(391.26,112.44) --
	(391.74,112.22) --
	(392.23,112.01) --
	(392.71,111.79) --
	(393.20,111.58) --
	(393.68,111.36) --
	(394.17,111.15) --
	(394.65,110.93) --
	(395.14,110.72) --
	(395.62,110.50) --
	(396.11,110.29) --
	(396.59,110.07) --
	(397.08,109.86) --
	(397.56,109.64) --
	(398.05,109.43) --
	(398.53,109.21) --
	(399.02,109.00) --
	(399.50,108.78) --
	(399.99,108.57) --
	(400.47,108.35) --
	(400.96,108.14) --
	(401.44,107.92) --
	(401.93,107.71) --
	(402.41,107.49) --
	(402.90,107.28) --
	(403.38,107.06) --
	(403.87,106.85) --
	(404.35,106.63) --
	(404.84,106.42) --
	(405.32,106.20) --
	(405.81,105.99) --
	(406.29,105.77) --
	(406.78,105.56) --
	(407.26,105.34) --
	(407.75,105.13) --
	(408.23,104.91) --
	(408.72,104.70) --
	(409.20,104.48) --
	(409.69,104.27) --
	(410.17,104.05) --
	(410.66,103.84) --
	(411.14,103.62) --
	(411.63,103.41) --
	(412.11,103.19) --
	(412.60,102.98) --
	(413.08,102.76) --
	(413.57,102.55) --
	(414.05,102.33) --
	(414.54,102.12) --
	(415.03,101.90) --
	(415.51,101.69) --
	(416.00,101.47) --
	(416.48,101.26) --
	(416.97,101.04) --
	(417.45,100.83) --
	(417.94,100.61) --
	(418.42,100.40) --
	(418.91,100.18) --
	(419.39, 99.97) --
	(419.88, 99.75) --
	(420.36, 99.54) --
	(420.85, 99.32) --
	(421.33, 99.11) --
	(421.82, 98.89) --
	(422.30, 98.68) --
	(422.79, 98.46) --
	(423.27, 98.25) --
	(423.76, 98.03) --
	(424.24, 97.82) --
	(424.73, 97.60) --
	(425.21, 97.39) --
	(425.70, 97.17) --
	(426.18, 96.96) --
	(426.67, 96.74) --
	(427.15, 96.53) --
	(427.64, 96.31) --
	(428.12, 96.10) --
	(428.61, 95.88) --
	(429.09, 95.67) --
	(429.58, 95.45) --
	(430.06, 95.24) --
	(430.55, 95.02) --
	(431.03, 94.81) --
	(431.52, 94.59) --
	(432.00, 94.38) --
	(432.49, 94.16) --
	(432.97, 93.95) --
	(433.46, 93.73) --
	(433.94, 93.52) --
	(434.43, 93.30) --
	(434.91, 93.09) --
	(435.40, 92.87) --
	(435.88, 92.66) --
	(436.37, 92.44) --
	(436.85, 92.23) --
	(437.34, 92.01) --
	(437.82, 91.80) --
	(438.31, 91.58) --
	(438.79, 91.37) --
	(439.28, 91.15) --
	(439.76, 90.94) --
	(440.25, 90.72) --
	(440.73, 90.51) --
	(441.22, 90.29) --
	(441.70, 90.08) --
	(442.19, 89.86) --
	(442.67, 89.65) --
	(443.16, 89.43) --
	(443.64, 89.22) --
	(444.13, 89.00) --
	(444.61, 88.79) --
	(445.10, 88.57) --
	(445.58, 88.36) --
	(446.07, 88.14) --
	(446.55, 87.93) --
	(447.04, 87.71) --
	(447.52, 87.50) --
	(448.01, 87.28) --
	(448.49, 87.07) --
	(448.98, 86.85) --
	(449.46, 86.64) --
	(449.95, 86.42) --
	(450.43, 86.21) --
	(450.92, 86.00) --
	(451.40, 85.78) --
	(451.89, 85.57) --
	(452.37, 85.35) --
	(452.86, 85.14) --
	(453.34, 84.92) --
	(453.83, 84.71) --
	(454.31, 84.49) --
	(454.80, 84.28) --
	(455.28, 84.06) --
	(455.77, 83.85) --
	(456.26, 83.63) --
	(456.74, 83.42) --
	(457.23, 83.20) --
	(457.71, 82.99) --
	(458.20, 82.77) --
	(458.68, 82.56) --
	(459.17, 82.34) --
	(459.65, 82.13) --
	(460.14, 81.91) --
	(460.62, 81.70) --
	(461.11, 81.48) --
	(461.59, 81.27) --
	(462.08, 81.05) --
	(462.56, 80.84) --
	(463.05, 80.62) --
	(463.53, 80.41) --
	(464.02, 80.19) --
	(464.50, 79.98) --
	(464.99, 79.76) --
	(465.47, 79.55) --
	(465.96, 79.33) --
	(466.44, 79.12) --
	(466.93, 78.90) --
	(467.41, 78.69) --
	(467.90, 78.47) --
	(468.38, 78.26) --
	(468.87, 78.04) --
	(469.35, 77.83) --
	(469.84, 77.61) --
	(470.32, 77.40) --
	(470.81, 77.18) --
	(471.29, 76.97) --
	(471.78, 76.75) --
	(472.26, 76.54) --
	(472.75, 76.32) --
	(473.23, 76.11) --
	(473.72, 75.89) --
	(474.20, 75.68) --
	(474.69, 75.46) --
	(475.17, 75.25) --
	(475.66, 75.03) --
	(476.14, 74.82) --
	(476.63, 74.60) --
	(477.11, 74.39) --
	(477.60, 74.17) --
	(478.08, 73.96) --
	(478.57, 73.74) --
	(479.05, 73.53) --
	(479.54, 73.31) --
	(480.02, 73.10) --
	(480.51, 72.88) --
	(480.99, 72.67) --
	(481.48, 72.45) --
	(481.96, 72.24) --
	(482.45, 72.02) --
	(482.93, 71.81) --
	(483.42, 71.59) --
	(483.90, 71.38) --
	(484.39, 71.16) --
	(484.87, 70.95) --
	(485.36, 70.73) --
	(485.84, 70.52) --
	(486.33, 70.30) --
	(486.81, 70.09) --
	(487.30, 69.87) --
	(487.78, 69.66) --
	(488.27, 69.44) --
	(488.75, 69.23) --
	(489.24, 69.01) --
	(489.72, 68.80) --
	(490.21, 68.58) --
	(490.69, 68.37) --
	(491.18, 68.15) --
	(491.66, 67.94) --
	(492.15, 67.72) --
	(492.63, 67.51) --
	(493.12, 67.29) --
	(493.60, 67.08) --
	(494.09, 66.86) --
	(494.57, 66.65) --
	(495.06, 66.43) --
	(495.54, 66.22) --
	(496.03, 66.00) --
	(496.52, 65.79) --
	(497.00, 65.57) --
	(497.49, 65.36) --
	(497.97, 65.14) --
	(498.46, 64.93) --
	(498.94, 64.71) --
	(499.43, 64.50) --
	(499.91, 64.28) --
	(500.40, 64.07) --
	(500.88, 63.85) --
	(501.37, 63.64) --
	(501.85, 63.42) --
	(502.34, 63.21) --
	(502.82, 62.99) --
	(503.31, 62.78) --
	(503.79, 62.56) --
	(504.28, 62.35) --
	(504.76, 62.13) --
	(505.25, 61.92) --
	(505.73, 61.70) --
	(506.22, 61.49) --
	(506.70, 61.27) --
	(507.19, 61.06) --
	(507.67, 60.84) --
	(508.16, 60.63) --
	(508.64, 60.41) --
	(509.13, 60.20) --
	(509.61, 59.98) --
	(510.10, 59.77) --
	(510.58, 59.55) --
	(511.07, 59.34) --
	(511.55, 59.12) --
	(512.04, 58.91) --
	(512.52, 58.69) --
	(513.01, 58.48) --
	(513.49, 58.26) --
	(513.98, 58.05) --
	(514.46, 57.83) --
	(514.95, 57.62) --
	(515.43, 57.40) --
	(515.92, 57.19) --
	(516.40, 56.97) --
	(516.89, 56.76) --
	(517.37, 56.54) --
	(517.86, 56.33) --
	(518.34, 56.11) --
	(518.83, 55.90) --
	(519.31, 55.68) --
	(519.80, 55.47) --
	(520.28, 55.25) --
	(520.77, 55.04) --
	(521.25, 54.82) --
	(521.74, 54.61) --
	(522.22, 54.39) --
	(522.71, 54.18) --
	(523.19, 53.96) --
	(523.68, 53.75) --
	(524.16, 53.53) --
	(524.65, 53.32) --
	(525.13, 53.10) --
	(525.62, 52.89) --
	(526.10, 52.67) --
	(526.59, 52.46) --
	(527.07, 52.24) --
	(527.56, 52.03) --
	(528.04, 51.81) --
	(528.53, 51.60) --
	(529.01, 51.39) --
	(529.50, 51.17) --
	(529.98, 50.96) --
	(530.47, 50.74) --
	(530.95, 50.53) --
	(531.44, 50.31) --
	(531.92, 50.10) --
	(532.41, 49.88) --
	(532.89, 49.67) --
	(533.38, 49.45) --
	(533.86, 49.24) --
	(534.35, 49.02) --
	(534.83, 48.81) --
	(535.32, 48.59) --
	(535.80, 48.38) --
	(536.29, 48.16) --
	(536.77, 47.95) --
	(537.26, 47.73) --
	(537.75, 47.52) --
	(538.23, 47.30) --
	(538.72, 47.09) --
	(539.20, 46.87) --
	(539.69, 46.66) --
	(540.17, 46.44) --
	(540.66, 46.23) --
	(541.14, 46.01) --
	(541.63, 45.80) --
	(542.11, 45.58) --
	(542.60, 45.37) --
	(543.08, 45.15) --
	(543.57, 44.94) --
	(544.05, 44.72) --
	(544.54, 44.51) --
	(545.02, 44.29) --
	(545.51, 44.08) --
	(545.99, 43.86) --
	(546.48, 43.65) --
	(546.96, 43.43) --
	(547.45, 43.22) --
	(547.93, 43.00);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 63.36, 48.29) --
	( 63.84, 48.46) --
	( 64.33, 48.64) --
	( 64.81, 48.81) --
	( 65.30, 48.99) --
	( 65.78, 49.16) --
	( 66.27, 49.33) --
	( 66.75, 49.51) --
	( 67.24, 49.68) --
	( 67.72, 49.86) --
	( 68.21, 50.03) --
	( 68.69, 50.21) --
	( 69.18, 50.38) --
	( 69.66, 50.56) --
	( 70.15, 50.73) --
	( 70.63, 50.91) --
	( 71.12, 51.08) --
	( 71.60, 51.26) --
	( 72.09, 51.43) --
	( 72.57, 51.61) --
	( 73.06, 51.78) --
	( 73.54, 51.96) --
	( 74.03, 52.13) --
	( 74.51, 52.31) --
	( 75.00, 52.48) --
	( 75.48, 52.66) --
	( 75.97, 52.83) --
	( 76.45, 53.01) --
	( 76.94, 53.18) --
	( 77.42, 53.36) --
	( 77.91, 53.53) --
	( 78.39, 53.70) --
	( 78.88, 53.88) --
	( 79.36, 54.05) --
	( 79.85, 54.23) --
	( 80.33, 54.40) --
	( 80.82, 54.58) --
	( 81.30, 54.75) --
	( 81.79, 54.93) --
	( 82.27, 55.10) --
	( 82.76, 55.28) --
	( 83.24, 55.45) --
	( 83.73, 55.63) --
	( 84.21, 55.80) --
	( 84.70, 55.98) --
	( 85.18, 56.15) --
	( 85.67, 56.33) --
	( 86.15, 56.50) --
	( 86.64, 56.68) --
	( 87.12, 56.85) --
	( 87.61, 57.03) --
	( 88.10, 57.20) --
	( 88.58, 57.38) --
	( 89.07, 57.55) --
	( 89.55, 57.73) --
	( 90.04, 57.90) --
	( 90.52, 58.07) --
	( 91.01, 58.25) --
	( 91.49, 58.42) --
	( 91.98, 58.60) --
	( 92.46, 58.77) --
	( 92.95, 58.95) --
	( 93.43, 59.12) --
	( 93.92, 59.30) --
	( 94.40, 59.47) --
	( 94.89, 59.65) --
	( 95.37, 59.82) --
	( 95.86, 60.00) --
	( 96.34, 60.17) --
	( 96.83, 60.35) --
	( 97.31, 60.52) --
	( 97.80, 60.70) --
	( 98.28, 60.87) --
	( 98.77, 61.05) --
	( 99.25, 61.22) --
	( 99.74, 61.40) --
	(100.22, 61.57) --
	(100.71, 61.75) --
	(101.19, 61.92) --
	(101.68, 62.10) --
	(102.16, 62.27) --
	(102.65, 62.44) --
	(103.13, 62.62) --
	(103.62, 62.79) --
	(104.10, 62.97) --
	(104.59, 63.14) --
	(105.07, 63.32) --
	(105.56, 63.49) --
	(106.04, 63.67) --
	(106.53, 63.84) --
	(107.01, 64.02) --
	(107.50, 64.19) --
	(107.98, 64.37) --
	(108.47, 64.54) --
	(108.95, 64.72) --
	(109.44, 64.89) --
	(109.92, 65.07) --
	(110.41, 65.24) --
	(110.89, 65.42) --
	(111.38, 65.59) --
	(111.86, 65.77) --
	(112.35, 65.94) --
	(112.83, 66.12) --
	(113.32, 66.29) --
	(113.80, 66.47) --
	(114.29, 66.64) --
	(114.77, 66.81) --
	(115.26, 66.99) --
	(115.74, 67.16) --
	(116.23, 67.34) --
	(116.71, 67.51) --
	(117.20, 67.69) --
	(117.68, 67.86) --
	(118.17, 68.04) --
	(118.65, 68.21) --
	(119.14, 68.39) --
	(119.62, 68.56) --
	(120.11, 68.74) --
	(120.59, 68.91) --
	(121.08, 69.09) --
	(121.56, 69.26) --
	(122.05, 69.44) --
	(122.53, 69.61) --
	(123.02, 69.79) --
	(123.50, 69.96) --
	(123.99, 70.14) --
	(124.47, 70.31) --
	(124.96, 70.49) --
	(125.44, 70.66) --
	(125.93, 70.84) --
	(126.41, 71.01) --
	(126.90, 71.18) --
	(127.38, 71.36) --
	(127.87, 71.53) --
	(128.36, 71.71) --
	(128.84, 71.88) --
	(129.33, 72.06) --
	(129.81, 72.23) --
	(130.30, 72.41) --
	(130.78, 72.58) --
	(131.27, 72.76) --
	(131.75, 72.93) --
	(132.24, 73.11) --
	(132.72, 73.28) --
	(133.21, 73.46) --
	(133.69, 73.63) --
	(134.18, 73.81) --
	(134.66, 73.98) --
	(135.15, 74.16) --
	(135.63, 74.33) --
	(136.12, 74.51) --
	(136.60, 74.68) --
	(137.09, 74.86) --
	(137.57, 75.03) --
	(138.06, 75.21) --
	(138.54, 75.38) --
	(139.03, 75.56) --
	(139.51, 75.73) --
	(140.00, 75.90) --
	(140.48, 76.08) --
	(140.97, 76.25) --
	(141.45, 76.43) --
	(141.94, 76.60) --
	(142.42, 76.78) --
	(142.91, 76.95) --
	(143.39, 77.13) --
	(143.88, 77.30) --
	(144.36, 77.48) --
	(144.85, 77.65) --
	(145.33, 77.83) --
	(145.82, 78.00) --
	(146.30, 78.18) --
	(146.79, 78.35) --
	(147.27, 78.53) --
	(147.76, 78.70) --
	(148.24, 78.88) --
	(148.73, 79.05) --
	(149.21, 79.23) --
	(149.70, 79.40) --
	(150.18, 79.58) --
	(150.67, 79.75) --
	(151.15, 79.93) --
	(151.64, 80.10) --
	(152.12, 80.27) --
	(152.61, 80.45) --
	(153.09, 80.62) --
	(153.58, 80.80) --
	(154.06, 80.97) --
	(154.55, 81.15) --
	(155.03, 81.32) --
	(155.52, 81.50) --
	(156.00, 81.67) --
	(156.49, 81.85) --
	(156.97, 82.02) --
	(157.46, 82.20) --
	(157.94, 82.37) --
	(158.43, 82.55) --
	(158.91, 82.72) --
	(159.40, 82.90) --
	(159.88, 83.07) --
	(160.37, 83.25) --
	(160.85, 83.42) --
	(161.34, 83.60) --
	(161.82, 83.77) --
	(162.31, 83.95) --
	(162.79, 84.12) --
	(163.28, 84.30) --
	(163.76, 84.47) --
	(164.25, 84.64) --
	(164.73, 84.82) --
	(165.22, 84.99) --
	(165.70, 85.17) --
	(166.19, 85.34) --
	(166.67, 85.52) --
	(167.16, 85.69) --
	(167.64, 85.87) --
	(168.13, 86.04) --
	(168.61, 86.22) --
	(169.10, 86.39) --
	(169.59, 86.57) --
	(170.07, 86.74) --
	(170.56, 86.92) --
	(171.04, 87.09) --
	(171.53, 87.27) --
	(172.01, 87.44) --
	(172.50, 87.62) --
	(172.98, 87.79) --
	(173.47, 87.97) --
	(173.95, 88.14) --
	(174.44, 88.32) --
	(174.92, 88.49) --
	(175.41, 88.67) --
	(175.89, 88.84) --
	(176.38, 89.01) --
	(176.86, 89.19) --
	(177.35, 89.36) --
	(177.83, 89.54) --
	(178.32, 89.71) --
	(178.80, 89.89) --
	(179.29, 90.06) --
	(179.77, 90.24) --
	(180.26, 90.41) --
	(180.74, 90.59) --
	(181.23, 90.76) --
	(181.71, 90.94) --
	(182.20, 91.11) --
	(182.68, 91.29) --
	(183.17, 91.46) --
	(183.65, 91.64) --
	(184.14, 91.81) --
	(184.62, 91.99) --
	(185.11, 92.16) --
	(185.59, 92.34) --
	(186.08, 92.51) --
	(186.56, 92.69) --
	(187.05, 92.86) --
	(187.53, 93.04) --
	(188.02, 93.21) --
	(188.50, 93.38) --
	(188.99, 93.56) --
	(189.47, 93.73) --
	(189.96, 93.91) --
	(190.44, 94.08) --
	(190.93, 94.26) --
	(191.41, 94.43) --
	(191.90, 94.61) --
	(192.38, 94.78) --
	(192.87, 94.96) --
	(193.35, 95.13) --
	(193.84, 95.31) --
	(194.32, 95.48) --
	(194.81, 95.66) --
	(195.29, 95.83) --
	(195.78, 96.01) --
	(196.26, 96.18) --
	(196.75, 96.36) --
	(197.23, 96.53) --
	(197.72, 96.71) --
	(198.20, 96.88) --
	(198.69, 97.06) --
	(199.17, 97.23) --
	(199.66, 97.41) --
	(200.14, 97.58) --
	(200.63, 97.76) --
	(201.11, 97.93) --
	(201.60, 98.10) --
	(202.08, 98.28) --
	(202.57, 98.45) --
	(203.05, 98.63) --
	(203.54, 98.80) --
	(204.02, 98.98) --
	(204.51, 99.15) --
	(204.99, 99.33) --
	(205.48, 99.50) --
	(205.96, 99.68) --
	(206.45, 99.85) --
	(206.93,100.03) --
	(207.42,100.20) --
	(207.90,100.38) --
	(208.39,100.55) --
	(208.87,100.73) --
	(209.36,100.90) --
	(209.84,101.08) --
	(210.33,101.25) --
	(210.82,101.43) --
	(211.30,101.60) --
	(211.79,101.78) --
	(212.27,101.95) --
	(212.76,102.13) --
	(213.24,102.30) --
	(213.73,102.47) --
	(214.21,102.65) --
	(214.70,102.82) --
	(215.18,103.00) --
	(215.67,103.17) --
	(216.15,103.35) --
	(216.64,103.52) --
	(217.12,103.70) --
	(217.61,103.87) --
	(218.09,104.05) --
	(218.58,104.22) --
	(219.06,104.40) --
	(219.55,104.57) --
	(220.03,104.75) --
	(220.52,104.92) --
	(221.00,105.10) --
	(221.49,105.27) --
	(221.97,105.45) --
	(222.46,105.62) --
	(222.94,105.80) --
	(223.43,105.97) --
	(223.91,106.15) --
	(224.40,106.32) --
	(224.88,106.50) --
	(225.37,106.67) --
	(225.85,106.84) --
	(226.34,107.02) --
	(226.82,107.19) --
	(227.31,107.37) --
	(227.79,107.54) --
	(228.28,107.72) --
	(228.76,107.89) --
	(229.25,108.07) --
	(229.73,108.24) --
	(230.22,108.42) --
	(230.70,108.59) --
	(231.19,108.77) --
	(231.67,108.94) --
	(232.16,109.12) --
	(232.64,109.29) --
	(233.13,109.47) --
	(233.61,109.64) --
	(234.10,109.82) --
	(234.58,109.99) --
	(235.07,110.17) --
	(235.55,110.34) --
	(236.04,110.52) --
	(236.52,110.69) --
	(237.01,110.87) --
	(237.49,111.04) --
	(237.98,111.21) --
	(238.46,111.39) --
	(238.95,111.56) --
	(239.43,111.74) --
	(239.92,111.91) --
	(240.40,112.09) --
	(240.89,112.26) --
	(241.37,112.44) --
	(241.86,112.61) --
	(242.34,112.79) --
	(242.83,112.96) --
	(243.31,113.14) --
	(243.80,113.31) --
	(244.28,113.49) --
	(244.77,113.66) --
	(245.25,113.84) --
	(245.74,114.01) --
	(246.22,114.19) --
	(246.71,114.36) --
	(247.19,114.54) --
	(247.68,114.71) --
	(248.16,114.89) --
	(248.65,115.06) --
	(249.13,115.24) --
	(249.62,115.41) --
	(250.10,115.58) --
	(250.59,115.76) --
	(251.08,115.93) --
	(251.56,116.11) --
	(252.05,116.28) --
	(252.53,116.46) --
	(253.02,116.63) --
	(253.50,116.81) --
	(253.99,116.98) --
	(254.47,117.16) --
	(254.96,117.33) --
	(255.44,117.51) --
	(255.93,117.68) --
	(256.41,117.86) --
	(256.90,118.03) --
	(257.38,118.21) --
	(257.87,118.38) --
	(258.35,118.56) --
	(258.84,118.73) --
	(259.32,118.91) --
	(259.81,119.08) --
	(260.29,119.26) --
	(260.78,119.43) --
	(261.26,119.61) --
	(261.75,119.78) --
	(262.23,119.95) --
	(262.72,120.13) --
	(263.20,120.30) --
	(263.69,120.48) --
	(264.17,120.65) --
	(264.66,120.83) --
	(265.14,121.00) --
	(265.63,121.18) --
	(266.11,121.35) --
	(266.60,121.53) --
	(267.08,121.70) --
	(267.57,121.88) --
	(268.05,122.05) --
	(268.54,122.23) --
	(269.02,122.40) --
	(269.51,122.58) --
	(269.99,122.75) --
	(270.48,122.93) --
	(270.96,123.10) --
	(271.45,123.28) --
	(271.93,123.45) --
	(272.42,123.63) --
	(272.90,123.80) --
	(273.39,123.98) --
	(273.87,124.15) --
	(274.36,124.33) --
	(274.84,124.50) --
	(275.33,124.67) --
	(275.81,124.85) --
	(276.30,125.02) --
	(276.78,125.20) --
	(277.27,125.37) --
	(277.75,125.55) --
	(278.24,125.72) --
	(278.72,125.90) --
	(279.21,126.07) --
	(279.69,126.25) --
	(280.18,126.42) --
	(280.66,126.60) --
	(281.15,126.77) --
	(281.63,126.95) --
	(282.12,127.12) --
	(282.60,127.30) --
	(283.09,127.47) --
	(283.57,127.65) --
	(284.06,127.82) --
	(284.54,128.00) --
	(285.03,128.17) --
	(285.51,128.35) --
	(286.00,128.52) --
	(286.48,128.70) --
	(286.97,128.87) --
	(287.45,129.04) --
	(287.94,129.22) --
	(288.42,129.39) --
	(288.91,129.57) --
	(289.39,129.74) --
	(289.88,129.92) --
	(290.36,130.09) --
	(290.85,130.27) --
	(291.33,130.44) --
	(291.82,130.62) --
	(292.31,130.79) --
	(292.79,130.97) --
	(293.28,131.14) --
	(293.76,131.32) --
	(294.25,131.49) --
	(294.73,131.67) --
	(295.22,131.84) --
	(295.70,132.02) --
	(296.19,132.19) --
	(296.67,132.37) --
	(297.16,132.54) --
	(297.64,132.72) --
	(298.13,132.89) --
	(298.61,133.07) --
	(299.10,133.24) --
	(299.58,133.41) --
	(300.07,133.59) --
	(300.55,133.76) --
	(301.04,133.60) --
	(301.52,133.44) --
	(302.01,133.28) --
	(302.49,133.11) --
	(302.98,132.95) --
	(303.46,132.79) --
	(303.95,132.62) --
	(304.43,132.46) --
	(304.92,132.30) --
	(305.40,132.14) --
	(305.89,131.97) --
	(306.37,131.81) --
	(306.86,131.65) --
	(307.34,131.48) --
	(307.83,131.32) --
	(308.31,131.16) --
	(308.80,131.00) --
	(309.28,130.83) --
	(309.77,130.67) --
	(310.25,130.51) --
	(310.74,130.34) --
	(311.22,130.18) --
	(311.71,130.02) --
	(312.19,129.86) --
	(312.68,129.69) --
	(313.16,129.53) --
	(313.65,129.37) --
	(314.13,129.20) --
	(314.62,129.04) --
	(315.10,128.88) --
	(315.59,128.72) --
	(316.07,128.55) --
	(316.56,128.39) --
	(317.04,128.23) --
	(317.53,128.06) --
	(318.01,127.90) --
	(318.50,127.74) --
	(318.98,127.58) --
	(319.47,127.41) --
	(319.95,127.25) --
	(320.44,127.09) --
	(320.92,126.92) --
	(321.41,126.76) --
	(321.89,126.60) --
	(322.38,126.44) --
	(322.86,126.27) --
	(323.35,126.11) --
	(323.83,125.95) --
	(324.32,125.78) --
	(324.80,125.62) --
	(325.29,125.46) --
	(325.77,125.30) --
	(326.26,125.13) --
	(326.74,124.97) --
	(327.23,124.81) --
	(327.71,124.64) --
	(328.20,124.48) --
	(328.68,124.32) --
	(329.17,124.16) --
	(329.65,123.99) --
	(330.14,123.83) --
	(330.62,123.67) --
	(331.11,123.50) --
	(331.59,123.34) --
	(332.08,123.18) --
	(332.56,123.02) --
	(333.05,122.85) --
	(333.54,122.69) --
	(334.02,122.53) --
	(334.51,122.36) --
	(334.99,122.20) --
	(335.48,122.04) --
	(335.96,121.88) --
	(336.45,121.71) --
	(336.93,121.55) --
	(337.42,121.39) --
	(337.90,121.22) --
	(338.39,121.06) --
	(338.87,120.90) --
	(339.36,120.74) --
	(339.84,120.57) --
	(340.33,120.41) --
	(340.81,120.25) --
	(341.30,120.08) --
	(341.78,119.92) --
	(342.27,119.76) --
	(342.75,119.60) --
	(343.24,119.43) --
	(343.72,119.27) --
	(344.21,119.11) --
	(344.69,118.94) --
	(345.18,118.78) --
	(345.66,118.62) --
	(346.15,118.46) --
	(346.63,118.29) --
	(347.12,118.13) --
	(347.60,117.97) --
	(348.09,117.80) --
	(348.57,117.64) --
	(349.06,117.48) --
	(349.54,117.32) --
	(350.03,117.15) --
	(350.51,116.99) --
	(351.00,116.83) --
	(351.48,116.66) --
	(351.97,116.50) --
	(352.45,116.34) --
	(352.94,116.18) --
	(353.42,116.01) --
	(353.91,115.85) --
	(354.39,115.69) --
	(354.88,115.52) --
	(355.36,115.36) --
	(355.85,115.20) --
	(356.33,115.04) --
	(356.82,114.87) --
	(357.30,114.71) --
	(357.79,114.55) --
	(358.27,114.38) --
	(358.76,114.22) --
	(359.24,114.06) --
	(359.73,113.90) --
	(360.21,113.73) --
	(360.70,113.57) --
	(361.18,113.41) --
	(361.67,113.24) --
	(362.15,113.08) --
	(362.64,112.92) --
	(363.12,112.76) --
	(363.61,112.59) --
	(364.09,112.43) --
	(364.58,112.27) --
	(365.06,112.10) --
	(365.55,111.94) --
	(366.03,111.78) --
	(366.52,111.62) --
	(367.00,111.45) --
	(367.49,111.29) --
	(367.97,111.13) --
	(368.46,110.96) --
	(368.94,110.80) --
	(369.43,110.64) --
	(369.91,110.48) --
	(370.40,110.31) --
	(370.88,110.15) --
	(371.37,109.99) --
	(371.85,109.82) --
	(372.34,109.66) --
	(372.82,109.50) --
	(373.31,109.34) --
	(373.80,109.17) --
	(374.28,109.01) --
	(374.77,108.85) --
	(375.25,108.68) --
	(375.74,108.52) --
	(376.22,108.36) --
	(376.71,108.20) --
	(377.19,108.03) --
	(377.68,107.87) --
	(378.16,107.71) --
	(378.65,107.55) --
	(379.13,107.38) --
	(379.62,107.22) --
	(380.10,107.06) --
	(380.59,106.89) --
	(381.07,106.73) --
	(381.56,106.57) --
	(382.04,106.41) --
	(382.53,106.24) --
	(383.01,106.08) --
	(383.50,105.92) --
	(383.98,105.75) --
	(384.47,105.59) --
	(384.95,105.43) --
	(385.44,105.27) --
	(385.92,105.10) --
	(386.41,104.94) --
	(386.89,104.78) --
	(387.38,104.61) --
	(387.86,104.45) --
	(388.35,104.29) --
	(388.83,104.13) --
	(389.32,103.96) --
	(389.80,103.80) --
	(390.29,103.64) --
	(390.77,103.47) --
	(391.26,103.31) --
	(391.74,103.15) --
	(392.23,102.99) --
	(392.71,102.82) --
	(393.20,102.66) --
	(393.68,102.50) --
	(394.17,102.33) --
	(394.65,102.17) --
	(395.14,102.01) --
	(395.62,101.85) --
	(396.11,101.68) --
	(396.59,101.52) --
	(397.08,101.36) --
	(397.56,101.19) --
	(398.05,101.03) --
	(398.53,100.87) --
	(399.02,100.71) --
	(399.50,100.54) --
	(399.99,100.38) --
	(400.47,100.22) --
	(400.96,100.05) --
	(401.44, 99.89) --
	(401.93, 99.73) --
	(402.41, 99.57) --
	(402.90, 99.40) --
	(403.38, 99.24) --
	(403.87, 99.08) --
	(404.35, 98.91) --
	(404.84, 98.75) --
	(405.32, 98.59) --
	(405.81, 98.43) --
	(406.29, 98.26) --
	(406.78, 98.10) --
	(407.26, 97.94) --
	(407.75, 97.77) --
	(408.23, 97.61) --
	(408.72, 97.45) --
	(409.20, 97.29) --
	(409.69, 97.12) --
	(410.17, 96.96) --
	(410.66, 96.80) --
	(411.14, 96.63) --
	(411.63, 96.47) --
	(412.11, 96.31) --
	(412.60, 96.15) --
	(413.08, 95.98) --
	(413.57, 95.82) --
	(414.05, 95.66) --
	(414.54, 95.49) --
	(415.03, 95.33) --
	(415.51, 95.17) --
	(416.00, 95.01) --
	(416.48, 94.84) --
	(416.97, 94.68) --
	(417.45, 94.52) --
	(417.94, 94.35) --
	(418.42, 94.19) --
	(418.91, 94.03) --
	(419.39, 93.87) --
	(419.88, 93.70) --
	(420.36, 93.54) --
	(420.85, 93.38) --
	(421.33, 93.21) --
	(421.82, 93.05) --
	(422.30, 92.89) --
	(422.79, 92.73) --
	(423.27, 92.56) --
	(423.76, 92.40) --
	(424.24, 92.24) --
	(424.73, 92.07) --
	(425.21, 91.91) --
	(425.70, 91.75) --
	(426.18, 91.59) --
	(426.67, 91.42) --
	(427.15, 91.26) --
	(427.64, 91.10) --
	(428.12, 90.93) --
	(428.61, 90.77) --
	(429.09, 90.61) --
	(429.58, 90.45) --
	(430.06, 90.28) --
	(430.55, 90.12) --
	(431.03, 89.96) --
	(431.52, 89.79) --
	(432.00, 89.63) --
	(432.49, 89.47) --
	(432.97, 89.31) --
	(433.46, 89.14) --
	(433.94, 88.98) --
	(434.43, 88.82) --
	(434.91, 88.65) --
	(435.40, 88.49) --
	(435.88, 88.33) --
	(436.37, 88.17) --
	(436.85, 88.00) --
	(437.34, 87.84) --
	(437.82, 87.68) --
	(438.31, 87.51) --
	(438.79, 87.35) --
	(439.28, 87.19) --
	(439.76, 87.03) --
	(440.25, 86.86) --
	(440.73, 86.70) --
	(441.22, 86.54) --
	(441.70, 86.37) --
	(442.19, 86.21) --
	(442.67, 86.05) --
	(443.16, 85.89) --
	(443.64, 85.72) --
	(444.13, 85.56) --
	(444.61, 85.40) --
	(445.10, 85.23) --
	(445.58, 85.07) --
	(446.07, 84.91) --
	(446.55, 84.75) --
	(447.04, 84.58) --
	(447.52, 84.42) --
	(448.01, 84.26) --
	(448.49, 84.09) --
	(448.98, 83.93) --
	(449.46, 83.77) --
	(449.95, 83.61) --
	(450.43, 83.44) --
	(450.92, 83.28) --
	(451.40, 83.12) --
	(451.89, 82.95) --
	(452.37, 82.79) --
	(452.86, 82.63) --
	(453.34, 82.47) --
	(453.83, 82.30) --
	(454.31, 82.14) --
	(454.80, 81.98) --
	(455.28, 81.81) --
	(455.77, 81.65) --
	(456.26, 81.49) --
	(456.74, 81.33) --
	(457.23, 81.16) --
	(457.71, 81.00) --
	(458.20, 80.84) --
	(458.68, 80.67) --
	(459.17, 80.51) --
	(459.65, 80.35) --
	(460.14, 80.19) --
	(460.62, 80.02) --
	(461.11, 79.86) --
	(461.59, 79.70) --
	(462.08, 79.53) --
	(462.56, 79.37) --
	(463.05, 79.21) --
	(463.53, 79.05) --
	(464.02, 78.88) --
	(464.50, 78.72) --
	(464.99, 78.56) --
	(465.47, 78.39) --
	(465.96, 78.23) --
	(466.44, 78.07) --
	(466.93, 77.91) --
	(467.41, 77.74) --
	(467.90, 77.58) --
	(468.38, 77.42) --
	(468.87, 77.25) --
	(469.35, 77.09) --
	(469.84, 76.93) --
	(470.32, 76.77) --
	(470.81, 76.60) --
	(471.29, 76.44) --
	(471.78, 76.28) --
	(472.26, 76.11) --
	(472.75, 75.95) --
	(473.23, 75.79) --
	(473.72, 75.63) --
	(474.20, 75.46) --
	(474.69, 75.30) --
	(475.17, 75.14) --
	(475.66, 74.97) --
	(476.14, 74.81) --
	(476.63, 74.65) --
	(477.11, 74.49) --
	(477.60, 74.32) --
	(478.08, 74.16) --
	(478.57, 74.00) --
	(479.05, 73.83) --
	(479.54, 73.67) --
	(480.02, 73.51) --
	(480.51, 73.35) --
	(480.99, 73.18) --
	(481.48, 73.02) --
	(481.96, 72.86) --
	(482.45, 72.69) --
	(482.93, 72.53) --
	(483.42, 72.37) --
	(483.90, 72.21) --
	(484.39, 72.04) --
	(484.87, 71.88) --
	(485.36, 71.72) --
	(485.84, 71.55) --
	(486.33, 71.39) --
	(486.81, 71.23) --
	(487.30, 71.07) --
	(487.78, 70.90) --
	(488.27, 70.74) --
	(488.75, 70.58) --
	(489.24, 70.41) --
	(489.72, 70.25) --
	(490.21, 70.09) --
	(490.69, 69.93) --
	(491.18, 69.76) --
	(491.66, 69.60) --
	(492.15, 69.44) --
	(492.63, 69.27) --
	(493.12, 69.11) --
	(493.60, 68.95) --
	(494.09, 68.79) --
	(494.57, 68.62) --
	(495.06, 68.46) --
	(495.54, 68.30) --
	(496.03, 68.13) --
	(496.52, 67.97) --
	(497.00, 67.81) --
	(497.49, 67.65) --
	(497.97, 67.48) --
	(498.46, 67.32) --
	(498.94, 67.16) --
	(499.43, 66.99) --
	(499.91, 66.83) --
	(500.40, 66.67) --
	(500.88, 66.51) --
	(501.37, 66.34) --
	(501.85, 66.18) --
	(502.34, 66.02) --
	(502.82, 65.85) --
	(503.31, 65.69) --
	(503.79, 65.53) --
	(504.28, 65.37) --
	(504.76, 65.20) --
	(505.25, 65.04) --
	(505.73, 64.88) --
	(506.22, 64.71) --
	(506.70, 64.55) --
	(507.19, 64.39) --
	(507.67, 64.23) --
	(508.16, 64.06) --
	(508.64, 63.90) --
	(509.13, 63.74) --
	(509.61, 63.57) --
	(510.10, 63.41) --
	(510.58, 63.25) --
	(511.07, 63.09) --
	(511.55, 62.92) --
	(512.04, 62.76) --
	(512.52, 62.60) --
	(513.01, 62.43) --
	(513.49, 62.27) --
	(513.98, 62.11) --
	(514.46, 61.95) --
	(514.95, 61.78) --
	(515.43, 61.62) --
	(515.92, 61.46) --
	(516.40, 61.29) --
	(516.89, 61.13) --
	(517.37, 60.97) --
	(517.86, 60.81) --
	(518.34, 60.64) --
	(518.83, 60.48) --
	(519.31, 60.32) --
	(519.80, 60.15) --
	(520.28, 59.99) --
	(520.77, 59.83) --
	(521.25, 59.67) --
	(521.74, 59.50) --
	(522.22, 59.34) --
	(522.71, 59.18) --
	(523.19, 59.01) --
	(523.68, 58.85) --
	(524.16, 58.69) --
	(524.65, 58.53) --
	(525.13, 58.36) --
	(525.62, 58.20) --
	(526.10, 58.04) --
	(526.59, 57.87) --
	(527.07, 57.71) --
	(527.56, 57.55) --
	(528.04, 57.39) --
	(528.53, 57.22) --
	(529.01, 57.06) --
	(529.50, 56.90) --
	(529.98, 56.73) --
	(530.47, 56.57) --
	(530.95, 56.41) --
	(531.44, 56.25) --
	(531.92, 56.08) --
	(532.41, 55.92) --
	(532.89, 55.76) --
	(533.38, 55.59) --
	(533.86, 55.43) --
	(534.35, 55.27) --
	(534.83, 55.11) --
	(535.32, 54.94) --
	(535.80, 54.78) --
	(536.29, 54.62) --
	(536.77, 54.45) --
	(537.26, 54.29) --
	(537.75, 54.13) --
	(538.23, 53.97) --
	(538.72, 53.80) --
	(539.20, 53.64) --
	(539.69, 53.48) --
	(540.17, 53.31) --
	(540.66, 53.15) --
	(541.14, 52.99) --
	(541.63, 52.83) --
	(542.11, 52.66) --
	(542.60, 52.50) --
	(543.08, 52.34) --
	(543.57, 52.17) --
	(544.05, 52.01) --
	(544.54, 51.85) --
	(545.02, 51.69) --
	(545.51, 51.52) --
	(545.99, 51.36) --
	(546.48, 51.20) --
	(546.96, 51.03) --
	(547.45, 50.87) --
	(547.93, 50.71);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 39.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 69.39) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 99.62) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,129.86) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 42.46) --
	( 39.13, 42.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 72.70) --
	( 39.13, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,102.93) --
	( 39.13,102.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,133.16) --
	( 39.13,133.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.87, 30.48) --
	( 62.87, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.14, 30.48) --
	(184.14, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.40, 30.48) --
	(305.40, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.67, 30.48) --
	(426.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.93, 30.48) --
	(547.93, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 62.87, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (184.14, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (305.40, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (426.67, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (547.93, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (305.64,  8.40-8.40) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/illustrative_example_seg_tree1.tex <==
\begin{tikzpicture}[scale=3]
\tikzset{
	node/.style={circle,inner sep=1mm, draw,very thick,black,fill=white,text=black},
	smallestNode/.style={circle,inner sep=1mm, draw,very thick,black,fill=lightgray,text=black},
	arrow/.style={very thick,black,shorten >=2pt,-stealth},
}

	\node [node, scale=0.593829] (1) at (0.000000, 1.000000)	{471};
	\node [node, scale=1.500000] (2) at (-0.250000, 0.500000)	{344};
	\node [node, scale=0.607532] (3) at (-0.250000, 0.000000)	{43};
	\node [smallestNode, scale=0.539925] (4) at (0.250000, 0.500000)	{746};
	\path [arrow] (1) edge (2);
	\path [arrow] (1) edge (4);
	\path [arrow] (2) edge (3);

\end{tikzpicture}


==> tikz/illustrative_example_seg_tree2.tex <==
\begin{tikzpicture}[scale=3]
\tikzset{
	node/.style={circle,inner sep=1mm, draw,very thick,black,fill=white,text=black},
	smallestNode/.style={circle,inner sep=1mm, draw,very thick,black,fill=lightgray,text=black},
	arrow/.style={very thick,black,shorten >=2pt,-stealth},
}

	\node [smallestNode, scale=0.585590] (1) at (0.000000, 1.000000)	{471};
	\node [node, scale=1.412190] (2) at (-0.250000, 0.500000)	{344};
	\node [node, scale=0.598089] (3) at (-0.250000, 0.000000)	{43};
	\node [node, scale=1.500000] (4) at (0.250000, 0.500000)	{651};
	\path [arrow] (1) edge (2);
	\path [arrow] (1) edge (4);
	\path [arrow] (2) edge (3);

\end{tikzpicture}


==> tikz/illustrative_example_seg_tree3.tex <==
\begin{tikzpicture}[scale=3]
\tikzset{
	node/.style={circle,inner sep=1mm, draw,very thick,black,fill=white,text=black},
	smallestNode/.style={circle,inner sep=1mm, draw,very thick,black,fill=lightgray,text=black},
	arrow/.style={very thick,black,shorten >=2pt,-stealth},
}

	\node [node, scale=1.412190] (1) at (0.000000, 1.000000)	{344};
	\node [smallestNode, scale=0.598089] (2) at (-0.500000, 0.000000)	{43};
	\node [node, scale=1.500000] (3) at (0.500000, 0.000000)	{651};
	\path [arrow] (1) edge (2);
	\path [arrow] (1) edge (3);

\end{tikzpicture}


==> tikz/illustrative_example_seg_tree4.tex <==
\begin{tikzpicture}[scale=3]
\tikzset{
	node/.style={circle,inner sep=1mm, draw,very thick,black,fill=white,text=black},
	smallestNode/.style={circle,inner sep=1mm, draw,very thick,black,fill=lightgray,text=black},
	arrow/.style={very thick,black,shorten >=2pt,-stealth},
}

	\node [smallestNode, scale=1.412190] (1) at (0.000000, 1.000000)	{344};
	\node [node, scale=1.500000] (2) at (0.000000, 0.000000)	{651};
	\path [arrow] (1) edge (2);

\end{tikzpicture}


==> tikz/jump_basis_functions.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 47.13, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.13, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 58.79) --
	(572.16, 58.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 93.29) --
	(572.16, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,127.79) --
	(572.16,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.24, 33.48) --
	(130.24,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.68, 33.48) --
	(249.68,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.13, 33.48) --
	(369.13,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.57, 33.48) --
	(488.57,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 41.54) --
	(572.16, 41.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 76.04) --
	(572.16, 76.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13,110.54) --
	(572.16,110.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.51, 33.48) --
	( 70.51,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.96, 33.48) --
	(189.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.40, 33.48) --
	(309.40,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.85, 33.48) --
	(428.85,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (548.29, 33.48) --
	(548.29,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.99,133.76) --
	( 71.47,133.76) --
	( 71.95,133.76) --
	( 72.42,133.76) --
	( 72.90,133.76) --
	( 73.38,133.76) --
	( 73.86,133.76) --
	( 74.34,133.76) --
	( 74.81,133.76) --
	( 75.29,133.76) --
	( 75.77,133.76) --
	( 76.25,133.76) --
	( 76.73,133.76) --
	( 77.20,133.76) --
	( 77.68,133.76) --
	( 78.16,133.76) --
	( 78.64,133.76) --
	( 79.11,133.76) --
	( 79.59,133.76) --
	( 80.07,133.76) --
	( 80.55,133.76) --
	( 81.03,133.76) --
	( 81.50,133.76) --
	( 81.98,133.76) --
	( 82.46,133.76) --
	( 82.94,133.76) --
	( 83.41,133.76) --
	( 83.89,133.76) --
	( 84.37,133.76) --
	( 84.85,133.76) --
	( 85.33,133.76) --
	( 85.80,133.76) --
	( 86.28,133.76) --
	( 86.76,133.76) --
	( 87.24,133.76) --
	( 87.71,133.76) --
	( 88.19,133.76) --
	( 88.67,133.76) --
	( 89.15,133.76) --
	( 89.63,133.76) --
	( 90.10,133.76) --
	( 90.58,133.76) --
	( 91.06,133.76) --
	( 91.54,133.76) --
	( 92.01,133.76) --
	( 92.49,133.76) --
	( 92.97,133.76) --
	( 93.45,133.76) --
	( 93.93,133.76) --
	( 94.40,133.76) --
	( 94.88,133.76) --
	( 95.36,133.76) --
	( 95.84,133.76) --
	( 96.31,133.76) --
	( 96.79,133.76) --
	( 97.27,133.76) --
	( 97.75,133.76) --
	( 98.23,133.76) --
	( 98.70,133.76) --
	( 99.18,133.76) --
	( 99.66,133.76) --
	(100.14,133.76) --
	(100.61,133.76) --
	(101.09,133.76) --
	(101.57,133.76) --
	(102.05,133.76) --
	(102.53,133.76) --
	(103.00,133.76) --
	(103.48,133.76) --
	(103.96,133.76) --
	(104.44,133.76) --
	(104.91,133.76) --
	(105.39,133.76) --
	(105.87,133.76) --
	(106.35,133.76) --
	(106.83,133.76) --
	(107.30,133.76) --
	(107.78,133.76) --
	(108.26,133.76) --
	(108.74,133.76) --
	(109.21,133.76) --
	(109.69,133.76) --
	(110.17,133.76) --
	(110.65,133.76) --
	(111.13,133.76) --
	(111.60,133.76) --
	(112.08,133.76) --
	(112.56,133.76) --
	(113.04,133.76) --
	(113.51,133.76) --
	(113.99,133.76) --
	(114.47,133.76) --
	(114.95,133.76) --
	(115.43,133.76) --
	(115.90,133.76) --
	(116.38,133.76) --
	(116.86,133.76) --
	(117.34,133.76) --
	(117.81,133.76) --
	(118.29,133.76) --
	(118.77,133.76) --
	(119.25,133.76) --
	(119.73,133.76) --
	(120.20,133.76) --
	(120.68,133.76) --
	(121.16,133.76) --
	(121.64,133.76) --
	(122.11,133.76) --
	(122.59,133.76) --
	(123.07,133.76) --
	(123.55,133.76) --
	(124.03,133.76) --
	(124.50,133.76) --
	(124.98,133.76) --
	(125.46,133.76) --
	(125.94,133.76) --
	(126.41,133.76) --
	(126.89,133.76) --
	(127.37,133.76) --
	(127.85,133.76) --
	(128.33,133.76) --
	(128.80,133.76) --
	(129.28,133.76) --
	(129.76,133.76) --
	(130.24,133.76) --
	(130.71, 67.79) --
	(131.19, 67.79) --
	(131.67, 67.79) --
	(132.15, 67.79) --
	(132.63, 67.79) --
	(133.10, 67.79) --
	(133.58, 67.79) --
	(134.06, 67.79) --
	(134.54, 67.79) --
	(135.01, 67.79) --
	(135.49, 67.79) --
	(135.97, 67.79) --
	(136.45, 67.79) --
	(136.93, 67.79) --
	(137.40, 67.79) --
	(137.88, 67.79) --
	(138.36, 67.79) --
	(138.84, 67.79) --
	(139.31, 67.79) --
	(139.79, 67.79) --
	(140.27, 67.79) --
	(140.75, 67.79) --
	(141.23, 67.79) --
	(141.70, 67.79) --
	(142.18, 67.79) --
	(142.66, 67.79) --
	(143.14, 67.79) --
	(143.61, 67.79) --
	(144.09, 67.79) --
	(144.57, 67.79) --
	(145.05, 67.79) --
	(145.53, 67.79) --
	(146.00, 67.79) --
	(146.48, 67.79) --
	(146.96, 67.79) --
	(147.44, 67.79) --
	(147.91, 67.79) --
	(148.39, 67.79) --
	(148.87, 67.79) --
	(149.35, 67.79) --
	(149.83, 67.79) --
	(150.30, 67.79) --
	(150.78, 67.79) --
	(151.26, 67.79) --
	(151.74, 67.79) --
	(152.21, 67.79) --
	(152.69, 67.79) --
	(153.17, 67.79) --
	(153.65, 67.79) --
	(154.13, 67.79) --
	(154.60, 67.79) --
	(155.08, 67.79) --
	(155.56, 67.79) --
	(156.04, 67.79) --
	(156.51, 67.79) --
	(156.99, 67.79) --
	(157.47, 67.79) --
	(157.95, 67.79) --
	(158.43, 67.79) --
	(158.90, 67.79) --
	(159.38, 67.79) --
	(159.86, 67.79) --
	(160.34, 67.79) --
	(160.81, 67.79) --
	(161.29, 67.79) --
	(161.77, 67.79) --
	(162.25, 67.79) --
	(162.73, 67.79) --
	(163.20, 67.79) --
	(163.68, 67.79) --
	(164.16, 67.79) --
	(164.64, 67.79) --
	(165.11, 67.79) --
	(165.59, 67.79) --
	(166.07, 67.79) --
	(166.55, 67.79) --
	(167.03, 67.79) --
	(167.50, 67.79) --
	(167.98, 67.79) --
	(168.46, 67.79) --
	(168.94, 67.79) --
	(169.41, 67.79) --
	(169.89, 67.79) --
	(170.37, 67.79) --
	(170.85, 67.79) --
	(171.33, 67.79) --
	(171.80, 67.79) --
	(172.28, 67.79) --
	(172.76, 67.79) --
	(173.24, 67.79) --
	(173.71, 67.79) --
	(174.19, 67.79) --
	(174.67, 67.79) --
	(175.15, 67.79) --
	(175.63, 67.79) --
	(176.10, 67.79) --
	(176.58, 67.79) --
	(177.06, 67.79) --
	(177.54, 67.79) --
	(178.01, 67.79) --
	(178.49, 67.79) --
	(178.97, 67.79) --
	(179.45, 67.79) --
	(179.93, 67.79) --
	(180.40, 67.79) --
	(180.88, 67.79) --
	(181.36, 67.79) --
	(181.84, 67.79) --
	(182.31, 67.79) --
	(182.79, 67.79) --
	(183.27, 67.79) --
	(183.75, 67.79) --
	(184.23, 67.79) --
	(184.70, 67.79) --
	(185.18, 67.79) --
	(185.66, 67.79) --
	(186.14, 67.79) --
	(186.61, 67.79) --
	(187.09, 67.79) --
	(187.57, 67.79) --
	(188.05, 67.79) --
	(188.53, 67.79) --
	(189.00, 67.79) --
	(189.48, 67.79) --
	(189.96, 67.79) --
	(190.44, 67.79) --
	(190.91, 67.79) --
	(191.39, 67.79) --
	(191.87, 67.79) --
	(192.35, 67.79) --
	(192.83, 67.79) --
	(193.30, 67.79) --
	(193.78, 67.79) --
	(194.26, 67.79) --
	(194.74, 67.79) --
	(195.21, 67.79) --
	(195.69, 67.79) --
	(196.17, 67.79) --
	(196.65, 67.79) --
	(197.13, 67.79) --
	(197.60, 67.79) --
	(198.08, 67.79) --
	(198.56, 67.79) --
	(199.04, 67.79) --
	(199.51, 67.79) --
	(199.99, 67.79) --
	(200.47, 67.79) --
	(200.95, 67.79) --
	(201.43, 67.79) --
	(201.90, 67.79) --
	(202.38, 67.79) --
	(202.86, 67.79) --
	(203.34, 67.79) --
	(203.81, 67.79) --
	(204.29, 67.79) --
	(204.77, 67.79) --
	(205.25, 67.79) --
	(205.73, 67.79) --
	(206.20, 67.79) --
	(206.68, 67.79) --
	(207.16, 67.79) --
	(207.64, 67.79) --
	(208.11, 67.79) --
	(208.59, 67.79) --
	(209.07, 67.79) --
	(209.55, 67.79) --
	(210.03, 67.79) --
	(210.50, 67.79) --
	(210.98, 67.79) --
	(211.46, 67.79) --
	(211.94, 67.79) --
	(212.41, 67.79) --
	(212.89, 67.79) --
	(213.37, 67.79) --
	(213.85, 67.79) --
	(214.33, 67.79) --
	(214.80, 67.79) --
	(215.28, 67.79) --
	(215.76, 67.79) --
	(216.24, 67.79) --
	(216.71, 67.79) --
	(217.19, 67.79) --
	(217.67, 67.79) --
	(218.15, 67.79) --
	(218.63, 67.79) --
	(219.10, 67.79) --
	(219.58, 67.79) --
	(220.06, 67.79) --
	(220.54, 67.79) --
	(221.01, 67.79) --
	(221.49, 67.79) --
	(221.97, 67.79) --
	(222.45, 67.79) --
	(222.93, 67.79) --
	(223.40, 67.79) --
	(223.88, 67.79) --
	(224.36, 67.79) --
	(224.84, 67.79) --
	(225.31, 67.79) --
	(225.79, 67.79) --
	(226.27, 67.79) --
	(226.75, 67.79) --
	(227.23, 67.79) --
	(227.70, 67.79) --
	(228.18, 67.79) --
	(228.66, 67.79) --
	(229.14, 67.79) --
	(229.61, 67.79) --
	(230.09, 67.79) --
	(230.57, 67.79) --
	(231.05, 67.79) --
	(231.53, 67.79) --
	(232.00, 67.79) --
	(232.48, 67.79) --
	(232.96, 67.79) --
	(233.44, 67.79) --
	(233.91, 67.79) --
	(234.39, 67.79) --
	(234.87, 67.79) --
	(235.35, 67.79) --
	(235.83, 67.79) --
	(236.30, 67.79) --
	(236.78, 67.79) --
	(237.26, 67.79) --
	(237.74, 67.79) --
	(238.21, 67.79) --
	(238.69, 67.79) --
	(239.17, 67.79) --
	(239.65, 67.79) --
	(240.13, 67.79) --
	(240.60, 67.79) --
	(241.08, 67.79) --
	(241.56, 67.79) --
	(242.04, 67.79) --
	(242.52, 67.79) --
	(242.99, 67.79) --
	(243.47, 67.79) --
	(243.95, 67.79) --
	(244.43, 67.79) --
	(244.90, 67.79) --
	(245.38, 67.79) --
	(245.86, 67.79) --
	(246.34, 67.79) --
	(246.82, 67.79) --
	(247.29, 67.79) --
	(247.77, 67.79) --
	(248.25, 67.79) --
	(248.73, 67.79) --
	(249.20, 67.79) --
	(249.68, 67.79) --
	(250.16, 67.79) --
	(250.64, 67.79) --
	(251.12, 67.79) --
	(251.59, 67.79) --
	(252.07, 67.79) --
	(252.55, 67.79) --
	(253.03, 67.79) --
	(253.50, 67.79) --
	(253.98, 67.79) --
	(254.46, 67.79) --
	(254.94, 67.79) --
	(255.42, 67.79) --
	(255.89, 67.79) --
	(256.37, 67.79) --
	(256.85, 67.79) --
	(257.33, 67.79) --
	(257.80, 67.79) --
	(258.28, 67.79) --
	(258.76, 67.79) --
	(259.24, 67.79) --
	(259.72, 67.79) --
	(260.19, 67.79) --
	(260.67, 67.79) --
	(261.15, 67.79) --
	(261.63, 67.79) --
	(262.10, 67.79) --
	(262.58, 67.79) --
	(263.06, 67.79) --
	(263.54, 67.79) --
	(264.02, 67.79) --
	(264.49, 67.79) --
	(264.97, 67.79) --
	(265.45, 67.79) --
	(265.93, 67.79) --
	(266.40, 67.79) --
	(266.88, 67.79) --
	(267.36, 67.79) --
	(267.84, 67.79) --
	(268.32, 67.79) --
	(268.79, 67.79) --
	(269.27, 67.79) --
	(269.75, 67.79) --
	(270.23, 67.79) --
	(270.70, 67.79) --
	(271.18, 67.79) --
	(271.66, 67.79) --
	(272.14, 67.79) --
	(272.62, 67.79) --
	(273.09, 67.79) --
	(273.57, 67.79) --
	(274.05, 67.79) --
	(274.53, 67.79) --
	(275.00, 67.79) --
	(275.48, 67.79) --
	(275.96, 67.79) --
	(276.44, 67.79) --
	(276.92, 67.79) --
	(277.39, 67.79) --
	(277.87, 67.79) --
	(278.35, 67.79) --
	(278.83, 67.79) --
	(279.30, 67.79) --
	(279.78, 67.79) --
	(280.26, 67.79) --
	(280.74, 67.79) --
	(281.22, 67.79) --
	(281.69, 67.79) --
	(282.17, 67.79) --
	(282.65, 67.79) --
	(283.13, 67.79) --
	(283.60, 67.79) --
	(284.08, 67.79) --
	(284.56, 67.79) --
	(285.04, 67.79) --
	(285.52, 67.79) --
	(285.99, 67.79) --
	(286.47, 67.79) --
	(286.95, 67.79) --
	(287.43, 67.79) --
	(287.90, 67.79) --
	(288.38, 67.79) --
	(288.86, 67.79) --
	(289.34, 67.79) --
	(289.82, 67.79) --
	(290.29, 67.79) --
	(290.77, 67.79) --
	(291.25, 67.79) --
	(291.73, 67.79) --
	(292.20, 67.79) --
	(292.68, 67.79) --
	(293.16, 67.79) --
	(293.64, 67.79) --
	(294.12, 67.79) --
	(294.59, 67.79) --
	(295.07, 67.79) --
	(295.55, 67.79) --
	(296.03, 67.79) --
	(296.50, 67.79) --
	(296.98, 67.79) --
	(297.46, 67.79) --
	(297.94, 67.79) --
	(298.42, 67.79) --
	(298.89, 67.79) --
	(299.37, 67.79) --
	(299.85, 67.79) --
	(300.33, 67.79) --
	(300.80, 67.79) --
	(301.28, 67.79) --
	(301.76, 67.79) --
	(302.24, 67.79) --
	(302.72, 67.79) --
	(303.19, 67.79) --
	(303.67, 67.79) --
	(304.15, 67.79) --
	(304.63, 67.79) --
	(305.10, 67.79) --
	(305.58, 67.79) --
	(306.06, 67.79) --
	(306.54, 67.79) --
	(307.02, 67.79) --
	(307.49, 67.79) --
	(307.97, 67.79) --
	(308.45, 67.79) --
	(308.93, 67.79) --
	(309.40, 67.79) --
	(309.88, 67.79) --
	(310.36, 67.79) --
	(310.84, 67.79) --
	(311.32, 67.79) --
	(311.79, 67.79) --
	(312.27, 67.79) --
	(312.75, 67.79) --
	(313.23, 67.79) --
	(313.70, 67.79) --
	(314.18, 67.79) --
	(314.66, 67.79) --
	(315.14, 67.79) --
	(315.62, 67.79) --
	(316.09, 67.79) --
	(316.57, 67.79) --
	(317.05, 67.79) --
	(317.53, 67.79) --
	(318.00, 67.79) --
	(318.48, 67.79) --
	(318.96, 67.79) --
	(319.44, 67.79) --
	(319.92, 67.79) --
	(320.39, 67.79) --
	(320.87, 67.79) --
	(321.35, 67.79) --
	(321.83, 67.79) --
	(322.30, 67.79) --
	(322.78, 67.79) --
	(323.26, 67.79) --
	(323.74, 67.79) --
	(324.22, 67.79) --
	(324.69, 67.79) --
	(325.17, 67.79) --
	(325.65, 67.79) --
	(326.13, 67.79) --
	(326.60, 67.79) --
	(327.08, 67.79) --
	(327.56, 67.79) --
	(328.04, 67.79) --
	(328.52, 67.79) --
	(328.99, 67.79) --
	(329.47, 67.79) --
	(329.95, 67.79) --
	(330.43, 67.79) --
	(330.90, 67.79) --
	(331.38, 67.79) --
	(331.86, 67.79) --
	(332.34, 67.79) --
	(332.82, 67.79) --
	(333.29, 67.79) --
	(333.77, 67.79) --
	(334.25, 67.79) --
	(334.73, 67.79) --
	(335.20, 67.79) --
	(335.68, 67.79) --
	(336.16, 67.79) --
	(336.64, 67.79) --
	(337.12, 67.79) --
	(337.59, 67.79) --
	(338.07, 67.79) --
	(338.55, 67.79) --
	(339.03, 67.79) --
	(339.50, 67.79) --
	(339.98, 67.79) --
	(340.46, 67.79) --
	(340.94, 67.79) --
	(341.42, 67.79) --
	(341.89, 67.79) --
	(342.37, 67.79) --
	(342.85, 67.79) --
	(343.33, 67.79) --
	(343.80, 67.79) --
	(344.28, 67.79) --
	(344.76, 67.79) --
	(345.24, 67.79) --
	(345.72, 67.79) --
	(346.19, 67.79) --
	(346.67, 67.79) --
	(347.15, 67.79) --
	(347.63, 67.79) --
	(348.10, 67.79) --
	(348.58, 67.79) --
	(349.06, 67.79) --
	(349.54, 67.79) --
	(350.02, 67.79) --
	(350.49, 67.79) --
	(350.97, 67.79) --
	(351.45, 67.79) --
	(351.93, 67.79) --
	(352.40, 67.79) --
	(352.88, 67.79) --
	(353.36, 67.79) --
	(353.84, 67.79) --
	(354.32, 67.79) --
	(354.79, 67.79) --
	(355.27, 67.79) --
	(355.75, 67.79) --
	(356.23, 67.79) --
	(356.70, 67.79) --
	(357.18, 67.79) --
	(357.66, 67.79) --
	(358.14, 67.79) --
	(358.62, 67.79) --
	(359.09, 67.79) --
	(359.57, 67.79) --
	(360.05, 67.79) --
	(360.53, 67.79) --
	(361.00, 67.79) --
	(361.48, 67.79) --
	(361.96, 67.79) --
	(362.44, 67.79) --
	(362.92, 67.79) --
	(363.39, 67.79) --
	(363.87, 67.79) --
	(364.35, 67.79) --
	(364.83, 67.79) --
	(365.30, 67.79) --
	(365.78, 67.79) --
	(366.26, 67.79) --
	(366.74, 67.79) --
	(367.22, 67.79) --
	(367.69, 67.79) --
	(368.17, 67.79) --
	(368.65, 67.79) --
	(369.13, 67.79) --
	(369.60, 67.79) --
	(370.08, 67.79) --
	(370.56, 67.79) --
	(371.04, 67.79) --
	(371.52, 67.79) --
	(371.99, 67.79) --
	(372.47, 67.79) --
	(372.95, 67.79) --
	(373.43, 67.79) --
	(373.90, 67.79) --
	(374.38, 67.79) --
	(374.86, 67.79) --
	(375.34, 67.79) --
	(375.82, 67.79) --
	(376.29, 67.79) --
	(376.77, 67.79) --
	(377.25, 67.79) --
	(377.73, 67.79) --
	(378.20, 67.79) --
	(378.68, 67.79) --
	(379.16, 67.79) --
	(379.64, 67.79) --
	(380.12, 67.79) --
	(380.59, 67.79) --
	(381.07, 67.79) --
	(381.55, 67.79) --
	(382.03, 67.79) --
	(382.50, 67.79) --
	(382.98, 67.79) --
	(383.46, 67.79) --
	(383.94, 67.79) --
	(384.42, 67.79) --
	(384.89, 67.79) --
	(385.37, 67.79) --
	(385.85, 67.79) --
	(386.33, 67.79) --
	(386.80, 67.79) --
	(387.28, 67.79) --
	(387.76, 67.79) --
	(388.24, 67.79) --
	(388.72, 67.79) --
	(389.19, 67.79) --
	(389.67, 67.79) --
	(390.15, 67.79) --
	(390.63, 67.79) --
	(391.10, 67.79) --
	(391.58, 67.79) --
	(392.06, 67.79) --
	(392.54, 67.79) --
	(393.02, 67.79) --
	(393.49, 67.79) --
	(393.97, 67.79) --
	(394.45, 67.79) --
	(394.93, 67.79) --
	(395.40, 67.79) --
	(395.88, 67.79) --
	(396.36, 67.79) --
	(396.84, 67.79) --
	(397.32, 67.79) --
	(397.79, 67.79) --
	(398.27, 67.79) --
	(398.75, 67.79) --
	(399.23, 67.79) --
	(399.70, 67.79) --
	(400.18, 67.79) --
	(400.66, 67.79) --
	(401.14, 67.79) --
	(401.62, 67.79) --
	(402.09, 67.79) --
	(402.57, 67.79) --
	(403.05, 67.79) --
	(403.53, 67.79) --
	(404.00, 67.79) --
	(404.48, 67.79) --
	(404.96, 67.79) --
	(405.44, 67.79) --
	(405.92, 67.79) --
	(406.39, 67.79) --
	(406.87, 67.79) --
	(407.35, 67.79) --
	(407.83, 67.79) --
	(408.31, 67.79) --
	(408.78, 67.79) --
	(409.26, 67.79) --
	(409.74, 67.79) --
	(410.22, 67.79) --
	(410.69, 67.79) --
	(411.17, 67.79) --
	(411.65, 67.79) --
	(412.13, 67.79) --
	(412.61, 67.79) --
	(413.08, 67.79) --
	(413.56, 67.79) --
	(414.04, 67.79) --
	(414.52, 67.79) --
	(414.99, 67.79) --
	(415.47, 67.79) --
	(415.95, 67.79) --
	(416.43, 67.79) --
	(416.91, 67.79) --
	(417.38, 67.79) --
	(417.86, 67.79) --
	(418.34, 67.79) --
	(418.82, 67.79) --
	(419.29, 67.79) --
	(419.77, 67.79) --
	(420.25, 67.79) --
	(420.73, 67.79) --
	(421.21, 67.79) --
	(421.68, 67.79) --
	(422.16, 67.79) --
	(422.64, 67.79) --
	(423.12, 67.79) --
	(423.59, 67.79) --
	(424.07, 67.79) --
	(424.55, 67.79) --
	(425.03, 67.79) --
	(425.51, 67.79) --
	(425.98, 67.79) --
	(426.46, 67.79) --
	(426.94, 67.79) --
	(427.42, 67.79) --
	(427.89, 67.79) --
	(428.37, 67.79) --
	(428.85, 67.79) --
	(429.33, 67.79) --
	(429.81, 67.79) --
	(430.28, 67.79) --
	(430.76, 67.79) --
	(431.24, 67.79) --
	(431.72, 67.79) --
	(432.19, 67.79) --
	(432.67, 67.79) --
	(433.15, 67.79) --
	(433.63, 67.79) --
	(434.11, 67.79) --
	(434.58, 67.79) --
	(435.06, 67.79) --
	(435.54, 67.79) --
	(436.02, 67.79) --
	(436.49, 67.79) --
	(436.97, 67.79) --
	(437.45, 67.79) --
	(437.93, 67.79) --
	(438.41, 67.79) --
	(438.88, 67.79) --
	(439.36, 67.79) --
	(439.84, 67.79) --
	(440.32, 67.79) --
	(440.79, 67.79) --
	(441.27, 67.79) --
	(441.75, 67.79) --
	(442.23, 67.79) --
	(442.71, 67.79) --
	(443.18, 67.79) --
	(443.66, 67.79) --
	(444.14, 67.79) --
	(444.62, 67.79) --
	(445.09, 67.79) --
	(445.57, 67.79) --
	(446.05, 67.79) --
	(446.53, 67.79) --
	(447.01, 67.79) --
	(447.48, 67.79) --
	(447.96, 67.79) --
	(448.44, 67.79) --
	(448.92, 67.79) --
	(449.39, 67.79) --
	(449.87, 67.79) --
	(450.35, 67.79) --
	(450.83, 67.79) --
	(451.31, 67.79) --
	(451.78, 67.79) --
	(452.26, 67.79) --
	(452.74, 67.79) --
	(453.22, 67.79) --
	(453.69, 67.79) --
	(454.17, 67.79) --
	(454.65, 67.79) --
	(455.13, 67.79) --
	(455.61, 67.79) --
	(456.08, 67.79) --
	(456.56, 67.79) --
	(457.04, 67.79) --
	(457.52, 67.79) --
	(457.99, 67.79) --
	(458.47, 67.79) --
	(458.95, 67.79) --
	(459.43, 67.79) --
	(459.91, 67.79) --
	(460.38, 67.79) --
	(460.86, 67.79) --
	(461.34, 67.79) --
	(461.82, 67.79) --
	(462.29, 67.79) --
	(462.77, 67.79) --
	(463.25, 67.79) --
	(463.73, 67.79) --
	(464.21, 67.79) --
	(464.68, 67.79) --
	(465.16, 67.79) --
	(465.64, 67.79) --
	(466.12, 67.79) --
	(466.59, 67.79) --
	(467.07, 67.79) --
	(467.55, 67.79) --
	(468.03, 67.79) --
	(468.51, 67.79) --
	(468.98, 67.79) --
	(469.46, 67.79) --
	(469.94, 67.79) --
	(470.42, 67.79) --
	(470.89, 67.79) --
	(471.37, 67.79) --
	(471.85, 67.79) --
	(472.33, 67.79) --
	(472.81, 67.79) --
	(473.28, 67.79) --
	(473.76, 67.79) --
	(474.24, 67.79) --
	(474.72, 67.79) --
	(475.19, 67.79) --
	(475.67, 67.79) --
	(476.15, 67.79) --
	(476.63, 67.79) --
	(477.11, 67.79) --
	(477.58, 67.79) --
	(478.06, 67.79) --
	(478.54, 67.79) --
	(479.02, 67.79) --
	(479.49, 67.79) --
	(479.97, 67.79) --
	(480.45, 67.79) --
	(480.93, 67.79) --
	(481.41, 67.79) --
	(481.88, 67.79) --
	(482.36, 67.79) --
	(482.84, 67.79) --
	(483.32, 67.79) --
	(483.79, 67.79) --
	(484.27, 67.79) --
	(484.75, 67.79) --
	(485.23, 67.79) --
	(485.71, 67.79) --
	(486.18, 67.79) --
	(486.66, 67.79) --
	(487.14, 67.79) --
	(487.62, 67.79) --
	(488.09, 67.79) --
	(488.57, 67.79) --
	(489.05, 67.79) --
	(489.53, 67.79) --
	(490.01, 67.79) --
	(490.48, 67.79) --
	(490.96, 67.79) --
	(491.44, 67.79) --
	(491.92, 67.79) --
	(492.39, 67.79) --
	(492.87, 67.79) --
	(493.35, 67.79) --
	(493.83, 67.79) --
	(494.31, 67.79) --
	(494.78, 67.79) --
	(495.26, 67.79) --
	(495.74, 67.79) --
	(496.22, 67.79) --
	(496.69, 67.79) --
	(497.17, 67.79) --
	(497.65, 67.79) --
	(498.13, 67.79) --
	(498.61, 67.79) --
	(499.08, 67.79) --
	(499.56, 67.79) --
	(500.04, 67.79) --
	(500.52, 67.79) --
	(500.99, 67.79) --
	(501.47, 67.79) --
	(501.95, 67.79) --
	(502.43, 67.79) --
	(502.91, 67.79) --
	(503.38, 67.79) --
	(503.86, 67.79) --
	(504.34, 67.79) --
	(504.82, 67.79) --
	(505.29, 67.79) --
	(505.77, 67.79) --
	(506.25, 67.79) --
	(506.73, 67.79) --
	(507.21, 67.79) --
	(507.68, 67.79) --
	(508.16, 67.79) --
	(508.64, 67.79) --
	(509.12, 67.79) --
	(509.59, 67.79) --
	(510.07, 67.79) --
	(510.55, 67.79) --
	(511.03, 67.79) --
	(511.51, 67.79) --
	(511.98, 67.79) --
	(512.46, 67.79) --
	(512.94, 67.79) --
	(513.42, 67.79) --
	(513.89, 67.79) --
	(514.37, 67.79) --
	(514.85, 67.79) --
	(515.33, 67.79) --
	(515.81, 67.79) --
	(516.28, 67.79) --
	(516.76, 67.79) --
	(517.24, 67.79) --
	(517.72, 67.79) --
	(518.19, 67.79) --
	(518.67, 67.79) --
	(519.15, 67.79) --
	(519.63, 67.79) --
	(520.11, 67.79) --
	(520.58, 67.79) --
	(521.06, 67.79) --
	(521.54, 67.79) --
	(522.02, 67.79) --
	(522.49, 67.79) --
	(522.97, 67.79) --
	(523.45, 67.79) --
	(523.93, 67.79) --
	(524.41, 67.79) --
	(524.88, 67.79) --
	(525.36, 67.79) --
	(525.84, 67.79) --
	(526.32, 67.79) --
	(526.79, 67.79) --
	(527.27, 67.79) --
	(527.75, 67.79) --
	(528.23, 67.79) --
	(528.71, 67.79) --
	(529.18, 67.79) --
	(529.66, 67.79) --
	(530.14, 67.79) --
	(530.62, 67.79) --
	(531.09, 67.79) --
	(531.57, 67.79) --
	(532.05, 67.79) --
	(532.53, 67.79) --
	(533.01, 67.79) --
	(533.48, 67.79) --
	(533.96, 67.79) --
	(534.44, 67.79) --
	(534.92, 67.79) --
	(535.39, 67.79) --
	(535.87, 67.79) --
	(536.35, 67.79) --
	(536.83, 67.79) --
	(537.31, 67.79) --
	(537.78, 67.79) --
	(538.26, 67.79) --
	(538.74, 67.79) --
	(539.22, 67.79) --
	(539.69, 67.79) --
	(540.17, 67.79) --
	(540.65, 67.79) --
	(541.13, 67.79) --
	(541.61, 67.79) --
	(542.08, 67.79) --
	(542.56, 67.79) --
	(543.04, 67.79) --
	(543.52, 67.79) --
	(543.99, 67.79) --
	(544.47, 67.79) --
	(544.95, 67.79) --
	(545.43, 67.79) --
	(545.91, 67.79) --
	(546.38, 67.79) --
	(546.86, 67.79) --
	(547.34, 67.79) --
	(547.82, 67.79) --
	(548.29, 67.79);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.99, 97.86) --
	( 71.47, 97.86) --
	( 71.95, 97.86) --
	( 72.42, 97.86) --
	( 72.90, 97.86) --
	( 73.38, 97.86) --
	( 73.86, 97.86) --
	( 74.34, 97.86) --
	( 74.81, 97.86) --
	( 75.29, 97.86) --
	( 75.77, 97.86) --
	( 76.25, 97.86) --
	( 76.73, 97.86) --
	( 77.20, 97.86) --
	( 77.68, 97.86) --
	( 78.16, 97.86) --
	( 78.64, 97.86) --
	( 79.11, 97.86) --
	( 79.59, 97.86) --
	( 80.07, 97.86) --
	( 80.55, 97.86) --
	( 81.03, 97.86) --
	( 81.50, 97.86) --
	( 81.98, 97.86) --
	( 82.46, 97.86) --
	( 82.94, 97.86) --
	( 83.41, 97.86) --
	( 83.89, 97.86) --
	( 84.37, 97.86) --
	( 84.85, 97.86) --
	( 85.33, 97.86) --
	( 85.80, 97.86) --
	( 86.28, 97.86) --
	( 86.76, 97.86) --
	( 87.24, 97.86) --
	( 87.71, 97.86) --
	( 88.19, 97.86) --
	( 88.67, 97.86) --
	( 89.15, 97.86) --
	( 89.63, 97.86) --
	( 90.10, 97.86) --
	( 90.58, 97.86) --
	( 91.06, 97.86) --
	( 91.54, 97.86) --
	( 92.01, 97.86) --
	( 92.49, 97.86) --
	( 92.97, 97.86) --
	( 93.45, 97.86) --
	( 93.93, 97.86) --
	( 94.40, 97.86) --
	( 94.88, 97.86) --
	( 95.36, 97.86) --
	( 95.84, 97.86) --
	( 96.31, 97.86) --
	( 96.79, 97.86) --
	( 97.27, 97.86) --
	( 97.75, 97.86) --
	( 98.23, 97.86) --
	( 98.70, 97.86) --
	( 99.18, 97.86) --
	( 99.66, 97.86) --
	(100.14, 97.86) --
	(100.61, 97.86) --
	(101.09, 97.86) --
	(101.57, 97.86) --
	(102.05, 97.86) --
	(102.53, 97.86) --
	(103.00, 97.86) --
	(103.48, 97.86) --
	(103.96, 97.86) --
	(104.44, 97.86) --
	(104.91, 97.86) --
	(105.39, 97.86) --
	(105.87, 97.86) --
	(106.35, 97.86) --
	(106.83, 97.86) --
	(107.30, 97.86) --
	(107.78, 97.86) --
	(108.26, 97.86) --
	(108.74, 97.86) --
	(109.21, 97.86) --
	(109.69, 97.86) --
	(110.17, 97.86) --
	(110.65, 97.86) --
	(111.13, 97.86) --
	(111.60, 97.86) --
	(112.08, 97.86) --
	(112.56, 97.86) --
	(113.04, 97.86) --
	(113.51, 97.86) --
	(113.99, 97.86) --
	(114.47, 97.86) --
	(114.95, 97.86) --
	(115.43, 97.86) --
	(115.90, 97.86) --
	(116.38, 97.86) --
	(116.86, 97.86) --
	(117.34, 97.86) --
	(117.81, 97.86) --
	(118.29, 97.86) --
	(118.77, 97.86) --
	(119.25, 97.86) --
	(119.73, 97.86) --
	(120.20, 97.86) --
	(120.68, 97.86) --
	(121.16, 97.86) --
	(121.64, 97.86) --
	(122.11, 97.86) --
	(122.59, 97.86) --
	(123.07, 97.86) --
	(123.55, 97.86) --
	(124.03, 97.86) --
	(124.50, 97.86) --
	(124.98, 97.86) --
	(125.46, 97.86) --
	(125.94, 97.86) --
	(126.41, 97.86) --
	(126.89, 97.86) --
	(127.37, 97.86) --
	(127.85, 97.86) --
	(128.33, 97.86) --
	(128.80, 97.86) --
	(129.28, 97.86) --
	(129.76, 97.86) --
	(130.24, 97.86) --
	(130.71, 97.86) --
	(131.19, 97.86) --
	(131.67, 97.86) --
	(132.15, 97.86) --
	(132.63, 97.86) --
	(133.10, 97.86) --
	(133.58, 97.86) --
	(134.06, 97.86) --
	(134.54, 97.86) --
	(135.01, 97.86) --
	(135.49, 97.86) --
	(135.97, 97.86) --
	(136.45, 97.86) --
	(136.93, 97.86) --
	(137.40, 97.86) --
	(137.88, 97.86) --
	(138.36, 97.86) --
	(138.84, 97.86) --
	(139.31, 97.86) --
	(139.79, 97.86) --
	(140.27, 97.86) --
	(140.75, 97.86) --
	(141.23, 97.86) --
	(141.70, 97.86) --
	(142.18, 97.86) --
	(142.66, 97.86) --
	(143.14, 97.86) --
	(143.61, 97.86) --
	(144.09, 97.86) --
	(144.57, 97.86) --
	(145.05, 97.86) --
	(145.53, 97.86) --
	(146.00, 97.86) --
	(146.48, 97.86) --
	(146.96, 97.86) --
	(147.44, 97.86) --
	(147.91, 97.86) --
	(148.39, 97.86) --
	(148.87, 97.86) --
	(149.35, 97.86) --
	(149.83, 97.86) --
	(150.30, 97.86) --
	(150.78, 97.86) --
	(151.26, 97.86) --
	(151.74, 97.86) --
	(152.21, 97.86) --
	(152.69, 97.86) --
	(153.17, 97.86) --
	(153.65, 97.86) --
	(154.13, 97.86) --
	(154.60, 97.86) --
	(155.08, 97.86) --
	(155.56, 97.86) --
	(156.04, 97.86) --
	(156.51, 97.86) --
	(156.99, 97.86) --
	(157.47, 97.86) --
	(157.95, 97.86) --
	(158.43, 97.86) --
	(158.90, 97.86) --
	(159.38, 97.86) --
	(159.86, 97.86) --
	(160.34, 97.86) --
	(160.81, 97.86) --
	(161.29, 97.86) --
	(161.77, 97.86) --
	(162.25, 97.86) --
	(162.73, 97.86) --
	(163.20, 97.86) --
	(163.68, 97.86) --
	(164.16, 97.86) --
	(164.64, 97.86) --
	(165.11, 97.86) --
	(165.59, 97.86) --
	(166.07, 97.86) --
	(166.55, 97.86) --
	(167.03, 97.86) --
	(167.50, 97.86) --
	(167.98, 97.86) --
	(168.46, 97.86) --
	(168.94, 97.86) --
	(169.41, 97.86) --
	(169.89, 97.86) --
	(170.37, 97.86) --
	(170.85, 97.86) --
	(171.33, 97.86) --
	(171.80, 97.86) --
	(172.28, 97.86) --
	(172.76, 97.86) --
	(173.24, 97.86) --
	(173.71, 97.86) --
	(174.19, 97.86) --
	(174.67, 97.86) --
	(175.15, 97.86) --
	(175.63, 97.86) --
	(176.10, 97.86) --
	(176.58, 97.86) --
	(177.06, 97.86) --
	(177.54, 97.86) --
	(178.01, 97.86) --
	(178.49, 97.86) --
	(178.97, 97.86) --
	(179.45, 97.86) --
	(179.93, 97.86) --
	(180.40, 97.86) --
	(180.88, 97.86) --
	(181.36, 97.86) --
	(181.84, 97.86) --
	(182.31, 97.86) --
	(182.79, 97.86) --
	(183.27, 97.86) --
	(183.75, 97.86) --
	(184.23, 97.86) --
	(184.70, 97.86) --
	(185.18, 97.86) --
	(185.66, 97.86) --
	(186.14, 97.86) --
	(186.61, 97.86) --
	(187.09, 97.86) --
	(187.57, 97.86) --
	(188.05, 97.86) --
	(188.53, 97.86) --
	(189.00, 97.86) --
	(189.48, 97.86) --
	(189.96, 97.86) --
	(190.44, 97.86) --
	(190.91, 97.86) --
	(191.39, 97.86) --
	(191.87, 97.86) --
	(192.35, 97.86) --
	(192.83, 97.86) --
	(193.30, 97.86) --
	(193.78, 97.86) --
	(194.26, 97.86) --
	(194.74, 97.86) --
	(195.21, 97.86) --
	(195.69, 97.86) --
	(196.17, 97.86) --
	(196.65, 97.86) --
	(197.13, 97.86) --
	(197.60, 97.86) --
	(198.08, 97.86) --
	(198.56, 97.86) --
	(199.04, 97.86) --
	(199.51, 97.86) --
	(199.99, 97.86) --
	(200.47, 97.86) --
	(200.95, 97.86) --
	(201.43, 97.86) --
	(201.90, 97.86) --
	(202.38, 97.86) --
	(202.86, 97.86) --
	(203.34, 97.86) --
	(203.81, 97.86) --
	(204.29, 97.86) --
	(204.77, 97.86) --
	(205.25, 97.86) --
	(205.73, 97.86) --
	(206.20, 97.86) --
	(206.68, 97.86) --
	(207.16, 97.86) --
	(207.64, 97.86) --
	(208.11, 97.86) --
	(208.59, 97.86) --
	(209.07, 97.86) --
	(209.55, 97.86) --
	(210.03, 97.86) --
	(210.50, 97.86) --
	(210.98, 97.86) --
	(211.46, 97.86) --
	(211.94, 97.86) --
	(212.41, 97.86) --
	(212.89, 97.86) --
	(213.37, 97.86) --
	(213.85, 97.86) --
	(214.33, 97.86) --
	(214.80, 97.86) --
	(215.28, 97.86) --
	(215.76, 97.86) --
	(216.24, 97.86) --
	(216.71, 97.86) --
	(217.19, 97.86) --
	(217.67, 97.86) --
	(218.15, 97.86) --
	(218.63, 97.86) --
	(219.10, 97.86) --
	(219.58, 97.86) --
	(220.06, 97.86) --
	(220.54, 97.86) --
	(221.01, 97.86) --
	(221.49, 97.86) --
	(221.97, 97.86) --
	(222.45, 97.86) --
	(222.93, 97.86) --
	(223.40, 97.86) --
	(223.88, 97.86) --
	(224.36, 97.86) --
	(224.84, 97.86) --
	(225.31, 97.86) --
	(225.79, 97.86) --
	(226.27, 97.86) --
	(226.75, 97.86) --
	(227.23, 97.86) --
	(227.70, 97.86) --
	(228.18, 97.86) --
	(228.66, 97.86) --
	(229.14, 97.86) --
	(229.61, 97.86) --
	(230.09, 97.86) --
	(230.57, 97.86) --
	(231.05, 97.86) --
	(231.53, 97.86) --
	(232.00, 97.86) --
	(232.48, 97.86) --
	(232.96, 97.86) --
	(233.44, 97.86) --
	(233.91, 97.86) --
	(234.39, 97.86) --
	(234.87, 97.86) --
	(235.35, 97.86) --
	(235.83, 97.86) --
	(236.30, 97.86) --
	(236.78, 97.86) --
	(237.26, 97.86) --
	(237.74, 97.86) --
	(238.21, 97.86) --
	(238.69, 97.86) --
	(239.17, 97.86) --
	(239.65, 97.86) --
	(240.13, 97.86) --
	(240.60, 97.86) --
	(241.08, 97.86) --
	(241.56, 97.86) --
	(242.04, 97.86) --
	(242.52, 97.86) --
	(242.99, 97.86) --
	(243.47, 97.86) --
	(243.95, 97.86) --
	(244.43, 97.86) --
	(244.90, 97.86) --
	(245.38, 97.86) --
	(245.86, 97.86) --
	(246.34, 97.86) --
	(246.82, 97.86) --
	(247.29, 97.86) --
	(247.77, 97.86) --
	(248.25, 97.86) --
	(248.73, 97.86) --
	(249.20, 97.86) --
	(249.68, 97.86) --
	(250.16, 97.86) --
	(250.64, 97.86) --
	(251.12, 97.86) --
	(251.59, 97.86) --
	(252.07, 97.86) --
	(252.55, 97.86) --
	(253.03, 97.86) --
	(253.50, 97.86) --
	(253.98, 97.86) --
	(254.46, 97.86) --
	(254.94, 97.86) --
	(255.42, 97.86) --
	(255.89, 97.86) --
	(256.37, 97.86) --
	(256.85, 97.86) --
	(257.33, 97.86) --
	(257.80, 97.86) --
	(258.28, 97.86) --
	(258.76, 97.86) --
	(259.24, 97.86) --
	(259.72, 97.86) --
	(260.19, 97.86) --
	(260.67, 97.86) --
	(261.15, 97.86) --
	(261.63, 97.86) --
	(262.10, 97.86) --
	(262.58, 97.86) --
	(263.06, 97.86) --
	(263.54, 97.86) --
	(264.02, 97.86) --
	(264.49, 97.86) --
	(264.97, 97.86) --
	(265.45, 97.86) --
	(265.93, 97.86) --
	(266.40, 97.86) --
	(266.88, 97.86) --
	(267.36, 97.86) --
	(267.84, 97.86) --
	(268.32, 97.86) --
	(268.79, 97.86) --
	(269.27, 97.86) --
	(269.75, 97.86) --
	(270.23, 97.86) --
	(270.70, 97.86) --
	(271.18, 97.86) --
	(271.66, 97.86) --
	(272.14, 97.86) --
	(272.62, 97.86) --
	(273.09, 97.86) --
	(273.57, 97.86) --
	(274.05, 97.86) --
	(274.53, 97.86) --
	(275.00, 97.86) --
	(275.48, 97.86) --
	(275.96, 97.86) --
	(276.44, 97.86) --
	(276.92, 97.86) --
	(277.39, 97.86) --
	(277.87, 97.86) --
	(278.35, 97.86) --
	(278.83, 97.86) --
	(279.30, 97.86) --
	(279.78, 97.86) --
	(280.26, 97.86) --
	(280.74, 97.86) --
	(281.22, 97.86) --
	(281.69, 97.86) --
	(282.17, 97.86) --
	(282.65, 97.86) --
	(283.13, 97.86) --
	(283.60, 97.86) --
	(284.08, 97.86) --
	(284.56, 97.86) --
	(285.04, 97.86) --
	(285.52, 97.86) --
	(285.99, 97.86) --
	(286.47, 97.86) --
	(286.95, 97.86) --
	(287.43, 97.86) --
	(287.90, 97.86) --
	(288.38, 97.86) --
	(288.86, 97.86) --
	(289.34, 97.86) --
	(289.82, 97.86) --
	(290.29, 97.86) --
	(290.77, 97.86) --
	(291.25, 97.86) --
	(291.73, 97.86) --
	(292.20, 97.86) --
	(292.68, 97.86) --
	(293.16, 97.86) --
	(293.64, 97.86) --
	(294.12, 97.86) --
	(294.59, 97.86) --
	(295.07, 97.86) --
	(295.55, 97.86) --
	(296.03, 97.86) --
	(296.50, 97.86) --
	(296.98, 97.86) --
	(297.46, 97.86) --
	(297.94, 97.86) --
	(298.42, 97.86) --
	(298.89, 97.86) --
	(299.37, 97.86) --
	(299.85, 97.86) --
	(300.33, 97.86) --
	(300.80, 97.86) --
	(301.28, 97.86) --
	(301.76, 97.86) --
	(302.24, 97.86) --
	(302.72, 97.86) --
	(303.19, 97.86) --
	(303.67, 97.86) --
	(304.15, 97.86) --
	(304.63, 97.86) --
	(305.10, 97.86) --
	(305.58, 97.86) --
	(306.06, 97.86) --
	(306.54, 97.86) --
	(307.02, 97.86) --
	(307.49, 97.86) --
	(307.97, 97.86) --
	(308.45, 97.86) --
	(308.93, 97.86) --
	(309.40, 97.86) --
	(309.88, 54.22) --
	(310.36, 54.22) --
	(310.84, 54.22) --
	(311.32, 54.22) --
	(311.79, 54.22) --
	(312.27, 54.22) --
	(312.75, 54.22) --
	(313.23, 54.22) --
	(313.70, 54.22) --
	(314.18, 54.22) --
	(314.66, 54.22) --
	(315.14, 54.22) --
	(315.62, 54.22) --
	(316.09, 54.22) --
	(316.57, 54.22) --
	(317.05, 54.22) --
	(317.53, 54.22) --
	(318.00, 54.22) --
	(318.48, 54.22) --
	(318.96, 54.22) --
	(319.44, 54.22) --
	(319.92, 54.22) --
	(320.39, 54.22) --
	(320.87, 54.22) --
	(321.35, 54.22) --
	(321.83, 54.22) --
	(322.30, 54.22) --
	(322.78, 54.22) --
	(323.26, 54.22) --
	(323.74, 54.22) --
	(324.22, 54.22) --
	(324.69, 54.22) --
	(325.17, 54.22) --
	(325.65, 54.22) --
	(326.13, 54.22) --
	(326.60, 54.22) --
	(327.08, 54.22) --
	(327.56, 54.22) --
	(328.04, 54.22) --
	(328.52, 54.22) --
	(328.99, 54.22) --
	(329.47, 54.22) --
	(329.95, 54.22) --
	(330.43, 54.22) --
	(330.90, 54.22) --
	(331.38, 54.22) --
	(331.86, 54.22) --
	(332.34, 54.22) --
	(332.82, 54.22) --
	(333.29, 54.22) --
	(333.77, 54.22) --
	(334.25, 54.22) --
	(334.73, 54.22) --
	(335.20, 54.22) --
	(335.68, 54.22) --
	(336.16, 54.22) --
	(336.64, 54.22) --
	(337.12, 54.22) --
	(337.59, 54.22) --
	(338.07, 54.22) --
	(338.55, 54.22) --
	(339.03, 54.22) --
	(339.50, 54.22) --
	(339.98, 54.22) --
	(340.46, 54.22) --
	(340.94, 54.22) --
	(341.42, 54.22) --
	(341.89, 54.22) --
	(342.37, 54.22) --
	(342.85, 54.22) --
	(343.33, 54.22) --
	(343.80, 54.22) --
	(344.28, 54.22) --
	(344.76, 54.22) --
	(345.24, 54.22) --
	(345.72, 54.22) --
	(346.19, 54.22) --
	(346.67, 54.22) --
	(347.15, 54.22) --
	(347.63, 54.22) --
	(348.10, 54.22) --
	(348.58, 54.22) --
	(349.06, 54.22) --
	(349.54, 54.22) --
	(350.02, 54.22) --
	(350.49, 54.22) --
	(350.97, 54.22) --
	(351.45, 54.22) --
	(351.93, 54.22) --
	(352.40, 54.22) --
	(352.88, 54.22) --
	(353.36, 54.22) --
	(353.84, 54.22) --
	(354.32, 54.22) --
	(354.79, 54.22) --
	(355.27, 54.22) --
	(355.75, 54.22) --
	(356.23, 54.22) --
	(356.70, 54.22) --
	(357.18, 54.22) --
	(357.66, 54.22) --
	(358.14, 54.22) --
	(358.62, 54.22) --
	(359.09, 54.22) --
	(359.57, 54.22) --
	(360.05, 54.22) --
	(360.53, 54.22) --
	(361.00, 54.22) --
	(361.48, 54.22) --
	(361.96, 54.22) --
	(362.44, 54.22) --
	(362.92, 54.22) --
	(363.39, 54.22) --
	(363.87, 54.22) --
	(364.35, 54.22) --
	(364.83, 54.22) --
	(365.30, 54.22) --
	(365.78, 54.22) --
	(366.26, 54.22) --
	(366.74, 54.22) --
	(367.22, 54.22) --
	(367.69, 54.22) --
	(368.17, 54.22) --
	(368.65, 54.22) --
	(369.13, 54.22) --
	(369.60, 54.22) --
	(370.08, 54.22) --
	(370.56, 54.22) --
	(371.04, 54.22) --
	(371.52, 54.22) --
	(371.99, 54.22) --
	(372.47, 54.22) --
	(372.95, 54.22) --
	(373.43, 54.22) --
	(373.90, 54.22) --
	(374.38, 54.22) --
	(374.86, 54.22) --
	(375.34, 54.22) --
	(375.82, 54.22) --
	(376.29, 54.22) --
	(376.77, 54.22) --
	(377.25, 54.22) --
	(377.73, 54.22) --
	(378.20, 54.22) --
	(378.68, 54.22) --
	(379.16, 54.22) --
	(379.64, 54.22) --
	(380.12, 54.22) --
	(380.59, 54.22) --
	(381.07, 54.22) --
	(381.55, 54.22) --
	(382.03, 54.22) --
	(382.50, 54.22) --
	(382.98, 54.22) --
	(383.46, 54.22) --
	(383.94, 54.22) --
	(384.42, 54.22) --
	(384.89, 54.22) --
	(385.37, 54.22) --
	(385.85, 54.22) --
	(386.33, 54.22) --
	(386.80, 54.22) --
	(387.28, 54.22) --
	(387.76, 54.22) --
	(388.24, 54.22) --
	(388.72, 54.22) --
	(389.19, 54.22) --
	(389.67, 54.22) --
	(390.15, 54.22) --
	(390.63, 54.22) --
	(391.10, 54.22) --
	(391.58, 54.22) --
	(392.06, 54.22) --
	(392.54, 54.22) --
	(393.02, 54.22) --
	(393.49, 54.22) --
	(393.97, 54.22) --
	(394.45, 54.22) --
	(394.93, 54.22) --
	(395.40, 54.22) --
	(395.88, 54.22) --
	(396.36, 54.22) --
	(396.84, 54.22) --
	(397.32, 54.22) --
	(397.79, 54.22) --
	(398.27, 54.22) --
	(398.75, 54.22) --
	(399.23, 54.22) --
	(399.70, 54.22) --
	(400.18, 54.22) --
	(400.66, 54.22) --
	(401.14, 54.22) --
	(401.62, 54.22) --
	(402.09, 54.22) --
	(402.57, 54.22) --
	(403.05, 54.22) --
	(403.53, 54.22) --
	(404.00, 54.22) --
	(404.48, 54.22) --
	(404.96, 54.22) --
	(405.44, 54.22) --
	(405.92, 54.22) --
	(406.39, 54.22) --
	(406.87, 54.22) --
	(407.35, 54.22) --
	(407.83, 54.22) --
	(408.31, 54.22) --
	(408.78, 54.22) --
	(409.26, 54.22) --
	(409.74, 54.22) --
	(410.22, 54.22) --
	(410.69, 54.22) --
	(411.17, 54.22) --
	(411.65, 54.22) --
	(412.13, 54.22) --
	(412.61, 54.22) --
	(413.08, 54.22) --
	(413.56, 54.22) --
	(414.04, 54.22) --
	(414.52, 54.22) --
	(414.99, 54.22) --
	(415.47, 54.22) --
	(415.95, 54.22) --
	(416.43, 54.22) --
	(416.91, 54.22) --
	(417.38, 54.22) --
	(417.86, 54.22) --
	(418.34, 54.22) --
	(418.82, 54.22) --
	(419.29, 54.22) --
	(419.77, 54.22) --
	(420.25, 54.22) --
	(420.73, 54.22) --
	(421.21, 54.22) --
	(421.68, 54.22) --
	(422.16, 54.22) --
	(422.64, 54.22) --
	(423.12, 54.22) --
	(423.59, 54.22) --
	(424.07, 54.22) --
	(424.55, 54.22) --
	(425.03, 54.22) --
	(425.51, 54.22) --
	(425.98, 54.22) --
	(426.46, 54.22) --
	(426.94, 54.22) --
	(427.42, 54.22) --
	(427.89, 54.22) --
	(428.37, 54.22) --
	(428.85, 54.22) --
	(429.33, 54.22) --
	(429.81, 54.22) --
	(430.28, 54.22) --
	(430.76, 54.22) --
	(431.24, 54.22) --
	(431.72, 54.22) --
	(432.19, 54.22) --
	(432.67, 54.22) --
	(433.15, 54.22) --
	(433.63, 54.22) --
	(434.11, 54.22) --
	(434.58, 54.22) --
	(435.06, 54.22) --
	(435.54, 54.22) --
	(436.02, 54.22) --
	(436.49, 54.22) --
	(436.97, 54.22) --
	(437.45, 54.22) --
	(437.93, 54.22) --
	(438.41, 54.22) --
	(438.88, 54.22) --
	(439.36, 54.22) --
	(439.84, 54.22) --
	(440.32, 54.22) --
	(440.79, 54.22) --
	(441.27, 54.22) --
	(441.75, 54.22) --
	(442.23, 54.22) --
	(442.71, 54.22) --
	(443.18, 54.22) --
	(443.66, 54.22) --
	(444.14, 54.22) --
	(444.62, 54.22) --
	(445.09, 54.22) --
	(445.57, 54.22) --
	(446.05, 54.22) --
	(446.53, 54.22) --
	(447.01, 54.22) --
	(447.48, 54.22) --
	(447.96, 54.22) --
	(448.44, 54.22) --
	(448.92, 54.22) --
	(449.39, 54.22) --
	(449.87, 54.22) --
	(450.35, 54.22) --
	(450.83, 54.22) --
	(451.31, 54.22) --
	(451.78, 54.22) --
	(452.26, 54.22) --
	(452.74, 54.22) --
	(453.22, 54.22) --
	(453.69, 54.22) --
	(454.17, 54.22) --
	(454.65, 54.22) --
	(455.13, 54.22) --
	(455.61, 54.22) --
	(456.08, 54.22) --
	(456.56, 54.22) --
	(457.04, 54.22) --
	(457.52, 54.22) --
	(457.99, 54.22) --
	(458.47, 54.22) --
	(458.95, 54.22) --
	(459.43, 54.22) --
	(459.91, 54.22) --
	(460.38, 54.22) --
	(460.86, 54.22) --
	(461.34, 54.22) --
	(461.82, 54.22) --
	(462.29, 54.22) --
	(462.77, 54.22) --
	(463.25, 54.22) --
	(463.73, 54.22) --
	(464.21, 54.22) --
	(464.68, 54.22) --
	(465.16, 54.22) --
	(465.64, 54.22) --
	(466.12, 54.22) --
	(466.59, 54.22) --
	(467.07, 54.22) --
	(467.55, 54.22) --
	(468.03, 54.22) --
	(468.51, 54.22) --
	(468.98, 54.22) --
	(469.46, 54.22) --
	(469.94, 54.22) --
	(470.42, 54.22) --
	(470.89, 54.22) --
	(471.37, 54.22) --
	(471.85, 54.22) --
	(472.33, 54.22) --
	(472.81, 54.22) --
	(473.28, 54.22) --
	(473.76, 54.22) --
	(474.24, 54.22) --
	(474.72, 54.22) --
	(475.19, 54.22) --
	(475.67, 54.22) --
	(476.15, 54.22) --
	(476.63, 54.22) --
	(477.11, 54.22) --
	(477.58, 54.22) --
	(478.06, 54.22) --
	(478.54, 54.22) --
	(479.02, 54.22) --
	(479.49, 54.22) --
	(479.97, 54.22) --
	(480.45, 54.22) --
	(480.93, 54.22) --
	(481.41, 54.22) --
	(481.88, 54.22) --
	(482.36, 54.22) --
	(482.84, 54.22) --
	(483.32, 54.22) --
	(483.79, 54.22) --
	(484.27, 54.22) --
	(484.75, 54.22) --
	(485.23, 54.22) --
	(485.71, 54.22) --
	(486.18, 54.22) --
	(486.66, 54.22) --
	(487.14, 54.22) --
	(487.62, 54.22) --
	(488.09, 54.22) --
	(488.57, 54.22) --
	(489.05, 54.22) --
	(489.53, 54.22) --
	(490.01, 54.22) --
	(490.48, 54.22) --
	(490.96, 54.22) --
	(491.44, 54.22) --
	(491.92, 54.22) --
	(492.39, 54.22) --
	(492.87, 54.22) --
	(493.35, 54.22) --
	(493.83, 54.22) --
	(494.31, 54.22) --
	(494.78, 54.22) --
	(495.26, 54.22) --
	(495.74, 54.22) --
	(496.22, 54.22) --
	(496.69, 54.22) --
	(497.17, 54.22) --
	(497.65, 54.22) --
	(498.13, 54.22) --
	(498.61, 54.22) --
	(499.08, 54.22) --
	(499.56, 54.22) --
	(500.04, 54.22) --
	(500.52, 54.22) --
	(500.99, 54.22) --
	(501.47, 54.22) --
	(501.95, 54.22) --
	(502.43, 54.22) --
	(502.91, 54.22) --
	(503.38, 54.22) --
	(503.86, 54.22) --
	(504.34, 54.22) --
	(504.82, 54.22) --
	(505.29, 54.22) --
	(505.77, 54.22) --
	(506.25, 54.22) --
	(506.73, 54.22) --
	(507.21, 54.22) --
	(507.68, 54.22) --
	(508.16, 54.22) --
	(508.64, 54.22) --
	(509.12, 54.22) --
	(509.59, 54.22) --
	(510.07, 54.22) --
	(510.55, 54.22) --
	(511.03, 54.22) --
	(511.51, 54.22) --
	(511.98, 54.22) --
	(512.46, 54.22) --
	(512.94, 54.22) --
	(513.42, 54.22) --
	(513.89, 54.22) --
	(514.37, 54.22) --
	(514.85, 54.22) --
	(515.33, 54.22) --
	(515.81, 54.22) --
	(516.28, 54.22) --
	(516.76, 54.22) --
	(517.24, 54.22) --
	(517.72, 54.22) --
	(518.19, 54.22) --
	(518.67, 54.22) --
	(519.15, 54.22) --
	(519.63, 54.22) --
	(520.11, 54.22) --
	(520.58, 54.22) --
	(521.06, 54.22) --
	(521.54, 54.22) --
	(522.02, 54.22) --
	(522.49, 54.22) --
	(522.97, 54.22) --
	(523.45, 54.22) --
	(523.93, 54.22) --
	(524.41, 54.22) --
	(524.88, 54.22) --
	(525.36, 54.22) --
	(525.84, 54.22) --
	(526.32, 54.22) --
	(526.79, 54.22) --
	(527.27, 54.22) --
	(527.75, 54.22) --
	(528.23, 54.22) --
	(528.71, 54.22) --
	(529.18, 54.22) --
	(529.66, 54.22) --
	(530.14, 54.22) --
	(530.62, 54.22) --
	(531.09, 54.22) --
	(531.57, 54.22) --
	(532.05, 54.22) --
	(532.53, 54.22) --
	(533.01, 54.22) --
	(533.48, 54.22) --
	(533.96, 54.22) --
	(534.44, 54.22) --
	(534.92, 54.22) --
	(535.39, 54.22) --
	(535.87, 54.22) --
	(536.35, 54.22) --
	(536.83, 54.22) --
	(537.31, 54.22) --
	(537.78, 54.22) --
	(538.26, 54.22) --
	(538.74, 54.22) --
	(539.22, 54.22) --
	(539.69, 54.22) --
	(540.17, 54.22) --
	(540.65, 54.22) --
	(541.13, 54.22) --
	(541.61, 54.22) --
	(542.08, 54.22) --
	(542.56, 54.22) --
	(543.04, 54.22) --
	(543.52, 54.22) --
	(543.99, 54.22) --
	(544.47, 54.22) --
	(544.95, 54.22) --
	(545.43, 54.22) --
	(545.91, 54.22) --
	(546.38, 54.22) --
	(546.86, 54.22) --
	(547.34, 54.22) --
	(547.82, 54.22) --
	(548.29, 54.22);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.99, 88.64) --
	( 71.47, 88.64) --
	( 71.95, 88.64) --
	( 72.42, 88.64) --
	( 72.90, 88.64) --
	( 73.38, 88.64) --
	( 73.86, 88.64) --
	( 74.34, 88.64) --
	( 74.81, 88.64) --
	( 75.29, 88.64) --
	( 75.77, 88.64) --
	( 76.25, 88.64) --
	( 76.73, 88.64) --
	( 77.20, 88.64) --
	( 77.68, 88.64) --
	( 78.16, 88.64) --
	( 78.64, 88.64) --
	( 79.11, 88.64) --
	( 79.59, 88.64) --
	( 80.07, 88.64) --
	( 80.55, 88.64) --
	( 81.03, 88.64) --
	( 81.50, 88.64) --
	( 81.98, 88.64) --
	( 82.46, 88.64) --
	( 82.94, 88.64) --
	( 83.41, 88.64) --
	( 83.89, 88.64) --
	( 84.37, 88.64) --
	( 84.85, 88.64) --
	( 85.33, 88.64) --
	( 85.80, 88.64) --
	( 86.28, 88.64) --
	( 86.76, 88.64) --
	( 87.24, 88.64) --
	( 87.71, 88.64) --
	( 88.19, 88.64) --
	( 88.67, 88.64) --
	( 89.15, 88.64) --
	( 89.63, 88.64) --
	( 90.10, 88.64) --
	( 90.58, 88.64) --
	( 91.06, 88.64) --
	( 91.54, 88.64) --
	( 92.01, 88.64) --
	( 92.49, 88.64) --
	( 92.97, 88.64) --
	( 93.45, 88.64) --
	( 93.93, 88.64) --
	( 94.40, 88.64) --
	( 94.88, 88.64) --
	( 95.36, 88.64) --
	( 95.84, 88.64) --
	( 96.31, 88.64) --
	( 96.79, 88.64) --
	( 97.27, 88.64) --
	( 97.75, 88.64) --
	( 98.23, 88.64) --
	( 98.70, 88.64) --
	( 99.18, 88.64) --
	( 99.66, 88.64) --
	(100.14, 88.64) --
	(100.61, 88.64) --
	(101.09, 88.64) --
	(101.57, 88.64) --
	(102.05, 88.64) --
	(102.53, 88.64) --
	(103.00, 88.64) --
	(103.48, 88.64) --
	(103.96, 88.64) --
	(104.44, 88.64) --
	(104.91, 88.64) --
	(105.39, 88.64) --
	(105.87, 88.64) --
	(106.35, 88.64) --
	(106.83, 88.64) --
	(107.30, 88.64) --
	(107.78, 88.64) --
	(108.26, 88.64) --
	(108.74, 88.64) --
	(109.21, 88.64) --
	(109.69, 88.64) --
	(110.17, 88.64) --
	(110.65, 88.64) --
	(111.13, 88.64) --
	(111.60, 88.64) --
	(112.08, 88.64) --
	(112.56, 88.64) --
	(113.04, 88.64) --
	(113.51, 88.64) --
	(113.99, 88.64) --
	(114.47, 88.64) --
	(114.95, 88.64) --
	(115.43, 88.64) --
	(115.90, 88.64) --
	(116.38, 88.64) --
	(116.86, 88.64) --
	(117.34, 88.64) --
	(117.81, 88.64) --
	(118.29, 88.64) --
	(118.77, 88.64) --
	(119.25, 88.64) --
	(119.73, 88.64) --
	(120.20, 88.64) --
	(120.68, 88.64) --
	(121.16, 88.64) --
	(121.64, 88.64) --
	(122.11, 88.64) --
	(122.59, 88.64) --
	(123.07, 88.64) --
	(123.55, 88.64) --
	(124.03, 88.64) --
	(124.50, 88.64) --
	(124.98, 88.64) --
	(125.46, 88.64) --
	(125.94, 88.64) --
	(126.41, 88.64) --
	(126.89, 88.64) --
	(127.37, 88.64) --
	(127.85, 88.64) --
	(128.33, 88.64) --
	(128.80, 88.64) --
	(129.28, 88.64) --
	(129.76, 88.64) --
	(130.24, 88.64) --
	(130.71, 88.64) --
	(131.19, 88.64) --
	(131.67, 88.64) --
	(132.15, 88.64) --
	(132.63, 88.64) --
	(133.10, 88.64) --
	(133.58, 88.64) --
	(134.06, 88.64) --
	(134.54, 88.64) --
	(135.01, 88.64) --
	(135.49, 88.64) --
	(135.97, 88.64) --
	(136.45, 88.64) --
	(136.93, 88.64) --
	(137.40, 88.64) --
	(137.88, 88.64) --
	(138.36, 88.64) --
	(138.84, 88.64) --
	(139.31, 88.64) --
	(139.79, 88.64) --
	(140.27, 88.64) --
	(140.75, 88.64) --
	(141.23, 88.64) --
	(141.70, 88.64) --
	(142.18, 88.64) --
	(142.66, 88.64) --
	(143.14, 88.64) --
	(143.61, 88.64) --
	(144.09, 88.64) --
	(144.57, 88.64) --
	(145.05, 88.64) --
	(145.53, 88.64) --
	(146.00, 88.64) --
	(146.48, 88.64) --
	(146.96, 88.64) --
	(147.44, 88.64) --
	(147.91, 88.64) --
	(148.39, 88.64) --
	(148.87, 88.64) --
	(149.35, 88.64) --
	(149.83, 88.64) --
	(150.30, 88.64) --
	(150.78, 88.64) --
	(151.26, 88.64) --
	(151.74, 88.64) --
	(152.21, 88.64) --
	(152.69, 88.64) --
	(153.17, 88.64) --
	(153.65, 88.64) --
	(154.13, 88.64) --
	(154.60, 88.64) --
	(155.08, 88.64) --
	(155.56, 88.64) --
	(156.04, 88.64) --
	(156.51, 88.64) --
	(156.99, 88.64) --
	(157.47, 88.64) --
	(157.95, 88.64) --
	(158.43, 88.64) --
	(158.90, 88.64) --
	(159.38, 88.64) --
	(159.86, 88.64) --
	(160.34, 88.64) --
	(160.81, 88.64) --
	(161.29, 88.64) --
	(161.77, 88.64) --
	(162.25, 88.64) --
	(162.73, 88.64) --
	(163.20, 88.64) --
	(163.68, 88.64) --
	(164.16, 88.64) --
	(164.64, 88.64) --
	(165.11, 88.64) --
	(165.59, 88.64) --
	(166.07, 88.64) --
	(166.55, 88.64) --
	(167.03, 88.64) --
	(167.50, 88.64) --
	(167.98, 88.64) --
	(168.46, 88.64) --
	(168.94, 88.64) --
	(169.41, 88.64) --
	(169.89, 88.64) --
	(170.37, 88.64) --
	(170.85, 88.64) --
	(171.33, 88.64) --
	(171.80, 88.64) --
	(172.28, 88.64) --
	(172.76, 88.64) --
	(173.24, 88.64) --
	(173.71, 88.64) --
	(174.19, 88.64) --
	(174.67, 88.64) --
	(175.15, 88.64) --
	(175.63, 88.64) --
	(176.10, 88.64) --
	(176.58, 88.64) --
	(177.06, 88.64) --
	(177.54, 88.64) --
	(178.01, 88.64) --
	(178.49, 88.64) --
	(178.97, 88.64) --
	(179.45, 88.64) --
	(179.93, 88.64) --
	(180.40, 88.64) --
	(180.88, 88.64) --
	(181.36, 88.64) --
	(181.84, 88.64) --
	(182.31, 88.64) --
	(182.79, 88.64) --
	(183.27, 88.64) --
	(183.75, 88.64) --
	(184.23, 88.64) --
	(184.70, 88.64) --
	(185.18, 88.64) --
	(185.66, 88.64) --
	(186.14, 88.64) --
	(186.61, 88.64) --
	(187.09, 88.64) --
	(187.57, 88.64) --
	(188.05, 88.64) --
	(188.53, 88.64) --
	(189.00, 88.64) --
	(189.48, 88.64) --
	(189.96, 88.64) --
	(190.44, 88.64) --
	(190.91, 88.64) --
	(191.39, 88.64) --
	(191.87, 88.64) --
	(192.35, 88.64) --
	(192.83, 88.64) --
	(193.30, 88.64) --
	(193.78, 88.64) --
	(194.26, 88.64) --
	(194.74, 88.64) --
	(195.21, 88.64) --
	(195.69, 88.64) --
	(196.17, 88.64) --
	(196.65, 88.64) --
	(197.13, 88.64) --
	(197.60, 88.64) --
	(198.08, 88.64) --
	(198.56, 88.64) --
	(199.04, 88.64) --
	(199.51, 88.64) --
	(199.99, 88.64) --
	(200.47, 88.64) --
	(200.95, 88.64) --
	(201.43, 88.64) --
	(201.90, 88.64) --
	(202.38, 88.64) --
	(202.86, 88.64) --
	(203.34, 88.64) --
	(203.81, 88.64) --
	(204.29, 88.64) --
	(204.77, 88.64) --
	(205.25, 88.64) --
	(205.73, 88.64) --
	(206.20, 88.64) --
	(206.68, 88.64) --
	(207.16, 88.64) --
	(207.64, 88.64) --
	(208.11, 88.64) --
	(208.59, 88.64) --
	(209.07, 88.64) --
	(209.55, 88.64) --
	(210.03, 88.64) --
	(210.50, 88.64) --
	(210.98, 88.64) --
	(211.46, 88.64) --
	(211.94, 88.64) --
	(212.41, 88.64) --
	(212.89, 88.64) --
	(213.37, 88.64) --
	(213.85, 88.64) --
	(214.33, 88.64) --
	(214.80, 88.64) --
	(215.28, 88.64) --
	(215.76, 88.64) --
	(216.24, 88.64) --
	(216.71, 88.64) --
	(217.19, 88.64) --
	(217.67, 88.64) --
	(218.15, 88.64) --
	(218.63, 88.64) --
	(219.10, 88.64) --
	(219.58, 88.64) --
	(220.06, 88.64) --
	(220.54, 88.64) --
	(221.01, 88.64) --
	(221.49, 88.64) --
	(221.97, 88.64) --
	(222.45, 88.64) --
	(222.93, 88.64) --
	(223.40, 88.64) --
	(223.88, 88.64) --
	(224.36, 88.64) --
	(224.84, 88.64) --
	(225.31, 88.64) --
	(225.79, 88.64) --
	(226.27, 88.64) --
	(226.75, 88.64) --
	(227.23, 88.64) --
	(227.70, 88.64) --
	(228.18, 88.64) --
	(228.66, 88.64) --
	(229.14, 88.64) --
	(229.61, 88.64) --
	(230.09, 88.64) --
	(230.57, 88.64) --
	(231.05, 88.64) --
	(231.53, 88.64) --
	(232.00, 88.64) --
	(232.48, 88.64) --
	(232.96, 88.64) --
	(233.44, 88.64) --
	(233.91, 88.64) --
	(234.39, 88.64) --
	(234.87, 88.64) --
	(235.35, 88.64) --
	(235.83, 88.64) --
	(236.30, 88.64) --
	(236.78, 88.64) --
	(237.26, 88.64) --
	(237.74, 88.64) --
	(238.21, 88.64) --
	(238.69, 88.64) --
	(239.17, 88.64) --
	(239.65, 88.64) --
	(240.13, 88.64) --
	(240.60, 88.64) --
	(241.08, 88.64) --
	(241.56, 88.64) --
	(242.04, 88.64) --
	(242.52, 88.64) --
	(242.99, 88.64) --
	(243.47, 88.64) --
	(243.95, 88.64) --
	(244.43, 88.64) --
	(244.90, 88.64) --
	(245.38, 88.64) --
	(245.86, 88.64) --
	(246.34, 88.64) --
	(246.82, 88.64) --
	(247.29, 88.64) --
	(247.77, 88.64) --
	(248.25, 88.64) --
	(248.73, 88.64) --
	(249.20, 88.64) --
	(249.68, 88.64) --
	(250.16, 88.64) --
	(250.64, 88.64) --
	(251.12, 88.64) --
	(251.59, 88.64) --
	(252.07, 88.64) --
	(252.55, 88.64) --
	(253.03, 88.64) --
	(253.50, 88.64) --
	(253.98, 88.64) --
	(254.46, 88.64) --
	(254.94, 88.64) --
	(255.42, 88.64) --
	(255.89, 88.64) --
	(256.37, 88.64) --
	(256.85, 88.64) --
	(257.33, 88.64) --
	(257.80, 88.64) --
	(258.28, 88.64) --
	(258.76, 88.64) --
	(259.24, 88.64) --
	(259.72, 88.64) --
	(260.19, 88.64) --
	(260.67, 88.64) --
	(261.15, 88.64) --
	(261.63, 88.64) --
	(262.10, 88.64) --
	(262.58, 88.64) --
	(263.06, 88.64) --
	(263.54, 88.64) --
	(264.02, 88.64) --
	(264.49, 88.64) --
	(264.97, 88.64) --
	(265.45, 88.64) --
	(265.93, 88.64) --
	(266.40, 88.64) --
	(266.88, 88.64) --
	(267.36, 88.64) --
	(267.84, 88.64) --
	(268.32, 88.64) --
	(268.79, 88.64) --
	(269.27, 88.64) --
	(269.75, 88.64) --
	(270.23, 88.64) --
	(270.70, 88.64) --
	(271.18, 88.64) --
	(271.66, 88.64) --
	(272.14, 88.64) --
	(272.62, 88.64) --
	(273.09, 88.64) --
	(273.57, 88.64) --
	(274.05, 88.64) --
	(274.53, 88.64) --
	(275.00, 88.64) --
	(275.48, 88.64) --
	(275.96, 88.64) --
	(276.44, 88.64) --
	(276.92, 88.64) --
	(277.39, 88.64) --
	(277.87, 88.64) --
	(278.35, 88.64) --
	(278.83, 88.64) --
	(279.30, 88.64) --
	(279.78, 88.64) --
	(280.26, 88.64) --
	(280.74, 88.64) --
	(281.22, 88.64) --
	(281.69, 88.64) --
	(282.17, 88.64) --
	(282.65, 88.64) --
	(283.13, 88.64) --
	(283.60, 88.64) --
	(284.08, 88.64) --
	(284.56, 88.64) --
	(285.04, 88.64) --
	(285.52, 88.64) --
	(285.99, 88.64) --
	(286.47, 88.64) --
	(286.95, 88.64) --
	(287.43, 88.64) --
	(287.90, 88.64) --
	(288.38, 88.64) --
	(288.86, 88.64) --
	(289.34, 88.64) --
	(289.82, 88.64) --
	(290.29, 88.64) --
	(290.77, 88.64) --
	(291.25, 88.64) --
	(291.73, 88.64) --
	(292.20, 88.64) --
	(292.68, 88.64) --
	(293.16, 88.64) --
	(293.64, 88.64) --
	(294.12, 88.64) --
	(294.59, 88.64) --
	(295.07, 88.64) --
	(295.55, 88.64) --
	(296.03, 88.64) --
	(296.50, 88.64) --
	(296.98, 88.64) --
	(297.46, 88.64) --
	(297.94, 88.64) --
	(298.42, 88.64) --
	(298.89, 88.64) --
	(299.37, 88.64) --
	(299.85, 88.64) --
	(300.33, 88.64) --
	(300.80, 88.64) --
	(301.28, 88.64) --
	(301.76, 88.64) --
	(302.24, 88.64) --
	(302.72, 88.64) --
	(303.19, 88.64) --
	(303.67, 88.64) --
	(304.15, 88.64) --
	(304.63, 88.64) --
	(305.10, 88.64) --
	(305.58, 88.64) --
	(306.06, 88.64) --
	(306.54, 88.64) --
	(307.02, 88.64) --
	(307.49, 88.64) --
	(307.97, 88.64) --
	(308.45, 88.64) --
	(308.93, 88.64) --
	(309.40, 88.64) --
	(309.88, 88.64) --
	(310.36, 88.64) --
	(310.84, 88.64) --
	(311.32, 88.64) --
	(311.79, 88.64) --
	(312.27, 88.64) --
	(312.75, 88.64) --
	(313.23, 88.64) --
	(313.70, 88.64) --
	(314.18, 88.64) --
	(314.66, 88.64) --
	(315.14, 88.64) --
	(315.62, 88.64) --
	(316.09, 88.64) --
	(316.57, 88.64) --
	(317.05, 88.64) --
	(317.53, 88.64) --
	(318.00, 88.64) --
	(318.48, 88.64) --
	(318.96, 88.64) --
	(319.44, 88.64) --
	(319.92, 88.64) --
	(320.39, 88.64) --
	(320.87, 88.64) --
	(321.35, 88.64) --
	(321.83, 88.64) --
	(322.30, 88.64) --
	(322.78, 88.64) --
	(323.26, 88.64) --
	(323.74, 88.64) --
	(324.22, 88.64) --
	(324.69, 88.64) --
	(325.17, 88.64) --
	(325.65, 88.64) --
	(326.13, 88.64) --
	(326.60, 88.64) --
	(327.08, 88.64) --
	(327.56, 88.64) --
	(328.04, 88.64) --
	(328.52, 88.64) --
	(328.99, 88.64) --
	(329.47, 88.64) --
	(329.95, 88.64) --
	(330.43, 88.64) --
	(330.90, 88.64) --
	(331.38, 88.64) --
	(331.86, 88.64) --
	(332.34, 88.64) --
	(332.82, 88.64) --
	(333.29, 88.64) --
	(333.77, 88.64) --
	(334.25, 88.64) --
	(334.73, 88.64) --
	(335.20, 88.64) --
	(335.68, 88.64) --
	(336.16, 88.64) --
	(336.64, 88.64) --
	(337.12, 88.64) --
	(337.59, 88.64) --
	(338.07, 88.64) --
	(338.55, 88.64) --
	(339.03, 88.64) --
	(339.50, 88.64) --
	(339.98, 88.64) --
	(340.46, 88.64) --
	(340.94, 88.64) --
	(341.42, 88.64) --
	(341.89, 88.64) --
	(342.37, 88.64) --
	(342.85, 88.64) --
	(343.33, 88.64) --
	(343.80, 88.64) --
	(344.28, 88.64) --
	(344.76, 88.64) --
	(345.24, 88.64) --
	(345.72, 88.64) --
	(346.19, 88.64) --
	(346.67, 88.64) --
	(347.15, 88.64) --
	(347.63, 88.64) --
	(348.10, 88.64) --
	(348.58, 88.64) --
	(349.06, 88.64) --
	(349.54, 88.64) --
	(350.02, 88.64) --
	(350.49, 88.64) --
	(350.97, 88.64) --
	(351.45, 88.64) --
	(351.93, 88.64) --
	(352.40, 88.64) --
	(352.88, 88.64) --
	(353.36, 88.64) --
	(353.84, 88.64) --
	(354.32, 88.64) --
	(354.79, 88.64) --
	(355.27, 88.64) --
	(355.75, 88.64) --
	(356.23, 88.64) --
	(356.70, 88.64) --
	(357.18, 88.64) --
	(357.66, 88.64) --
	(358.14, 88.64) --
	(358.62, 88.64) --
	(359.09, 88.64) --
	(359.57, 88.64) --
	(360.05, 88.64) --
	(360.53, 88.64) --
	(361.00, 88.64) --
	(361.48, 88.64) --
	(361.96, 88.64) --
	(362.44, 88.64) --
	(362.92, 88.64) --
	(363.39, 88.64) --
	(363.87, 88.64) --
	(364.35, 88.64) --
	(364.83, 88.64) --
	(365.30, 88.64) --
	(365.78, 88.64) --
	(366.26, 88.64) --
	(366.74, 88.64) --
	(367.22, 88.64) --
	(367.69, 88.64) --
	(368.17, 88.64) --
	(368.65, 88.64) --
	(369.13, 88.64) --
	(369.60, 88.64) --
	(370.08, 88.64) --
	(370.56, 88.64) --
	(371.04, 88.64) --
	(371.52, 88.64) --
	(371.99, 88.64) --
	(372.47, 88.64) --
	(372.95, 88.64) --
	(373.43, 88.64) --
	(373.90, 88.64) --
	(374.38, 88.64) --
	(374.86, 88.64) --
	(375.34, 88.64) --
	(375.82, 88.64) --
	(376.29, 88.64) --
	(376.77, 88.64) --
	(377.25, 88.64) --
	(377.73, 88.64) --
	(378.20, 88.64) --
	(378.68, 88.64) --
	(379.16, 88.64) --
	(379.64, 88.64) --
	(380.12, 88.64) --
	(380.59, 88.64) --
	(381.07, 88.64) --
	(381.55, 88.64) --
	(382.03, 88.64) --
	(382.50, 88.64) --
	(382.98, 88.64) --
	(383.46, 88.64) --
	(383.94, 88.64) --
	(384.42, 88.64) --
	(384.89, 88.64) --
	(385.37, 88.64) --
	(385.85, 88.64) --
	(386.33, 88.64) --
	(386.80, 88.64) --
	(387.28, 88.64) --
	(387.76, 88.64) --
	(388.24, 88.64) --
	(388.72, 88.64) --
	(389.19, 88.64) --
	(389.67, 88.64) --
	(390.15, 88.64) --
	(390.63, 88.64) --
	(391.10, 88.64) --
	(391.58, 88.64) --
	(392.06, 88.64) --
	(392.54, 88.64) --
	(393.02, 88.64) --
	(393.49, 88.64) --
	(393.97, 88.64) --
	(394.45, 88.64) --
	(394.93, 88.64) --
	(395.40, 88.64) --
	(395.88, 88.64) --
	(396.36, 88.64) --
	(396.84, 88.64) --
	(397.32, 88.64) --
	(397.79, 88.64) --
	(398.27, 88.64) --
	(398.75, 88.64) --
	(399.23, 88.64) --
	(399.70, 88.64) --
	(400.18, 88.64) --
	(400.66, 88.64) --
	(401.14, 88.64) --
	(401.62, 88.64) --
	(402.09, 88.64) --
	(402.57, 88.64) --
	(403.05, 88.64) --
	(403.53, 88.64) --
	(404.00, 88.64) --
	(404.48, 88.64) --
	(404.96, 88.64) --
	(405.44, 88.64) --
	(405.92, 88.64) --
	(406.39, 88.64) --
	(406.87, 88.64) --
	(407.35, 88.64) --
	(407.83, 88.64) --
	(408.31, 88.64) --
	(408.78, 88.64) --
	(409.26, 88.64) --
	(409.74, 88.64) --
	(410.22, 88.64) --
	(410.69, 88.64) --
	(411.17, 88.64) --
	(411.65, 88.64) --
	(412.13, 88.64) --
	(412.61, 88.64) --
	(413.08, 88.64) --
	(413.56, 88.64) --
	(414.04, 88.64) --
	(414.52, 88.64) --
	(414.99, 88.64) --
	(415.47, 88.64) --
	(415.95, 88.64) --
	(416.43, 88.64) --
	(416.91, 88.64) --
	(417.38, 88.64) --
	(417.86, 88.64) --
	(418.34, 88.64) --
	(418.82, 88.64) --
	(419.29, 88.64) --
	(419.77, 88.64) --
	(420.25, 88.64) --
	(420.73, 88.64) --
	(421.21, 88.64) --
	(421.68, 88.64) --
	(422.16, 88.64) --
	(422.64, 88.64) --
	(423.12, 88.64) --
	(423.59, 88.64) --
	(424.07, 88.64) --
	(424.55, 88.64) --
	(425.03, 88.64) --
	(425.51, 88.64) --
	(425.98, 88.64) --
	(426.46, 88.64) --
	(426.94, 88.64) --
	(427.42, 88.64) --
	(427.89, 88.64) --
	(428.37, 88.64) --
	(428.85, 88.64) --
	(429.33, 38.25) --
	(429.81, 38.25) --
	(430.28, 38.25) --
	(430.76, 38.25) --
	(431.24, 38.25) --
	(431.72, 38.25) --
	(432.19, 38.25) --
	(432.67, 38.25) --
	(433.15, 38.25) --
	(433.63, 38.25) --
	(434.11, 38.25) --
	(434.58, 38.25) --
	(435.06, 38.25) --
	(435.54, 38.25) --
	(436.02, 38.25) --
	(436.49, 38.25) --
	(436.97, 38.25) --
	(437.45, 38.25) --
	(437.93, 38.25) --
	(438.41, 38.25) --
	(438.88, 38.25) --
	(439.36, 38.25) --
	(439.84, 38.25) --
	(440.32, 38.25) --
	(440.79, 38.25) --
	(441.27, 38.25) --
	(441.75, 38.25) --
	(442.23, 38.25) --
	(442.71, 38.25) --
	(443.18, 38.25) --
	(443.66, 38.25) --
	(444.14, 38.25) --
	(444.62, 38.25) --
	(445.09, 38.25) --
	(445.57, 38.25) --
	(446.05, 38.25) --
	(446.53, 38.25) --
	(447.01, 38.25) --
	(447.48, 38.25) --
	(447.96, 38.25) --
	(448.44, 38.25) --
	(448.92, 38.25) --
	(449.39, 38.25) --
	(449.87, 38.25) --
	(450.35, 38.25) --
	(450.83, 38.25) --
	(451.31, 38.25) --
	(451.78, 38.25) --
	(452.26, 38.25) --
	(452.74, 38.25) --
	(453.22, 38.25) --
	(453.69, 38.25) --
	(454.17, 38.25) --
	(454.65, 38.25) --
	(455.13, 38.25) --
	(455.61, 38.25) --
	(456.08, 38.25) --
	(456.56, 38.25) --
	(457.04, 38.25) --
	(457.52, 38.25) --
	(457.99, 38.25) --
	(458.47, 38.25) --
	(458.95, 38.25) --
	(459.43, 38.25) --
	(459.91, 38.25) --
	(460.38, 38.25) --
	(460.86, 38.25) --
	(461.34, 38.25) --
	(461.82, 38.25) --
	(462.29, 38.25) --
	(462.77, 38.25) --
	(463.25, 38.25) --
	(463.73, 38.25) --
	(464.21, 38.25) --
	(464.68, 38.25) --
	(465.16, 38.25) --
	(465.64, 38.25) --
	(466.12, 38.25) --
	(466.59, 38.25) --
	(467.07, 38.25) --
	(467.55, 38.25) --
	(468.03, 38.25) --
	(468.51, 38.25) --
	(468.98, 38.25) --
	(469.46, 38.25) --
	(469.94, 38.25) --
	(470.42, 38.25) --
	(470.89, 38.25) --
	(471.37, 38.25) --
	(471.85, 38.25) --
	(472.33, 38.25) --
	(472.81, 38.25) --
	(473.28, 38.25) --
	(473.76, 38.25) --
	(474.24, 38.25) --
	(474.72, 38.25) --
	(475.19, 38.25) --
	(475.67, 38.25) --
	(476.15, 38.25) --
	(476.63, 38.25) --
	(477.11, 38.25) --
	(477.58, 38.25) --
	(478.06, 38.25) --
	(478.54, 38.25) --
	(479.02, 38.25) --
	(479.49, 38.25) --
	(479.97, 38.25) --
	(480.45, 38.25) --
	(480.93, 38.25) --
	(481.41, 38.25) --
	(481.88, 38.25) --
	(482.36, 38.25) --
	(482.84, 38.25) --
	(483.32, 38.25) --
	(483.79, 38.25) --
	(484.27, 38.25) --
	(484.75, 38.25) --
	(485.23, 38.25) --
	(485.71, 38.25) --
	(486.18, 38.25) --
	(486.66, 38.25) --
	(487.14, 38.25) --
	(487.62, 38.25) --
	(488.09, 38.25) --
	(488.57, 38.25) --
	(489.05, 38.25) --
	(489.53, 38.25) --
	(490.01, 38.25) --
	(490.48, 38.25) --
	(490.96, 38.25) --
	(491.44, 38.25) --
	(491.92, 38.25) --
	(492.39, 38.25) --
	(492.87, 38.25) --
	(493.35, 38.25) --
	(493.83, 38.25) --
	(494.31, 38.25) --
	(494.78, 38.25) --
	(495.26, 38.25) --
	(495.74, 38.25) --
	(496.22, 38.25) --
	(496.69, 38.25) --
	(497.17, 38.25) --
	(497.65, 38.25) --
	(498.13, 38.25) --
	(498.61, 38.25) --
	(499.08, 38.25) --
	(499.56, 38.25) --
	(500.04, 38.25) --
	(500.52, 38.25) --
	(500.99, 38.25) --
	(501.47, 38.25) --
	(501.95, 38.25) --
	(502.43, 38.25) --
	(502.91, 38.25) --
	(503.38, 38.25) --
	(503.86, 38.25) --
	(504.34, 38.25) --
	(504.82, 38.25) --
	(505.29, 38.25) --
	(505.77, 38.25) --
	(506.25, 38.25) --
	(506.73, 38.25) --
	(507.21, 38.25) --
	(507.68, 38.25) --
	(508.16, 38.25) --
	(508.64, 38.25) --
	(509.12, 38.25) --
	(509.59, 38.25) --
	(510.07, 38.25) --
	(510.55, 38.25) --
	(511.03, 38.25) --
	(511.51, 38.25) --
	(511.98, 38.25) --
	(512.46, 38.25) --
	(512.94, 38.25) --
	(513.42, 38.25) --
	(513.89, 38.25) --
	(514.37, 38.25) --
	(514.85, 38.25) --
	(515.33, 38.25) --
	(515.81, 38.25) --
	(516.28, 38.25) --
	(516.76, 38.25) --
	(517.24, 38.25) --
	(517.72, 38.25) --
	(518.19, 38.25) --
	(518.67, 38.25) --
	(519.15, 38.25) --
	(519.63, 38.25) --
	(520.11, 38.25) --
	(520.58, 38.25) --
	(521.06, 38.25) --
	(521.54, 38.25) --
	(522.02, 38.25) --
	(522.49, 38.25) --
	(522.97, 38.25) --
	(523.45, 38.25) --
	(523.93, 38.25) --
	(524.41, 38.25) --
	(524.88, 38.25) --
	(525.36, 38.25) --
	(525.84, 38.25) --
	(526.32, 38.25) --
	(526.79, 38.25) --
	(527.27, 38.25) --
	(527.75, 38.25) --
	(528.23, 38.25) --
	(528.71, 38.25) --
	(529.18, 38.25) --
	(529.66, 38.25) --
	(530.14, 38.25) --
	(530.62, 38.25) --
	(531.09, 38.25) --
	(531.57, 38.25) --
	(532.05, 38.25) --
	(532.53, 38.25) --
	(533.01, 38.25) --
	(533.48, 38.25) --
	(533.96, 38.25) --
	(534.44, 38.25) --
	(534.92, 38.25) --
	(535.39, 38.25) --
	(535.87, 38.25) --
	(536.35, 38.25) --
	(536.83, 38.25) --
	(537.31, 38.25) --
	(537.78, 38.25) --
	(538.26, 38.25) --
	(538.74, 38.25) --
	(539.22, 38.25) --
	(539.69, 38.25) --
	(540.17, 38.25) --
	(540.65, 38.25) --
	(541.13, 38.25) --
	(541.61, 38.25) --
	(542.08, 38.25) --
	(542.56, 38.25) --
	(543.04, 38.25) --
	(543.52, 38.25) --
	(543.99, 38.25) --
	(544.47, 38.25) --
	(544.95, 38.25) --
	(545.43, 38.25) --
	(545.91, 38.25) --
	(546.38, 38.25) --
	(546.86, 38.25) --
	(547.34, 38.25) --
	(547.82, 38.25) --
	(548.29, 38.25);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.13, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73, 38.24) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73, 72.74) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73,107.23) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 41.54) --
	( 47.13, 41.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 76.04) --
	( 47.13, 76.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,110.54) --
	( 47.13,110.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 30.48) --
	( 70.51, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 30.48) --
	(189.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40, 30.48) --
	(309.40, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.85, 30.48) --
	(428.85, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.29, 30.48) --
	(548.29, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 70.51, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (189.96, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (309.40, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (428.85, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (548.29, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (309.64,  8.40-8.40) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/kink_basis_functions.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 47.13, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.13, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 47.61) --
	(572.16, 47.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 71.57) --
	(572.16, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 95.53) --
	(572.16, 95.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,119.50) --
	(572.16,119.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.24, 33.48) --
	(130.24,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.68, 33.48) --
	(249.68,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.13, 33.48) --
	(369.13,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.57, 33.48) --
	(488.57,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 35.63) --
	(572.16, 35.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 59.59) --
	(572.16, 59.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 83.55) --
	(572.16, 83.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13,107.51) --
	(572.16,107.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13,131.48) --
	(572.16,131.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.51, 33.48) --
	( 70.51,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.96, 33.48) --
	(189.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.40, 33.48) --
	(309.40,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.85, 33.48) --
	(428.85,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (548.29, 33.48) --
	(548.29,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.99, 38.25) --
	( 71.47, 38.95) --
	( 71.95, 39.65) --
	( 72.42, 40.35) --
	( 72.90, 41.05) --
	( 73.38, 41.74) --
	( 73.86, 42.44) --
	( 74.34, 43.14) --
	( 74.81, 43.84) --
	( 75.29, 44.54) --
	( 75.77, 45.24) --
	( 76.25, 45.93) --
	( 76.73, 46.63) --
	( 77.20, 47.33) --
	( 77.68, 48.03) --
	( 78.16, 48.73) --
	( 78.64, 49.43) --
	( 79.11, 50.12) --
	( 79.59, 50.82) --
	( 80.07, 51.52) --
	( 80.55, 52.22) --
	( 81.03, 52.92) --
	( 81.50, 53.62) --
	( 81.98, 54.31) --
	( 82.46, 55.01) --
	( 82.94, 55.71) --
	( 83.41, 56.41) --
	( 83.89, 57.11) --
	( 84.37, 57.81) --
	( 84.85, 58.50) --
	( 85.33, 59.20) --
	( 85.80, 59.90) --
	( 86.28, 60.60) --
	( 86.76, 61.30) --
	( 87.24, 62.00) --
	( 87.71, 62.69) --
	( 88.19, 63.39) --
	( 88.67, 64.09) --
	( 89.15, 64.79) --
	( 89.63, 65.49) --
	( 90.10, 66.19) --
	( 90.58, 66.88) --
	( 91.06, 67.58) --
	( 91.54, 68.28) --
	( 92.01, 68.98) --
	( 92.49, 69.68) --
	( 92.97, 70.38) --
	( 93.45, 71.07) --
	( 93.93, 71.77) --
	( 94.40, 72.47) --
	( 94.88, 73.17) --
	( 95.36, 73.87) --
	( 95.84, 74.57) --
	( 96.31, 75.26) --
	( 96.79, 75.96) --
	( 97.27, 76.66) --
	( 97.75, 77.36) --
	( 98.23, 78.06) --
	( 98.70, 78.76) --
	( 99.18, 79.45) --
	( 99.66, 80.15) --
	(100.14, 80.85) --
	(100.61, 81.55) --
	(101.09, 82.25) --
	(101.57, 82.95) --
	(102.05, 83.64) --
	(102.53, 84.34) --
	(103.00, 85.04) --
	(103.48, 85.74) --
	(103.96, 86.44) --
	(104.44, 87.14) --
	(104.91, 87.83) --
	(105.39, 88.53) --
	(105.87, 89.23) --
	(106.35, 89.93) --
	(106.83, 90.63) --
	(107.30, 91.33) --
	(107.78, 92.02) --
	(108.26, 92.72) --
	(108.74, 93.42) --
	(109.21, 94.12) --
	(109.69, 94.82) --
	(110.17, 95.52) --
	(110.65, 96.21) --
	(111.13, 96.91) --
	(111.60, 97.61) --
	(112.08, 98.31) --
	(112.56, 99.01) --
	(113.04, 99.71) --
	(113.51,100.40) --
	(113.99,101.10) --
	(114.47,101.80) --
	(114.95,102.50) --
	(115.43,103.20) --
	(115.90,103.90) --
	(116.38,104.60) --
	(116.86,105.29) --
	(117.34,105.99) --
	(117.81,106.69) --
	(118.29,107.39) --
	(118.77,108.09) --
	(119.25,108.79) --
	(119.73,109.48) --
	(120.20,110.18) --
	(120.68,110.88) --
	(121.16,111.58) --
	(121.64,112.28) --
	(122.11,112.98) --
	(122.59,113.67) --
	(123.07,114.37) --
	(123.55,115.07) --
	(124.03,115.77) --
	(124.50,116.47) --
	(124.98,117.17) --
	(125.46,117.86) --
	(125.94,118.56) --
	(126.41,119.26) --
	(126.89,119.96) --
	(127.37,120.66) --
	(127.85,121.36) --
	(128.33,122.05) --
	(128.80,122.75) --
	(129.28,123.45) --
	(129.76,124.15) --
	(130.24,124.85) --
	(130.71,124.82) --
	(131.19,124.78) --
	(131.67,124.75) --
	(132.15,124.72) --
	(132.63,124.69) --
	(133.10,124.66) --
	(133.58,124.63) --
	(134.06,124.60) --
	(134.54,124.57) --
	(135.01,124.54) --
	(135.49,124.50) --
	(135.97,124.47) --
	(136.45,124.44) --
	(136.93,124.41) --
	(137.40,124.38) --
	(137.88,124.35) --
	(138.36,124.32) --
	(138.84,124.29) --
	(139.31,124.26) --
	(139.79,124.23) --
	(140.27,124.19) --
	(140.75,124.16) --
	(141.23,124.13) --
	(141.70,124.10) --
	(142.18,124.07) --
	(142.66,124.04) --
	(143.14,124.01) --
	(143.61,123.98) --
	(144.09,123.95) --
	(144.57,123.91) --
	(145.05,123.88) --
	(145.53,123.85) --
	(146.00,123.82) --
	(146.48,123.79) --
	(146.96,123.76) --
	(147.44,123.73) --
	(147.91,123.70) --
	(148.39,123.67) --
	(148.87,123.63) --
	(149.35,123.60) --
	(149.83,123.57) --
	(150.30,123.54) --
	(150.78,123.51) --
	(151.26,123.48) --
	(151.74,123.45) --
	(152.21,123.42) --
	(152.69,123.39) --
	(153.17,123.35) --
	(153.65,123.32) --
	(154.13,123.29) --
	(154.60,123.26) --
	(155.08,123.23) --
	(155.56,123.20) --
	(156.04,123.17) --
	(156.51,123.14) --
	(156.99,123.11) --
	(157.47,123.07) --
	(157.95,123.04) --
	(158.43,123.01) --
	(158.90,122.98) --
	(159.38,122.95) --
	(159.86,122.92) --
	(160.34,122.89) --
	(160.81,122.86) --
	(161.29,122.83) --
	(161.77,122.79) --
	(162.25,122.76) --
	(162.73,122.73) --
	(163.20,122.70) --
	(163.68,122.67) --
	(164.16,122.64) --
	(164.64,122.61) --
	(165.11,122.58) --
	(165.59,122.55) --
	(166.07,122.51) --
	(166.55,122.48) --
	(167.03,122.45) --
	(167.50,122.42) --
	(167.98,122.39) --
	(168.46,122.36) --
	(168.94,122.33) --
	(169.41,122.30) --
	(169.89,122.27) --
	(170.37,122.23) --
	(170.85,122.20) --
	(171.33,122.17) --
	(171.80,122.14) --
	(172.28,122.11) --
	(172.76,122.08) --
	(173.24,122.05) --
	(173.71,122.02) --
	(174.19,121.99) --
	(174.67,121.95) --
	(175.15,121.92) --
	(175.63,121.89) --
	(176.10,121.86) --
	(176.58,121.83) --
	(177.06,121.80) --
	(177.54,121.77) --
	(178.01,121.74) --
	(178.49,121.71) --
	(178.97,121.67) --
	(179.45,121.64) --
	(179.93,121.61) --
	(180.40,121.58) --
	(180.88,121.55) --
	(181.36,121.52) --
	(181.84,121.49) --
	(182.31,121.46) --
	(182.79,121.43) --
	(183.27,121.39) --
	(183.75,121.36) --
	(184.23,121.33) --
	(184.70,121.30) --
	(185.18,121.27) --
	(185.66,121.24) --
	(186.14,121.21) --
	(186.61,121.18) --
	(187.09,121.15) --
	(187.57,121.11) --
	(188.05,121.08) --
	(188.53,121.05) --
	(189.00,121.02) --
	(189.48,120.99) --
	(189.96,120.96) --
	(190.44,120.93) --
	(190.91,120.90) --
	(191.39,120.87) --
	(191.87,120.83) --
	(192.35,120.80) --
	(192.83,120.77) --
	(193.30,120.74) --
	(193.78,120.71) --
	(194.26,120.68) --
	(194.74,120.65) --
	(195.21,120.62) --
	(195.69,120.59) --
	(196.17,120.55) --
	(196.65,120.52) --
	(197.13,120.49) --
	(197.60,120.46) --
	(198.08,120.43) --
	(198.56,120.40) --
	(199.04,120.37) --
	(199.51,120.34) --
	(199.99,120.31) --
	(200.47,120.27) --
	(200.95,120.24) --
	(201.43,120.21) --
	(201.90,120.18) --
	(202.38,120.15) --
	(202.86,120.12) --
	(203.34,120.09) --
	(203.81,120.06) --
	(204.29,120.03) --
	(204.77,119.99) --
	(205.25,119.96) --
	(205.73,119.93) --
	(206.20,119.90) --
	(206.68,119.87) --
	(207.16,119.84) --
	(207.64,119.81) --
	(208.11,119.78) --
	(208.59,119.75) --
	(209.07,119.71) --
	(209.55,119.68) --
	(210.03,119.65) --
	(210.50,119.62) --
	(210.98,119.59) --
	(211.46,119.56) --
	(211.94,119.53) --
	(212.41,119.50) --
	(212.89,119.47) --
	(213.37,119.43) --
	(213.85,119.40) --
	(214.33,119.37) --
	(214.80,119.34) --
	(215.28,119.31) --
	(215.76,119.28) --
	(216.24,119.25) --
	(216.71,119.22) --
	(217.19,119.19) --
	(217.67,119.16) --
	(218.15,119.12) --
	(218.63,119.09) --
	(219.10,119.06) --
	(219.58,119.03) --
	(220.06,119.00) --
	(220.54,118.97) --
	(221.01,118.94) --
	(221.49,118.91) --
	(221.97,118.88) --
	(222.45,118.84) --
	(222.93,118.81) --
	(223.40,118.78) --
	(223.88,118.75) --
	(224.36,118.72) --
	(224.84,118.69) --
	(225.31,118.66) --
	(225.79,118.63) --
	(226.27,118.60) --
	(226.75,118.56) --
	(227.23,118.53) --
	(227.70,118.50) --
	(228.18,118.47) --
	(228.66,118.44) --
	(229.14,118.41) --
	(229.61,118.38) --
	(230.09,118.35) --
	(230.57,118.32) --
	(231.05,118.28) --
	(231.53,118.25) --
	(232.00,118.22) --
	(232.48,118.19) --
	(232.96,118.16) --
	(233.44,118.13) --
	(233.91,118.10) --
	(234.39,118.07) --
	(234.87,118.04) --
	(235.35,118.00) --
	(235.83,117.97) --
	(236.30,117.94) --
	(236.78,117.91) --
	(237.26,117.88) --
	(237.74,117.85) --
	(238.21,117.82) --
	(238.69,117.79) --
	(239.17,117.76) --
	(239.65,117.72) --
	(240.13,117.69) --
	(240.60,117.66) --
	(241.08,117.63) --
	(241.56,117.60) --
	(242.04,117.57) --
	(242.52,117.54) --
	(242.99,117.51) --
	(243.47,117.48) --
	(243.95,117.44) --
	(244.43,117.41) --
	(244.90,117.38) --
	(245.38,117.35) --
	(245.86,117.32) --
	(246.34,117.29) --
	(246.82,117.26) --
	(247.29,117.23) --
	(247.77,117.20) --
	(248.25,117.16) --
	(248.73,117.13) --
	(249.20,117.10) --
	(249.68,117.07) --
	(250.16,117.04) --
	(250.64,117.01) --
	(251.12,116.98) --
	(251.59,116.95) --
	(252.07,116.92) --
	(252.55,116.88) --
	(253.03,116.85) --
	(253.50,116.82) --
	(253.98,116.79) --
	(254.46,116.76) --
	(254.94,116.73) --
	(255.42,116.70) --
	(255.89,116.67) --
	(256.37,116.64) --
	(256.85,116.60) --
	(257.33,116.57) --
	(257.80,116.54) --
	(258.28,116.51) --
	(258.76,116.48) --
	(259.24,116.45) --
	(259.72,116.42) --
	(260.19,116.39) --
	(260.67,116.36) --
	(261.15,116.32) --
	(261.63,116.29) --
	(262.10,116.26) --
	(262.58,116.23) --
	(263.06,116.20) --
	(263.54,116.17) --
	(264.02,116.14) --
	(264.49,116.11) --
	(264.97,116.08) --
	(265.45,116.04) --
	(265.93,116.01) --
	(266.40,115.98) --
	(266.88,115.95) --
	(267.36,115.92) --
	(267.84,115.89) --
	(268.32,115.86) --
	(268.79,115.83) --
	(269.27,115.80) --
	(269.75,115.76) --
	(270.23,115.73) --
	(270.70,115.70) --
	(271.18,115.67) --
	(271.66,115.64) --
	(272.14,115.61) --
	(272.62,115.58) --
	(273.09,115.55) --
	(273.57,115.52) --
	(274.05,115.48) --
	(274.53,115.45) --
	(275.00,115.42) --
	(275.48,115.39) --
	(275.96,115.36) --
	(276.44,115.33) --
	(276.92,115.30) --
	(277.39,115.27) --
	(277.87,115.24) --
	(278.35,115.20) --
	(278.83,115.17) --
	(279.30,115.14) --
	(279.78,115.11) --
	(280.26,115.08) --
	(280.74,115.05) --
	(281.22,115.02) --
	(281.69,114.99) --
	(282.17,114.96) --
	(282.65,114.92) --
	(283.13,114.89) --
	(283.60,114.86) --
	(284.08,114.83) --
	(284.56,114.80) --
	(285.04,114.77) --
	(285.52,114.74) --
	(285.99,114.71) --
	(286.47,114.68) --
	(286.95,114.64) --
	(287.43,114.61) --
	(287.90,114.58) --
	(288.38,114.55) --
	(288.86,114.52) --
	(289.34,114.49) --
	(289.82,114.46) --
	(290.29,114.43) --
	(290.77,114.40) --
	(291.25,114.36) --
	(291.73,114.33) --
	(292.20,114.30) --
	(292.68,114.27) --
	(293.16,114.24) --
	(293.64,114.21) --
	(294.12,114.18) --
	(294.59,114.15) --
	(295.07,114.12) --
	(295.55,114.09) --
	(296.03,114.05) --
	(296.50,114.02) --
	(296.98,113.99) --
	(297.46,113.96) --
	(297.94,113.93) --
	(298.42,113.90) --
	(298.89,113.87) --
	(299.37,113.84) --
	(299.85,113.81) --
	(300.33,113.77) --
	(300.80,113.74) --
	(301.28,113.71) --
	(301.76,113.68) --
	(302.24,113.65) --
	(302.72,113.62) --
	(303.19,113.59) --
	(303.67,113.56) --
	(304.15,113.53) --
	(304.63,113.49) --
	(305.10,113.46) --
	(305.58,113.43) --
	(306.06,113.40) --
	(306.54,113.37) --
	(307.02,113.34) --
	(307.49,113.31) --
	(307.97,113.28) --
	(308.45,113.25) --
	(308.93,113.21) --
	(309.40,113.18) --
	(309.88,113.15) --
	(310.36,113.12) --
	(310.84,113.09) --
	(311.32,113.06) --
	(311.79,113.03) --
	(312.27,113.00) --
	(312.75,112.97) --
	(313.23,112.93) --
	(313.70,112.90) --
	(314.18,112.87) --
	(314.66,112.84) --
	(315.14,112.81) --
	(315.62,112.78) --
	(316.09,112.75) --
	(316.57,112.72) --
	(317.05,112.69) --
	(317.53,112.65) --
	(318.00,112.62) --
	(318.48,112.59) --
	(318.96,112.56) --
	(319.44,112.53) --
	(319.92,112.50) --
	(320.39,112.47) --
	(320.87,112.44) --
	(321.35,112.41) --
	(321.83,112.37) --
	(322.30,112.34) --
	(322.78,112.31) --
	(323.26,112.28) --
	(323.74,112.25) --
	(324.22,112.22) --
	(324.69,112.19) --
	(325.17,112.16) --
	(325.65,112.13) --
	(326.13,112.09) --
	(326.60,112.06) --
	(327.08,112.03) --
	(327.56,112.00) --
	(328.04,111.97) --
	(328.52,111.94) --
	(328.99,111.91) --
	(329.47,111.88) --
	(329.95,111.85) --
	(330.43,111.81) --
	(330.90,111.78) --
	(331.38,111.75) --
	(331.86,111.72) --
	(332.34,111.69) --
	(332.82,111.66) --
	(333.29,111.63) --
	(333.77,111.60) --
	(334.25,111.57) --
	(334.73,111.53) --
	(335.20,111.50) --
	(335.68,111.47) --
	(336.16,111.44) --
	(336.64,111.41) --
	(337.12,111.38) --
	(337.59,111.35) --
	(338.07,111.32) --
	(338.55,111.29) --
	(339.03,111.25) --
	(339.50,111.22) --
	(339.98,111.19) --
	(340.46,111.16) --
	(340.94,111.13) --
	(341.42,111.10) --
	(341.89,111.07) --
	(342.37,111.04) --
	(342.85,111.01) --
	(343.33,110.97) --
	(343.80,110.94) --
	(344.28,110.91) --
	(344.76,110.88) --
	(345.24,110.85) --
	(345.72,110.82) --
	(346.19,110.79) --
	(346.67,110.76) --
	(347.15,110.73) --
	(347.63,110.69) --
	(348.10,110.66) --
	(348.58,110.63) --
	(349.06,110.60) --
	(349.54,110.57) --
	(350.02,110.54) --
	(350.49,110.51) --
	(350.97,110.48) --
	(351.45,110.45) --
	(351.93,110.41) --
	(352.40,110.38) --
	(352.88,110.35) --
	(353.36,110.32) --
	(353.84,110.29) --
	(354.32,110.26) --
	(354.79,110.23) --
	(355.27,110.20) --
	(355.75,110.17) --
	(356.23,110.13) --
	(356.70,110.10) --
	(357.18,110.07) --
	(357.66,110.04) --
	(358.14,110.01) --
	(358.62,109.98) --
	(359.09,109.95) --
	(359.57,109.92) --
	(360.05,109.89) --
	(360.53,109.85) --
	(361.00,109.82) --
	(361.48,109.79) --
	(361.96,109.76) --
	(362.44,109.73) --
	(362.92,109.70) --
	(363.39,109.67) --
	(363.87,109.64) --
	(364.35,109.61) --
	(364.83,109.57) --
	(365.30,109.54) --
	(365.78,109.51) --
	(366.26,109.48) --
	(366.74,109.45) --
	(367.22,109.42) --
	(367.69,109.39) --
	(368.17,109.36) --
	(368.65,109.33) --
	(369.13,109.29) --
	(369.60,109.26) --
	(370.08,109.23) --
	(370.56,109.20) --
	(371.04,109.17) --
	(371.52,109.14) --
	(371.99,109.11) --
	(372.47,109.08) --
	(372.95,109.05) --
	(373.43,109.02) --
	(373.90,108.98) --
	(374.38,108.95) --
	(374.86,108.92) --
	(375.34,108.89) --
	(375.82,108.86) --
	(376.29,108.83) --
	(376.77,108.80) --
	(377.25,108.77) --
	(377.73,108.74) --
	(378.20,108.70) --
	(378.68,108.67) --
	(379.16,108.64) --
	(379.64,108.61) --
	(380.12,108.58) --
	(380.59,108.55) --
	(381.07,108.52) --
	(381.55,108.49) --
	(382.03,108.46) --
	(382.50,108.42) --
	(382.98,108.39) --
	(383.46,108.36) --
	(383.94,108.33) --
	(384.42,108.30) --
	(384.89,108.27) --
	(385.37,108.24) --
	(385.85,108.21) --
	(386.33,108.18) --
	(386.80,108.14) --
	(387.28,108.11) --
	(387.76,108.08) --
	(388.24,108.05) --
	(388.72,108.02) --
	(389.19,107.99) --
	(389.67,107.96) --
	(390.15,107.93) --
	(390.63,107.90) --
	(391.10,107.86) --
	(391.58,107.83) --
	(392.06,107.80) --
	(392.54,107.77) --
	(393.02,107.74) --
	(393.49,107.71) --
	(393.97,107.68) --
	(394.45,107.65) --
	(394.93,107.62) --
	(395.40,107.58) --
	(395.88,107.55) --
	(396.36,107.52) --
	(396.84,107.49) --
	(397.32,107.46) --
	(397.79,107.43) --
	(398.27,107.40) --
	(398.75,107.37) --
	(399.23,107.34) --
	(399.70,107.30) --
	(400.18,107.27) --
	(400.66,107.24) --
	(401.14,107.21) --
	(401.62,107.18) --
	(402.09,107.15) --
	(402.57,107.12) --
	(403.05,107.09) --
	(403.53,107.06) --
	(404.00,107.02) --
	(404.48,106.99) --
	(404.96,106.96) --
	(405.44,106.93) --
	(405.92,106.90) --
	(406.39,106.87) --
	(406.87,106.84) --
	(407.35,106.81) --
	(407.83,106.78) --
	(408.31,106.74) --
	(408.78,106.71) --
	(409.26,106.68) --
	(409.74,106.65) --
	(410.22,106.62) --
	(410.69,106.59) --
	(411.17,106.56) --
	(411.65,106.53) --
	(412.13,106.50) --
	(412.61,106.46) --
	(413.08,106.43) --
	(413.56,106.40) --
	(414.04,106.37) --
	(414.52,106.34) --
	(414.99,106.31) --
	(415.47,106.28) --
	(415.95,106.25) --
	(416.43,106.22) --
	(416.91,106.18) --
	(417.38,106.15) --
	(417.86,106.12) --
	(418.34,106.09) --
	(418.82,106.06) --
	(419.29,106.03) --
	(419.77,106.00) --
	(420.25,105.97) --
	(420.73,105.94) --
	(421.21,105.90) --
	(421.68,105.87) --
	(422.16,105.84) --
	(422.64,105.81) --
	(423.12,105.78) --
	(423.59,105.75) --
	(424.07,105.72) --
	(424.55,105.69) --
	(425.03,105.66) --
	(425.51,105.62) --
	(425.98,105.59) --
	(426.46,105.56) --
	(426.94,105.53) --
	(427.42,105.50) --
	(427.89,105.47) --
	(428.37,105.44) --
	(428.85,105.41) --
	(429.33,105.38) --
	(429.81,105.34) --
	(430.28,105.31) --
	(430.76,105.28) --
	(431.24,105.25) --
	(431.72,105.22) --
	(432.19,105.19) --
	(432.67,105.16) --
	(433.15,105.13) --
	(433.63,105.10) --
	(434.11,105.06) --
	(434.58,105.03) --
	(435.06,105.00) --
	(435.54,104.97) --
	(436.02,104.94) --
	(436.49,104.91) --
	(436.97,104.88) --
	(437.45,104.85) --
	(437.93,104.82) --
	(438.41,104.78) --
	(438.88,104.75) --
	(439.36,104.72) --
	(439.84,104.69) --
	(440.32,104.66) --
	(440.79,104.63) --
	(441.27,104.60) --
	(441.75,104.57) --
	(442.23,104.54) --
	(442.71,104.50) --
	(443.18,104.47) --
	(443.66,104.44) --
	(444.14,104.41) --
	(444.62,104.38) --
	(445.09,104.35) --
	(445.57,104.32) --
	(446.05,104.29) --
	(446.53,104.26) --
	(447.01,104.23) --
	(447.48,104.19) --
	(447.96,104.16) --
	(448.44,104.13) --
	(448.92,104.10) --
	(449.39,104.07) --
	(449.87,104.04) --
	(450.35,104.01) --
	(450.83,103.98) --
	(451.31,103.95) --
	(451.78,103.91) --
	(452.26,103.88) --
	(452.74,103.85) --
	(453.22,103.82) --
	(453.69,103.79) --
	(454.17,103.76) --
	(454.65,103.73) --
	(455.13,103.70) --
	(455.61,103.67) --
	(456.08,103.63) --
	(456.56,103.60) --
	(457.04,103.57) --
	(457.52,103.54) --
	(457.99,103.51) --
	(458.47,103.48) --
	(458.95,103.45) --
	(459.43,103.42) --
	(459.91,103.39) --
	(460.38,103.35) --
	(460.86,103.32) --
	(461.34,103.29) --
	(461.82,103.26) --
	(462.29,103.23) --
	(462.77,103.20) --
	(463.25,103.17) --
	(463.73,103.14) --
	(464.21,103.11) --
	(464.68,103.07) --
	(465.16,103.04) --
	(465.64,103.01) --
	(466.12,102.98) --
	(466.59,102.95) --
	(467.07,102.92) --
	(467.55,102.89) --
	(468.03,102.86) --
	(468.51,102.83) --
	(468.98,102.79) --
	(469.46,102.76) --
	(469.94,102.73) --
	(470.42,102.70) --
	(470.89,102.67) --
	(471.37,102.64) --
	(471.85,102.61) --
	(472.33,102.58) --
	(472.81,102.55) --
	(473.28,102.51) --
	(473.76,102.48) --
	(474.24,102.45) --
	(474.72,102.42) --
	(475.19,102.39) --
	(475.67,102.36) --
	(476.15,102.33) --
	(476.63,102.30) --
	(477.11,102.27) --
	(477.58,102.23) --
	(478.06,102.20) --
	(478.54,102.17) --
	(479.02,102.14) --
	(479.49,102.11) --
	(479.97,102.08) --
	(480.45,102.05) --
	(480.93,102.02) --
	(481.41,101.99) --
	(481.88,101.95) --
	(482.36,101.92) --
	(482.84,101.89) --
	(483.32,101.86) --
	(483.79,101.83) --
	(484.27,101.80) --
	(484.75,101.77) --
	(485.23,101.74) --
	(485.71,101.71) --
	(486.18,101.67) --
	(486.66,101.64) --
	(487.14,101.61) --
	(487.62,101.58) --
	(488.09,101.55) --
	(488.57,101.52) --
	(489.05,101.49) --
	(489.53,101.46) --
	(490.01,101.43) --
	(490.48,101.39) --
	(490.96,101.36) --
	(491.44,101.33) --
	(491.92,101.30) --
	(492.39,101.27) --
	(492.87,101.24) --
	(493.35,101.21) --
	(493.83,101.18) --
	(494.31,101.15) --
	(494.78,101.11) --
	(495.26,101.08) --
	(495.74,101.05) --
	(496.22,101.02) --
	(496.69,100.99) --
	(497.17,100.96) --
	(497.65,100.93) --
	(498.13,100.90) --
	(498.61,100.87) --
	(499.08,100.83) --
	(499.56,100.80) --
	(500.04,100.77) --
	(500.52,100.74) --
	(500.99,100.71) --
	(501.47,100.68) --
	(501.95,100.65) --
	(502.43,100.62) --
	(502.91,100.59) --
	(503.38,100.55) --
	(503.86,100.52) --
	(504.34,100.49) --
	(504.82,100.46) --
	(505.29,100.43) --
	(505.77,100.40) --
	(506.25,100.37) --
	(506.73,100.34) --
	(507.21,100.31) --
	(507.68,100.27) --
	(508.16,100.24) --
	(508.64,100.21) --
	(509.12,100.18) --
	(509.59,100.15) --
	(510.07,100.12) --
	(510.55,100.09) --
	(511.03,100.06) --
	(511.51,100.03) --
	(511.98, 99.99) --
	(512.46, 99.96) --
	(512.94, 99.93) --
	(513.42, 99.90) --
	(513.89, 99.87) --
	(514.37, 99.84) --
	(514.85, 99.81) --
	(515.33, 99.78) --
	(515.81, 99.75) --
	(516.28, 99.71) --
	(516.76, 99.68) --
	(517.24, 99.65) --
	(517.72, 99.62) --
	(518.19, 99.59) --
	(518.67, 99.56) --
	(519.15, 99.53) --
	(519.63, 99.50) --
	(520.11, 99.47) --
	(520.58, 99.43) --
	(521.06, 99.40) --
	(521.54, 99.37) --
	(522.02, 99.34) --
	(522.49, 99.31) --
	(522.97, 99.28) --
	(523.45, 99.25) --
	(523.93, 99.22) --
	(524.41, 99.19) --
	(524.88, 99.16) --
	(525.36, 99.12) --
	(525.84, 99.09) --
	(526.32, 99.06) --
	(526.79, 99.03) --
	(527.27, 99.00) --
	(527.75, 98.97) --
	(528.23, 98.94) --
	(528.71, 98.91) --
	(529.18, 98.88) --
	(529.66, 98.84) --
	(530.14, 98.81) --
	(530.62, 98.78) --
	(531.09, 98.75) --
	(531.57, 98.72) --
	(532.05, 98.69) --
	(532.53, 98.66) --
	(533.01, 98.63) --
	(533.48, 98.60) --
	(533.96, 98.56) --
	(534.44, 98.53) --
	(534.92, 98.50) --
	(535.39, 98.47) --
	(535.87, 98.44) --
	(536.35, 98.41) --
	(536.83, 98.38) --
	(537.31, 98.35) --
	(537.78, 98.32) --
	(538.26, 98.28) --
	(538.74, 98.25) --
	(539.22, 98.22) --
	(539.69, 98.19) --
	(540.17, 98.16) --
	(540.65, 98.13) --
	(541.13, 98.10) --
	(541.61, 98.07) --
	(542.08, 98.04) --
	(542.56, 98.00) --
	(543.04, 97.97) --
	(543.52, 97.94) --
	(543.99, 97.91) --
	(544.47, 97.88) --
	(544.95, 97.85) --
	(545.43, 97.82) --
	(545.91, 97.79) --
	(546.38, 97.76) --
	(546.86, 97.72) --
	(547.34, 97.69) --
	(547.82, 97.66) --
	(548.29, 97.63);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.99, 81.29) --
	( 71.47, 81.40) --
	( 71.95, 81.50) --
	( 72.42, 81.61) --
	( 72.90, 81.71) --
	( 73.38, 81.82) --
	( 73.86, 81.92) --
	( 74.34, 82.03) --
	( 74.81, 82.13) --
	( 75.29, 82.24) --
	( 75.77, 82.34) --
	( 76.25, 82.45) --
	( 76.73, 82.55) --
	( 77.20, 82.66) --
	( 77.68, 82.76) --
	( 78.16, 82.87) --
	( 78.64, 82.97) --
	( 79.11, 83.08) --
	( 79.59, 83.18) --
	( 80.07, 83.29) --
	( 80.55, 83.39) --
	( 81.03, 83.50) --
	( 81.50, 83.60) --
	( 81.98, 83.71) --
	( 82.46, 83.81) --
	( 82.94, 83.92) --
	( 83.41, 84.02) --
	( 83.89, 84.13) --
	( 84.37, 84.23) --
	( 84.85, 84.34) --
	( 85.33, 84.45) --
	( 85.80, 84.55) --
	( 86.28, 84.66) --
	( 86.76, 84.76) --
	( 87.24, 84.87) --
	( 87.71, 84.97) --
	( 88.19, 85.08) --
	( 88.67, 85.18) --
	( 89.15, 85.29) --
	( 89.63, 85.39) --
	( 90.10, 85.50) --
	( 90.58, 85.60) --
	( 91.06, 85.71) --
	( 91.54, 85.81) --
	( 92.01, 85.92) --
	( 92.49, 86.02) --
	( 92.97, 86.13) --
	( 93.45, 86.23) --
	( 93.93, 86.34) --
	( 94.40, 86.44) --
	( 94.88, 86.55) --
	( 95.36, 86.65) --
	( 95.84, 86.76) --
	( 96.31, 86.86) --
	( 96.79, 86.97) --
	( 97.27, 87.07) --
	( 97.75, 87.18) --
	( 98.23, 87.28) --
	( 98.70, 87.39) --
	( 99.18, 87.49) --
	( 99.66, 87.60) --
	(100.14, 87.70) --
	(100.61, 87.81) --
	(101.09, 87.92) --
	(101.57, 88.02) --
	(102.05, 88.13) --
	(102.53, 88.23) --
	(103.00, 88.34) --
	(103.48, 88.44) --
	(103.96, 88.55) --
	(104.44, 88.65) --
	(104.91, 88.76) --
	(105.39, 88.86) --
	(105.87, 88.97) --
	(106.35, 89.07) --
	(106.83, 89.18) --
	(107.30, 89.28) --
	(107.78, 89.39) --
	(108.26, 89.49) --
	(108.74, 89.60) --
	(109.21, 89.70) --
	(109.69, 89.81) --
	(110.17, 89.91) --
	(110.65, 90.02) --
	(111.13, 90.12) --
	(111.60, 90.23) --
	(112.08, 90.33) --
	(112.56, 90.44) --
	(113.04, 90.54) --
	(113.51, 90.65) --
	(113.99, 90.75) --
	(114.47, 90.86) --
	(114.95, 90.96) --
	(115.43, 91.07) --
	(115.90, 91.18) --
	(116.38, 91.28) --
	(116.86, 91.39) --
	(117.34, 91.49) --
	(117.81, 91.60) --
	(118.29, 91.70) --
	(118.77, 91.81) --
	(119.25, 91.91) --
	(119.73, 92.02) --
	(120.20, 92.12) --
	(120.68, 92.23) --
	(121.16, 92.33) --
	(121.64, 92.44) --
	(122.11, 92.54) --
	(122.59, 92.65) --
	(123.07, 92.75) --
	(123.55, 92.86) --
	(124.03, 92.96) --
	(124.50, 93.07) --
	(124.98, 93.17) --
	(125.46, 93.28) --
	(125.94, 93.38) --
	(126.41, 93.49) --
	(126.89, 93.59) --
	(127.37, 93.70) --
	(127.85, 93.80) --
	(128.33, 93.91) --
	(128.80, 94.01) --
	(129.28, 94.12) --
	(129.76, 94.22) --
	(130.24, 94.33) --
	(130.71, 94.44) --
	(131.19, 94.54) --
	(131.67, 94.65) --
	(132.15, 94.75) --
	(132.63, 94.86) --
	(133.10, 94.96) --
	(133.58, 95.07) --
	(134.06, 95.17) --
	(134.54, 95.28) --
	(135.01, 95.38) --
	(135.49, 95.49) --
	(135.97, 95.59) --
	(136.45, 95.70) --
	(136.93, 95.80) --
	(137.40, 95.91) --
	(137.88, 96.01) --
	(138.36, 96.12) --
	(138.84, 96.22) --
	(139.31, 96.33) --
	(139.79, 96.43) --
	(140.27, 96.54) --
	(140.75, 96.64) --
	(141.23, 96.75) --
	(141.70, 96.85) --
	(142.18, 96.96) --
	(142.66, 97.06) --
	(143.14, 97.17) --
	(143.61, 97.27) --
	(144.09, 97.38) --
	(144.57, 97.48) --
	(145.05, 97.59) --
	(145.53, 97.70) --
	(146.00, 97.80) --
	(146.48, 97.91) --
	(146.96, 98.01) --
	(147.44, 98.12) --
	(147.91, 98.22) --
	(148.39, 98.33) --
	(148.87, 98.43) --
	(149.35, 98.54) --
	(149.83, 98.64) --
	(150.30, 98.75) --
	(150.78, 98.85) --
	(151.26, 98.96) --
	(151.74, 99.06) --
	(152.21, 99.17) --
	(152.69, 99.27) --
	(153.17, 99.38) --
	(153.65, 99.48) --
	(154.13, 99.59) --
	(154.60, 99.69) --
	(155.08, 99.80) --
	(155.56, 99.90) --
	(156.04,100.01) --
	(156.51,100.11) --
	(156.99,100.22) --
	(157.47,100.32) --
	(157.95,100.43) --
	(158.43,100.53) --
	(158.90,100.64) --
	(159.38,100.74) --
	(159.86,100.85) --
	(160.34,100.95) --
	(160.81,101.06) --
	(161.29,101.17) --
	(161.77,101.27) --
	(162.25,101.38) --
	(162.73,101.48) --
	(163.20,101.59) --
	(163.68,101.69) --
	(164.16,101.80) --
	(164.64,101.90) --
	(165.11,102.01) --
	(165.59,102.11) --
	(166.07,102.22) --
	(166.55,102.32) --
	(167.03,102.43) --
	(167.50,102.53) --
	(167.98,102.64) --
	(168.46,102.74) --
	(168.94,102.85) --
	(169.41,102.95) --
	(169.89,103.06) --
	(170.37,103.16) --
	(170.85,103.27) --
	(171.33,103.37) --
	(171.80,103.48) --
	(172.28,103.58) --
	(172.76,103.69) --
	(173.24,103.79) --
	(173.71,103.90) --
	(174.19,104.00) --
	(174.67,104.11) --
	(175.15,104.21) --
	(175.63,104.32) --
	(176.10,104.43) --
	(176.58,104.53) --
	(177.06,104.64) --
	(177.54,104.74) --
	(178.01,104.85) --
	(178.49,104.95) --
	(178.97,105.06) --
	(179.45,105.16) --
	(179.93,105.27) --
	(180.40,105.37) --
	(180.88,105.48) --
	(181.36,105.58) --
	(181.84,105.69) --
	(182.31,105.79) --
	(182.79,105.90) --
	(183.27,106.00) --
	(183.75,106.11) --
	(184.23,106.21) --
	(184.70,106.32) --
	(185.18,106.42) --
	(185.66,106.53) --
	(186.14,106.63) --
	(186.61,106.74) --
	(187.09,106.84) --
	(187.57,106.95) --
	(188.05,107.05) --
	(188.53,107.16) --
	(189.00,107.26) --
	(189.48,107.37) --
	(189.96,107.47) --
	(190.44,107.58) --
	(190.91,107.69) --
	(191.39,107.79) --
	(191.87,107.90) --
	(192.35,108.00) --
	(192.83,108.11) --
	(193.30,108.21) --
	(193.78,108.32) --
	(194.26,108.42) --
	(194.74,108.53) --
	(195.21,108.63) --
	(195.69,108.74) --
	(196.17,108.84) --
	(196.65,108.95) --
	(197.13,109.05) --
	(197.60,109.16) --
	(198.08,109.26) --
	(198.56,109.37) --
	(199.04,109.47) --
	(199.51,109.58) --
	(199.99,109.68) --
	(200.47,109.79) --
	(200.95,109.89) --
	(201.43,110.00) --
	(201.90,110.10) --
	(202.38,110.21) --
	(202.86,110.31) --
	(203.34,110.42) --
	(203.81,110.52) --
	(204.29,110.63) --
	(204.77,110.73) --
	(205.25,110.84) --
	(205.73,110.94) --
	(206.20,111.05) --
	(206.68,111.16) --
	(207.16,111.26) --
	(207.64,111.37) --
	(208.11,111.47) --
	(208.59,111.58) --
	(209.07,111.68) --
	(209.55,111.79) --
	(210.03,111.89) --
	(210.50,112.00) --
	(210.98,112.10) --
	(211.46,112.21) --
	(211.94,112.31) --
	(212.41,112.42) --
	(212.89,112.52) --
	(213.37,112.63) --
	(213.85,112.73) --
	(214.33,112.84) --
	(214.80,112.94) --
	(215.28,113.05) --
	(215.76,113.15) --
	(216.24,113.26) --
	(216.71,113.36) --
	(217.19,113.47) --
	(217.67,113.57) --
	(218.15,113.68) --
	(218.63,113.78) --
	(219.10,113.89) --
	(219.58,113.99) --
	(220.06,114.10) --
	(220.54,114.20) --
	(221.01,114.31) --
	(221.49,114.42) --
	(221.97,114.52) --
	(222.45,114.63) --
	(222.93,114.73) --
	(223.40,114.84) --
	(223.88,114.94) --
	(224.36,115.05) --
	(224.84,115.15) --
	(225.31,115.26) --
	(225.79,115.36) --
	(226.27,115.47) --
	(226.75,115.57) --
	(227.23,115.68) --
	(227.70,115.78) --
	(228.18,115.89) --
	(228.66,115.99) --
	(229.14,116.10) --
	(229.61,116.20) --
	(230.09,116.31) --
	(230.57,116.41) --
	(231.05,116.52) --
	(231.53,116.62) --
	(232.00,116.73) --
	(232.48,116.83) --
	(232.96,116.94) --
	(233.44,117.04) --
	(233.91,117.15) --
	(234.39,117.25) --
	(234.87,117.36) --
	(235.35,117.46) --
	(235.83,117.57) --
	(236.30,117.68) --
	(236.78,117.78) --
	(237.26,117.89) --
	(237.74,117.99) --
	(238.21,118.10) --
	(238.69,118.20) --
	(239.17,118.31) --
	(239.65,118.41) --
	(240.13,118.52) --
	(240.60,118.62) --
	(241.08,118.73) --
	(241.56,118.83) --
	(242.04,118.94) --
	(242.52,119.04) --
	(242.99,119.15) --
	(243.47,119.25) --
	(243.95,119.36) --
	(244.43,119.46) --
	(244.90,119.57) --
	(245.38,119.67) --
	(245.86,119.78) --
	(246.34,119.88) --
	(246.82,119.99) --
	(247.29,120.09) --
	(247.77,120.20) --
	(248.25,120.30) --
	(248.73,120.41) --
	(249.20,120.51) --
	(249.68,120.62) --
	(250.16,120.72) --
	(250.64,120.83) --
	(251.12,120.94) --
	(251.59,121.04) --
	(252.07,121.15) --
	(252.55,121.25) --
	(253.03,121.36) --
	(253.50,121.46) --
	(253.98,121.57) --
	(254.46,121.67) --
	(254.94,121.78) --
	(255.42,121.88) --
	(255.89,121.99) --
	(256.37,122.09) --
	(256.85,122.20) --
	(257.33,122.30) --
	(257.80,122.41) --
	(258.28,122.51) --
	(258.76,122.62) --
	(259.24,122.72) --
	(259.72,122.83) --
	(260.19,122.93) --
	(260.67,123.04) --
	(261.15,123.14) --
	(261.63,123.25) --
	(262.10,123.35) --
	(262.58,123.46) --
	(263.06,123.56) --
	(263.54,123.67) --
	(264.02,123.77) --
	(264.49,123.88) --
	(264.97,123.98) --
	(265.45,124.09) --
	(265.93,124.19) --
	(266.40,124.30) --
	(266.88,124.41) --
	(267.36,124.51) --
	(267.84,124.62) --
	(268.32,124.72) --
	(268.79,124.83) --
	(269.27,124.93) --
	(269.75,125.04) --
	(270.23,125.14) --
	(270.70,125.25) --
	(271.18,125.35) --
	(271.66,125.46) --
	(272.14,125.56) --
	(272.62,125.67) --
	(273.09,125.77) --
	(273.57,125.88) --
	(274.05,125.98) --
	(274.53,126.09) --
	(275.00,126.19) --
	(275.48,126.30) --
	(275.96,126.40) --
	(276.44,126.51) --
	(276.92,126.61) --
	(277.39,126.72) --
	(277.87,126.82) --
	(278.35,126.93) --
	(278.83,127.03) --
	(279.30,127.14) --
	(279.78,127.24) --
	(280.26,127.35) --
	(280.74,127.45) --
	(281.22,127.56) --
	(281.69,127.67) --
	(282.17,127.77) --
	(282.65,127.88) --
	(283.13,127.98) --
	(283.60,128.09) --
	(284.08,128.19) --
	(284.56,128.30) --
	(285.04,128.40) --
	(285.52,128.51) --
	(285.99,128.61) --
	(286.47,128.72) --
	(286.95,128.82) --
	(287.43,128.93) --
	(287.90,129.03) --
	(288.38,129.14) --
	(288.86,129.24) --
	(289.34,129.35) --
	(289.82,129.45) --
	(290.29,129.56) --
	(290.77,129.66) --
	(291.25,129.77) --
	(291.73,129.87) --
	(292.20,129.98) --
	(292.68,130.08) --
	(293.16,130.19) --
	(293.64,130.29) --
	(294.12,130.40) --
	(294.59,130.50) --
	(295.07,130.61) --
	(295.55,130.71) --
	(296.03,130.82) --
	(296.50,130.93) --
	(296.98,131.03) --
	(297.46,131.14) --
	(297.94,131.24) --
	(298.42,131.35) --
	(298.89,131.45) --
	(299.37,131.56) --
	(299.85,131.66) --
	(300.33,131.77) --
	(300.80,131.87) --
	(301.28,131.98) --
	(301.76,132.08) --
	(302.24,132.19) --
	(302.72,132.29) --
	(303.19,132.40) --
	(303.67,132.50) --
	(304.15,132.61) --
	(304.63,132.71) --
	(305.10,132.82) --
	(305.58,132.92) --
	(306.06,133.03) --
	(306.54,133.13) --
	(307.02,133.24) --
	(307.49,133.34) --
	(307.97,133.45) --
	(308.45,133.55) --
	(308.93,133.66) --
	(309.40,133.76) --
	(309.88,133.66) --
	(310.36,133.55) --
	(310.84,133.45) --
	(311.32,133.35) --
	(311.79,133.24) --
	(312.27,133.14) --
	(312.75,133.03) --
	(313.23,132.93) --
	(313.70,132.82) --
	(314.18,132.72) --
	(314.66,132.61) --
	(315.14,132.51) --
	(315.62,132.40) --
	(316.09,132.30) --
	(316.57,132.19) --
	(317.05,132.09) --
	(317.53,131.98) --
	(318.00,131.88) --
	(318.48,131.77) --
	(318.96,131.67) --
	(319.44,131.56) --
	(319.92,131.46) --
	(320.39,131.35) --
	(320.87,131.25) --
	(321.35,131.14) --
	(321.83,131.04) --
	(322.30,130.93) --
	(322.78,130.83) --
	(323.26,130.72) --
	(323.74,130.62) --
	(324.22,130.51) --
	(324.69,130.41) --
	(325.17,130.30) --
	(325.65,130.20) --
	(326.13,130.09) --
	(326.60,129.99) --
	(327.08,129.89) --
	(327.56,129.78) --
	(328.04,129.68) --
	(328.52,129.57) --
	(328.99,129.47) --
	(329.47,129.36) --
	(329.95,129.26) --
	(330.43,129.15) --
	(330.90,129.05) --
	(331.38,128.94) --
	(331.86,128.84) --
	(332.34,128.73) --
	(332.82,128.63) --
	(333.29,128.52) --
	(333.77,128.42) --
	(334.25,128.31) --
	(334.73,128.21) --
	(335.20,128.10) --
	(335.68,128.00) --
	(336.16,127.89) --
	(336.64,127.79) --
	(337.12,127.68) --
	(337.59,127.58) --
	(338.07,127.47) --
	(338.55,127.37) --
	(339.03,127.26) --
	(339.50,127.16) --
	(339.98,127.05) --
	(340.46,126.95) --
	(340.94,126.84) --
	(341.42,126.74) --
	(341.89,126.64) --
	(342.37,126.53) --
	(342.85,126.43) --
	(343.33,126.32) --
	(343.80,126.22) --
	(344.28,126.11) --
	(344.76,126.01) --
	(345.24,125.90) --
	(345.72,125.80) --
	(346.19,125.69) --
	(346.67,125.59) --
	(347.15,125.48) --
	(347.63,125.38) --
	(348.10,125.27) --
	(348.58,125.17) --
	(349.06,125.06) --
	(349.54,124.96) --
	(350.02,124.85) --
	(350.49,124.75) --
	(350.97,124.64) --
	(351.45,124.54) --
	(351.93,124.43) --
	(352.40,124.33) --
	(352.88,124.22) --
	(353.36,124.12) --
	(353.84,124.01) --
	(354.32,123.91) --
	(354.79,123.80) --
	(355.27,123.70) --
	(355.75,123.59) --
	(356.23,123.49) --
	(356.70,123.38) --
	(357.18,123.28) --
	(357.66,123.18) --
	(358.14,123.07) --
	(358.62,122.97) --
	(359.09,122.86) --
	(359.57,122.76) --
	(360.05,122.65) --
	(360.53,122.55) --
	(361.00,122.44) --
	(361.48,122.34) --
	(361.96,122.23) --
	(362.44,122.13) --
	(362.92,122.02) --
	(363.39,121.92) --
	(363.87,121.81) --
	(364.35,121.71) --
	(364.83,121.60) --
	(365.30,121.50) --
	(365.78,121.39) --
	(366.26,121.29) --
	(366.74,121.18) --
	(367.22,121.08) --
	(367.69,120.97) --
	(368.17,120.87) --
	(368.65,120.76) --
	(369.13,120.66) --
	(369.60,120.55) --
	(370.08,120.45) --
	(370.56,120.34) --
	(371.04,120.24) --
	(371.52,120.13) --
	(371.99,120.03) --
	(372.47,119.93) --
	(372.95,119.82) --
	(373.43,119.72) --
	(373.90,119.61) --
	(374.38,119.51) --
	(374.86,119.40) --
	(375.34,119.30) --
	(375.82,119.19) --
	(376.29,119.09) --
	(376.77,118.98) --
	(377.25,118.88) --
	(377.73,118.77) --
	(378.20,118.67) --
	(378.68,118.56) --
	(379.16,118.46) --
	(379.64,118.35) --
	(380.12,118.25) --
	(380.59,118.14) --
	(381.07,118.04) --
	(381.55,117.93) --
	(382.03,117.83) --
	(382.50,117.72) --
	(382.98,117.62) --
	(383.46,117.51) --
	(383.94,117.41) --
	(384.42,117.30) --
	(384.89,117.20) --
	(385.37,117.09) --
	(385.85,116.99) --
	(386.33,116.88) --
	(386.80,116.78) --
	(387.28,116.67) --
	(387.76,116.57) --
	(388.24,116.47) --
	(388.72,116.36) --
	(389.19,116.26) --
	(389.67,116.15) --
	(390.15,116.05) --
	(390.63,115.94) --
	(391.10,115.84) --
	(391.58,115.73) --
	(392.06,115.63) --
	(392.54,115.52) --
	(393.02,115.42) --
	(393.49,115.31) --
	(393.97,115.21) --
	(394.45,115.10) --
	(394.93,115.00) --
	(395.40,114.89) --
	(395.88,114.79) --
	(396.36,114.68) --
	(396.84,114.58) --
	(397.32,114.47) --
	(397.79,114.37) --
	(398.27,114.26) --
	(398.75,114.16) --
	(399.23,114.05) --
	(399.70,113.95) --
	(400.18,113.84) --
	(400.66,113.74) --
	(401.14,113.63) --
	(401.62,113.53) --
	(402.09,113.42) --
	(402.57,113.32) --
	(403.05,113.22) --
	(403.53,113.11) --
	(404.00,113.01) --
	(404.48,112.90) --
	(404.96,112.80) --
	(405.44,112.69) --
	(405.92,112.59) --
	(406.39,112.48) --
	(406.87,112.38) --
	(407.35,112.27) --
	(407.83,112.17) --
	(408.31,112.06) --
	(408.78,111.96) --
	(409.26,111.85) --
	(409.74,111.75) --
	(410.22,111.64) --
	(410.69,111.54) --
	(411.17,111.43) --
	(411.65,111.33) --
	(412.13,111.22) --
	(412.61,111.12) --
	(413.08,111.01) --
	(413.56,110.91) --
	(414.04,110.80) --
	(414.52,110.70) --
	(414.99,110.59) --
	(415.47,110.49) --
	(415.95,110.38) --
	(416.43,110.28) --
	(416.91,110.17) --
	(417.38,110.07) --
	(417.86,109.96) --
	(418.34,109.86) --
	(418.82,109.76) --
	(419.29,109.65) --
	(419.77,109.55) --
	(420.25,109.44) --
	(420.73,109.34) --
	(421.21,109.23) --
	(421.68,109.13) --
	(422.16,109.02) --
	(422.64,108.92) --
	(423.12,108.81) --
	(423.59,108.71) --
	(424.07,108.60) --
	(424.55,108.50) --
	(425.03,108.39) --
	(425.51,108.29) --
	(425.98,108.18) --
	(426.46,108.08) --
	(426.94,107.97) --
	(427.42,107.87) --
	(427.89,107.76) --
	(428.37,107.66) --
	(428.85,107.55) --
	(429.33,107.45) --
	(429.81,107.34) --
	(430.28,107.24) --
	(430.76,107.13) --
	(431.24,107.03) --
	(431.72,106.92) --
	(432.19,106.82) --
	(432.67,106.71) --
	(433.15,106.61) --
	(433.63,106.51) --
	(434.11,106.40) --
	(434.58,106.30) --
	(435.06,106.19) --
	(435.54,106.09) --
	(436.02,105.98) --
	(436.49,105.88) --
	(436.97,105.77) --
	(437.45,105.67) --
	(437.93,105.56) --
	(438.41,105.46) --
	(438.88,105.35) --
	(439.36,105.25) --
	(439.84,105.14) --
	(440.32,105.04) --
	(440.79,104.93) --
	(441.27,104.83) --
	(441.75,104.72) --
	(442.23,104.62) --
	(442.71,104.51) --
	(443.18,104.41) --
	(443.66,104.30) --
	(444.14,104.20) --
	(444.62,104.09) --
	(445.09,103.99) --
	(445.57,103.88) --
	(446.05,103.78) --
	(446.53,103.67) --
	(447.01,103.57) --
	(447.48,103.46) --
	(447.96,103.36) --
	(448.44,103.25) --
	(448.92,103.15) --
	(449.39,103.05) --
	(449.87,102.94) --
	(450.35,102.84) --
	(450.83,102.73) --
	(451.31,102.63) --
	(451.78,102.52) --
	(452.26,102.42) --
	(452.74,102.31) --
	(453.22,102.21) --
	(453.69,102.10) --
	(454.17,102.00) --
	(454.65,101.89) --
	(455.13,101.79) --
	(455.61,101.68) --
	(456.08,101.58) --
	(456.56,101.47) --
	(457.04,101.37) --
	(457.52,101.26) --
	(457.99,101.16) --
	(458.47,101.05) --
	(458.95,100.95) --
	(459.43,100.84) --
	(459.91,100.74) --
	(460.38,100.63) --
	(460.86,100.53) --
	(461.34,100.42) --
	(461.82,100.32) --
	(462.29,100.21) --
	(462.77,100.11) --
	(463.25,100.00) --
	(463.73, 99.90) --
	(464.21, 99.80) --
	(464.68, 99.69) --
	(465.16, 99.59) --
	(465.64, 99.48) --
	(466.12, 99.38) --
	(466.59, 99.27) --
	(467.07, 99.17) --
	(467.55, 99.06) --
	(468.03, 98.96) --
	(468.51, 98.85) --
	(468.98, 98.75) --
	(469.46, 98.64) --
	(469.94, 98.54) --
	(470.42, 98.43) --
	(470.89, 98.33) --
	(471.37, 98.22) --
	(471.85, 98.12) --
	(472.33, 98.01) --
	(472.81, 97.91) --
	(473.28, 97.80) --
	(473.76, 97.70) --
	(474.24, 97.59) --
	(474.72, 97.49) --
	(475.19, 97.38) --
	(475.67, 97.28) --
	(476.15, 97.17) --
	(476.63, 97.07) --
	(477.11, 96.96) --
	(477.58, 96.86) --
	(478.06, 96.75) --
	(478.54, 96.65) --
	(479.02, 96.54) --
	(479.49, 96.44) --
	(479.97, 96.34) --
	(480.45, 96.23) --
	(480.93, 96.13) --
	(481.41, 96.02) --
	(481.88, 95.92) --
	(482.36, 95.81) --
	(482.84, 95.71) --
	(483.32, 95.60) --
	(483.79, 95.50) --
	(484.27, 95.39) --
	(484.75, 95.29) --
	(485.23, 95.18) --
	(485.71, 95.08) --
	(486.18, 94.97) --
	(486.66, 94.87) --
	(487.14, 94.76) --
	(487.62, 94.66) --
	(488.09, 94.55) --
	(488.57, 94.45) --
	(489.05, 94.34) --
	(489.53, 94.24) --
	(490.01, 94.13) --
	(490.48, 94.03) --
	(490.96, 93.92) --
	(491.44, 93.82) --
	(491.92, 93.71) --
	(492.39, 93.61) --
	(492.87, 93.50) --
	(493.35, 93.40) --
	(493.83, 93.29) --
	(494.31, 93.19) --
	(494.78, 93.09) --
	(495.26, 92.98) --
	(495.74, 92.88) --
	(496.22, 92.77) --
	(496.69, 92.67) --
	(497.17, 92.56) --
	(497.65, 92.46) --
	(498.13, 92.35) --
	(498.61, 92.25) --
	(499.08, 92.14) --
	(499.56, 92.04) --
	(500.04, 91.93) --
	(500.52, 91.83) --
	(500.99, 91.72) --
	(501.47, 91.62) --
	(501.95, 91.51) --
	(502.43, 91.41) --
	(502.91, 91.30) --
	(503.38, 91.20) --
	(503.86, 91.09) --
	(504.34, 90.99) --
	(504.82, 90.88) --
	(505.29, 90.78) --
	(505.77, 90.67) --
	(506.25, 90.57) --
	(506.73, 90.46) --
	(507.21, 90.36) --
	(507.68, 90.25) --
	(508.16, 90.15) --
	(508.64, 90.04) --
	(509.12, 89.94) --
	(509.59, 89.83) --
	(510.07, 89.73) --
	(510.55, 89.63) --
	(511.03, 89.52) --
	(511.51, 89.42) --
	(511.98, 89.31) --
	(512.46, 89.21) --
	(512.94, 89.10) --
	(513.42, 89.00) --
	(513.89, 88.89) --
	(514.37, 88.79) --
	(514.85, 88.68) --
	(515.33, 88.58) --
	(515.81, 88.47) --
	(516.28, 88.37) --
	(516.76, 88.26) --
	(517.24, 88.16) --
	(517.72, 88.05) --
	(518.19, 87.95) --
	(518.67, 87.84) --
	(519.15, 87.74) --
	(519.63, 87.63) --
	(520.11, 87.53) --
	(520.58, 87.42) --
	(521.06, 87.32) --
	(521.54, 87.21) --
	(522.02, 87.11) --
	(522.49, 87.00) --
	(522.97, 86.90) --
	(523.45, 86.79) --
	(523.93, 86.69) --
	(524.41, 86.58) --
	(524.88, 86.48) --
	(525.36, 86.38) --
	(525.84, 86.27) --
	(526.32, 86.17) --
	(526.79, 86.06) --
	(527.27, 85.96) --
	(527.75, 85.85) --
	(528.23, 85.75) --
	(528.71, 85.64) --
	(529.18, 85.54) --
	(529.66, 85.43) --
	(530.14, 85.33) --
	(530.62, 85.22) --
	(531.09, 85.12) --
	(531.57, 85.01) --
	(532.05, 84.91) --
	(532.53, 84.80) --
	(533.01, 84.70) --
	(533.48, 84.59) --
	(533.96, 84.49) --
	(534.44, 84.38) --
	(534.92, 84.28) --
	(535.39, 84.17) --
	(535.87, 84.07) --
	(536.35, 83.96) --
	(536.83, 83.86) --
	(537.31, 83.75) --
	(537.78, 83.65) --
	(538.26, 83.54) --
	(538.74, 83.44) --
	(539.22, 83.33) --
	(539.69, 83.23) --
	(540.17, 83.12) --
	(540.65, 83.02) --
	(541.13, 82.92) --
	(541.61, 82.81) --
	(542.08, 82.71) --
	(542.56, 82.60) --
	(543.04, 82.50) --
	(543.52, 82.39) --
	(543.99, 82.29) --
	(544.47, 82.18) --
	(544.95, 82.08) --
	(545.43, 81.97) --
	(545.91, 81.87) --
	(546.38, 81.76) --
	(546.86, 81.66) --
	(547.34, 81.55) --
	(547.82, 81.45) --
	(548.29, 81.34);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.99, 92.36) --
	( 71.47, 92.41) --
	( 71.95, 92.46) --
	( 72.42, 92.52) --
	( 72.90, 92.57) --
	( 73.38, 92.62) --
	( 73.86, 92.67) --
	( 74.34, 92.72) --
	( 74.81, 92.77) --
	( 75.29, 92.82) --
	( 75.77, 92.87) --
	( 76.25, 92.92) --
	( 76.73, 92.97) --
	( 77.20, 93.02) --
	( 77.68, 93.07) --
	( 78.16, 93.12) --
	( 78.64, 93.17) --
	( 79.11, 93.22) --
	( 79.59, 93.27) --
	( 80.07, 93.33) --
	( 80.55, 93.38) --
	( 81.03, 93.43) --
	( 81.50, 93.48) --
	( 81.98, 93.53) --
	( 82.46, 93.58) --
	( 82.94, 93.63) --
	( 83.41, 93.68) --
	( 83.89, 93.73) --
	( 84.37, 93.78) --
	( 84.85, 93.83) --
	( 85.33, 93.88) --
	( 85.80, 93.93) --
	( 86.28, 93.98) --
	( 86.76, 94.03) --
	( 87.24, 94.08) --
	( 87.71, 94.13) --
	( 88.19, 94.19) --
	( 88.67, 94.24) --
	( 89.15, 94.29) --
	( 89.63, 94.34) --
	( 90.10, 94.39) --
	( 90.58, 94.44) --
	( 91.06, 94.49) --
	( 91.54, 94.54) --
	( 92.01, 94.59) --
	( 92.49, 94.64) --
	( 92.97, 94.69) --
	( 93.45, 94.74) --
	( 93.93, 94.79) --
	( 94.40, 94.84) --
	( 94.88, 94.89) --
	( 95.36, 94.94) --
	( 95.84, 94.99) --
	( 96.31, 95.05) --
	( 96.79, 95.10) --
	( 97.27, 95.15) --
	( 97.75, 95.20) --
	( 98.23, 95.25) --
	( 98.70, 95.30) --
	( 99.18, 95.35) --
	( 99.66, 95.40) --
	(100.14, 95.45) --
	(100.61, 95.50) --
	(101.09, 95.55) --
	(101.57, 95.60) --
	(102.05, 95.65) --
	(102.53, 95.70) --
	(103.00, 95.75) --
	(103.48, 95.80) --
	(103.96, 95.86) --
	(104.44, 95.91) --
	(104.91, 95.96) --
	(105.39, 96.01) --
	(105.87, 96.06) --
	(106.35, 96.11) --
	(106.83, 96.16) --
	(107.30, 96.21) --
	(107.78, 96.26) --
	(108.26, 96.31) --
	(108.74, 96.36) --
	(109.21, 96.41) --
	(109.69, 96.46) --
	(110.17, 96.51) --
	(110.65, 96.56) --
	(111.13, 96.61) --
	(111.60, 96.66) --
	(112.08, 96.72) --
	(112.56, 96.77) --
	(113.04, 96.82) --
	(113.51, 96.87) --
	(113.99, 96.92) --
	(114.47, 96.97) --
	(114.95, 97.02) --
	(115.43, 97.07) --
	(115.90, 97.12) --
	(116.38, 97.17) --
	(116.86, 97.22) --
	(117.34, 97.27) --
	(117.81, 97.32) --
	(118.29, 97.37) --
	(118.77, 97.42) --
	(119.25, 97.47) --
	(119.73, 97.52) --
	(120.20, 97.58) --
	(120.68, 97.63) --
	(121.16, 97.68) --
	(121.64, 97.73) --
	(122.11, 97.78) --
	(122.59, 97.83) --
	(123.07, 97.88) --
	(123.55, 97.93) --
	(124.03, 97.98) --
	(124.50, 98.03) --
	(124.98, 98.08) --
	(125.46, 98.13) --
	(125.94, 98.18) --
	(126.41, 98.23) --
	(126.89, 98.28) --
	(127.37, 98.33) --
	(127.85, 98.39) --
	(128.33, 98.44) --
	(128.80, 98.49) --
	(129.28, 98.54) --
	(129.76, 98.59) --
	(130.24, 98.64) --
	(130.71, 98.69) --
	(131.19, 98.74) --
	(131.67, 98.79) --
	(132.15, 98.84) --
	(132.63, 98.89) --
	(133.10, 98.94) --
	(133.58, 98.99) --
	(134.06, 99.04) --
	(134.54, 99.09) --
	(135.01, 99.14) --
	(135.49, 99.19) --
	(135.97, 99.25) --
	(136.45, 99.30) --
	(136.93, 99.35) --
	(137.40, 99.40) --
	(137.88, 99.45) --
	(138.36, 99.50) --
	(138.84, 99.55) --
	(139.31, 99.60) --
	(139.79, 99.65) --
	(140.27, 99.70) --
	(140.75, 99.75) --
	(141.23, 99.80) --
	(141.70, 99.85) --
	(142.18, 99.90) --
	(142.66, 99.95) --
	(143.14,100.00) --
	(143.61,100.05) --
	(144.09,100.11) --
	(144.57,100.16) --
	(145.05,100.21) --
	(145.53,100.26) --
	(146.00,100.31) --
	(146.48,100.36) --
	(146.96,100.41) --
	(147.44,100.46) --
	(147.91,100.51) --
	(148.39,100.56) --
	(148.87,100.61) --
	(149.35,100.66) --
	(149.83,100.71) --
	(150.30,100.76) --
	(150.78,100.81) --
	(151.26,100.86) --
	(151.74,100.92) --
	(152.21,100.97) --
	(152.69,101.02) --
	(153.17,101.07) --
	(153.65,101.12) --
	(154.13,101.17) --
	(154.60,101.22) --
	(155.08,101.27) --
	(155.56,101.32) --
	(156.04,101.37) --
	(156.51,101.42) --
	(156.99,101.47) --
	(157.47,101.52) --
	(157.95,101.57) --
	(158.43,101.62) --
	(158.90,101.67) --
	(159.38,101.72) --
	(159.86,101.78) --
	(160.34,101.83) --
	(160.81,101.88) --
	(161.29,101.93) --
	(161.77,101.98) --
	(162.25,102.03) --
	(162.73,102.08) --
	(163.20,102.13) --
	(163.68,102.18) --
	(164.16,102.23) --
	(164.64,102.28) --
	(165.11,102.33) --
	(165.59,102.38) --
	(166.07,102.43) --
	(166.55,102.48) --
	(167.03,102.53) --
	(167.50,102.58) --
	(167.98,102.64) --
	(168.46,102.69) --
	(168.94,102.74) --
	(169.41,102.79) --
	(169.89,102.84) --
	(170.37,102.89) --
	(170.85,102.94) --
	(171.33,102.99) --
	(171.80,103.04) --
	(172.28,103.09) --
	(172.76,103.14) --
	(173.24,103.19) --
	(173.71,103.24) --
	(174.19,103.29) --
	(174.67,103.34) --
	(175.15,103.39) --
	(175.63,103.45) --
	(176.10,103.50) --
	(176.58,103.55) --
	(177.06,103.60) --
	(177.54,103.65) --
	(178.01,103.70) --
	(178.49,103.75) --
	(178.97,103.80) --
	(179.45,103.85) --
	(179.93,103.90) --
	(180.40,103.95) --
	(180.88,104.00) --
	(181.36,104.05) --
	(181.84,104.10) --
	(182.31,104.15) --
	(182.79,104.20) --
	(183.27,104.25) --
	(183.75,104.31) --
	(184.23,104.36) --
	(184.70,104.41) --
	(185.18,104.46) --
	(185.66,104.51) --
	(186.14,104.56) --
	(186.61,104.61) --
	(187.09,104.66) --
	(187.57,104.71) --
	(188.05,104.76) --
	(188.53,104.81) --
	(189.00,104.86) --
	(189.48,104.91) --
	(189.96,104.96) --
	(190.44,105.01) --
	(190.91,105.06) --
	(191.39,105.11) --
	(191.87,105.17) --
	(192.35,105.22) --
	(192.83,105.27) --
	(193.30,105.32) --
	(193.78,105.37) --
	(194.26,105.42) --
	(194.74,105.47) --
	(195.21,105.52) --
	(195.69,105.57) --
	(196.17,105.62) --
	(196.65,105.67) --
	(197.13,105.72) --
	(197.60,105.77) --
	(198.08,105.82) --
	(198.56,105.87) --
	(199.04,105.92) --
	(199.51,105.97) --
	(199.99,106.03) --
	(200.47,106.08) --
	(200.95,106.13) --
	(201.43,106.18) --
	(201.90,106.23) --
	(202.38,106.28) --
	(202.86,106.33) --
	(203.34,106.38) --
	(203.81,106.43) --
	(204.29,106.48) --
	(204.77,106.53) --
	(205.25,106.58) --
	(205.73,106.63) --
	(206.20,106.68) --
	(206.68,106.73) --
	(207.16,106.78) --
	(207.64,106.84) --
	(208.11,106.89) --
	(208.59,106.94) --
	(209.07,106.99) --
	(209.55,107.04) --
	(210.03,107.09) --
	(210.50,107.14) --
	(210.98,107.19) --
	(211.46,107.24) --
	(211.94,107.29) --
	(212.41,107.34) --
	(212.89,107.39) --
	(213.37,107.44) --
	(213.85,107.49) --
	(214.33,107.54) --
	(214.80,107.59) --
	(215.28,107.64) --
	(215.76,107.70) --
	(216.24,107.75) --
	(216.71,107.80) --
	(217.19,107.85) --
	(217.67,107.90) --
	(218.15,107.95) --
	(218.63,108.00) --
	(219.10,108.05) --
	(219.58,108.10) --
	(220.06,108.15) --
	(220.54,108.20) --
	(221.01,108.25) --
	(221.49,108.30) --
	(221.97,108.35) --
	(222.45,108.40) --
	(222.93,108.45) --
	(223.40,108.50) --
	(223.88,108.56) --
	(224.36,108.61) --
	(224.84,108.66) --
	(225.31,108.71) --
	(225.79,108.76) --
	(226.27,108.81) --
	(226.75,108.86) --
	(227.23,108.91) --
	(227.70,108.96) --
	(228.18,109.01) --
	(228.66,109.06) --
	(229.14,109.11) --
	(229.61,109.16) --
	(230.09,109.21) --
	(230.57,109.26) --
	(231.05,109.31) --
	(231.53,109.37) --
	(232.00,109.42) --
	(232.48,109.47) --
	(232.96,109.52) --
	(233.44,109.57) --
	(233.91,109.62) --
	(234.39,109.67) --
	(234.87,109.72) --
	(235.35,109.77) --
	(235.83,109.82) --
	(236.30,109.87) --
	(236.78,109.92) --
	(237.26,109.97) --
	(237.74,110.02) --
	(238.21,110.07) --
	(238.69,110.12) --
	(239.17,110.17) --
	(239.65,110.23) --
	(240.13,110.28) --
	(240.60,110.33) --
	(241.08,110.38) --
	(241.56,110.43) --
	(242.04,110.48) --
	(242.52,110.53) --
	(242.99,110.58) --
	(243.47,110.63) --
	(243.95,110.68) --
	(244.43,110.73) --
	(244.90,110.78) --
	(245.38,110.83) --
	(245.86,110.88) --
	(246.34,110.93) --
	(246.82,110.98) --
	(247.29,111.03) --
	(247.77,111.09) --
	(248.25,111.14) --
	(248.73,111.19) --
	(249.20,111.24) --
	(249.68,111.29) --
	(250.16,111.34) --
	(250.64,111.39) --
	(251.12,111.44) --
	(251.59,111.49) --
	(252.07,111.54) --
	(252.55,111.59) --
	(253.03,111.64) --
	(253.50,111.69) --
	(253.98,111.74) --
	(254.46,111.79) --
	(254.94,111.84) --
	(255.42,111.90) --
	(255.89,111.95) --
	(256.37,112.00) --
	(256.85,112.05) --
	(257.33,112.10) --
	(257.80,112.15) --
	(258.28,112.20) --
	(258.76,112.25) --
	(259.24,112.30) --
	(259.72,112.35) --
	(260.19,112.40) --
	(260.67,112.45) --
	(261.15,112.50) --
	(261.63,112.55) --
	(262.10,112.60) --
	(262.58,112.65) --
	(263.06,112.70) --
	(263.54,112.76) --
	(264.02,112.81) --
	(264.49,112.86) --
	(264.97,112.91) --
	(265.45,112.96) --
	(265.93,113.01) --
	(266.40,113.06) --
	(266.88,113.11) --
	(267.36,113.16) --
	(267.84,113.21) --
	(268.32,113.26) --
	(268.79,113.31) --
	(269.27,113.36) --
	(269.75,113.41) --
	(270.23,113.46) --
	(270.70,113.51) --
	(271.18,113.56) --
	(271.66,113.62) --
	(272.14,113.67) --
	(272.62,113.72) --
	(273.09,113.77) --
	(273.57,113.82) --
	(274.05,113.87) --
	(274.53,113.92) --
	(275.00,113.97) --
	(275.48,114.02) --
	(275.96,114.07) --
	(276.44,114.12) --
	(276.92,114.17) --
	(277.39,114.22) --
	(277.87,114.27) --
	(278.35,114.32) --
	(278.83,114.37) --
	(279.30,114.43) --
	(279.78,114.48) --
	(280.26,114.53) --
	(280.74,114.58) --
	(281.22,114.63) --
	(281.69,114.68) --
	(282.17,114.73) --
	(282.65,114.78) --
	(283.13,114.83) --
	(283.60,114.88) --
	(284.08,114.93) --
	(284.56,114.98) --
	(285.04,115.03) --
	(285.52,115.08) --
	(285.99,115.13) --
	(286.47,115.18) --
	(286.95,115.23) --
	(287.43,115.29) --
	(287.90,115.34) --
	(288.38,115.39) --
	(288.86,115.44) --
	(289.34,115.49) --
	(289.82,115.54) --
	(290.29,115.59) --
	(290.77,115.64) --
	(291.25,115.69) --
	(291.73,115.74) --
	(292.20,115.79) --
	(292.68,115.84) --
	(293.16,115.89) --
	(293.64,115.94) --
	(294.12,115.99) --
	(294.59,116.04) --
	(295.07,116.09) --
	(295.55,116.15) --
	(296.03,116.20) --
	(296.50,116.25) --
	(296.98,116.30) --
	(297.46,116.35) --
	(297.94,116.40) --
	(298.42,116.45) --
	(298.89,116.50) --
	(299.37,116.55) --
	(299.85,116.60) --
	(300.33,116.65) --
	(300.80,116.70) --
	(301.28,116.75) --
	(301.76,116.80) --
	(302.24,116.85) --
	(302.72,116.90) --
	(303.19,116.96) --
	(303.67,117.01) --
	(304.15,117.06) --
	(304.63,117.11) --
	(305.10,117.16) --
	(305.58,117.21) --
	(306.06,117.26) --
	(306.54,117.31) --
	(307.02,117.36) --
	(307.49,117.41) --
	(307.97,117.46) --
	(308.45,117.51) --
	(308.93,117.56) --
	(309.40,117.61) --
	(309.88,117.66) --
	(310.36,117.71) --
	(310.84,117.76) --
	(311.32,117.82) --
	(311.79,117.87) --
	(312.27,117.92) --
	(312.75,117.97) --
	(313.23,118.02) --
	(313.70,118.07) --
	(314.18,118.12) --
	(314.66,118.17) --
	(315.14,118.22) --
	(315.62,118.27) --
	(316.09,118.32) --
	(316.57,118.37) --
	(317.05,118.42) --
	(317.53,118.47) --
	(318.00,118.52) --
	(318.48,118.57) --
	(318.96,118.62) --
	(319.44,118.68) --
	(319.92,118.73) --
	(320.39,118.78) --
	(320.87,118.83) --
	(321.35,118.88) --
	(321.83,118.93) --
	(322.30,118.98) --
	(322.78,119.03) --
	(323.26,119.08) --
	(323.74,119.13) --
	(324.22,119.18) --
	(324.69,119.23) --
	(325.17,119.28) --
	(325.65,119.33) --
	(326.13,119.38) --
	(326.60,119.43) --
	(327.08,119.48) --
	(327.56,119.54) --
	(328.04,119.59) --
	(328.52,119.64) --
	(328.99,119.69) --
	(329.47,119.74) --
	(329.95,119.79) --
	(330.43,119.84) --
	(330.90,119.89) --
	(331.38,119.94) --
	(331.86,119.99) --
	(332.34,120.04) --
	(332.82,120.09) --
	(333.29,120.14) --
	(333.77,120.19) --
	(334.25,120.24) --
	(334.73,120.29) --
	(335.20,120.35) --
	(335.68,120.40) --
	(336.16,120.45) --
	(336.64,120.50) --
	(337.12,120.55) --
	(337.59,120.60) --
	(338.07,120.65) --
	(338.55,120.70) --
	(339.03,120.75) --
	(339.50,120.80) --
	(339.98,120.85) --
	(340.46,120.90) --
	(340.94,120.95) --
	(341.42,121.00) --
	(341.89,121.05) --
	(342.37,121.10) --
	(342.85,121.15) --
	(343.33,121.21) --
	(343.80,121.26) --
	(344.28,121.31) --
	(344.76,121.36) --
	(345.24,121.41) --
	(345.72,121.46) --
	(346.19,121.51) --
	(346.67,121.56) --
	(347.15,121.61) --
	(347.63,121.66) --
	(348.10,121.71) --
	(348.58,121.76) --
	(349.06,121.81) --
	(349.54,121.86) --
	(350.02,121.91) --
	(350.49,121.96) --
	(350.97,122.01) --
	(351.45,122.07) --
	(351.93,122.12) --
	(352.40,122.17) --
	(352.88,122.22) --
	(353.36,122.27) --
	(353.84,122.32) --
	(354.32,122.37) --
	(354.79,122.42) --
	(355.27,122.47) --
	(355.75,122.52) --
	(356.23,122.57) --
	(356.70,122.62) --
	(357.18,122.67) --
	(357.66,122.72) --
	(358.14,122.77) --
	(358.62,122.82) --
	(359.09,122.88) --
	(359.57,122.93) --
	(360.05,122.98) --
	(360.53,123.03) --
	(361.00,123.08) --
	(361.48,123.13) --
	(361.96,123.18) --
	(362.44,123.23) --
	(362.92,123.28) --
	(363.39,123.33) --
	(363.87,123.38) --
	(364.35,123.43) --
	(364.83,123.48) --
	(365.30,123.53) --
	(365.78,123.58) --
	(366.26,123.63) --
	(366.74,123.68) --
	(367.22,123.74) --
	(367.69,123.79) --
	(368.17,123.84) --
	(368.65,123.89) --
	(369.13,123.94) --
	(369.60,123.99) --
	(370.08,124.04) --
	(370.56,124.09) --
	(371.04,124.14) --
	(371.52,124.19) --
	(371.99,124.24) --
	(372.47,124.29) --
	(372.95,124.34) --
	(373.43,124.39) --
	(373.90,124.44) --
	(374.38,124.49) --
	(374.86,124.54) --
	(375.34,124.60) --
	(375.82,124.65) --
	(376.29,124.70) --
	(376.77,124.75) --
	(377.25,124.80) --
	(377.73,124.85) --
	(378.20,124.90) --
	(378.68,124.95) --
	(379.16,125.00) --
	(379.64,125.05) --
	(380.12,125.10) --
	(380.59,125.15) --
	(381.07,125.20) --
	(381.55,125.25) --
	(382.03,125.30) --
	(382.50,125.35) --
	(382.98,125.41) --
	(383.46,125.46) --
	(383.94,125.51) --
	(384.42,125.56) --
	(384.89,125.61) --
	(385.37,125.66) --
	(385.85,125.71) --
	(386.33,125.76) --
	(386.80,125.81) --
	(387.28,125.86) --
	(387.76,125.91) --
	(388.24,125.96) --
	(388.72,126.01) --
	(389.19,126.06) --
	(389.67,126.11) --
	(390.15,126.16) --
	(390.63,126.21) --
	(391.10,126.27) --
	(391.58,126.32) --
	(392.06,126.37) --
	(392.54,126.42) --
	(393.02,126.47) --
	(393.49,126.52) --
	(393.97,126.57) --
	(394.45,126.62) --
	(394.93,126.67) --
	(395.40,126.72) --
	(395.88,126.77) --
	(396.36,126.82) --
	(396.84,126.87) --
	(397.32,126.92) --
	(397.79,126.97) --
	(398.27,127.02) --
	(398.75,127.07) --
	(399.23,127.13) --
	(399.70,127.18) --
	(400.18,127.23) --
	(400.66,127.28) --
	(401.14,127.33) --
	(401.62,127.38) --
	(402.09,127.43) --
	(402.57,127.48) --
	(403.05,127.53) --
	(403.53,127.58) --
	(404.00,127.63) --
	(404.48,127.68) --
	(404.96,127.73) --
	(405.44,127.78) --
	(405.92,127.83) --
	(406.39,127.88) --
	(406.87,127.94) --
	(407.35,127.99) --
	(407.83,128.04) --
	(408.31,128.09) --
	(408.78,128.14) --
	(409.26,128.19) --
	(409.74,128.24) --
	(410.22,128.29) --
	(410.69,128.34) --
	(411.17,128.39) --
	(411.65,128.44) --
	(412.13,128.49) --
	(412.61,128.54) --
	(413.08,128.59) --
	(413.56,128.64) --
	(414.04,128.69) --
	(414.52,128.74) --
	(414.99,128.80) --
	(415.47,128.85) --
	(415.95,128.90) --
	(416.43,128.95) --
	(416.91,129.00) --
	(417.38,129.05) --
	(417.86,129.10) --
	(418.34,129.15) --
	(418.82,129.20) --
	(419.29,129.25) --
	(419.77,129.30) --
	(420.25,129.35) --
	(420.73,129.40) --
	(421.21,129.45) --
	(421.68,129.50) --
	(422.16,129.55) --
	(422.64,129.60) --
	(423.12,129.66) --
	(423.59,129.71) --
	(424.07,129.76) --
	(424.55,129.81) --
	(425.03,129.86) --
	(425.51,129.91) --
	(425.98,129.96) --
	(426.46,130.01) --
	(426.94,130.06) --
	(427.42,130.11) --
	(427.89,130.16) --
	(428.37,130.21) --
	(428.85,130.26) --
	(429.33,129.99) --
	(429.81,129.72) --
	(430.28,129.45) --
	(430.76,129.17) --
	(431.24,128.90) --
	(431.72,128.63) --
	(432.19,128.36) --
	(432.67,128.09) --
	(433.15,127.81) --
	(433.63,127.54) --
	(434.11,127.27) --
	(434.58,127.00) --
	(435.06,126.73) --
	(435.54,126.45) --
	(436.02,126.18) --
	(436.49,125.91) --
	(436.97,125.64) --
	(437.45,125.37) --
	(437.93,125.09) --
	(438.41,124.82) --
	(438.88,124.55) --
	(439.36,124.28) --
	(439.84,124.00) --
	(440.32,123.73) --
	(440.79,123.46) --
	(441.27,123.19) --
	(441.75,122.92) --
	(442.23,122.64) --
	(442.71,122.37) --
	(443.18,122.10) --
	(443.66,121.83) --
	(444.14,121.56) --
	(444.62,121.28) --
	(445.09,121.01) --
	(445.57,120.74) --
	(446.05,120.47) --
	(446.53,120.20) --
	(447.01,119.92) --
	(447.48,119.65) --
	(447.96,119.38) --
	(448.44,119.11) --
	(448.92,118.84) --
	(449.39,118.56) --
	(449.87,118.29) --
	(450.35,118.02) --
	(450.83,117.75) --
	(451.31,117.48) --
	(451.78,117.20) --
	(452.26,116.93) --
	(452.74,116.66) --
	(453.22,116.39) --
	(453.69,116.11) --
	(454.17,115.84) --
	(454.65,115.57) --
	(455.13,115.30) --
	(455.61,115.03) --
	(456.08,114.75) --
	(456.56,114.48) --
	(457.04,114.21) --
	(457.52,113.94) --
	(457.99,113.67) --
	(458.47,113.39) --
	(458.95,113.12) --
	(459.43,112.85) --
	(459.91,112.58) --
	(460.38,112.31) --
	(460.86,112.03) --
	(461.34,111.76) --
	(461.82,111.49) --
	(462.29,111.22) --
	(462.77,110.95) --
	(463.25,110.67) --
	(463.73,110.40) --
	(464.21,110.13) --
	(464.68,109.86) --
	(465.16,109.58) --
	(465.64,109.31) --
	(466.12,109.04) --
	(466.59,108.77) --
	(467.07,108.50) --
	(467.55,108.22) --
	(468.03,107.95) --
	(468.51,107.68) --
	(468.98,107.41) --
	(469.46,107.14) --
	(469.94,106.86) --
	(470.42,106.59) --
	(470.89,106.32) --
	(471.37,106.05) --
	(471.85,105.78) --
	(472.33,105.50) --
	(472.81,105.23) --
	(473.28,104.96) --
	(473.76,104.69) --
	(474.24,104.42) --
	(474.72,104.14) --
	(475.19,103.87) --
	(475.67,103.60) --
	(476.15,103.33) --
	(476.63,103.06) --
	(477.11,102.78) --
	(477.58,102.51) --
	(478.06,102.24) --
	(478.54,101.97) --
	(479.02,101.69) --
	(479.49,101.42) --
	(479.97,101.15) --
	(480.45,100.88) --
	(480.93,100.61) --
	(481.41,100.33) --
	(481.88,100.06) --
	(482.36, 99.79) --
	(482.84, 99.52) --
	(483.32, 99.25) --
	(483.79, 98.97) --
	(484.27, 98.70) --
	(484.75, 98.43) --
	(485.23, 98.16) --
	(485.71, 97.89) --
	(486.18, 97.61) --
	(486.66, 97.34) --
	(487.14, 97.07) --
	(487.62, 96.80) --
	(488.09, 96.53) --
	(488.57, 96.25) --
	(489.05, 95.98) --
	(489.53, 95.71) --
	(490.01, 95.44) --
	(490.48, 95.17) --
	(490.96, 94.89) --
	(491.44, 94.62) --
	(491.92, 94.35) --
	(492.39, 94.08) --
	(492.87, 93.80) --
	(493.35, 93.53) --
	(493.83, 93.26) --
	(494.31, 92.99) --
	(494.78, 92.72) --
	(495.26, 92.44) --
	(495.74, 92.17) --
	(496.22, 91.90) --
	(496.69, 91.63) --
	(497.17, 91.36) --
	(497.65, 91.08) --
	(498.13, 90.81) --
	(498.61, 90.54) --
	(499.08, 90.27) --
	(499.56, 90.00) --
	(500.04, 89.72) --
	(500.52, 89.45) --
	(500.99, 89.18) --
	(501.47, 88.91) --
	(501.95, 88.64) --
	(502.43, 88.36) --
	(502.91, 88.09) --
	(503.38, 87.82) --
	(503.86, 87.55) --
	(504.34, 87.27) --
	(504.82, 87.00) --
	(505.29, 86.73) --
	(505.77, 86.46) --
	(506.25, 86.19) --
	(506.73, 85.91) --
	(507.21, 85.64) --
	(507.68, 85.37) --
	(508.16, 85.10) --
	(508.64, 84.83) --
	(509.12, 84.55) --
	(509.59, 84.28) --
	(510.07, 84.01) --
	(510.55, 83.74) --
	(511.03, 83.47) --
	(511.51, 83.19) --
	(511.98, 82.92) --
	(512.46, 82.65) --
	(512.94, 82.38) --
	(513.42, 82.11) --
	(513.89, 81.83) --
	(514.37, 81.56) --
	(514.85, 81.29) --
	(515.33, 81.02) --
	(515.81, 80.75) --
	(516.28, 80.47) --
	(516.76, 80.20) --
	(517.24, 79.93) --
	(517.72, 79.66) --
	(518.19, 79.38) --
	(518.67, 79.11) --
	(519.15, 78.84) --
	(519.63, 78.57) --
	(520.11, 78.30) --
	(520.58, 78.02) --
	(521.06, 77.75) --
	(521.54, 77.48) --
	(522.02, 77.21) --
	(522.49, 76.94) --
	(522.97, 76.66) --
	(523.45, 76.39) --
	(523.93, 76.12) --
	(524.41, 75.85) --
	(524.88, 75.58) --
	(525.36, 75.30) --
	(525.84, 75.03) --
	(526.32, 74.76) --
	(526.79, 74.49) --
	(527.27, 74.22) --
	(527.75, 73.94) --
	(528.23, 73.67) --
	(528.71, 73.40) --
	(529.18, 73.13) --
	(529.66, 72.85) --
	(530.14, 72.58) --
	(530.62, 72.31) --
	(531.09, 72.04) --
	(531.57, 71.77) --
	(532.05, 71.49) --
	(532.53, 71.22) --
	(533.01, 70.95) --
	(533.48, 70.68) --
	(533.96, 70.41) --
	(534.44, 70.13) --
	(534.92, 69.86) --
	(535.39, 69.59) --
	(535.87, 69.32) --
	(536.35, 69.05) --
	(536.83, 68.77) --
	(537.31, 68.50) --
	(537.78, 68.23) --
	(538.26, 67.96) --
	(538.74, 67.69) --
	(539.22, 67.41) --
	(539.69, 67.14) --
	(540.17, 66.87) --
	(540.65, 66.60) --
	(541.13, 66.33) --
	(541.61, 66.05) --
	(542.08, 65.78) --
	(542.56, 65.51) --
	(543.04, 65.24) --
	(543.52, 64.96) --
	(543.99, 64.69) --
	(544.47, 64.42) --
	(544.95, 64.15) --
	(545.43, 63.88) --
	(545.91, 63.60) --
	(546.38, 63.33) --
	(546.86, 63.06) --
	(547.34, 62.79) --
	(547.82, 62.52) --
	(548.29, 62.24);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.13, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73, 32.32) {-0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73, 56.28) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73, 80.25) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73,104.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 41.73,128.17) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 35.63) --
	( 47.13, 35.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 59.59) --
	( 47.13, 59.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 83.55) --
	( 47.13, 83.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,107.51) --
	( 47.13,107.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,131.48) --
	( 47.13,131.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 30.48) --
	( 70.51, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 30.48) --
	(189.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.40, 30.48) --
	(309.40, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.85, 30.48) --
	(428.85, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.29, 30.48) --
	(548.29, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 70.51, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (189.96, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (309.40, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (428.85, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (548.29, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (309.64,  8.40-8.40) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/miss_pcwsConstMean_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 55.42) --
	(572.66, 55.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 83.74) --
	(572.66, 83.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,112.07) --
	(572.66,112.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 29.59) --
	(119.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.44, 29.59) --
	(238.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.78, 29.59) --
	(357.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.11, 29.59) --
	(477.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 41.26) --
	(572.66, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 69.58) --
	(572.66, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 97.90) --
	(572.66, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26,126.23) --
	(572.66,126.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 29.59) --
	( 59.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 29.59) --
	(178.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 29.59) --
	(298.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 29.59) --
	(417.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 29.59) --
	(536.78,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.68, 94.44) --
	( 59.92, 99.12) --
	( 60.16, 93.44) --
	( 60.40,107.29) --
	( 60.64,100.21) --
	( 60.88, 93.79) --
	( 61.12,101.28) --
	( 61.35,102.79) --
	( 61.59,101.96) --
	( 61.83, 97.06) --
	( 62.07,107.44) --
	( 62.31,101.17) --
	( 62.55, 95.54) --
	( 62.79, 86.60) --
	( 63.03,105.60) --
	( 63.26, 99.07) --
	( 63.50, 99.32) --
	( 63.74,104.84) --
	( 63.98,104.24) --
	( 64.22,103.04) --
	( 64.46,104.97) --
	( 64.70,104.28) --
	( 64.93,100.36) --
	( 65.17, 88.76) --
	( 65.41,103.63) --
	( 65.65, 99.89) --
	( 65.89, 99.41) --
	( 66.13, 92.05) --
	( 66.37, 97.76) --
	( 66.61,102.93) --
	( 66.84,108.34) --
	( 67.08,100.15) --
	( 67.32,103.02) --
	( 67.56,100.61) --
	( 67.80, 93.20) --
	( 68.04, 98.74) --
	( 68.28, 98.95) --
	( 68.51,100.93) --
	( 68.75,107.59) --
	( 68.99,105.77) --
	( 69.23,100.60) --
	( 69.47,100.19) --
	( 69.71,105.66) --
	( 69.95,104.95) --
	( 70.19, 97.99) --
	( 70.42, 97.97) --
	( 70.66,104.13) --
	( 70.90,106.51) --
	( 71.14,101.60) --
	( 71.38,107.32) --
	( 71.62,104.67) --
	( 71.86, 99.04) --
	( 72.09,104.53) --
	( 72.33, 96.29) --
	( 72.57,110.89) --
	( 72.81,114.08) --
	( 73.05,100.87) --
	( 73.29, 97.12) --
	( 73.53,106.35) --
	( 73.77,102.45) --
	( 74.00,116.91) --
	( 74.24,103.17) --
	( 74.48,107.39) --
	( 74.72,103.73) --
	( 74.96, 99.45) --
	( 75.20,104.82) --
	( 75.44, 93.61) --
	( 75.67,112.22) --
	( 75.91,104.88) --
	( 76.15,116.41) --
	( 76.39,106.88) --
	( 76.63,100.26) --
	( 76.87,107.82) --
	( 77.11, 99.16) --
	( 77.35, 97.44) --
	( 77.58,106.28) --
	( 77.82,102.21) --
	( 78.06,104.81) --
	( 78.30,105.32) --
	( 78.54,101.65) --
	( 78.78,101.85) --
	( 79.02,104.40) --
	( 79.25,111.92) --
	( 79.49, 96.71) --
	( 79.73,108.79) --
	( 79.97,107.40) --
	( 80.21,111.63) --
	( 80.45,103.97) --
	( 80.69,107.88) --
	( 80.93,107.38) --
	( 81.16,102.89) --
	( 81.40,112.89) --
	( 81.64,112.71) --
	( 81.88,110.19) --
	( 82.12,115.30) --
	( 82.36,109.56) --
	( 82.60, 99.26) --
	( 82.83,103.33) --
	( 83.07, 99.73) --
	( 83.31,104.07) --
	( 83.55,103.33) --
	( 83.79,107.17) --
	( 84.03,101.86) --
	( 84.27,108.00) --
	( 84.51,103.49) --
	( 84.74,117.30) --
	( 84.98,111.43) --
	( 85.22,112.62) --
	( 85.46,109.73) --
	( 85.70,117.17) --
	( 85.94,104.13) --
	( 86.18,105.20) --
	( 86.41,116.02) --
	( 86.65,104.31) --
	( 86.89,106.91) --
	( 87.13,105.95) --
	( 87.37,106.45) --
	( 87.61,106.77) --
	( 87.85,111.24) --
	( 88.09,107.52) --
	( 88.32,105.75) --
	( 88.56,116.31) --
	( 88.80,107.58) --
	( 89.04,107.86) --
	( 89.28,108.40) --
	( 89.52,113.09) --
	( 89.76,108.73) --
	( 89.99,109.02) --
	( 90.23,105.46) --
	( 90.47,107.57) --
	( 90.71,109.84) --
	( 90.95,106.25) --
	( 91.19,112.69) --
	( 91.43,101.16) --
	( 91.67,111.59) --
	( 91.90,101.24) --
	( 92.14,108.33) --
	( 92.38,107.13) --
	( 92.62,106.51) --
	( 92.86,109.97) --
	( 93.10, 99.54) --
	( 93.34,117.14) --
	( 93.57,101.13) --
	( 93.81,108.02) --
	( 94.05,104.42) --
	( 94.29,106.57) --
	( 94.53,122.74) --
	( 94.77,111.10) --
	( 95.01,103.81) --
	( 95.25,101.89) --
	( 95.48,113.82) --
	( 95.72,111.25) --
	( 95.96,109.64) --
	( 96.20,106.27) --
	( 96.44,103.20) --
	( 96.68,105.62) --
	( 96.92,117.47) --
	( 97.15,108.37) --
	( 97.39,104.13) --
	( 97.63,122.65) --
	( 97.87,114.56) --
	( 98.11,110.89) --
	( 98.35,118.33) --
	( 98.59,117.44) --
	( 98.83,109.00) --
	( 99.06,125.09) --
	( 99.30,111.24) --
	( 99.54,104.70) --
	( 99.78,112.04) --
	(100.02,114.13) --
	(100.26,126.11) --
	(100.50,113.73) --
	(100.73,115.81) --
	(100.97,112.87) --
	(101.21,111.50) --
	(101.45,113.29) --
	(101.69,118.03) --
	(101.93,125.41) --
	(102.17,119.57) --
	(102.41,120.68) --
	(102.64,106.95) --
	(102.88,119.59) --
	(103.12,115.35) --
	(103.36,105.88) --
	(103.60,117.23) --
	(103.84,113.47) --
	(104.08,122.75) --
	(104.31,110.20) --
	(104.55,112.20) --
	(104.79,109.48) --
	(105.03,113.81) --
	(105.27,117.18) --
	(105.51,110.84) --
	(105.75,119.78) --
	(105.99,108.32) --
	(106.22,109.32) --
	(106.46,123.50) --
	(106.70,109.67) --
	(106.94,117.85) --
	(107.18,113.45) --
	(107.42,118.01) --
	(107.66,125.35) --
	(107.89,124.86) --
	(108.13,114.09) --
	(108.37,103.10) --
	(108.61,130.29) --
	(108.85,120.00) --
	(109.09,119.38) --
	(109.33,116.33) --
	(109.57,119.38) --
	(109.80,115.65) --
	(110.04,119.05) --
	(110.28,114.49) --
	(110.52,109.08) --
	(110.76,122.53) --
	(111.00,125.63) --
	(111.24,115.36) --
	(111.47,110.10) --
	(111.71,120.93) --
	(111.95,117.12) --
	(112.19,107.65) --
	(112.43,117.57) --
	(112.67,114.07) --
	(112.91,115.80) --
	(113.15,111.27) --
	(113.38,128.12) --
	(113.62,116.12) --
	(113.86,108.99) --
	(114.10,119.29) --
	(114.34,119.75) --
	(114.58,112.77) --
	(114.82,102.07) --
	(115.05,114.90) --
	(115.29,121.85) --
	(115.53,118.37) --
	(115.77,118.24) --
	(116.01,122.06) --
	(116.25,112.25) --
	(116.49,125.27) --
	(116.73,119.12) --
	(116.96,123.24) --
	(117.20,125.18) --
	(117.44,120.68) --
	(117.68,114.52) --
	(117.92,126.18) --
	(118.16,108.35) --
	(118.40,116.68) --
	(118.63,118.41) --
	(118.87,119.00) --
	(119.11,125.81) --
	(119.35,120.89) --
	(119.59,122.52) --
	(119.83,119.90) --
	(120.07,118.98) --
	(120.31,124.41) --
	(120.54,127.06) --
	(120.78,106.95) --
	(121.02,123.72) --
	(121.26,122.51) --
	(121.50,117.89) --
	(121.74,125.60) --
	(121.98,117.92) --
	(122.21,118.42) --
	(122.45,124.80) --
	(122.69,129.60) --
	(122.93,121.30) --
	(123.17,117.29) --
	(123.41,112.85) --
	(123.65,117.63) --
	(123.88,114.09) --
	(124.12,117.86) --
	(124.36,121.47) --
	(124.60,114.32) --
	(124.84,134.06) --
	(125.08,119.85) --
	(125.32,125.28) --
	(125.56,105.83) --
	(125.79,122.90) --
	(126.03,111.16) --
	(126.27,123.74) --
	(126.51,120.69) --
	(126.75,116.04) --
	(126.99,125.76) --
	(127.23,114.20) --
	(127.46,114.80) --
	(127.70,112.33) --
	(127.94,114.12) --
	(128.18,123.17) --
	(128.42,120.19) --
	(128.66,123.34) --
	(128.90,115.34) --
	(129.14,119.60) --
	(129.37,118.76) --
	(129.61,109.21) --
	(129.85,127.27) --
	(130.09,117.87) --
	(130.33,121.36) --
	(130.57,122.34) --
	(130.81,116.56) --
	(131.04,115.02) --
	(131.28,121.73) --
	(131.52,110.65) --
	(131.76,127.66) --
	(132.00,114.23) --
	(132.24,125.68) --
	(132.48,124.79) --
	(132.72,116.61) --
	(132.95,119.26) --
	(133.19,110.16) --
	(133.43,117.70) --
	(133.67,121.69) --
	(133.91,116.26) --
	(134.15,113.03) --
	(134.39,111.80) --
	(134.62,115.23) --
	(134.86,121.40) --
	(135.10,112.51) --
	(135.34,114.48) --
	(135.58,107.74) --
	(135.82,117.79) --
	(136.06,122.31) --
	(136.30,123.29) --
	(136.53,119.34) --
	(136.77,104.04) --
	(137.01,117.27) --
	(137.25,117.04) --
	(137.49,112.37) --
	(137.73,115.24) --
	(137.97,109.30) --
	(138.20,117.95) --
	(138.44,112.16) --
	(138.68,105.04) --
	(138.92,111.75) --
	(139.16,121.48) --
	(139.40,111.77) --
	(139.64,117.72) --
	(139.88,118.84) --
	(140.11,113.42) --
	(140.35,111.31) --
	(140.59,110.22) --
	(140.83,117.32) --
	(141.07,107.02) --
	(141.31,114.35) --
	(141.55,111.22) --
	(141.78, 99.94) --
	(142.02,104.70) --
	(142.26,117.79) --
	(142.50,111.42) --
	(142.74,116.97) --
	(142.98,123.02) --
	(143.22,120.59) --
	(143.46,115.99) --
	(143.69,114.22) --
	(143.93,110.89) --
	(144.17,120.83) --
	(144.41,115.18) --
	(144.65,105.06) --
	(144.89,110.74) --
	(145.13,100.66) --
	(145.36,110.34) --
	(145.60, 96.67) --
	(145.84,118.71) --
	(146.08,107.58) --
	(146.32,108.66) --
	(146.56,110.04) --
	(146.80,114.38) --
	(147.04,114.67) --
	(147.27,113.96) --
	(147.51,107.41) --
	(147.75,102.84) --
	(147.99,108.27) --
	(148.23,111.96) --
	(148.47,105.63) --
	(148.71,109.82) --
	(148.94,103.50) --
	(149.18,109.98) --
	(149.42,110.67) --
	(149.66,109.03) --
	(149.90,108.84) --
	(150.14,119.67) --
	(150.38,113.91) --
	(150.62,115.79) --
	(150.85,104.18) --
	(151.09,110.25) --
	(151.33,115.78) --
	(151.57,108.82) --
	(151.81, 96.99) --
	(152.05,110.92) --
	(152.29, 98.09) --
	(152.52,104.20) --
	(152.76,116.20) --
	(153.00,112.10) --
	(153.24,114.71) --
	(153.48,110.17) --
	(153.72,107.72) --
	(153.96,103.02) --
	(154.20,117.19) --
	(154.43,108.34) --
	(154.67,103.94) --
	(154.91,112.81) --
	(155.15,113.90) --
	(155.39,118.47) --
	(155.63,104.22) --
	(155.87,105.34) --
	(156.10,105.11) --
	(156.34,105.25) --
	(156.58,105.21) --
	(156.82,105.52) --
	(157.06,115.28) --
	(157.30,103.07) --
	(157.54,104.73) --
	(157.78,110.54) --
	(158.01,113.13) --
	(158.25,102.29) --
	(158.49,103.70) --
	(158.73,109.46) --
	(158.97,112.17) --
	(159.21,104.89) --
	(159.45, 98.12) --
	(159.68,115.82) --
	(159.92,114.18) --
	(160.16,101.93) --
	(160.40,105.50) --
	(160.64, 95.81) --
	(160.88,108.92) --
	(161.12,114.74) --
	(161.36, 96.24) --
	(161.59,101.01) --
	(161.83,101.71) --
	(162.07,101.39) --
	(162.31, 93.64) --
	(162.55,107.91) --
	(162.79, 96.31) --
	(163.03,104.75) --
	(163.26,108.17) --
	(163.50,103.60) --
	(163.74,109.68) --
	(163.98,104.40) --
	(164.22,100.79) --
	(164.46,108.03) --
	(164.70,101.82) --
	(164.94,114.23) --
	(165.17,104.00) --
	(165.41,108.84) --
	(165.65,105.08) --
	(165.89, 86.79) --
	(166.13, 96.01) --
	(166.37,101.25) --
	(166.61,104.91) --
	(166.84, 90.21) --
	(167.08,108.84) --
	(167.32, 99.88) --
	(167.56, 98.95) --
	(167.80, 94.31) --
	(168.04, 94.80) --
	(168.28,103.27) --
	(168.52,105.75) --
	(168.75, 90.89) --
	(168.99, 96.99) --
	(169.23,105.63) --
	(169.47, 99.94) --
	(169.71,114.68) --
	(169.95,109.39) --
	(170.19,105.61) --
	(170.42,102.18) --
	(170.66,103.65) --
	(170.90, 97.98) --
	(171.14,105.44) --
	(171.38,110.18) --
	(171.62,107.85) --
	(171.86, 97.01) --
	(172.10, 92.36) --
	(172.33,100.82) --
	(172.57,103.85) --
	(172.81,108.92) --
	(173.05, 93.71) --
	(173.29,103.15) --
	(173.53,102.32) --
	(173.77,107.68) --
	(174.00,100.67) --
	(174.24, 98.71) --
	(174.48, 94.15) --
	(174.72, 97.63) --
	(174.96, 98.42) --
	(175.20,113.70) --
	(175.44,114.15) --
	(175.68, 99.26) --
	(175.91, 94.20) --
	(176.15, 88.85) --
	(176.39,102.86) --
	(176.63, 93.67) --
	(176.87,112.70) --
	(177.11, 94.66) --
	(177.35,100.22) --
	(177.58,121.08) --
	(177.82, 93.13) --
	(178.06,101.06) --
	(178.30, 92.96) --
	(178.54,101.11) --
	(178.78, 94.11) --
	(179.02, 99.40) --
	(179.26, 97.20) --
	(179.49, 92.09) --
	(179.73, 98.76) --
	(179.97,104.23) --
	(180.21,107.55) --
	(180.45, 90.66) --
	(180.69, 96.93) --
	(180.93,104.83) --
	(181.16, 91.86) --
	(181.40, 83.76) --
	(181.64, 92.69) --
	(181.88, 69.85) --
	(182.12, 75.51) --
	(182.36, 72.87) --
	(182.60, 76.38) --
	(182.84, 72.59) --
	(183.07, 77.01) --
	(183.31, 72.73) --
	(183.55, 81.46) --
	(183.79, 70.45) --
	(184.03, 76.18) --
	(184.27, 69.44) --
	(184.51, 75.54) --
	(184.74, 74.00) --
	(184.98, 64.64) --
	(185.22, 73.28) --
	(185.46, 80.69) --
	(185.70, 77.78) --
	(185.94, 74.64) --
	(186.18, 66.99) --
	(186.42, 80.28) --
	(186.65, 74.01) --
	(186.89, 70.92) --
	(187.13, 82.69) --
	(187.37, 68.94) --
	(187.61, 74.93) --
	(187.85, 80.38) --
	(188.09, 76.44) --
	(188.32, 71.20) --
	(188.56, 70.49) --
	(188.80, 74.78) --
	(189.04, 75.59) --
	(189.28, 72.70) --
	(189.52, 79.97) --
	(189.76, 72.04) --
	(190.00, 68.36) --
	(190.23, 75.28) --
	(190.47, 59.68) --
	(190.71, 74.28) --
	(190.95, 74.79) --
	(191.19, 70.61) --
	(191.43, 65.47) --
	(191.67, 69.47) --
	(191.90, 80.40) --
	(192.14, 67.32) --
	(192.38, 58.23) --
	(192.62, 75.95) --
	(192.86, 68.42) --
	(193.10, 68.28) --
	(193.34, 64.20) --
	(193.58, 70.87) --
	(193.81, 74.88) --
	(194.05, 67.49) --
	(194.29, 67.29) --
	(194.53, 76.85) --
	(194.77, 69.15) --
	(195.01, 69.56) --
	(195.25, 66.83) --
	(195.48, 75.39) --
	(195.72, 64.57) --
	(195.96, 74.92) --
	(196.20, 74.59) --
	(196.44, 67.29) --
	(196.68, 74.65) --
	(196.92, 75.35) --
	(197.16, 72.93) --
	(197.39, 81.05) --
	(197.63, 58.38) --
	(197.87, 62.80) --
	(198.11, 61.52) --
	(198.35, 70.18) --
	(198.59, 78.11) --
	(198.83, 78.55) --
	(199.06, 71.73) --
	(199.30, 73.85) --
	(199.54, 67.96) --
	(199.78, 71.35) --
	(200.02, 70.74) --
	(200.26, 64.21) --
	(200.50, 66.77) --
	(200.74, 67.58) --
	(200.97, 76.15) --
	(201.21, 62.29) --
	(201.45, 56.10) --
	(201.69, 72.34) --
	(201.93, 63.28) --
	(202.17, 65.34) --
	(202.41, 72.85) --
	(202.64, 63.31) --
	(202.88, 65.61) --
	(203.12, 75.97) --
	(203.36, 70.36) --
	(203.60, 70.35) --
	(203.84, 66.42) --
	(204.08, 60.66) --
	(204.32, 58.54) --
	(204.55, 65.66) --
	(204.79, 78.18) --
	(205.03, 68.00) --
	(205.27, 67.59) --
	(205.51, 68.46) --
	(205.75, 64.30) --
	(205.99, 58.47) --
	(206.22, 81.46) --
	(206.46, 63.82) --
	(206.70, 64.44) --
	(206.94, 55.89) --
	(207.18, 64.55) --
	(207.42, 64.46) --
	(207.66, 64.33) --
	(207.90, 55.56) --
	(208.13, 75.71) --
	(208.37, 75.50) --
	(208.61, 69.33) --
	(208.85, 59.10) --
	(209.09, 69.29) --
	(209.33, 63.76) --
	(209.57, 63.26) --
	(209.80, 72.70) --
	(210.04, 57.93) --
	(210.28, 61.91) --
	(210.52, 60.57) --
	(210.76, 64.74) --
	(211.00, 55.63) --
	(211.24, 60.46) --
	(211.48, 68.41) --
	(211.71, 66.91) --
	(211.95, 58.66) --
	(212.19, 67.26) --
	(212.43, 50.22) --
	(212.67, 61.99) --
	(212.91, 67.87) --
	(213.15, 60.01) --
	(213.38, 63.44) --
	(213.62, 54.54) --
	(213.86, 68.28) --
	(214.10, 52.90) --
	(214.34, 61.46) --
	(214.58, 61.76) --
	(214.82, 63.46) --
	(215.06, 58.37) --
	(215.29, 73.31) --
	(215.53, 54.75) --
	(215.77, 64.20) --
	(216.01, 46.02) --
	(216.25, 62.60) --
	(216.49, 65.39) --
	(216.73, 56.27) --
	(216.96, 66.32) --
	(217.20, 64.11) --
	(217.44, 67.68) --
	(217.68, 57.28) --
	(217.92, 56.47) --
	(218.16, 51.85) --
	(218.40, 59.97) --
	(218.64, 54.12) --
	(218.87, 65.51) --
	(219.11, 61.93) --
	(219.35, 73.84) --
	(219.59, 54.79) --
	(219.83, 67.95) --
	(220.07, 58.18) --
	(220.31, 52.83) --
	(220.54, 64.24) --
	(220.78, 52.79) --
	(221.02, 54.84) --
	(221.26, 56.58) --
	(221.50, 61.84) --
	(221.74, 54.89) --
	(221.98, 66.57) --
	(222.22, 53.58) --
	(222.45, 61.51) --
	(222.69, 61.01) --
	(222.93, 54.07) --
	(223.17, 57.59) --
	(223.41, 56.22) --
	(223.65, 65.28) --
	(223.89, 68.57) --
	(224.12, 53.77) --
	(224.36, 64.85) --
	(224.60, 59.06) --
	(224.84, 48.26) --
	(225.08, 55.03) --
	(225.32, 61.84) --
	(225.56, 59.96) --
	(225.80, 45.21) --
	(226.03, 62.25) --
	(226.27, 62.58) --
	(226.51, 57.06) --
	(226.75, 54.69) --
	(226.99, 69.77) --
	(227.23, 58.01) --
	(227.47, 58.35) --
	(227.70, 51.98) --
	(227.94, 50.64) --
	(228.18, 49.53) --
	(228.42, 55.68) --
	(228.66, 65.69) --
	(228.90, 67.83) --
	(229.14, 66.69) --
	(229.38, 65.07) --
	(229.61, 56.29) --
	(229.85, 50.61) --
	(230.09, 55.60) --
	(230.33, 43.70) --
	(230.57, 55.50) --
	(230.81, 66.59) --
	(231.05, 57.84) --
	(231.28, 63.22) --
	(231.52, 59.70) --
	(231.76, 52.42) --
	(232.00, 66.62) --
	(232.24, 56.21) --
	(232.48, 51.04) --
	(232.72, 56.88) --
	(232.96, 47.79) --
	(233.19, 61.20) --
	(233.43, 59.06) --
	(233.67, 54.12) --
	(233.91, 53.27) --
	(234.15, 61.25) --
	(234.39, 49.84) --
	(234.63, 50.20) --
	(234.86, 58.09) --
	(235.10, 53.04) --
	(235.34, 60.75) --
	(235.58, 54.29) --
	(235.82, 62.10) --
	(236.06, 58.05) --
	(236.30, 42.44) --
	(236.54, 47.50) --
	(236.77, 62.24) --
	(237.01, 58.80) --
	(237.25, 49.32) --
	(237.49, 47.09) --
	(237.73, 60.48) --
	(237.97, 49.94) --
	(238.21, 64.65) --
	(238.44, 64.39) --
	(238.68, 46.03) --
	(238.92, 49.39) --
	(239.16, 47.01) --
	(239.40, 57.78) --
	(239.64, 46.60) --
	(239.88, 42.30) --
	(240.12, 65.19) --
	(240.35, 59.35) --
	(240.59, 58.19) --
	(240.83, 49.71) --
	(241.07, 53.32) --
	(241.31, 56.80) --
	(241.55, 45.95) --
	(241.79, 52.41) --
	(242.02, 54.02) --
	(242.26, 62.53) --
	(242.50, 56.49) --
	(242.74, 60.03) --
	(242.98, 53.56) --
	(243.22, 46.46) --
	(243.46, 50.84) --
	(243.70, 43.33) --
	(243.93, 58.03) --
	(244.17, 60.79) --
	(244.41, 52.41) --
	(244.65, 47.21) --
	(244.89, 58.92) --
	(245.13, 53.55) --
	(245.37, 50.58) --
	(245.60, 59.13) --
	(245.84, 48.46) --
	(246.08, 59.27) --
	(246.32, 47.99) --
	(246.56, 54.98) --
	(246.80, 57.81) --
	(247.04, 45.20) --
	(247.28, 55.02) --
	(247.51, 52.13) --
	(247.75, 56.59) --
	(247.99, 48.30) --
	(248.23, 52.27) --
	(248.47, 60.59) --
	(248.71, 53.72) --
	(248.95, 57.43) --
	(249.18, 51.51) --
	(249.42, 46.93) --
	(249.66, 52.70) --
	(249.90, 45.82) --
	(250.14, 38.06) --
	(250.38, 59.39) --
	(250.62, 46.61) --
	(250.86, 42.42) --
	(251.09, 58.40) --
	(251.33, 52.70) --
	(251.57, 49.37) --
	(251.81, 51.76) --
	(252.05, 50.35) --
	(252.29, 58.41) --
	(252.53, 56.89) --
	(252.76, 42.98) --
	(253.00, 54.77) --
	(253.24, 56.88) --
	(253.48, 56.55) --
	(253.72, 39.03) --
	(253.96, 51.43) --
	(254.20, 63.98) --
	(254.44, 57.28) --
	(254.67, 43.08) --
	(254.91, 43.34) --
	(255.15, 55.55) --
	(255.39, 51.78) --
	(255.63, 58.21) --
	(255.87, 54.43) --
	(256.11, 53.22) --
	(256.34, 53.80) --
	(256.58, 53.71) --
	(256.82, 45.57) --
	(257.06, 66.07) --
	(257.30, 44.77) --
	(257.54, 52.67) --
	(257.78, 49.68) --
	(258.02, 62.96) --
	(258.25, 58.49) --
	(258.49, 49.57) --
	(258.73, 53.93) --
	(258.97, 59.37) --
	(259.21, 65.43) --
	(259.45, 54.48) --
	(259.69, 46.86) --
	(259.92, 47.19) --
	(260.16, 64.13) --
	(260.40, 41.03) --
	(260.64, 70.07) --
	(260.88, 51.28) --
	(261.12, 50.19) --
	(261.36, 53.66) --
	(261.60, 58.05) --
	(261.83, 54.48) --
	(262.07, 41.68) --
	(262.31, 54.77) --
	(262.55, 55.32) --
	(262.79, 56.50) --
	(263.03, 46.92) --
	(263.27, 39.33) --
	(263.50, 50.92) --
	(263.74, 47.41) --
	(263.98, 48.43) --
	(264.22, 47.36) --
	(264.46, 50.51) --
	(264.70, 51.00) --
	(264.94, 57.27) --
	(265.18, 58.35) --
	(265.41, 48.26) --
	(265.65, 51.01) --
	(265.89, 54.81) --
	(266.13, 60.69) --
	(266.37, 52.45) --
	(266.61, 43.14) --
	(266.85, 54.08) --
	(267.08, 52.09) --
	(267.32, 62.80) --
	(267.56, 54.71) --
	(267.80, 49.23) --
	(268.04, 50.27) --
	(268.28, 49.90) --
	(268.52, 53.82) --
	(268.76, 53.76) --
	(268.99, 57.95) --
	(269.23, 54.58) --
	(269.47, 50.69) --
	(269.71, 47.44) --
	(269.95, 56.36) --
	(270.19, 52.41) --
	(270.43, 53.80) --
	(270.66, 59.02) --
	(270.90, 62.69) --
	(271.14, 47.36) --
	(271.38, 62.08) --
	(271.62, 47.85) --
	(271.86, 54.27) --
	(272.10, 54.02) --
	(272.34, 51.19) --
	(272.57, 60.66) --
	(272.81, 49.03) --
	(273.05, 56.51) --
	(273.29, 52.69) --
	(273.53, 47.49) --
	(273.77, 59.64) --
	(274.01, 40.93) --
	(274.24, 49.78) --
	(274.48, 44.03) --
	(274.72, 53.86) --
	(274.96, 54.26) --
	(275.20, 46.43) --
	(275.44, 56.45) --
	(275.68, 46.91) --
	(275.92, 56.50) --
	(276.15, 54.11) --
	(276.39, 56.82) --
	(276.63, 47.45) --
	(276.87, 53.30) --
	(277.11, 50.14) --
	(277.35, 44.44) --
	(277.59, 53.63) --
	(277.82, 62.81) --
	(278.06, 49.09) --
	(278.30, 51.63) --
	(278.54, 56.67) --
	(278.78, 52.97) --
	(279.02, 63.77) --
	(279.26, 56.94) --
	(279.50, 65.91) --
	(279.73, 54.74) --
	(279.97, 46.34) --
	(280.21, 55.15) --
	(280.45, 47.53) --
	(280.69, 47.06) --
	(280.93, 51.69) --
	(281.17, 58.05) --
	(281.40, 54.71) --
	(281.64, 57.37) --
	(281.88, 57.95) --
	(282.12, 51.79) --
	(282.36, 39.16) --
	(282.60, 57.27) --
	(282.84, 65.05) --
	(283.07, 53.09) --
	(283.31, 45.09) --
	(283.55, 50.68) --
	(283.79, 47.47) --
	(284.03, 52.53) --
	(284.27, 56.59) --
	(284.51, 57.67) --
	(284.75, 54.10) --
	(284.98, 47.47) --
	(285.22, 57.37) --
	(285.46, 60.40) --
	(285.70, 65.52) --
	(285.94, 49.97) --
	(286.18, 55.45) --
	(286.42, 59.53) --
	(286.65, 52.10) --
	(286.89, 55.74) --
	(287.13, 53.98) --
	(287.37, 52.00) --
	(287.61, 53.72) --
	(287.85, 58.23) --
	(288.09, 55.08) --
	(288.33, 50.12) --
	(288.56, 40.08) --
	(288.80, 48.26) --
	(289.04, 52.65) --
	(289.28, 38.52) --
	(289.52, 65.29) --
	(289.76, 44.33) --
	(290.00, 46.19) --
	(290.23, 61.02) --
	(290.47, 40.36) --
	(290.71, 56.95) --
	(290.95, 50.81) --
	(291.19, 55.35) --
	(291.43, 57.74) --
	(291.67, 47.33) --
	(291.91, 48.77) --
	(292.14, 35.79) --
	(292.38, 47.32) --
	(292.62, 54.92) --
	(292.86, 55.62) --
	(293.10, 64.25) --
	(293.34, 53.13) --
	(293.58, 55.39) --
	(293.81, 53.19) --
	(294.05, 50.01) --
	(294.29, 57.01) --
	(294.53, 55.39) --
	(294.77, 53.50) --
	(295.01, 48.14) --
	(295.25, 52.54) --
	(295.49, 57.19) --
	(295.72, 56.60) --
	(295.96, 50.03) --
	(296.20, 48.97) --
	(296.44, 55.67) --
	(296.68, 58.71) --
	(296.92, 53.45) --
	(297.16, 50.99) --
	(297.39, 47.77) --
	(297.63, 50.39) --
	(297.87, 44.36) --
	(298.11, 48.81) --
	(298.35, 59.19) --
	(298.59, 59.06) --
	(298.83, 47.83) --
	(299.07, 53.96) --
	(299.30, 53.16) --
	(299.54, 43.35) --
	(299.78, 57.36) --
	(300.02, 41.93) --
	(300.26, 45.70) --
	(300.50, 58.42) --
	(300.74, 49.70) --
	(300.97, 51.54) --
	(301.21, 43.58) --
	(301.45, 44.54) --
	(301.69, 54.75) --
	(301.93, 51.77) --
	(302.17, 49.41) --
	(302.41, 45.21) --
	(302.65, 46.55) --
	(302.88, 64.30) --
	(303.12, 50.91) --
	(303.36, 57.15) --
	(303.60, 57.21) --
	(303.84, 57.09) --
	(304.08, 54.43) --
	(304.32, 45.67) --
	(304.55, 47.05) --
	(304.79, 57.02) --
	(305.03, 45.35) --
	(305.27, 55.75) --
	(305.51, 49.74) --
	(305.75, 50.51) --
	(305.99, 48.29) --
	(306.23, 51.46) --
	(306.46, 57.73) --
	(306.70, 55.33) --
	(306.94, 51.45) --
	(307.18, 57.69) --
	(307.42, 62.14) --
	(307.66, 52.73) --
	(307.90, 55.43) --
	(308.13, 54.34) --
	(308.37, 47.22) --
	(308.61, 47.51) --
	(308.85, 63.64) --
	(309.09, 57.76) --
	(309.33, 56.97) --
	(309.57, 53.60) --
	(309.81, 55.51) --
	(310.04, 53.62) --
	(310.28, 53.00) --
	(310.52, 54.03) --
	(310.76, 47.04) --
	(311.00, 66.37) --
	(311.24, 57.31) --
	(311.48, 51.34) --
	(311.71, 59.63) --
	(311.95, 49.21) --
	(312.19, 62.46) --
	(312.43, 50.53) --
	(312.67, 39.61) --
	(312.91, 60.49) --
	(313.15, 59.18) --
	(313.39, 48.38) --
	(313.62, 44.77) --
	(313.86, 42.37) --
	(314.10, 51.24) --
	(314.34, 42.37) --
	(314.58, 48.15) --
	(314.82, 53.69) --
	(315.06, 57.61) --
	(315.29, 48.12) --
	(315.53, 52.06) --
	(315.77, 54.21) --
	(316.01, 62.50) --
	(316.25, 47.33) --
	(316.49, 43.68) --
	(316.73, 42.31) --
	(316.97, 55.91) --
	(317.20, 52.42) --
	(317.44, 57.14) --
	(317.68, 51.97) --
	(317.92, 54.99) --
	(318.16, 54.03) --
	(318.40, 52.90) --
	(318.64, 49.23) --
	(318.87, 59.91) --
	(319.11, 50.47) --
	(319.35, 56.54) --
	(319.59, 53.70) --
	(319.83, 62.86) --
	(320.07, 56.79) --
	(320.31, 50.85) --
	(320.55, 52.71) --
	(320.78, 52.05) --
	(321.02, 40.92) --
	(321.26, 62.38) --
	(321.50, 58.79) --
	(321.74, 48.42) --
	(321.98, 54.93) --
	(322.22, 54.13) --
	(322.45, 46.35) --
	(322.69, 61.20) --
	(322.93, 51.36) --
	(323.17, 53.80) --
	(323.41, 55.06) --
	(323.65, 47.13) --
	(323.89, 46.61) --
	(324.13, 52.49) --
	(324.36, 56.03) --
	(324.60, 53.18) --
	(324.84, 56.76) --
	(325.08, 54.66) --
	(325.32, 55.85) --
	(325.56, 44.82) --
	(325.80, 56.60) --
	(326.03, 48.29) --
	(326.27, 50.13) --
	(326.51, 52.17) --
	(326.75, 43.43) --
	(326.99, 52.20) --
	(327.23, 50.27) --
	(327.47, 48.69) --
	(327.71, 49.62) --
	(327.94, 59.82) --
	(328.18, 45.63) --
	(328.42, 51.54) --
	(328.66, 38.76) --
	(328.90, 48.94) --
	(329.14, 49.92) --
	(329.38, 61.50) --
	(329.61, 47.31) --
	(329.85, 47.82) --
	(330.09, 44.85) --
	(330.33, 53.78) --
	(330.57, 59.30) --
	(330.81, 45.97) --
	(331.05, 50.35) --
	(331.29, 60.50) --
	(331.52, 48.89) --
	(331.76, 56.65) --
	(332.00, 54.97) --
	(332.24, 45.37) --
	(332.48, 59.66) --
	(332.72, 57.27) --
	(332.96, 50.00) --
	(333.19, 47.64) --
	(333.43, 50.55) --
	(333.67, 57.38) --
	(333.91, 49.57) --
	(334.15, 42.15) --
	(334.39, 51.95) --
	(334.63, 57.14) --
	(334.87, 46.20) --
	(335.10, 51.42) --
	(335.34, 45.84) --
	(335.58, 53.43) --
	(335.82, 52.01) --
	(336.06, 52.57) --
	(336.30, 49.24) --
	(336.54, 48.75) --
	(336.77, 57.70) --
	(337.01, 53.36) --
	(337.25, 51.70) --
	(337.49, 34.56) --
	(337.73, 45.54) --
	(337.97, 57.09) --
	(338.21, 50.46) --
	(338.45, 45.92) --
	(338.68, 50.27) --
	(338.92, 50.64) --
	(339.16, 49.92) --
	(339.40, 55.58) --
	(339.64, 61.38) --
	(339.88, 58.36) --
	(340.12, 59.82) --
	(340.35, 50.90) --
	(340.59, 57.55) --
	(340.83, 47.21) --
	(341.07, 51.97) --
	(341.31, 65.14) --
	(341.55, 52.69) --
	(341.79, 51.03) --
	(342.03, 49.45) --
	(342.26, 57.13) --
	(342.50, 64.69) --
	(342.74, 55.10) --
	(342.98, 51.28) --
	(343.22, 64.51) --
	(343.46, 48.35) --
	(343.70, 59.17) --
	(343.93, 50.38) --
	(344.17, 46.98) --
	(344.41, 59.66) --
	(344.65, 42.57) --
	(344.89, 51.02) --
	(345.13, 52.85) --
	(345.37, 50.26) --
	(345.61, 43.48) --
	(345.84, 49.13) --
	(346.08, 43.94) --
	(346.32, 63.66) --
	(346.56, 42.25) --
	(346.80, 40.83) --
	(347.04, 56.72) --
	(347.28, 57.90) --
	(347.51, 51.65) --
	(347.75, 51.59) --
	(347.99, 56.87) --
	(348.23, 60.69) --
	(348.47, 43.75) --
	(348.71, 60.15) --
	(348.95, 53.87) --
	(349.19, 50.84) --
	(349.42, 59.93) --
	(349.66, 58.09) --
	(349.90, 60.00) --
	(350.14, 51.11) --
	(350.38, 57.16) --
	(350.62, 54.44) --
	(350.86, 49.83) --
	(351.09, 62.72) --
	(351.33, 53.68) --
	(351.57, 52.45) --
	(351.81, 55.76) --
	(352.05, 54.97) --
	(352.29, 48.77) --
	(352.53, 52.46) --
	(352.77, 67.53) --
	(353.00, 52.35) --
	(353.24, 51.09) --
	(353.48, 56.92) --
	(353.72, 55.04) --
	(353.96, 49.71) --
	(354.20, 46.63) --
	(354.44, 57.57) --
	(354.67, 53.44) --
	(354.91, 55.50) --
	(355.15, 51.11) --
	(355.39, 43.40) --
	(355.63, 53.15) --
	(355.87, 66.31) --
	(356.11, 44.48) --
	(356.35, 47.18) --
	(356.58, 45.20) --
	(356.82, 50.70) --
	(357.06, 60.59) --
	(357.30, 51.90) --
	(357.54, 51.32) --
	(357.78, 45.46) --
	(358.02, 53.13) --
	(358.25, 58.63) --
	(358.49, 65.57) --
	(358.73, 60.21) --
	(358.97, 47.84) --
	(359.21, 49.91) --
	(359.45, 56.20) --
	(359.69, 52.71) --
	(359.93, 54.32) --
	(360.16, 45.33) --
	(360.40, 50.35) --
	(360.64, 47.52) --
	(360.88, 47.50) --
	(361.12, 48.69) --
	(361.36, 50.41) --
	(361.60, 52.73) --
	(361.83, 56.35) --
	(362.07, 49.88) --
	(362.31, 47.91) --
	(362.55, 61.92) --
	(362.79, 58.39) --
	(363.03, 56.71) --
	(363.27, 62.39) --
	(363.51, 47.22) --
	(363.74, 64.37) --
	(363.98, 59.71) --
	(364.22, 54.50) --
	(364.46, 56.30) --
	(364.70, 53.11) --
	(364.94, 52.14) --
	(365.18, 43.83) --
	(365.41, 57.06) --
	(365.65, 65.08) --
	(365.89, 64.87) --
	(366.13, 54.08) --
	(366.37, 52.60) --
	(366.61, 54.33) --
	(366.85, 59.87) --
	(367.09, 61.84) --
	(367.32, 55.87) --
	(367.56, 59.96) --
	(367.80, 53.58) --
	(368.04, 56.65) --
	(368.28, 60.63) --
	(368.52, 74.62) --
	(368.76, 53.79) --
	(368.99, 50.39) --
	(369.23, 56.79) --
	(369.47, 52.06) --
	(369.71, 58.04) --
	(369.95, 56.47) --
	(370.19, 62.08) --
	(370.43, 49.27) --
	(370.67, 47.97) --
	(370.90, 63.77) --
	(371.14, 56.25) --
	(371.38, 49.84) --
	(371.62, 49.07) --
	(371.86, 52.11) --
	(372.10, 58.68) --
	(372.34, 52.43) --
	(372.57, 63.11) --
	(372.81, 56.98) --
	(373.05, 56.79) --
	(373.29, 55.69) --
	(373.53, 54.18) --
	(373.77, 55.00) --
	(374.01, 62.59) --
	(374.25, 48.54) --
	(374.48, 62.37) --
	(374.72, 54.32) --
	(374.96, 60.55) --
	(375.20, 56.15) --
	(375.44, 48.95) --
	(375.68, 58.62) --
	(375.92, 53.13) --
	(376.15, 63.20) --
	(376.39, 52.23) --
	(376.63, 46.88) --
	(376.87, 52.26) --
	(377.11, 53.95) --
	(377.35, 52.60) --
	(377.59, 56.02) --
	(377.83, 54.08) --
	(378.06, 55.22) --
	(378.30, 59.49) --
	(378.54, 51.13) --
	(378.78, 62.11) --
	(379.02, 57.88) --
	(379.26, 57.77) --
	(379.50, 46.54) --
	(379.73, 56.46) --
	(379.97, 55.10) --
	(380.21, 63.14) --
	(380.45, 66.31) --
	(380.69, 65.49) --
	(380.93, 52.30) --
	(381.17, 54.18) --
	(381.41, 58.28) --
	(381.64, 52.87) --
	(381.88, 49.87) --
	(382.12, 63.53) --
	(382.36, 59.52) --
	(382.60, 62.71) --
	(382.84, 52.50) --
	(383.08, 57.47) --
	(383.31, 52.86) --
	(383.55, 54.88) --
	(383.79, 60.97) --
	(384.03, 55.14) --
	(384.27, 54.22) --
	(384.51, 52.53) --
	(384.75, 51.90) --
	(384.99, 55.22) --
	(385.22, 69.85) --
	(385.46, 56.57) --
	(385.70, 54.07) --
	(385.94, 52.50) --
	(386.18, 59.70) --
	(386.42, 58.41) --
	(386.66, 62.16) --
	(386.89, 59.22) --
	(387.13, 65.82) --
	(387.37, 65.07) --
	(387.61, 67.07) --
	(387.85, 62.55) --
	(388.09, 67.57) --
	(388.33, 60.92) --
	(388.57, 66.72) --
	(388.80, 60.63) --
	(389.04, 57.75) --
	(389.28, 54.79) --
	(389.52, 57.78) --
	(389.76, 57.64) --
	(390.00, 65.23) --
	(390.24, 61.76) --
	(390.47, 58.58) --
	(390.71, 57.15) --
	(390.95, 70.89) --
	(391.19, 61.07) --
	(391.43, 55.43) --
	(391.67, 60.15) --
	(391.91, 63.21) --
	(392.15, 67.48) --
	(392.38, 62.37) --
	(392.62, 63.58) --
	(392.86, 57.14) --
	(393.10, 67.63) --
	(393.34, 63.77) --
	(393.58, 67.47) --
	(393.82, 72.15) --
	(394.05, 64.49) --
	(394.29, 61.96) --
	(394.53, 59.30) --
	(394.77, 60.47) --
	(395.01, 58.65) --
	(395.25, 66.01) --
	(395.49, 55.69) --
	(395.73, 54.21) --
	(395.96, 60.40) --
	(396.20, 70.41) --
	(396.44, 65.05) --
	(396.68, 61.65) --
	(396.92, 68.33) --
	(397.16, 62.63) --
	(397.40, 64.06) --
	(397.63, 65.21) --
	(397.87, 71.06) --
	(398.11, 72.30) --
	(398.35, 72.33) --
	(398.59, 70.70) --
	(398.83, 67.11) --
	(399.07, 75.98) --
	(399.31, 76.99) --
	(399.54, 73.04) --
	(399.78, 64.35) --
	(400.02, 59.79) --
	(400.26, 66.87) --
	(400.50, 62.72) --
	(400.74, 67.51) --
	(400.98, 62.92) --
	(401.21, 71.35) --
	(401.45, 78.62) --
	(401.69, 71.77) --
	(401.93, 70.60) --
	(402.17, 66.69) --
	(402.41, 78.93) --
	(402.65, 66.21) --
	(402.89, 74.54) --
	(403.12, 75.76) --
	(403.36, 67.83) --
	(403.60, 48.59) --
	(403.84, 65.23) --
	(404.08, 69.78) --
	(404.32, 59.89) --
	(404.56, 60.05) --
	(404.79, 72.59) --
	(405.03, 51.71) --
	(405.27, 68.96) --
	(405.51, 66.20) --
	(405.75, 64.08) --
	(405.99, 68.26) --
	(406.23, 68.30) --
	(406.47, 69.48) --
	(406.70, 68.87) --
	(406.94, 65.22) --
	(407.18, 69.81) --
	(407.42, 76.29) --
	(407.66, 72.30) --
	(407.90, 77.09) --
	(408.14, 67.14) --
	(408.37, 72.09) --
	(408.61, 71.72) --
	(408.85, 64.75) --
	(409.09, 64.42) --
	(409.33, 79.73) --
	(409.57, 64.54) --
	(409.81, 74.70) --
	(410.05, 67.90) --
	(410.28, 63.27) --
	(410.52, 60.89) --
	(410.76, 62.84) --
	(411.00, 58.71) --
	(411.24, 64.84) --
	(411.48, 75.45) --
	(411.72, 66.73) --
	(411.95, 79.95) --
	(412.19, 69.22) --
	(412.43, 64.98) --
	(412.67, 68.77) --
	(412.91, 67.13) --
	(413.15, 68.04) --
	(413.39, 70.98) --
	(413.63, 71.20) --
	(413.86, 75.12) --
	(414.10, 73.97) --
	(414.34, 75.40) --
	(414.58, 71.83) --
	(414.82, 66.60) --
	(415.06, 73.81) --
	(415.30, 73.69) --
	(415.53, 69.15) --
	(415.77, 69.33) --
	(416.01, 77.82) --
	(416.25, 79.30) --
	(416.49, 72.44) --
	(416.73, 69.66) --
	(416.97, 81.33) --
	(417.21, 65.01) --
	(417.44, 66.98) --
	(417.68, 77.05) --
	(417.92, 67.08) --
	(418.16, 77.47) --
	(418.40, 67.17) --
	(418.64, 75.64) --
	(418.88, 71.65) --
	(419.11, 77.82) --
	(419.35, 80.39) --
	(419.59, 72.36) --
	(419.83, 76.52) --
	(420.07, 62.93) --
	(420.31, 71.72) --
	(420.55, 66.44) --
	(420.79, 74.54) --
	(421.02, 73.40) --
	(421.26, 72.23) --
	(421.50, 72.59) --
	(421.74, 79.13) --
	(421.98, 72.96) --
	(422.22, 84.42) --
	(422.46, 63.22) --
	(422.69, 76.13) --
	(422.93, 86.16) --
	(423.17, 67.84) --
	(423.41, 69.85) --
	(423.65, 72.20) --
	(423.89, 75.06) --
	(424.13, 73.27) --
	(424.37, 72.10) --
	(424.60, 85.71) --
	(424.84, 75.58) --
	(425.08, 81.17) --
	(425.32, 58.23) --
	(425.56, 81.55) --
	(425.80, 82.68) --
	(426.04, 72.60) --
	(426.27, 96.72) --
	(426.51,107.53) --
	(426.75, 98.40) --
	(426.99,104.14) --
	(427.23,101.68) --
	(427.47, 97.54) --
	(427.71, 96.87) --
	(427.95, 90.57) --
	(428.18, 86.59) --
	(428.42, 98.66) --
	(428.66,100.41) --
	(428.90, 96.12) --
	(429.14,102.63) --
	(429.38,101.83) --
	(429.62, 97.30) --
	(429.85, 99.60) --
	(430.09,106.75) --
	(430.33,101.28) --
	(430.57,104.13) --
	(430.81,102.43) --
	(431.05,109.54) --
	(431.29,100.43) --
	(431.53, 94.33) --
	(431.76, 97.42) --
	(432.00,101.46) --
	(432.24, 98.68) --
	(432.48, 99.33) --
	(432.72,104.15) --
	(432.96, 96.08) --
	(433.20, 89.69) --
	(433.43,112.09) --
	(433.67,103.20) --
	(433.91,106.77) --
	(434.15, 99.15) --
	(434.39,101.53) --
	(434.63, 88.89) --
	(434.87,103.21) --
	(435.11,103.92) --
	(435.34, 96.22) --
	(435.58, 98.45) --
	(435.82,109.14) --
	(436.06,104.28) --
	(436.30,100.28) --
	(436.54,103.89) --
	(436.78, 94.26) --
	(437.01,108.61) --
	(437.25, 91.25) --
	(437.49, 96.46) --
	(437.73,106.07) --
	(437.97,108.86) --
	(438.21, 92.60) --
	(438.45,105.91) --
	(438.69,104.53) --
	(438.92,102.48) --
	(439.16, 99.23) --
	(439.40, 98.01) --
	(439.64,103.81) --
	(439.88,109.87) --
	(440.12, 94.69) --
	(440.36, 97.26) --
	(440.59,112.58) --
	(440.83, 96.55) --
	(441.07, 88.60) --
	(441.31,103.67) --
	(441.55,105.61) --
	(441.79,103.82) --
	(442.03, 98.89) --
	(442.27,105.86) --
	(442.50,103.01) --
	(442.74,109.32) --
	(442.98,105.89) --
	(443.22,108.20) --
	(443.46,106.21) --
	(443.70,106.77) --
	(443.94,108.85) --
	(444.17, 91.67) --
	(444.41,107.65) --
	(444.65, 97.18) --
	(444.89,106.95) --
	(445.13,112.43) --
	(445.37,102.53) --
	(445.61,100.58) --
	(445.84,104.76) --
	(446.08,114.32) --
	(446.32,106.00) --
	(446.56,106.36) --
	(446.80,102.51) --
	(447.04,102.70) --
	(447.28,104.99) --
	(447.52, 96.87) --
	(447.75,112.95) --
	(447.99,104.15) --
	(448.23, 94.80) --
	(448.47,106.13) --
	(448.71,104.95) --
	(448.95, 96.25) --
	(449.19,118.10) --
	(449.42,100.25) --
	(449.66, 99.00) --
	(449.90,109.31) --
	(450.14,112.70) --
	(450.38,105.82) --
	(450.62,108.31) --
	(450.86,100.87) --
	(451.10,112.61) --
	(451.33,109.06) --
	(451.57,107.95) --
	(451.81,111.70) --
	(452.05,113.21) --
	(452.29,103.49) --
	(452.53,110.45) --
	(452.77,102.21) --
	(453.00,120.54) --
	(453.24,110.58) --
	(453.48,107.88) --
	(453.72,105.39) --
	(453.96,107.01) --
	(454.20,102.11) --
	(454.44,108.80) --
	(454.68,111.83) --
	(454.91,105.71) --
	(455.15,104.10) --
	(455.39, 99.56) --
	(455.63,112.10) --
	(455.87,110.86) --
	(456.11,107.86) --
	(456.35,106.02) --
	(456.58,110.70) --
	(456.82,101.53) --
	(457.06,101.07) --
	(457.30,101.31) --
	(457.54,107.54) --
	(457.78,114.16) --
	(458.02,113.81) --
	(458.26,106.65) --
	(458.49,117.97) --
	(458.73,103.54) --
	(458.97,107.33) --
	(459.21,106.05) --
	(459.45,111.20) --
	(459.69,100.46) --
	(459.93,117.18) --
	(460.16,117.40) --
	(460.40,116.19) --
	(460.64,110.27) --
	(460.88,117.38) --
	(461.12,113.67) --
	(461.36,116.44) --
	(461.60,112.10) --
	(461.84,112.84) --
	(462.07, 99.30) --
	(462.31,108.31) --
	(462.55,117.19) --
	(462.79,112.11) --
	(463.03,104.72) --
	(463.27,106.28) --
	(463.51,108.65) --
	(463.74,123.91) --
	(463.98,110.96) --
	(464.22,108.41) --
	(464.46,100.30) --
	(464.70,101.47) --
	(464.94,119.25) --
	(465.18,107.60) --
	(465.42,121.69) --
	(465.65,110.73) --
	(465.89, 99.51) --
	(466.13,125.20) --
	(466.37,106.73) --
	(466.61,110.08) --
	(466.85,113.58) --
	(467.09,112.45) --
	(467.32,104.61) --
	(467.56,104.75) --
	(467.80,121.30) --
	(468.04,109.47) --
	(468.28,118.26) --
	(468.52,123.33) --
	(468.76,109.33) --
	(469.00,109.83) --
	(469.23,102.64) --
	(469.47,124.78) --
	(469.71,109.82) --
	(469.95,112.05) --
	(470.19,106.55) --
	(470.43,118.57) --
	(470.67,123.58) --
	(470.90,115.83) --
	(471.14,112.36) --
	(471.38,105.26) --
	(471.62,123.25) --
	(471.86,118.82) --
	(472.10,114.75) --
	(472.34,121.90) --
	(472.58,122.52) --
	(472.81,112.63) --
	(473.05,108.40) --
	(473.29,120.89) --
	(473.53,119.44) --
	(473.77,112.77) --
	(474.01,133.56) --
	(474.25,101.34) --
	(474.48,115.83) --
	(474.72,122.41) --
	(474.96,124.45) --
	(475.20,121.67) --
	(475.44,117.07) --
	(475.68,120.78) --
	(475.92,119.56) --
	(476.16,116.34) --
	(476.39,111.61) --
	(476.63,123.56) --
	(476.87,114.77) --
	(477.11,115.18) --
	(477.35,118.37) --
	(477.59,117.09) --
	(477.83,105.92) --
	(478.06,114.78) --
	(478.30,120.76) --
	(478.54,124.35) --
	(478.78,110.27) --
	(479.02,113.87) --
	(479.26,103.80) --
	(479.50,123.38) --
	(479.74,117.85) --
	(479.97,122.39) --
	(480.21,114.81) --
	(480.45,119.30) --
	(480.69,123.71) --
	(480.93,116.94) --
	(481.17,123.16) --
	(481.41,122.14) --
	(481.64,109.52) --
	(481.88,120.37) --
	(482.12,104.62) --
	(482.36,117.22) --
	(482.60,115.75) --
	(482.84,123.93) --
	(483.08,120.72) --
	(483.32,115.76) --
	(483.55,118.34) --
	(483.79,120.37) --
	(484.03,113.67) --
	(484.27,115.65) --
	(484.51,112.55) --
	(484.75,110.98) --
	(484.99,116.79) --
	(485.22,119.75) --
	(485.46,111.06) --
	(485.70,122.68) --
	(485.94,116.34) --
	(486.18,121.97) --
	(486.42,121.10) --
	(486.66,118.27) --
	(486.90,109.46) --
	(487.13,111.51) --
	(487.37,106.17) --
	(487.61,128.19) --
	(487.85,118.34) --
	(488.09,131.27) --
	(488.33,111.96) --
	(488.57,128.51) --
	(488.80,126.13) --
	(489.04,115.65) --
	(489.28,123.90) --
	(489.52,123.06) --
	(489.76,118.85) --
	(490.00,128.13) --
	(490.24,117.92) --
	(490.48,130.90) --
	(490.71,112.55) --
	(490.95,126.67) --
	(491.19,116.18) --
	(491.43,121.06) --
	(491.67,118.56) --
	(491.91,118.13) --
	(492.15,118.29) --
	(492.38,123.90) --
	(492.62,118.79) --
	(492.86,126.23) --
	(493.10,119.08) --
	(493.34,119.34) --
	(493.58,117.96) --
	(493.82,115.77) --
	(494.06,119.26) --
	(494.29,123.62) --
	(494.53,122.52) --
	(494.77,123.46) --
	(495.01,127.55) --
	(495.25,119.66) --
	(495.49,118.44) --
	(495.73,126.26) --
	(495.96,117.01) --
	(496.20,111.58) --
	(496.44,112.14) --
	(496.68,113.40) --
	(496.92,108.90) --
	(497.16,124.97) --
	(497.40,113.48) --
	(497.64,123.10) --
	(497.87,130.17) --
	(498.11,114.30) --
	(498.35,118.59) --
	(498.59,113.14) --
	(498.83,132.85) --
	(499.07,110.11) --
	(499.31,122.81) --
	(499.54,120.97) --
	(499.78,121.24) --
	(500.02,121.68) --
	(500.26,119.26) --
	(500.50,119.14) --
	(500.74,110.55) --
	(500.98,118.08) --
	(501.22,113.31) --
	(501.45,131.43) --
	(501.69,119.40) --
	(501.93,119.92) --
	(502.17,102.50) --
	(502.41,107.47) --
	(502.65,109.37) --
	(502.89,111.48) --
	(503.12,111.50) --
	(503.36,118.28) --
	(503.60,113.20) --
	(503.84,112.76) --
	(504.08,121.11) --
	(504.32,102.33) --
	(504.56,113.77) --
	(504.80,118.99) --
	(505.03,120.10) --
	(505.27,112.76) --
	(505.51,111.38) --
	(505.75,112.72) --
	(505.99,111.22) --
	(506.23,111.17) --
	(506.47,105.81) --
	(506.70,112.28) --
	(506.94,114.63) --
	(507.18,110.06) --
	(507.42,106.82) --
	(507.66,103.80) --
	(507.90,110.75) --
	(508.14,122.62) --
	(508.38,109.61) --
	(508.61,109.08) --
	(508.85,128.35) --
	(509.09,101.42) --
	(509.33,113.23) --
	(509.57,116.10) --
	(509.81,109.53) --
	(510.05,118.86) --
	(510.28,116.63) --
	(510.52,112.28) --
	(510.76,105.28) --
	(511.00,113.63) --
	(511.24,109.89) --
	(511.48,106.60) --
	(511.72,112.39) --
	(511.96,114.73) --
	(512.19,110.91) --
	(512.43,116.08) --
	(512.67, 96.96) --
	(512.91,115.28) --
	(513.15,107.77) --
	(513.39,112.54) --
	(513.63,117.33) --
	(513.86,111.53) --
	(514.10,111.15) --
	(514.34, 95.66) --
	(514.58,103.58) --
	(514.82,114.63) --
	(515.06,102.27) --
	(515.30,109.57) --
	(515.54,111.84) --
	(515.77,108.02) --
	(516.01,105.12) --
	(516.25,101.58) --
	(516.49,111.26) --
	(516.73, 98.87) --
	(516.97,104.35) --
	(517.21,108.87) --
	(517.44,103.94) --
	(517.68,108.40) --
	(517.92,114.11) --
	(518.16,109.25) --
	(518.40,109.83) --
	(518.64,118.03) --
	(518.88,108.25) --
	(519.12,110.41) --
	(519.35, 97.46) --
	(519.59,108.79) --
	(519.83,104.22) --
	(520.07,101.50) --
	(520.31,114.03) --
	(520.55,108.14) --
	(520.79,113.53) --
	(521.02,102.94) --
	(521.26, 94.39) --
	(521.50,108.83) --
	(521.74,113.16) --
	(521.98,122.14) --
	(522.22,112.67) --
	(522.46,113.56) --
	(522.70,103.98) --
	(522.93,109.37) --
	(523.17,104.59) --
	(523.41,109.59) --
	(523.65,100.40) --
	(523.89,104.85) --
	(524.13, 98.66) --
	(524.37,107.10) --
	(524.60,109.32) --
	(524.84,106.99) --
	(525.08,102.96) --
	(525.32,105.14) --
	(525.56, 97.09) --
	(525.80,105.05) --
	(526.04, 96.17) --
	(526.28,106.05) --
	(526.51,115.97) --
	(526.75,109.95) --
	(526.99,114.26) --
	(527.23,113.45) --
	(527.47,103.82) --
	(527.71,107.66) --
	(527.95, 95.16) --
	(528.18,110.49) --
	(528.42,101.27) --
	(528.66,110.58) --
	(528.90, 94.56) --
	(529.14,111.57) --
	(529.38,102.14) --
	(529.62,112.97) --
	(529.86,104.70) --
	(530.09,101.10) --
	(530.33,107.45) --
	(530.57,104.21) --
	(530.81,100.91) --
	(531.05, 99.30) --
	(531.29,117.93) --
	(531.53, 98.81) --
	(531.76,107.27) --
	(532.00,102.81) --
	(532.24, 98.16) --
	(532.48, 95.96) --
	(532.72, 95.31) --
	(532.96, 95.69) --
	(533.20, 95.09) --
	(533.44,107.37) --
	(533.67,102.05) --
	(533.91,114.63) --
	(534.15,106.80) --
	(534.39,112.46) --
	(534.63,105.89) --
	(534.87,107.74) --
	(535.11,105.51) --
	(535.34,100.49) --
	(535.58,107.92) --
	(535.82,102.55) --
	(536.06,108.36) --
	(536.30, 97.89) --
	(536.54,108.02) --
	(536.78,100.47) --
	(537.02, 97.13) --
	(537.25, 91.18) --
	(537.49,111.15) --
	(537.73,104.83) --
	(537.97,101.48) --
	(538.21,105.66) --
	(538.45,101.92) --
	(538.69, 94.11) --
	(538.92, 89.42) --
	(539.16,100.18) --
	(539.40, 99.50) --
	(539.64, 95.18) --
	(539.88,103.45) --
	(540.12, 99.22) --
	(540.36,105.59) --
	(540.60,108.14) --
	(540.83, 97.20) --
	(541.07, 95.69) --
	(541.31,101.37) --
	(541.55,108.54) --
	(541.79, 90.56) --
	(542.03, 95.55) --
	(542.27, 96.15) --
	(542.50,102.24) --
	(542.74,113.53) --
	(542.98, 97.31) --
	(543.22, 97.44) --
	(543.46, 90.12) --
	(543.70, 93.77) --
	(543.94,103.94) --
	(544.18, 95.28) --
	(544.41, 96.65) --
	(544.65, 97.32) --
	(544.89, 98.88) --
	(545.13,108.32) --
	(545.37,106.11) --
	(545.61,110.34) --
	(545.85, 88.37) --
	(546.08, 96.17) --
	(546.32,104.61) --
	(546.56, 96.89) --
	(546.80,100.33) --
	(547.04, 94.76) --
	(547.28, 87.76) --
	(547.52, 91.42) --
	(547.76,108.92) --
	(547.99, 96.60) --
	(548.23,108.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.68, 97.99) --
	( 59.92, 98.08) --
	( 60.16, 98.17) --
	( 60.40, 98.26) --
	( 60.64, 98.35) --
	( 60.88, 98.44) --
	( 61.12, 98.52) --
	( 61.35, 98.61) --
	( 61.59, 98.70) --
	( 61.83, 98.79) --
	( 62.07, 98.88) --
	( 62.31, 98.97) --
	( 62.55, 99.05) --
	( 62.79, 99.14) --
	( 63.03, 99.23) --
	( 63.26, 99.32) --
	( 63.50, 99.41) --
	( 63.74, 99.50) --
	( 63.98, 99.59) --
	( 64.22, 99.67) --
	( 64.46, 99.76) --
	( 64.70, 99.85) --
	( 64.93, 99.94) --
	( 65.17,100.03) --
	( 65.41,100.12) --
	( 65.65,100.21) --
	( 65.89,100.29) --
	( 66.13,100.38) --
	( 66.37,100.47) --
	( 66.61,100.56) --
	( 66.84,100.65) --
	( 67.08,100.74) --
	( 67.32,100.82) --
	( 67.56,100.91) --
	( 67.80,101.00) --
	( 68.04,101.09) --
	( 68.28,101.18) --
	( 68.51,101.27) --
	( 68.75,101.36) --
	( 68.99,101.44) --
	( 69.23,101.53) --
	( 69.47,101.62) --
	( 69.71,101.71) --
	( 69.95,101.80) --
	( 70.19,101.89) --
	( 70.42,101.98) --
	( 70.66,102.06) --
	( 70.90,102.15) --
	( 71.14,102.24) --
	( 71.38,102.33) --
	( 71.62,102.42) --
	( 71.86,102.51) --
	( 72.09,102.60) --
	( 72.33,102.68) --
	( 72.57,102.77) --
	( 72.81,102.86) --
	( 73.05,102.95) --
	( 73.29,103.04) --
	( 73.53,103.13) --
	( 73.77,103.21) --
	( 74.00,103.30) --
	( 74.24,103.39) --
	( 74.48,103.48) --
	( 74.72,103.57) --
	( 74.96,103.66) --
	( 75.20,103.75) --
	( 75.44,103.83) --
	( 75.67,103.92) --
	( 75.91,104.01) --
	( 76.15,104.10) --
	( 76.39,104.19) --
	( 76.63,104.28) --
	( 76.87,104.37) --
	( 77.11,104.45) --
	( 77.35,104.54) --
	( 77.58,104.63) --
	( 77.82,104.72) --
	( 78.06,104.81) --
	( 78.30,104.90) --
	( 78.54,104.98) --
	( 78.78,105.07) --
	( 79.02,105.16) --
	( 79.25,105.25) --
	( 79.49,105.34) --
	( 79.73,105.43) --
	( 79.97,105.52) --
	( 80.21,105.60) --
	( 80.45,105.69) --
	( 80.69,105.78) --
	( 80.93,105.87) --
	( 81.16,105.96) --
	( 81.40,106.05) --
	( 81.64,106.14) --
	( 81.88,106.22) --
	( 82.12,106.31) --
	( 82.36,106.40) --
	( 82.60,106.49) --
	( 82.83,106.58) --
	( 83.07,106.67) --
	( 83.31,106.76) --
	( 83.55,106.84) --
	( 83.79,106.93) --
	( 84.03,107.02) --
	( 84.27,107.11) --
	( 84.51,107.20) --
	( 84.74,107.29) --
	( 84.98,107.37) --
	( 85.22,107.46) --
	( 85.46,107.55) --
	( 85.70,107.64) --
	( 85.94,107.73) --
	( 86.18,107.82) --
	( 86.41,107.91) --
	( 86.65,107.99) --
	( 86.89,108.08) --
	( 87.13,108.17) --
	( 87.37,108.26) --
	( 87.61,108.35) --
	( 87.85,108.44) --
	( 88.09,108.53) --
	( 88.32,108.61) --
	( 88.56,108.70) --
	( 88.80,108.79) --
	( 89.04,108.88) --
	( 89.28,108.97) --
	( 89.52,109.06) --
	( 89.76,109.14) --
	( 89.99,109.23) --
	( 90.23,109.32) --
	( 90.47,109.41) --
	( 90.71,109.50) --
	( 90.95,109.59) --
	( 91.19,109.68) --
	( 91.43,109.76) --
	( 91.67,109.85) --
	( 91.90,109.94) --
	( 92.14,110.03) --
	( 92.38,110.12) --
	( 92.62,110.21) --
	( 92.86,110.30) --
	( 93.10,110.38) --
	( 93.34,110.47) --
	( 93.57,110.56) --
	( 93.81,110.65) --
	( 94.05,110.74) --
	( 94.29,110.83) --
	( 94.53,110.92) --
	( 94.77,111.00) --
	( 95.01,111.09) --
	( 95.25,111.18) --
	( 95.48,111.27) --
	( 95.72,111.36) --
	( 95.96,111.45) --
	( 96.20,111.53) --
	( 96.44,111.62) --
	( 96.68,111.71) --
	( 96.92,111.80) --
	( 97.15,111.89) --
	( 97.39,111.98) --
	( 97.63,112.07) --
	( 97.87,112.15) --
	( 98.11,112.24) --
	( 98.35,112.33) --
	( 98.59,112.42) --
	( 98.83,112.51) --
	( 99.06,112.60) --
	( 99.30,112.69) --
	( 99.54,112.77) --
	( 99.78,112.86) --
	(100.02,112.95) --
	(100.26,113.04) --
	(100.50,113.13) --
	(100.73,113.22) --
	(100.97,113.30) --
	(101.21,113.39) --
	(101.45,113.48) --
	(101.69,113.57) --
	(101.93,113.66) --
	(102.17,113.75) --
	(102.41,113.84) --
	(102.64,113.92) --
	(102.88,114.01) --
	(103.12,114.10) --
	(103.36,114.19) --
	(103.60,114.28) --
	(103.84,114.37) --
	(104.08,114.46) --
	(104.31,114.54) --
	(104.55,114.63) --
	(104.79,114.72) --
	(105.03,114.81) --
	(105.27,114.90) --
	(105.51,114.99) --
	(105.75,115.08) --
	(105.99,115.16) --
	(106.22,115.25) --
	(106.46,115.34) --
	(106.70,115.43) --
	(106.94,115.52) --
	(107.18,115.61) --
	(107.42,115.69) --
	(107.66,115.78) --
	(107.89,115.87) --
	(108.13,115.96) --
	(108.37,116.05) --
	(108.61,116.14) --
	(108.85,116.23) --
	(109.09,116.31) --
	(109.33,116.40) --
	(109.57,116.49) --
	(109.80,116.58) --
	(110.04,116.67) --
	(110.28,116.76) --
	(110.52,116.85) --
	(110.76,116.93) --
	(111.00,117.02) --
	(111.24,117.11) --
	(111.47,117.20) --
	(111.71,117.29) --
	(111.95,117.38) --
	(112.19,117.46) --
	(112.43,117.55) --
	(112.67,117.64) --
	(112.91,117.73) --
	(113.15,117.82) --
	(113.38,117.91) --
	(113.62,118.00) --
	(113.86,118.08) --
	(114.10,118.17) --
	(114.34,118.26) --
	(114.58,118.35) --
	(114.82,118.44) --
	(115.05,118.53) --
	(115.29,118.62) --
	(115.53,118.70) --
	(115.77,118.79) --
	(116.01,118.88) --
	(116.25,118.97) --
	(116.49,119.06) --
	(116.73,119.15) --
	(116.96,119.24) --
	(117.20,119.32) --
	(117.44,119.41) --
	(117.68,119.50) --
	(117.92,119.59) --
	(118.16,119.68) --
	(118.40,119.77) --
	(118.63,119.85) --
	(118.87,119.94) --
	(119.11,120.03) --
	(119.35,120.12) --
	(119.59,120.21) --
	(119.83,120.30) --
	(120.07,120.39) --
	(120.31,120.47) --
	(120.54,120.56);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (120.78,120.56) --
	(121.02,120.47) --
	(121.26,120.39) --
	(121.50,120.30) --
	(121.74,120.21) --
	(121.98,120.12) --
	(122.21,120.03) --
	(122.45,119.94) --
	(122.69,119.85) --
	(122.93,119.77) --
	(123.17,119.68) --
	(123.41,119.59) --
	(123.65,119.50) --
	(123.88,119.41) --
	(124.12,119.32) --
	(124.36,119.24) --
	(124.60,119.15) --
	(124.84,119.06) --
	(125.08,118.97) --
	(125.32,118.88) --
	(125.56,118.79) --
	(125.79,118.70) --
	(126.03,118.62) --
	(126.27,118.53) --
	(126.51,118.44) --
	(126.75,118.35) --
	(126.99,118.26) --
	(127.23,118.17) --
	(127.46,118.08) --
	(127.70,118.00) --
	(127.94,117.91) --
	(128.18,117.82) --
	(128.42,117.73) --
	(128.66,117.64) --
	(128.90,117.55) --
	(129.14,117.46) --
	(129.37,117.38) --
	(129.61,117.29) --
	(129.85,117.20) --
	(130.09,117.11) --
	(130.33,117.02) --
	(130.57,116.93) --
	(130.81,116.85) --
	(131.04,116.76) --
	(131.28,116.67) --
	(131.52,116.58) --
	(131.76,116.49) --
	(132.00,116.40) --
	(132.24,116.31) --
	(132.48,116.23) --
	(132.72,116.14) --
	(132.95,116.05) --
	(133.19,115.96) --
	(133.43,115.87) --
	(133.67,115.78) --
	(133.91,115.69) --
	(134.15,115.61) --
	(134.39,115.52) --
	(134.62,115.43) --
	(134.86,115.34) --
	(135.10,115.25) --
	(135.34,115.16) --
	(135.58,115.08) --
	(135.82,114.99) --
	(136.06,114.90) --
	(136.30,114.81) --
	(136.53,114.72) --
	(136.77,114.63) --
	(137.01,114.54) --
	(137.25,114.46) --
	(137.49,114.37) --
	(137.73,114.28) --
	(137.97,114.19) --
	(138.20,114.10) --
	(138.44,114.01) --
	(138.68,113.92) --
	(138.92,113.84) --
	(139.16,113.75) --
	(139.40,113.66) --
	(139.64,113.57) --
	(139.88,113.48) --
	(140.11,113.39) --
	(140.35,113.30) --
	(140.59,113.22) --
	(140.83,113.13) --
	(141.07,113.04) --
	(141.31,112.95) --
	(141.55,112.86) --
	(141.78,112.77) --
	(142.02,112.69) --
	(142.26,112.60) --
	(142.50,112.51) --
	(142.74,112.42) --
	(142.98,112.33) --
	(143.22,112.24) --
	(143.46,112.15) --
	(143.69,112.07) --
	(143.93,111.98) --
	(144.17,111.89) --
	(144.41,111.80) --
	(144.65,111.71) --
	(144.89,111.62) --
	(145.13,111.53) --
	(145.36,111.45) --
	(145.60,111.36) --
	(145.84,111.27) --
	(146.08,111.18) --
	(146.32,111.09) --
	(146.56,111.00) --
	(146.80,110.92) --
	(147.04,110.83) --
	(147.27,110.74) --
	(147.51,110.65) --
	(147.75,110.56) --
	(147.99,110.47) --
	(148.23,110.38) --
	(148.47,110.30) --
	(148.71,110.21) --
	(148.94,110.12) --
	(149.18,110.03) --
	(149.42,109.94) --
	(149.66,109.85) --
	(149.90,109.76) --
	(150.14,109.68) --
	(150.38,109.59) --
	(150.62,109.50) --
	(150.85,109.41) --
	(151.09,109.32) --
	(151.33,109.23) --
	(151.57,109.14) --
	(151.81,109.06) --
	(152.05,108.97) --
	(152.29,108.88) --
	(152.52,108.79) --
	(152.76,108.70) --
	(153.00,108.61) --
	(153.24,108.53) --
	(153.48,108.44) --
	(153.72,108.35) --
	(153.96,108.26) --
	(154.20,108.17) --
	(154.43,108.08) --
	(154.67,107.99) --
	(154.91,107.91) --
	(155.15,107.82) --
	(155.39,107.73) --
	(155.63,107.64) --
	(155.87,107.55) --
	(156.10,107.46) --
	(156.34,107.37) --
	(156.58,107.29) --
	(156.82,107.20) --
	(157.06,107.11) --
	(157.30,107.02) --
	(157.54,106.93) --
	(157.78,106.84) --
	(158.01,106.76) --
	(158.25,106.67) --
	(158.49,106.58) --
	(158.73,106.49) --
	(158.97,106.40) --
	(159.21,106.31) --
	(159.45,106.22) --
	(159.68,106.14) --
	(159.92,106.05) --
	(160.16,105.96) --
	(160.40,105.87) --
	(160.64,105.78) --
	(160.88,105.69) --
	(161.12,105.60) --
	(161.36,105.52) --
	(161.59,105.43) --
	(161.83,105.34) --
	(162.07,105.25) --
	(162.31,105.16) --
	(162.55,105.07) --
	(162.79,104.98) --
	(163.03,104.90) --
	(163.26,104.81) --
	(163.50,104.72) --
	(163.74,104.63) --
	(163.98,104.54) --
	(164.22,104.45) --
	(164.46,104.37) --
	(164.70,104.28) --
	(164.94,104.19) --
	(165.17,104.10) --
	(165.41,104.01) --
	(165.65,103.92) --
	(165.89,103.83) --
	(166.13,103.75) --
	(166.37,103.66) --
	(166.61,103.57) --
	(166.84,103.48) --
	(167.08,103.39) --
	(167.32,103.30) --
	(167.56,103.21) --
	(167.80,103.13) --
	(168.04,103.04) --
	(168.28,102.95) --
	(168.52,102.86) --
	(168.75,102.77) --
	(168.99,102.68) --
	(169.23,102.60) --
	(169.47,102.51) --
	(169.71,102.42) --
	(169.95,102.33) --
	(170.19,102.24) --
	(170.42,102.15) --
	(170.66,102.06) --
	(170.90,101.98) --
	(171.14,101.89) --
	(171.38,101.80) --
	(171.62,101.71) --
	(171.86,101.62) --
	(172.10,101.53) --
	(172.33,101.44) --
	(172.57,101.36) --
	(172.81,101.27) --
	(173.05,101.18) --
	(173.29,101.09) --
	(173.53,101.00) --
	(173.77,100.91) --
	(174.00,100.82) --
	(174.24,100.74) --
	(174.48,100.65) --
	(174.72,100.56) --
	(174.96,100.47) --
	(175.20,100.38) --
	(175.44,100.29) --
	(175.68,100.21) --
	(175.91,100.12) --
	(176.15,100.03) --
	(176.39, 99.94) --
	(176.63, 99.85) --
	(176.87, 99.76) --
	(177.11, 99.67) --
	(177.35, 99.59) --
	(177.58, 99.50) --
	(177.82, 99.41) --
	(178.06, 99.32) --
	(178.30, 99.23) --
	(178.54, 99.14) --
	(178.78, 99.05) --
	(179.02, 98.97) --
	(179.26, 98.88) --
	(179.49, 98.79) --
	(179.73, 98.70) --
	(179.97, 98.61) --
	(180.21, 98.52) --
	(180.45, 98.44) --
	(180.69, 98.35) --
	(180.93, 98.26) --
	(181.16, 98.17) --
	(181.40, 98.08) --
	(181.64, 97.99);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.88, 75.33) --
	(182.12, 75.25) --
	(182.36, 75.16) --
	(182.60, 75.07) --
	(182.84, 74.98) --
	(183.07, 74.89) --
	(183.31, 74.80) --
	(183.55, 74.71) --
	(183.79, 74.63) --
	(184.03, 74.54) --
	(184.27, 74.45) --
	(184.51, 74.36) --
	(184.74, 74.27) --
	(184.98, 74.18) --
	(185.22, 74.09) --
	(185.46, 74.01) --
	(185.70, 73.92) --
	(185.94, 73.83) --
	(186.18, 73.74) --
	(186.42, 73.65) --
	(186.65, 73.56) --
	(186.89, 73.48) --
	(187.13, 73.39) --
	(187.37, 73.30) --
	(187.61, 73.21) --
	(187.85, 73.12) --
	(188.09, 73.03) --
	(188.32, 72.94) --
	(188.56, 72.86) --
	(188.80, 72.77) --
	(189.04, 72.68) --
	(189.28, 72.59) --
	(189.52, 72.50) --
	(189.76, 72.41) --
	(190.00, 72.32) --
	(190.23, 72.24) --
	(190.47, 72.15) --
	(190.71, 72.06) --
	(190.95, 71.97) --
	(191.19, 71.88) --
	(191.43, 71.79) --
	(191.67, 71.70) --
	(191.90, 71.62) --
	(192.14, 71.53) --
	(192.38, 71.44) --
	(192.62, 71.35) --
	(192.86, 71.26) --
	(193.10, 71.17) --
	(193.34, 71.09) --
	(193.58, 71.00) --
	(193.81, 70.91) --
	(194.05, 70.82) --
	(194.29, 70.73) --
	(194.53, 70.64) --
	(194.77, 70.55) --
	(195.01, 70.47) --
	(195.25, 70.38) --
	(195.48, 70.29) --
	(195.72, 70.20) --
	(195.96, 70.11) --
	(196.20, 70.02) --
	(196.44, 69.93) --
	(196.68, 69.85) --
	(196.92, 69.76) --
	(197.16, 69.67) --
	(197.39, 69.58) --
	(197.63, 69.49) --
	(197.87, 69.40) --
	(198.11, 69.32) --
	(198.35, 69.23) --
	(198.59, 69.14) --
	(198.83, 69.05) --
	(199.06, 68.96) --
	(199.30, 68.87) --
	(199.54, 68.78) --
	(199.78, 68.70) --
	(200.02, 68.61) --
	(200.26, 68.52) --
	(200.50, 68.43) --
	(200.74, 68.34) --
	(200.97, 68.25) --
	(201.21, 68.16) --
	(201.45, 68.08) --
	(201.69, 67.99) --
	(201.93, 67.90) --
	(202.17, 67.81) --
	(202.41, 67.72) --
	(202.64, 67.63) --
	(202.88, 67.54) --
	(203.12, 67.46) --
	(203.36, 67.37) --
	(203.60, 67.28) --
	(203.84, 67.19) --
	(204.08, 67.10) --
	(204.32, 67.01) --
	(204.55, 66.93) --
	(204.79, 66.84) --
	(205.03, 66.75) --
	(205.27, 66.66) --
	(205.51, 66.57) --
	(205.75, 66.48) --
	(205.99, 66.39) --
	(206.22, 66.31) --
	(206.46, 66.22) --
	(206.70, 66.13) --
	(206.94, 66.04) --
	(207.18, 65.95) --
	(207.42, 65.86) --
	(207.66, 65.77) --
	(207.90, 65.69) --
	(208.13, 65.60) --
	(208.37, 65.51) --
	(208.61, 65.42) --
	(208.85, 65.33) --
	(209.09, 65.24) --
	(209.33, 65.16) --
	(209.57, 65.07) --
	(209.80, 64.98) --
	(210.04, 64.89) --
	(210.28, 64.80) --
	(210.52, 64.71) --
	(210.76, 64.62) --
	(211.00, 64.54) --
	(211.24, 64.45) --
	(211.48, 64.36) --
	(211.71, 64.27) --
	(211.95, 64.18) --
	(212.19, 64.09) --
	(212.43, 64.00) --
	(212.67, 63.92) --
	(212.91, 63.83) --
	(213.15, 63.74) --
	(213.38, 63.65) --
	(213.62, 63.56) --
	(213.86, 63.47) --
	(214.10, 63.38) --
	(214.34, 63.30) --
	(214.58, 63.21) --
	(214.82, 63.12) --
	(215.06, 63.03) --
	(215.29, 62.94) --
	(215.53, 62.85) --
	(215.77, 62.77) --
	(216.01, 62.68) --
	(216.25, 62.59) --
	(216.49, 62.50) --
	(216.73, 62.41) --
	(216.96, 62.32) --
	(217.20, 62.23) --
	(217.44, 62.15) --
	(217.68, 62.06) --
	(217.92, 61.97) --
	(218.16, 61.88) --
	(218.40, 61.79) --
	(218.64, 61.70) --
	(218.87, 61.61) --
	(219.11, 61.53) --
	(219.35, 61.44) --
	(219.59, 61.35) --
	(219.83, 61.26) --
	(220.07, 61.17) --
	(220.31, 61.08) --
	(220.54, 61.00) --
	(220.78, 60.91) --
	(221.02, 60.82) --
	(221.26, 60.73) --
	(221.50, 60.64) --
	(221.74, 60.55) --
	(221.98, 60.46) --
	(222.22, 60.38) --
	(222.45, 60.29) --
	(222.69, 60.20) --
	(222.93, 60.11) --
	(223.17, 60.02) --
	(223.41, 59.93) --
	(223.65, 59.84) --
	(223.89, 59.76) --
	(224.12, 59.67) --
	(224.36, 59.58) --
	(224.60, 59.49) --
	(224.84, 59.40) --
	(225.08, 59.31) --
	(225.32, 59.22) --
	(225.56, 59.14) --
	(225.80, 59.05) --
	(226.03, 58.96) --
	(226.27, 58.87) --
	(226.51, 58.78) --
	(226.75, 58.69) --
	(226.99, 58.61) --
	(227.23, 58.52) --
	(227.47, 58.43) --
	(227.70, 58.34) --
	(227.94, 58.25) --
	(228.18, 58.16) --
	(228.42, 58.07) --
	(228.66, 57.99) --
	(228.90, 57.90) --
	(229.14, 57.81) --
	(229.38, 57.72) --
	(229.61, 57.63) --
	(229.85, 57.54) --
	(230.09, 57.45) --
	(230.33, 57.37) --
	(230.57, 57.28) --
	(230.81, 57.19) --
	(231.05, 57.10) --
	(231.28, 57.01) --
	(231.52, 56.92) --
	(231.76, 56.84) --
	(232.00, 56.75) --
	(232.24, 56.66) --
	(232.48, 56.57) --
	(232.72, 56.48) --
	(232.96, 56.39) --
	(233.19, 56.30) --
	(233.43, 56.22) --
	(233.67, 56.13) --
	(233.91, 56.04) --
	(234.15, 55.95) --
	(234.39, 55.86) --
	(234.63, 55.77) --
	(234.86, 55.68) --
	(235.10, 55.60) --
	(235.34, 55.51) --
	(235.58, 55.42) --
	(235.82, 55.33) --
	(236.06, 55.24) --
	(236.30, 55.15) --
	(236.54, 55.06) --
	(236.77, 54.98) --
	(237.01, 54.89) --
	(237.25, 54.80) --
	(237.49, 54.71) --
	(237.73, 54.62) --
	(237.97, 54.53) --
	(238.21, 54.45) --
	(238.44, 54.36) --
	(238.68, 54.27) --
	(238.92, 54.18) --
	(239.16, 54.09) --
	(239.40, 54.00) --
	(239.64, 53.91) --
	(239.88, 53.83) --
	(240.12, 53.74) --
	(240.35, 53.65) --
	(240.59, 53.56) --
	(240.83, 53.47) --
	(241.07, 53.38) --
	(241.31, 53.29) --
	(241.55, 53.21) --
	(241.79, 53.12) --
	(242.02, 53.03) --
	(242.26, 52.94) --
	(242.50, 52.85) --
	(242.74, 52.76);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (242.98, 52.76) --
	(243.22, 52.76) --
	(243.46, 52.76) --
	(243.70, 52.76) --
	(243.93, 52.76) --
	(244.17, 52.76) --
	(244.41, 52.76) --
	(244.65, 52.76) --
	(244.89, 52.76) --
	(245.13, 52.76) --
	(245.37, 52.76) --
	(245.60, 52.76) --
	(245.84, 52.76) --
	(246.08, 52.76) --
	(246.32, 52.76) --
	(246.56, 52.76) --
	(246.80, 52.76) --
	(247.04, 52.76) --
	(247.28, 52.76) --
	(247.51, 52.76) --
	(247.75, 52.76) --
	(247.99, 52.76) --
	(248.23, 52.76) --
	(248.47, 52.76) --
	(248.71, 52.76) --
	(248.95, 52.76) --
	(249.18, 52.76) --
	(249.42, 52.76) --
	(249.66, 52.76) --
	(249.90, 52.76) --
	(250.14, 52.76) --
	(250.38, 52.76) --
	(250.62, 52.76) --
	(250.86, 52.76) --
	(251.09, 52.76) --
	(251.33, 52.76) --
	(251.57, 52.76) --
	(251.81, 52.76) --
	(252.05, 52.76) --
	(252.29, 52.76) --
	(252.53, 52.76) --
	(252.76, 52.76) --
	(253.00, 52.76) --
	(253.24, 52.76) --
	(253.48, 52.76) --
	(253.72, 52.76) --
	(253.96, 52.76) --
	(254.20, 52.76) --
	(254.44, 52.76) --
	(254.67, 52.76) --
	(254.91, 52.76) --
	(255.15, 52.76) --
	(255.39, 52.76) --
	(255.63, 52.76) --
	(255.87, 52.76) --
	(256.11, 52.76) --
	(256.34, 52.76) --
	(256.58, 52.76) --
	(256.82, 52.76) --
	(257.06, 52.76) --
	(257.30, 52.76) --
	(257.54, 52.76) --
	(257.78, 52.76) --
	(258.02, 52.76) --
	(258.25, 52.76) --
	(258.49, 52.76) --
	(258.73, 52.76) --
	(258.97, 52.76) --
	(259.21, 52.76) --
	(259.45, 52.76) --
	(259.69, 52.76) --
	(259.92, 52.76) --
	(260.16, 52.76) --
	(260.40, 52.76) --
	(260.64, 52.76) --
	(260.88, 52.76) --
	(261.12, 52.76) --
	(261.36, 52.76) --
	(261.60, 52.76) --
	(261.83, 52.76) --
	(262.07, 52.76) --
	(262.31, 52.76) --
	(262.55, 52.76) --
	(262.79, 52.76) --
	(263.03, 52.76) --
	(263.27, 52.76) --
	(263.50, 52.76) --
	(263.74, 52.76) --
	(263.98, 52.76) --
	(264.22, 52.76) --
	(264.46, 52.76) --
	(264.70, 52.76) --
	(264.94, 52.76) --
	(265.18, 52.76) --
	(265.41, 52.76) --
	(265.65, 52.76) --
	(265.89, 52.76) --
	(266.13, 52.76) --
	(266.37, 52.76) --
	(266.61, 52.76) --
	(266.85, 52.76) --
	(267.08, 52.76) --
	(267.32, 52.76) --
	(267.56, 52.76) --
	(267.80, 52.76) --
	(268.04, 52.76) --
	(268.28, 52.76) --
	(268.52, 52.76) --
	(268.76, 52.76) --
	(268.99, 52.76) --
	(269.23, 52.76) --
	(269.47, 52.76) --
	(269.71, 52.76) --
	(269.95, 52.76) --
	(270.19, 52.76) --
	(270.43, 52.76) --
	(270.66, 52.76) --
	(270.90, 52.76) --
	(271.14, 52.76) --
	(271.38, 52.76) --
	(271.62, 52.76) --
	(271.86, 52.76) --
	(272.10, 52.76) --
	(272.34, 52.76) --
	(272.57, 52.76) --
	(272.81, 52.76) --
	(273.05, 52.76) --
	(273.29, 52.76) --
	(273.53, 52.76) --
	(273.77, 52.76) --
	(274.01, 52.76) --
	(274.24, 52.76) --
	(274.48, 52.76) --
	(274.72, 52.76) --
	(274.96, 52.76) --
	(275.20, 52.76) --
	(275.44, 52.76) --
	(275.68, 52.76) --
	(275.92, 52.76) --
	(276.15, 52.76) --
	(276.39, 52.76) --
	(276.63, 52.76) --
	(276.87, 52.76) --
	(277.11, 52.76) --
	(277.35, 52.76) --
	(277.59, 52.76) --
	(277.82, 52.76) --
	(278.06, 52.76) --
	(278.30, 52.76) --
	(278.54, 52.76) --
	(278.78, 52.76) --
	(279.02, 52.76) --
	(279.26, 52.76) --
	(279.50, 52.76) --
	(279.73, 52.76) --
	(279.97, 52.76) --
	(280.21, 52.76) --
	(280.45, 52.76) --
	(280.69, 52.76) --
	(280.93, 52.76) --
	(281.17, 52.76) --
	(281.40, 52.76) --
	(281.64, 52.76) --
	(281.88, 52.76) --
	(282.12, 52.76) --
	(282.36, 52.76) --
	(282.60, 52.76) --
	(282.84, 52.76) --
	(283.07, 52.76) --
	(283.31, 52.76) --
	(283.55, 52.76) --
	(283.79, 52.76) --
	(284.03, 52.76) --
	(284.27, 52.76) --
	(284.51, 52.76) --
	(284.75, 52.76) --
	(284.98, 52.76) --
	(285.22, 52.76) --
	(285.46, 52.76) --
	(285.70, 52.76) --
	(285.94, 52.76) --
	(286.18, 52.76) --
	(286.42, 52.76) --
	(286.65, 52.76) --
	(286.89, 52.76) --
	(287.13, 52.76) --
	(287.37, 52.76) --
	(287.61, 52.76) --
	(287.85, 52.76) --
	(288.09, 52.76) --
	(288.33, 52.76) --
	(288.56, 52.76) --
	(288.80, 52.76) --
	(289.04, 52.76) --
	(289.28, 52.76) --
	(289.52, 52.76) --
	(289.76, 52.76) --
	(290.00, 52.76) --
	(290.23, 52.76) --
	(290.47, 52.76) --
	(290.71, 52.76) --
	(290.95, 52.76) --
	(291.19, 52.76) --
	(291.43, 52.76) --
	(291.67, 52.76) --
	(291.91, 52.76) --
	(292.14, 52.76) --
	(292.38, 52.76) --
	(292.62, 52.76) --
	(292.86, 52.76) --
	(293.10, 52.76) --
	(293.34, 52.76) --
	(293.58, 52.76) --
	(293.81, 52.76) --
	(294.05, 52.76) --
	(294.29, 52.76) --
	(294.53, 52.76) --
	(294.77, 52.76) --
	(295.01, 52.76) --
	(295.25, 52.76) --
	(295.49, 52.76) --
	(295.72, 52.76) --
	(295.96, 52.76) --
	(296.20, 52.76) --
	(296.44, 52.76) --
	(296.68, 52.76) --
	(296.92, 52.76) --
	(297.16, 52.76) --
	(297.39, 52.76) --
	(297.63, 52.76) --
	(297.87, 52.76) --
	(298.11, 52.76) --
	(298.35, 52.76) --
	(298.59, 52.76) --
	(298.83, 52.76) --
	(299.07, 52.76) --
	(299.30, 52.76) --
	(299.54, 52.76) --
	(299.78, 52.76) --
	(300.02, 52.76) --
	(300.26, 52.76) --
	(300.50, 52.76) --
	(300.74, 52.76) --
	(300.97, 52.76) --
	(301.21, 52.76) --
	(301.45, 52.76) --
	(301.69, 52.76) --
	(301.93, 52.76) --
	(302.17, 52.76) --
	(302.41, 52.76) --
	(302.65, 52.76) --
	(302.88, 52.76) --
	(303.12, 52.76) --
	(303.36, 52.76) --
	(303.60, 52.76) --
	(303.84, 52.76) --
	(304.08, 52.76) --
	(304.32, 52.76) --
	(304.55, 52.76) --
	(304.79, 52.76) --
	(305.03, 52.76) --
	(305.27, 52.76) --
	(305.51, 52.76) --
	(305.75, 52.76) --
	(305.99, 52.76) --
	(306.23, 52.76) --
	(306.46, 52.76) --
	(306.70, 52.76) --
	(306.94, 52.76) --
	(307.18, 52.76) --
	(307.42, 52.76) --
	(307.66, 52.76) --
	(307.90, 52.76) --
	(308.13, 52.76) --
	(308.37, 52.76) --
	(308.61, 52.76) --
	(308.85, 52.76) --
	(309.09, 52.76) --
	(309.33, 52.76) --
	(309.57, 52.76) --
	(309.81, 52.76) --
	(310.04, 52.76) --
	(310.28, 52.76) --
	(310.52, 52.76) --
	(310.76, 52.76) --
	(311.00, 52.76) --
	(311.24, 52.76) --
	(311.48, 52.76) --
	(311.71, 52.76) --
	(311.95, 52.76) --
	(312.19, 52.76) --
	(312.43, 52.76) --
	(312.67, 52.76) --
	(312.91, 52.76) --
	(313.15, 52.76) --
	(313.39, 52.76) --
	(313.62, 52.76) --
	(313.86, 52.76) --
	(314.10, 52.76) --
	(314.34, 52.76) --
	(314.58, 52.76) --
	(314.82, 52.76) --
	(315.06, 52.76) --
	(315.29, 52.76) --
	(315.53, 52.76) --
	(315.77, 52.76) --
	(316.01, 52.76) --
	(316.25, 52.76) --
	(316.49, 52.76) --
	(316.73, 52.76) --
	(316.97, 52.76) --
	(317.20, 52.76) --
	(317.44, 52.76) --
	(317.68, 52.76) --
	(317.92, 52.76) --
	(318.16, 52.76) --
	(318.40, 52.76) --
	(318.64, 52.76) --
	(318.87, 52.76) --
	(319.11, 52.76) --
	(319.35, 52.76) --
	(319.59, 52.76) --
	(319.83, 52.76) --
	(320.07, 52.76) --
	(320.31, 52.76) --
	(320.55, 52.76) --
	(320.78, 52.76) --
	(321.02, 52.76) --
	(321.26, 52.76) --
	(321.50, 52.76) --
	(321.74, 52.76) --
	(321.98, 52.76) --
	(322.22, 52.76) --
	(322.45, 52.76) --
	(322.69, 52.76) --
	(322.93, 52.76) --
	(323.17, 52.76) --
	(323.41, 52.76) --
	(323.65, 52.76) --
	(323.89, 52.76) --
	(324.13, 52.76) --
	(324.36, 52.76) --
	(324.60, 52.76) --
	(324.84, 52.76) --
	(325.08, 52.76) --
	(325.32, 52.76) --
	(325.56, 52.76) --
	(325.80, 52.76) --
	(326.03, 52.76) --
	(326.27, 52.76) --
	(326.51, 52.76) --
	(326.75, 52.76) --
	(326.99, 52.76) --
	(327.23, 52.76) --
	(327.47, 52.76) --
	(327.71, 52.76) --
	(327.94, 52.76) --
	(328.18, 52.76) --
	(328.42, 52.76) --
	(328.66, 52.76) --
	(328.90, 52.76) --
	(329.14, 52.76) --
	(329.38, 52.76) --
	(329.61, 52.76) --
	(329.85, 52.76) --
	(330.09, 52.76) --
	(330.33, 52.76) --
	(330.57, 52.76) --
	(330.81, 52.76) --
	(331.05, 52.76) --
	(331.29, 52.76) --
	(331.52, 52.76) --
	(331.76, 52.76) --
	(332.00, 52.76) --
	(332.24, 52.76) --
	(332.48, 52.76) --
	(332.72, 52.76) --
	(332.96, 52.76) --
	(333.19, 52.76) --
	(333.43, 52.76) --
	(333.67, 52.76) --
	(333.91, 52.76) --
	(334.15, 52.76) --
	(334.39, 52.76) --
	(334.63, 52.76) --
	(334.87, 52.76) --
	(335.10, 52.76) --
	(335.34, 52.76) --
	(335.58, 52.76) --
	(335.82, 52.76) --
	(336.06, 52.76) --
	(336.30, 52.76) --
	(336.54, 52.76) --
	(336.77, 52.76) --
	(337.01, 52.76) --
	(337.25, 52.76) --
	(337.49, 52.76) --
	(337.73, 52.76) --
	(337.97, 52.76) --
	(338.21, 52.76) --
	(338.45, 52.76) --
	(338.68, 52.76) --
	(338.92, 52.76) --
	(339.16, 52.76) --
	(339.40, 52.76) --
	(339.64, 52.76) --
	(339.88, 52.76) --
	(340.12, 52.76) --
	(340.35, 52.76) --
	(340.59, 52.76) --
	(340.83, 52.76) --
	(341.07, 52.76) --
	(341.31, 52.76) --
	(341.55, 52.76) --
	(341.79, 52.76) --
	(342.03, 52.76) --
	(342.26, 52.76) --
	(342.50, 52.76) --
	(342.74, 52.76) --
	(342.98, 52.76) --
	(343.22, 52.76) --
	(343.46, 52.76) --
	(343.70, 52.76) --
	(343.93, 52.76) --
	(344.17, 52.76) --
	(344.41, 52.76) --
	(344.65, 52.76) --
	(344.89, 52.76) --
	(345.13, 52.76) --
	(345.37, 52.76) --
	(345.61, 52.76) --
	(345.84, 52.76) --
	(346.08, 52.76) --
	(346.32, 52.76) --
	(346.56, 52.76) --
	(346.80, 52.76) --
	(347.04, 52.76) --
	(347.28, 52.76) --
	(347.51, 52.76) --
	(347.75, 52.76) --
	(347.99, 52.76) --
	(348.23, 52.76) --
	(348.47, 52.76) --
	(348.71, 52.76) --
	(348.95, 52.76) --
	(349.19, 52.76) --
	(349.42, 52.76) --
	(349.66, 52.76) --
	(349.90, 52.76) --
	(350.14, 52.76) --
	(350.38, 52.76) --
	(350.62, 52.76) --
	(350.86, 52.76) --
	(351.09, 52.76) --
	(351.33, 52.76) --
	(351.57, 52.76) --
	(351.81, 52.76) --
	(352.05, 52.76) --
	(352.29, 52.76) --
	(352.53, 52.76) --
	(352.77, 52.76) --
	(353.00, 52.76) --
	(353.24, 52.76) --
	(353.48, 52.76) --
	(353.72, 52.76) --
	(353.96, 52.76) --
	(354.20, 52.76) --
	(354.44, 52.76) --
	(354.67, 52.76) --
	(354.91, 52.76) --
	(355.15, 52.76) --
	(355.39, 52.76) --
	(355.63, 52.76) --
	(355.87, 52.76) --
	(356.11, 52.76) --
	(356.35, 52.76) --
	(356.58, 52.76) --
	(356.82, 52.76) --
	(357.06, 52.76) --
	(357.30, 52.76) --
	(357.54, 52.76) --
	(357.78, 52.76) --
	(358.02, 52.76) --
	(358.25, 52.76) --
	(358.49, 52.76) --
	(358.73, 52.76) --
	(358.97, 52.76) --
	(359.21, 52.76) --
	(359.45, 52.76) --
	(359.69, 52.76) --
	(359.93, 52.76) --
	(360.16, 52.76) --
	(360.40, 52.76) --
	(360.64, 52.76) --
	(360.88, 52.76) --
	(361.12, 52.76) --
	(361.36, 52.76) --
	(361.60, 52.76) --
	(361.83, 52.76) --
	(362.07, 52.76) --
	(362.31, 52.76) --
	(362.55, 52.76) --
	(362.79, 52.76) --
	(363.03, 52.76) --
	(363.27, 52.76) --
	(363.51, 52.76) --
	(363.74, 52.76) --
	(363.98, 52.76) --
	(364.22, 52.76) --
	(364.46, 52.76) --
	(364.70, 52.76) --
	(364.94, 52.76);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (365.18, 52.76) --
	(365.41, 52.85) --
	(365.65, 52.94) --
	(365.89, 53.03) --
	(366.13, 53.12) --
	(366.37, 53.21) --
	(366.61, 53.29) --
	(366.85, 53.38) --
	(367.09, 53.47) --
	(367.32, 53.56) --
	(367.56, 53.65) --
	(367.80, 53.74) --
	(368.04, 53.83) --
	(368.28, 53.91) --
	(368.52, 54.00) --
	(368.76, 54.09) --
	(368.99, 54.18) --
	(369.23, 54.27) --
	(369.47, 54.36) --
	(369.71, 54.45) --
	(369.95, 54.53) --
	(370.19, 54.62) --
	(370.43, 54.71) --
	(370.67, 54.80) --
	(370.90, 54.89) --
	(371.14, 54.98) --
	(371.38, 55.06) --
	(371.62, 55.15) --
	(371.86, 55.24) --
	(372.10, 55.33) --
	(372.34, 55.42) --
	(372.57, 55.51) --
	(372.81, 55.60) --
	(373.05, 55.68) --
	(373.29, 55.77) --
	(373.53, 55.86) --
	(373.77, 55.95) --
	(374.01, 56.04) --
	(374.25, 56.13) --
	(374.48, 56.22) --
	(374.72, 56.30) --
	(374.96, 56.39) --
	(375.20, 56.48) --
	(375.44, 56.57) --
	(375.68, 56.66) --
	(375.92, 56.75) --
	(376.15, 56.84) --
	(376.39, 56.92) --
	(376.63, 57.01) --
	(376.87, 57.10) --
	(377.11, 57.19) --
	(377.35, 57.28) --
	(377.59, 57.37) --
	(377.83, 57.45) --
	(378.06, 57.54) --
	(378.30, 57.63) --
	(378.54, 57.72) --
	(378.78, 57.81) --
	(379.02, 57.90) --
	(379.26, 57.99) --
	(379.50, 58.07) --
	(379.73, 58.16) --
	(379.97, 58.25) --
	(380.21, 58.34) --
	(380.45, 58.43) --
	(380.69, 58.52) --
	(380.93, 58.61) --
	(381.17, 58.69) --
	(381.41, 58.78) --
	(381.64, 58.87) --
	(381.88, 58.96) --
	(382.12, 59.05) --
	(382.36, 59.14) --
	(382.60, 59.22) --
	(382.84, 59.31) --
	(383.08, 59.40) --
	(383.31, 59.49) --
	(383.55, 59.58) --
	(383.79, 59.67) --
	(384.03, 59.76) --
	(384.27, 59.84) --
	(384.51, 59.93) --
	(384.75, 60.02) --
	(384.99, 60.11) --
	(385.22, 60.20) --
	(385.46, 60.29) --
	(385.70, 60.38) --
	(385.94, 60.46) --
	(386.18, 60.55) --
	(386.42, 60.64) --
	(386.66, 60.73) --
	(386.89, 60.82) --
	(387.13, 60.91) --
	(387.37, 61.00) --
	(387.61, 61.08) --
	(387.85, 61.17) --
	(388.09, 61.26) --
	(388.33, 61.35) --
	(388.57, 61.44) --
	(388.80, 61.53) --
	(389.04, 61.61) --
	(389.28, 61.70) --
	(389.52, 61.79) --
	(389.76, 61.88) --
	(390.00, 61.97) --
	(390.24, 62.06) --
	(390.47, 62.15) --
	(390.71, 62.23) --
	(390.95, 62.32) --
	(391.19, 62.41) --
	(391.43, 62.50) --
	(391.67, 62.59) --
	(391.91, 62.68) --
	(392.15, 62.77) --
	(392.38, 62.85) --
	(392.62, 62.94) --
	(392.86, 63.03) --
	(393.10, 63.12) --
	(393.34, 63.21) --
	(393.58, 63.30) --
	(393.82, 63.38) --
	(394.05, 63.47) --
	(394.29, 63.56) --
	(394.53, 63.65) --
	(394.77, 63.74) --
	(395.01, 63.83) --
	(395.25, 63.92) --
	(395.49, 64.00) --
	(395.73, 64.09) --
	(395.96, 64.18) --
	(396.20, 64.27) --
	(396.44, 64.36) --
	(396.68, 64.45) --
	(396.92, 64.54) --
	(397.16, 64.62) --
	(397.40, 64.71) --
	(397.63, 64.80) --
	(397.87, 64.89) --
	(398.11, 64.98) --
	(398.35, 65.07) --
	(398.59, 65.16) --
	(398.83, 65.24) --
	(399.07, 65.33) --
	(399.31, 65.42) --
	(399.54, 65.51) --
	(399.78, 65.60) --
	(400.02, 65.69) --
	(400.26, 65.77) --
	(400.50, 65.86) --
	(400.74, 65.95) --
	(400.98, 66.04) --
	(401.21, 66.13) --
	(401.45, 66.22) --
	(401.69, 66.31) --
	(401.93, 66.39) --
	(402.17, 66.48) --
	(402.41, 66.57) --
	(402.65, 66.66) --
	(402.89, 66.75) --
	(403.12, 66.84) --
	(403.36, 66.93) --
	(403.60, 67.01) --
	(403.84, 67.10) --
	(404.08, 67.19) --
	(404.32, 67.28) --
	(404.56, 67.37) --
	(404.79, 67.46) --
	(405.03, 67.54) --
	(405.27, 67.63) --
	(405.51, 67.72) --
	(405.75, 67.81) --
	(405.99, 67.90) --
	(406.23, 67.99) --
	(406.47, 68.08) --
	(406.70, 68.16) --
	(406.94, 68.25) --
	(407.18, 68.34) --
	(407.42, 68.43) --
	(407.66, 68.52) --
	(407.90, 68.61) --
	(408.14, 68.70) --
	(408.37, 68.78) --
	(408.61, 68.87) --
	(408.85, 68.96) --
	(409.09, 69.05) --
	(409.33, 69.14) --
	(409.57, 69.23) --
	(409.81, 69.32) --
	(410.05, 69.40) --
	(410.28, 69.49) --
	(410.52, 69.58) --
	(410.76, 69.67) --
	(411.00, 69.76) --
	(411.24, 69.85) --
	(411.48, 69.93) --
	(411.72, 70.02) --
	(411.95, 70.11) --
	(412.19, 70.20) --
	(412.43, 70.29) --
	(412.67, 70.38) --
	(412.91, 70.47) --
	(413.15, 70.55) --
	(413.39, 70.64) --
	(413.63, 70.73) --
	(413.86, 70.82) --
	(414.10, 70.91) --
	(414.34, 71.00) --
	(414.58, 71.09) --
	(414.82, 71.17) --
	(415.06, 71.26) --
	(415.30, 71.35) --
	(415.53, 71.44) --
	(415.77, 71.53) --
	(416.01, 71.62) --
	(416.25, 71.70) --
	(416.49, 71.79) --
	(416.73, 71.88) --
	(416.97, 71.97) --
	(417.21, 72.06) --
	(417.44, 72.15) --
	(417.68, 72.24) --
	(417.92, 72.32) --
	(418.16, 72.41) --
	(418.40, 72.50) --
	(418.64, 72.59) --
	(418.88, 72.68) --
	(419.11, 72.77) --
	(419.35, 72.86) --
	(419.59, 72.94) --
	(419.83, 73.03) --
	(420.07, 73.12) --
	(420.31, 73.21) --
	(420.55, 73.30) --
	(420.79, 73.39) --
	(421.02, 73.48) --
	(421.26, 73.56) --
	(421.50, 73.65) --
	(421.74, 73.74) --
	(421.98, 73.83) --
	(422.22, 73.92) --
	(422.46, 74.01) --
	(422.69, 74.09) --
	(422.93, 74.18) --
	(423.17, 74.27) --
	(423.41, 74.36) --
	(423.65, 74.45) --
	(423.89, 74.54) --
	(424.13, 74.63) --
	(424.37, 74.71) --
	(424.60, 74.80) --
	(424.84, 74.89) --
	(425.08, 74.98) --
	(425.32, 75.07) --
	(425.56, 75.16) --
	(425.80, 75.25) --
	(426.04, 75.33);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (426.27, 97.99) --
	(426.51, 98.08) --
	(426.75, 98.17) --
	(426.99, 98.26) --
	(427.23, 98.35) --
	(427.47, 98.44) --
	(427.71, 98.52) --
	(427.95, 98.61) --
	(428.18, 98.70) --
	(428.42, 98.79) --
	(428.66, 98.88) --
	(428.90, 98.97) --
	(429.14, 99.05) --
	(429.38, 99.14) --
	(429.62, 99.23) --
	(429.85, 99.32) --
	(430.09, 99.41) --
	(430.33, 99.50) --
	(430.57, 99.59) --
	(430.81, 99.67) --
	(431.05, 99.76) --
	(431.29, 99.85) --
	(431.53, 99.94) --
	(431.76,100.03) --
	(432.00,100.12) --
	(432.24,100.21) --
	(432.48,100.29) --
	(432.72,100.38) --
	(432.96,100.47) --
	(433.20,100.56) --
	(433.43,100.65) --
	(433.67,100.74) --
	(433.91,100.82) --
	(434.15,100.91) --
	(434.39,101.00) --
	(434.63,101.09) --
	(434.87,101.18) --
	(435.11,101.27) --
	(435.34,101.36) --
	(435.58,101.44) --
	(435.82,101.53) --
	(436.06,101.62) --
	(436.30,101.71) --
	(436.54,101.80) --
	(436.78,101.89) --
	(437.01,101.98) --
	(437.25,102.06) --
	(437.49,102.15) --
	(437.73,102.24) --
	(437.97,102.33) --
	(438.21,102.42) --
	(438.45,102.51) --
	(438.69,102.60) --
	(438.92,102.68) --
	(439.16,102.77) --
	(439.40,102.86) --
	(439.64,102.95) --
	(439.88,103.04) --
	(440.12,103.13) --
	(440.36,103.21) --
	(440.59,103.30) --
	(440.83,103.39) --
	(441.07,103.48) --
	(441.31,103.57) --
	(441.55,103.66) --
	(441.79,103.75) --
	(442.03,103.83) --
	(442.27,103.92) --
	(442.50,104.01) --
	(442.74,104.10) --
	(442.98,104.19) --
	(443.22,104.28) --
	(443.46,104.37) --
	(443.70,104.45) --
	(443.94,104.54) --
	(444.17,104.63) --
	(444.41,104.72) --
	(444.65,104.81) --
	(444.89,104.90) --
	(445.13,104.98) --
	(445.37,105.07) --
	(445.61,105.16) --
	(445.84,105.25) --
	(446.08,105.34) --
	(446.32,105.43) --
	(446.56,105.52) --
	(446.80,105.60) --
	(447.04,105.69) --
	(447.28,105.78) --
	(447.52,105.87) --
	(447.75,105.96) --
	(447.99,106.05) --
	(448.23,106.14) --
	(448.47,106.22) --
	(448.71,106.31) --
	(448.95,106.40) --
	(449.19,106.49) --
	(449.42,106.58) --
	(449.66,106.67) --
	(449.90,106.76) --
	(450.14,106.84) --
	(450.38,106.93) --
	(450.62,107.02) --
	(450.86,107.11) --
	(451.10,107.20) --
	(451.33,107.29) --
	(451.57,107.37) --
	(451.81,107.46) --
	(452.05,107.55) --
	(452.29,107.64) --
	(452.53,107.73) --
	(452.77,107.82) --
	(453.00,107.91) --
	(453.24,107.99) --
	(453.48,108.08) --
	(453.72,108.17) --
	(453.96,108.26) --
	(454.20,108.35) --
	(454.44,108.44) --
	(454.68,108.53) --
	(454.91,108.61) --
	(455.15,108.70) --
	(455.39,108.79) --
	(455.63,108.88) --
	(455.87,108.97) --
	(456.11,109.06) --
	(456.35,109.14) --
	(456.58,109.23) --
	(456.82,109.32) --
	(457.06,109.41) --
	(457.30,109.50) --
	(457.54,109.59) --
	(457.78,109.68) --
	(458.02,109.76) --
	(458.26,109.85) --
	(458.49,109.94) --
	(458.73,110.03) --
	(458.97,110.12) --
	(459.21,110.21) --
	(459.45,110.30) --
	(459.69,110.38) --
	(459.93,110.47) --
	(460.16,110.56) --
	(460.40,110.65) --
	(460.64,110.74) --
	(460.88,110.83) --
	(461.12,110.92) --
	(461.36,111.00) --
	(461.60,111.09) --
	(461.84,111.18) --
	(462.07,111.27) --
	(462.31,111.36) --
	(462.55,111.45) --
	(462.79,111.53) --
	(463.03,111.62) --
	(463.27,111.71) --
	(463.51,111.80) --
	(463.74,111.89) --
	(463.98,111.98) --
	(464.22,112.07) --
	(464.46,112.15) --
	(464.70,112.24) --
	(464.94,112.33) --
	(465.18,112.42) --
	(465.42,112.51) --
	(465.65,112.60) --
	(465.89,112.69) --
	(466.13,112.77) --
	(466.37,112.86) --
	(466.61,112.95) --
	(466.85,113.04) --
	(467.09,113.13) --
	(467.32,113.22) --
	(467.56,113.30) --
	(467.80,113.39) --
	(468.04,113.48) --
	(468.28,113.57) --
	(468.52,113.66) --
	(468.76,113.75) --
	(469.00,113.84) --
	(469.23,113.92) --
	(469.47,114.01) --
	(469.71,114.10) --
	(469.95,114.19) --
	(470.19,114.28) --
	(470.43,114.37) --
	(470.67,114.46) --
	(470.90,114.54) --
	(471.14,114.63) --
	(471.38,114.72) --
	(471.62,114.81) --
	(471.86,114.90) --
	(472.10,114.99) --
	(472.34,115.08) --
	(472.58,115.16) --
	(472.81,115.25) --
	(473.05,115.34) --
	(473.29,115.43) --
	(473.53,115.52) --
	(473.77,115.61) --
	(474.01,115.69) --
	(474.25,115.78) --
	(474.48,115.87) --
	(474.72,115.96) --
	(474.96,116.05) --
	(475.20,116.14) --
	(475.44,116.23) --
	(475.68,116.31) --
	(475.92,116.40) --
	(476.16,116.49) --
	(476.39,116.58) --
	(476.63,116.67) --
	(476.87,116.76) --
	(477.11,116.85) --
	(477.35,116.93) --
	(477.59,117.02) --
	(477.83,117.11) --
	(478.06,117.20) --
	(478.30,117.29) --
	(478.54,117.38) --
	(478.78,117.46) --
	(479.02,117.55) --
	(479.26,117.64) --
	(479.50,117.73) --
	(479.74,117.82) --
	(479.97,117.91) --
	(480.21,118.00) --
	(480.45,118.08) --
	(480.69,118.17) --
	(480.93,118.26) --
	(481.17,118.35) --
	(481.41,118.44) --
	(481.64,118.53) --
	(481.88,118.62) --
	(482.12,118.70) --
	(482.36,118.79) --
	(482.60,118.88) --
	(482.84,118.97) --
	(483.08,119.06) --
	(483.32,119.15) --
	(483.55,119.24) --
	(483.79,119.32) --
	(484.03,119.41) --
	(484.27,119.50) --
	(484.51,119.59) --
	(484.75,119.68) --
	(484.99,119.77) --
	(485.22,119.85) --
	(485.46,119.94) --
	(485.70,120.03) --
	(485.94,120.12) --
	(486.18,120.21) --
	(486.42,120.30) --
	(486.66,120.39) --
	(486.90,120.47) --
	(487.13,120.56);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (487.37,120.56) --
	(487.61,120.47) --
	(487.85,120.39) --
	(488.09,120.30) --
	(488.33,120.21) --
	(488.57,120.12) --
	(488.80,120.03) --
	(489.04,119.94) --
	(489.28,119.85) --
	(489.52,119.77) --
	(489.76,119.68) --
	(490.00,119.59) --
	(490.24,119.50) --
	(490.48,119.41) --
	(490.71,119.32) --
	(490.95,119.24) --
	(491.19,119.15) --
	(491.43,119.06) --
	(491.67,118.97) --
	(491.91,118.88) --
	(492.15,118.79) --
	(492.38,118.70) --
	(492.62,118.62) --
	(492.86,118.53) --
	(493.10,118.44) --
	(493.34,118.35) --
	(493.58,118.26) --
	(493.82,118.17) --
	(494.06,118.08) --
	(494.29,118.00) --
	(494.53,117.91) --
	(494.77,117.82) --
	(495.01,117.73) --
	(495.25,117.64) --
	(495.49,117.55) --
	(495.73,117.46) --
	(495.96,117.38) --
	(496.20,117.29) --
	(496.44,117.20) --
	(496.68,117.11) --
	(496.92,117.02) --
	(497.16,116.93) --
	(497.40,116.85) --
	(497.64,116.76) --
	(497.87,116.67) --
	(498.11,116.58) --
	(498.35,116.49) --
	(498.59,116.40) --
	(498.83,116.31) --
	(499.07,116.23) --
	(499.31,116.14) --
	(499.54,116.05) --
	(499.78,115.96) --
	(500.02,115.87) --
	(500.26,115.78) --
	(500.50,115.69) --
	(500.74,115.61) --
	(500.98,115.52) --
	(501.22,115.43) --
	(501.45,115.34) --
	(501.69,115.25) --
	(501.93,115.16) --
	(502.17,115.08) --
	(502.41,114.99) --
	(502.65,114.90) --
	(502.89,114.81) --
	(503.12,114.72) --
	(503.36,114.63) --
	(503.60,114.54) --
	(503.84,114.46) --
	(504.08,114.37) --
	(504.32,114.28) --
	(504.56,114.19) --
	(504.80,114.10) --
	(505.03,114.01) --
	(505.27,113.92) --
	(505.51,113.84) --
	(505.75,113.75) --
	(505.99,113.66) --
	(506.23,113.57) --
	(506.47,113.48) --
	(506.70,113.39) --
	(506.94,113.30) --
	(507.18,113.22) --
	(507.42,113.13) --
	(507.66,113.04) --
	(507.90,112.95) --
	(508.14,112.86) --
	(508.38,112.77) --
	(508.61,112.69) --
	(508.85,112.60) --
	(509.09,112.51) --
	(509.33,112.42) --
	(509.57,112.33) --
	(509.81,112.24) --
	(510.05,112.15) --
	(510.28,112.07) --
	(510.52,111.98) --
	(510.76,111.89) --
	(511.00,111.80) --
	(511.24,111.71) --
	(511.48,111.62) --
	(511.72,111.53) --
	(511.96,111.45) --
	(512.19,111.36) --
	(512.43,111.27) --
	(512.67,111.18) --
	(512.91,111.09) --
	(513.15,111.00) --
	(513.39,110.92) --
	(513.63,110.83) --
	(513.86,110.74) --
	(514.10,110.65) --
	(514.34,110.56) --
	(514.58,110.47) --
	(514.82,110.38) --
	(515.06,110.30) --
	(515.30,110.21) --
	(515.54,110.12) --
	(515.77,110.03) --
	(516.01,109.94) --
	(516.25,109.85) --
	(516.49,109.76) --
	(516.73,109.68) --
	(516.97,109.59) --
	(517.21,109.50) --
	(517.44,109.41) --
	(517.68,109.32) --
	(517.92,109.23) --
	(518.16,109.14) --
	(518.40,109.06) --
	(518.64,108.97) --
	(518.88,108.88) --
	(519.12,108.79) --
	(519.35,108.70) --
	(519.59,108.61) --
	(519.83,108.53) --
	(520.07,108.44) --
	(520.31,108.35) --
	(520.55,108.26) --
	(520.79,108.17) --
	(521.02,108.08) --
	(521.26,107.99) --
	(521.50,107.91) --
	(521.74,107.82) --
	(521.98,107.73) --
	(522.22,107.64) --
	(522.46,107.55) --
	(522.70,107.46) --
	(522.93,107.37) --
	(523.17,107.29) --
	(523.41,107.20) --
	(523.65,107.11) --
	(523.89,107.02) --
	(524.13,106.93) --
	(524.37,106.84) --
	(524.60,106.76) --
	(524.84,106.67) --
	(525.08,106.58) --
	(525.32,106.49) --
	(525.56,106.40) --
	(525.80,106.31) --
	(526.04,106.22) --
	(526.28,106.14) --
	(526.51,106.05) --
	(526.75,105.96) --
	(526.99,105.87) --
	(527.23,105.78) --
	(527.47,105.69) --
	(527.71,105.60) --
	(527.95,105.52) --
	(528.18,105.43) --
	(528.42,105.34) --
	(528.66,105.25) --
	(528.90,105.16) --
	(529.14,105.07) --
	(529.38,104.98) --
	(529.62,104.90) --
	(529.86,104.81) --
	(530.09,104.72) --
	(530.33,104.63) --
	(530.57,104.54) --
	(530.81,104.45) --
	(531.05,104.37) --
	(531.29,104.28) --
	(531.53,104.19) --
	(531.76,104.10) --
	(532.00,104.01) --
	(532.24,103.92) --
	(532.48,103.83) --
	(532.72,103.75) --
	(532.96,103.66) --
	(533.20,103.57) --
	(533.44,103.48) --
	(533.67,103.39) --
	(533.91,103.30) --
	(534.15,103.21) --
	(534.39,103.13) --
	(534.63,103.04) --
	(534.87,102.95) --
	(535.11,102.86) --
	(535.34,102.77) --
	(535.58,102.68) --
	(535.82,102.60) --
	(536.06,102.51) --
	(536.30,102.42) --
	(536.54,102.33) --
	(536.78,102.24) --
	(537.02,102.15) --
	(537.25,102.06) --
	(537.49,101.98) --
	(537.73,101.89) --
	(537.97,101.80) --
	(538.21,101.71) --
	(538.45,101.62) --
	(538.69,101.53) --
	(538.92,101.44) --
	(539.16,101.36) --
	(539.40,101.27) --
	(539.64,101.18) --
	(539.88,101.09) --
	(540.12,101.00) --
	(540.36,100.91) --
	(540.60,100.82) --
	(540.83,100.74) --
	(541.07,100.65) --
	(541.31,100.56) --
	(541.55,100.47) --
	(541.79,100.38) --
	(542.03,100.29) --
	(542.27,100.21) --
	(542.50,100.12) --
	(542.74,100.03) --
	(542.98, 99.94) --
	(543.22, 99.85) --
	(543.46, 99.76) --
	(543.70, 99.67) --
	(543.94, 99.59) --
	(544.18, 99.50) --
	(544.41, 99.41) --
	(544.65, 99.32) --
	(544.89, 99.23) --
	(545.13, 99.14) --
	(545.37, 99.05) --
	(545.61, 98.97) --
	(545.85, 98.88) --
	(546.08, 98.79) --
	(546.32, 98.70) --
	(546.56, 98.61) --
	(546.80, 98.52) --
	(547.04, 98.44) --
	(547.28, 98.35) --
	(547.52, 98.26) --
	(547.76, 98.17) --
	(547.99, 98.08) --
	(548.23, 97.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.68,100.76) --
	( 59.92,100.76) --
	( 60.16,100.76) --
	( 60.40,100.76) --
	( 60.64,100.76) --
	( 60.88,100.76) --
	( 61.12,100.76) --
	( 61.35,100.76) --
	( 61.59,100.76) --
	( 61.83,100.76) --
	( 62.07,100.76) --
	( 62.31,100.76) --
	( 62.55,100.76) --
	( 62.79,100.76) --
	( 63.03,100.76) --
	( 63.26,100.76) --
	( 63.50,100.76) --
	( 63.74,100.76) --
	( 63.98,100.76) --
	( 64.22,100.76) --
	( 64.46,100.76) --
	( 64.70,100.76) --
	( 64.93,100.76) --
	( 65.17,100.76) --
	( 65.41,100.76) --
	( 65.65,100.76) --
	( 65.89,100.76) --
	( 66.13,100.76) --
	( 66.37,100.76) --
	( 66.61,100.76) --
	( 66.84,100.76) --
	( 67.08,100.76) --
	( 67.32,100.76) --
	( 67.56,100.76) --
	( 67.80,100.76) --
	( 68.04,100.76) --
	( 68.28,100.76) --
	( 68.51,100.76) --
	( 68.75,100.76) --
	( 68.99,100.76) --
	( 69.23,100.76) --
	( 69.47,100.76) --
	( 69.71,100.76) --
	( 69.95,100.76) --
	( 70.19,100.76) --
	( 70.42,100.76) --
	( 70.66,100.76) --
	( 70.90,100.76) --
	( 71.14,100.76) --
	( 71.38,100.76) --
	( 71.62,100.76) --
	( 71.86,100.76) --
	( 72.09,100.76) --
	( 72.33,100.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.57,107.10) --
	( 72.81,107.10) --
	( 73.05,107.10) --
	( 73.29,107.10) --
	( 73.53,107.10) --
	( 73.77,107.10) --
	( 74.00,107.10) --
	( 74.24,107.10) --
	( 74.48,107.10) --
	( 74.72,107.10) --
	( 74.96,107.10) --
	( 75.20,107.10) --
	( 75.44,107.10) --
	( 75.67,107.10) --
	( 75.91,107.10) --
	( 76.15,107.10) --
	( 76.39,107.10) --
	( 76.63,107.10) --
	( 76.87,107.10) --
	( 77.11,107.10) --
	( 77.35,107.10) --
	( 77.58,107.10) --
	( 77.82,107.10) --
	( 78.06,107.10) --
	( 78.30,107.10) --
	( 78.54,107.10) --
	( 78.78,107.10) --
	( 79.02,107.10) --
	( 79.25,107.10) --
	( 79.49,107.10) --
	( 79.73,107.10) --
	( 79.97,107.10) --
	( 80.21,107.10) --
	( 80.45,107.10) --
	( 80.69,107.10) --
	( 80.93,107.10) --
	( 81.16,107.10) --
	( 81.40,107.10) --
	( 81.64,107.10) --
	( 81.88,107.10) --
	( 82.12,107.10) --
	( 82.36,107.10) --
	( 82.60,107.10) --
	( 82.83,107.10) --
	( 83.07,107.10) --
	( 83.31,107.10) --
	( 83.55,107.10) --
	( 83.79,107.10) --
	( 84.03,107.10) --
	( 84.27,107.10) --
	( 84.51,107.10) --
	( 84.74,107.10) --
	( 84.98,107.10) --
	( 85.22,107.10) --
	( 85.46,107.10) --
	( 85.70,107.10) --
	( 85.94,107.10) --
	( 86.18,107.10) --
	( 86.41,107.10) --
	( 86.65,107.10) --
	( 86.89,107.10) --
	( 87.13,107.10) --
	( 87.37,107.10) --
	( 87.61,107.10) --
	( 87.85,107.10) --
	( 88.09,107.10) --
	( 88.32,107.10) --
	( 88.56,107.10) --
	( 88.80,107.10) --
	( 89.04,107.10) --
	( 89.28,107.10) --
	( 89.52,107.10) --
	( 89.76,107.10) --
	( 89.99,107.10) --
	( 90.23,107.10) --
	( 90.47,107.10) --
	( 90.71,107.10) --
	( 90.95,107.10) --
	( 91.19,107.10) --
	( 91.43,107.10) --
	( 91.67,107.10) --
	( 91.90,107.10) --
	( 92.14,107.10) --
	( 92.38,107.10) --
	( 92.62,107.10) --
	( 92.86,107.10) --
	( 93.10,107.10) --
	( 93.34,107.10) --
	( 93.57,107.10) --
	( 93.81,107.10) --
	( 94.05,107.10) --
	( 94.29,107.10) --
	( 94.53,107.10) --
	( 94.77,107.10) --
	( 95.01,107.10) --
	( 95.25,107.10) --
	( 95.48,107.10) --
	( 95.72,107.10) --
	( 95.96,107.10) --
	( 96.20,107.10) --
	( 96.44,107.10) --
	( 96.68,107.10) --
	( 96.92,107.10) --
	( 97.15,107.10) --
	( 97.39,107.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 97.63,117.51) --
	( 97.87,117.51) --
	( 98.11,117.51) --
	( 98.35,117.51) --
	( 98.59,117.51) --
	( 98.83,117.51) --
	( 99.06,117.51) --
	( 99.30,117.51) --
	( 99.54,117.51) --
	( 99.78,117.51) --
	(100.02,117.51) --
	(100.26,117.51) --
	(100.50,117.51) --
	(100.73,117.51) --
	(100.97,117.51) --
	(101.21,117.51) --
	(101.45,117.51) --
	(101.69,117.51) --
	(101.93,117.51) --
	(102.17,117.51) --
	(102.41,117.51) --
	(102.64,117.51) --
	(102.88,117.51) --
	(103.12,117.51) --
	(103.36,117.51) --
	(103.60,117.51) --
	(103.84,117.51) --
	(104.08,117.51) --
	(104.31,117.51) --
	(104.55,117.51) --
	(104.79,117.51) --
	(105.03,117.51) --
	(105.27,117.51) --
	(105.51,117.51) --
	(105.75,117.51) --
	(105.99,117.51) --
	(106.22,117.51) --
	(106.46,117.51) --
	(106.70,117.51) --
	(106.94,117.51) --
	(107.18,117.51) --
	(107.42,117.51) --
	(107.66,117.51) --
	(107.89,117.51) --
	(108.13,117.51) --
	(108.37,117.51) --
	(108.61,117.51) --
	(108.85,117.51) --
	(109.09,117.51) --
	(109.33,117.51) --
	(109.57,117.51) --
	(109.80,117.51) --
	(110.04,117.51) --
	(110.28,117.51) --
	(110.52,117.51) --
	(110.76,117.51) --
	(111.00,117.51) --
	(111.24,117.51) --
	(111.47,117.51) --
	(111.71,117.51) --
	(111.95,117.51) --
	(112.19,117.51) --
	(112.43,117.51) --
	(112.67,117.51) --
	(112.91,117.51) --
	(113.15,117.51) --
	(113.38,117.51) --
	(113.62,117.51) --
	(113.86,117.51) --
	(114.10,117.51) --
	(114.34,117.51) --
	(114.58,117.51) --
	(114.82,117.51) --
	(115.05,117.51) --
	(115.29,117.51) --
	(115.53,117.51) --
	(115.77,117.51) --
	(116.01,117.51) --
	(116.25,117.51) --
	(116.49,117.51) --
	(116.73,117.51) --
	(116.96,117.51) --
	(117.20,117.51) --
	(117.44,117.51) --
	(117.68,117.51) --
	(117.92,117.51) --
	(118.16,117.51) --
	(118.40,117.51) --
	(118.63,117.51) --
	(118.87,117.51) --
	(119.11,117.51) --
	(119.35,117.51) --
	(119.59,117.51) --
	(119.83,117.51) --
	(120.07,117.51) --
	(120.31,117.51) --
	(120.54,117.51) --
	(120.78,117.51) --
	(121.02,117.51) --
	(121.26,117.51) --
	(121.50,117.51) --
	(121.74,117.51) --
	(121.98,117.51) --
	(122.21,117.51) --
	(122.45,117.51) --
	(122.69,117.51) --
	(122.93,117.51) --
	(123.17,117.51) --
	(123.41,117.51) --
	(123.65,117.51) --
	(123.88,117.51) --
	(124.12,117.51) --
	(124.36,117.51) --
	(124.60,117.51) --
	(124.84,117.51) --
	(125.08,117.51) --
	(125.32,117.51) --
	(125.56,117.51) --
	(125.79,117.51) --
	(126.03,117.51) --
	(126.27,117.51) --
	(126.51,117.51) --
	(126.75,117.51) --
	(126.99,117.51) --
	(127.23,117.51) --
	(127.46,117.51) --
	(127.70,117.51) --
	(127.94,117.51) --
	(128.18,117.51) --
	(128.42,117.51) --
	(128.66,117.51) --
	(128.90,117.51) --
	(129.14,117.51) --
	(129.37,117.51) --
	(129.61,117.51) --
	(129.85,117.51) --
	(130.09,117.51) --
	(130.33,117.51) --
	(130.57,117.51) --
	(130.81,117.51) --
	(131.04,117.51) --
	(131.28,117.51) --
	(131.52,117.51) --
	(131.76,117.51) --
	(132.00,117.51) --
	(132.24,117.51) --
	(132.48,117.51) --
	(132.72,117.51) --
	(132.95,117.51) --
	(133.19,117.51) --
	(133.43,117.51) --
	(133.67,117.51) --
	(133.91,117.51) --
	(134.15,117.51) --
	(134.39,117.51) --
	(134.62,117.51) --
	(134.86,117.51) --
	(135.10,117.51) --
	(135.34,117.51) --
	(135.58,117.51) --
	(135.82,117.51) --
	(136.06,117.51) --
	(136.30,117.51) --
	(136.53,117.51);

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.77,111.20) --
	(137.01,111.20) --
	(137.25,111.20) --
	(137.49,111.20) --
	(137.73,111.20) --
	(137.97,111.20) --
	(138.20,111.20) --
	(138.44,111.20) --
	(138.68,111.20) --
	(138.92,111.20) --
	(139.16,111.20) --
	(139.40,111.20) --
	(139.64,111.20) --
	(139.88,111.20) --
	(140.11,111.20) --
	(140.35,111.20) --
	(140.59,111.20) --
	(140.83,111.20) --
	(141.07,111.20) --
	(141.31,111.20) --
	(141.55,111.20) --
	(141.78,111.20) --
	(142.02,111.20) --
	(142.26,111.20) --
	(142.50,111.20) --
	(142.74,111.20) --
	(142.98,111.20) --
	(143.22,111.20) --
	(143.46,111.20) --
	(143.69,111.20) --
	(143.93,111.20) --
	(144.17,111.20) --
	(144.41,111.20) --
	(144.65,111.20) --
	(144.89,111.20) --
	(145.13,111.20) --
	(145.36,111.20) --
	(145.60,111.20) --
	(145.84,111.20) --
	(146.08,111.20) --
	(146.32,111.20) --
	(146.56,111.20) --
	(146.80,111.20) --
	(147.04,111.20) --
	(147.27,111.20) --
	(147.51,111.20) --
	(147.75,111.20) --
	(147.99,111.20) --
	(148.23,111.20) --
	(148.47,111.20) --
	(148.71,111.20) --
	(148.94,111.20) --
	(149.18,111.20) --
	(149.42,111.20) --
	(149.66,111.20) --
	(149.90,111.20) --
	(150.14,111.20) --
	(150.38,111.20) --
	(150.62,111.20) --
	(150.85,111.20) --
	(151.09,111.20) --
	(151.33,111.20) --
	(151.57,111.20) --
	(151.81,111.20) --
	(152.05,111.20) --
	(152.29,111.20) --
	(152.52,111.20) --
	(152.76,111.20) --
	(153.00,111.20) --
	(153.24,111.20) --
	(153.48,111.20) --
	(153.72,111.20) --
	(153.96,111.20) --
	(154.20,111.20) --
	(154.43,111.20) --
	(154.67,111.20) --
	(154.91,111.20) --
	(155.15,111.20) --
	(155.39,111.20);

\path[draw=drawColor,line width= 1.7pt,line join=round] (155.63,105.50) --
	(155.87,105.50) --
	(156.10,105.50) --
	(156.34,105.50) --
	(156.58,105.50) --
	(156.82,105.50) --
	(157.06,105.50) --
	(157.30,105.50) --
	(157.54,105.50) --
	(157.78,105.50) --
	(158.01,105.50) --
	(158.25,105.50) --
	(158.49,105.50) --
	(158.73,105.50) --
	(158.97,105.50) --
	(159.21,105.50) --
	(159.45,105.50) --
	(159.68,105.50) --
	(159.92,105.50) --
	(160.16,105.50) --
	(160.40,105.50) --
	(160.64,105.50) --
	(160.88,105.50) --
	(161.12,105.50) --
	(161.36,105.50) --
	(161.59,105.50) --
	(161.83,105.50) --
	(162.07,105.50) --
	(162.31,105.50) --
	(162.55,105.50) --
	(162.79,105.50) --
	(163.03,105.50) --
	(163.26,105.50) --
	(163.50,105.50) --
	(163.74,105.50) --
	(163.98,105.50) --
	(164.22,105.50) --
	(164.46,105.50) --
	(164.70,105.50) --
	(164.94,105.50) --
	(165.17,105.50) --
	(165.41,105.50) --
	(165.65,105.50);

\path[draw=drawColor,line width= 1.7pt,line join=round] (165.89,100.19) --
	(166.13,100.19) --
	(166.37,100.19) --
	(166.61,100.19) --
	(166.84,100.19) --
	(167.08,100.19) --
	(167.32,100.19) --
	(167.56,100.19) --
	(167.80,100.19) --
	(168.04,100.19) --
	(168.28,100.19) --
	(168.52,100.19) --
	(168.75,100.19) --
	(168.99,100.19) --
	(169.23,100.19) --
	(169.47,100.19) --
	(169.71,100.19) --
	(169.95,100.19) --
	(170.19,100.19) --
	(170.42,100.19) --
	(170.66,100.19) --
	(170.90,100.19) --
	(171.14,100.19) --
	(171.38,100.19) --
	(171.62,100.19) --
	(171.86,100.19) --
	(172.10,100.19) --
	(172.33,100.19) --
	(172.57,100.19) --
	(172.81,100.19) --
	(173.05,100.19) --
	(173.29,100.19) --
	(173.53,100.19) --
	(173.77,100.19) --
	(174.00,100.19) --
	(174.24,100.19) --
	(174.48,100.19) --
	(174.72,100.19) --
	(174.96,100.19) --
	(175.20,100.19) --
	(175.44,100.19) --
	(175.68,100.19) --
	(175.91,100.19) --
	(176.15,100.19) --
	(176.39,100.19) --
	(176.63,100.19) --
	(176.87,100.19) --
	(177.11,100.19) --
	(177.35,100.19) --
	(177.58,100.19) --
	(177.82,100.19) --
	(178.06,100.19) --
	(178.30,100.19) --
	(178.54,100.19) --
	(178.78,100.19) --
	(179.02,100.19) --
	(179.26,100.19) --
	(179.49,100.19) --
	(179.73,100.19) --
	(179.97,100.19) --
	(180.21,100.19) --
	(180.45,100.19) --
	(180.69,100.19) --
	(180.93,100.19) --
	(181.16,100.19) --
	(181.40,100.19) --
	(181.64,100.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.88, 72.60) --
	(182.12, 72.60) --
	(182.36, 72.60) --
	(182.60, 72.60) --
	(182.84, 72.60) --
	(183.07, 72.60) --
	(183.31, 72.60) --
	(183.55, 72.60) --
	(183.79, 72.60) --
	(184.03, 72.60) --
	(184.27, 72.60) --
	(184.51, 72.60) --
	(184.74, 72.60) --
	(184.98, 72.60) --
	(185.22, 72.60) --
	(185.46, 72.60) --
	(185.70, 72.60) --
	(185.94, 72.60) --
	(186.18, 72.60) --
	(186.42, 72.60) --
	(186.65, 72.60) --
	(186.89, 72.60) --
	(187.13, 72.60) --
	(187.37, 72.60) --
	(187.61, 72.60) --
	(187.85, 72.60) --
	(188.09, 72.60) --
	(188.32, 72.60) --
	(188.56, 72.60) --
	(188.80, 72.60) --
	(189.04, 72.60) --
	(189.28, 72.60) --
	(189.52, 72.60) --
	(189.76, 72.60) --
	(190.00, 72.60) --
	(190.23, 72.60) --
	(190.47, 72.60) --
	(190.71, 72.60) --
	(190.95, 72.60) --
	(191.19, 72.60) --
	(191.43, 72.60) --
	(191.67, 72.60) --
	(191.90, 72.60) --
	(192.14, 72.60) --
	(192.38, 72.60) --
	(192.62, 72.60) --
	(192.86, 72.60) --
	(193.10, 72.60) --
	(193.34, 72.60) --
	(193.58, 72.60) --
	(193.81, 72.60) --
	(194.05, 72.60) --
	(194.29, 72.60) --
	(194.53, 72.60) --
	(194.77, 72.60) --
	(195.01, 72.60) --
	(195.25, 72.60) --
	(195.48, 72.60) --
	(195.72, 72.60) --
	(195.96, 72.60) --
	(196.20, 72.60) --
	(196.44, 72.60) --
	(196.68, 72.60) --
	(196.92, 72.60) --
	(197.16, 72.60) --
	(197.39, 72.60);

\path[draw=drawColor,line width= 1.7pt,line join=round] (197.63, 67.25) --
	(197.87, 67.25) --
	(198.11, 67.25) --
	(198.35, 67.25) --
	(198.59, 67.25) --
	(198.83, 67.25) --
	(199.06, 67.25) --
	(199.30, 67.25) --
	(199.54, 67.25) --
	(199.78, 67.25) --
	(200.02, 67.25) --
	(200.26, 67.25) --
	(200.50, 67.25) --
	(200.74, 67.25) --
	(200.97, 67.25) --
	(201.21, 67.25) --
	(201.45, 67.25) --
	(201.69, 67.25) --
	(201.93, 67.25) --
	(202.17, 67.25) --
	(202.41, 67.25) --
	(202.64, 67.25) --
	(202.88, 67.25) --
	(203.12, 67.25) --
	(203.36, 67.25) --
	(203.60, 67.25) --
	(203.84, 67.25) --
	(204.08, 67.25) --
	(204.32, 67.25) --
	(204.55, 67.25) --
	(204.79, 67.25) --
	(205.03, 67.25) --
	(205.27, 67.25) --
	(205.51, 67.25) --
	(205.75, 67.25) --
	(205.99, 67.25) --
	(206.22, 67.25) --
	(206.46, 67.25) --
	(206.70, 67.25) --
	(206.94, 67.25) --
	(207.18, 67.25) --
	(207.42, 67.25) --
	(207.66, 67.25) --
	(207.90, 67.25) --
	(208.13, 67.25) --
	(208.37, 67.25) --
	(208.61, 67.25) --
	(208.85, 67.25) --
	(209.09, 67.25) --
	(209.33, 67.25) --
	(209.57, 67.25) --
	(209.80, 67.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] (210.04, 59.57) --
	(210.28, 59.57) --
	(210.52, 59.57) --
	(210.76, 59.57) --
	(211.00, 59.57) --
	(211.24, 59.57) --
	(211.48, 59.57) --
	(211.71, 59.57) --
	(211.95, 59.57) --
	(212.19, 59.57) --
	(212.43, 59.57) --
	(212.67, 59.57) --
	(212.91, 59.57) --
	(213.15, 59.57) --
	(213.38, 59.57) --
	(213.62, 59.57) --
	(213.86, 59.57) --
	(214.10, 59.57) --
	(214.34, 59.57) --
	(214.58, 59.57) --
	(214.82, 59.57) --
	(215.06, 59.57) --
	(215.29, 59.57) --
	(215.53, 59.57) --
	(215.77, 59.57) --
	(216.01, 59.57) --
	(216.25, 59.57) --
	(216.49, 59.57) --
	(216.73, 59.57) --
	(216.96, 59.57) --
	(217.20, 59.57) --
	(217.44, 59.57) --
	(217.68, 59.57) --
	(217.92, 59.57) --
	(218.16, 59.57) --
	(218.40, 59.57) --
	(218.64, 59.57) --
	(218.87, 59.57) --
	(219.11, 59.57) --
	(219.35, 59.57) --
	(219.59, 59.57) --
	(219.83, 59.57) --
	(220.07, 59.57) --
	(220.31, 59.57) --
	(220.54, 59.57) --
	(220.78, 59.57) --
	(221.02, 59.57) --
	(221.26, 59.57) --
	(221.50, 59.57) --
	(221.74, 59.57) --
	(221.98, 59.57) --
	(222.22, 59.57) --
	(222.45, 59.57) --
	(222.69, 59.57) --
	(222.93, 59.57) --
	(223.17, 59.57) --
	(223.41, 59.57) --
	(223.65, 59.57) --
	(223.89, 59.57) --
	(224.12, 59.57) --
	(224.36, 59.57) --
	(224.60, 59.57) --
	(224.84, 59.57) --
	(225.08, 59.57) --
	(225.32, 59.57) --
	(225.56, 59.57) --
	(225.80, 59.57) --
	(226.03, 59.57) --
	(226.27, 59.57) --
	(226.51, 59.57) --
	(226.75, 59.57) --
	(226.99, 59.57) --
	(227.23, 59.57) --
	(227.47, 59.57) --
	(227.70, 59.57) --
	(227.94, 59.57) --
	(228.18, 59.57) --
	(228.42, 59.57) --
	(228.66, 59.57) --
	(228.90, 59.57) --
	(229.14, 59.57) --
	(229.38, 59.57) --
	(229.61, 59.57) --
	(229.85, 59.57) --
	(230.09, 59.57) --
	(230.33, 59.57) --
	(230.57, 59.57) --
	(230.81, 59.57) --
	(231.05, 59.57) --
	(231.28, 59.57) --
	(231.52, 59.57) --
	(231.76, 59.57) --
	(232.00, 59.57) --
	(232.24, 59.57);

\path[draw=drawColor,line width= 1.7pt,line join=round] (232.48, 52.77) --
	(232.72, 52.77) --
	(232.96, 52.77) --
	(233.19, 52.77) --
	(233.43, 52.77) --
	(233.67, 52.77) --
	(233.91, 52.77) --
	(234.15, 52.77) --
	(234.39, 52.77) --
	(234.63, 52.77) --
	(234.86, 52.77) --
	(235.10, 52.77) --
	(235.34, 52.77) --
	(235.58, 52.77) --
	(235.82, 52.77) --
	(236.06, 52.77) --
	(236.30, 52.77) --
	(236.54, 52.77) --
	(236.77, 52.77) --
	(237.01, 52.77) --
	(237.25, 52.77) --
	(237.49, 52.77) --
	(237.73, 52.77) --
	(237.97, 52.77) --
	(238.21, 52.77) --
	(238.44, 52.77) --
	(238.68, 52.77) --
	(238.92, 52.77) --
	(239.16, 52.77) --
	(239.40, 52.77) --
	(239.64, 52.77) --
	(239.88, 52.77) --
	(240.12, 52.77) --
	(240.35, 52.77) --
	(240.59, 52.77) --
	(240.83, 52.77) --
	(241.07, 52.77) --
	(241.31, 52.77) --
	(241.55, 52.77) --
	(241.79, 52.77) --
	(242.02, 52.77) --
	(242.26, 52.77) --
	(242.50, 52.77) --
	(242.74, 52.77) --
	(242.98, 52.77) --
	(243.22, 52.77) --
	(243.46, 52.77) --
	(243.70, 52.77) --
	(243.93, 52.77) --
	(244.17, 52.77) --
	(244.41, 52.77) --
	(244.65, 52.77) --
	(244.89, 52.77) --
	(245.13, 52.77) --
	(245.37, 52.77) --
	(245.60, 52.77) --
	(245.84, 52.77) --
	(246.08, 52.77) --
	(246.32, 52.77) --
	(246.56, 52.77) --
	(246.80, 52.77) --
	(247.04, 52.77) --
	(247.28, 52.77) --
	(247.51, 52.77) --
	(247.75, 52.77) --
	(247.99, 52.77) --
	(248.23, 52.77) --
	(248.47, 52.77) --
	(248.71, 52.77) --
	(248.95, 52.77) --
	(249.18, 52.77) --
	(249.42, 52.77) --
	(249.66, 52.77) --
	(249.90, 52.77) --
	(250.14, 52.77) --
	(250.38, 52.77) --
	(250.62, 52.77) --
	(250.86, 52.77) --
	(251.09, 52.77) --
	(251.33, 52.77) --
	(251.57, 52.77) --
	(251.81, 52.77) --
	(252.05, 52.77) --
	(252.29, 52.77) --
	(252.53, 52.77) --
	(252.76, 52.77) --
	(253.00, 52.77) --
	(253.24, 52.77) --
	(253.48, 52.77) --
	(253.72, 52.77) --
	(253.96, 52.77) --
	(254.20, 52.77) --
	(254.44, 52.77) --
	(254.67, 52.77) --
	(254.91, 52.77) --
	(255.15, 52.77) --
	(255.39, 52.77) --
	(255.63, 52.77) --
	(255.87, 52.77) --
	(256.11, 52.77) --
	(256.34, 52.77) --
	(256.58, 52.77) --
	(256.82, 52.77) --
	(257.06, 52.77) --
	(257.30, 52.77) --
	(257.54, 52.77) --
	(257.78, 52.77) --
	(258.02, 52.77) --
	(258.25, 52.77) --
	(258.49, 52.77) --
	(258.73, 52.77) --
	(258.97, 52.77) --
	(259.21, 52.77) --
	(259.45, 52.77) --
	(259.69, 52.77) --
	(259.92, 52.77) --
	(260.16, 52.77) --
	(260.40, 52.77) --
	(260.64, 52.77) --
	(260.88, 52.77) --
	(261.12, 52.77) --
	(261.36, 52.77) --
	(261.60, 52.77) --
	(261.83, 52.77) --
	(262.07, 52.77) --
	(262.31, 52.77) --
	(262.55, 52.77) --
	(262.79, 52.77) --
	(263.03, 52.77) --
	(263.27, 52.77) --
	(263.50, 52.77) --
	(263.74, 52.77) --
	(263.98, 52.77) --
	(264.22, 52.77) --
	(264.46, 52.77) --
	(264.70, 52.77) --
	(264.94, 52.77) --
	(265.18, 52.77) --
	(265.41, 52.77) --
	(265.65, 52.77) --
	(265.89, 52.77) --
	(266.13, 52.77) --
	(266.37, 52.77) --
	(266.61, 52.77) --
	(266.85, 52.77) --
	(267.08, 52.77) --
	(267.32, 52.77) --
	(267.56, 52.77) --
	(267.80, 52.77) --
	(268.04, 52.77) --
	(268.28, 52.77) --
	(268.52, 52.77) --
	(268.76, 52.77) --
	(268.99, 52.77) --
	(269.23, 52.77) --
	(269.47, 52.77) --
	(269.71, 52.77) --
	(269.95, 52.77) --
	(270.19, 52.77) --
	(270.43, 52.77) --
	(270.66, 52.77) --
	(270.90, 52.77) --
	(271.14, 52.77) --
	(271.38, 52.77) --
	(271.62, 52.77) --
	(271.86, 52.77) --
	(272.10, 52.77) --
	(272.34, 52.77) --
	(272.57, 52.77) --
	(272.81, 52.77) --
	(273.05, 52.77) --
	(273.29, 52.77) --
	(273.53, 52.77) --
	(273.77, 52.77) --
	(274.01, 52.77) --
	(274.24, 52.77) --
	(274.48, 52.77) --
	(274.72, 52.77) --
	(274.96, 52.77) --
	(275.20, 52.77) --
	(275.44, 52.77) --
	(275.68, 52.77) --
	(275.92, 52.77) --
	(276.15, 52.77) --
	(276.39, 52.77) --
	(276.63, 52.77) --
	(276.87, 52.77) --
	(277.11, 52.77) --
	(277.35, 52.77) --
	(277.59, 52.77) --
	(277.82, 52.77) --
	(278.06, 52.77) --
	(278.30, 52.77) --
	(278.54, 52.77) --
	(278.78, 52.77) --
	(279.02, 52.77) --
	(279.26, 52.77) --
	(279.50, 52.77) --
	(279.73, 52.77) --
	(279.97, 52.77) --
	(280.21, 52.77) --
	(280.45, 52.77) --
	(280.69, 52.77) --
	(280.93, 52.77) --
	(281.17, 52.77) --
	(281.40, 52.77) --
	(281.64, 52.77) --
	(281.88, 52.77) --
	(282.12, 52.77) --
	(282.36, 52.77) --
	(282.60, 52.77) --
	(282.84, 52.77) --
	(283.07, 52.77) --
	(283.31, 52.77) --
	(283.55, 52.77) --
	(283.79, 52.77) --
	(284.03, 52.77) --
	(284.27, 52.77) --
	(284.51, 52.77) --
	(284.75, 52.77) --
	(284.98, 52.77) --
	(285.22, 52.77) --
	(285.46, 52.77) --
	(285.70, 52.77) --
	(285.94, 52.77) --
	(286.18, 52.77) --
	(286.42, 52.77) --
	(286.65, 52.77) --
	(286.89, 52.77) --
	(287.13, 52.77) --
	(287.37, 52.77) --
	(287.61, 52.77) --
	(287.85, 52.77) --
	(288.09, 52.77) --
	(288.33, 52.77) --
	(288.56, 52.77) --
	(288.80, 52.77) --
	(289.04, 52.77) --
	(289.28, 52.77) --
	(289.52, 52.77) --
	(289.76, 52.77) --
	(290.00, 52.77) --
	(290.23, 52.77) --
	(290.47, 52.77) --
	(290.71, 52.77) --
	(290.95, 52.77) --
	(291.19, 52.77) --
	(291.43, 52.77) --
	(291.67, 52.77) --
	(291.91, 52.77) --
	(292.14, 52.77) --
	(292.38, 52.77) --
	(292.62, 52.77) --
	(292.86, 52.77) --
	(293.10, 52.77) --
	(293.34, 52.77) --
	(293.58, 52.77) --
	(293.81, 52.77) --
	(294.05, 52.77) --
	(294.29, 52.77) --
	(294.53, 52.77) --
	(294.77, 52.77) --
	(295.01, 52.77) --
	(295.25, 52.77) --
	(295.49, 52.77) --
	(295.72, 52.77) --
	(295.96, 52.77) --
	(296.20, 52.77) --
	(296.44, 52.77) --
	(296.68, 52.77) --
	(296.92, 52.77) --
	(297.16, 52.77) --
	(297.39, 52.77) --
	(297.63, 52.77) --
	(297.87, 52.77) --
	(298.11, 52.77) --
	(298.35, 52.77) --
	(298.59, 52.77) --
	(298.83, 52.77) --
	(299.07, 52.77) --
	(299.30, 52.77) --
	(299.54, 52.77) --
	(299.78, 52.77) --
	(300.02, 52.77) --
	(300.26, 52.77) --
	(300.50, 52.77) --
	(300.74, 52.77) --
	(300.97, 52.77) --
	(301.21, 52.77) --
	(301.45, 52.77) --
	(301.69, 52.77) --
	(301.93, 52.77) --
	(302.17, 52.77) --
	(302.41, 52.77) --
	(302.65, 52.77) --
	(302.88, 52.77) --
	(303.12, 52.77) --
	(303.36, 52.77) --
	(303.60, 52.77) --
	(303.84, 52.77) --
	(304.08, 52.77) --
	(304.32, 52.77) --
	(304.55, 52.77) --
	(304.79, 52.77) --
	(305.03, 52.77) --
	(305.27, 52.77) --
	(305.51, 52.77) --
	(305.75, 52.77) --
	(305.99, 52.77) --
	(306.23, 52.77) --
	(306.46, 52.77) --
	(306.70, 52.77) --
	(306.94, 52.77) --
	(307.18, 52.77) --
	(307.42, 52.77) --
	(307.66, 52.77) --
	(307.90, 52.77) --
	(308.13, 52.77) --
	(308.37, 52.77) --
	(308.61, 52.77) --
	(308.85, 52.77) --
	(309.09, 52.77) --
	(309.33, 52.77) --
	(309.57, 52.77) --
	(309.81, 52.77) --
	(310.04, 52.77) --
	(310.28, 52.77) --
	(310.52, 52.77) --
	(310.76, 52.77) --
	(311.00, 52.77) --
	(311.24, 52.77) --
	(311.48, 52.77) --
	(311.71, 52.77) --
	(311.95, 52.77) --
	(312.19, 52.77) --
	(312.43, 52.77) --
	(312.67, 52.77) --
	(312.91, 52.77) --
	(313.15, 52.77) --
	(313.39, 52.77) --
	(313.62, 52.77) --
	(313.86, 52.77) --
	(314.10, 52.77) --
	(314.34, 52.77) --
	(314.58, 52.77) --
	(314.82, 52.77) --
	(315.06, 52.77) --
	(315.29, 52.77) --
	(315.53, 52.77) --
	(315.77, 52.77) --
	(316.01, 52.77) --
	(316.25, 52.77) --
	(316.49, 52.77) --
	(316.73, 52.77) --
	(316.97, 52.77) --
	(317.20, 52.77) --
	(317.44, 52.77) --
	(317.68, 52.77) --
	(317.92, 52.77) --
	(318.16, 52.77) --
	(318.40, 52.77) --
	(318.64, 52.77) --
	(318.87, 52.77) --
	(319.11, 52.77) --
	(319.35, 52.77) --
	(319.59, 52.77) --
	(319.83, 52.77) --
	(320.07, 52.77) --
	(320.31, 52.77) --
	(320.55, 52.77) --
	(320.78, 52.77) --
	(321.02, 52.77) --
	(321.26, 52.77) --
	(321.50, 52.77) --
	(321.74, 52.77) --
	(321.98, 52.77) --
	(322.22, 52.77) --
	(322.45, 52.77) --
	(322.69, 52.77) --
	(322.93, 52.77) --
	(323.17, 52.77) --
	(323.41, 52.77) --
	(323.65, 52.77) --
	(323.89, 52.77) --
	(324.13, 52.77) --
	(324.36, 52.77) --
	(324.60, 52.77) --
	(324.84, 52.77) --
	(325.08, 52.77) --
	(325.32, 52.77) --
	(325.56, 52.77) --
	(325.80, 52.77) --
	(326.03, 52.77) --
	(326.27, 52.77) --
	(326.51, 52.77) --
	(326.75, 52.77) --
	(326.99, 52.77) --
	(327.23, 52.77) --
	(327.47, 52.77) --
	(327.71, 52.77) --
	(327.94, 52.77) --
	(328.18, 52.77) --
	(328.42, 52.77) --
	(328.66, 52.77) --
	(328.90, 52.77) --
	(329.14, 52.77) --
	(329.38, 52.77) --
	(329.61, 52.77) --
	(329.85, 52.77) --
	(330.09, 52.77) --
	(330.33, 52.77) --
	(330.57, 52.77) --
	(330.81, 52.77) --
	(331.05, 52.77) --
	(331.29, 52.77) --
	(331.52, 52.77) --
	(331.76, 52.77) --
	(332.00, 52.77) --
	(332.24, 52.77) --
	(332.48, 52.77) --
	(332.72, 52.77) --
	(332.96, 52.77) --
	(333.19, 52.77) --
	(333.43, 52.77) --
	(333.67, 52.77) --
	(333.91, 52.77) --
	(334.15, 52.77) --
	(334.39, 52.77) --
	(334.63, 52.77) --
	(334.87, 52.77) --
	(335.10, 52.77) --
	(335.34, 52.77) --
	(335.58, 52.77) --
	(335.82, 52.77) --
	(336.06, 52.77) --
	(336.30, 52.77) --
	(336.54, 52.77) --
	(336.77, 52.77) --
	(337.01, 52.77) --
	(337.25, 52.77) --
	(337.49, 52.77) --
	(337.73, 52.77) --
	(337.97, 52.77) --
	(338.21, 52.77) --
	(338.45, 52.77) --
	(338.68, 52.77) --
	(338.92, 52.77) --
	(339.16, 52.77) --
	(339.40, 52.77) --
	(339.64, 52.77) --
	(339.88, 52.77) --
	(340.12, 52.77) --
	(340.35, 52.77) --
	(340.59, 52.77) --
	(340.83, 52.77) --
	(341.07, 52.77) --
	(341.31, 52.77) --
	(341.55, 52.77) --
	(341.79, 52.77) --
	(342.03, 52.77) --
	(342.26, 52.77) --
	(342.50, 52.77) --
	(342.74, 52.77) --
	(342.98, 52.77) --
	(343.22, 52.77) --
	(343.46, 52.77) --
	(343.70, 52.77) --
	(343.93, 52.77) --
	(344.17, 52.77) --
	(344.41, 52.77) --
	(344.65, 52.77) --
	(344.89, 52.77) --
	(345.13, 52.77) --
	(345.37, 52.77) --
	(345.61, 52.77) --
	(345.84, 52.77) --
	(346.08, 52.77) --
	(346.32, 52.77) --
	(346.56, 52.77) --
	(346.80, 52.77) --
	(347.04, 52.77) --
	(347.28, 52.77) --
	(347.51, 52.77) --
	(347.75, 52.77) --
	(347.99, 52.77) --
	(348.23, 52.77) --
	(348.47, 52.77) --
	(348.71, 52.77) --
	(348.95, 52.77) --
	(349.19, 52.77) --
	(349.42, 52.77) --
	(349.66, 52.77) --
	(349.90, 52.77) --
	(350.14, 52.77) --
	(350.38, 52.77) --
	(350.62, 52.77) --
	(350.86, 52.77) --
	(351.09, 52.77) --
	(351.33, 52.77) --
	(351.57, 52.77) --
	(351.81, 52.77) --
	(352.05, 52.77) --
	(352.29, 52.77) --
	(352.53, 52.77) --
	(352.77, 52.77) --
	(353.00, 52.77) --
	(353.24, 52.77) --
	(353.48, 52.77) --
	(353.72, 52.77) --
	(353.96, 52.77) --
	(354.20, 52.77) --
	(354.44, 52.77) --
	(354.67, 52.77) --
	(354.91, 52.77) --
	(355.15, 52.77) --
	(355.39, 52.77) --
	(355.63, 52.77) --
	(355.87, 52.77) --
	(356.11, 52.77) --
	(356.35, 52.77) --
	(356.58, 52.77) --
	(356.82, 52.77) --
	(357.06, 52.77) --
	(357.30, 52.77) --
	(357.54, 52.77) --
	(357.78, 52.77) --
	(358.02, 52.77) --
	(358.25, 52.77) --
	(358.49, 52.77) --
	(358.73, 52.77) --
	(358.97, 52.77) --
	(359.21, 52.77) --
	(359.45, 52.77) --
	(359.69, 52.77) --
	(359.93, 52.77) --
	(360.16, 52.77) --
	(360.40, 52.77) --
	(360.64, 52.77) --
	(360.88, 52.77) --
	(361.12, 52.77) --
	(361.36, 52.77) --
	(361.60, 52.77) --
	(361.83, 52.77) --
	(362.07, 52.77) --
	(362.31, 52.77);

\path[draw=drawColor,line width= 1.7pt,line join=round] (362.55, 56.41) --
	(362.79, 56.41) --
	(363.03, 56.41) --
	(363.27, 56.41) --
	(363.51, 56.41) --
	(363.74, 56.41) --
	(363.98, 56.41) --
	(364.22, 56.41) --
	(364.46, 56.41) --
	(364.70, 56.41) --
	(364.94, 56.41) --
	(365.18, 56.41) --
	(365.41, 56.41) --
	(365.65, 56.41) --
	(365.89, 56.41) --
	(366.13, 56.41) --
	(366.37, 56.41) --
	(366.61, 56.41) --
	(366.85, 56.41) --
	(367.09, 56.41) --
	(367.32, 56.41) --
	(367.56, 56.41) --
	(367.80, 56.41) --
	(368.04, 56.41) --
	(368.28, 56.41) --
	(368.52, 56.41) --
	(368.76, 56.41) --
	(368.99, 56.41) --
	(369.23, 56.41) --
	(369.47, 56.41) --
	(369.71, 56.41) --
	(369.95, 56.41) --
	(370.19, 56.41) --
	(370.43, 56.41) --
	(370.67, 56.41) --
	(370.90, 56.41) --
	(371.14, 56.41) --
	(371.38, 56.41) --
	(371.62, 56.41) --
	(371.86, 56.41) --
	(372.10, 56.41) --
	(372.34, 56.41) --
	(372.57, 56.41) --
	(372.81, 56.41) --
	(373.05, 56.41) --
	(373.29, 56.41) --
	(373.53, 56.41) --
	(373.77, 56.41) --
	(374.01, 56.41) --
	(374.25, 56.41) --
	(374.48, 56.41) --
	(374.72, 56.41) --
	(374.96, 56.41) --
	(375.20, 56.41) --
	(375.44, 56.41) --
	(375.68, 56.41) --
	(375.92, 56.41) --
	(376.15, 56.41) --
	(376.39, 56.41) --
	(376.63, 56.41) --
	(376.87, 56.41) --
	(377.11, 56.41) --
	(377.35, 56.41) --
	(377.59, 56.41) --
	(377.83, 56.41) --
	(378.06, 56.41) --
	(378.30, 56.41) --
	(378.54, 56.41) --
	(378.78, 56.41) --
	(379.02, 56.41) --
	(379.26, 56.41) --
	(379.50, 56.41) --
	(379.73, 56.41) --
	(379.97, 56.41) --
	(380.21, 56.41) --
	(380.45, 56.41) --
	(380.69, 56.41) --
	(380.93, 56.41) --
	(381.17, 56.41) --
	(381.41, 56.41) --
	(381.64, 56.41) --
	(381.88, 56.41) --
	(382.12, 56.41) --
	(382.36, 56.41) --
	(382.60, 56.41) --
	(382.84, 56.41) --
	(383.08, 56.41) --
	(383.31, 56.41) --
	(383.55, 56.41) --
	(383.79, 56.41) --
	(384.03, 56.41) --
	(384.27, 56.41) --
	(384.51, 56.41) --
	(384.75, 56.41) --
	(384.99, 56.41) --
	(385.22, 56.41) --
	(385.46, 56.41) --
	(385.70, 56.41) --
	(385.94, 56.41) --
	(386.18, 56.41) --
	(386.42, 56.41);

\path[draw=drawColor,line width= 1.7pt,line join=round] (386.66, 62.54) --
	(386.89, 62.54) --
	(387.13, 62.54) --
	(387.37, 62.54) --
	(387.61, 62.54) --
	(387.85, 62.54) --
	(388.09, 62.54) --
	(388.33, 62.54) --
	(388.57, 62.54) --
	(388.80, 62.54) --
	(389.04, 62.54) --
	(389.28, 62.54) --
	(389.52, 62.54) --
	(389.76, 62.54) --
	(390.00, 62.54) --
	(390.24, 62.54) --
	(390.47, 62.54) --
	(390.71, 62.54) --
	(390.95, 62.54) --
	(391.19, 62.54) --
	(391.43, 62.54) --
	(391.67, 62.54) --
	(391.91, 62.54) --
	(392.15, 62.54) --
	(392.38, 62.54) --
	(392.62, 62.54) --
	(392.86, 62.54) --
	(393.10, 62.54) --
	(393.34, 62.54) --
	(393.58, 62.54) --
	(393.82, 62.54) --
	(394.05, 62.54) --
	(394.29, 62.54) --
	(394.53, 62.54) --
	(394.77, 62.54) --
	(395.01, 62.54) --
	(395.25, 62.54) --
	(395.49, 62.54) --
	(395.73, 62.54) --
	(395.96, 62.54) --
	(396.20, 62.54) --
	(396.44, 62.54) --
	(396.68, 62.54) --
	(396.92, 62.54) --
	(397.16, 62.54) --
	(397.40, 62.54) --
	(397.63, 62.54);

\path[draw=drawColor,line width= 1.7pt,line join=round] (397.87, 68.41) --
	(398.11, 68.41) --
	(398.35, 68.41) --
	(398.59, 68.41) --
	(398.83, 68.41) --
	(399.07, 68.41) --
	(399.31, 68.41) --
	(399.54, 68.41) --
	(399.78, 68.41) --
	(400.02, 68.41) --
	(400.26, 68.41) --
	(400.50, 68.41) --
	(400.74, 68.41) --
	(400.98, 68.41) --
	(401.21, 68.41) --
	(401.45, 68.41) --
	(401.69, 68.41) --
	(401.93, 68.41) --
	(402.17, 68.41) --
	(402.41, 68.41) --
	(402.65, 68.41) --
	(402.89, 68.41) --
	(403.12, 68.41) --
	(403.36, 68.41) --
	(403.60, 68.41) --
	(403.84, 68.41) --
	(404.08, 68.41) --
	(404.32, 68.41) --
	(404.56, 68.41) --
	(404.79, 68.41) --
	(405.03, 68.41) --
	(405.27, 68.41) --
	(405.51, 68.41) --
	(405.75, 68.41) --
	(405.99, 68.41) --
	(406.23, 68.41) --
	(406.47, 68.41) --
	(406.70, 68.41) --
	(406.94, 68.41) --
	(407.18, 68.41) --
	(407.42, 68.41) --
	(407.66, 68.41) --
	(407.90, 68.41) --
	(408.14, 68.41) --
	(408.37, 68.41) --
	(408.61, 68.41) --
	(408.85, 68.41) --
	(409.09, 68.41) --
	(409.33, 68.41) --
	(409.57, 68.41) --
	(409.81, 68.41) --
	(410.05, 68.41) --
	(410.28, 68.41) --
	(410.52, 68.41) --
	(410.76, 68.41) --
	(411.00, 68.41) --
	(411.24, 68.41) --
	(411.48, 68.41) --
	(411.72, 68.41) --
	(411.95, 68.41) --
	(412.19, 68.41) --
	(412.43, 68.41) --
	(412.67, 68.41) --
	(412.91, 68.41) --
	(413.15, 68.41);

\path[draw=drawColor,line width= 1.7pt,line join=round] (413.39, 73.53) --
	(413.63, 73.53) --
	(413.86, 73.53) --
	(414.10, 73.53) --
	(414.34, 73.53) --
	(414.58, 73.53) --
	(414.82, 73.53) --
	(415.06, 73.53) --
	(415.30, 73.53) --
	(415.53, 73.53) --
	(415.77, 73.53) --
	(416.01, 73.53) --
	(416.25, 73.53) --
	(416.49, 73.53) --
	(416.73, 73.53) --
	(416.97, 73.53) --
	(417.21, 73.53) --
	(417.44, 73.53) --
	(417.68, 73.53) --
	(417.92, 73.53) --
	(418.16, 73.53) --
	(418.40, 73.53) --
	(418.64, 73.53) --
	(418.88, 73.53) --
	(419.11, 73.53) --
	(419.35, 73.53) --
	(419.59, 73.53) --
	(419.83, 73.53) --
	(420.07, 73.53) --
	(420.31, 73.53) --
	(420.55, 73.53) --
	(420.79, 73.53) --
	(421.02, 73.53) --
	(421.26, 73.53) --
	(421.50, 73.53) --
	(421.74, 73.53) --
	(421.98, 73.53) --
	(422.22, 73.53) --
	(422.46, 73.53) --
	(422.69, 73.53) --
	(422.93, 73.53) --
	(423.17, 73.53) --
	(423.41, 73.53) --
	(423.65, 73.53) --
	(423.89, 73.53) --
	(424.13, 73.53) --
	(424.37, 73.53) --
	(424.60, 73.53) --
	(424.84, 73.53) --
	(425.08, 73.53) --
	(425.32, 73.53) --
	(425.56, 73.53) --
	(425.80, 73.53) --
	(426.04, 73.53);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.27,101.75) --
	(426.51,101.75) --
	(426.75,101.75) --
	(426.99,101.75) --
	(427.23,101.75) --
	(427.47,101.75) --
	(427.71,101.75) --
	(427.95,101.75) --
	(428.18,101.75) --
	(428.42,101.75) --
	(428.66,101.75) --
	(428.90,101.75) --
	(429.14,101.75) --
	(429.38,101.75) --
	(429.62,101.75) --
	(429.85,101.75) --
	(430.09,101.75) --
	(430.33,101.75) --
	(430.57,101.75) --
	(430.81,101.75) --
	(431.05,101.75) --
	(431.29,101.75) --
	(431.53,101.75) --
	(431.76,101.75) --
	(432.00,101.75) --
	(432.24,101.75) --
	(432.48,101.75) --
	(432.72,101.75) --
	(432.96,101.75) --
	(433.20,101.75) --
	(433.43,101.75) --
	(433.67,101.75) --
	(433.91,101.75) --
	(434.15,101.75) --
	(434.39,101.75) --
	(434.63,101.75) --
	(434.87,101.75) --
	(435.11,101.75) --
	(435.34,101.75) --
	(435.58,101.75) --
	(435.82,101.75) --
	(436.06,101.75) --
	(436.30,101.75) --
	(436.54,101.75) --
	(436.78,101.75) --
	(437.01,101.75) --
	(437.25,101.75) --
	(437.49,101.75) --
	(437.73,101.75) --
	(437.97,101.75) --
	(438.21,101.75) --
	(438.45,101.75) --
	(438.69,101.75) --
	(438.92,101.75) --
	(439.16,101.75) --
	(439.40,101.75) --
	(439.64,101.75) --
	(439.88,101.75) --
	(440.12,101.75) --
	(440.36,101.75) --
	(440.59,101.75) --
	(440.83,101.75) --
	(441.07,101.75) --
	(441.31,101.75) --
	(441.55,101.75) --
	(441.79,101.75) --
	(442.03,101.75) --
	(442.27,101.75) --
	(442.50,101.75) --
	(442.74,101.75) --
	(442.98,101.75) --
	(443.22,101.75) --
	(443.46,101.75) --
	(443.70,101.75) --
	(443.94,101.75) --
	(444.17,101.75) --
	(444.41,101.75) --
	(444.65,101.75) --
	(444.89,101.75) --
	(445.13,101.75) --
	(445.37,101.75) --
	(445.61,101.75) --
	(445.84,101.75) --
	(446.08,101.75) --
	(446.32,101.75) --
	(446.56,101.75) --
	(446.80,101.75) --
	(447.04,101.75) --
	(447.28,101.75) --
	(447.52,101.75) --
	(447.75,101.75) --
	(447.99,101.75) --
	(448.23,101.75) --
	(448.47,101.75) --
	(448.71,101.75) --
	(448.95,101.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (449.19,109.75) --
	(449.42,109.75) --
	(449.66,109.75) --
	(449.90,109.75) --
	(450.14,109.75) --
	(450.38,109.75) --
	(450.62,109.75) --
	(450.86,109.75) --
	(451.10,109.75) --
	(451.33,109.75) --
	(451.57,109.75) --
	(451.81,109.75) --
	(452.05,109.75) --
	(452.29,109.75) --
	(452.53,109.75) --
	(452.77,109.75) --
	(453.00,109.75) --
	(453.24,109.75) --
	(453.48,109.75) --
	(453.72,109.75) --
	(453.96,109.75) --
	(454.20,109.75) --
	(454.44,109.75) --
	(454.68,109.75) --
	(454.91,109.75) --
	(455.15,109.75) --
	(455.39,109.75) --
	(455.63,109.75) --
	(455.87,109.75) --
	(456.11,109.75) --
	(456.35,109.75) --
	(456.58,109.75) --
	(456.82,109.75) --
	(457.06,109.75) --
	(457.30,109.75) --
	(457.54,109.75) --
	(457.78,109.75) --
	(458.02,109.75) --
	(458.26,109.75) --
	(458.49,109.75) --
	(458.73,109.75) --
	(458.97,109.75) --
	(459.21,109.75) --
	(459.45,109.75) --
	(459.69,109.75) --
	(459.93,109.75) --
	(460.16,109.75) --
	(460.40,109.75) --
	(460.64,109.75) --
	(460.88,109.75) --
	(461.12,109.75) --
	(461.36,109.75) --
	(461.60,109.75) --
	(461.84,109.75) --
	(462.07,109.75) --
	(462.31,109.75) --
	(462.55,109.75) --
	(462.79,109.75) --
	(463.03,109.75) --
	(463.27,109.75) --
	(463.51,109.75) --
	(463.74,109.75) --
	(463.98,109.75) --
	(464.22,109.75) --
	(464.46,109.75) --
	(464.70,109.75) --
	(464.94,109.75) --
	(465.18,109.75) --
	(465.42,109.75) --
	(465.65,109.75) --
	(465.89,109.75) --
	(466.13,109.75) --
	(466.37,109.75) --
	(466.61,109.75) --
	(466.85,109.75) --
	(467.09,109.75) --
	(467.32,109.75) --
	(467.56,109.75) --
	(467.80,109.75) --
	(468.04,109.75) --
	(468.28,109.75) --
	(468.52,109.75) --
	(468.76,109.75) --
	(469.00,109.75) --
	(469.23,109.75) --
	(469.47,109.75) --
	(469.71,109.75) --
	(469.95,109.75) --
	(470.19,109.75);

\path[draw=drawColor,line width= 1.7pt,line join=round] (470.43,118.45) --
	(470.67,118.45) --
	(470.90,118.45) --
	(471.14,118.45) --
	(471.38,118.45) --
	(471.62,118.45) --
	(471.86,118.45) --
	(472.10,118.45) --
	(472.34,118.45) --
	(472.58,118.45) --
	(472.81,118.45) --
	(473.05,118.45) --
	(473.29,118.45) --
	(473.53,118.45) --
	(473.77,118.45) --
	(474.01,118.45) --
	(474.25,118.45) --
	(474.48,118.45) --
	(474.72,118.45) --
	(474.96,118.45) --
	(475.20,118.45) --
	(475.44,118.45) --
	(475.68,118.45) --
	(475.92,118.45) --
	(476.16,118.45) --
	(476.39,118.45) --
	(476.63,118.45) --
	(476.87,118.45) --
	(477.11,118.45) --
	(477.35,118.45) --
	(477.59,118.45) --
	(477.83,118.45) --
	(478.06,118.45) --
	(478.30,118.45) --
	(478.54,118.45) --
	(478.78,118.45) --
	(479.02,118.45) --
	(479.26,118.45) --
	(479.50,118.45) --
	(479.74,118.45) --
	(479.97,118.45) --
	(480.21,118.45) --
	(480.45,118.45) --
	(480.69,118.45) --
	(480.93,118.45) --
	(481.17,118.45) --
	(481.41,118.45) --
	(481.64,118.45) --
	(481.88,118.45) --
	(482.12,118.45) --
	(482.36,118.45) --
	(482.60,118.45) --
	(482.84,118.45) --
	(483.08,118.45) --
	(483.32,118.45) --
	(483.55,118.45) --
	(483.79,118.45) --
	(484.03,118.45) --
	(484.27,118.45) --
	(484.51,118.45) --
	(484.75,118.45) --
	(484.99,118.45) --
	(485.22,118.45) --
	(485.46,118.45) --
	(485.70,118.45) --
	(485.94,118.45) --
	(486.18,118.45) --
	(486.42,118.45) --
	(486.66,118.45) --
	(486.90,118.45) --
	(487.13,118.45) --
	(487.37,118.45) --
	(487.61,118.45) --
	(487.85,118.45) --
	(488.09,118.45) --
	(488.33,118.45) --
	(488.57,118.45) --
	(488.80,118.45) --
	(489.04,118.45) --
	(489.28,118.45) --
	(489.52,118.45) --
	(489.76,118.45) --
	(490.00,118.45) --
	(490.24,118.45) --
	(490.48,118.45) --
	(490.71,118.45) --
	(490.95,118.45) --
	(491.19,118.45) --
	(491.43,118.45) --
	(491.67,118.45) --
	(491.91,118.45) --
	(492.15,118.45) --
	(492.38,118.45) --
	(492.62,118.45) --
	(492.86,118.45) --
	(493.10,118.45) --
	(493.34,118.45) --
	(493.58,118.45) --
	(493.82,118.45) --
	(494.06,118.45) --
	(494.29,118.45) --
	(494.53,118.45) --
	(494.77,118.45) --
	(495.01,118.45) --
	(495.25,118.45) --
	(495.49,118.45) --
	(495.73,118.45) --
	(495.96,118.45) --
	(496.20,118.45) --
	(496.44,118.45) --
	(496.68,118.45) --
	(496.92,118.45) --
	(497.16,118.45) --
	(497.40,118.45) --
	(497.64,118.45) --
	(497.87,118.45) --
	(498.11,118.45) --
	(498.35,118.45) --
	(498.59,118.45) --
	(498.83,118.45) --
	(499.07,118.45) --
	(499.31,118.45) --
	(499.54,118.45) --
	(499.78,118.45) --
	(500.02,118.45) --
	(500.26,118.45) --
	(500.50,118.45) --
	(500.74,118.45) --
	(500.98,118.45) --
	(501.22,118.45) --
	(501.45,118.45) --
	(501.69,118.45) --
	(501.93,118.45);

\path[draw=drawColor,line width= 1.7pt,line join=round] (502.17,111.88) --
	(502.41,111.88) --
	(502.65,111.88) --
	(502.89,111.88) --
	(503.12,111.88) --
	(503.36,111.88) --
	(503.60,111.88) --
	(503.84,111.88) --
	(504.08,111.88) --
	(504.32,111.88) --
	(504.56,111.88) --
	(504.80,111.88) --
	(505.03,111.88) --
	(505.27,111.88) --
	(505.51,111.88) --
	(505.75,111.88) --
	(505.99,111.88) --
	(506.23,111.88) --
	(506.47,111.88) --
	(506.70,111.88) --
	(506.94,111.88) --
	(507.18,111.88) --
	(507.42,111.88) --
	(507.66,111.88) --
	(507.90,111.88) --
	(508.14,111.88) --
	(508.38,111.88) --
	(508.61,111.88) --
	(508.85,111.88) --
	(509.09,111.88) --
	(509.33,111.88) --
	(509.57,111.88) --
	(509.81,111.88) --
	(510.05,111.88) --
	(510.28,111.88) --
	(510.52,111.88) --
	(510.76,111.88) --
	(511.00,111.88) --
	(511.24,111.88) --
	(511.48,111.88) --
	(511.72,111.88) --
	(511.96,111.88) --
	(512.19,111.88) --
	(512.43,111.88) --
	(512.67,111.88) --
	(512.91,111.88) --
	(513.15,111.88) --
	(513.39,111.88) --
	(513.63,111.88) --
	(513.86,111.88) --
	(514.10,111.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (514.34,105.92) --
	(514.58,105.92) --
	(514.82,105.92) --
	(515.06,105.92) --
	(515.30,105.92) --
	(515.54,105.92) --
	(515.77,105.92) --
	(516.01,105.92) --
	(516.25,105.92) --
	(516.49,105.92) --
	(516.73,105.92) --
	(516.97,105.92) --
	(517.21,105.92) --
	(517.44,105.92) --
	(517.68,105.92) --
	(517.92,105.92) --
	(518.16,105.92) --
	(518.40,105.92) --
	(518.64,105.92) --
	(518.88,105.92) --
	(519.12,105.92) --
	(519.35,105.92) --
	(519.59,105.92) --
	(519.83,105.92) --
	(520.07,105.92) --
	(520.31,105.92) --
	(520.55,105.92) --
	(520.79,105.92) --
	(521.02,105.92) --
	(521.26,105.92) --
	(521.50,105.92) --
	(521.74,105.92) --
	(521.98,105.92) --
	(522.22,105.92) --
	(522.46,105.92) --
	(522.70,105.92) --
	(522.93,105.92) --
	(523.17,105.92) --
	(523.41,105.92) --
	(523.65,105.92) --
	(523.89,105.92) --
	(524.13,105.92) --
	(524.37,105.92) --
	(524.60,105.92) --
	(524.84,105.92) --
	(525.08,105.92) --
	(525.32,105.92) --
	(525.56,105.92) --
	(525.80,105.92) --
	(526.04,105.92) --
	(526.28,105.92) --
	(526.51,105.92) --
	(526.75,105.92) --
	(526.99,105.92) --
	(527.23,105.92) --
	(527.47,105.92) --
	(527.71,105.92) --
	(527.95,105.92) --
	(528.18,105.92) --
	(528.42,105.92) --
	(528.66,105.92) --
	(528.90,105.92) --
	(529.14,105.92) --
	(529.38,105.92) --
	(529.62,105.92) --
	(529.86,105.92) --
	(530.09,105.92) --
	(530.33,105.92) --
	(530.57,105.92) --
	(530.81,105.92) --
	(531.05,105.92) --
	(531.29,105.92) --
	(531.53,105.92) --
	(531.76,105.92) --
	(532.00,105.92) --
	(532.24,105.92) --
	(532.48,105.92) --
	(532.72,105.92) --
	(532.96,105.92) --
	(533.20,105.92) --
	(533.44,105.92) --
	(533.67,105.92) --
	(533.91,105.92) --
	(534.15,105.92) --
	(534.39,105.92) --
	(534.63,105.92) --
	(534.87,105.92) --
	(535.11,105.92) --
	(535.34,105.92) --
	(535.58,105.92) --
	(535.82,105.92) --
	(536.06,105.92) --
	(536.30,105.92) --
	(536.54,105.92);

\path[draw=drawColor,line width= 1.7pt,line join=round] (536.78, 99.57) --
	(537.02, 99.57) --
	(537.25, 99.57) --
	(537.49, 99.57) --
	(537.73, 99.57) --
	(537.97, 99.57) --
	(538.21, 99.57) --
	(538.45, 99.57) --
	(538.69, 99.57) --
	(538.92, 99.57) --
	(539.16, 99.57) --
	(539.40, 99.57) --
	(539.64, 99.57) --
	(539.88, 99.57) --
	(540.12, 99.57) --
	(540.36, 99.57) --
	(540.60, 99.57) --
	(540.83, 99.57) --
	(541.07, 99.57) --
	(541.31, 99.57) --
	(541.55, 99.57) --
	(541.79, 99.57) --
	(542.03, 99.57) --
	(542.27, 99.57) --
	(542.50, 99.57) --
	(542.74, 99.57) --
	(542.98, 99.57) --
	(543.22, 99.57) --
	(543.46, 99.57) --
	(543.70, 99.57) --
	(543.94, 99.57) --
	(544.18, 99.57) --
	(544.41, 99.57) --
	(544.65, 99.57) --
	(544.89, 99.57) --
	(545.13, 99.57) --
	(545.37, 99.57) --
	(545.61, 99.57) --
	(545.85, 99.57) --
	(546.08, 99.57) --
	(546.32, 99.57) --
	(546.56, 99.57) --
	(546.80, 99.57) --
	(547.04, 99.57) --
	(547.28, 99.57) --
	(547.52, 99.57) --
	(547.76, 99.57) --
	(547.99, 99.57) --
	(548.23, 99.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.26, 29.59) rectangle (572.66,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 38.23) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 66.55) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 94.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31,123.20) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 41.26) --
	( 35.26, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 69.58) --
	( 35.26, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 97.90) --
	( 35.26, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51,126.23) --
	( 35.26,126.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 26.84) --
	( 59.45, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 26.84) --
	(178.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 26.84) --
	(298.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 26.84) --
	(417.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 26.84) --
	(536.78, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 59.45, 18.58-4) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (178.78, 18.58-4) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (298.11, 18.58-4) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (417.44, 18.58-4) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (536.78, 18.58-4) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (303.96,  5.50-5.50) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/miss_pcwsConstMean_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 34.81) --
	(572.66, 34.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 58.77) --
	(572.66, 58.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 82.73) --
	(572.66, 82.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,106.69) --
	(572.66,106.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,130.66) --
	(572.66,130.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 29.59) --
	(119.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.44, 29.59) --
	(238.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.78, 29.59) --
	(357.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.11, 29.59) --
	(477.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 46.79) --
	(572.66, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 70.75) --
	(572.66, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 94.71) --
	(572.66, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26,118.67) --
	(572.66,118.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 29.59) --
	( 59.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 29.59) --
	(178.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 29.59) --
	(298.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 29.59) --
	(417.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 29.59) --
	(536.78,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.68, 88.27) --
	( 59.92, 92.88) --
	( 60.16, 96.69) --
	( 60.40, 87.20) --
	( 60.64, 96.41) --
	( 60.88, 95.37) --
	( 61.12, 95.82) --
	( 61.35,102.88) --
	( 61.59, 87.13) --
	( 61.83,104.05) --
	( 62.07, 90.49) --
	( 62.31, 87.94) --
	( 62.55, 90.83) --
	( 62.79, 97.47) --
	( 63.03, 96.87) --
	( 63.26, 93.83) --
	( 63.50, 89.53) --
	( 63.74, 91.67) --
	( 63.98,104.43) --
	( 64.22, 97.56) --
	( 64.46, 92.36) --
	( 64.70, 89.97) --
	( 64.93, 95.05) --
	( 65.17, 85.22) --
	( 65.41, 93.30) --
	( 65.65, 91.64) --
	( 65.89,104.60) --
	( 66.13,103.67) --
	( 66.37, 96.40) --
	( 66.61, 89.25) --
	( 66.84,103.14) --
	( 67.08,102.88) --
	( 67.32,102.12) --
	( 67.56,102.25) --
	( 67.80, 94.95) --
	( 68.04,102.19) --
	( 68.28,106.30) --
	( 68.51, 97.82) --
	( 68.75, 91.00) --
	( 68.99,103.09) --
	( 69.23,103.11) --
	( 69.47, 95.75) --
	( 69.71,109.45) --
	( 69.95, 92.62) --
	( 70.19,100.44) --
	( 70.42, 82.80) --
	( 70.66, 97.13) --
	( 70.90,105.97) --
	( 71.14, 95.29) --
	( 71.38, 92.36) --
	( 71.62,103.46) --
	( 71.86, 93.12) --
	( 72.09,100.49) --
	( 72.33, 86.98) --
	( 72.57, 89.27) --
	( 72.81, 95.83) --
	( 73.05, 91.96) --
	( 73.29,108.29) --
	( 73.53,105.35) --
	( 73.77, 93.88) --
	( 74.00,103.17) --
	( 74.24,105.58) --
	( 74.48,101.17) --
	( 74.72,101.89) --
	( 74.96,107.54) --
	( 75.20, 96.40) --
	( 75.44, 96.89) --
	( 75.67,106.28) --
	( 75.91, 91.14) --
	( 76.15,101.22) --
	( 76.39, 99.82) --
	( 76.63,103.27) --
	( 76.87,107.12) --
	( 77.11,102.07) --
	( 77.35,101.90) --
	( 77.58,105.47) --
	( 77.82,108.73) --
	( 78.06,103.15) --
	( 78.30, 93.93) --
	( 78.54, 99.64) --
	( 78.78,112.54) --
	( 79.02, 98.47) --
	( 79.25,105.60) --
	( 79.49,109.30) --
	( 79.73,106.46) --
	( 79.97,101.11) --
	( 80.21,102.71) --
	( 80.45, 95.29) --
	( 80.69,104.36) --
	( 80.93, 95.44) --
	( 81.16, 95.74) --
	( 81.40, 94.89) --
	( 81.64, 97.27) --
	( 81.88,108.89) --
	( 82.12, 99.18) --
	( 82.36,101.42) --
	( 82.60, 98.84) --
	( 82.83,105.72) --
	( 83.07,108.44) --
	( 83.31,100.78) --
	( 83.55,106.46) --
	( 83.79, 99.61) --
	( 84.03,109.56) --
	( 84.27,106.58) --
	( 84.51,109.47) --
	( 84.74,106.77) --
	( 84.98,104.13) --
	( 85.22, 89.94) --
	( 85.46, 98.25) --
	( 85.70,106.21) --
	( 85.94, 99.89) --
	( 86.18,101.20) --
	( 86.41,100.37) --
	( 86.65,114.22) --
	( 86.89, 98.44) --
	( 87.13,100.33) --
	( 87.37,103.57) --
	( 87.61,105.01) --
	( 87.85,104.90) --
	( 88.09,103.36) --
	( 88.32, 93.64) --
	( 88.56,106.34) --
	( 88.80,107.43) --
	( 89.04,100.72) --
	( 89.28,108.65) --
	( 89.52, 98.98) --
	( 89.76,106.84) --
	( 89.99, 99.80) --
	( 90.23, 92.69) --
	( 90.47,112.28) --
	( 90.71,109.22) --
	( 90.95,105.57) --
	( 91.19,114.79) --
	( 91.43, 93.69) --
	( 91.67,105.69) --
	( 91.90, 88.61) --
	( 92.14,114.76) --
	( 92.38, 99.09) --
	( 92.62, 96.27) --
	( 92.86, 99.25) --
	( 93.10, 97.38) --
	( 93.34, 91.91) --
	( 93.57, 98.71) --
	( 93.81,104.47) --
	( 94.05,111.76) --
	( 94.29,108.41) --
	( 94.53, 97.30) --
	( 94.77,101.44) --
	( 95.01,118.95) --
	( 95.25,108.73) --
	( 95.48, 97.27) --
	( 95.72,123.95) --
	( 95.96,109.47) --
	( 96.20,112.03) --
	( 96.44,113.70) --
	( 96.68,107.93) --
	( 96.92,106.93) --
	( 97.15, 99.87) --
	( 97.39, 97.73) --
	( 97.63,123.39) --
	( 97.87,102.26) --
	( 98.11,113.03) --
	( 98.35,113.46) --
	( 98.59,117.89) --
	( 98.83,119.51) --
	( 99.06,111.90) --
	( 99.30,115.47) --
	( 99.54, 99.68) --
	( 99.78,111.90) --
	(100.02,115.69) --
	(100.26,109.11) --
	(100.50,104.75) --
	(100.73,109.28) --
	(100.97,104.01) --
	(101.21,104.42) --
	(101.45,115.78) --
	(101.69,122.58) --
	(101.93, 96.46) --
	(102.17, 97.27) --
	(102.41,101.15) --
	(102.64,110.46) --
	(102.88,102.32) --
	(103.12,111.08) --
	(103.36,110.09) --
	(103.60,105.65) --
	(103.84,104.93) --
	(104.08, 99.75) --
	(104.31,113.41) --
	(104.55,123.52) --
	(104.79,106.12) --
	(105.03, 99.82) --
	(105.27,104.54) --
	(105.51,113.57) --
	(105.75,114.47) --
	(105.99,127.46) --
	(106.22,100.10) --
	(106.46,109.86) --
	(106.70,108.20) --
	(106.94,101.06) --
	(107.18,105.20) --
	(107.42,100.73) --
	(107.66,111.72) --
	(107.89,117.27) --
	(108.13, 98.86) --
	(108.37,106.96) --
	(108.61,120.04) --
	(108.85, 98.88) --
	(109.09,120.87) --
	(109.33,100.24) --
	(109.57,102.42) --
	(109.80,108.10) --
	(110.04,104.38) --
	(110.28,116.42) --
	(110.52,107.42) --
	(110.76,115.75) --
	(111.00,106.69) --
	(111.24,113.29) --
	(111.47,123.33) --
	(111.71,120.96) --
	(111.95,113.98) --
	(112.19,112.63) --
	(112.43,122.75) --
	(112.67,104.87) --
	(112.91,115.97) --
	(113.15,107.81) --
	(113.38,128.20) --
	(113.62,109.65) --
	(113.86,110.99) --
	(114.10,118.43) --
	(114.34,115.94) --
	(114.58,103.82) --
	(114.82,110.04) --
	(115.05,114.88) --
	(115.29,100.79) --
	(115.53,107.48) --
	(115.77,110.66) --
	(116.01,105.67) --
	(116.25,106.27) --
	(116.49,115.59) --
	(116.73,110.47) --
	(116.96,110.90) --
	(117.20,121.54) --
	(117.44,114.97) --
	(117.68,121.62) --
	(117.92,120.06) --
	(118.16,117.64) --
	(118.40,111.08) --
	(118.63,116.43) --
	(118.87,116.60) --
	(119.11,130.62) --
	(119.35,109.88) --
	(119.59,122.85) --
	(119.83,114.62) --
	(120.07,108.43) --
	(120.31,126.56) --
	(120.54,117.63) --
	(120.78,101.38) --
	(121.02,110.08) --
	(121.26,113.56) --
	(121.50, 99.02) --
	(121.74,125.58) --
	(121.98,118.66) --
	(122.21,110.15) --
	(122.45,110.15) --
	(122.69,115.53) --
	(122.93,106.62) --
	(123.17,109.53) --
	(123.41,113.48) --
	(123.65,113.69) --
	(123.88,120.84) --
	(124.12,115.51) --
	(124.36,111.85) --
	(124.60,110.11) --
	(124.84,121.28) --
	(125.08,107.79) --
	(125.32,116.28) --
	(125.56,114.44) --
	(125.79,113.77) --
	(126.03,118.48) --
	(126.27,106.14) --
	(126.51,112.07) --
	(126.75,110.69) --
	(126.99, 96.79) --
	(127.23,115.10) --
	(127.46,122.78) --
	(127.70,103.60) --
	(127.94,122.88) --
	(128.18,112.95) --
	(128.42,120.88) --
	(128.66,105.60) --
	(128.90,115.98) --
	(129.14,107.32) --
	(129.37,106.55) --
	(129.61,113.68) --
	(129.85,119.94) --
	(130.09,113.09) --
	(130.33,107.48) --
	(130.57,119.30) --
	(130.81,108.68) --
	(131.04,116.16) --
	(131.28,102.05) --
	(131.52,115.68) --
	(131.76,104.99) --
	(132.00,107.79) --
	(132.24,101.03) --
	(132.48,134.06) --
	(132.72,101.92) --
	(132.95,111.38) --
	(133.19,110.63) --
	(133.43,103.96) --
	(133.67,111.60) --
	(133.91,114.22) --
	(134.15,114.88) --
	(134.39, 94.46) --
	(134.62,103.42) --
	(134.86,108.34) --
	(135.10,108.95) --
	(135.34,105.89) --
	(135.58,112.77) --
	(135.82,109.41) --
	(136.06,102.92) --
	(136.30,115.21) --
	(136.53,106.66) --
	(136.77,109.51) --
	(137.01,123.21) --
	(137.25,110.05) --
	(137.49,102.08) --
	(137.73,106.63) --
	(137.97,109.61) --
	(138.20,100.88) --
	(138.44, 95.27) --
	(138.68,105.08) --
	(138.92,111.81) --
	(139.16,101.87) --
	(139.40,112.68) --
	(139.64,118.28) --
	(139.88,109.21) --
	(140.11,119.32) --
	(140.35,109.63) --
	(140.59,103.80) --
	(140.83,106.52) --
	(141.07,124.38) --
	(141.31,114.70) --
	(141.55,109.69) --
	(141.78,108.79) --
	(142.02,107.68) --
	(142.26,109.23) --
	(142.50,117.29) --
	(142.74,111.17) --
	(142.98,107.53) --
	(143.22, 90.59) --
	(143.46,107.09) --
	(143.69,108.97) --
	(143.93,109.57) --
	(144.17,107.97) --
	(144.41,107.22) --
	(144.65, 92.88) --
	(144.89,116.52) --
	(145.13,108.64) --
	(145.36,109.12) --
	(145.60,111.30) --
	(145.84,108.80) --
	(146.08, 92.55) --
	(146.32, 98.50) --
	(146.56,113.01) --
	(146.80,120.09) --
	(147.04,102.22) --
	(147.27,108.33) --
	(147.51,119.32) --
	(147.75,104.11) --
	(147.99,114.63) --
	(148.23,101.78) --
	(148.47,100.33) --
	(148.71,103.92) --
	(148.94,102.32) --
	(149.18,110.60) --
	(149.42, 99.57) --
	(149.66, 98.46) --
	(149.90,107.58) --
	(150.14,118.89) --
	(150.38,101.56) --
	(150.62, 97.10) --
	(150.85,100.86) --
	(151.09,101.09) --
	(151.33,105.16) --
	(151.57,103.72) --
	(151.81,101.71) --
	(152.05, 90.19) --
	(152.29, 98.91) --
	(152.52, 93.21) --
	(152.76,101.88) --
	(153.00, 99.08) --
	(153.24,102.53) --
	(153.48,102.12) --
	(153.72,109.78) --
	(153.96, 95.95) --
	(154.20, 98.92) --
	(154.43, 97.40) --
	(154.67,102.35) --
	(154.91,105.24) --
	(155.15,117.76) --
	(155.39,108.99) --
	(155.63,106.37) --
	(155.87,103.62) --
	(156.10,100.82) --
	(156.34,107.96) --
	(156.58,117.08) --
	(156.82,106.29) --
	(157.06,112.88) --
	(157.30,113.72) --
	(157.54, 99.11) --
	(157.78, 99.78) --
	(158.01, 98.70) --
	(158.25,104.82) --
	(158.49, 99.92) --
	(158.73, 97.34) --
	(158.97,112.96) --
	(159.21, 97.19) --
	(159.45, 99.63) --
	(159.68, 97.34) --
	(159.92,105.91) --
	(160.16,101.70) --
	(160.40,102.99) --
	(160.64, 99.71) --
	(160.88,101.47) --
	(161.12, 92.79) --
	(161.36, 92.98) --
	(161.59,102.93) --
	(161.83,112.72) --
	(162.07, 93.71) --
	(162.31,100.08) --
	(162.55, 96.42) --
	(162.79,107.08) --
	(163.03,113.63) --
	(163.26, 93.74) --
	(163.50,104.19) --
	(163.74,100.63) --
	(163.98, 98.19) --
	(164.22,102.21) --
	(164.46, 97.85) --
	(164.70,100.89) --
	(164.94,103.71) --
	(165.17,107.71) --
	(165.41, 91.17) --
	(165.65,106.04) --
	(165.89, 94.00) --
	(166.13, 90.04) --
	(166.37, 81.51) --
	(166.61,105.17) --
	(166.84,115.54) --
	(167.08, 99.45) --
	(167.32, 88.21) --
	(167.56,102.52) --
	(167.80, 92.22) --
	(168.04,106.45) --
	(168.28, 91.26) --
	(168.52, 98.80) --
	(168.75,100.85) --
	(168.99,120.45) --
	(169.23, 99.29) --
	(169.47,102.48) --
	(169.71,102.11) --
	(169.95, 95.47) --
	(170.19, 93.82) --
	(170.42,112.91) --
	(170.66,102.26) --
	(170.90, 95.55) --
	(171.14,102.96) --
	(171.38,109.58) --
	(171.62,105.22) --
	(171.86,103.13) --
	(172.10, 98.14) --
	(172.33, 90.36) --
	(172.57, 97.57) --
	(172.81,111.32) --
	(173.05, 89.94) --
	(173.29,105.12) --
	(173.53, 93.17) --
	(173.77, 82.39) --
	(174.00, 88.94) --
	(174.24, 96.80) --
	(174.48,107.87) --
	(174.72,103.25) --
	(174.96,102.50) --
	(175.20,103.75) --
	(175.44, 93.51) --
	(175.68,107.77) --
	(175.91, 92.30) --
	(176.15, 87.16) --
	(176.39, 94.69) --
	(176.63,107.75) --
	(176.87, 79.03) --
	(177.11, 96.29) --
	(177.35,109.43) --
	(177.58, 93.45) --
	(177.82,102.16) --
	(178.06, 86.10) --
	(178.30, 88.23) --
	(178.54, 89.16) --
	(178.78, 95.23) --
	(179.02, 81.11) --
	(179.26, 86.97) --
	(179.49, 96.03) --
	(179.73, 96.66) --
	(179.97, 96.60) --
	(180.21, 96.71) --
	(180.45, 90.76) --
	(180.69, 96.81) --
	(180.93, 91.84) --
	(181.16, 86.86) --
	(181.40, 95.68) --
	(181.64, 87.77) --
	(181.88, 74.32) --
	(182.12, 68.97) --
	(182.36, 75.86) --
	(182.60, 61.09) --
	(182.84, 81.95) --
	(183.07, 77.76) --
	(183.31, 80.06) --
	(183.55, 87.83) --
	(183.79, 72.33) --
	(184.03, 75.69) --
	(184.27, 70.85) --
	(184.51, 77.64) --
	(184.74, 71.02) --
	(184.98, 82.51) --
	(185.22, 78.91) --
	(185.46, 73.67) --
	(185.70, 75.67) --
	(185.94, 70.84) --
	(186.18, 74.73) --
	(186.42, 72.94) --
	(186.65, 64.61) --
	(186.89, 75.60) --
	(187.13, 67.95) --
	(187.37, 72.81) --
	(187.61, 72.18) --
	(187.85, 73.55) --
	(188.09, 71.53) --
	(188.32, 70.78) --
	(188.56, 66.58) --
	(188.80, 80.90) --
	(189.04, 78.91) --
	(189.28, 74.44) --
	(189.52, 73.48) --
	(189.76, 80.45) --
	(190.00, 75.64) --
	(190.23, 65.69) --
	(190.47, 74.20) --
	(190.71, 83.58) --
	(190.95, 71.08) --
	(191.19, 75.02) --
	(191.43, 71.78) --
	(191.67, 65.82) --
	(191.90, 65.55) --
	(192.14, 78.10) --
	(192.38, 78.08) --
	(192.62, 75.43) --
	(192.86, 63.57) --
	(193.10, 64.61) --
	(193.34, 59.16) --
	(193.58, 75.28) --
	(193.81, 67.10) --
	(194.05, 83.85) --
	(194.29, 70.06) --
	(194.53, 57.34) --
	(194.77, 67.61) --
	(195.01, 67.99) --
	(195.25, 74.91) --
	(195.48, 67.10) --
	(195.72, 72.58) --
	(195.96, 61.53) --
	(196.20, 73.84) --
	(196.44, 78.92) --
	(196.68, 73.19) --
	(196.92, 64.02) --
	(197.16, 71.51) --
	(197.39, 77.47) --
	(197.63, 78.15) --
	(197.87, 72.50) --
	(198.11, 67.77) --
	(198.35, 79.17) --
	(198.59, 68.66) --
	(198.83, 62.55) --
	(199.06, 72.03) --
	(199.30, 74.47) --
	(199.54, 60.57) --
	(199.78, 59.76) --
	(200.02, 67.89) --
	(200.26, 73.18) --
	(200.50, 63.69) --
	(200.74, 59.03) --
	(200.97, 66.22) --
	(201.21, 65.33) --
	(201.45, 64.84) --
	(201.69, 67.90) --
	(201.93, 71.96) --
	(202.17, 63.79) --
	(202.41, 65.47) --
	(202.64, 77.33) --
	(202.88, 66.20) --
	(203.12, 70.07) --
	(203.36, 58.24) --
	(203.60, 78.74) --
	(203.84, 58.59) --
	(204.08, 60.86) --
	(204.32, 54.87) --
	(204.55, 63.88) --
	(204.79, 71.87) --
	(205.03, 73.42) --
	(205.27, 69.47) --
	(205.51, 65.24) --
	(205.75, 74.52) --
	(205.99, 74.09) --
	(206.22, 56.51) --
	(206.46, 63.08) --
	(206.70, 65.58) --
	(206.94, 74.42) --
	(207.18, 60.98) --
	(207.42, 69.41) --
	(207.66, 62.60) --
	(207.90, 76.78) --
	(208.13, 63.32) --
	(208.37, 65.46) --
	(208.61, 69.98) --
	(208.85, 72.90) --
	(209.09, 70.59) --
	(209.33, 77.71) --
	(209.57, 66.17) --
	(209.80, 63.57) --
	(210.04, 50.67) --
	(210.28, 62.40) --
	(210.52, 66.87) --
	(210.76, 65.82) --
	(211.00, 53.80) --
	(211.24, 65.87) --
	(211.48, 64.17) --
	(211.71, 67.06) --
	(211.95, 69.79) --
	(212.19, 64.77) --
	(212.43, 77.31) --
	(212.67, 68.09) --
	(212.91, 69.96) --
	(213.15, 56.12) --
	(213.38, 62.53) --
	(213.62, 62.35) --
	(213.86, 72.55) --
	(214.10, 58.08) --
	(214.34, 59.22) --
	(214.58, 72.50) --
	(214.82, 55.53) --
	(215.06, 68.82) --
	(215.29, 58.04) --
	(215.53, 65.65) --
	(215.77, 63.81) --
	(216.01, 61.29) --
	(216.25, 65.51) --
	(216.49, 57.85) --
	(216.73, 67.60) --
	(216.96, 74.80) --
	(217.20, 62.70) --
	(217.44, 70.37) --
	(217.68, 56.14) --
	(217.92, 51.48) --
	(218.16, 58.66) --
	(218.40, 69.26) --
	(218.64, 69.33) --
	(218.87, 51.90) --
	(219.11, 64.54) --
	(219.35, 62.64) --
	(219.59, 53.81) --
	(219.83, 67.03) --
	(220.07, 60.94) --
	(220.31, 62.41) --
	(220.54, 48.48) --
	(220.78, 70.25) --
	(221.02, 66.89) --
	(221.26, 65.06) --
	(221.50, 60.56) --
	(221.74, 60.41) --
	(221.98, 64.58) --
	(222.22, 58.82) --
	(222.45, 66.55) --
	(222.69, 68.98) --
	(222.93, 72.27) --
	(223.17, 57.54) --
	(223.41, 62.45) --
	(223.65, 63.45) --
	(223.89, 56.19) --
	(224.12, 66.27) --
	(224.36, 64.32) --
	(224.60, 56.37) --
	(224.84, 56.65) --
	(225.08, 65.27) --
	(225.32, 65.84) --
	(225.56, 71.49) --
	(225.80, 62.24) --
	(226.03, 57.81) --
	(226.27, 63.52) --
	(226.51, 68.92) --
	(226.75, 60.55) --
	(226.99, 57.16) --
	(227.23, 64.94) --
	(227.47, 68.81) --
	(227.70, 57.85) --
	(227.94, 64.04) --
	(228.18, 53.79) --
	(228.42, 56.78) --
	(228.66, 66.64) --
	(228.90, 60.46) --
	(229.14, 60.27) --
	(229.38, 63.54) --
	(229.61, 51.29) --
	(229.85, 50.52) --
	(230.09, 61.32) --
	(230.33, 68.52) --
	(230.57, 58.62) --
	(230.81, 57.93) --
	(231.05, 47.93) --
	(231.28, 49.07) --
	(231.52, 58.20) --
	(231.76, 47.83) --
	(232.00, 58.34) --
	(232.24, 71.91) --
	(232.48, 58.62) --
	(232.72, 65.15) --
	(232.96, 53.00) --
	(233.19, 46.29) --
	(233.43, 71.55) --
	(233.67, 68.27) --
	(233.91, 66.81) --
	(234.15, 52.49) --
	(234.39, 62.71) --
	(234.63, 53.86) --
	(234.86, 62.58) --
	(235.10, 59.89) --
	(235.34, 48.40) --
	(235.58, 53.51) --
	(235.82, 38.00) --
	(236.06, 64.53) --
	(236.30, 59.84) --
	(236.54, 64.23) --
	(236.77, 54.58) --
	(237.01, 66.48) --
	(237.25, 69.80) --
	(237.49, 57.78) --
	(237.73, 63.32) --
	(237.97, 57.83) --
	(238.21, 66.78) --
	(238.44, 53.05) --
	(238.68, 52.57) --
	(238.92, 48.65) --
	(239.16, 60.41) --
	(239.40, 58.97) --
	(239.64, 55.98) --
	(239.88, 47.23) --
	(240.12, 58.97) --
	(240.35, 54.29) --
	(240.59, 64.56) --
	(240.83, 59.07) --
	(241.07, 53.03) --
	(241.31, 49.99) --
	(241.55, 61.80) --
	(241.79, 51.30) --
	(242.02, 59.56) --
	(242.26, 55.37) --
	(242.50, 53.82) --
	(242.74, 57.92) --
	(242.98, 58.45) --
	(243.22, 52.42) --
	(243.46, 60.48) --
	(243.70, 58.42) --
	(243.93, 65.44) --
	(244.17, 46.68) --
	(244.41, 48.68) --
	(244.65, 56.20) --
	(244.89, 57.63) --
	(245.13, 62.90) --
	(245.37, 53.86) --
	(245.60, 52.71) --
	(245.84, 66.70) --
	(246.08, 53.29) --
	(246.32, 51.44) --
	(246.56, 49.62) --
	(246.80, 49.38) --
	(247.04, 52.18) --
	(247.28, 66.04) --
	(247.51, 56.08) --
	(247.75, 56.19) --
	(247.99, 59.99) --
	(248.23, 58.46) --
	(248.47, 56.22) --
	(248.71, 71.17) --
	(248.95, 58.23) --
	(249.18, 51.39) --
	(249.42, 70.28) --
	(249.66, 51.37) --
	(249.90, 60.19) --
	(250.14, 41.16) --
	(250.38, 47.26) --
	(250.62, 63.61) --
	(250.86, 58.87) --
	(251.09, 64.45) --
	(251.33, 67.52) --
	(251.57, 54.64) --
	(251.81, 48.64) --
	(252.05, 62.46) --
	(252.29, 58.18) --
	(252.53, 56.35) --
	(252.76, 56.00) --
	(253.00, 42.63) --
	(253.24, 56.94) --
	(253.48, 53.17) --
	(253.72, 59.77) --
	(253.96, 61.62) --
	(254.20, 57.69) --
	(254.44, 56.11) --
	(254.67, 60.84) --
	(254.91, 46.60) --
	(255.15, 50.77) --
	(255.39, 59.97) --
	(255.63, 60.81) --
	(255.87, 64.43) --
	(256.11, 59.17) --
	(256.34, 55.60) --
	(256.58, 49.11) --
	(256.82, 45.21) --
	(257.06, 64.20) --
	(257.30, 60.38) --
	(257.54, 52.26) --
	(257.78, 50.31) --
	(258.02, 63.27) --
	(258.25, 50.50) --
	(258.49, 65.51) --
	(258.73, 58.83) --
	(258.97, 65.08) --
	(259.21, 71.36) --
	(259.45, 69.18) --
	(259.69, 61.51) --
	(259.92, 51.19) --
	(260.16, 50.58) --
	(260.40, 48.25) --
	(260.64, 67.48) --
	(260.88, 59.90) --
	(261.12, 67.39) --
	(261.36, 60.83) --
	(261.60, 49.28) --
	(261.83, 44.95) --
	(262.07, 49.60) --
	(262.31, 54.98) --
	(262.55, 64.94) --
	(262.79, 52.60) --
	(263.03, 63.52) --
	(263.27, 55.23) --
	(263.50, 53.65) --
	(263.74, 40.32) --
	(263.98, 67.68) --
	(264.22, 51.33) --
	(264.46, 61.65) --
	(264.70, 66.64) --
	(264.94, 60.97) --
	(265.18, 59.88) --
	(265.41, 54.81) --
	(265.65, 52.03) --
	(265.89, 60.33) --
	(266.13, 51.24) --
	(266.37, 62.35) --
	(266.61, 62.86) --
	(266.85, 51.16) --
	(267.08, 65.74) --
	(267.32, 56.66) --
	(267.56, 48.49) --
	(267.80, 58.85) --
	(268.04, 60.49) --
	(268.28, 46.83) --
	(268.52, 63.43) --
	(268.76, 58.69) --
	(268.99, 53.12) --
	(269.23, 55.57) --
	(269.47, 46.83) --
	(269.71, 60.51) --
	(269.95, 62.41) --
	(270.19, 59.62) --
	(270.43, 47.33) --
	(270.66, 60.89) --
	(270.90, 57.00) --
	(271.14, 56.59) --
	(271.38, 61.41) --
	(271.62, 57.16) --
	(271.86, 52.70) --
	(272.10, 56.57) --
	(272.34, 52.72) --
	(272.57, 68.42) --
	(272.81, 57.68) --
	(273.05, 63.74) --
	(273.29, 66.72) --
	(273.53, 61.00) --
	(273.77, 50.84) --
	(274.01, 59.20) --
	(274.24, 53.95) --
	(274.48, 70.53) --
	(274.72, 49.54) --
	(274.96, 55.69) --
	(275.20, 57.70) --
	(275.44, 60.27) --
	(275.68, 51.38) --
	(275.92, 56.77) --
	(276.15, 56.50) --
	(276.39, 55.03) --
	(276.63, 45.97) --
	(276.87, 54.91) --
	(277.11, 59.40) --
	(277.35, 53.50) --
	(277.59, 47.02) --
	(277.82, 52.81) --
	(278.06, 58.20) --
	(278.30, 47.36) --
	(278.54, 65.24) --
	(278.78, 70.73) --
	(279.02, 49.23) --
	(279.26, 60.89) --
	(279.50, 62.02) --
	(279.73, 53.99) --
	(279.97, 55.73) --
	(280.21, 62.89) --
	(280.45, 55.01) --
	(280.69, 48.47) --
	(280.93, 60.59) --
	(281.17, 50.67) --
	(281.40, 51.99) --
	(281.64, 61.66) --
	(281.88, 63.15) --
	(282.12, 66.60) --
	(282.36, 62.01) --
	(282.60, 63.64) --
	(282.84, 47.18) --
	(283.07, 48.62) --
	(283.31, 59.58) --
	(283.55, 60.28) --
	(283.79, 57.69) --
	(284.03, 51.06) --
	(284.27, 63.16) --
	(284.51, 64.46) --
	(284.75, 54.80) --
	(284.98, 54.75) --
	(285.22, 65.72) --
	(285.46, 63.63) --
	(285.70, 71.63) --
	(285.94, 46.56) --
	(286.18, 49.53) --
	(286.42, 57.64) --
	(286.65, 48.09) --
	(286.89, 57.31) --
	(287.13, 64.64) --
	(287.37, 51.79) --
	(287.61, 58.51) --
	(287.85, 59.49) --
	(288.09, 60.78) --
	(288.33, 48.66) --
	(288.56, 56.38) --
	(288.80, 63.60) --
	(289.04, 65.41) --
	(289.28, 55.97) --
	(289.52, 62.75) --
	(289.76, 54.88) --
	(290.00, 58.90) --
	(290.23, 47.44) --
	(290.47, 59.41) --
	(290.71, 51.00) --
	(290.95, 61.22) --
	(291.19, 61.31) --
	(291.43, 58.41) --
	(291.67, 48.37) --
	(291.91, 60.88) --
	(292.14, 52.42) --
	(292.38, 47.19) --
	(292.62, 50.25) --
	(292.86, 60.37) --
	(293.10, 74.11) --
	(293.34, 54.90) --
	(293.58, 61.18) --
	(293.81, 55.50) --
	(294.05, 58.07) --
	(294.29, 51.99) --
	(294.53, 56.73) --
	(294.77, 56.72) --
	(295.01, 54.05) --
	(295.25, 41.56) --
	(295.49, 58.54) --
	(295.72, 70.96) --
	(295.96, 65.50) --
	(296.20, 55.74) --
	(296.44, 46.56) --
	(296.68, 53.95) --
	(296.92, 46.60) --
	(297.16, 63.81) --
	(297.39, 48.21) --
	(297.63, 35.81) --
	(297.87, 66.36) --
	(298.11, 61.39) --
	(298.35, 59.52) --
	(298.59, 48.80) --
	(298.83, 49.93) --
	(299.07, 41.52) --
	(299.30, 60.55) --
	(299.54, 51.84) --
	(299.78, 48.98) --
	(300.02, 65.62) --
	(300.26, 47.87) --
	(300.50, 50.30) --
	(300.74, 61.92) --
	(300.97, 60.14) --
	(301.21, 64.85) --
	(301.45, 51.06) --
	(301.69, 65.70) --
	(301.93, 44.56) --
	(302.17, 56.49) --
	(302.41, 59.42) --
	(302.65, 57.95) --
	(302.88, 45.23) --
	(303.12, 64.55) --
	(303.36, 63.26) --
	(303.60, 62.80) --
	(303.84, 54.73) --
	(304.08, 54.96) --
	(304.32, 53.10) --
	(304.55, 43.03) --
	(304.79, 61.57) --
	(305.03, 52.75) --
	(305.27, 53.28) --
	(305.51, 70.50) --
	(305.75, 59.08) --
	(305.99, 51.28) --
	(306.23, 65.92) --
	(306.46, 53.93) --
	(306.70, 63.97) --
	(306.94, 62.08) --
	(307.18, 60.04) --
	(307.42, 47.62) --
	(307.66, 58.27) --
	(307.90, 58.89) --
	(308.13, 57.60) --
	(308.37, 55.27) --
	(308.61, 69.74) --
	(308.85, 68.26) --
	(309.09, 56.48) --
	(309.33, 59.95) --
	(309.57, 65.85) --
	(309.81, 71.21) --
	(310.04, 57.91) --
	(310.28, 54.03) --
	(310.52, 68.14) --
	(310.76, 62.16) --
	(311.00, 48.41) --
	(311.24, 55.16) --
	(311.48, 65.78) --
	(311.71, 56.33) --
	(311.95, 44.60) --
	(312.19, 52.45) --
	(312.43, 60.73) --
	(312.67, 47.00) --
	(312.91, 43.62) --
	(313.15, 53.20) --
	(313.39, 52.90) --
	(313.62, 54.12) --
	(313.86, 44.31) --
	(314.10, 55.56) --
	(314.34, 46.14) --
	(314.58, 61.59) --
	(314.82, 50.24) --
	(315.06, 60.09) --
	(315.29, 53.79) --
	(315.53, 56.31) --
	(315.77, 60.08) --
	(316.01, 62.97) --
	(316.25, 66.24) --
	(316.49, 64.74) --
	(316.73, 51.92) --
	(316.97, 34.56) --
	(317.20, 61.65) --
	(317.44, 71.00) --
	(317.68, 63.52) --
	(317.92, 40.59) --
	(318.16, 59.98) --
	(318.40, 65.92) --
	(318.64, 44.30) --
	(318.87, 46.18) --
	(319.11, 47.73) --
	(319.35, 44.55) --
	(319.59, 62.39) --
	(319.83, 51.29) --
	(320.07, 55.77) --
	(320.31, 48.16) --
	(320.55, 65.54) --
	(320.78, 50.46) --
	(321.02, 56.52) --
	(321.26, 63.81) --
	(321.50, 58.40) --
	(321.74, 71.65) --
	(321.98, 54.38) --
	(322.22, 54.52) --
	(322.45, 54.62) --
	(322.69, 56.80) --
	(322.93, 51.68) --
	(323.17, 73.63) --
	(323.41, 58.11) --
	(323.65, 56.88) --
	(323.89, 56.57) --
	(324.13, 43.67) --
	(324.36, 59.78) --
	(324.60, 58.77) --
	(324.84, 52.15) --
	(325.08, 54.02) --
	(325.32, 53.70) --
	(325.56, 60.43) --
	(325.80, 50.56) --
	(326.03, 51.04) --
	(326.27, 59.86) --
	(326.51, 51.08) --
	(326.75, 54.19) --
	(326.99, 57.83) --
	(327.23, 59.67) --
	(327.47, 50.22) --
	(327.71, 65.60) --
	(327.94, 57.66) --
	(328.18, 47.74) --
	(328.42, 50.44) --
	(328.66, 55.17) --
	(328.90, 56.62) --
	(329.14, 55.20) --
	(329.38, 42.93) --
	(329.61, 58.41) --
	(329.85, 51.77) --
	(330.09, 60.89) --
	(330.33, 61.26) --
	(330.57, 63.28) --
	(330.81, 45.39) --
	(331.05, 51.10) --
	(331.29, 58.17) --
	(331.52, 55.81) --
	(331.76, 55.31) --
	(332.00, 46.91) --
	(332.24, 60.80) --
	(332.48, 59.37) --
	(332.72, 51.26) --
	(332.96, 51.26) --
	(333.19, 49.61) --
	(333.43, 57.66) --
	(333.67, 48.07) --
	(333.91, 48.00) --
	(334.15, 58.15) --
	(334.39, 58.92) --
	(334.63, 53.26) --
	(334.87, 44.00) --
	(335.10, 52.70) --
	(335.34, 49.95) --
	(335.58, 53.83) --
	(335.82, 59.36) --
	(336.06, 56.46) --
	(336.30, 58.93) --
	(336.54, 52.80) --
	(336.77, 61.48) --
	(337.01, 58.65) --
	(337.25, 66.96) --
	(337.49, 58.57) --
	(337.73, 53.75) --
	(337.97, 59.60) --
	(338.21, 56.88) --
	(338.45, 46.87) --
	(338.68, 65.60) --
	(338.92, 50.63) --
	(339.16, 56.94) --
	(339.40, 67.96) --
	(339.64, 53.38) --
	(339.88, 62.48) --
	(340.12, 48.37) --
	(340.35, 63.62) --
	(340.59, 60.03) --
	(340.83, 52.19) --
	(341.07, 48.92) --
	(341.31, 41.34) --
	(341.55, 66.70) --
	(341.79, 49.03) --
	(342.03, 59.29) --
	(342.26, 53.21) --
	(342.50, 47.69) --
	(342.74, 49.60) --
	(342.98, 58.94) --
	(343.22, 52.18) --
	(343.46, 49.64) --
	(343.70, 55.77) --
	(343.93, 55.22) --
	(344.17, 50.36) --
	(344.41, 59.16) --
	(344.65, 54.96) --
	(344.89, 57.80) --
	(345.13, 42.80) --
	(345.37, 46.94) --
	(345.61, 61.54) --
	(345.84, 59.99) --
	(346.08, 52.45) --
	(346.32, 62.38) --
	(346.56, 54.70) --
	(346.80, 60.31) --
	(347.04, 58.12) --
	(347.28, 56.35) --
	(347.51, 49.89) --
	(347.75, 56.80) --
	(347.99, 55.83) --
	(348.23, 62.34) --
	(348.47, 50.22) --
	(348.71, 60.12) --
	(348.95, 52.54) --
	(349.19, 55.37) --
	(349.42, 65.81) --
	(349.66, 58.00) --
	(349.90, 56.87) --
	(350.14, 60.12) --
	(350.38, 63.41) --
	(350.62, 60.24) --
	(350.86, 55.78) --
	(351.09, 57.99) --
	(351.33, 48.16) --
	(351.57, 63.00) --
	(351.81, 59.68) --
	(352.05, 60.32) --
	(352.29, 61.97) --
	(352.53, 48.15) --
	(352.77, 54.57) --
	(353.00, 63.34) --
	(353.24, 55.65) --
	(353.48, 56.15) --
	(353.72, 54.65) --
	(353.96, 58.85) --
	(354.20, 66.39) --
	(354.44, 51.38) --
	(354.67, 56.79) --
	(354.91, 56.07) --
	(355.15, 55.72) --
	(355.39, 51.55) --
	(355.63, 49.29) --
	(355.87, 48.37) --
	(356.11, 54.19) --
	(356.35, 56.38) --
	(356.58, 68.19) --
	(356.82, 60.88) --
	(357.06, 52.30) --
	(357.30, 43.16) --
	(357.54, 59.93) --
	(357.78, 52.90) --
	(358.02, 56.05) --
	(358.25, 61.74) --
	(358.49, 64.47) --
	(358.73, 55.05) --
	(358.97, 52.25) --
	(359.21, 62.48) --
	(359.45, 57.10) --
	(359.69, 49.15) --
	(359.93, 59.45) --
	(360.16, 71.01) --
	(360.40, 56.94) --
	(360.64, 51.73) --
	(360.88, 49.34) --
	(361.12, 62.58) --
	(361.36, 56.15) --
	(361.60, 54.90) --
	(361.83, 50.46) --
	(362.07, 54.23) --
	(362.31, 56.45) --
	(362.55, 56.31) --
	(362.79, 57.15) --
	(363.03, 50.15) --
	(363.27, 59.23) --
	(363.51, 49.68) --
	(363.74, 56.61) --
	(363.98, 46.57) --
	(364.22, 43.04) --
	(364.46, 50.98) --
	(364.70, 51.73) --
	(364.94, 43.46) --
	(365.18, 42.60) --
	(365.41, 67.55) --
	(365.65, 60.66) --
	(365.89, 51.19) --
	(366.13, 64.29) --
	(366.37, 55.28) --
	(366.61, 61.10) --
	(366.85, 60.19) --
	(367.09, 60.92) --
	(367.32, 58.91) --
	(367.56, 49.14) --
	(367.80, 51.39) --
	(368.04, 49.50) --
	(368.28, 67.93) --
	(368.52, 55.64) --
	(368.76, 57.37) --
	(368.99, 57.61) --
	(369.23, 57.47) --
	(369.47, 53.58) --
	(369.71, 58.19) --
	(369.95, 61.92) --
	(370.19, 59.11) --
	(370.43, 69.65) --
	(370.67, 66.60) --
	(370.90, 59.54) --
	(371.14, 54.51) --
	(371.38, 56.93) --
	(371.62, 50.87) --
	(371.86, 65.97) --
	(372.10, 61.31) --
	(372.34, 54.13) --
	(372.57, 61.67) --
	(372.81, 57.23) --
	(373.05, 60.85) --
	(373.29, 54.42) --
	(373.53, 63.01) --
	(373.77, 66.86) --
	(374.01, 60.31) --
	(374.25, 50.30) --
	(374.48, 48.10) --
	(374.72, 68.05) --
	(374.96, 58.83) --
	(375.20, 55.92) --
	(375.44, 68.55) --
	(375.68, 58.52) --
	(375.92, 62.87) --
	(376.15, 64.44) --
	(376.39, 63.77) --
	(376.63, 59.54) --
	(376.87, 57.38) --
	(377.11, 46.48) --
	(377.35, 57.28) --
	(377.59, 63.72) --
	(377.83, 54.17) --
	(378.06, 70.03) --
	(378.30, 62.79) --
	(378.54, 66.82) --
	(378.78, 57.48) --
	(379.02, 55.94) --
	(379.26, 57.30) --
	(379.50, 62.93) --
	(379.73, 56.35) --
	(379.97, 45.84) --
	(380.21, 63.26) --
	(380.45, 56.18) --
	(380.69, 62.65) --
	(380.93, 60.90) --
	(381.17, 69.71) --
	(381.41, 68.09) --
	(381.64, 72.19) --
	(381.88, 61.20) --
	(382.12, 66.00) --
	(382.36, 55.13) --
	(382.60, 62.91) --
	(382.84, 59.25) --
	(383.08, 59.27) --
	(383.31, 68.12) --
	(383.55, 51.04) --
	(383.79, 63.90) --
	(384.03, 76.34) --
	(384.27, 65.17) --
	(384.51, 60.73) --
	(384.75, 54.39) --
	(384.99, 56.31) --
	(385.22, 59.20) --
	(385.46, 67.48) --
	(385.70, 71.86) --
	(385.94, 64.86) --
	(386.18, 70.83) --
	(386.42, 71.52) --
	(386.66, 68.10) --
	(386.89, 70.69) --
	(387.13, 73.81) --
	(387.37, 51.02) --
	(387.61, 63.84) --
	(387.85, 49.07) --
	(388.09, 65.18) --
	(388.33, 59.74) --
	(388.57, 63.35) --
	(388.80, 56.76) --
	(389.04, 60.30) --
	(389.28, 64.73) --
	(389.52, 73.44) --
	(389.76, 67.23) --
	(390.00, 50.25) --
	(390.24, 62.30) --
	(390.47, 54.61) --
	(390.71, 73.41) --
	(390.95, 74.57) --
	(391.19, 74.92) --
	(391.43, 64.37) --
	(391.67, 65.77) --
	(391.91, 71.75) --
	(392.15, 64.33) --
	(392.38, 79.14) --
	(392.62, 65.46) --
	(392.86, 73.11) --
	(393.10, 69.30) --
	(393.34, 63.17) --
	(393.58, 64.92) --
	(393.82, 54.33) --
	(394.05, 66.00) --
	(394.29, 66.89) --
	(394.53, 61.27) --
	(394.77, 59.94) --
	(395.01, 65.45) --
	(395.25, 66.18) --
	(395.49, 76.42) --
	(395.73, 69.19) --
	(395.96, 62.36) --
	(396.20, 61.07) --
	(396.44, 69.78) --
	(396.68, 77.04) --
	(396.92, 80.74) --
	(397.16, 72.21) --
	(397.40, 56.25) --
	(397.63, 74.04) --
	(397.87, 66.54) --
	(398.11, 63.11) --
	(398.35, 57.31) --
	(398.59, 67.54) --
	(398.83, 72.78) --
	(399.07, 55.57) --
	(399.31, 69.11) --
	(399.54, 72.32) --
	(399.78, 58.75) --
	(400.02, 75.13) --
	(400.26, 69.13) --
	(400.50, 66.71) --
	(400.74, 63.88) --
	(400.98, 78.55) --
	(401.21, 64.11) --
	(401.45, 67.41) --
	(401.69, 79.52) --
	(401.93, 74.38) --
	(402.17, 65.51) --
	(402.41, 75.00) --
	(402.65, 54.13) --
	(402.89, 62.84) --
	(403.12, 63.50) --
	(403.36, 68.74) --
	(403.60, 64.80) --
	(403.84, 67.05) --
	(404.08, 73.72) --
	(404.32, 68.09) --
	(404.56, 63.77) --
	(404.79, 59.18) --
	(405.03, 67.63) --
	(405.27, 67.57) --
	(405.51, 71.64) --
	(405.75, 70.44) --
	(405.99, 79.44) --
	(406.23, 70.51) --
	(406.47, 77.86) --
	(406.70, 64.26) --
	(406.94, 65.73) --
	(407.18, 70.79) --
	(407.42, 68.65) --
	(407.66, 74.46) --
	(407.90, 74.79) --
	(408.14, 73.22) --
	(408.37, 81.83) --
	(408.61, 84.18) --
	(408.85, 80.28) --
	(409.09, 77.78) --
	(409.33, 59.36) --
	(409.57, 67.09) --
	(409.81, 68.27) --
	(410.05, 59.87) --
	(410.28, 72.77) --
	(410.52, 75.57) --
	(410.76, 82.33) --
	(411.00, 66.66) --
	(411.24, 71.98) --
	(411.48, 64.09) --
	(411.72, 71.81) --
	(411.95, 65.85) --
	(412.19, 75.94) --
	(412.43, 81.18) --
	(412.67, 68.20) --
	(412.91, 79.05) --
	(413.15, 78.92) --
	(413.39, 92.55) --
	(413.63, 71.89) --
	(413.86, 66.44) --
	(414.10, 70.85) --
	(414.34, 76.75) --
	(414.58, 60.72) --
	(414.82, 76.26) --
	(415.06, 74.60) --
	(415.30, 52.94) --
	(415.53, 82.42) --
	(415.77, 62.76) --
	(416.01, 62.93) --
	(416.25, 65.15) --
	(416.49, 70.19) --
	(416.73, 60.28) --
	(416.97, 73.96) --
	(417.21, 75.09) --
	(417.44, 72.98) --
	(417.68, 75.45) --
	(417.92, 74.16) --
	(418.16, 65.50) --
	(418.40, 77.56) --
	(418.64, 79.71) --
	(418.88, 78.00) --
	(419.11, 62.53) --
	(419.35, 70.74) --
	(419.59, 73.54) --
	(419.83, 87.35) --
	(420.07, 74.61) --
	(420.31, 70.76) --
	(420.55, 74.58) --
	(420.79, 71.61) --
	(421.02, 79.04) --
	(421.26, 77.85) --
	(421.50, 82.38) --
	(421.74, 64.84) --
	(421.98, 76.23) --
	(422.22, 72.24) --
	(422.46, 70.69) --
	(422.69, 67.70) --
	(422.93, 82.34) --
	(423.17, 64.94) --
	(423.41, 70.09) --
	(423.65, 81.67) --
	(423.89, 86.58) --
	(424.13, 80.28) --
	(424.37, 80.44) --
	(424.60, 64.13) --
	(424.84, 85.07) --
	(425.08, 68.74) --
	(425.32, 79.67) --
	(425.56, 81.43) --
	(425.80, 67.89) --
	(426.04, 77.41) --
	(426.27, 95.41) --
	(426.51, 99.88) --
	(426.75, 99.17) --
	(426.99, 90.85) --
	(427.23, 87.77) --
	(427.47,105.43) --
	(427.71, 85.46) --
	(427.95, 99.81) --
	(428.18, 99.56) --
	(428.42, 91.20) --
	(428.66, 97.61) --
	(428.90,101.27) --
	(429.14, 90.32) --
	(429.38, 88.36) --
	(429.62, 85.31) --
	(429.85, 87.21) --
	(430.09, 98.13) --
	(430.33,112.11) --
	(430.57,110.85) --
	(430.81, 91.86) --
	(431.05, 98.85) --
	(431.29,103.30) --
	(431.53, 97.57) --
	(431.76, 96.78) --
	(432.00, 96.07) --
	(432.24,100.54) --
	(432.48,104.20) --
	(432.72,100.21) --
	(432.96, 94.22) --
	(433.20, 86.65) --
	(433.43, 98.26) --
	(433.67, 90.94) --
	(433.91, 92.04) --
	(434.15, 99.32) --
	(434.39,105.89) --
	(434.63, 98.77) --
	(434.87, 92.09) --
	(435.11, 97.85) --
	(435.34,107.78) --
	(435.58,103.58) --
	(435.82,103.19) --
	(436.06, 88.00) --
	(436.30, 94.66) --
	(436.54,108.12) --
	(436.78,102.58) --
	(437.01, 86.05) --
	(437.25, 91.98) --
	(437.49, 96.76) --
	(437.73, 91.11) --
	(437.97,103.51) --
	(438.21, 93.59) --
	(438.45,105.00) --
	(438.69, 98.46) --
	(438.92, 94.59) --
	(439.16, 94.32) --
	(439.40, 96.41) --
	(439.64, 98.37) --
	(439.88,103.80) --
	(440.12, 86.52) --
	(440.36,106.69) --
	(440.59,103.75) --
	(440.83,102.15) --
	(441.07, 88.54) --
	(441.31, 94.05) --
	(441.55, 92.27) --
	(441.79,104.30) --
	(442.03,112.50) --
	(442.27, 89.84) --
	(442.50, 98.37) --
	(442.74,106.34) --
	(442.98,103.86) --
	(443.22, 92.89) --
	(443.46,110.02) --
	(443.70, 90.47) --
	(443.94, 95.22) --
	(444.17,107.52) --
	(444.41,105.31) --
	(444.65, 94.45) --
	(444.89,100.49) --
	(445.13,109.31) --
	(445.37,101.57) --
	(445.61, 98.95) --
	(445.84,103.70) --
	(446.08,104.38) --
	(446.32, 84.51) --
	(446.56, 95.30) --
	(446.80,103.79) --
	(447.04,113.38) --
	(447.28,104.72) --
	(447.52,103.43) --
	(447.75,105.40) --
	(447.99,100.15) --
	(448.23,100.09) --
	(448.47,108.61) --
	(448.71,103.72) --
	(448.95, 97.36) --
	(449.19,102.70) --
	(449.42,106.09) --
	(449.66,107.30) --
	(449.90, 99.89) --
	(450.14,113.20) --
	(450.38,100.21) --
	(450.62, 92.60) --
	(450.86,105.55) --
	(451.10,110.23) --
	(451.33, 89.38) --
	(451.57,101.61) --
	(451.81, 88.69) --
	(452.05, 96.00) --
	(452.29,103.71) --
	(452.53, 94.22) --
	(452.77, 96.85) --
	(453.00, 94.28) --
	(453.24,102.28) --
	(453.48, 87.70) --
	(453.72,108.12) --
	(453.96, 95.64) --
	(454.20,101.17) --
	(454.44,106.76) --
	(454.68, 96.11) --
	(454.91,114.68) --
	(455.15,102.44) --
	(455.39,116.96) --
	(455.63, 99.11) --
	(455.87,101.94) --
	(456.11, 99.49) --
	(456.35,109.94) --
	(456.58,102.28) --
	(456.82, 96.85) --
	(457.06,104.86) --
	(457.30,106.94) --
	(457.54, 98.32) --
	(457.78,107.83) --
	(458.02, 97.70) --
	(458.26, 95.19) --
	(458.49,108.57) --
	(458.73,105.05) --
	(458.97,103.92) --
	(459.21, 93.32) --
	(459.45,107.63) --
	(459.69,111.71) --
	(459.93,100.68) --
	(460.16,102.75) --
	(460.40,101.52) --
	(460.64, 99.44) --
	(460.88,106.90) --
	(461.12,109.81) --
	(461.36,111.51) --
	(461.60, 93.05) --
	(461.84,103.14) --
	(462.07,103.69) --
	(462.31,103.22) --
	(462.55, 97.04) --
	(462.79, 99.54) --
	(463.03,107.21) --
	(463.27,121.35) --
	(463.51,103.16) --
	(463.74,106.15) --
	(463.98,109.20) --
	(464.22,116.16) --
	(464.46,107.88) --
	(464.70,106.34) --
	(464.94, 99.85) --
	(465.18,107.10) --
	(465.42,103.21) --
	(465.65,109.42) --
	(465.89,107.71) --
	(466.13, 97.73) --
	(466.37,106.96) --
	(466.61,104.33) --
	(466.85,112.46) --
	(467.09,114.49) --
	(467.32,114.02) --
	(467.56,102.63) --
	(467.80, 99.29) --
	(468.04,110.68) --
	(468.28,107.83) --
	(468.52, 98.52) --
	(468.76,109.79) --
	(469.00,101.81) --
	(469.23,111.47) --
	(469.47,119.45) --
	(469.71,118.41) --
	(469.95,119.11) --
	(470.19,102.34) --
	(470.43,106.91) --
	(470.67, 93.02) --
	(470.90, 96.72) --
	(471.14,122.50) --
	(471.38,113.97) --
	(471.62,111.07) --
	(471.86,102.79) --
	(472.10,104.94) --
	(472.34,116.96) --
	(472.58,119.65) --
	(472.81,108.84) --
	(473.05,106.66) --
	(473.29,110.75) --
	(473.53, 98.69) --
	(473.77,116.02) --
	(474.01,115.05) --
	(474.25,116.27) --
	(474.48,108.02) --
	(474.72,100.14) --
	(474.96,116.74) --
	(475.20,111.93) --
	(475.44,111.45) --
	(475.68,106.97) --
	(475.92,109.39) --
	(476.16,119.62) --
	(476.39,112.88) --
	(476.63,116.37) --
	(476.87,117.52) --
	(477.11,104.44) --
	(477.35,116.21) --
	(477.59,105.45) --
	(477.83,107.86) --
	(478.06,115.69) --
	(478.30,107.08) --
	(478.54,108.43) --
	(478.78,108.68) --
	(479.02,107.41) --
	(479.26,102.22) --
	(479.50,110.72) --
	(479.74,118.42) --
	(479.97,110.41) --
	(480.21,101.75) --
	(480.45, 98.94) --
	(480.69,104.97) --
	(480.93,111.36) --
	(481.17,106.67) --
	(481.41,121.91) --
	(481.64,115.00) --
	(481.88,114.99) --
	(482.12,109.08) --
	(482.36,116.21) --
	(482.60,104.86) --
	(482.84,112.06) --
	(483.08,113.78) --
	(483.32,112.42) --
	(483.55,120.74) --
	(483.79,123.93) --
	(484.03,118.69) --
	(484.27,102.21) --
	(484.51, 96.80) --
	(484.75,113.18) --
	(484.99,110.14) --
	(485.22,125.19) --
	(485.46,123.71) --
	(485.70,114.57) --
	(485.94, 93.70) --
	(486.18, 98.25) --
	(486.42,118.80) --
	(486.66, 98.94) --
	(486.90,125.45) --
	(487.13, 99.33) --
	(487.37,116.27) --
	(487.61,114.56) --
	(487.85,114.67) --
	(488.09,120.49) --
	(488.33,111.91) --
	(488.57,121.85) --
	(488.80,115.70) --
	(489.04,122.11) --
	(489.28,113.28) --
	(489.52,115.20) --
	(489.76,104.44) --
	(490.00,129.22) --
	(490.24,108.64) --
	(490.48,113.81) --
	(490.71,112.84) --
	(490.95,110.64) --
	(491.19,105.35) --
	(491.43,106.64) --
	(491.67,119.74) --
	(491.91,112.41) --
	(492.15,118.48) --
	(492.38,111.41) --
	(492.62,106.37) --
	(492.86,120.53) --
	(493.10,114.19) --
	(493.34,104.65) --
	(493.58,112.35) --
	(493.82,112.76) --
	(494.06,107.03) --
	(494.29,115.53) --
	(494.53,122.89) --
	(494.77,118.99) --
	(495.01,112.21) --
	(495.25,119.04) --
	(495.49,115.23) --
	(495.73,114.80) --
	(495.96,112.40) --
	(496.20, 95.90) --
	(496.44,108.98) --
	(496.68,115.60) --
	(496.92,108.98) --
	(497.16,122.54) --
	(497.40, 95.90) --
	(497.64,105.51) --
	(497.87,103.34) --
	(498.11,108.16) --
	(498.35,115.51) --
	(498.59,124.18) --
	(498.83,123.67) --
	(499.07,112.25) --
	(499.31,104.30) --
	(499.54,117.09) --
	(499.78,115.09) --
	(500.02,105.15) --
	(500.26,112.47) --
	(500.50,119.87) --
	(500.74, 99.55) --
	(500.98,118.35) --
	(501.22,109.78) --
	(501.45,101.73) --
	(501.69,107.10) --
	(501.93,102.57) --
	(502.17,112.50) --
	(502.41,108.50) --
	(502.65,107.15) --
	(502.89,104.31) --
	(503.12,118.24) --
	(503.36,103.99) --
	(503.60,104.81) --
	(503.84,107.16) --
	(504.08,113.22) --
	(504.32,104.04) --
	(504.56,105.55) --
	(504.80, 93.95) --
	(505.03,111.21) --
	(505.27,119.31) --
	(505.51,116.59) --
	(505.75,103.48) --
	(505.99,111.36) --
	(506.23,108.40) --
	(506.47,105.29) --
	(506.70,105.78) --
	(506.94,116.87) --
	(507.18,100.40) --
	(507.42,103.28) --
	(507.66,108.82) --
	(507.90,112.59) --
	(508.14,122.93) --
	(508.38, 97.66) --
	(508.61,105.85) --
	(508.85,113.68) --
	(509.09,101.81) --
	(509.33,108.07) --
	(509.57,104.55) --
	(509.81,103.13) --
	(510.05,112.02) --
	(510.28,105.19) --
	(510.52,107.23) --
	(510.76,114.63) --
	(511.00,107.43) --
	(511.24,104.95) --
	(511.48,115.25) --
	(511.72, 98.56) --
	(511.96,105.85) --
	(512.19,108.03) --
	(512.43, 97.31) --
	(512.67,115.92) --
	(512.91, 98.13) --
	(513.15,108.26) --
	(513.39, 97.62) --
	(513.63,105.67) --
	(513.86, 99.80) --
	(514.10, 88.93) --
	(514.34,112.62) --
	(514.58,110.71) --
	(514.82,112.40) --
	(515.06, 98.44) --
	(515.30,100.35) --
	(515.54,102.55) --
	(515.77, 93.13) --
	(516.01,104.62) --
	(516.25, 96.45) --
	(516.49,109.02) --
	(516.73,113.19) --
	(516.97,100.63) --
	(517.21,101.49) --
	(517.44,101.05) --
	(517.68,104.36) --
	(517.92, 99.83) --
	(518.16,112.22) --
	(518.40,107.44) --
	(518.64,106.47) --
	(518.88,102.81) --
	(519.12, 98.16) --
	(519.35,100.77) --
	(519.59,103.10) --
	(519.83,100.39) --
	(520.07,104.18) --
	(520.31,108.63) --
	(520.55,104.21) --
	(520.79, 92.93) --
	(521.02, 93.38) --
	(521.26,102.77) --
	(521.50, 97.91) --
	(521.74,100.54) --
	(521.98,100.96) --
	(522.22, 95.05) --
	(522.46,104.67) --
	(522.70,112.55) --
	(522.93,105.17) --
	(523.17,115.46) --
	(523.41,112.64) --
	(523.65, 96.48) --
	(523.89, 94.57) --
	(524.13, 96.12) --
	(524.37,114.70) --
	(524.60,107.89) --
	(524.84, 93.76) --
	(525.08,116.05) --
	(525.32,105.39) --
	(525.56,115.66) --
	(525.80, 98.85) --
	(526.04,118.38) --
	(526.28, 99.07) --
	(526.51,105.60) --
	(526.75,101.97) --
	(526.99,104.15) --
	(527.23,105.06) --
	(527.47,105.77) --
	(527.71, 86.76) --
	(527.95,101.88) --
	(528.18,106.87) --
	(528.42, 98.74) --
	(528.66,104.19) --
	(528.90,102.98) --
	(529.14, 95.26) --
	(529.38, 95.46) --
	(529.62, 98.81) --
	(529.86, 99.56) --
	(530.09, 93.46) --
	(530.33, 99.20) --
	(530.57,100.48) --
	(530.81,101.79) --
	(531.05, 99.36) --
	(531.29, 99.79) --
	(531.53,105.93) --
	(531.76, 93.41) --
	(532.00,104.51) --
	(532.24,100.71) --
	(532.48,102.10) --
	(532.72, 95.19) --
	(532.96, 96.84) --
	(533.20, 96.54) --
	(533.44, 92.04) --
	(533.67,106.35) --
	(533.91,103.39) --
	(534.15, 93.09) --
	(534.39,100.15) --
	(534.63,104.08) --
	(534.87, 97.88) --
	(535.11, 94.61) --
	(535.34, 92.76) --
	(535.58,112.54) --
	(535.82,119.04) --
	(536.06, 95.21) --
	(536.30,101.58) --
	(536.54,107.34) --
	(536.78,103.56) --
	(537.02, 91.70) --
	(537.25, 99.56) --
	(537.49,102.15) --
	(537.73, 92.24) --
	(537.97, 99.93) --
	(538.21, 95.20) --
	(538.45, 93.26) --
	(538.69, 98.48) --
	(538.92, 93.92) --
	(539.16, 89.14) --
	(539.40,101.48) --
	(539.64,107.56) --
	(539.88,102.44) --
	(540.12, 97.13) --
	(540.36, 87.72) --
	(540.60,104.58) --
	(540.83, 90.07) --
	(541.07, 87.93) --
	(541.31, 91.56) --
	(541.55,111.28) --
	(541.79, 93.08) --
	(542.03,110.25) --
	(542.27, 94.11) --
	(542.50,107.26) --
	(542.74, 96.37) --
	(542.98, 81.83) --
	(543.22,105.71) --
	(543.46, 95.41) --
	(543.70,111.46) --
	(543.94,102.22) --
	(544.18, 87.80) --
	(544.41, 97.46) --
	(544.65, 96.67) --
	(544.89, 89.63) --
	(545.13, 87.67) --
	(545.37,101.36) --
	(545.61,105.72) --
	(545.85, 83.83) --
	(546.08, 97.95) --
	(546.32, 96.27) --
	(546.56, 87.98) --
	(546.80, 84.21) --
	(547.04, 99.29) --
	(547.28, 92.49) --
	(547.52, 96.81) --
	(547.76, 87.65) --
	(547.99, 83.31) --
	(548.23, 94.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.68, 94.79) --
	( 59.92, 94.86) --
	( 60.16, 94.94) --
	( 60.40, 95.01) --
	( 60.64, 95.09) --
	( 60.88, 95.16) --
	( 61.12, 95.24) --
	( 61.35, 95.31) --
	( 61.59, 95.39) --
	( 61.83, 95.46) --
	( 62.07, 95.54) --
	( 62.31, 95.61) --
	( 62.55, 95.69) --
	( 62.79, 95.76) --
	( 63.03, 95.84) --
	( 63.26, 95.91) --
	( 63.50, 95.99) --
	( 63.74, 96.06) --
	( 63.98, 96.14) --
	( 64.22, 96.21) --
	( 64.46, 96.29) --
	( 64.70, 96.36) --
	( 64.93, 96.44) --
	( 65.17, 96.51) --
	( 65.41, 96.58) --
	( 65.65, 96.66) --
	( 65.89, 96.73) --
	( 66.13, 96.81) --
	( 66.37, 96.88) --
	( 66.61, 96.96) --
	( 66.84, 97.03) --
	( 67.08, 97.11) --
	( 67.32, 97.18) --
	( 67.56, 97.26) --
	( 67.80, 97.33) --
	( 68.04, 97.41) --
	( 68.28, 97.48) --
	( 68.51, 97.56) --
	( 68.75, 97.63) --
	( 68.99, 97.71) --
	( 69.23, 97.78) --
	( 69.47, 97.86) --
	( 69.71, 97.93) --
	( 69.95, 98.01) --
	( 70.19, 98.08) --
	( 70.42, 98.16) --
	( 70.66, 98.23) --
	( 70.90, 98.31) --
	( 71.14, 98.38) --
	( 71.38, 98.46) --
	( 71.62, 98.53) --
	( 71.86, 98.61) --
	( 72.09, 98.68) --
	( 72.33, 98.76) --
	( 72.57, 98.83) --
	( 72.81, 98.91) --
	( 73.05, 98.98) --
	( 73.29, 99.06) --
	( 73.53, 99.13) --
	( 73.77, 99.21) --
	( 74.00, 99.28) --
	( 74.24, 99.36) --
	( 74.48, 99.43) --
	( 74.72, 99.51) --
	( 74.96, 99.58) --
	( 75.20, 99.66) --
	( 75.44, 99.73) --
	( 75.67, 99.80) --
	( 75.91, 99.88) --
	( 76.15, 99.95) --
	( 76.39,100.03) --
	( 76.63,100.10) --
	( 76.87,100.18) --
	( 77.11,100.25) --
	( 77.35,100.33) --
	( 77.58,100.40) --
	( 77.82,100.48) --
	( 78.06,100.55) --
	( 78.30,100.63) --
	( 78.54,100.70) --
	( 78.78,100.78) --
	( 79.02,100.85) --
	( 79.25,100.93) --
	( 79.49,101.00) --
	( 79.73,101.08) --
	( 79.97,101.15) --
	( 80.21,101.23) --
	( 80.45,101.30) --
	( 80.69,101.38) --
	( 80.93,101.45) --
	( 81.16,101.53) --
	( 81.40,101.60) --
	( 81.64,101.68) --
	( 81.88,101.75) --
	( 82.12,101.83) --
	( 82.36,101.90) --
	( 82.60,101.98) --
	( 82.83,102.05) --
	( 83.07,102.13) --
	( 83.31,102.20) --
	( 83.55,102.28) --
	( 83.79,102.35) --
	( 84.03,102.43) --
	( 84.27,102.50) --
	( 84.51,102.58) --
	( 84.74,102.65) --
	( 84.98,102.73) --
	( 85.22,102.80) --
	( 85.46,102.87) --
	( 85.70,102.95) --
	( 85.94,103.02) --
	( 86.18,103.10) --
	( 86.41,103.17) --
	( 86.65,103.25) --
	( 86.89,103.32) --
	( 87.13,103.40) --
	( 87.37,103.47) --
	( 87.61,103.55) --
	( 87.85,103.62) --
	( 88.09,103.70) --
	( 88.32,103.77) --
	( 88.56,103.85) --
	( 88.80,103.92) --
	( 89.04,104.00) --
	( 89.28,104.07) --
	( 89.52,104.15) --
	( 89.76,104.22) --
	( 89.99,104.30) --
	( 90.23,104.37) --
	( 90.47,104.45) --
	( 90.71,104.52) --
	( 90.95,104.60) --
	( 91.19,104.67) --
	( 91.43,104.75) --
	( 91.67,104.82) --
	( 91.90,104.90) --
	( 92.14,104.97) --
	( 92.38,105.05) --
	( 92.62,105.12) --
	( 92.86,105.20) --
	( 93.10,105.27) --
	( 93.34,105.35) --
	( 93.57,105.42) --
	( 93.81,105.50) --
	( 94.05,105.57) --
	( 94.29,105.65) --
	( 94.53,105.72) --
	( 94.77,105.80) --
	( 95.01,105.87) --
	( 95.25,105.94) --
	( 95.48,106.02) --
	( 95.72,106.09) --
	( 95.96,106.17) --
	( 96.20,106.24) --
	( 96.44,106.32) --
	( 96.68,106.39) --
	( 96.92,106.47) --
	( 97.15,106.54) --
	( 97.39,106.62) --
	( 97.63,106.69) --
	( 97.87,106.77) --
	( 98.11,106.84) --
	( 98.35,106.92) --
	( 98.59,106.99) --
	( 98.83,107.07) --
	( 99.06,107.14) --
	( 99.30,107.22) --
	( 99.54,107.29) --
	( 99.78,107.37) --
	(100.02,107.44) --
	(100.26,107.52) --
	(100.50,107.59) --
	(100.73,107.67) --
	(100.97,107.74) --
	(101.21,107.82) --
	(101.45,107.89) --
	(101.69,107.97) --
	(101.93,108.04) --
	(102.17,108.12) --
	(102.41,108.19) --
	(102.64,108.27) --
	(102.88,108.34) --
	(103.12,108.42) --
	(103.36,108.49) --
	(103.60,108.57) --
	(103.84,108.64) --
	(104.08,108.72) --
	(104.31,108.79) --
	(104.55,108.87) --
	(104.79,108.94) --
	(105.03,109.02) --
	(105.27,109.09) --
	(105.51,109.16) --
	(105.75,109.24) --
	(105.99,109.31) --
	(106.22,109.39) --
	(106.46,109.46) --
	(106.70,109.54) --
	(106.94,109.61) --
	(107.18,109.69) --
	(107.42,109.76) --
	(107.66,109.84) --
	(107.89,109.91) --
	(108.13,109.99) --
	(108.37,110.06) --
	(108.61,110.14) --
	(108.85,110.21) --
	(109.09,110.29) --
	(109.33,110.36) --
	(109.57,110.44) --
	(109.80,110.51) --
	(110.04,110.59) --
	(110.28,110.66) --
	(110.52,110.74) --
	(110.76,110.81) --
	(111.00,110.89) --
	(111.24,110.96) --
	(111.47,111.04) --
	(111.71,111.11) --
	(111.95,111.19) --
	(112.19,111.26) --
	(112.43,111.34) --
	(112.67,111.41) --
	(112.91,111.49) --
	(113.15,111.56) --
	(113.38,111.64) --
	(113.62,111.71) --
	(113.86,111.79) --
	(114.10,111.86) --
	(114.34,111.94) --
	(114.58,112.01) --
	(114.82,112.09) --
	(115.05,112.16) --
	(115.29,112.23) --
	(115.53,112.31) --
	(115.77,112.38) --
	(116.01,112.46) --
	(116.25,112.53) --
	(116.49,112.61) --
	(116.73,112.68) --
	(116.96,112.76) --
	(117.20,112.83) --
	(117.44,112.91) --
	(117.68,112.98) --
	(117.92,113.06) --
	(118.16,113.13) --
	(118.40,113.21) --
	(118.63,113.28) --
	(118.87,113.36) --
	(119.11,113.43) --
	(119.35,113.51) --
	(119.59,113.58) --
	(119.83,113.66) --
	(120.07,113.73) --
	(120.31,113.81) --
	(120.54,113.88);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (120.78,113.88) --
	(121.02,113.81) --
	(121.26,113.73) --
	(121.50,113.66) --
	(121.74,113.58) --
	(121.98,113.51) --
	(122.21,113.43) --
	(122.45,113.36) --
	(122.69,113.28) --
	(122.93,113.21) --
	(123.17,113.13) --
	(123.41,113.06) --
	(123.65,112.98) --
	(123.88,112.91) --
	(124.12,112.83) --
	(124.36,112.76) --
	(124.60,112.68) --
	(124.84,112.61) --
	(125.08,112.53) --
	(125.32,112.46) --
	(125.56,112.38) --
	(125.79,112.31) --
	(126.03,112.23) --
	(126.27,112.16) --
	(126.51,112.09) --
	(126.75,112.01) --
	(126.99,111.94) --
	(127.23,111.86) --
	(127.46,111.79) --
	(127.70,111.71) --
	(127.94,111.64) --
	(128.18,111.56) --
	(128.42,111.49) --
	(128.66,111.41) --
	(128.90,111.34) --
	(129.14,111.26) --
	(129.37,111.19) --
	(129.61,111.11) --
	(129.85,111.04) --
	(130.09,110.96) --
	(130.33,110.89) --
	(130.57,110.81) --
	(130.81,110.74) --
	(131.04,110.66) --
	(131.28,110.59) --
	(131.52,110.51) --
	(131.76,110.44) --
	(132.00,110.36) --
	(132.24,110.29) --
	(132.48,110.21) --
	(132.72,110.14) --
	(132.95,110.06) --
	(133.19,109.99) --
	(133.43,109.91) --
	(133.67,109.84) --
	(133.91,109.76) --
	(134.15,109.69) --
	(134.39,109.61) --
	(134.62,109.54) --
	(134.86,109.46) --
	(135.10,109.39) --
	(135.34,109.31) --
	(135.58,109.24) --
	(135.82,109.16) --
	(136.06,109.09) --
	(136.30,109.02) --
	(136.53,108.94) --
	(136.77,108.87) --
	(137.01,108.79) --
	(137.25,108.72) --
	(137.49,108.64) --
	(137.73,108.57) --
	(137.97,108.49) --
	(138.20,108.42) --
	(138.44,108.34) --
	(138.68,108.27) --
	(138.92,108.19) --
	(139.16,108.12) --
	(139.40,108.04) --
	(139.64,107.97) --
	(139.88,107.89) --
	(140.11,107.82) --
	(140.35,107.74) --
	(140.59,107.67) --
	(140.83,107.59) --
	(141.07,107.52) --
	(141.31,107.44) --
	(141.55,107.37) --
	(141.78,107.29) --
	(142.02,107.22) --
	(142.26,107.14) --
	(142.50,107.07) --
	(142.74,106.99) --
	(142.98,106.92) --
	(143.22,106.84) --
	(143.46,106.77) --
	(143.69,106.69) --
	(143.93,106.62) --
	(144.17,106.54) --
	(144.41,106.47) --
	(144.65,106.39) --
	(144.89,106.32) --
	(145.13,106.24) --
	(145.36,106.17) --
	(145.60,106.09) --
	(145.84,106.02) --
	(146.08,105.94) --
	(146.32,105.87) --
	(146.56,105.80) --
	(146.80,105.72) --
	(147.04,105.65) --
	(147.27,105.57) --
	(147.51,105.50) --
	(147.75,105.42) --
	(147.99,105.35) --
	(148.23,105.27) --
	(148.47,105.20) --
	(148.71,105.12) --
	(148.94,105.05) --
	(149.18,104.97) --
	(149.42,104.90) --
	(149.66,104.82) --
	(149.90,104.75) --
	(150.14,104.67) --
	(150.38,104.60) --
	(150.62,104.52) --
	(150.85,104.45) --
	(151.09,104.37) --
	(151.33,104.30) --
	(151.57,104.22) --
	(151.81,104.15) --
	(152.05,104.07) --
	(152.29,104.00) --
	(152.52,103.92) --
	(152.76,103.85) --
	(153.00,103.77) --
	(153.24,103.70) --
	(153.48,103.62) --
	(153.72,103.55) --
	(153.96,103.47) --
	(154.20,103.40) --
	(154.43,103.32) --
	(154.67,103.25) --
	(154.91,103.17) --
	(155.15,103.10) --
	(155.39,103.02) --
	(155.63,102.95) --
	(155.87,102.87) --
	(156.10,102.80) --
	(156.34,102.73) --
	(156.58,102.65) --
	(156.82,102.58) --
	(157.06,102.50) --
	(157.30,102.43) --
	(157.54,102.35) --
	(157.78,102.28) --
	(158.01,102.20) --
	(158.25,102.13) --
	(158.49,102.05) --
	(158.73,101.98) --
	(158.97,101.90) --
	(159.21,101.83) --
	(159.45,101.75) --
	(159.68,101.68) --
	(159.92,101.60) --
	(160.16,101.53) --
	(160.40,101.45) --
	(160.64,101.38) --
	(160.88,101.30) --
	(161.12,101.23) --
	(161.36,101.15) --
	(161.59,101.08) --
	(161.83,101.00) --
	(162.07,100.93) --
	(162.31,100.85) --
	(162.55,100.78) --
	(162.79,100.70) --
	(163.03,100.63) --
	(163.26,100.55) --
	(163.50,100.48) --
	(163.74,100.40) --
	(163.98,100.33) --
	(164.22,100.25) --
	(164.46,100.18) --
	(164.70,100.10) --
	(164.94,100.03) --
	(165.17, 99.95) --
	(165.41, 99.88) --
	(165.65, 99.80) --
	(165.89, 99.73) --
	(166.13, 99.66) --
	(166.37, 99.58) --
	(166.61, 99.51) --
	(166.84, 99.43) --
	(167.08, 99.36) --
	(167.32, 99.28) --
	(167.56, 99.21) --
	(167.80, 99.13) --
	(168.04, 99.06) --
	(168.28, 98.98) --
	(168.52, 98.91) --
	(168.75, 98.83) --
	(168.99, 98.76) --
	(169.23, 98.68) --
	(169.47, 98.61) --
	(169.71, 98.53) --
	(169.95, 98.46) --
	(170.19, 98.38) --
	(170.42, 98.31) --
	(170.66, 98.23) --
	(170.90, 98.16) --
	(171.14, 98.08) --
	(171.38, 98.01) --
	(171.62, 97.93) --
	(171.86, 97.86) --
	(172.10, 97.78) --
	(172.33, 97.71) --
	(172.57, 97.63) --
	(172.81, 97.56) --
	(173.05, 97.48) --
	(173.29, 97.41) --
	(173.53, 97.33) --
	(173.77, 97.26) --
	(174.00, 97.18) --
	(174.24, 97.11) --
	(174.48, 97.03) --
	(174.72, 96.96) --
	(174.96, 96.88) --
	(175.20, 96.81) --
	(175.44, 96.73) --
	(175.68, 96.66) --
	(175.91, 96.58) --
	(176.15, 96.51) --
	(176.39, 96.44) --
	(176.63, 96.36) --
	(176.87, 96.29) --
	(177.11, 96.21) --
	(177.35, 96.14) --
	(177.58, 96.06) --
	(177.82, 95.99) --
	(178.06, 95.91) --
	(178.30, 95.84) --
	(178.54, 95.76) --
	(178.78, 95.69) --
	(179.02, 95.61) --
	(179.26, 95.54) --
	(179.49, 95.46) --
	(179.73, 95.39) --
	(179.97, 95.31) --
	(180.21, 95.24) --
	(180.45, 95.16) --
	(180.69, 95.09) --
	(180.93, 95.01) --
	(181.16, 94.94) --
	(181.40, 94.86) --
	(181.64, 94.79);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.88, 75.62) --
	(182.12, 75.54) --
	(182.36, 75.47) --
	(182.60, 75.39) --
	(182.84, 75.32) --
	(183.07, 75.24) --
	(183.31, 75.17) --
	(183.55, 75.09) --
	(183.79, 75.02) --
	(184.03, 74.94) --
	(184.27, 74.87) --
	(184.51, 74.79) --
	(184.74, 74.72) --
	(184.98, 74.65) --
	(185.22, 74.57) --
	(185.46, 74.50) --
	(185.70, 74.42) --
	(185.94, 74.35) --
	(186.18, 74.27) --
	(186.42, 74.20) --
	(186.65, 74.12) --
	(186.89, 74.05) --
	(187.13, 73.97) --
	(187.37, 73.90) --
	(187.61, 73.82) --
	(187.85, 73.75) --
	(188.09, 73.67) --
	(188.32, 73.60) --
	(188.56, 73.52) --
	(188.80, 73.45) --
	(189.04, 73.37) --
	(189.28, 73.30) --
	(189.52, 73.22) --
	(189.76, 73.15) --
	(190.00, 73.07) --
	(190.23, 73.00) --
	(190.47, 72.92) --
	(190.71, 72.85) --
	(190.95, 72.77) --
	(191.19, 72.70) --
	(191.43, 72.62) --
	(191.67, 72.55) --
	(191.90, 72.47) --
	(192.14, 72.40) --
	(192.38, 72.32) --
	(192.62, 72.25) --
	(192.86, 72.17) --
	(193.10, 72.10) --
	(193.34, 72.02) --
	(193.58, 71.95) --
	(193.81, 71.87) --
	(194.05, 71.80) --
	(194.29, 71.72) --
	(194.53, 71.65) --
	(194.77, 71.57) --
	(195.01, 71.50) --
	(195.25, 71.43) --
	(195.48, 71.35) --
	(195.72, 71.28) --
	(195.96, 71.20) --
	(196.20, 71.13) --
	(196.44, 71.05) --
	(196.68, 70.98) --
	(196.92, 70.90) --
	(197.16, 70.83) --
	(197.39, 70.75) --
	(197.63, 70.68) --
	(197.87, 70.60) --
	(198.11, 70.53) --
	(198.35, 70.45) --
	(198.59, 70.38) --
	(198.83, 70.30) --
	(199.06, 70.23) --
	(199.30, 70.15) --
	(199.54, 70.08) --
	(199.78, 70.00) --
	(200.02, 69.93) --
	(200.26, 69.85) --
	(200.50, 69.78) --
	(200.74, 69.70) --
	(200.97, 69.63) --
	(201.21, 69.55) --
	(201.45, 69.48) --
	(201.69, 69.40) --
	(201.93, 69.33) --
	(202.17, 69.25) --
	(202.41, 69.18) --
	(202.64, 69.10) --
	(202.88, 69.03) --
	(203.12, 68.95) --
	(203.36, 68.88) --
	(203.60, 68.80) --
	(203.84, 68.73) --
	(204.08, 68.65) --
	(204.32, 68.58) --
	(204.55, 68.50) --
	(204.79, 68.43) --
	(205.03, 68.36) --
	(205.27, 68.28) --
	(205.51, 68.21) --
	(205.75, 68.13) --
	(205.99, 68.06) --
	(206.22, 67.98) --
	(206.46, 67.91) --
	(206.70, 67.83) --
	(206.94, 67.76) --
	(207.18, 67.68) --
	(207.42, 67.61) --
	(207.66, 67.53) --
	(207.90, 67.46) --
	(208.13, 67.38) --
	(208.37, 67.31) --
	(208.61, 67.23) --
	(208.85, 67.16) --
	(209.09, 67.08) --
	(209.33, 67.01) --
	(209.57, 66.93) --
	(209.80, 66.86) --
	(210.04, 66.78) --
	(210.28, 66.71) --
	(210.52, 66.63) --
	(210.76, 66.56) --
	(211.00, 66.48) --
	(211.24, 66.41) --
	(211.48, 66.33) --
	(211.71, 66.26) --
	(211.95, 66.18) --
	(212.19, 66.11) --
	(212.43, 66.03) --
	(212.67, 65.96) --
	(212.91, 65.88) --
	(213.15, 65.81) --
	(213.38, 65.73) --
	(213.62, 65.66) --
	(213.86, 65.58) --
	(214.10, 65.51) --
	(214.34, 65.43) --
	(214.58, 65.36) --
	(214.82, 65.28) --
	(215.06, 65.21) --
	(215.29, 65.14) --
	(215.53, 65.06) --
	(215.77, 64.99) --
	(216.01, 64.91) --
	(216.25, 64.84) --
	(216.49, 64.76) --
	(216.73, 64.69) --
	(216.96, 64.61) --
	(217.20, 64.54) --
	(217.44, 64.46) --
	(217.68, 64.39) --
	(217.92, 64.31) --
	(218.16, 64.24) --
	(218.40, 64.16) --
	(218.64, 64.09) --
	(218.87, 64.01) --
	(219.11, 63.94) --
	(219.35, 63.86) --
	(219.59, 63.79) --
	(219.83, 63.71) --
	(220.07, 63.64) --
	(220.31, 63.56) --
	(220.54, 63.49) --
	(220.78, 63.41) --
	(221.02, 63.34) --
	(221.26, 63.26) --
	(221.50, 63.19) --
	(221.74, 63.11) --
	(221.98, 63.04) --
	(222.22, 62.96) --
	(222.45, 62.89) --
	(222.69, 62.81) --
	(222.93, 62.74) --
	(223.17, 62.66) --
	(223.41, 62.59) --
	(223.65, 62.51) --
	(223.89, 62.44) --
	(224.12, 62.36) --
	(224.36, 62.29) --
	(224.60, 62.21) --
	(224.84, 62.14) --
	(225.08, 62.07) --
	(225.32, 61.99) --
	(225.56, 61.92) --
	(225.80, 61.84) --
	(226.03, 61.77) --
	(226.27, 61.69) --
	(226.51, 61.62) --
	(226.75, 61.54) --
	(226.99, 61.47) --
	(227.23, 61.39) --
	(227.47, 61.32) --
	(227.70, 61.24) --
	(227.94, 61.17) --
	(228.18, 61.09) --
	(228.42, 61.02) --
	(228.66, 60.94) --
	(228.90, 60.87) --
	(229.14, 60.79) --
	(229.38, 60.72) --
	(229.61, 60.64) --
	(229.85, 60.57) --
	(230.09, 60.49) --
	(230.33, 60.42) --
	(230.57, 60.34) --
	(230.81, 60.27) --
	(231.05, 60.19) --
	(231.28, 60.12) --
	(231.52, 60.04) --
	(231.76, 59.97) --
	(232.00, 59.89) --
	(232.24, 59.82) --
	(232.48, 59.74) --
	(232.72, 59.67) --
	(232.96, 59.59) --
	(233.19, 59.52) --
	(233.43, 59.44) --
	(233.67, 59.37) --
	(233.91, 59.29) --
	(234.15, 59.22) --
	(234.39, 59.14) --
	(234.63, 59.07) --
	(234.86, 59.00) --
	(235.10, 58.92) --
	(235.34, 58.85) --
	(235.58, 58.77) --
	(235.82, 58.70) --
	(236.06, 58.62) --
	(236.30, 58.55) --
	(236.54, 58.47) --
	(236.77, 58.40) --
	(237.01, 58.32) --
	(237.25, 58.25) --
	(237.49, 58.17) --
	(237.73, 58.10) --
	(237.97, 58.02) --
	(238.21, 57.95) --
	(238.44, 57.87) --
	(238.68, 57.80) --
	(238.92, 57.72) --
	(239.16, 57.65) --
	(239.40, 57.57) --
	(239.64, 57.50) --
	(239.88, 57.42) --
	(240.12, 57.35) --
	(240.35, 57.27) --
	(240.59, 57.20) --
	(240.83, 57.12) --
	(241.07, 57.05) --
	(241.31, 56.97) --
	(241.55, 56.90) --
	(241.79, 56.82) --
	(242.02, 56.75) --
	(242.26, 56.67) --
	(242.50, 56.60) --
	(242.74, 56.52);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (242.98, 56.52) --
	(243.22, 56.52) --
	(243.46, 56.52) --
	(243.70, 56.52) --
	(243.93, 56.52) --
	(244.17, 56.52) --
	(244.41, 56.52) --
	(244.65, 56.52) --
	(244.89, 56.52) --
	(245.13, 56.52) --
	(245.37, 56.52) --
	(245.60, 56.52) --
	(245.84, 56.52) --
	(246.08, 56.52) --
	(246.32, 56.52) --
	(246.56, 56.52) --
	(246.80, 56.52) --
	(247.04, 56.52) --
	(247.28, 56.52) --
	(247.51, 56.52) --
	(247.75, 56.52) --
	(247.99, 56.52) --
	(248.23, 56.52) --
	(248.47, 56.52) --
	(248.71, 56.52) --
	(248.95, 56.52) --
	(249.18, 56.52) --
	(249.42, 56.52) --
	(249.66, 56.52) --
	(249.90, 56.52) --
	(250.14, 56.52) --
	(250.38, 56.52) --
	(250.62, 56.52) --
	(250.86, 56.52) --
	(251.09, 56.52) --
	(251.33, 56.52) --
	(251.57, 56.52) --
	(251.81, 56.52) --
	(252.05, 56.52) --
	(252.29, 56.52) --
	(252.53, 56.52) --
	(252.76, 56.52) --
	(253.00, 56.52) --
	(253.24, 56.52) --
	(253.48, 56.52) --
	(253.72, 56.52) --
	(253.96, 56.52) --
	(254.20, 56.52) --
	(254.44, 56.52) --
	(254.67, 56.52) --
	(254.91, 56.52) --
	(255.15, 56.52) --
	(255.39, 56.52) --
	(255.63, 56.52) --
	(255.87, 56.52) --
	(256.11, 56.52) --
	(256.34, 56.52) --
	(256.58, 56.52) --
	(256.82, 56.52) --
	(257.06, 56.52) --
	(257.30, 56.52) --
	(257.54, 56.52) --
	(257.78, 56.52) --
	(258.02, 56.52) --
	(258.25, 56.52) --
	(258.49, 56.52) --
	(258.73, 56.52) --
	(258.97, 56.52) --
	(259.21, 56.52) --
	(259.45, 56.52) --
	(259.69, 56.52) --
	(259.92, 56.52) --
	(260.16, 56.52) --
	(260.40, 56.52) --
	(260.64, 56.52) --
	(260.88, 56.52) --
	(261.12, 56.52) --
	(261.36, 56.52) --
	(261.60, 56.52) --
	(261.83, 56.52) --
	(262.07, 56.52) --
	(262.31, 56.52) --
	(262.55, 56.52) --
	(262.79, 56.52) --
	(263.03, 56.52) --
	(263.27, 56.52) --
	(263.50, 56.52) --
	(263.74, 56.52) --
	(263.98, 56.52) --
	(264.22, 56.52) --
	(264.46, 56.52) --
	(264.70, 56.52) --
	(264.94, 56.52) --
	(265.18, 56.52) --
	(265.41, 56.52) --
	(265.65, 56.52) --
	(265.89, 56.52) --
	(266.13, 56.52) --
	(266.37, 56.52) --
	(266.61, 56.52) --
	(266.85, 56.52) --
	(267.08, 56.52) --
	(267.32, 56.52) --
	(267.56, 56.52) --
	(267.80, 56.52) --
	(268.04, 56.52) --
	(268.28, 56.52) --
	(268.52, 56.52) --
	(268.76, 56.52) --
	(268.99, 56.52) --
	(269.23, 56.52) --
	(269.47, 56.52) --
	(269.71, 56.52) --
	(269.95, 56.52) --
	(270.19, 56.52) --
	(270.43, 56.52) --
	(270.66, 56.52) --
	(270.90, 56.52) --
	(271.14, 56.52) --
	(271.38, 56.52) --
	(271.62, 56.52) --
	(271.86, 56.52) --
	(272.10, 56.52) --
	(272.34, 56.52) --
	(272.57, 56.52) --
	(272.81, 56.52) --
	(273.05, 56.52) --
	(273.29, 56.52) --
	(273.53, 56.52) --
	(273.77, 56.52) --
	(274.01, 56.52) --
	(274.24, 56.52) --
	(274.48, 56.52) --
	(274.72, 56.52) --
	(274.96, 56.52) --
	(275.20, 56.52) --
	(275.44, 56.52) --
	(275.68, 56.52) --
	(275.92, 56.52) --
	(276.15, 56.52) --
	(276.39, 56.52) --
	(276.63, 56.52) --
	(276.87, 56.52) --
	(277.11, 56.52) --
	(277.35, 56.52) --
	(277.59, 56.52) --
	(277.82, 56.52) --
	(278.06, 56.52) --
	(278.30, 56.52) --
	(278.54, 56.52) --
	(278.78, 56.52) --
	(279.02, 56.52) --
	(279.26, 56.52) --
	(279.50, 56.52) --
	(279.73, 56.52) --
	(279.97, 56.52) --
	(280.21, 56.52) --
	(280.45, 56.52) --
	(280.69, 56.52) --
	(280.93, 56.52) --
	(281.17, 56.52) --
	(281.40, 56.52) --
	(281.64, 56.52) --
	(281.88, 56.52) --
	(282.12, 56.52) --
	(282.36, 56.52) --
	(282.60, 56.52) --
	(282.84, 56.52) --
	(283.07, 56.52) --
	(283.31, 56.52) --
	(283.55, 56.52) --
	(283.79, 56.52) --
	(284.03, 56.52) --
	(284.27, 56.52) --
	(284.51, 56.52) --
	(284.75, 56.52) --
	(284.98, 56.52) --
	(285.22, 56.52) --
	(285.46, 56.52) --
	(285.70, 56.52) --
	(285.94, 56.52) --
	(286.18, 56.52) --
	(286.42, 56.52) --
	(286.65, 56.52) --
	(286.89, 56.52) --
	(287.13, 56.52) --
	(287.37, 56.52) --
	(287.61, 56.52) --
	(287.85, 56.52) --
	(288.09, 56.52) --
	(288.33, 56.52) --
	(288.56, 56.52) --
	(288.80, 56.52) --
	(289.04, 56.52) --
	(289.28, 56.52) --
	(289.52, 56.52) --
	(289.76, 56.52) --
	(290.00, 56.52) --
	(290.23, 56.52) --
	(290.47, 56.52) --
	(290.71, 56.52) --
	(290.95, 56.52) --
	(291.19, 56.52) --
	(291.43, 56.52) --
	(291.67, 56.52) --
	(291.91, 56.52) --
	(292.14, 56.52) --
	(292.38, 56.52) --
	(292.62, 56.52) --
	(292.86, 56.52) --
	(293.10, 56.52) --
	(293.34, 56.52) --
	(293.58, 56.52) --
	(293.81, 56.52) --
	(294.05, 56.52) --
	(294.29, 56.52) --
	(294.53, 56.52) --
	(294.77, 56.52) --
	(295.01, 56.52) --
	(295.25, 56.52) --
	(295.49, 56.52) --
	(295.72, 56.52) --
	(295.96, 56.52) --
	(296.20, 56.52) --
	(296.44, 56.52) --
	(296.68, 56.52) --
	(296.92, 56.52) --
	(297.16, 56.52) --
	(297.39, 56.52) --
	(297.63, 56.52) --
	(297.87, 56.52) --
	(298.11, 56.52) --
	(298.35, 56.52) --
	(298.59, 56.52) --
	(298.83, 56.52) --
	(299.07, 56.52) --
	(299.30, 56.52) --
	(299.54, 56.52) --
	(299.78, 56.52) --
	(300.02, 56.52) --
	(300.26, 56.52) --
	(300.50, 56.52) --
	(300.74, 56.52) --
	(300.97, 56.52) --
	(301.21, 56.52) --
	(301.45, 56.52) --
	(301.69, 56.52) --
	(301.93, 56.52) --
	(302.17, 56.52) --
	(302.41, 56.52) --
	(302.65, 56.52) --
	(302.88, 56.52) --
	(303.12, 56.52) --
	(303.36, 56.52) --
	(303.60, 56.52) --
	(303.84, 56.52) --
	(304.08, 56.52) --
	(304.32, 56.52) --
	(304.55, 56.52) --
	(304.79, 56.52) --
	(305.03, 56.52) --
	(305.27, 56.52) --
	(305.51, 56.52) --
	(305.75, 56.52) --
	(305.99, 56.52) --
	(306.23, 56.52) --
	(306.46, 56.52) --
	(306.70, 56.52) --
	(306.94, 56.52) --
	(307.18, 56.52) --
	(307.42, 56.52) --
	(307.66, 56.52) --
	(307.90, 56.52) --
	(308.13, 56.52) --
	(308.37, 56.52) --
	(308.61, 56.52) --
	(308.85, 56.52) --
	(309.09, 56.52) --
	(309.33, 56.52) --
	(309.57, 56.52) --
	(309.81, 56.52) --
	(310.04, 56.52) --
	(310.28, 56.52) --
	(310.52, 56.52) --
	(310.76, 56.52) --
	(311.00, 56.52) --
	(311.24, 56.52) --
	(311.48, 56.52) --
	(311.71, 56.52) --
	(311.95, 56.52) --
	(312.19, 56.52) --
	(312.43, 56.52) --
	(312.67, 56.52) --
	(312.91, 56.52) --
	(313.15, 56.52) --
	(313.39, 56.52) --
	(313.62, 56.52) --
	(313.86, 56.52) --
	(314.10, 56.52) --
	(314.34, 56.52) --
	(314.58, 56.52) --
	(314.82, 56.52) --
	(315.06, 56.52) --
	(315.29, 56.52) --
	(315.53, 56.52) --
	(315.77, 56.52) --
	(316.01, 56.52) --
	(316.25, 56.52) --
	(316.49, 56.52) --
	(316.73, 56.52) --
	(316.97, 56.52) --
	(317.20, 56.52) --
	(317.44, 56.52) --
	(317.68, 56.52) --
	(317.92, 56.52) --
	(318.16, 56.52) --
	(318.40, 56.52) --
	(318.64, 56.52) --
	(318.87, 56.52) --
	(319.11, 56.52) --
	(319.35, 56.52) --
	(319.59, 56.52) --
	(319.83, 56.52) --
	(320.07, 56.52) --
	(320.31, 56.52) --
	(320.55, 56.52) --
	(320.78, 56.52) --
	(321.02, 56.52) --
	(321.26, 56.52) --
	(321.50, 56.52) --
	(321.74, 56.52) --
	(321.98, 56.52) --
	(322.22, 56.52) --
	(322.45, 56.52) --
	(322.69, 56.52) --
	(322.93, 56.52) --
	(323.17, 56.52) --
	(323.41, 56.52) --
	(323.65, 56.52) --
	(323.89, 56.52) --
	(324.13, 56.52) --
	(324.36, 56.52) --
	(324.60, 56.52) --
	(324.84, 56.52) --
	(325.08, 56.52) --
	(325.32, 56.52) --
	(325.56, 56.52) --
	(325.80, 56.52) --
	(326.03, 56.52) --
	(326.27, 56.52) --
	(326.51, 56.52) --
	(326.75, 56.52) --
	(326.99, 56.52) --
	(327.23, 56.52) --
	(327.47, 56.52) --
	(327.71, 56.52) --
	(327.94, 56.52) --
	(328.18, 56.52) --
	(328.42, 56.52) --
	(328.66, 56.52) --
	(328.90, 56.52) --
	(329.14, 56.52) --
	(329.38, 56.52) --
	(329.61, 56.52) --
	(329.85, 56.52) --
	(330.09, 56.52) --
	(330.33, 56.52) --
	(330.57, 56.52) --
	(330.81, 56.52) --
	(331.05, 56.52) --
	(331.29, 56.52) --
	(331.52, 56.52) --
	(331.76, 56.52) --
	(332.00, 56.52) --
	(332.24, 56.52) --
	(332.48, 56.52) --
	(332.72, 56.52) --
	(332.96, 56.52) --
	(333.19, 56.52) --
	(333.43, 56.52) --
	(333.67, 56.52) --
	(333.91, 56.52) --
	(334.15, 56.52) --
	(334.39, 56.52) --
	(334.63, 56.52) --
	(334.87, 56.52) --
	(335.10, 56.52) --
	(335.34, 56.52) --
	(335.58, 56.52) --
	(335.82, 56.52) --
	(336.06, 56.52) --
	(336.30, 56.52) --
	(336.54, 56.52) --
	(336.77, 56.52) --
	(337.01, 56.52) --
	(337.25, 56.52) --
	(337.49, 56.52) --
	(337.73, 56.52) --
	(337.97, 56.52) --
	(338.21, 56.52) --
	(338.45, 56.52) --
	(338.68, 56.52) --
	(338.92, 56.52) --
	(339.16, 56.52) --
	(339.40, 56.52) --
	(339.64, 56.52) --
	(339.88, 56.52) --
	(340.12, 56.52) --
	(340.35, 56.52) --
	(340.59, 56.52) --
	(340.83, 56.52) --
	(341.07, 56.52) --
	(341.31, 56.52) --
	(341.55, 56.52) --
	(341.79, 56.52) --
	(342.03, 56.52) --
	(342.26, 56.52) --
	(342.50, 56.52) --
	(342.74, 56.52) --
	(342.98, 56.52) --
	(343.22, 56.52) --
	(343.46, 56.52) --
	(343.70, 56.52) --
	(343.93, 56.52) --
	(344.17, 56.52) --
	(344.41, 56.52) --
	(344.65, 56.52) --
	(344.89, 56.52) --
	(345.13, 56.52) --
	(345.37, 56.52) --
	(345.61, 56.52) --
	(345.84, 56.52) --
	(346.08, 56.52) --
	(346.32, 56.52) --
	(346.56, 56.52) --
	(346.80, 56.52) --
	(347.04, 56.52) --
	(347.28, 56.52) --
	(347.51, 56.52) --
	(347.75, 56.52) --
	(347.99, 56.52) --
	(348.23, 56.52) --
	(348.47, 56.52) --
	(348.71, 56.52) --
	(348.95, 56.52) --
	(349.19, 56.52) --
	(349.42, 56.52) --
	(349.66, 56.52) --
	(349.90, 56.52) --
	(350.14, 56.52) --
	(350.38, 56.52) --
	(350.62, 56.52) --
	(350.86, 56.52) --
	(351.09, 56.52) --
	(351.33, 56.52) --
	(351.57, 56.52) --
	(351.81, 56.52) --
	(352.05, 56.52) --
	(352.29, 56.52) --
	(352.53, 56.52) --
	(352.77, 56.52) --
	(353.00, 56.52) --
	(353.24, 56.52) --
	(353.48, 56.52) --
	(353.72, 56.52) --
	(353.96, 56.52) --
	(354.20, 56.52) --
	(354.44, 56.52) --
	(354.67, 56.52) --
	(354.91, 56.52) --
	(355.15, 56.52) --
	(355.39, 56.52) --
	(355.63, 56.52) --
	(355.87, 56.52) --
	(356.11, 56.52) --
	(356.35, 56.52) --
	(356.58, 56.52) --
	(356.82, 56.52) --
	(357.06, 56.52) --
	(357.30, 56.52) --
	(357.54, 56.52) --
	(357.78, 56.52) --
	(358.02, 56.52) --
	(358.25, 56.52) --
	(358.49, 56.52) --
	(358.73, 56.52) --
	(358.97, 56.52) --
	(359.21, 56.52) --
	(359.45, 56.52) --
	(359.69, 56.52) --
	(359.93, 56.52) --
	(360.16, 56.52) --
	(360.40, 56.52) --
	(360.64, 56.52) --
	(360.88, 56.52) --
	(361.12, 56.52) --
	(361.36, 56.52) --
	(361.60, 56.52) --
	(361.83, 56.52) --
	(362.07, 56.52) --
	(362.31, 56.52) --
	(362.55, 56.52) --
	(362.79, 56.52) --
	(363.03, 56.52) --
	(363.27, 56.52) --
	(363.51, 56.52) --
	(363.74, 56.52) --
	(363.98, 56.52) --
	(364.22, 56.52) --
	(364.46, 56.52) --
	(364.70, 56.52) --
	(364.94, 56.52);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (365.18, 56.52) --
	(365.41, 56.60) --
	(365.65, 56.67) --
	(365.89, 56.75) --
	(366.13, 56.82) --
	(366.37, 56.90) --
	(366.61, 56.97) --
	(366.85, 57.05) --
	(367.09, 57.12) --
	(367.32, 57.20) --
	(367.56, 57.27) --
	(367.80, 57.35) --
	(368.04, 57.42) --
	(368.28, 57.50) --
	(368.52, 57.57) --
	(368.76, 57.65) --
	(368.99, 57.72) --
	(369.23, 57.80) --
	(369.47, 57.87) --
	(369.71, 57.95) --
	(369.95, 58.02) --
	(370.19, 58.10) --
	(370.43, 58.17) --
	(370.67, 58.25) --
	(370.90, 58.32) --
	(371.14, 58.40) --
	(371.38, 58.47) --
	(371.62, 58.55) --
	(371.86, 58.62) --
	(372.10, 58.70) --
	(372.34, 58.77) --
	(372.57, 58.85) --
	(372.81, 58.92) --
	(373.05, 59.00) --
	(373.29, 59.07) --
	(373.53, 59.14) --
	(373.77, 59.22) --
	(374.01, 59.29) --
	(374.25, 59.37) --
	(374.48, 59.44) --
	(374.72, 59.52) --
	(374.96, 59.59) --
	(375.20, 59.67) --
	(375.44, 59.74) --
	(375.68, 59.82) --
	(375.92, 59.89) --
	(376.15, 59.97) --
	(376.39, 60.04) --
	(376.63, 60.12) --
	(376.87, 60.19) --
	(377.11, 60.27) --
	(377.35, 60.34) --
	(377.59, 60.42) --
	(377.83, 60.49) --
	(378.06, 60.57) --
	(378.30, 60.64) --
	(378.54, 60.72) --
	(378.78, 60.79) --
	(379.02, 60.87) --
	(379.26, 60.94) --
	(379.50, 61.02) --
	(379.73, 61.09) --
	(379.97, 61.17) --
	(380.21, 61.24) --
	(380.45, 61.32) --
	(380.69, 61.39) --
	(380.93, 61.47) --
	(381.17, 61.54) --
	(381.41, 61.62) --
	(381.64, 61.69) --
	(381.88, 61.77) --
	(382.12, 61.84) --
	(382.36, 61.92) --
	(382.60, 61.99) --
	(382.84, 62.07) --
	(383.08, 62.14) --
	(383.31, 62.21) --
	(383.55, 62.29) --
	(383.79, 62.36) --
	(384.03, 62.44) --
	(384.27, 62.51) --
	(384.51, 62.59) --
	(384.75, 62.66) --
	(384.99, 62.74) --
	(385.22, 62.81) --
	(385.46, 62.89) --
	(385.70, 62.96) --
	(385.94, 63.04) --
	(386.18, 63.11) --
	(386.42, 63.19) --
	(386.66, 63.26) --
	(386.89, 63.34) --
	(387.13, 63.41) --
	(387.37, 63.49) --
	(387.61, 63.56) --
	(387.85, 63.64) --
	(388.09, 63.71) --
	(388.33, 63.79) --
	(388.57, 63.86) --
	(388.80, 63.94) --
	(389.04, 64.01) --
	(389.28, 64.09) --
	(389.52, 64.16) --
	(389.76, 64.24) --
	(390.00, 64.31) --
	(390.24, 64.39) --
	(390.47, 64.46) --
	(390.71, 64.54) --
	(390.95, 64.61) --
	(391.19, 64.69) --
	(391.43, 64.76) --
	(391.67, 64.84) --
	(391.91, 64.91) --
	(392.15, 64.99) --
	(392.38, 65.06) --
	(392.62, 65.14) --
	(392.86, 65.21) --
	(393.10, 65.28) --
	(393.34, 65.36) --
	(393.58, 65.43) --
	(393.82, 65.51) --
	(394.05, 65.58) --
	(394.29, 65.66) --
	(394.53, 65.73) --
	(394.77, 65.81) --
	(395.01, 65.88) --
	(395.25, 65.96) --
	(395.49, 66.03) --
	(395.73, 66.11) --
	(395.96, 66.18) --
	(396.20, 66.26) --
	(396.44, 66.33) --
	(396.68, 66.41) --
	(396.92, 66.48) --
	(397.16, 66.56) --
	(397.40, 66.63) --
	(397.63, 66.71) --
	(397.87, 66.78) --
	(398.11, 66.86) --
	(398.35, 66.93) --
	(398.59, 67.01) --
	(398.83, 67.08) --
	(399.07, 67.16) --
	(399.31, 67.23) --
	(399.54, 67.31) --
	(399.78, 67.38) --
	(400.02, 67.46) --
	(400.26, 67.53) --
	(400.50, 67.61) --
	(400.74, 67.68) --
	(400.98, 67.76) --
	(401.21, 67.83) --
	(401.45, 67.91) --
	(401.69, 67.98) --
	(401.93, 68.06) --
	(402.17, 68.13) --
	(402.41, 68.21) --
	(402.65, 68.28) --
	(402.89, 68.36) --
	(403.12, 68.43) --
	(403.36, 68.50) --
	(403.60, 68.58) --
	(403.84, 68.65) --
	(404.08, 68.73) --
	(404.32, 68.80) --
	(404.56, 68.88) --
	(404.79, 68.95) --
	(405.03, 69.03) --
	(405.27, 69.10) --
	(405.51, 69.18) --
	(405.75, 69.25) --
	(405.99, 69.33) --
	(406.23, 69.40) --
	(406.47, 69.48) --
	(406.70, 69.55) --
	(406.94, 69.63) --
	(407.18, 69.70) --
	(407.42, 69.78) --
	(407.66, 69.85) --
	(407.90, 69.93) --
	(408.14, 70.00) --
	(408.37, 70.08) --
	(408.61, 70.15) --
	(408.85, 70.23) --
	(409.09, 70.30) --
	(409.33, 70.38) --
	(409.57, 70.45) --
	(409.81, 70.53) --
	(410.05, 70.60) --
	(410.28, 70.68) --
	(410.52, 70.75) --
	(410.76, 70.83) --
	(411.00, 70.90) --
	(411.24, 70.98) --
	(411.48, 71.05) --
	(411.72, 71.13) --
	(411.95, 71.20) --
	(412.19, 71.28) --
	(412.43, 71.35) --
	(412.67, 71.43) --
	(412.91, 71.50) --
	(413.15, 71.57) --
	(413.39, 71.65) --
	(413.63, 71.72) --
	(413.86, 71.80) --
	(414.10, 71.87) --
	(414.34, 71.95) --
	(414.58, 72.02) --
	(414.82, 72.10) --
	(415.06, 72.17) --
	(415.30, 72.25) --
	(415.53, 72.32) --
	(415.77, 72.40) --
	(416.01, 72.47) --
	(416.25, 72.55) --
	(416.49, 72.62) --
	(416.73, 72.70) --
	(416.97, 72.77) --
	(417.21, 72.85) --
	(417.44, 72.92) --
	(417.68, 73.00) --
	(417.92, 73.07) --
	(418.16, 73.15) --
	(418.40, 73.22) --
	(418.64, 73.30) --
	(418.88, 73.37) --
	(419.11, 73.45) --
	(419.35, 73.52) --
	(419.59, 73.60) --
	(419.83, 73.67) --
	(420.07, 73.75) --
	(420.31, 73.82) --
	(420.55, 73.90) --
	(420.79, 73.97) --
	(421.02, 74.05) --
	(421.26, 74.12) --
	(421.50, 74.20) --
	(421.74, 74.27) --
	(421.98, 74.35) --
	(422.22, 74.42) --
	(422.46, 74.50) --
	(422.69, 74.57) --
	(422.93, 74.65) --
	(423.17, 74.72) --
	(423.41, 74.79) --
	(423.65, 74.87) --
	(423.89, 74.94) --
	(424.13, 75.02) --
	(424.37, 75.09) --
	(424.60, 75.17) --
	(424.84, 75.24) --
	(425.08, 75.32) --
	(425.32, 75.39) --
	(425.56, 75.47) --
	(425.80, 75.54) --
	(426.04, 75.62);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (426.27, 94.79) --
	(426.51, 94.86) --
	(426.75, 94.94) --
	(426.99, 95.01) --
	(427.23, 95.09) --
	(427.47, 95.16) --
	(427.71, 95.24) --
	(427.95, 95.31) --
	(428.18, 95.39) --
	(428.42, 95.46) --
	(428.66, 95.54) --
	(428.90, 95.61) --
	(429.14, 95.69) --
	(429.38, 95.76) --
	(429.62, 95.84) --
	(429.85, 95.91) --
	(430.09, 95.99) --
	(430.33, 96.06) --
	(430.57, 96.14) --
	(430.81, 96.21) --
	(431.05, 96.29) --
	(431.29, 96.36) --
	(431.53, 96.44) --
	(431.76, 96.51) --
	(432.00, 96.58) --
	(432.24, 96.66) --
	(432.48, 96.73) --
	(432.72, 96.81) --
	(432.96, 96.88) --
	(433.20, 96.96) --
	(433.43, 97.03) --
	(433.67, 97.11) --
	(433.91, 97.18) --
	(434.15, 97.26) --
	(434.39, 97.33) --
	(434.63, 97.41) --
	(434.87, 97.48) --
	(435.11, 97.56) --
	(435.34, 97.63) --
	(435.58, 97.71) --
	(435.82, 97.78) --
	(436.06, 97.86) --
	(436.30, 97.93) --
	(436.54, 98.01) --
	(436.78, 98.08) --
	(437.01, 98.16) --
	(437.25, 98.23) --
	(437.49, 98.31) --
	(437.73, 98.38) --
	(437.97, 98.46) --
	(438.21, 98.53) --
	(438.45, 98.61) --
	(438.69, 98.68) --
	(438.92, 98.76) --
	(439.16, 98.83) --
	(439.40, 98.91) --
	(439.64, 98.98) --
	(439.88, 99.06) --
	(440.12, 99.13) --
	(440.36, 99.21) --
	(440.59, 99.28) --
	(440.83, 99.36) --
	(441.07, 99.43) --
	(441.31, 99.51) --
	(441.55, 99.58) --
	(441.79, 99.66) --
	(442.03, 99.73) --
	(442.27, 99.80) --
	(442.50, 99.88) --
	(442.74, 99.95) --
	(442.98,100.03) --
	(443.22,100.10) --
	(443.46,100.18) --
	(443.70,100.25) --
	(443.94,100.33) --
	(444.17,100.40) --
	(444.41,100.48) --
	(444.65,100.55) --
	(444.89,100.63) --
	(445.13,100.70) --
	(445.37,100.78) --
	(445.61,100.85) --
	(445.84,100.93) --
	(446.08,101.00) --
	(446.32,101.08) --
	(446.56,101.15) --
	(446.80,101.23) --
	(447.04,101.30) --
	(447.28,101.38) --
	(447.52,101.45) --
	(447.75,101.53) --
	(447.99,101.60) --
	(448.23,101.68) --
	(448.47,101.75) --
	(448.71,101.83) --
	(448.95,101.90) --
	(449.19,101.98) --
	(449.42,102.05) --
	(449.66,102.13) --
	(449.90,102.20) --
	(450.14,102.28) --
	(450.38,102.35) --
	(450.62,102.43) --
	(450.86,102.50) --
	(451.10,102.58) --
	(451.33,102.65) --
	(451.57,102.73) --
	(451.81,102.80) --
	(452.05,102.87) --
	(452.29,102.95) --
	(452.53,103.02) --
	(452.77,103.10) --
	(453.00,103.17) --
	(453.24,103.25) --
	(453.48,103.32) --
	(453.72,103.40) --
	(453.96,103.47) --
	(454.20,103.55) --
	(454.44,103.62) --
	(454.68,103.70) --
	(454.91,103.77) --
	(455.15,103.85) --
	(455.39,103.92) --
	(455.63,104.00) --
	(455.87,104.07) --
	(456.11,104.15) --
	(456.35,104.22) --
	(456.58,104.30) --
	(456.82,104.37) --
	(457.06,104.45) --
	(457.30,104.52) --
	(457.54,104.60) --
	(457.78,104.67) --
	(458.02,104.75) --
	(458.26,104.82) --
	(458.49,104.90) --
	(458.73,104.97) --
	(458.97,105.05) --
	(459.21,105.12) --
	(459.45,105.20) --
	(459.69,105.27) --
	(459.93,105.35) --
	(460.16,105.42) --
	(460.40,105.50) --
	(460.64,105.57) --
	(460.88,105.65) --
	(461.12,105.72) --
	(461.36,105.80) --
	(461.60,105.87) --
	(461.84,105.94) --
	(462.07,106.02) --
	(462.31,106.09) --
	(462.55,106.17) --
	(462.79,106.24) --
	(463.03,106.32) --
	(463.27,106.39) --
	(463.51,106.47) --
	(463.74,106.54) --
	(463.98,106.62) --
	(464.22,106.69) --
	(464.46,106.77) --
	(464.70,106.84) --
	(464.94,106.92) --
	(465.18,106.99) --
	(465.42,107.07) --
	(465.65,107.14) --
	(465.89,107.22) --
	(466.13,107.29) --
	(466.37,107.37) --
	(466.61,107.44) --
	(466.85,107.52) --
	(467.09,107.59) --
	(467.32,107.67) --
	(467.56,107.74) --
	(467.80,107.82) --
	(468.04,107.89) --
	(468.28,107.97) --
	(468.52,108.04) --
	(468.76,108.12) --
	(469.00,108.19) --
	(469.23,108.27) --
	(469.47,108.34) --
	(469.71,108.42) --
	(469.95,108.49) --
	(470.19,108.57) --
	(470.43,108.64) --
	(470.67,108.72) --
	(470.90,108.79) --
	(471.14,108.87) --
	(471.38,108.94) --
	(471.62,109.02) --
	(471.86,109.09) --
	(472.10,109.16) --
	(472.34,109.24) --
	(472.58,109.31) --
	(472.81,109.39) --
	(473.05,109.46) --
	(473.29,109.54) --
	(473.53,109.61) --
	(473.77,109.69) --
	(474.01,109.76) --
	(474.25,109.84) --
	(474.48,109.91) --
	(474.72,109.99) --
	(474.96,110.06) --
	(475.20,110.14) --
	(475.44,110.21) --
	(475.68,110.29) --
	(475.92,110.36) --
	(476.16,110.44) --
	(476.39,110.51) --
	(476.63,110.59) --
	(476.87,110.66) --
	(477.11,110.74) --
	(477.35,110.81) --
	(477.59,110.89) --
	(477.83,110.96) --
	(478.06,111.04) --
	(478.30,111.11) --
	(478.54,111.19) --
	(478.78,111.26) --
	(479.02,111.34) --
	(479.26,111.41) --
	(479.50,111.49) --
	(479.74,111.56) --
	(479.97,111.64) --
	(480.21,111.71) --
	(480.45,111.79) --
	(480.69,111.86) --
	(480.93,111.94) --
	(481.17,112.01) --
	(481.41,112.09) --
	(481.64,112.16) --
	(481.88,112.23) --
	(482.12,112.31) --
	(482.36,112.38) --
	(482.60,112.46) --
	(482.84,112.53) --
	(483.08,112.61) --
	(483.32,112.68) --
	(483.55,112.76) --
	(483.79,112.83) --
	(484.03,112.91) --
	(484.27,112.98) --
	(484.51,113.06) --
	(484.75,113.13) --
	(484.99,113.21) --
	(485.22,113.28) --
	(485.46,113.36) --
	(485.70,113.43) --
	(485.94,113.51) --
	(486.18,113.58) --
	(486.42,113.66) --
	(486.66,113.73) --
	(486.90,113.81) --
	(487.13,113.88);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (487.37,113.88) --
	(487.61,113.81) --
	(487.85,113.73) --
	(488.09,113.66) --
	(488.33,113.58) --
	(488.57,113.51) --
	(488.80,113.43) --
	(489.04,113.36) --
	(489.28,113.28) --
	(489.52,113.21) --
	(489.76,113.13) --
	(490.00,113.06) --
	(490.24,112.98) --
	(490.48,112.91) --
	(490.71,112.83) --
	(490.95,112.76) --
	(491.19,112.68) --
	(491.43,112.61) --
	(491.67,112.53) --
	(491.91,112.46) --
	(492.15,112.38) --
	(492.38,112.31) --
	(492.62,112.23) --
	(492.86,112.16) --
	(493.10,112.09) --
	(493.34,112.01) --
	(493.58,111.94) --
	(493.82,111.86) --
	(494.06,111.79) --
	(494.29,111.71) --
	(494.53,111.64) --
	(494.77,111.56) --
	(495.01,111.49) --
	(495.25,111.41) --
	(495.49,111.34) --
	(495.73,111.26) --
	(495.96,111.19) --
	(496.20,111.11) --
	(496.44,111.04) --
	(496.68,110.96) --
	(496.92,110.89) --
	(497.16,110.81) --
	(497.40,110.74) --
	(497.64,110.66) --
	(497.87,110.59) --
	(498.11,110.51) --
	(498.35,110.44) --
	(498.59,110.36) --
	(498.83,110.29) --
	(499.07,110.21) --
	(499.31,110.14) --
	(499.54,110.06) --
	(499.78,109.99) --
	(500.02,109.91) --
	(500.26,109.84) --
	(500.50,109.76) --
	(500.74,109.69) --
	(500.98,109.61) --
	(501.22,109.54) --
	(501.45,109.46) --
	(501.69,109.39) --
	(501.93,109.31) --
	(502.17,109.24) --
	(502.41,109.16) --
	(502.65,109.09) --
	(502.89,109.02) --
	(503.12,108.94) --
	(503.36,108.87) --
	(503.60,108.79) --
	(503.84,108.72) --
	(504.08,108.64) --
	(504.32,108.57) --
	(504.56,108.49) --
	(504.80,108.42) --
	(505.03,108.34) --
	(505.27,108.27) --
	(505.51,108.19) --
	(505.75,108.12) --
	(505.99,108.04) --
	(506.23,107.97) --
	(506.47,107.89) --
	(506.70,107.82) --
	(506.94,107.74) --
	(507.18,107.67) --
	(507.42,107.59) --
	(507.66,107.52) --
	(507.90,107.44) --
	(508.14,107.37) --
	(508.38,107.29) --
	(508.61,107.22) --
	(508.85,107.14) --
	(509.09,107.07) --
	(509.33,106.99) --
	(509.57,106.92) --
	(509.81,106.84) --
	(510.05,106.77) --
	(510.28,106.69) --
	(510.52,106.62) --
	(510.76,106.54) --
	(511.00,106.47) --
	(511.24,106.39) --
	(511.48,106.32) --
	(511.72,106.24) --
	(511.96,106.17) --
	(512.19,106.09) --
	(512.43,106.02) --
	(512.67,105.94) --
	(512.91,105.87) --
	(513.15,105.80) --
	(513.39,105.72) --
	(513.63,105.65) --
	(513.86,105.57) --
	(514.10,105.50) --
	(514.34,105.42) --
	(514.58,105.35) --
	(514.82,105.27) --
	(515.06,105.20) --
	(515.30,105.12) --
	(515.54,105.05) --
	(515.77,104.97) --
	(516.01,104.90) --
	(516.25,104.82) --
	(516.49,104.75) --
	(516.73,104.67) --
	(516.97,104.60) --
	(517.21,104.52) --
	(517.44,104.45) --
	(517.68,104.37) --
	(517.92,104.30) --
	(518.16,104.22) --
	(518.40,104.15) --
	(518.64,104.07) --
	(518.88,104.00) --
	(519.12,103.92) --
	(519.35,103.85) --
	(519.59,103.77) --
	(519.83,103.70) --
	(520.07,103.62) --
	(520.31,103.55) --
	(520.55,103.47) --
	(520.79,103.40) --
	(521.02,103.32) --
	(521.26,103.25) --
	(521.50,103.17) --
	(521.74,103.10) --
	(521.98,103.02) --
	(522.22,102.95) --
	(522.46,102.87) --
	(522.70,102.80) --
	(522.93,102.73) --
	(523.17,102.65) --
	(523.41,102.58) --
	(523.65,102.50) --
	(523.89,102.43) --
	(524.13,102.35) --
	(524.37,102.28) --
	(524.60,102.20) --
	(524.84,102.13) --
	(525.08,102.05) --
	(525.32,101.98) --
	(525.56,101.90) --
	(525.80,101.83) --
	(526.04,101.75) --
	(526.28,101.68) --
	(526.51,101.60) --
	(526.75,101.53) --
	(526.99,101.45) --
	(527.23,101.38) --
	(527.47,101.30) --
	(527.71,101.23) --
	(527.95,101.15) --
	(528.18,101.08) --
	(528.42,101.00) --
	(528.66,100.93) --
	(528.90,100.85) --
	(529.14,100.78) --
	(529.38,100.70) --
	(529.62,100.63) --
	(529.86,100.55) --
	(530.09,100.48) --
	(530.33,100.40) --
	(530.57,100.33) --
	(530.81,100.25) --
	(531.05,100.18) --
	(531.29,100.10) --
	(531.53,100.03) --
	(531.76, 99.95) --
	(532.00, 99.88) --
	(532.24, 99.80) --
	(532.48, 99.73) --
	(532.72, 99.66) --
	(532.96, 99.58) --
	(533.20, 99.51) --
	(533.44, 99.43) --
	(533.67, 99.36) --
	(533.91, 99.28) --
	(534.15, 99.21) --
	(534.39, 99.13) --
	(534.63, 99.06) --
	(534.87, 98.98) --
	(535.11, 98.91) --
	(535.34, 98.83) --
	(535.58, 98.76) --
	(535.82, 98.68) --
	(536.06, 98.61) --
	(536.30, 98.53) --
	(536.54, 98.46) --
	(536.78, 98.38) --
	(537.02, 98.31) --
	(537.25, 98.23) --
	(537.49, 98.16) --
	(537.73, 98.08) --
	(537.97, 98.01) --
	(538.21, 97.93) --
	(538.45, 97.86) --
	(538.69, 97.78) --
	(538.92, 97.71) --
	(539.16, 97.63) --
	(539.40, 97.56) --
	(539.64, 97.48) --
	(539.88, 97.41) --
	(540.12, 97.33) --
	(540.36, 97.26) --
	(540.60, 97.18) --
	(540.83, 97.11) --
	(541.07, 97.03) --
	(541.31, 96.96) --
	(541.55, 96.88) --
	(541.79, 96.81) --
	(542.03, 96.73) --
	(542.27, 96.66) --
	(542.50, 96.58) --
	(542.74, 96.51) --
	(542.98, 96.44) --
	(543.22, 96.36) --
	(543.46, 96.29) --
	(543.70, 96.21) --
	(543.94, 96.14) --
	(544.18, 96.06) --
	(544.41, 95.99) --
	(544.65, 95.91) --
	(544.89, 95.84) --
	(545.13, 95.76) --
	(545.37, 95.69) --
	(545.61, 95.61) --
	(545.85, 95.54) --
	(546.08, 95.46) --
	(546.32, 95.39) --
	(546.56, 95.31) --
	(546.80, 95.24) --
	(547.04, 95.16) --
	(547.28, 95.09) --
	(547.52, 95.01) --
	(547.76, 94.94) --
	(547.99, 94.86) --
	(548.23, 94.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.68, 99.94) --
	( 59.92, 99.94) --
	( 60.16, 99.94) --
	( 60.40, 99.94) --
	( 60.64, 99.94) --
	( 60.88, 99.94) --
	( 61.12, 99.94) --
	( 61.35, 99.94) --
	( 61.59, 99.94) --
	( 61.83, 99.94) --
	( 62.07, 99.94) --
	( 62.31, 99.94) --
	( 62.55, 99.94) --
	( 62.79, 99.94) --
	( 63.03, 99.94) --
	( 63.26, 99.94) --
	( 63.50, 99.94) --
	( 63.74, 99.94) --
	( 63.98, 99.94) --
	( 64.22, 99.94) --
	( 64.46, 99.94) --
	( 64.70, 99.94) --
	( 64.93, 99.94) --
	( 65.17, 99.94) --
	( 65.41, 99.94) --
	( 65.65, 99.94) --
	( 65.89, 99.94) --
	( 66.13, 99.94) --
	( 66.37, 99.94) --
	( 66.61, 99.94) --
	( 66.84, 99.94) --
	( 67.08, 99.94) --
	( 67.32, 99.94) --
	( 67.56, 99.94) --
	( 67.80, 99.94) --
	( 68.04, 99.94) --
	( 68.28, 99.94) --
	( 68.51, 99.94) --
	( 68.75, 99.94) --
	( 68.99, 99.94) --
	( 69.23, 99.94) --
	( 69.47, 99.94) --
	( 69.71, 99.94) --
	( 69.95, 99.94) --
	( 70.19, 99.94) --
	( 70.42, 99.94) --
	( 70.66, 99.94) --
	( 70.90, 99.94) --
	( 71.14, 99.94) --
	( 71.38, 99.94) --
	( 71.62, 99.94) --
	( 71.86, 99.94) --
	( 72.09, 99.94) --
	( 72.33, 99.94) --
	( 72.57, 99.94) --
	( 72.81, 99.94) --
	( 73.05, 99.94) --
	( 73.29, 99.94) --
	( 73.53, 99.94) --
	( 73.77, 99.94) --
	( 74.00, 99.94) --
	( 74.24, 99.94) --
	( 74.48, 99.94) --
	( 74.72, 99.94) --
	( 74.96, 99.94) --
	( 75.20, 99.94) --
	( 75.44, 99.94) --
	( 75.67, 99.94) --
	( 75.91, 99.94) --
	( 76.15, 99.94) --
	( 76.39, 99.94) --
	( 76.63, 99.94) --
	( 76.87, 99.94) --
	( 77.11, 99.94) --
	( 77.35, 99.94) --
	( 77.58, 99.94) --
	( 77.82, 99.94) --
	( 78.06, 99.94) --
	( 78.30, 99.94) --
	( 78.54, 99.94) --
	( 78.78, 99.94) --
	( 79.02, 99.94) --
	( 79.25, 99.94) --
	( 79.49, 99.94) --
	( 79.73, 99.94) --
	( 79.97, 99.94) --
	( 80.21, 99.94) --
	( 80.45, 99.94) --
	( 80.69, 99.94) --
	( 80.93, 99.94) --
	( 81.16, 99.94) --
	( 81.40, 99.94) --
	( 81.64, 99.94) --
	( 81.88, 99.94) --
	( 82.12, 99.94) --
	( 82.36, 99.94) --
	( 82.60, 99.94) --
	( 82.83, 99.94) --
	( 83.07, 99.94) --
	( 83.31, 99.94) --
	( 83.55, 99.94) --
	( 83.79, 99.94) --
	( 84.03, 99.94) --
	( 84.27, 99.94) --
	( 84.51, 99.94) --
	( 84.74, 99.94) --
	( 84.98, 99.94) --
	( 85.22, 99.94) --
	( 85.46, 99.94) --
	( 85.70, 99.94) --
	( 85.94, 99.94) --
	( 86.18, 99.94) --
	( 86.41, 99.94) --
	( 86.65, 99.94) --
	( 86.89, 99.94) --
	( 87.13, 99.94) --
	( 87.37, 99.94) --
	( 87.61, 99.94) --
	( 87.85, 99.94) --
	( 88.09, 99.94) --
	( 88.32, 99.94) --
	( 88.56, 99.94) --
	( 88.80, 99.94) --
	( 89.04, 99.94) --
	( 89.28, 99.94) --
	( 89.52, 99.94) --
	( 89.76, 99.94) --
	( 89.99, 99.94) --
	( 90.23, 99.94) --
	( 90.47, 99.94) --
	( 90.71, 99.94) --
	( 90.95, 99.94) --
	( 91.19, 99.94) --
	( 91.43, 99.94) --
	( 91.67, 99.94) --
	( 91.90, 99.94) --
	( 92.14, 99.94) --
	( 92.38, 99.94) --
	( 92.62, 99.94) --
	( 92.86, 99.94) --
	( 93.10, 99.94) --
	( 93.34, 99.94) --
	( 93.57, 99.94) --
	( 93.81, 99.94) --
	( 94.05, 99.94) --
	( 94.29, 99.94) --
	( 94.53, 99.94) --
	( 94.77, 99.94);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 95.01,110.65) --
	( 95.25,110.65) --
	( 95.48,110.65) --
	( 95.72,110.65) --
	( 95.96,110.65) --
	( 96.20,110.65) --
	( 96.44,110.65) --
	( 96.68,110.65) --
	( 96.92,110.65) --
	( 97.15,110.65) --
	( 97.39,110.65) --
	( 97.63,110.65) --
	( 97.87,110.65) --
	( 98.11,110.65) --
	( 98.35,110.65) --
	( 98.59,110.65) --
	( 98.83,110.65) --
	( 99.06,110.65) --
	( 99.30,110.65) --
	( 99.54,110.65) --
	( 99.78,110.65) --
	(100.02,110.65) --
	(100.26,110.65) --
	(100.50,110.65) --
	(100.73,110.65) --
	(100.97,110.65) --
	(101.21,110.65) --
	(101.45,110.65) --
	(101.69,110.65) --
	(101.93,110.65) --
	(102.17,110.65) --
	(102.41,110.65) --
	(102.64,110.65) --
	(102.88,110.65) --
	(103.12,110.65) --
	(103.36,110.65) --
	(103.60,110.65) --
	(103.84,110.65) --
	(104.08,110.65) --
	(104.31,110.65) --
	(104.55,110.65) --
	(104.79,110.65) --
	(105.03,110.65) --
	(105.27,110.65) --
	(105.51,110.65) --
	(105.75,110.65) --
	(105.99,110.65) --
	(106.22,110.65) --
	(106.46,110.65) --
	(106.70,110.65) --
	(106.94,110.65) --
	(107.18,110.65) --
	(107.42,110.65) --
	(107.66,110.65) --
	(107.89,110.65) --
	(108.13,110.65) --
	(108.37,110.65) --
	(108.61,110.65) --
	(108.85,110.65) --
	(109.09,110.65) --
	(109.33,110.65) --
	(109.57,110.65) --
	(109.80,110.65) --
	(110.04,110.65) --
	(110.28,110.65) --
	(110.52,110.65) --
	(110.76,110.65) --
	(111.00,110.65) --
	(111.24,110.65) --
	(111.47,110.65) --
	(111.71,110.65) --
	(111.95,110.65) --
	(112.19,110.65) --
	(112.43,110.65) --
	(112.67,110.65) --
	(112.91,110.65) --
	(113.15,110.65) --
	(113.38,110.65) --
	(113.62,110.65) --
	(113.86,110.65) --
	(114.10,110.65) --
	(114.34,110.65) --
	(114.58,110.65) --
	(114.82,110.65) --
	(115.05,110.65) --
	(115.29,110.65) --
	(115.53,110.65) --
	(115.77,110.65) --
	(116.01,110.65) --
	(116.25,110.65) --
	(116.49,110.65) --
	(116.73,110.65) --
	(116.96,110.65) --
	(117.20,110.65) --
	(117.44,110.65) --
	(117.68,110.65) --
	(117.92,110.65) --
	(118.16,110.65) --
	(118.40,110.65) --
	(118.63,110.65) --
	(118.87,110.65) --
	(119.11,110.65) --
	(119.35,110.65) --
	(119.59,110.65) --
	(119.83,110.65) --
	(120.07,110.65) --
	(120.31,110.65) --
	(120.54,110.65) --
	(120.78,110.65) --
	(121.02,110.65) --
	(121.26,110.65) --
	(121.50,110.65) --
	(121.74,110.65) --
	(121.98,110.65) --
	(122.21,110.65) --
	(122.45,110.65) --
	(122.69,110.65) --
	(122.93,110.65) --
	(123.17,110.65) --
	(123.41,110.65) --
	(123.65,110.65) --
	(123.88,110.65) --
	(124.12,110.65) --
	(124.36,110.65) --
	(124.60,110.65) --
	(124.84,110.65) --
	(125.08,110.65) --
	(125.32,110.65) --
	(125.56,110.65) --
	(125.79,110.65) --
	(126.03,110.65) --
	(126.27,110.65) --
	(126.51,110.65) --
	(126.75,110.65) --
	(126.99,110.65) --
	(127.23,110.65) --
	(127.46,110.65) --
	(127.70,110.65) --
	(127.94,110.65) --
	(128.18,110.65) --
	(128.42,110.65) --
	(128.66,110.65) --
	(128.90,110.65) --
	(129.14,110.65) --
	(129.37,110.65) --
	(129.61,110.65) --
	(129.85,110.65) --
	(130.09,110.65) --
	(130.33,110.65) --
	(130.57,110.65) --
	(130.81,110.65) --
	(131.04,110.65) --
	(131.28,110.65) --
	(131.52,110.65) --
	(131.76,110.65) --
	(132.00,110.65) --
	(132.24,110.65) --
	(132.48,110.65) --
	(132.72,110.65) --
	(132.95,110.65) --
	(133.19,110.65) --
	(133.43,110.65) --
	(133.67,110.65) --
	(133.91,110.65) --
	(134.15,110.65) --
	(134.39,110.65) --
	(134.62,110.65) --
	(134.86,110.65) --
	(135.10,110.65) --
	(135.34,110.65) --
	(135.58,110.65) --
	(135.82,110.65) --
	(136.06,110.65) --
	(136.30,110.65) --
	(136.53,110.65) --
	(136.77,110.65) --
	(137.01,110.65) --
	(137.25,110.65) --
	(137.49,110.65) --
	(137.73,110.65) --
	(137.97,110.65) --
	(138.20,110.65) --
	(138.44,110.65) --
	(138.68,110.65) --
	(138.92,110.65) --
	(139.16,110.65) --
	(139.40,110.65) --
	(139.64,110.65) --
	(139.88,110.65) --
	(140.11,110.65) --
	(140.35,110.65) --
	(140.59,110.65) --
	(140.83,110.65) --
	(141.07,110.65) --
	(141.31,110.65) --
	(141.55,110.65) --
	(141.78,110.65) --
	(142.02,110.65) --
	(142.26,110.65) --
	(142.50,110.65) --
	(142.74,110.65) --
	(142.98,110.65) --
	(143.22,110.65) --
	(143.46,110.65) --
	(143.69,110.65) --
	(143.93,110.65) --
	(144.17,110.65) --
	(144.41,110.65) --
	(144.65,110.65) --
	(144.89,110.65) --
	(145.13,110.65) --
	(145.36,110.65) --
	(145.60,110.65) --
	(145.84,110.65) --
	(146.08,110.65) --
	(146.32,110.65) --
	(146.56,110.65) --
	(146.80,110.65) --
	(147.04,110.65) --
	(147.27,110.65) --
	(147.51,110.65) --
	(147.75,110.65) --
	(147.99,110.65);

\path[draw=drawColor,line width= 1.7pt,line join=round] (148.23,101.86) --
	(148.47,101.86) --
	(148.71,101.86) --
	(148.94,101.86) --
	(149.18,101.86) --
	(149.42,101.86) --
	(149.66,101.86) --
	(149.90,101.86) --
	(150.14,101.86) --
	(150.38,101.86) --
	(150.62,101.86) --
	(150.85,101.86) --
	(151.09,101.86) --
	(151.33,101.86) --
	(151.57,101.86) --
	(151.81,101.86) --
	(152.05,101.86) --
	(152.29,101.86) --
	(152.52,101.86) --
	(152.76,101.86) --
	(153.00,101.86) --
	(153.24,101.86) --
	(153.48,101.86) --
	(153.72,101.86) --
	(153.96,101.86) --
	(154.20,101.86) --
	(154.43,101.86) --
	(154.67,101.86) --
	(154.91,101.86) --
	(155.15,101.86) --
	(155.39,101.86) --
	(155.63,101.86) --
	(155.87,101.86) --
	(156.10,101.86) --
	(156.34,101.86) --
	(156.58,101.86) --
	(156.82,101.86) --
	(157.06,101.86) --
	(157.30,101.86) --
	(157.54,101.86) --
	(157.78,101.86) --
	(158.01,101.86) --
	(158.25,101.86) --
	(158.49,101.86) --
	(158.73,101.86) --
	(158.97,101.86) --
	(159.21,101.86) --
	(159.45,101.86) --
	(159.68,101.86) --
	(159.92,101.86) --
	(160.16,101.86) --
	(160.40,101.86) --
	(160.64,101.86) --
	(160.88,101.86) --
	(161.12,101.86) --
	(161.36,101.86) --
	(161.59,101.86) --
	(161.83,101.86) --
	(162.07,101.86) --
	(162.31,101.86) --
	(162.55,101.86) --
	(162.79,101.86) --
	(163.03,101.86) --
	(163.26,101.86) --
	(163.50,101.86) --
	(163.74,101.86) --
	(163.98,101.86) --
	(164.22,101.86) --
	(164.46,101.86) --
	(164.70,101.86) --
	(164.94,101.86) --
	(165.17,101.86) --
	(165.41,101.86) --
	(165.65,101.86) --
	(165.89,101.86) --
	(166.13,101.86) --
	(166.37,101.86) --
	(166.61,101.86) --
	(166.84,101.86) --
	(167.08,101.86) --
	(167.32,101.86) --
	(167.56,101.86) --
	(167.80,101.86) --
	(168.04,101.86) --
	(168.28,101.86) --
	(168.52,101.86) --
	(168.75,101.86) --
	(168.99,101.86) --
	(169.23,101.86) --
	(169.47,101.86) --
	(169.71,101.86) --
	(169.95,101.86) --
	(170.19,101.86) --
	(170.42,101.86) --
	(170.66,101.86) --
	(170.90,101.86) --
	(171.14,101.86) --
	(171.38,101.86) --
	(171.62,101.86) --
	(171.86,101.86) --
	(172.10,101.86) --
	(172.33,101.86) --
	(172.57,101.86) --
	(172.81,101.86);

\path[draw=drawColor,line width= 1.7pt,line join=round] (173.05, 94.59) --
	(173.29, 94.59) --
	(173.53, 94.59) --
	(173.77, 94.59) --
	(174.00, 94.59) --
	(174.24, 94.59) --
	(174.48, 94.59) --
	(174.72, 94.59) --
	(174.96, 94.59) --
	(175.20, 94.59) --
	(175.44, 94.59) --
	(175.68, 94.59) --
	(175.91, 94.59) --
	(176.15, 94.59) --
	(176.39, 94.59) --
	(176.63, 94.59) --
	(176.87, 94.59) --
	(177.11, 94.59) --
	(177.35, 94.59) --
	(177.58, 94.59) --
	(177.82, 94.59) --
	(178.06, 94.59) --
	(178.30, 94.59) --
	(178.54, 94.59) --
	(178.78, 94.59) --
	(179.02, 94.59) --
	(179.26, 94.59) --
	(179.49, 94.59) --
	(179.73, 94.59) --
	(179.97, 94.59) --
	(180.21, 94.59) --
	(180.45, 94.59) --
	(180.69, 94.59) --
	(180.93, 94.59) --
	(181.16, 94.59) --
	(181.40, 94.59) --
	(181.64, 94.59);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.88, 72.64) --
	(182.12, 72.64) --
	(182.36, 72.64) --
	(182.60, 72.64) --
	(182.84, 72.64) --
	(183.07, 72.64) --
	(183.31, 72.64) --
	(183.55, 72.64) --
	(183.79, 72.64) --
	(184.03, 72.64) --
	(184.27, 72.64) --
	(184.51, 72.64) --
	(184.74, 72.64) --
	(184.98, 72.64) --
	(185.22, 72.64) --
	(185.46, 72.64) --
	(185.70, 72.64) --
	(185.94, 72.64) --
	(186.18, 72.64) --
	(186.42, 72.64) --
	(186.65, 72.64) --
	(186.89, 72.64) --
	(187.13, 72.64) --
	(187.37, 72.64) --
	(187.61, 72.64) --
	(187.85, 72.64) --
	(188.09, 72.64) --
	(188.32, 72.64) --
	(188.56, 72.64) --
	(188.80, 72.64) --
	(189.04, 72.64) --
	(189.28, 72.64) --
	(189.52, 72.64) --
	(189.76, 72.64) --
	(190.00, 72.64) --
	(190.23, 72.64) --
	(190.47, 72.64) --
	(190.71, 72.64) --
	(190.95, 72.64) --
	(191.19, 72.64) --
	(191.43, 72.64) --
	(191.67, 72.64) --
	(191.90, 72.64) --
	(192.14, 72.64) --
	(192.38, 72.64) --
	(192.62, 72.64) --
	(192.86, 72.64) --
	(193.10, 72.64) --
	(193.34, 72.64) --
	(193.58, 72.64) --
	(193.81, 72.64) --
	(194.05, 72.64) --
	(194.29, 72.64) --
	(194.53, 72.64) --
	(194.77, 72.64) --
	(195.01, 72.64) --
	(195.25, 72.64) --
	(195.48, 72.64) --
	(195.72, 72.64) --
	(195.96, 72.64) --
	(196.20, 72.64) --
	(196.44, 72.64) --
	(196.68, 72.64) --
	(196.92, 72.64) --
	(197.16, 72.64) --
	(197.39, 72.64) --
	(197.63, 72.64) --
	(197.87, 72.64) --
	(198.11, 72.64) --
	(198.35, 72.64) --
	(198.59, 72.64) --
	(198.83, 72.64) --
	(199.06, 72.64) --
	(199.30, 72.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (199.54, 64.65) --
	(199.78, 64.65) --
	(200.02, 64.65) --
	(200.26, 64.65) --
	(200.50, 64.65) --
	(200.74, 64.65) --
	(200.97, 64.65) --
	(201.21, 64.65) --
	(201.45, 64.65) --
	(201.69, 64.65) --
	(201.93, 64.65) --
	(202.17, 64.65) --
	(202.41, 64.65) --
	(202.64, 64.65) --
	(202.88, 64.65) --
	(203.12, 64.65) --
	(203.36, 64.65) --
	(203.60, 64.65) --
	(203.84, 64.65) --
	(204.08, 64.65) --
	(204.32, 64.65) --
	(204.55, 64.65) --
	(204.79, 64.65) --
	(205.03, 64.65) --
	(205.27, 64.65) --
	(205.51, 64.65) --
	(205.75, 64.65) --
	(205.99, 64.65) --
	(206.22, 64.65) --
	(206.46, 64.65) --
	(206.70, 64.65) --
	(206.94, 64.65) --
	(207.18, 64.65) --
	(207.42, 64.65) --
	(207.66, 64.65) --
	(207.90, 64.65) --
	(208.13, 64.65) --
	(208.37, 64.65) --
	(208.61, 64.65) --
	(208.85, 64.65) --
	(209.09, 64.65) --
	(209.33, 64.65) --
	(209.57, 64.65) --
	(209.80, 64.65) --
	(210.04, 64.65) --
	(210.28, 64.65) --
	(210.52, 64.65) --
	(210.76, 64.65) --
	(211.00, 64.65) --
	(211.24, 64.65) --
	(211.48, 64.65) --
	(211.71, 64.65) --
	(211.95, 64.65) --
	(212.19, 64.65) --
	(212.43, 64.65) --
	(212.67, 64.65) --
	(212.91, 64.65) --
	(213.15, 64.65) --
	(213.38, 64.65) --
	(213.62, 64.65) --
	(213.86, 64.65) --
	(214.10, 64.65) --
	(214.34, 64.65) --
	(214.58, 64.65) --
	(214.82, 64.65) --
	(215.06, 64.65) --
	(215.29, 64.65) --
	(215.53, 64.65) --
	(215.77, 64.65) --
	(216.01, 64.65) --
	(216.25, 64.65) --
	(216.49, 64.65) --
	(216.73, 64.65) --
	(216.96, 64.65) --
	(217.20, 64.65) --
	(217.44, 64.65) --
	(217.68, 64.65) --
	(217.92, 64.65) --
	(218.16, 64.65) --
	(218.40, 64.65) --
	(218.64, 64.65) --
	(218.87, 64.65) --
	(219.11, 64.65) --
	(219.35, 64.65) --
	(219.59, 64.65) --
	(219.83, 64.65) --
	(220.07, 64.65) --
	(220.31, 64.65) --
	(220.54, 64.65) --
	(220.78, 64.65) --
	(221.02, 64.65) --
	(221.26, 64.65) --
	(221.50, 64.65) --
	(221.74, 64.65) --
	(221.98, 64.65) --
	(222.22, 64.65) --
	(222.45, 64.65) --
	(222.69, 64.65) --
	(222.93, 64.65) --
	(223.17, 64.65) --
	(223.41, 64.65) --
	(223.65, 64.65) --
	(223.89, 64.65) --
	(224.12, 64.65) --
	(224.36, 64.65) --
	(224.60, 64.65) --
	(224.84, 64.65) --
	(225.08, 64.65) --
	(225.32, 64.65) --
	(225.56, 64.65) --
	(225.80, 64.65) --
	(226.03, 64.65) --
	(226.27, 64.65) --
	(226.51, 64.65) --
	(226.75, 64.65) --
	(226.99, 64.65) --
	(227.23, 64.65) --
	(227.47, 64.65);

\path[draw=drawColor,line width= 1.7pt,line join=round] (227.70, 56.52) --
	(227.94, 56.52) --
	(228.18, 56.52) --
	(228.42, 56.52) --
	(228.66, 56.52) --
	(228.90, 56.52) --
	(229.14, 56.52) --
	(229.38, 56.52) --
	(229.61, 56.52) --
	(229.85, 56.52) --
	(230.09, 56.52) --
	(230.33, 56.52) --
	(230.57, 56.52) --
	(230.81, 56.52) --
	(231.05, 56.52) --
	(231.28, 56.52) --
	(231.52, 56.52) --
	(231.76, 56.52) --
	(232.00, 56.52) --
	(232.24, 56.52) --
	(232.48, 56.52) --
	(232.72, 56.52) --
	(232.96, 56.52) --
	(233.19, 56.52) --
	(233.43, 56.52) --
	(233.67, 56.52) --
	(233.91, 56.52) --
	(234.15, 56.52) --
	(234.39, 56.52) --
	(234.63, 56.52) --
	(234.86, 56.52) --
	(235.10, 56.52) --
	(235.34, 56.52) --
	(235.58, 56.52) --
	(235.82, 56.52) --
	(236.06, 56.52) --
	(236.30, 56.52) --
	(236.54, 56.52) --
	(236.77, 56.52) --
	(237.01, 56.52) --
	(237.25, 56.52) --
	(237.49, 56.52) --
	(237.73, 56.52) --
	(237.97, 56.52) --
	(238.21, 56.52) --
	(238.44, 56.52) --
	(238.68, 56.52) --
	(238.92, 56.52) --
	(239.16, 56.52) --
	(239.40, 56.52) --
	(239.64, 56.52) --
	(239.88, 56.52) --
	(240.12, 56.52) --
	(240.35, 56.52) --
	(240.59, 56.52) --
	(240.83, 56.52) --
	(241.07, 56.52) --
	(241.31, 56.52) --
	(241.55, 56.52) --
	(241.79, 56.52) --
	(242.02, 56.52) --
	(242.26, 56.52) --
	(242.50, 56.52) --
	(242.74, 56.52) --
	(242.98, 56.52) --
	(243.22, 56.52) --
	(243.46, 56.52) --
	(243.70, 56.52) --
	(243.93, 56.52) --
	(244.17, 56.52) --
	(244.41, 56.52) --
	(244.65, 56.52) --
	(244.89, 56.52) --
	(245.13, 56.52) --
	(245.37, 56.52) --
	(245.60, 56.52) --
	(245.84, 56.52) --
	(246.08, 56.52) --
	(246.32, 56.52) --
	(246.56, 56.52) --
	(246.80, 56.52) --
	(247.04, 56.52) --
	(247.28, 56.52) --
	(247.51, 56.52) --
	(247.75, 56.52) --
	(247.99, 56.52) --
	(248.23, 56.52) --
	(248.47, 56.52) --
	(248.71, 56.52) --
	(248.95, 56.52) --
	(249.18, 56.52) --
	(249.42, 56.52) --
	(249.66, 56.52) --
	(249.90, 56.52) --
	(250.14, 56.52) --
	(250.38, 56.52) --
	(250.62, 56.52) --
	(250.86, 56.52) --
	(251.09, 56.52) --
	(251.33, 56.52) --
	(251.57, 56.52) --
	(251.81, 56.52) --
	(252.05, 56.52) --
	(252.29, 56.52) --
	(252.53, 56.52) --
	(252.76, 56.52) --
	(253.00, 56.52) --
	(253.24, 56.52) --
	(253.48, 56.52) --
	(253.72, 56.52) --
	(253.96, 56.52) --
	(254.20, 56.52) --
	(254.44, 56.52) --
	(254.67, 56.52) --
	(254.91, 56.52) --
	(255.15, 56.52) --
	(255.39, 56.52) --
	(255.63, 56.52) --
	(255.87, 56.52) --
	(256.11, 56.52) --
	(256.34, 56.52) --
	(256.58, 56.52) --
	(256.82, 56.52) --
	(257.06, 56.52) --
	(257.30, 56.52) --
	(257.54, 56.52) --
	(257.78, 56.52) --
	(258.02, 56.52) --
	(258.25, 56.52) --
	(258.49, 56.52) --
	(258.73, 56.52) --
	(258.97, 56.52) --
	(259.21, 56.52) --
	(259.45, 56.52) --
	(259.69, 56.52) --
	(259.92, 56.52) --
	(260.16, 56.52) --
	(260.40, 56.52) --
	(260.64, 56.52) --
	(260.88, 56.52) --
	(261.12, 56.52) --
	(261.36, 56.52) --
	(261.60, 56.52) --
	(261.83, 56.52) --
	(262.07, 56.52) --
	(262.31, 56.52) --
	(262.55, 56.52) --
	(262.79, 56.52) --
	(263.03, 56.52) --
	(263.27, 56.52) --
	(263.50, 56.52) --
	(263.74, 56.52) --
	(263.98, 56.52) --
	(264.22, 56.52) --
	(264.46, 56.52) --
	(264.70, 56.52) --
	(264.94, 56.52) --
	(265.18, 56.52) --
	(265.41, 56.52) --
	(265.65, 56.52) --
	(265.89, 56.52) --
	(266.13, 56.52) --
	(266.37, 56.52) --
	(266.61, 56.52) --
	(266.85, 56.52) --
	(267.08, 56.52) --
	(267.32, 56.52) --
	(267.56, 56.52) --
	(267.80, 56.52) --
	(268.04, 56.52) --
	(268.28, 56.52) --
	(268.52, 56.52) --
	(268.76, 56.52) --
	(268.99, 56.52) --
	(269.23, 56.52) --
	(269.47, 56.52) --
	(269.71, 56.52) --
	(269.95, 56.52) --
	(270.19, 56.52) --
	(270.43, 56.52) --
	(270.66, 56.52) --
	(270.90, 56.52) --
	(271.14, 56.52) --
	(271.38, 56.52) --
	(271.62, 56.52) --
	(271.86, 56.52) --
	(272.10, 56.52) --
	(272.34, 56.52) --
	(272.57, 56.52) --
	(272.81, 56.52) --
	(273.05, 56.52) --
	(273.29, 56.52) --
	(273.53, 56.52) --
	(273.77, 56.52) --
	(274.01, 56.52) --
	(274.24, 56.52) --
	(274.48, 56.52) --
	(274.72, 56.52) --
	(274.96, 56.52) --
	(275.20, 56.52) --
	(275.44, 56.52) --
	(275.68, 56.52) --
	(275.92, 56.52) --
	(276.15, 56.52) --
	(276.39, 56.52) --
	(276.63, 56.52) --
	(276.87, 56.52) --
	(277.11, 56.52) --
	(277.35, 56.52) --
	(277.59, 56.52) --
	(277.82, 56.52) --
	(278.06, 56.52) --
	(278.30, 56.52) --
	(278.54, 56.52) --
	(278.78, 56.52) --
	(279.02, 56.52) --
	(279.26, 56.52) --
	(279.50, 56.52) --
	(279.73, 56.52) --
	(279.97, 56.52) --
	(280.21, 56.52) --
	(280.45, 56.52) --
	(280.69, 56.52) --
	(280.93, 56.52) --
	(281.17, 56.52) --
	(281.40, 56.52) --
	(281.64, 56.52) --
	(281.88, 56.52) --
	(282.12, 56.52) --
	(282.36, 56.52) --
	(282.60, 56.52) --
	(282.84, 56.52) --
	(283.07, 56.52) --
	(283.31, 56.52) --
	(283.55, 56.52) --
	(283.79, 56.52) --
	(284.03, 56.52) --
	(284.27, 56.52) --
	(284.51, 56.52) --
	(284.75, 56.52) --
	(284.98, 56.52) --
	(285.22, 56.52) --
	(285.46, 56.52) --
	(285.70, 56.52) --
	(285.94, 56.52) --
	(286.18, 56.52) --
	(286.42, 56.52) --
	(286.65, 56.52) --
	(286.89, 56.52) --
	(287.13, 56.52) --
	(287.37, 56.52) --
	(287.61, 56.52) --
	(287.85, 56.52) --
	(288.09, 56.52) --
	(288.33, 56.52) --
	(288.56, 56.52) --
	(288.80, 56.52) --
	(289.04, 56.52) --
	(289.28, 56.52) --
	(289.52, 56.52) --
	(289.76, 56.52) --
	(290.00, 56.52) --
	(290.23, 56.52) --
	(290.47, 56.52) --
	(290.71, 56.52) --
	(290.95, 56.52) --
	(291.19, 56.52) --
	(291.43, 56.52) --
	(291.67, 56.52) --
	(291.91, 56.52) --
	(292.14, 56.52) --
	(292.38, 56.52) --
	(292.62, 56.52) --
	(292.86, 56.52) --
	(293.10, 56.52) --
	(293.34, 56.52) --
	(293.58, 56.52) --
	(293.81, 56.52) --
	(294.05, 56.52) --
	(294.29, 56.52) --
	(294.53, 56.52) --
	(294.77, 56.52) --
	(295.01, 56.52) --
	(295.25, 56.52) --
	(295.49, 56.52) --
	(295.72, 56.52) --
	(295.96, 56.52) --
	(296.20, 56.52) --
	(296.44, 56.52) --
	(296.68, 56.52) --
	(296.92, 56.52) --
	(297.16, 56.52) --
	(297.39, 56.52) --
	(297.63, 56.52) --
	(297.87, 56.52) --
	(298.11, 56.52) --
	(298.35, 56.52) --
	(298.59, 56.52) --
	(298.83, 56.52) --
	(299.07, 56.52) --
	(299.30, 56.52) --
	(299.54, 56.52) --
	(299.78, 56.52) --
	(300.02, 56.52) --
	(300.26, 56.52) --
	(300.50, 56.52) --
	(300.74, 56.52) --
	(300.97, 56.52) --
	(301.21, 56.52) --
	(301.45, 56.52) --
	(301.69, 56.52) --
	(301.93, 56.52) --
	(302.17, 56.52) --
	(302.41, 56.52) --
	(302.65, 56.52) --
	(302.88, 56.52) --
	(303.12, 56.52) --
	(303.36, 56.52) --
	(303.60, 56.52) --
	(303.84, 56.52) --
	(304.08, 56.52) --
	(304.32, 56.52) --
	(304.55, 56.52) --
	(304.79, 56.52) --
	(305.03, 56.52) --
	(305.27, 56.52) --
	(305.51, 56.52) --
	(305.75, 56.52) --
	(305.99, 56.52) --
	(306.23, 56.52) --
	(306.46, 56.52) --
	(306.70, 56.52) --
	(306.94, 56.52) --
	(307.18, 56.52) --
	(307.42, 56.52) --
	(307.66, 56.52) --
	(307.90, 56.52) --
	(308.13, 56.52) --
	(308.37, 56.52) --
	(308.61, 56.52) --
	(308.85, 56.52) --
	(309.09, 56.52) --
	(309.33, 56.52) --
	(309.57, 56.52) --
	(309.81, 56.52) --
	(310.04, 56.52) --
	(310.28, 56.52) --
	(310.52, 56.52) --
	(310.76, 56.52) --
	(311.00, 56.52) --
	(311.24, 56.52) --
	(311.48, 56.52) --
	(311.71, 56.52) --
	(311.95, 56.52) --
	(312.19, 56.52) --
	(312.43, 56.52) --
	(312.67, 56.52) --
	(312.91, 56.52) --
	(313.15, 56.52) --
	(313.39, 56.52) --
	(313.62, 56.52) --
	(313.86, 56.52) --
	(314.10, 56.52) --
	(314.34, 56.52) --
	(314.58, 56.52) --
	(314.82, 56.52) --
	(315.06, 56.52) --
	(315.29, 56.52) --
	(315.53, 56.52) --
	(315.77, 56.52) --
	(316.01, 56.52) --
	(316.25, 56.52) --
	(316.49, 56.52) --
	(316.73, 56.52) --
	(316.97, 56.52) --
	(317.20, 56.52) --
	(317.44, 56.52) --
	(317.68, 56.52) --
	(317.92, 56.52) --
	(318.16, 56.52) --
	(318.40, 56.52) --
	(318.64, 56.52) --
	(318.87, 56.52) --
	(319.11, 56.52) --
	(319.35, 56.52) --
	(319.59, 56.52) --
	(319.83, 56.52) --
	(320.07, 56.52) --
	(320.31, 56.52) --
	(320.55, 56.52) --
	(320.78, 56.52) --
	(321.02, 56.52) --
	(321.26, 56.52) --
	(321.50, 56.52) --
	(321.74, 56.52) --
	(321.98, 56.52) --
	(322.22, 56.52) --
	(322.45, 56.52) --
	(322.69, 56.52) --
	(322.93, 56.52) --
	(323.17, 56.52) --
	(323.41, 56.52) --
	(323.65, 56.52) --
	(323.89, 56.52) --
	(324.13, 56.52) --
	(324.36, 56.52) --
	(324.60, 56.52) --
	(324.84, 56.52) --
	(325.08, 56.52) --
	(325.32, 56.52) --
	(325.56, 56.52) --
	(325.80, 56.52) --
	(326.03, 56.52) --
	(326.27, 56.52) --
	(326.51, 56.52) --
	(326.75, 56.52) --
	(326.99, 56.52) --
	(327.23, 56.52) --
	(327.47, 56.52) --
	(327.71, 56.52) --
	(327.94, 56.52) --
	(328.18, 56.52) --
	(328.42, 56.52) --
	(328.66, 56.52) --
	(328.90, 56.52) --
	(329.14, 56.52) --
	(329.38, 56.52) --
	(329.61, 56.52) --
	(329.85, 56.52) --
	(330.09, 56.52) --
	(330.33, 56.52) --
	(330.57, 56.52) --
	(330.81, 56.52) --
	(331.05, 56.52) --
	(331.29, 56.52) --
	(331.52, 56.52) --
	(331.76, 56.52) --
	(332.00, 56.52) --
	(332.24, 56.52) --
	(332.48, 56.52) --
	(332.72, 56.52) --
	(332.96, 56.52) --
	(333.19, 56.52) --
	(333.43, 56.52) --
	(333.67, 56.52) --
	(333.91, 56.52) --
	(334.15, 56.52) --
	(334.39, 56.52) --
	(334.63, 56.52) --
	(334.87, 56.52) --
	(335.10, 56.52) --
	(335.34, 56.52) --
	(335.58, 56.52) --
	(335.82, 56.52) --
	(336.06, 56.52) --
	(336.30, 56.52) --
	(336.54, 56.52) --
	(336.77, 56.52) --
	(337.01, 56.52) --
	(337.25, 56.52) --
	(337.49, 56.52) --
	(337.73, 56.52) --
	(337.97, 56.52) --
	(338.21, 56.52) --
	(338.45, 56.52) --
	(338.68, 56.52) --
	(338.92, 56.52) --
	(339.16, 56.52) --
	(339.40, 56.52) --
	(339.64, 56.52) --
	(339.88, 56.52) --
	(340.12, 56.52) --
	(340.35, 56.52) --
	(340.59, 56.52) --
	(340.83, 56.52) --
	(341.07, 56.52) --
	(341.31, 56.52) --
	(341.55, 56.52) --
	(341.79, 56.52) --
	(342.03, 56.52) --
	(342.26, 56.52) --
	(342.50, 56.52) --
	(342.74, 56.52) --
	(342.98, 56.52) --
	(343.22, 56.52) --
	(343.46, 56.52) --
	(343.70, 56.52) --
	(343.93, 56.52) --
	(344.17, 56.52) --
	(344.41, 56.52) --
	(344.65, 56.52) --
	(344.89, 56.52) --
	(345.13, 56.52) --
	(345.37, 56.52) --
	(345.61, 56.52) --
	(345.84, 56.52) --
	(346.08, 56.52) --
	(346.32, 56.52) --
	(346.56, 56.52) --
	(346.80, 56.52) --
	(347.04, 56.52) --
	(347.28, 56.52) --
	(347.51, 56.52) --
	(347.75, 56.52) --
	(347.99, 56.52) --
	(348.23, 56.52) --
	(348.47, 56.52) --
	(348.71, 56.52) --
	(348.95, 56.52) --
	(349.19, 56.52) --
	(349.42, 56.52) --
	(349.66, 56.52) --
	(349.90, 56.52) --
	(350.14, 56.52) --
	(350.38, 56.52) --
	(350.62, 56.52) --
	(350.86, 56.52) --
	(351.09, 56.52) --
	(351.33, 56.52) --
	(351.57, 56.52) --
	(351.81, 56.52) --
	(352.05, 56.52) --
	(352.29, 56.52) --
	(352.53, 56.52) --
	(352.77, 56.52) --
	(353.00, 56.52) --
	(353.24, 56.52) --
	(353.48, 56.52) --
	(353.72, 56.52) --
	(353.96, 56.52) --
	(354.20, 56.52) --
	(354.44, 56.52) --
	(354.67, 56.52) --
	(354.91, 56.52) --
	(355.15, 56.52) --
	(355.39, 56.52) --
	(355.63, 56.52) --
	(355.87, 56.52) --
	(356.11, 56.52) --
	(356.35, 56.52) --
	(356.58, 56.52) --
	(356.82, 56.52) --
	(357.06, 56.52) --
	(357.30, 56.52) --
	(357.54, 56.52) --
	(357.78, 56.52) --
	(358.02, 56.52) --
	(358.25, 56.52) --
	(358.49, 56.52) --
	(358.73, 56.52) --
	(358.97, 56.52) --
	(359.21, 56.52) --
	(359.45, 56.52) --
	(359.69, 56.52) --
	(359.93, 56.52) --
	(360.16, 56.52) --
	(360.40, 56.52) --
	(360.64, 56.52) --
	(360.88, 56.52) --
	(361.12, 56.52) --
	(361.36, 56.52) --
	(361.60, 56.52) --
	(361.83, 56.52) --
	(362.07, 56.52) --
	(362.31, 56.52) --
	(362.55, 56.52) --
	(362.79, 56.52) --
	(363.03, 56.52) --
	(363.27, 56.52) --
	(363.51, 56.52) --
	(363.74, 56.52) --
	(363.98, 56.52) --
	(364.22, 56.52) --
	(364.46, 56.52) --
	(364.70, 56.52) --
	(364.94, 56.52) --
	(365.18, 56.52) --
	(365.41, 56.52) --
	(365.65, 56.52) --
	(365.89, 56.52) --
	(366.13, 56.52) --
	(366.37, 56.52) --
	(366.61, 56.52) --
	(366.85, 56.52) --
	(367.09, 56.52) --
	(367.32, 56.52) --
	(367.56, 56.52) --
	(367.80, 56.52) --
	(368.04, 56.52);

\path[draw=drawColor,line width= 1.7pt,line join=round] (368.28, 61.05) --
	(368.52, 61.05) --
	(368.76, 61.05) --
	(368.99, 61.05) --
	(369.23, 61.05) --
	(369.47, 61.05) --
	(369.71, 61.05) --
	(369.95, 61.05) --
	(370.19, 61.05) --
	(370.43, 61.05) --
	(370.67, 61.05) --
	(370.90, 61.05) --
	(371.14, 61.05) --
	(371.38, 61.05) --
	(371.62, 61.05) --
	(371.86, 61.05) --
	(372.10, 61.05) --
	(372.34, 61.05) --
	(372.57, 61.05) --
	(372.81, 61.05) --
	(373.05, 61.05) --
	(373.29, 61.05) --
	(373.53, 61.05) --
	(373.77, 61.05) --
	(374.01, 61.05) --
	(374.25, 61.05) --
	(374.48, 61.05) --
	(374.72, 61.05) --
	(374.96, 61.05) --
	(375.20, 61.05) --
	(375.44, 61.05) --
	(375.68, 61.05) --
	(375.92, 61.05) --
	(376.15, 61.05) --
	(376.39, 61.05) --
	(376.63, 61.05) --
	(376.87, 61.05) --
	(377.11, 61.05) --
	(377.35, 61.05) --
	(377.59, 61.05) --
	(377.83, 61.05) --
	(378.06, 61.05) --
	(378.30, 61.05) --
	(378.54, 61.05) --
	(378.78, 61.05) --
	(379.02, 61.05) --
	(379.26, 61.05) --
	(379.50, 61.05) --
	(379.73, 61.05) --
	(379.97, 61.05) --
	(380.21, 61.05) --
	(380.45, 61.05) --
	(380.69, 61.05) --
	(380.93, 61.05) --
	(381.17, 61.05) --
	(381.41, 61.05) --
	(381.64, 61.05) --
	(381.88, 61.05) --
	(382.12, 61.05) --
	(382.36, 61.05) --
	(382.60, 61.05) --
	(382.84, 61.05) --
	(383.08, 61.05) --
	(383.31, 61.05) --
	(383.55, 61.05) --
	(383.79, 61.05) --
	(384.03, 61.05) --
	(384.27, 61.05) --
	(384.51, 61.05) --
	(384.75, 61.05) --
	(384.99, 61.05) --
	(385.22, 61.05) --
	(385.46, 61.05) --
	(385.70, 61.05) --
	(385.94, 61.05) --
	(386.18, 61.05) --
	(386.42, 61.05) --
	(386.66, 61.05) --
	(386.89, 61.05) --
	(387.13, 61.05) --
	(387.37, 61.05) --
	(387.61, 61.05) --
	(387.85, 61.05) --
	(388.09, 61.05) --
	(388.33, 61.05) --
	(388.57, 61.05) --
	(388.80, 61.05) --
	(389.04, 61.05) --
	(389.28, 61.05) --
	(389.52, 61.05) --
	(389.76, 61.05) --
	(390.00, 61.05) --
	(390.24, 61.05) --
	(390.47, 61.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (390.71, 67.53) --
	(390.95, 67.53) --
	(391.19, 67.53) --
	(391.43, 67.53) --
	(391.67, 67.53) --
	(391.91, 67.53) --
	(392.15, 67.53) --
	(392.38, 67.53) --
	(392.62, 67.53) --
	(392.86, 67.53) --
	(393.10, 67.53) --
	(393.34, 67.53) --
	(393.58, 67.53) --
	(393.82, 67.53) --
	(394.05, 67.53) --
	(394.29, 67.53) --
	(394.53, 67.53) --
	(394.77, 67.53) --
	(395.01, 67.53) --
	(395.25, 67.53) --
	(395.49, 67.53) --
	(395.73, 67.53) --
	(395.96, 67.53) --
	(396.20, 67.53) --
	(396.44, 67.53) --
	(396.68, 67.53) --
	(396.92, 67.53) --
	(397.16, 67.53) --
	(397.40, 67.53) --
	(397.63, 67.53) --
	(397.87, 67.53) --
	(398.11, 67.53) --
	(398.35, 67.53) --
	(398.59, 67.53) --
	(398.83, 67.53) --
	(399.07, 67.53) --
	(399.31, 67.53) --
	(399.54, 67.53) --
	(399.78, 67.53) --
	(400.02, 67.53) --
	(400.26, 67.53) --
	(400.50, 67.53) --
	(400.74, 67.53) --
	(400.98, 67.53) --
	(401.21, 67.53) --
	(401.45, 67.53) --
	(401.69, 67.53) --
	(401.93, 67.53) --
	(402.17, 67.53) --
	(402.41, 67.53) --
	(402.65, 67.53) --
	(402.89, 67.53) --
	(403.12, 67.53) --
	(403.36, 67.53) --
	(403.60, 67.53) --
	(403.84, 67.53) --
	(404.08, 67.53) --
	(404.32, 67.53) --
	(404.56, 67.53) --
	(404.79, 67.53) --
	(405.03, 67.53) --
	(405.27, 67.53);

\path[draw=drawColor,line width= 1.7pt,line join=round] (405.51, 73.12) --
	(405.75, 73.12) --
	(405.99, 73.12) --
	(406.23, 73.12) --
	(406.47, 73.12) --
	(406.70, 73.12) --
	(406.94, 73.12) --
	(407.18, 73.12) --
	(407.42, 73.12) --
	(407.66, 73.12) --
	(407.90, 73.12) --
	(408.14, 73.12) --
	(408.37, 73.12) --
	(408.61, 73.12) --
	(408.85, 73.12) --
	(409.09, 73.12) --
	(409.33, 73.12) --
	(409.57, 73.12) --
	(409.81, 73.12) --
	(410.05, 73.12) --
	(410.28, 73.12) --
	(410.52, 73.12) --
	(410.76, 73.12) --
	(411.00, 73.12) --
	(411.24, 73.12) --
	(411.48, 73.12) --
	(411.72, 73.12) --
	(411.95, 73.12) --
	(412.19, 73.12) --
	(412.43, 73.12) --
	(412.67, 73.12) --
	(412.91, 73.12) --
	(413.15, 73.12) --
	(413.39, 73.12) --
	(413.63, 73.12) --
	(413.86, 73.12) --
	(414.10, 73.12) --
	(414.34, 73.12) --
	(414.58, 73.12) --
	(414.82, 73.12) --
	(415.06, 73.12) --
	(415.30, 73.12) --
	(415.53, 73.12) --
	(415.77, 73.12) --
	(416.01, 73.12) --
	(416.25, 73.12) --
	(416.49, 73.12) --
	(416.73, 73.12) --
	(416.97, 73.12) --
	(417.21, 73.12) --
	(417.44, 73.12) --
	(417.68, 73.12) --
	(417.92, 73.12) --
	(418.16, 73.12) --
	(418.40, 73.12) --
	(418.64, 73.12) --
	(418.88, 73.12) --
	(419.11, 73.12) --
	(419.35, 73.12) --
	(419.59, 73.12) --
	(419.83, 73.12) --
	(420.07, 73.12) --
	(420.31, 73.12) --
	(420.55, 73.12) --
	(420.79, 73.12) --
	(421.02, 73.12) --
	(421.26, 73.12) --
	(421.50, 73.12) --
	(421.74, 73.12) --
	(421.98, 73.12) --
	(422.22, 73.12) --
	(422.46, 73.12) --
	(422.69, 73.12) --
	(422.93, 73.12) --
	(423.17, 73.12) --
	(423.41, 73.12) --
	(423.65, 73.12) --
	(423.89, 73.12) --
	(424.13, 73.12) --
	(424.37, 73.12) --
	(424.60, 73.12) --
	(424.84, 73.12) --
	(425.08, 73.12) --
	(425.32, 73.12) --
	(425.56, 73.12) --
	(425.80, 73.12) --
	(426.04, 73.12);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.27, 97.03) --
	(426.51, 97.03) --
	(426.75, 97.03) --
	(426.99, 97.03) --
	(427.23, 97.03) --
	(427.47, 97.03) --
	(427.71, 97.03) --
	(427.95, 97.03) --
	(428.18, 97.03) --
	(428.42, 97.03) --
	(428.66, 97.03) --
	(428.90, 97.03) --
	(429.14, 97.03) --
	(429.38, 97.03) --
	(429.62, 97.03) --
	(429.85, 97.03) --
	(430.09, 97.03) --
	(430.33, 97.03) --
	(430.57, 97.03) --
	(430.81, 97.03) --
	(431.05, 97.03) --
	(431.29, 97.03) --
	(431.53, 97.03) --
	(431.76, 97.03) --
	(432.00, 97.03) --
	(432.24, 97.03) --
	(432.48, 97.03) --
	(432.72, 97.03) --
	(432.96, 97.03) --
	(433.20, 97.03) --
	(433.43, 97.03) --
	(433.67, 97.03) --
	(433.91, 97.03) --
	(434.15, 97.03) --
	(434.39, 97.03) --
	(434.63, 97.03) --
	(434.87, 97.03) --
	(435.11, 97.03) --
	(435.34, 97.03) --
	(435.58, 97.03) --
	(435.82, 97.03) --
	(436.06, 97.03) --
	(436.30, 97.03) --
	(436.54, 97.03) --
	(436.78, 97.03) --
	(437.01, 97.03) --
	(437.25, 97.03) --
	(437.49, 97.03) --
	(437.73, 97.03) --
	(437.97, 97.03) --
	(438.21, 97.03) --
	(438.45, 97.03) --
	(438.69, 97.03) --
	(438.92, 97.03) --
	(439.16, 97.03) --
	(439.40, 97.03) --
	(439.64, 97.03) --
	(439.88, 97.03) --
	(440.12, 97.03) --
	(440.36, 97.03) --
	(440.59, 97.03) --
	(440.83, 97.03) --
	(441.07, 97.03) --
	(441.31, 97.03) --
	(441.55, 97.03);

\path[draw=drawColor,line width= 1.7pt,line join=round] (441.79,101.88) --
	(442.03,101.88) --
	(442.27,101.88) --
	(442.50,101.88) --
	(442.74,101.88) --
	(442.98,101.88) --
	(443.22,101.88) --
	(443.46,101.88) --
	(443.70,101.88) --
	(443.94,101.88) --
	(444.17,101.88) --
	(444.41,101.88) --
	(444.65,101.88) --
	(444.89,101.88) --
	(445.13,101.88) --
	(445.37,101.88) --
	(445.61,101.88) --
	(445.84,101.88) --
	(446.08,101.88) --
	(446.32,101.88) --
	(446.56,101.88) --
	(446.80,101.88) --
	(447.04,101.88) --
	(447.28,101.88) --
	(447.52,101.88) --
	(447.75,101.88) --
	(447.99,101.88) --
	(448.23,101.88) --
	(448.47,101.88) --
	(448.71,101.88) --
	(448.95,101.88) --
	(449.19,101.88) --
	(449.42,101.88) --
	(449.66,101.88) --
	(449.90,101.88) --
	(450.14,101.88) --
	(450.38,101.88) --
	(450.62,101.88) --
	(450.86,101.88) --
	(451.10,101.88) --
	(451.33,101.88) --
	(451.57,101.88) --
	(451.81,101.88) --
	(452.05,101.88) --
	(452.29,101.88) --
	(452.53,101.88) --
	(452.77,101.88) --
	(453.00,101.88) --
	(453.24,101.88) --
	(453.48,101.88) --
	(453.72,101.88) --
	(453.96,101.88) --
	(454.20,101.88) --
	(454.44,101.88) --
	(454.68,101.88) --
	(454.91,101.88) --
	(455.15,101.88) --
	(455.39,101.88) --
	(455.63,101.88) --
	(455.87,101.88) --
	(456.11,101.88) --
	(456.35,101.88) --
	(456.58,101.88) --
	(456.82,101.88) --
	(457.06,101.88) --
	(457.30,101.88) --
	(457.54,101.88) --
	(457.78,101.88) --
	(458.02,101.88) --
	(458.26,101.88) --
	(458.49,101.88) --
	(458.73,101.88) --
	(458.97,101.88) --
	(459.21,101.88) --
	(459.45,101.88) --
	(459.69,101.88) --
	(459.93,101.88) --
	(460.16,101.88) --
	(460.40,101.88) --
	(460.64,101.88) --
	(460.88,101.88) --
	(461.12,101.88) --
	(461.36,101.88) --
	(461.60,101.88) --
	(461.84,101.88) --
	(462.07,101.88) --
	(462.31,101.88) --
	(462.55,101.88) --
	(462.79,101.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (463.03,110.35) --
	(463.27,110.35) --
	(463.51,110.35) --
	(463.74,110.35) --
	(463.98,110.35) --
	(464.22,110.35) --
	(464.46,110.35) --
	(464.70,110.35) --
	(464.94,110.35) --
	(465.18,110.35) --
	(465.42,110.35) --
	(465.65,110.35) --
	(465.89,110.35) --
	(466.13,110.35) --
	(466.37,110.35) --
	(466.61,110.35) --
	(466.85,110.35) --
	(467.09,110.35) --
	(467.32,110.35) --
	(467.56,110.35) --
	(467.80,110.35) --
	(468.04,110.35) --
	(468.28,110.35) --
	(468.52,110.35) --
	(468.76,110.35) --
	(469.00,110.35) --
	(469.23,110.35) --
	(469.47,110.35) --
	(469.71,110.35) --
	(469.95,110.35) --
	(470.19,110.35) --
	(470.43,110.35) --
	(470.67,110.35) --
	(470.90,110.35) --
	(471.14,110.35) --
	(471.38,110.35) --
	(471.62,110.35) --
	(471.86,110.35) --
	(472.10,110.35) --
	(472.34,110.35) --
	(472.58,110.35) --
	(472.81,110.35) --
	(473.05,110.35) --
	(473.29,110.35) --
	(473.53,110.35) --
	(473.77,110.35) --
	(474.01,110.35) --
	(474.25,110.35) --
	(474.48,110.35) --
	(474.72,110.35) --
	(474.96,110.35) --
	(475.20,110.35) --
	(475.44,110.35) --
	(475.68,110.35) --
	(475.92,110.35) --
	(476.16,110.35) --
	(476.39,110.35) --
	(476.63,110.35) --
	(476.87,110.35) --
	(477.11,110.35) --
	(477.35,110.35) --
	(477.59,110.35) --
	(477.83,110.35) --
	(478.06,110.35) --
	(478.30,110.35) --
	(478.54,110.35) --
	(478.78,110.35) --
	(479.02,110.35) --
	(479.26,110.35) --
	(479.50,110.35) --
	(479.74,110.35) --
	(479.97,110.35) --
	(480.21,110.35) --
	(480.45,110.35) --
	(480.69,110.35) --
	(480.93,110.35) --
	(481.17,110.35) --
	(481.41,110.35) --
	(481.64,110.35) --
	(481.88,110.35) --
	(482.12,110.35) --
	(482.36,110.35) --
	(482.60,110.35) --
	(482.84,110.35) --
	(483.08,110.35) --
	(483.32,110.35) --
	(483.55,110.35) --
	(483.79,110.35) --
	(484.03,110.35) --
	(484.27,110.35) --
	(484.51,110.35) --
	(484.75,110.35) --
	(484.99,110.35) --
	(485.22,110.35) --
	(485.46,110.35) --
	(485.70,110.35) --
	(485.94,110.35) --
	(486.18,110.35) --
	(486.42,110.35) --
	(486.66,110.35) --
	(486.90,110.35) --
	(487.13,110.35) --
	(487.37,110.35) --
	(487.61,110.35) --
	(487.85,110.35) --
	(488.09,110.35) --
	(488.33,110.35) --
	(488.57,110.35) --
	(488.80,110.35) --
	(489.04,110.35) --
	(489.28,110.35) --
	(489.52,110.35) --
	(489.76,110.35) --
	(490.00,110.35) --
	(490.24,110.35) --
	(490.48,110.35) --
	(490.71,110.35) --
	(490.95,110.35) --
	(491.19,110.35) --
	(491.43,110.35) --
	(491.67,110.35) --
	(491.91,110.35) --
	(492.15,110.35) --
	(492.38,110.35) --
	(492.62,110.35) --
	(492.86,110.35) --
	(493.10,110.35) --
	(493.34,110.35) --
	(493.58,110.35) --
	(493.82,110.35) --
	(494.06,110.35) --
	(494.29,110.35) --
	(494.53,110.35) --
	(494.77,110.35) --
	(495.01,110.35) --
	(495.25,110.35) --
	(495.49,110.35) --
	(495.73,110.35) --
	(495.96,110.35) --
	(496.20,110.35) --
	(496.44,110.35) --
	(496.68,110.35) --
	(496.92,110.35) --
	(497.16,110.35) --
	(497.40,110.35) --
	(497.64,110.35) --
	(497.87,110.35) --
	(498.11,110.35) --
	(498.35,110.35) --
	(498.59,110.35) --
	(498.83,110.35) --
	(499.07,110.35) --
	(499.31,110.35) --
	(499.54,110.35) --
	(499.78,110.35) --
	(500.02,110.35) --
	(500.26,110.35) --
	(500.50,110.35) --
	(500.74,110.35) --
	(500.98,110.35) --
	(501.22,110.35) --
	(501.45,110.35) --
	(501.69,110.35) --
	(501.93,110.35) --
	(502.17,110.35) --
	(502.41,110.35) --
	(502.65,110.35) --
	(502.89,110.35) --
	(503.12,110.35) --
	(503.36,110.35) --
	(503.60,110.35) --
	(503.84,110.35) --
	(504.08,110.35) --
	(504.32,110.35) --
	(504.56,110.35) --
	(504.80,110.35) --
	(505.03,110.35) --
	(505.27,110.35) --
	(505.51,110.35) --
	(505.75,110.35) --
	(505.99,110.35) --
	(506.23,110.35) --
	(506.47,110.35) --
	(506.70,110.35) --
	(506.94,110.35) --
	(507.18,110.35) --
	(507.42,110.35) --
	(507.66,110.35) --
	(507.90,110.35) --
	(508.14,110.35) --
	(508.38,110.35) --
	(508.61,110.35) --
	(508.85,110.35) --
	(509.09,110.35) --
	(509.33,110.35) --
	(509.57,110.35) --
	(509.81,110.35) --
	(510.05,110.35) --
	(510.28,110.35) --
	(510.52,110.35) --
	(510.76,110.35) --
	(511.00,110.35) --
	(511.24,110.35) --
	(511.48,110.35);

\path[draw=drawColor,line width= 1.7pt,line join=round] (511.72,103.68) --
	(511.96,103.68) --
	(512.19,103.68) --
	(512.43,103.68) --
	(512.67,103.68) --
	(512.91,103.68) --
	(513.15,103.68) --
	(513.39,103.68) --
	(513.63,103.68) --
	(513.86,103.68) --
	(514.10,103.68) --
	(514.34,103.68) --
	(514.58,103.68) --
	(514.82,103.68) --
	(515.06,103.68) --
	(515.30,103.68) --
	(515.54,103.68) --
	(515.77,103.68) --
	(516.01,103.68) --
	(516.25,103.68) --
	(516.49,103.68) --
	(516.73,103.68) --
	(516.97,103.68) --
	(517.21,103.68) --
	(517.44,103.68) --
	(517.68,103.68) --
	(517.92,103.68) --
	(518.16,103.68) --
	(518.40,103.68) --
	(518.64,103.68) --
	(518.88,103.68) --
	(519.12,103.68) --
	(519.35,103.68) --
	(519.59,103.68) --
	(519.83,103.68) --
	(520.07,103.68) --
	(520.31,103.68) --
	(520.55,103.68) --
	(520.79,103.68) --
	(521.02,103.68) --
	(521.26,103.68) --
	(521.50,103.68) --
	(521.74,103.68) --
	(521.98,103.68) --
	(522.22,103.68) --
	(522.46,103.68) --
	(522.70,103.68) --
	(522.93,103.68) --
	(523.17,103.68) --
	(523.41,103.68) --
	(523.65,103.68) --
	(523.89,103.68) --
	(524.13,103.68) --
	(524.37,103.68) --
	(524.60,103.68) --
	(524.84,103.68) --
	(525.08,103.68) --
	(525.32,103.68) --
	(525.56,103.68) --
	(525.80,103.68) --
	(526.04,103.68) --
	(526.28,103.68) --
	(526.51,103.68) --
	(526.75,103.68) --
	(526.99,103.68) --
	(527.23,103.68) --
	(527.47,103.68);

\path[draw=drawColor,line width= 1.7pt,line join=round] (527.71, 97.80) --
	(527.95, 97.80) --
	(528.18, 97.80) --
	(528.42, 97.80) --
	(528.66, 97.80) --
	(528.90, 97.80) --
	(529.14, 97.80) --
	(529.38, 97.80) --
	(529.62, 97.80) --
	(529.86, 97.80) --
	(530.09, 97.80) --
	(530.33, 97.80) --
	(530.57, 97.80) --
	(530.81, 97.80) --
	(531.05, 97.80) --
	(531.29, 97.80) --
	(531.53, 97.80) --
	(531.76, 97.80) --
	(532.00, 97.80) --
	(532.24, 97.80) --
	(532.48, 97.80) --
	(532.72, 97.80) --
	(532.96, 97.80) --
	(533.20, 97.80) --
	(533.44, 97.80) --
	(533.67, 97.80) --
	(533.91, 97.80) --
	(534.15, 97.80) --
	(534.39, 97.80) --
	(534.63, 97.80) --
	(534.87, 97.80) --
	(535.11, 97.80) --
	(535.34, 97.80) --
	(535.58, 97.80) --
	(535.82, 97.80) --
	(536.06, 97.80) --
	(536.30, 97.80) --
	(536.54, 97.80) --
	(536.78, 97.80) --
	(537.02, 97.80) --
	(537.25, 97.80) --
	(537.49, 97.80) --
	(537.73, 97.80) --
	(537.97, 97.80) --
	(538.21, 97.80) --
	(538.45, 97.80) --
	(538.69, 97.80) --
	(538.92, 97.80) --
	(539.16, 97.80) --
	(539.40, 97.80) --
	(539.64, 97.80) --
	(539.88, 97.80) --
	(540.12, 97.80) --
	(540.36, 97.80) --
	(540.60, 97.80) --
	(540.83, 97.80) --
	(541.07, 97.80) --
	(541.31, 97.80) --
	(541.55, 97.80) --
	(541.79, 97.80) --
	(542.03, 97.80) --
	(542.27, 97.80) --
	(542.50, 97.80) --
	(542.74, 97.80) --
	(542.98, 97.80) --
	(543.22, 97.80) --
	(543.46, 97.80) --
	(543.70, 97.80) --
	(543.94, 97.80) --
	(544.18, 97.80) --
	(544.41, 97.80) --
	(544.65, 97.80) --
	(544.89, 97.80) --
	(545.13, 97.80) --
	(545.37, 97.80) --
	(545.61, 97.80) --
	(545.85, 97.80) --
	(546.08, 97.80) --
	(546.32, 97.80) --
	(546.56, 97.80) --
	(546.80, 97.80) --
	(547.04, 97.80) --
	(547.28, 97.80) --
	(547.52, 97.80) --
	(547.76, 97.80) --
	(547.99, 97.80) --
	(548.23, 97.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.26, 29.59) rectangle (572.66,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 43.76) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 67.72) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 91.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31,115.64) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 46.79) --
	( 35.26, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 70.75) --
	( 35.26, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 94.71) --
	( 35.26, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51,118.67) --
	( 35.26,118.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 26.84) --
	( 59.45, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 26.84) --
	(178.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 26.84) --
	(298.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 26.84) --
	(417.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 26.84) --
	(536.78, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 59.45, 18.58-4) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (178.78, 18.58-4) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (298.11, 18.58-4) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (417.44, 18.58-4) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (536.78, 18.58-4) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (303.96,  5.50-5.50) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/miss_pcwsLinMean_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 55.42) --
	(572.66, 55.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 83.74) --
	(572.66, 83.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,112.07) --
	(572.66,112.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 29.59) --
	(119.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.44, 29.59) --
	(238.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.78, 29.59) --
	(357.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.11, 29.59) --
	(477.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 41.26) --
	(572.66, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 69.58) --
	(572.66, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 97.90) --
	(572.66, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26,126.23) --
	(572.66,126.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 29.59) --
	( 59.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 29.59) --
	(178.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 29.59) --
	(298.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 29.59) --
	(417.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 29.59) --
	(536.78,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.68, 94.44) --
	( 59.92, 99.12) --
	( 60.16, 93.44) --
	( 60.40,107.29) --
	( 60.64,100.21) --
	( 60.88, 93.79) --
	( 61.12,101.28) --
	( 61.35,102.79) --
	( 61.59,101.96) --
	( 61.83, 97.06) --
	( 62.07,107.44) --
	( 62.31,101.17) --
	( 62.55, 95.54) --
	( 62.79, 86.60) --
	( 63.03,105.60) --
	( 63.26, 99.07) --
	( 63.50, 99.32) --
	( 63.74,104.84) --
	( 63.98,104.24) --
	( 64.22,103.04) --
	( 64.46,104.97) --
	( 64.70,104.28) --
	( 64.93,100.36) --
	( 65.17, 88.76) --
	( 65.41,103.63) --
	( 65.65, 99.89) --
	( 65.89, 99.41) --
	( 66.13, 92.05) --
	( 66.37, 97.76) --
	( 66.61,102.93) --
	( 66.84,108.34) --
	( 67.08,100.15) --
	( 67.32,103.02) --
	( 67.56,100.61) --
	( 67.80, 93.20) --
	( 68.04, 98.74) --
	( 68.28, 98.95) --
	( 68.51,100.93) --
	( 68.75,107.59) --
	( 68.99,105.77) --
	( 69.23,100.60) --
	( 69.47,100.19) --
	( 69.71,105.66) --
	( 69.95,104.95) --
	( 70.19, 97.99) --
	( 70.42, 97.97) --
	( 70.66,104.13) --
	( 70.90,106.51) --
	( 71.14,101.60) --
	( 71.38,107.32) --
	( 71.62,104.67) --
	( 71.86, 99.04) --
	( 72.09,104.53) --
	( 72.33, 96.29) --
	( 72.57,110.89) --
	( 72.81,114.08) --
	( 73.05,100.87) --
	( 73.29, 97.12) --
	( 73.53,106.35) --
	( 73.77,102.45) --
	( 74.00,116.91) --
	( 74.24,103.17) --
	( 74.48,107.39) --
	( 74.72,103.73) --
	( 74.96, 99.45) --
	( 75.20,104.82) --
	( 75.44, 93.61) --
	( 75.67,112.22) --
	( 75.91,104.88) --
	( 76.15,116.41) --
	( 76.39,106.88) --
	( 76.63,100.26) --
	( 76.87,107.82) --
	( 77.11, 99.16) --
	( 77.35, 97.44) --
	( 77.58,106.28) --
	( 77.82,102.21) --
	( 78.06,104.81) --
	( 78.30,105.32) --
	( 78.54,101.65) --
	( 78.78,101.85) --
	( 79.02,104.40) --
	( 79.25,111.92) --
	( 79.49, 96.71) --
	( 79.73,108.79) --
	( 79.97,107.40) --
	( 80.21,111.63) --
	( 80.45,103.97) --
	( 80.69,107.88) --
	( 80.93,107.38) --
	( 81.16,102.89) --
	( 81.40,112.89) --
	( 81.64,112.71) --
	( 81.88,110.19) --
	( 82.12,115.30) --
	( 82.36,109.56) --
	( 82.60, 99.26) --
	( 82.83,103.33) --
	( 83.07, 99.73) --
	( 83.31,104.07) --
	( 83.55,103.33) --
	( 83.79,107.17) --
	( 84.03,101.86) --
	( 84.27,108.00) --
	( 84.51,103.49) --
	( 84.74,117.30) --
	( 84.98,111.43) --
	( 85.22,112.62) --
	( 85.46,109.73) --
	( 85.70,117.17) --
	( 85.94,104.13) --
	( 86.18,105.20) --
	( 86.41,116.02) --
	( 86.65,104.31) --
	( 86.89,106.91) --
	( 87.13,105.95) --
	( 87.37,106.45) --
	( 87.61,106.77) --
	( 87.85,111.24) --
	( 88.09,107.52) --
	( 88.32,105.75) --
	( 88.56,116.31) --
	( 88.80,107.58) --
	( 89.04,107.86) --
	( 89.28,108.40) --
	( 89.52,113.09) --
	( 89.76,108.73) --
	( 89.99,109.02) --
	( 90.23,105.46) --
	( 90.47,107.57) --
	( 90.71,109.84) --
	( 90.95,106.25) --
	( 91.19,112.69) --
	( 91.43,101.16) --
	( 91.67,111.59) --
	( 91.90,101.24) --
	( 92.14,108.33) --
	( 92.38,107.13) --
	( 92.62,106.51) --
	( 92.86,109.97) --
	( 93.10, 99.54) --
	( 93.34,117.14) --
	( 93.57,101.13) --
	( 93.81,108.02) --
	( 94.05,104.42) --
	( 94.29,106.57) --
	( 94.53,122.74) --
	( 94.77,111.10) --
	( 95.01,103.81) --
	( 95.25,101.89) --
	( 95.48,113.82) --
	( 95.72,111.25) --
	( 95.96,109.64) --
	( 96.20,106.27) --
	( 96.44,103.20) --
	( 96.68,105.62) --
	( 96.92,117.47) --
	( 97.15,108.37) --
	( 97.39,104.13) --
	( 97.63,122.65) --
	( 97.87,114.56) --
	( 98.11,110.89) --
	( 98.35,118.33) --
	( 98.59,117.44) --
	( 98.83,109.00) --
	( 99.06,125.09) --
	( 99.30,111.24) --
	( 99.54,104.70) --
	( 99.78,112.04) --
	(100.02,114.13) --
	(100.26,126.11) --
	(100.50,113.73) --
	(100.73,115.81) --
	(100.97,112.87) --
	(101.21,111.50) --
	(101.45,113.29) --
	(101.69,118.03) --
	(101.93,125.41) --
	(102.17,119.57) --
	(102.41,120.68) --
	(102.64,106.95) --
	(102.88,119.59) --
	(103.12,115.35) --
	(103.36,105.88) --
	(103.60,117.23) --
	(103.84,113.47) --
	(104.08,122.75) --
	(104.31,110.20) --
	(104.55,112.20) --
	(104.79,109.48) --
	(105.03,113.81) --
	(105.27,117.18) --
	(105.51,110.84) --
	(105.75,119.78) --
	(105.99,108.32) --
	(106.22,109.32) --
	(106.46,123.50) --
	(106.70,109.67) --
	(106.94,117.85) --
	(107.18,113.45) --
	(107.42,118.01) --
	(107.66,125.35) --
	(107.89,124.86) --
	(108.13,114.09) --
	(108.37,103.10) --
	(108.61,130.29) --
	(108.85,120.00) --
	(109.09,119.38) --
	(109.33,116.33) --
	(109.57,119.38) --
	(109.80,115.65) --
	(110.04,119.05) --
	(110.28,114.49) --
	(110.52,109.08) --
	(110.76,122.53) --
	(111.00,125.63) --
	(111.24,115.36) --
	(111.47,110.10) --
	(111.71,120.93) --
	(111.95,117.12) --
	(112.19,107.65) --
	(112.43,117.57) --
	(112.67,114.07) --
	(112.91,115.80) --
	(113.15,111.27) --
	(113.38,128.12) --
	(113.62,116.12) --
	(113.86,108.99) --
	(114.10,119.29) --
	(114.34,119.75) --
	(114.58,112.77) --
	(114.82,102.07) --
	(115.05,114.90) --
	(115.29,121.85) --
	(115.53,118.37) --
	(115.77,118.24) --
	(116.01,122.06) --
	(116.25,112.25) --
	(116.49,125.27) --
	(116.73,119.12) --
	(116.96,123.24) --
	(117.20,125.18) --
	(117.44,120.68) --
	(117.68,114.52) --
	(117.92,126.18) --
	(118.16,108.35) --
	(118.40,116.68) --
	(118.63,118.41) --
	(118.87,119.00) --
	(119.11,125.81) --
	(119.35,120.89) --
	(119.59,122.52) --
	(119.83,119.90) --
	(120.07,118.98) --
	(120.31,124.41) --
	(120.54,127.06) --
	(120.78,106.95) --
	(121.02,123.72) --
	(121.26,122.51) --
	(121.50,117.89) --
	(121.74,125.60) --
	(121.98,117.92) --
	(122.21,118.42) --
	(122.45,124.80) --
	(122.69,129.60) --
	(122.93,121.30) --
	(123.17,117.29) --
	(123.41,112.85) --
	(123.65,117.63) --
	(123.88,114.09) --
	(124.12,117.86) --
	(124.36,121.47) --
	(124.60,114.32) --
	(124.84,134.06) --
	(125.08,119.85) --
	(125.32,125.28) --
	(125.56,105.83) --
	(125.79,122.90) --
	(126.03,111.16) --
	(126.27,123.74) --
	(126.51,120.69) --
	(126.75,116.04) --
	(126.99,125.76) --
	(127.23,114.20) --
	(127.46,114.80) --
	(127.70,112.33) --
	(127.94,114.12) --
	(128.18,123.17) --
	(128.42,120.19) --
	(128.66,123.34) --
	(128.90,115.34) --
	(129.14,119.60) --
	(129.37,118.76) --
	(129.61,109.21) --
	(129.85,127.27) --
	(130.09,117.87) --
	(130.33,121.36) --
	(130.57,122.34) --
	(130.81,116.56) --
	(131.04,115.02) --
	(131.28,121.73) --
	(131.52,110.65) --
	(131.76,127.66) --
	(132.00,114.23) --
	(132.24,125.68) --
	(132.48,124.79) --
	(132.72,116.61) --
	(132.95,119.26) --
	(133.19,110.16) --
	(133.43,117.70) --
	(133.67,121.69) --
	(133.91,116.26) --
	(134.15,113.03) --
	(134.39,111.80) --
	(134.62,115.23) --
	(134.86,121.40) --
	(135.10,112.51) --
	(135.34,114.48) --
	(135.58,107.74) --
	(135.82,117.79) --
	(136.06,122.31) --
	(136.30,123.29) --
	(136.53,119.34) --
	(136.77,104.04) --
	(137.01,117.27) --
	(137.25,117.04) --
	(137.49,112.37) --
	(137.73,115.24) --
	(137.97,109.30) --
	(138.20,117.95) --
	(138.44,112.16) --
	(138.68,105.04) --
	(138.92,111.75) --
	(139.16,121.48) --
	(139.40,111.77) --
	(139.64,117.72) --
	(139.88,118.84) --
	(140.11,113.42) --
	(140.35,111.31) --
	(140.59,110.22) --
	(140.83,117.32) --
	(141.07,107.02) --
	(141.31,114.35) --
	(141.55,111.22) --
	(141.78, 99.94) --
	(142.02,104.70) --
	(142.26,117.79) --
	(142.50,111.42) --
	(142.74,116.97) --
	(142.98,123.02) --
	(143.22,120.59) --
	(143.46,115.99) --
	(143.69,114.22) --
	(143.93,110.89) --
	(144.17,120.83) --
	(144.41,115.18) --
	(144.65,105.06) --
	(144.89,110.74) --
	(145.13,100.66) --
	(145.36,110.34) --
	(145.60, 96.67) --
	(145.84,118.71) --
	(146.08,107.58) --
	(146.32,108.66) --
	(146.56,110.04) --
	(146.80,114.38) --
	(147.04,114.67) --
	(147.27,113.96) --
	(147.51,107.41) --
	(147.75,102.84) --
	(147.99,108.27) --
	(148.23,111.96) --
	(148.47,105.63) --
	(148.71,109.82) --
	(148.94,103.50) --
	(149.18,109.98) --
	(149.42,110.67) --
	(149.66,109.03) --
	(149.90,108.84) --
	(150.14,119.67) --
	(150.38,113.91) --
	(150.62,115.79) --
	(150.85,104.18) --
	(151.09,110.25) --
	(151.33,115.78) --
	(151.57,108.82) --
	(151.81, 96.99) --
	(152.05,110.92) --
	(152.29, 98.09) --
	(152.52,104.20) --
	(152.76,116.20) --
	(153.00,112.10) --
	(153.24,114.71) --
	(153.48,110.17) --
	(153.72,107.72) --
	(153.96,103.02) --
	(154.20,117.19) --
	(154.43,108.34) --
	(154.67,103.94) --
	(154.91,112.81) --
	(155.15,113.90) --
	(155.39,118.47) --
	(155.63,104.22) --
	(155.87,105.34) --
	(156.10,105.11) --
	(156.34,105.25) --
	(156.58,105.21) --
	(156.82,105.52) --
	(157.06,115.28) --
	(157.30,103.07) --
	(157.54,104.73) --
	(157.78,110.54) --
	(158.01,113.13) --
	(158.25,102.29) --
	(158.49,103.70) --
	(158.73,109.46) --
	(158.97,112.17) --
	(159.21,104.89) --
	(159.45, 98.12) --
	(159.68,115.82) --
	(159.92,114.18) --
	(160.16,101.93) --
	(160.40,105.50) --
	(160.64, 95.81) --
	(160.88,108.92) --
	(161.12,114.74) --
	(161.36, 96.24) --
	(161.59,101.01) --
	(161.83,101.71) --
	(162.07,101.39) --
	(162.31, 93.64) --
	(162.55,107.91) --
	(162.79, 96.31) --
	(163.03,104.75) --
	(163.26,108.17) --
	(163.50,103.60) --
	(163.74,109.68) --
	(163.98,104.40) --
	(164.22,100.79) --
	(164.46,108.03) --
	(164.70,101.82) --
	(164.94,114.23) --
	(165.17,104.00) --
	(165.41,108.84) --
	(165.65,105.08) --
	(165.89, 86.79) --
	(166.13, 96.01) --
	(166.37,101.25) --
	(166.61,104.91) --
	(166.84, 90.21) --
	(167.08,108.84) --
	(167.32, 99.88) --
	(167.56, 98.95) --
	(167.80, 94.31) --
	(168.04, 94.80) --
	(168.28,103.27) --
	(168.52,105.75) --
	(168.75, 90.89) --
	(168.99, 96.99) --
	(169.23,105.63) --
	(169.47, 99.94) --
	(169.71,114.68) --
	(169.95,109.39) --
	(170.19,105.61) --
	(170.42,102.18) --
	(170.66,103.65) --
	(170.90, 97.98) --
	(171.14,105.44) --
	(171.38,110.18) --
	(171.62,107.85) --
	(171.86, 97.01) --
	(172.10, 92.36) --
	(172.33,100.82) --
	(172.57,103.85) --
	(172.81,108.92) --
	(173.05, 93.71) --
	(173.29,103.15) --
	(173.53,102.32) --
	(173.77,107.68) --
	(174.00,100.67) --
	(174.24, 98.71) --
	(174.48, 94.15) --
	(174.72, 97.63) --
	(174.96, 98.42) --
	(175.20,113.70) --
	(175.44,114.15) --
	(175.68, 99.26) --
	(175.91, 94.20) --
	(176.15, 88.85) --
	(176.39,102.86) --
	(176.63, 93.67) --
	(176.87,112.70) --
	(177.11, 94.66) --
	(177.35,100.22) --
	(177.58,121.08) --
	(177.82, 93.13) --
	(178.06,101.06) --
	(178.30, 92.96) --
	(178.54,101.11) --
	(178.78, 94.11) --
	(179.02, 99.40) --
	(179.26, 97.20) --
	(179.49, 92.09) --
	(179.73, 98.76) --
	(179.97,104.23) --
	(180.21,107.55) --
	(180.45, 90.66) --
	(180.69, 96.93) --
	(180.93,104.83) --
	(181.16, 91.86) --
	(181.40, 83.76) --
	(181.64, 92.69) --
	(181.88, 69.85) --
	(182.12, 75.51) --
	(182.36, 72.87) --
	(182.60, 76.38) --
	(182.84, 72.59) --
	(183.07, 77.01) --
	(183.31, 72.73) --
	(183.55, 81.46) --
	(183.79, 70.45) --
	(184.03, 76.18) --
	(184.27, 69.44) --
	(184.51, 75.54) --
	(184.74, 74.00) --
	(184.98, 64.64) --
	(185.22, 73.28) --
	(185.46, 80.69) --
	(185.70, 77.78) --
	(185.94, 74.64) --
	(186.18, 66.99) --
	(186.42, 80.28) --
	(186.65, 74.01) --
	(186.89, 70.92) --
	(187.13, 82.69) --
	(187.37, 68.94) --
	(187.61, 74.93) --
	(187.85, 80.38) --
	(188.09, 76.44) --
	(188.32, 71.20) --
	(188.56, 70.49) --
	(188.80, 74.78) --
	(189.04, 75.59) --
	(189.28, 72.70) --
	(189.52, 79.97) --
	(189.76, 72.04) --
	(190.00, 68.36) --
	(190.23, 75.28) --
	(190.47, 59.68) --
	(190.71, 74.28) --
	(190.95, 74.79) --
	(191.19, 70.61) --
	(191.43, 65.47) --
	(191.67, 69.47) --
	(191.90, 80.40) --
	(192.14, 67.32) --
	(192.38, 58.23) --
	(192.62, 75.95) --
	(192.86, 68.42) --
	(193.10, 68.28) --
	(193.34, 64.20) --
	(193.58, 70.87) --
	(193.81, 74.88) --
	(194.05, 67.49) --
	(194.29, 67.29) --
	(194.53, 76.85) --
	(194.77, 69.15) --
	(195.01, 69.56) --
	(195.25, 66.83) --
	(195.48, 75.39) --
	(195.72, 64.57) --
	(195.96, 74.92) --
	(196.20, 74.59) --
	(196.44, 67.29) --
	(196.68, 74.65) --
	(196.92, 75.35) --
	(197.16, 72.93) --
	(197.39, 81.05) --
	(197.63, 58.38) --
	(197.87, 62.80) --
	(198.11, 61.52) --
	(198.35, 70.18) --
	(198.59, 78.11) --
	(198.83, 78.55) --
	(199.06, 71.73) --
	(199.30, 73.85) --
	(199.54, 67.96) --
	(199.78, 71.35) --
	(200.02, 70.74) --
	(200.26, 64.21) --
	(200.50, 66.77) --
	(200.74, 67.58) --
	(200.97, 76.15) --
	(201.21, 62.29) --
	(201.45, 56.10) --
	(201.69, 72.34) --
	(201.93, 63.28) --
	(202.17, 65.34) --
	(202.41, 72.85) --
	(202.64, 63.31) --
	(202.88, 65.61) --
	(203.12, 75.97) --
	(203.36, 70.36) --
	(203.60, 70.35) --
	(203.84, 66.42) --
	(204.08, 60.66) --
	(204.32, 58.54) --
	(204.55, 65.66) --
	(204.79, 78.18) --
	(205.03, 68.00) --
	(205.27, 67.59) --
	(205.51, 68.46) --
	(205.75, 64.30) --
	(205.99, 58.47) --
	(206.22, 81.46) --
	(206.46, 63.82) --
	(206.70, 64.44) --
	(206.94, 55.89) --
	(207.18, 64.55) --
	(207.42, 64.46) --
	(207.66, 64.33) --
	(207.90, 55.56) --
	(208.13, 75.71) --
	(208.37, 75.50) --
	(208.61, 69.33) --
	(208.85, 59.10) --
	(209.09, 69.29) --
	(209.33, 63.76) --
	(209.57, 63.26) --
	(209.80, 72.70) --
	(210.04, 57.93) --
	(210.28, 61.91) --
	(210.52, 60.57) --
	(210.76, 64.74) --
	(211.00, 55.63) --
	(211.24, 60.46) --
	(211.48, 68.41) --
	(211.71, 66.91) --
	(211.95, 58.66) --
	(212.19, 67.26) --
	(212.43, 50.22) --
	(212.67, 61.99) --
	(212.91, 67.87) --
	(213.15, 60.01) --
	(213.38, 63.44) --
	(213.62, 54.54) --
	(213.86, 68.28) --
	(214.10, 52.90) --
	(214.34, 61.46) --
	(214.58, 61.76) --
	(214.82, 63.46) --
	(215.06, 58.37) --
	(215.29, 73.31) --
	(215.53, 54.75) --
	(215.77, 64.20) --
	(216.01, 46.02) --
	(216.25, 62.60) --
	(216.49, 65.39) --
	(216.73, 56.27) --
	(216.96, 66.32) --
	(217.20, 64.11) --
	(217.44, 67.68) --
	(217.68, 57.28) --
	(217.92, 56.47) --
	(218.16, 51.85) --
	(218.40, 59.97) --
	(218.64, 54.12) --
	(218.87, 65.51) --
	(219.11, 61.93) --
	(219.35, 73.84) --
	(219.59, 54.79) --
	(219.83, 67.95) --
	(220.07, 58.18) --
	(220.31, 52.83) --
	(220.54, 64.24) --
	(220.78, 52.79) --
	(221.02, 54.84) --
	(221.26, 56.58) --
	(221.50, 61.84) --
	(221.74, 54.89) --
	(221.98, 66.57) --
	(222.22, 53.58) --
	(222.45, 61.51) --
	(222.69, 61.01) --
	(222.93, 54.07) --
	(223.17, 57.59) --
	(223.41, 56.22) --
	(223.65, 65.28) --
	(223.89, 68.57) --
	(224.12, 53.77) --
	(224.36, 64.85) --
	(224.60, 59.06) --
	(224.84, 48.26) --
	(225.08, 55.03) --
	(225.32, 61.84) --
	(225.56, 59.96) --
	(225.80, 45.21) --
	(226.03, 62.25) --
	(226.27, 62.58) --
	(226.51, 57.06) --
	(226.75, 54.69) --
	(226.99, 69.77) --
	(227.23, 58.01) --
	(227.47, 58.35) --
	(227.70, 51.98) --
	(227.94, 50.64) --
	(228.18, 49.53) --
	(228.42, 55.68) --
	(228.66, 65.69) --
	(228.90, 67.83) --
	(229.14, 66.69) --
	(229.38, 65.07) --
	(229.61, 56.29) --
	(229.85, 50.61) --
	(230.09, 55.60) --
	(230.33, 43.70) --
	(230.57, 55.50) --
	(230.81, 66.59) --
	(231.05, 57.84) --
	(231.28, 63.22) --
	(231.52, 59.70) --
	(231.76, 52.42) --
	(232.00, 66.62) --
	(232.24, 56.21) --
	(232.48, 51.04) --
	(232.72, 56.88) --
	(232.96, 47.79) --
	(233.19, 61.20) --
	(233.43, 59.06) --
	(233.67, 54.12) --
	(233.91, 53.27) --
	(234.15, 61.25) --
	(234.39, 49.84) --
	(234.63, 50.20) --
	(234.86, 58.09) --
	(235.10, 53.04) --
	(235.34, 60.75) --
	(235.58, 54.29) --
	(235.82, 62.10) --
	(236.06, 58.05) --
	(236.30, 42.44) --
	(236.54, 47.50) --
	(236.77, 62.24) --
	(237.01, 58.80) --
	(237.25, 49.32) --
	(237.49, 47.09) --
	(237.73, 60.48) --
	(237.97, 49.94) --
	(238.21, 64.65) --
	(238.44, 64.39) --
	(238.68, 46.03) --
	(238.92, 49.39) --
	(239.16, 47.01) --
	(239.40, 57.78) --
	(239.64, 46.60) --
	(239.88, 42.30) --
	(240.12, 65.19) --
	(240.35, 59.35) --
	(240.59, 58.19) --
	(240.83, 49.71) --
	(241.07, 53.32) --
	(241.31, 56.80) --
	(241.55, 45.95) --
	(241.79, 52.41) --
	(242.02, 54.02) --
	(242.26, 62.53) --
	(242.50, 56.49) --
	(242.74, 60.03) --
	(242.98, 53.56) --
	(243.22, 46.46) --
	(243.46, 50.84) --
	(243.70, 43.33) --
	(243.93, 58.03) --
	(244.17, 60.79) --
	(244.41, 52.41) --
	(244.65, 47.21) --
	(244.89, 58.92) --
	(245.13, 53.55) --
	(245.37, 50.58) --
	(245.60, 59.13) --
	(245.84, 48.46) --
	(246.08, 59.27) --
	(246.32, 47.99) --
	(246.56, 54.98) --
	(246.80, 57.81) --
	(247.04, 45.20) --
	(247.28, 55.02) --
	(247.51, 52.13) --
	(247.75, 56.59) --
	(247.99, 48.30) --
	(248.23, 52.27) --
	(248.47, 60.59) --
	(248.71, 53.72) --
	(248.95, 57.43) --
	(249.18, 51.51) --
	(249.42, 46.93) --
	(249.66, 52.70) --
	(249.90, 45.82) --
	(250.14, 38.06) --
	(250.38, 59.39) --
	(250.62, 46.61) --
	(250.86, 42.42) --
	(251.09, 58.40) --
	(251.33, 52.70) --
	(251.57, 49.37) --
	(251.81, 51.76) --
	(252.05, 50.35) --
	(252.29, 58.41) --
	(252.53, 56.89) --
	(252.76, 42.98) --
	(253.00, 54.77) --
	(253.24, 56.88) --
	(253.48, 56.55) --
	(253.72, 39.03) --
	(253.96, 51.43) --
	(254.20, 63.98) --
	(254.44, 57.28) --
	(254.67, 43.08) --
	(254.91, 43.34) --
	(255.15, 55.55) --
	(255.39, 51.78) --
	(255.63, 58.21) --
	(255.87, 54.43) --
	(256.11, 53.22) --
	(256.34, 53.80) --
	(256.58, 53.71) --
	(256.82, 45.57) --
	(257.06, 66.07) --
	(257.30, 44.77) --
	(257.54, 52.67) --
	(257.78, 49.68) --
	(258.02, 62.96) --
	(258.25, 58.49) --
	(258.49, 49.57) --
	(258.73, 53.93) --
	(258.97, 59.37) --
	(259.21, 65.43) --
	(259.45, 54.48) --
	(259.69, 46.86) --
	(259.92, 47.19) --
	(260.16, 64.13) --
	(260.40, 41.03) --
	(260.64, 70.07) --
	(260.88, 51.28) --
	(261.12, 50.19) --
	(261.36, 53.66) --
	(261.60, 58.05) --
	(261.83, 54.48) --
	(262.07, 41.68) --
	(262.31, 54.77) --
	(262.55, 55.32) --
	(262.79, 56.50) --
	(263.03, 46.92) --
	(263.27, 39.33) --
	(263.50, 50.92) --
	(263.74, 47.41) --
	(263.98, 48.43) --
	(264.22, 47.36) --
	(264.46, 50.51) --
	(264.70, 51.00) --
	(264.94, 57.27) --
	(265.18, 58.35) --
	(265.41, 48.26) --
	(265.65, 51.01) --
	(265.89, 54.81) --
	(266.13, 60.69) --
	(266.37, 52.45) --
	(266.61, 43.14) --
	(266.85, 54.08) --
	(267.08, 52.09) --
	(267.32, 62.80) --
	(267.56, 54.71) --
	(267.80, 49.23) --
	(268.04, 50.27) --
	(268.28, 49.90) --
	(268.52, 53.82) --
	(268.76, 53.76) --
	(268.99, 57.95) --
	(269.23, 54.58) --
	(269.47, 50.69) --
	(269.71, 47.44) --
	(269.95, 56.36) --
	(270.19, 52.41) --
	(270.43, 53.80) --
	(270.66, 59.02) --
	(270.90, 62.69) --
	(271.14, 47.36) --
	(271.38, 62.08) --
	(271.62, 47.85) --
	(271.86, 54.27) --
	(272.10, 54.02) --
	(272.34, 51.19) --
	(272.57, 60.66) --
	(272.81, 49.03) --
	(273.05, 56.51) --
	(273.29, 52.69) --
	(273.53, 47.49) --
	(273.77, 59.64) --
	(274.01, 40.93) --
	(274.24, 49.78) --
	(274.48, 44.03) --
	(274.72, 53.86) --
	(274.96, 54.26) --
	(275.20, 46.43) --
	(275.44, 56.45) --
	(275.68, 46.91) --
	(275.92, 56.50) --
	(276.15, 54.11) --
	(276.39, 56.82) --
	(276.63, 47.45) --
	(276.87, 53.30) --
	(277.11, 50.14) --
	(277.35, 44.44) --
	(277.59, 53.63) --
	(277.82, 62.81) --
	(278.06, 49.09) --
	(278.30, 51.63) --
	(278.54, 56.67) --
	(278.78, 52.97) --
	(279.02, 63.77) --
	(279.26, 56.94) --
	(279.50, 65.91) --
	(279.73, 54.74) --
	(279.97, 46.34) --
	(280.21, 55.15) --
	(280.45, 47.53) --
	(280.69, 47.06) --
	(280.93, 51.69) --
	(281.17, 58.05) --
	(281.40, 54.71) --
	(281.64, 57.37) --
	(281.88, 57.95) --
	(282.12, 51.79) --
	(282.36, 39.16) --
	(282.60, 57.27) --
	(282.84, 65.05) --
	(283.07, 53.09) --
	(283.31, 45.09) --
	(283.55, 50.68) --
	(283.79, 47.47) --
	(284.03, 52.53) --
	(284.27, 56.59) --
	(284.51, 57.67) --
	(284.75, 54.10) --
	(284.98, 47.47) --
	(285.22, 57.37) --
	(285.46, 60.40) --
	(285.70, 65.52) --
	(285.94, 49.97) --
	(286.18, 55.45) --
	(286.42, 59.53) --
	(286.65, 52.10) --
	(286.89, 55.74) --
	(287.13, 53.98) --
	(287.37, 52.00) --
	(287.61, 53.72) --
	(287.85, 58.23) --
	(288.09, 55.08) --
	(288.33, 50.12) --
	(288.56, 40.08) --
	(288.80, 48.26) --
	(289.04, 52.65) --
	(289.28, 38.52) --
	(289.52, 65.29) --
	(289.76, 44.33) --
	(290.00, 46.19) --
	(290.23, 61.02) --
	(290.47, 40.36) --
	(290.71, 56.95) --
	(290.95, 50.81) --
	(291.19, 55.35) --
	(291.43, 57.74) --
	(291.67, 47.33) --
	(291.91, 48.77) --
	(292.14, 35.79) --
	(292.38, 47.32) --
	(292.62, 54.92) --
	(292.86, 55.62) --
	(293.10, 64.25) --
	(293.34, 53.13) --
	(293.58, 55.39) --
	(293.81, 53.19) --
	(294.05, 50.01) --
	(294.29, 57.01) --
	(294.53, 55.39) --
	(294.77, 53.50) --
	(295.01, 48.14) --
	(295.25, 52.54) --
	(295.49, 57.19) --
	(295.72, 56.60) --
	(295.96, 50.03) --
	(296.20, 48.97) --
	(296.44, 55.67) --
	(296.68, 58.71) --
	(296.92, 53.45) --
	(297.16, 50.99) --
	(297.39, 47.77) --
	(297.63, 50.39) --
	(297.87, 44.36) --
	(298.11, 48.81) --
	(298.35, 59.19) --
	(298.59, 59.06) --
	(298.83, 47.83) --
	(299.07, 53.96) --
	(299.30, 53.16) --
	(299.54, 43.35) --
	(299.78, 57.36) --
	(300.02, 41.93) --
	(300.26, 45.70) --
	(300.50, 58.42) --
	(300.74, 49.70) --
	(300.97, 51.54) --
	(301.21, 43.58) --
	(301.45, 44.54) --
	(301.69, 54.75) --
	(301.93, 51.77) --
	(302.17, 49.41) --
	(302.41, 45.21) --
	(302.65, 46.55) --
	(302.88, 64.30) --
	(303.12, 50.91) --
	(303.36, 57.15) --
	(303.60, 57.21) --
	(303.84, 57.09) --
	(304.08, 54.43) --
	(304.32, 45.67) --
	(304.55, 47.05) --
	(304.79, 57.02) --
	(305.03, 45.35) --
	(305.27, 55.75) --
	(305.51, 49.74) --
	(305.75, 50.51) --
	(305.99, 48.29) --
	(306.23, 51.46) --
	(306.46, 57.73) --
	(306.70, 55.33) --
	(306.94, 51.45) --
	(307.18, 57.69) --
	(307.42, 62.14) --
	(307.66, 52.73) --
	(307.90, 55.43) --
	(308.13, 54.34) --
	(308.37, 47.22) --
	(308.61, 47.51) --
	(308.85, 63.64) --
	(309.09, 57.76) --
	(309.33, 56.97) --
	(309.57, 53.60) --
	(309.81, 55.51) --
	(310.04, 53.62) --
	(310.28, 53.00) --
	(310.52, 54.03) --
	(310.76, 47.04) --
	(311.00, 66.37) --
	(311.24, 57.31) --
	(311.48, 51.34) --
	(311.71, 59.63) --
	(311.95, 49.21) --
	(312.19, 62.46) --
	(312.43, 50.53) --
	(312.67, 39.61) --
	(312.91, 60.49) --
	(313.15, 59.18) --
	(313.39, 48.38) --
	(313.62, 44.77) --
	(313.86, 42.37) --
	(314.10, 51.24) --
	(314.34, 42.37) --
	(314.58, 48.15) --
	(314.82, 53.69) --
	(315.06, 57.61) --
	(315.29, 48.12) --
	(315.53, 52.06) --
	(315.77, 54.21) --
	(316.01, 62.50) --
	(316.25, 47.33) --
	(316.49, 43.68) --
	(316.73, 42.31) --
	(316.97, 55.91) --
	(317.20, 52.42) --
	(317.44, 57.14) --
	(317.68, 51.97) --
	(317.92, 54.99) --
	(318.16, 54.03) --
	(318.40, 52.90) --
	(318.64, 49.23) --
	(318.87, 59.91) --
	(319.11, 50.47) --
	(319.35, 56.54) --
	(319.59, 53.70) --
	(319.83, 62.86) --
	(320.07, 56.79) --
	(320.31, 50.85) --
	(320.55, 52.71) --
	(320.78, 52.05) --
	(321.02, 40.92) --
	(321.26, 62.38) --
	(321.50, 58.79) --
	(321.74, 48.42) --
	(321.98, 54.93) --
	(322.22, 54.13) --
	(322.45, 46.35) --
	(322.69, 61.20) --
	(322.93, 51.36) --
	(323.17, 53.80) --
	(323.41, 55.06) --
	(323.65, 47.13) --
	(323.89, 46.61) --
	(324.13, 52.49) --
	(324.36, 56.03) --
	(324.60, 53.18) --
	(324.84, 56.76) --
	(325.08, 54.66) --
	(325.32, 55.85) --
	(325.56, 44.82) --
	(325.80, 56.60) --
	(326.03, 48.29) --
	(326.27, 50.13) --
	(326.51, 52.17) --
	(326.75, 43.43) --
	(326.99, 52.20) --
	(327.23, 50.27) --
	(327.47, 48.69) --
	(327.71, 49.62) --
	(327.94, 59.82) --
	(328.18, 45.63) --
	(328.42, 51.54) --
	(328.66, 38.76) --
	(328.90, 48.94) --
	(329.14, 49.92) --
	(329.38, 61.50) --
	(329.61, 47.31) --
	(329.85, 47.82) --
	(330.09, 44.85) --
	(330.33, 53.78) --
	(330.57, 59.30) --
	(330.81, 45.97) --
	(331.05, 50.35) --
	(331.29, 60.50) --
	(331.52, 48.89) --
	(331.76, 56.65) --
	(332.00, 54.97) --
	(332.24, 45.37) --
	(332.48, 59.66) --
	(332.72, 57.27) --
	(332.96, 50.00) --
	(333.19, 47.64) --
	(333.43, 50.55) --
	(333.67, 57.38) --
	(333.91, 49.57) --
	(334.15, 42.15) --
	(334.39, 51.95) --
	(334.63, 57.14) --
	(334.87, 46.20) --
	(335.10, 51.42) --
	(335.34, 45.84) --
	(335.58, 53.43) --
	(335.82, 52.01) --
	(336.06, 52.57) --
	(336.30, 49.24) --
	(336.54, 48.75) --
	(336.77, 57.70) --
	(337.01, 53.36) --
	(337.25, 51.70) --
	(337.49, 34.56) --
	(337.73, 45.54) --
	(337.97, 57.09) --
	(338.21, 50.46) --
	(338.45, 45.92) --
	(338.68, 50.27) --
	(338.92, 50.64) --
	(339.16, 49.92) --
	(339.40, 55.58) --
	(339.64, 61.38) --
	(339.88, 58.36) --
	(340.12, 59.82) --
	(340.35, 50.90) --
	(340.59, 57.55) --
	(340.83, 47.21) --
	(341.07, 51.97) --
	(341.31, 65.14) --
	(341.55, 52.69) --
	(341.79, 51.03) --
	(342.03, 49.45) --
	(342.26, 57.13) --
	(342.50, 64.69) --
	(342.74, 55.10) --
	(342.98, 51.28) --
	(343.22, 64.51) --
	(343.46, 48.35) --
	(343.70, 59.17) --
	(343.93, 50.38) --
	(344.17, 46.98) --
	(344.41, 59.66) --
	(344.65, 42.57) --
	(344.89, 51.02) --
	(345.13, 52.85) --
	(345.37, 50.26) --
	(345.61, 43.48) --
	(345.84, 49.13) --
	(346.08, 43.94) --
	(346.32, 63.66) --
	(346.56, 42.25) --
	(346.80, 40.83) --
	(347.04, 56.72) --
	(347.28, 57.90) --
	(347.51, 51.65) --
	(347.75, 51.59) --
	(347.99, 56.87) --
	(348.23, 60.69) --
	(348.47, 43.75) --
	(348.71, 60.15) --
	(348.95, 53.87) --
	(349.19, 50.84) --
	(349.42, 59.93) --
	(349.66, 58.09) --
	(349.90, 60.00) --
	(350.14, 51.11) --
	(350.38, 57.16) --
	(350.62, 54.44) --
	(350.86, 49.83) --
	(351.09, 62.72) --
	(351.33, 53.68) --
	(351.57, 52.45) --
	(351.81, 55.76) --
	(352.05, 54.97) --
	(352.29, 48.77) --
	(352.53, 52.46) --
	(352.77, 67.53) --
	(353.00, 52.35) --
	(353.24, 51.09) --
	(353.48, 56.92) --
	(353.72, 55.04) --
	(353.96, 49.71) --
	(354.20, 46.63) --
	(354.44, 57.57) --
	(354.67, 53.44) --
	(354.91, 55.50) --
	(355.15, 51.11) --
	(355.39, 43.40) --
	(355.63, 53.15) --
	(355.87, 66.31) --
	(356.11, 44.48) --
	(356.35, 47.18) --
	(356.58, 45.20) --
	(356.82, 50.70) --
	(357.06, 60.59) --
	(357.30, 51.90) --
	(357.54, 51.32) --
	(357.78, 45.46) --
	(358.02, 53.13) --
	(358.25, 58.63) --
	(358.49, 65.57) --
	(358.73, 60.21) --
	(358.97, 47.84) --
	(359.21, 49.91) --
	(359.45, 56.20) --
	(359.69, 52.71) --
	(359.93, 54.32) --
	(360.16, 45.33) --
	(360.40, 50.35) --
	(360.64, 47.52) --
	(360.88, 47.50) --
	(361.12, 48.69) --
	(361.36, 50.41) --
	(361.60, 52.73) --
	(361.83, 56.35) --
	(362.07, 49.88) --
	(362.31, 47.91) --
	(362.55, 61.92) --
	(362.79, 58.39) --
	(363.03, 56.71) --
	(363.27, 62.39) --
	(363.51, 47.22) --
	(363.74, 64.37) --
	(363.98, 59.71) --
	(364.22, 54.50) --
	(364.46, 56.30) --
	(364.70, 53.11) --
	(364.94, 52.14) --
	(365.18, 43.83) --
	(365.41, 57.06) --
	(365.65, 65.08) --
	(365.89, 64.87) --
	(366.13, 54.08) --
	(366.37, 52.60) --
	(366.61, 54.33) --
	(366.85, 59.87) --
	(367.09, 61.84) --
	(367.32, 55.87) --
	(367.56, 59.96) --
	(367.80, 53.58) --
	(368.04, 56.65) --
	(368.28, 60.63) --
	(368.52, 74.62) --
	(368.76, 53.79) --
	(368.99, 50.39) --
	(369.23, 56.79) --
	(369.47, 52.06) --
	(369.71, 58.04) --
	(369.95, 56.47) --
	(370.19, 62.08) --
	(370.43, 49.27) --
	(370.67, 47.97) --
	(370.90, 63.77) --
	(371.14, 56.25) --
	(371.38, 49.84) --
	(371.62, 49.07) --
	(371.86, 52.11) --
	(372.10, 58.68) --
	(372.34, 52.43) --
	(372.57, 63.11) --
	(372.81, 56.98) --
	(373.05, 56.79) --
	(373.29, 55.69) --
	(373.53, 54.18) --
	(373.77, 55.00) --
	(374.01, 62.59) --
	(374.25, 48.54) --
	(374.48, 62.37) --
	(374.72, 54.32) --
	(374.96, 60.55) --
	(375.20, 56.15) --
	(375.44, 48.95) --
	(375.68, 58.62) --
	(375.92, 53.13) --
	(376.15, 63.20) --
	(376.39, 52.23) --
	(376.63, 46.88) --
	(376.87, 52.26) --
	(377.11, 53.95) --
	(377.35, 52.60) --
	(377.59, 56.02) --
	(377.83, 54.08) --
	(378.06, 55.22) --
	(378.30, 59.49) --
	(378.54, 51.13) --
	(378.78, 62.11) --
	(379.02, 57.88) --
	(379.26, 57.77) --
	(379.50, 46.54) --
	(379.73, 56.46) --
	(379.97, 55.10) --
	(380.21, 63.14) --
	(380.45, 66.31) --
	(380.69, 65.49) --
	(380.93, 52.30) --
	(381.17, 54.18) --
	(381.41, 58.28) --
	(381.64, 52.87) --
	(381.88, 49.87) --
	(382.12, 63.53) --
	(382.36, 59.52) --
	(382.60, 62.71) --
	(382.84, 52.50) --
	(383.08, 57.47) --
	(383.31, 52.86) --
	(383.55, 54.88) --
	(383.79, 60.97) --
	(384.03, 55.14) --
	(384.27, 54.22) --
	(384.51, 52.53) --
	(384.75, 51.90) --
	(384.99, 55.22) --
	(385.22, 69.85) --
	(385.46, 56.57) --
	(385.70, 54.07) --
	(385.94, 52.50) --
	(386.18, 59.70) --
	(386.42, 58.41) --
	(386.66, 62.16) --
	(386.89, 59.22) --
	(387.13, 65.82) --
	(387.37, 65.07) --
	(387.61, 67.07) --
	(387.85, 62.55) --
	(388.09, 67.57) --
	(388.33, 60.92) --
	(388.57, 66.72) --
	(388.80, 60.63) --
	(389.04, 57.75) --
	(389.28, 54.79) --
	(389.52, 57.78) --
	(389.76, 57.64) --
	(390.00, 65.23) --
	(390.24, 61.76) --
	(390.47, 58.58) --
	(390.71, 57.15) --
	(390.95, 70.89) --
	(391.19, 61.07) --
	(391.43, 55.43) --
	(391.67, 60.15) --
	(391.91, 63.21) --
	(392.15, 67.48) --
	(392.38, 62.37) --
	(392.62, 63.58) --
	(392.86, 57.14) --
	(393.10, 67.63) --
	(393.34, 63.77) --
	(393.58, 67.47) --
	(393.82, 72.15) --
	(394.05, 64.49) --
	(394.29, 61.96) --
	(394.53, 59.30) --
	(394.77, 60.47) --
	(395.01, 58.65) --
	(395.25, 66.01) --
	(395.49, 55.69) --
	(395.73, 54.21) --
	(395.96, 60.40) --
	(396.20, 70.41) --
	(396.44, 65.05) --
	(396.68, 61.65) --
	(396.92, 68.33) --
	(397.16, 62.63) --
	(397.40, 64.06) --
	(397.63, 65.21) --
	(397.87, 71.06) --
	(398.11, 72.30) --
	(398.35, 72.33) --
	(398.59, 70.70) --
	(398.83, 67.11) --
	(399.07, 75.98) --
	(399.31, 76.99) --
	(399.54, 73.04) --
	(399.78, 64.35) --
	(400.02, 59.79) --
	(400.26, 66.87) --
	(400.50, 62.72) --
	(400.74, 67.51) --
	(400.98, 62.92) --
	(401.21, 71.35) --
	(401.45, 78.62) --
	(401.69, 71.77) --
	(401.93, 70.60) --
	(402.17, 66.69) --
	(402.41, 78.93) --
	(402.65, 66.21) --
	(402.89, 74.54) --
	(403.12, 75.76) --
	(403.36, 67.83) --
	(403.60, 48.59) --
	(403.84, 65.23) --
	(404.08, 69.78) --
	(404.32, 59.89) --
	(404.56, 60.05) --
	(404.79, 72.59) --
	(405.03, 51.71) --
	(405.27, 68.96) --
	(405.51, 66.20) --
	(405.75, 64.08) --
	(405.99, 68.26) --
	(406.23, 68.30) --
	(406.47, 69.48) --
	(406.70, 68.87) --
	(406.94, 65.22) --
	(407.18, 69.81) --
	(407.42, 76.29) --
	(407.66, 72.30) --
	(407.90, 77.09) --
	(408.14, 67.14) --
	(408.37, 72.09) --
	(408.61, 71.72) --
	(408.85, 64.75) --
	(409.09, 64.42) --
	(409.33, 79.73) --
	(409.57, 64.54) --
	(409.81, 74.70) --
	(410.05, 67.90) --
	(410.28, 63.27) --
	(410.52, 60.89) --
	(410.76, 62.84) --
	(411.00, 58.71) --
	(411.24, 64.84) --
	(411.48, 75.45) --
	(411.72, 66.73) --
	(411.95, 79.95) --
	(412.19, 69.22) --
	(412.43, 64.98) --
	(412.67, 68.77) --
	(412.91, 67.13) --
	(413.15, 68.04) --
	(413.39, 70.98) --
	(413.63, 71.20) --
	(413.86, 75.12) --
	(414.10, 73.97) --
	(414.34, 75.40) --
	(414.58, 71.83) --
	(414.82, 66.60) --
	(415.06, 73.81) --
	(415.30, 73.69) --
	(415.53, 69.15) --
	(415.77, 69.33) --
	(416.01, 77.82) --
	(416.25, 79.30) --
	(416.49, 72.44) --
	(416.73, 69.66) --
	(416.97, 81.33) --
	(417.21, 65.01) --
	(417.44, 66.98) --
	(417.68, 77.05) --
	(417.92, 67.08) --
	(418.16, 77.47) --
	(418.40, 67.17) --
	(418.64, 75.64) --
	(418.88, 71.65) --
	(419.11, 77.82) --
	(419.35, 80.39) --
	(419.59, 72.36) --
	(419.83, 76.52) --
	(420.07, 62.93) --
	(420.31, 71.72) --
	(420.55, 66.44) --
	(420.79, 74.54) --
	(421.02, 73.40) --
	(421.26, 72.23) --
	(421.50, 72.59) --
	(421.74, 79.13) --
	(421.98, 72.96) --
	(422.22, 84.42) --
	(422.46, 63.22) --
	(422.69, 76.13) --
	(422.93, 86.16) --
	(423.17, 67.84) --
	(423.41, 69.85) --
	(423.65, 72.20) --
	(423.89, 75.06) --
	(424.13, 73.27) --
	(424.37, 72.10) --
	(424.60, 85.71) --
	(424.84, 75.58) --
	(425.08, 81.17) --
	(425.32, 58.23) --
	(425.56, 81.55) --
	(425.80, 82.68) --
	(426.04, 72.60) --
	(426.27, 96.72) --
	(426.51,107.53) --
	(426.75, 98.40) --
	(426.99,104.14) --
	(427.23,101.68) --
	(427.47, 97.54) --
	(427.71, 96.87) --
	(427.95, 90.57) --
	(428.18, 86.59) --
	(428.42, 98.66) --
	(428.66,100.41) --
	(428.90, 96.12) --
	(429.14,102.63) --
	(429.38,101.83) --
	(429.62, 97.30) --
	(429.85, 99.60) --
	(430.09,106.75) --
	(430.33,101.28) --
	(430.57,104.13) --
	(430.81,102.43) --
	(431.05,109.54) --
	(431.29,100.43) --
	(431.53, 94.33) --
	(431.76, 97.42) --
	(432.00,101.46) --
	(432.24, 98.68) --
	(432.48, 99.33) --
	(432.72,104.15) --
	(432.96, 96.08) --
	(433.20, 89.69) --
	(433.43,112.09) --
	(433.67,103.20) --
	(433.91,106.77) --
	(434.15, 99.15) --
	(434.39,101.53) --
	(434.63, 88.89) --
	(434.87,103.21) --
	(435.11,103.92) --
	(435.34, 96.22) --
	(435.58, 98.45) --
	(435.82,109.14) --
	(436.06,104.28) --
	(436.30,100.28) --
	(436.54,103.89) --
	(436.78, 94.26) --
	(437.01,108.61) --
	(437.25, 91.25) --
	(437.49, 96.46) --
	(437.73,106.07) --
	(437.97,108.86) --
	(438.21, 92.60) --
	(438.45,105.91) --
	(438.69,104.53) --
	(438.92,102.48) --
	(439.16, 99.23) --
	(439.40, 98.01) --
	(439.64,103.81) --
	(439.88,109.87) --
	(440.12, 94.69) --
	(440.36, 97.26) --
	(440.59,112.58) --
	(440.83, 96.55) --
	(441.07, 88.60) --
	(441.31,103.67) --
	(441.55,105.61) --
	(441.79,103.82) --
	(442.03, 98.89) --
	(442.27,105.86) --
	(442.50,103.01) --
	(442.74,109.32) --
	(442.98,105.89) --
	(443.22,108.20) --
	(443.46,106.21) --
	(443.70,106.77) --
	(443.94,108.85) --
	(444.17, 91.67) --
	(444.41,107.65) --
	(444.65, 97.18) --
	(444.89,106.95) --
	(445.13,112.43) --
	(445.37,102.53) --
	(445.61,100.58) --
	(445.84,104.76) --
	(446.08,114.32) --
	(446.32,106.00) --
	(446.56,106.36) --
	(446.80,102.51) --
	(447.04,102.70) --
	(447.28,104.99) --
	(447.52, 96.87) --
	(447.75,112.95) --
	(447.99,104.15) --
	(448.23, 94.80) --
	(448.47,106.13) --
	(448.71,104.95) --
	(448.95, 96.25) --
	(449.19,118.10) --
	(449.42,100.25) --
	(449.66, 99.00) --
	(449.90,109.31) --
	(450.14,112.70) --
	(450.38,105.82) --
	(450.62,108.31) --
	(450.86,100.87) --
	(451.10,112.61) --
	(451.33,109.06) --
	(451.57,107.95) --
	(451.81,111.70) --
	(452.05,113.21) --
	(452.29,103.49) --
	(452.53,110.45) --
	(452.77,102.21) --
	(453.00,120.54) --
	(453.24,110.58) --
	(453.48,107.88) --
	(453.72,105.39) --
	(453.96,107.01) --
	(454.20,102.11) --
	(454.44,108.80) --
	(454.68,111.83) --
	(454.91,105.71) --
	(455.15,104.10) --
	(455.39, 99.56) --
	(455.63,112.10) --
	(455.87,110.86) --
	(456.11,107.86) --
	(456.35,106.02) --
	(456.58,110.70) --
	(456.82,101.53) --
	(457.06,101.07) --
	(457.30,101.31) --
	(457.54,107.54) --
	(457.78,114.16) --
	(458.02,113.81) --
	(458.26,106.65) --
	(458.49,117.97) --
	(458.73,103.54) --
	(458.97,107.33) --
	(459.21,106.05) --
	(459.45,111.20) --
	(459.69,100.46) --
	(459.93,117.18) --
	(460.16,117.40) --
	(460.40,116.19) --
	(460.64,110.27) --
	(460.88,117.38) --
	(461.12,113.67) --
	(461.36,116.44) --
	(461.60,112.10) --
	(461.84,112.84) --
	(462.07, 99.30) --
	(462.31,108.31) --
	(462.55,117.19) --
	(462.79,112.11) --
	(463.03,104.72) --
	(463.27,106.28) --
	(463.51,108.65) --
	(463.74,123.91) --
	(463.98,110.96) --
	(464.22,108.41) --
	(464.46,100.30) --
	(464.70,101.47) --
	(464.94,119.25) --
	(465.18,107.60) --
	(465.42,121.69) --
	(465.65,110.73) --
	(465.89, 99.51) --
	(466.13,125.20) --
	(466.37,106.73) --
	(466.61,110.08) --
	(466.85,113.58) --
	(467.09,112.45) --
	(467.32,104.61) --
	(467.56,104.75) --
	(467.80,121.30) --
	(468.04,109.47) --
	(468.28,118.26) --
	(468.52,123.33) --
	(468.76,109.33) --
	(469.00,109.83) --
	(469.23,102.64) --
	(469.47,124.78) --
	(469.71,109.82) --
	(469.95,112.05) --
	(470.19,106.55) --
	(470.43,118.57) --
	(470.67,123.58) --
	(470.90,115.83) --
	(471.14,112.36) --
	(471.38,105.26) --
	(471.62,123.25) --
	(471.86,118.82) --
	(472.10,114.75) --
	(472.34,121.90) --
	(472.58,122.52) --
	(472.81,112.63) --
	(473.05,108.40) --
	(473.29,120.89) --
	(473.53,119.44) --
	(473.77,112.77) --
	(474.01,133.56) --
	(474.25,101.34) --
	(474.48,115.83) --
	(474.72,122.41) --
	(474.96,124.45) --
	(475.20,121.67) --
	(475.44,117.07) --
	(475.68,120.78) --
	(475.92,119.56) --
	(476.16,116.34) --
	(476.39,111.61) --
	(476.63,123.56) --
	(476.87,114.77) --
	(477.11,115.18) --
	(477.35,118.37) --
	(477.59,117.09) --
	(477.83,105.92) --
	(478.06,114.78) --
	(478.30,120.76) --
	(478.54,124.35) --
	(478.78,110.27) --
	(479.02,113.87) --
	(479.26,103.80) --
	(479.50,123.38) --
	(479.74,117.85) --
	(479.97,122.39) --
	(480.21,114.81) --
	(480.45,119.30) --
	(480.69,123.71) --
	(480.93,116.94) --
	(481.17,123.16) --
	(481.41,122.14) --
	(481.64,109.52) --
	(481.88,120.37) --
	(482.12,104.62) --
	(482.36,117.22) --
	(482.60,115.75) --
	(482.84,123.93) --
	(483.08,120.72) --
	(483.32,115.76) --
	(483.55,118.34) --
	(483.79,120.37) --
	(484.03,113.67) --
	(484.27,115.65) --
	(484.51,112.55) --
	(484.75,110.98) --
	(484.99,116.79) --
	(485.22,119.75) --
	(485.46,111.06) --
	(485.70,122.68) --
	(485.94,116.34) --
	(486.18,121.97) --
	(486.42,121.10) --
	(486.66,118.27) --
	(486.90,109.46) --
	(487.13,111.51) --
	(487.37,106.17) --
	(487.61,128.19) --
	(487.85,118.34) --
	(488.09,131.27) --
	(488.33,111.96) --
	(488.57,128.51) --
	(488.80,126.13) --
	(489.04,115.65) --
	(489.28,123.90) --
	(489.52,123.06) --
	(489.76,118.85) --
	(490.00,128.13) --
	(490.24,117.92) --
	(490.48,130.90) --
	(490.71,112.55) --
	(490.95,126.67) --
	(491.19,116.18) --
	(491.43,121.06) --
	(491.67,118.56) --
	(491.91,118.13) --
	(492.15,118.29) --
	(492.38,123.90) --
	(492.62,118.79) --
	(492.86,126.23) --
	(493.10,119.08) --
	(493.34,119.34) --
	(493.58,117.96) --
	(493.82,115.77) --
	(494.06,119.26) --
	(494.29,123.62) --
	(494.53,122.52) --
	(494.77,123.46) --
	(495.01,127.55) --
	(495.25,119.66) --
	(495.49,118.44) --
	(495.73,126.26) --
	(495.96,117.01) --
	(496.20,111.58) --
	(496.44,112.14) --
	(496.68,113.40) --
	(496.92,108.90) --
	(497.16,124.97) --
	(497.40,113.48) --
	(497.64,123.10) --
	(497.87,130.17) --
	(498.11,114.30) --
	(498.35,118.59) --
	(498.59,113.14) --
	(498.83,132.85) --
	(499.07,110.11) --
	(499.31,122.81) --
	(499.54,120.97) --
	(499.78,121.24) --
	(500.02,121.68) --
	(500.26,119.26) --
	(500.50,119.14) --
	(500.74,110.55) --
	(500.98,118.08) --
	(501.22,113.31) --
	(501.45,131.43) --
	(501.69,119.40) --
	(501.93,119.92) --
	(502.17,102.50) --
	(502.41,107.47) --
	(502.65,109.37) --
	(502.89,111.48) --
	(503.12,111.50) --
	(503.36,118.28) --
	(503.60,113.20) --
	(503.84,112.76) --
	(504.08,121.11) --
	(504.32,102.33) --
	(504.56,113.77) --
	(504.80,118.99) --
	(505.03,120.10) --
	(505.27,112.76) --
	(505.51,111.38) --
	(505.75,112.72) --
	(505.99,111.22) --
	(506.23,111.17) --
	(506.47,105.81) --
	(506.70,112.28) --
	(506.94,114.63) --
	(507.18,110.06) --
	(507.42,106.82) --
	(507.66,103.80) --
	(507.90,110.75) --
	(508.14,122.62) --
	(508.38,109.61) --
	(508.61,109.08) --
	(508.85,128.35) --
	(509.09,101.42) --
	(509.33,113.23) --
	(509.57,116.10) --
	(509.81,109.53) --
	(510.05,118.86) --
	(510.28,116.63) --
	(510.52,112.28) --
	(510.76,105.28) --
	(511.00,113.63) --
	(511.24,109.89) --
	(511.48,106.60) --
	(511.72,112.39) --
	(511.96,114.73) --
	(512.19,110.91) --
	(512.43,116.08) --
	(512.67, 96.96) --
	(512.91,115.28) --
	(513.15,107.77) --
	(513.39,112.54) --
	(513.63,117.33) --
	(513.86,111.53) --
	(514.10,111.15) --
	(514.34, 95.66) --
	(514.58,103.58) --
	(514.82,114.63) --
	(515.06,102.27) --
	(515.30,109.57) --
	(515.54,111.84) --
	(515.77,108.02) --
	(516.01,105.12) --
	(516.25,101.58) --
	(516.49,111.26) --
	(516.73, 98.87) --
	(516.97,104.35) --
	(517.21,108.87) --
	(517.44,103.94) --
	(517.68,108.40) --
	(517.92,114.11) --
	(518.16,109.25) --
	(518.40,109.83) --
	(518.64,118.03) --
	(518.88,108.25) --
	(519.12,110.41) --
	(519.35, 97.46) --
	(519.59,108.79) --
	(519.83,104.22) --
	(520.07,101.50) --
	(520.31,114.03) --
	(520.55,108.14) --
	(520.79,113.53) --
	(521.02,102.94) --
	(521.26, 94.39) --
	(521.50,108.83) --
	(521.74,113.16) --
	(521.98,122.14) --
	(522.22,112.67) --
	(522.46,113.56) --
	(522.70,103.98) --
	(522.93,109.37) --
	(523.17,104.59) --
	(523.41,109.59) --
	(523.65,100.40) --
	(523.89,104.85) --
	(524.13, 98.66) --
	(524.37,107.10) --
	(524.60,109.32) --
	(524.84,106.99) --
	(525.08,102.96) --
	(525.32,105.14) --
	(525.56, 97.09) --
	(525.80,105.05) --
	(526.04, 96.17) --
	(526.28,106.05) --
	(526.51,115.97) --
	(526.75,109.95) --
	(526.99,114.26) --
	(527.23,113.45) --
	(527.47,103.82) --
	(527.71,107.66) --
	(527.95, 95.16) --
	(528.18,110.49) --
	(528.42,101.27) --
	(528.66,110.58) --
	(528.90, 94.56) --
	(529.14,111.57) --
	(529.38,102.14) --
	(529.62,112.97) --
	(529.86,104.70) --
	(530.09,101.10) --
	(530.33,107.45) --
	(530.57,104.21) --
	(530.81,100.91) --
	(531.05, 99.30) --
	(531.29,117.93) --
	(531.53, 98.81) --
	(531.76,107.27) --
	(532.00,102.81) --
	(532.24, 98.16) --
	(532.48, 95.96) --
	(532.72, 95.31) --
	(532.96, 95.69) --
	(533.20, 95.09) --
	(533.44,107.37) --
	(533.67,102.05) --
	(533.91,114.63) --
	(534.15,106.80) --
	(534.39,112.46) --
	(534.63,105.89) --
	(534.87,107.74) --
	(535.11,105.51) --
	(535.34,100.49) --
	(535.58,107.92) --
	(535.82,102.55) --
	(536.06,108.36) --
	(536.30, 97.89) --
	(536.54,108.02) --
	(536.78,100.47) --
	(537.02, 97.13) --
	(537.25, 91.18) --
	(537.49,111.15) --
	(537.73,104.83) --
	(537.97,101.48) --
	(538.21,105.66) --
	(538.45,101.92) --
	(538.69, 94.11) --
	(538.92, 89.42) --
	(539.16,100.18) --
	(539.40, 99.50) --
	(539.64, 95.18) --
	(539.88,103.45) --
	(540.12, 99.22) --
	(540.36,105.59) --
	(540.60,108.14) --
	(540.83, 97.20) --
	(541.07, 95.69) --
	(541.31,101.37) --
	(541.55,108.54) --
	(541.79, 90.56) --
	(542.03, 95.55) --
	(542.27, 96.15) --
	(542.50,102.24) --
	(542.74,113.53) --
	(542.98, 97.31) --
	(543.22, 97.44) --
	(543.46, 90.12) --
	(543.70, 93.77) --
	(543.94,103.94) --
	(544.18, 95.28) --
	(544.41, 96.65) --
	(544.65, 97.32) --
	(544.89, 98.88) --
	(545.13,108.32) --
	(545.37,106.11) --
	(545.61,110.34) --
	(545.85, 88.37) --
	(546.08, 96.17) --
	(546.32,104.61) --
	(546.56, 96.89) --
	(546.80,100.33) --
	(547.04, 94.76) --
	(547.28, 87.76) --
	(547.52, 91.42) --
	(547.76,108.92) --
	(547.99, 96.60) --
	(548.23,108.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.68, 97.99) --
	( 59.92, 98.08) --
	( 60.16, 98.17) --
	( 60.40, 98.26) --
	( 60.64, 98.35) --
	( 60.88, 98.44) --
	( 61.12, 98.52) --
	( 61.35, 98.61) --
	( 61.59, 98.70) --
	( 61.83, 98.79) --
	( 62.07, 98.88) --
	( 62.31, 98.97) --
	( 62.55, 99.05) --
	( 62.79, 99.14) --
	( 63.03, 99.23) --
	( 63.26, 99.32) --
	( 63.50, 99.41) --
	( 63.74, 99.50) --
	( 63.98, 99.59) --
	( 64.22, 99.67) --
	( 64.46, 99.76) --
	( 64.70, 99.85) --
	( 64.93, 99.94) --
	( 65.17,100.03) --
	( 65.41,100.12) --
	( 65.65,100.21) --
	( 65.89,100.29) --
	( 66.13,100.38) --
	( 66.37,100.47) --
	( 66.61,100.56) --
	( 66.84,100.65) --
	( 67.08,100.74) --
	( 67.32,100.82) --
	( 67.56,100.91) --
	( 67.80,101.00) --
	( 68.04,101.09) --
	( 68.28,101.18) --
	( 68.51,101.27) --
	( 68.75,101.36) --
	( 68.99,101.44) --
	( 69.23,101.53) --
	( 69.47,101.62) --
	( 69.71,101.71) --
	( 69.95,101.80) --
	( 70.19,101.89) --
	( 70.42,101.98) --
	( 70.66,102.06) --
	( 70.90,102.15) --
	( 71.14,102.24) --
	( 71.38,102.33) --
	( 71.62,102.42) --
	( 71.86,102.51) --
	( 72.09,102.60) --
	( 72.33,102.68) --
	( 72.57,102.77) --
	( 72.81,102.86) --
	( 73.05,102.95) --
	( 73.29,103.04) --
	( 73.53,103.13) --
	( 73.77,103.21) --
	( 74.00,103.30) --
	( 74.24,103.39) --
	( 74.48,103.48) --
	( 74.72,103.57) --
	( 74.96,103.66) --
	( 75.20,103.75) --
	( 75.44,103.83) --
	( 75.67,103.92) --
	( 75.91,104.01) --
	( 76.15,104.10) --
	( 76.39,104.19) --
	( 76.63,104.28) --
	( 76.87,104.37) --
	( 77.11,104.45) --
	( 77.35,104.54) --
	( 77.58,104.63) --
	( 77.82,104.72) --
	( 78.06,104.81) --
	( 78.30,104.90) --
	( 78.54,104.98) --
	( 78.78,105.07) --
	( 79.02,105.16) --
	( 79.25,105.25) --
	( 79.49,105.34) --
	( 79.73,105.43) --
	( 79.97,105.52) --
	( 80.21,105.60) --
	( 80.45,105.69) --
	( 80.69,105.78) --
	( 80.93,105.87) --
	( 81.16,105.96) --
	( 81.40,106.05) --
	( 81.64,106.14) --
	( 81.88,106.22) --
	( 82.12,106.31) --
	( 82.36,106.40) --
	( 82.60,106.49) --
	( 82.83,106.58) --
	( 83.07,106.67) --
	( 83.31,106.76) --
	( 83.55,106.84) --
	( 83.79,106.93) --
	( 84.03,107.02) --
	( 84.27,107.11) --
	( 84.51,107.20) --
	( 84.74,107.29) --
	( 84.98,107.37) --
	( 85.22,107.46) --
	( 85.46,107.55) --
	( 85.70,107.64) --
	( 85.94,107.73) --
	( 86.18,107.82) --
	( 86.41,107.91) --
	( 86.65,107.99) --
	( 86.89,108.08) --
	( 87.13,108.17) --
	( 87.37,108.26) --
	( 87.61,108.35) --
	( 87.85,108.44) --
	( 88.09,108.53) --
	( 88.32,108.61) --
	( 88.56,108.70) --
	( 88.80,108.79) --
	( 89.04,108.88) --
	( 89.28,108.97) --
	( 89.52,109.06) --
	( 89.76,109.14) --
	( 89.99,109.23) --
	( 90.23,109.32) --
	( 90.47,109.41) --
	( 90.71,109.50) --
	( 90.95,109.59) --
	( 91.19,109.68) --
	( 91.43,109.76) --
	( 91.67,109.85) --
	( 91.90,109.94) --
	( 92.14,110.03) --
	( 92.38,110.12) --
	( 92.62,110.21) --
	( 92.86,110.30) --
	( 93.10,110.38) --
	( 93.34,110.47) --
	( 93.57,110.56) --
	( 93.81,110.65) --
	( 94.05,110.74) --
	( 94.29,110.83) --
	( 94.53,110.92) --
	( 94.77,111.00) --
	( 95.01,111.09) --
	( 95.25,111.18) --
	( 95.48,111.27) --
	( 95.72,111.36) --
	( 95.96,111.45) --
	( 96.20,111.53) --
	( 96.44,111.62) --
	( 96.68,111.71) --
	( 96.92,111.80) --
	( 97.15,111.89) --
	( 97.39,111.98) --
	( 97.63,112.07) --
	( 97.87,112.15) --
	( 98.11,112.24) --
	( 98.35,112.33) --
	( 98.59,112.42) --
	( 98.83,112.51) --
	( 99.06,112.60) --
	( 99.30,112.69) --
	( 99.54,112.77) --
	( 99.78,112.86) --
	(100.02,112.95) --
	(100.26,113.04) --
	(100.50,113.13) --
	(100.73,113.22) --
	(100.97,113.30) --
	(101.21,113.39) --
	(101.45,113.48) --
	(101.69,113.57) --
	(101.93,113.66) --
	(102.17,113.75) --
	(102.41,113.84) --
	(102.64,113.92) --
	(102.88,114.01) --
	(103.12,114.10) --
	(103.36,114.19) --
	(103.60,114.28) --
	(103.84,114.37) --
	(104.08,114.46) --
	(104.31,114.54) --
	(104.55,114.63) --
	(104.79,114.72) --
	(105.03,114.81) --
	(105.27,114.90) --
	(105.51,114.99) --
	(105.75,115.08) --
	(105.99,115.16) --
	(106.22,115.25) --
	(106.46,115.34) --
	(106.70,115.43) --
	(106.94,115.52) --
	(107.18,115.61) --
	(107.42,115.69) --
	(107.66,115.78) --
	(107.89,115.87) --
	(108.13,115.96) --
	(108.37,116.05) --
	(108.61,116.14) --
	(108.85,116.23) --
	(109.09,116.31) --
	(109.33,116.40) --
	(109.57,116.49) --
	(109.80,116.58) --
	(110.04,116.67) --
	(110.28,116.76) --
	(110.52,116.85) --
	(110.76,116.93) --
	(111.00,117.02) --
	(111.24,117.11) --
	(111.47,117.20) --
	(111.71,117.29) --
	(111.95,117.38) --
	(112.19,117.46) --
	(112.43,117.55) --
	(112.67,117.64) --
	(112.91,117.73) --
	(113.15,117.82) --
	(113.38,117.91) --
	(113.62,118.00) --
	(113.86,118.08) --
	(114.10,118.17) --
	(114.34,118.26) --
	(114.58,118.35) --
	(114.82,118.44) --
	(115.05,118.53) --
	(115.29,118.62) --
	(115.53,118.70) --
	(115.77,118.79) --
	(116.01,118.88) --
	(116.25,118.97) --
	(116.49,119.06) --
	(116.73,119.15) --
	(116.96,119.24) --
	(117.20,119.32) --
	(117.44,119.41) --
	(117.68,119.50) --
	(117.92,119.59) --
	(118.16,119.68) --
	(118.40,119.77) --
	(118.63,119.85) --
	(118.87,119.94) --
	(119.11,120.03) --
	(119.35,120.12) --
	(119.59,120.21) --
	(119.83,120.30) --
	(120.07,120.39) --
	(120.31,120.47) --
	(120.54,120.56);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (120.78,120.56) --
	(121.02,120.47) --
	(121.26,120.39) --
	(121.50,120.30) --
	(121.74,120.21) --
	(121.98,120.12) --
	(122.21,120.03) --
	(122.45,119.94) --
	(122.69,119.85) --
	(122.93,119.77) --
	(123.17,119.68) --
	(123.41,119.59) --
	(123.65,119.50) --
	(123.88,119.41) --
	(124.12,119.32) --
	(124.36,119.24) --
	(124.60,119.15) --
	(124.84,119.06) --
	(125.08,118.97) --
	(125.32,118.88) --
	(125.56,118.79) --
	(125.79,118.70) --
	(126.03,118.62) --
	(126.27,118.53) --
	(126.51,118.44) --
	(126.75,118.35) --
	(126.99,118.26) --
	(127.23,118.17) --
	(127.46,118.08) --
	(127.70,118.00) --
	(127.94,117.91) --
	(128.18,117.82) --
	(128.42,117.73) --
	(128.66,117.64) --
	(128.90,117.55) --
	(129.14,117.46) --
	(129.37,117.38) --
	(129.61,117.29) --
	(129.85,117.20) --
	(130.09,117.11) --
	(130.33,117.02) --
	(130.57,116.93) --
	(130.81,116.85) --
	(131.04,116.76) --
	(131.28,116.67) --
	(131.52,116.58) --
	(131.76,116.49) --
	(132.00,116.40) --
	(132.24,116.31) --
	(132.48,116.23) --
	(132.72,116.14) --
	(132.95,116.05) --
	(133.19,115.96) --
	(133.43,115.87) --
	(133.67,115.78) --
	(133.91,115.69) --
	(134.15,115.61) --
	(134.39,115.52) --
	(134.62,115.43) --
	(134.86,115.34) --
	(135.10,115.25) --
	(135.34,115.16) --
	(135.58,115.08) --
	(135.82,114.99) --
	(136.06,114.90) --
	(136.30,114.81) --
	(136.53,114.72) --
	(136.77,114.63) --
	(137.01,114.54) --
	(137.25,114.46) --
	(137.49,114.37) --
	(137.73,114.28) --
	(137.97,114.19) --
	(138.20,114.10) --
	(138.44,114.01) --
	(138.68,113.92) --
	(138.92,113.84) --
	(139.16,113.75) --
	(139.40,113.66) --
	(139.64,113.57) --
	(139.88,113.48) --
	(140.11,113.39) --
	(140.35,113.30) --
	(140.59,113.22) --
	(140.83,113.13) --
	(141.07,113.04) --
	(141.31,112.95) --
	(141.55,112.86) --
	(141.78,112.77) --
	(142.02,112.69) --
	(142.26,112.60) --
	(142.50,112.51) --
	(142.74,112.42) --
	(142.98,112.33) --
	(143.22,112.24) --
	(143.46,112.15) --
	(143.69,112.07) --
	(143.93,111.98) --
	(144.17,111.89) --
	(144.41,111.80) --
	(144.65,111.71) --
	(144.89,111.62) --
	(145.13,111.53) --
	(145.36,111.45) --
	(145.60,111.36) --
	(145.84,111.27) --
	(146.08,111.18) --
	(146.32,111.09) --
	(146.56,111.00) --
	(146.80,110.92) --
	(147.04,110.83) --
	(147.27,110.74) --
	(147.51,110.65) --
	(147.75,110.56) --
	(147.99,110.47) --
	(148.23,110.38) --
	(148.47,110.30) --
	(148.71,110.21) --
	(148.94,110.12) --
	(149.18,110.03) --
	(149.42,109.94) --
	(149.66,109.85) --
	(149.90,109.76) --
	(150.14,109.68) --
	(150.38,109.59) --
	(150.62,109.50) --
	(150.85,109.41) --
	(151.09,109.32) --
	(151.33,109.23) --
	(151.57,109.14) --
	(151.81,109.06) --
	(152.05,108.97) --
	(152.29,108.88) --
	(152.52,108.79) --
	(152.76,108.70) --
	(153.00,108.61) --
	(153.24,108.53) --
	(153.48,108.44) --
	(153.72,108.35) --
	(153.96,108.26) --
	(154.20,108.17) --
	(154.43,108.08) --
	(154.67,107.99) --
	(154.91,107.91) --
	(155.15,107.82) --
	(155.39,107.73) --
	(155.63,107.64) --
	(155.87,107.55) --
	(156.10,107.46) --
	(156.34,107.37) --
	(156.58,107.29) --
	(156.82,107.20) --
	(157.06,107.11) --
	(157.30,107.02) --
	(157.54,106.93) --
	(157.78,106.84) --
	(158.01,106.76) --
	(158.25,106.67) --
	(158.49,106.58) --
	(158.73,106.49) --
	(158.97,106.40) --
	(159.21,106.31) --
	(159.45,106.22) --
	(159.68,106.14) --
	(159.92,106.05) --
	(160.16,105.96) --
	(160.40,105.87) --
	(160.64,105.78) --
	(160.88,105.69) --
	(161.12,105.60) --
	(161.36,105.52) --
	(161.59,105.43) --
	(161.83,105.34) --
	(162.07,105.25) --
	(162.31,105.16) --
	(162.55,105.07) --
	(162.79,104.98) --
	(163.03,104.90) --
	(163.26,104.81) --
	(163.50,104.72) --
	(163.74,104.63) --
	(163.98,104.54) --
	(164.22,104.45) --
	(164.46,104.37) --
	(164.70,104.28) --
	(164.94,104.19) --
	(165.17,104.10) --
	(165.41,104.01) --
	(165.65,103.92) --
	(165.89,103.83) --
	(166.13,103.75) --
	(166.37,103.66) --
	(166.61,103.57) --
	(166.84,103.48) --
	(167.08,103.39) --
	(167.32,103.30) --
	(167.56,103.21) --
	(167.80,103.13) --
	(168.04,103.04) --
	(168.28,102.95) --
	(168.52,102.86) --
	(168.75,102.77) --
	(168.99,102.68) --
	(169.23,102.60) --
	(169.47,102.51) --
	(169.71,102.42) --
	(169.95,102.33) --
	(170.19,102.24) --
	(170.42,102.15) --
	(170.66,102.06) --
	(170.90,101.98) --
	(171.14,101.89) --
	(171.38,101.80) --
	(171.62,101.71) --
	(171.86,101.62) --
	(172.10,101.53) --
	(172.33,101.44) --
	(172.57,101.36) --
	(172.81,101.27) --
	(173.05,101.18) --
	(173.29,101.09) --
	(173.53,101.00) --
	(173.77,100.91) --
	(174.00,100.82) --
	(174.24,100.74) --
	(174.48,100.65) --
	(174.72,100.56) --
	(174.96,100.47) --
	(175.20,100.38) --
	(175.44,100.29) --
	(175.68,100.21) --
	(175.91,100.12) --
	(176.15,100.03) --
	(176.39, 99.94) --
	(176.63, 99.85) --
	(176.87, 99.76) --
	(177.11, 99.67) --
	(177.35, 99.59) --
	(177.58, 99.50) --
	(177.82, 99.41) --
	(178.06, 99.32) --
	(178.30, 99.23) --
	(178.54, 99.14) --
	(178.78, 99.05) --
	(179.02, 98.97) --
	(179.26, 98.88) --
	(179.49, 98.79) --
	(179.73, 98.70) --
	(179.97, 98.61) --
	(180.21, 98.52) --
	(180.45, 98.44) --
	(180.69, 98.35) --
	(180.93, 98.26) --
	(181.16, 98.17) --
	(181.40, 98.08) --
	(181.64, 97.99);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.88, 75.33) --
	(182.12, 75.25) --
	(182.36, 75.16) --
	(182.60, 75.07) --
	(182.84, 74.98) --
	(183.07, 74.89) --
	(183.31, 74.80) --
	(183.55, 74.71) --
	(183.79, 74.63) --
	(184.03, 74.54) --
	(184.27, 74.45) --
	(184.51, 74.36) --
	(184.74, 74.27) --
	(184.98, 74.18) --
	(185.22, 74.09) --
	(185.46, 74.01) --
	(185.70, 73.92) --
	(185.94, 73.83) --
	(186.18, 73.74) --
	(186.42, 73.65) --
	(186.65, 73.56) --
	(186.89, 73.48) --
	(187.13, 73.39) --
	(187.37, 73.30) --
	(187.61, 73.21) --
	(187.85, 73.12) --
	(188.09, 73.03) --
	(188.32, 72.94) --
	(188.56, 72.86) --
	(188.80, 72.77) --
	(189.04, 72.68) --
	(189.28, 72.59) --
	(189.52, 72.50) --
	(189.76, 72.41) --
	(190.00, 72.32) --
	(190.23, 72.24) --
	(190.47, 72.15) --
	(190.71, 72.06) --
	(190.95, 71.97) --
	(191.19, 71.88) --
	(191.43, 71.79) --
	(191.67, 71.70) --
	(191.90, 71.62) --
	(192.14, 71.53) --
	(192.38, 71.44) --
	(192.62, 71.35) --
	(192.86, 71.26) --
	(193.10, 71.17) --
	(193.34, 71.09) --
	(193.58, 71.00) --
	(193.81, 70.91) --
	(194.05, 70.82) --
	(194.29, 70.73) --
	(194.53, 70.64) --
	(194.77, 70.55) --
	(195.01, 70.47) --
	(195.25, 70.38) --
	(195.48, 70.29) --
	(195.72, 70.20) --
	(195.96, 70.11) --
	(196.20, 70.02) --
	(196.44, 69.93) --
	(196.68, 69.85) --
	(196.92, 69.76) --
	(197.16, 69.67) --
	(197.39, 69.58) --
	(197.63, 69.49) --
	(197.87, 69.40) --
	(198.11, 69.32) --
	(198.35, 69.23) --
	(198.59, 69.14) --
	(198.83, 69.05) --
	(199.06, 68.96) --
	(199.30, 68.87) --
	(199.54, 68.78) --
	(199.78, 68.70) --
	(200.02, 68.61) --
	(200.26, 68.52) --
	(200.50, 68.43) --
	(200.74, 68.34) --
	(200.97, 68.25) --
	(201.21, 68.16) --
	(201.45, 68.08) --
	(201.69, 67.99) --
	(201.93, 67.90) --
	(202.17, 67.81) --
	(202.41, 67.72) --
	(202.64, 67.63) --
	(202.88, 67.54) --
	(203.12, 67.46) --
	(203.36, 67.37) --
	(203.60, 67.28) --
	(203.84, 67.19) --
	(204.08, 67.10) --
	(204.32, 67.01) --
	(204.55, 66.93) --
	(204.79, 66.84) --
	(205.03, 66.75) --
	(205.27, 66.66) --
	(205.51, 66.57) --
	(205.75, 66.48) --
	(205.99, 66.39) --
	(206.22, 66.31) --
	(206.46, 66.22) --
	(206.70, 66.13) --
	(206.94, 66.04) --
	(207.18, 65.95) --
	(207.42, 65.86) --
	(207.66, 65.77) --
	(207.90, 65.69) --
	(208.13, 65.60) --
	(208.37, 65.51) --
	(208.61, 65.42) --
	(208.85, 65.33) --
	(209.09, 65.24) --
	(209.33, 65.16) --
	(209.57, 65.07) --
	(209.80, 64.98) --
	(210.04, 64.89) --
	(210.28, 64.80) --
	(210.52, 64.71) --
	(210.76, 64.62) --
	(211.00, 64.54) --
	(211.24, 64.45) --
	(211.48, 64.36) --
	(211.71, 64.27) --
	(211.95, 64.18) --
	(212.19, 64.09) --
	(212.43, 64.00) --
	(212.67, 63.92) --
	(212.91, 63.83) --
	(213.15, 63.74) --
	(213.38, 63.65) --
	(213.62, 63.56) --
	(213.86, 63.47) --
	(214.10, 63.38) --
	(214.34, 63.30) --
	(214.58, 63.21) --
	(214.82, 63.12) --
	(215.06, 63.03) --
	(215.29, 62.94) --
	(215.53, 62.85) --
	(215.77, 62.77) --
	(216.01, 62.68) --
	(216.25, 62.59) --
	(216.49, 62.50) --
	(216.73, 62.41) --
	(216.96, 62.32) --
	(217.20, 62.23) --
	(217.44, 62.15) --
	(217.68, 62.06) --
	(217.92, 61.97) --
	(218.16, 61.88) --
	(218.40, 61.79) --
	(218.64, 61.70) --
	(218.87, 61.61) --
	(219.11, 61.53) --
	(219.35, 61.44) --
	(219.59, 61.35) --
	(219.83, 61.26) --
	(220.07, 61.17) --
	(220.31, 61.08) --
	(220.54, 61.00) --
	(220.78, 60.91) --
	(221.02, 60.82) --
	(221.26, 60.73) --
	(221.50, 60.64) --
	(221.74, 60.55) --
	(221.98, 60.46) --
	(222.22, 60.38) --
	(222.45, 60.29) --
	(222.69, 60.20) --
	(222.93, 60.11) --
	(223.17, 60.02) --
	(223.41, 59.93) --
	(223.65, 59.84) --
	(223.89, 59.76) --
	(224.12, 59.67) --
	(224.36, 59.58) --
	(224.60, 59.49) --
	(224.84, 59.40) --
	(225.08, 59.31) --
	(225.32, 59.22) --
	(225.56, 59.14) --
	(225.80, 59.05) --
	(226.03, 58.96) --
	(226.27, 58.87) --
	(226.51, 58.78) --
	(226.75, 58.69) --
	(226.99, 58.61) --
	(227.23, 58.52) --
	(227.47, 58.43) --
	(227.70, 58.34) --
	(227.94, 58.25) --
	(228.18, 58.16) --
	(228.42, 58.07) --
	(228.66, 57.99) --
	(228.90, 57.90) --
	(229.14, 57.81) --
	(229.38, 57.72) --
	(229.61, 57.63) --
	(229.85, 57.54) --
	(230.09, 57.45) --
	(230.33, 57.37) --
	(230.57, 57.28) --
	(230.81, 57.19) --
	(231.05, 57.10) --
	(231.28, 57.01) --
	(231.52, 56.92) --
	(231.76, 56.84) --
	(232.00, 56.75) --
	(232.24, 56.66) --
	(232.48, 56.57) --
	(232.72, 56.48) --
	(232.96, 56.39) --
	(233.19, 56.30) --
	(233.43, 56.22) --
	(233.67, 56.13) --
	(233.91, 56.04) --
	(234.15, 55.95) --
	(234.39, 55.86) --
	(234.63, 55.77) --
	(234.86, 55.68) --
	(235.10, 55.60) --
	(235.34, 55.51) --
	(235.58, 55.42) --
	(235.82, 55.33) --
	(236.06, 55.24) --
	(236.30, 55.15) --
	(236.54, 55.06) --
	(236.77, 54.98) --
	(237.01, 54.89) --
	(237.25, 54.80) --
	(237.49, 54.71) --
	(237.73, 54.62) --
	(237.97, 54.53) --
	(238.21, 54.45) --
	(238.44, 54.36) --
	(238.68, 54.27) --
	(238.92, 54.18) --
	(239.16, 54.09) --
	(239.40, 54.00) --
	(239.64, 53.91) --
	(239.88, 53.83) --
	(240.12, 53.74) --
	(240.35, 53.65) --
	(240.59, 53.56) --
	(240.83, 53.47) --
	(241.07, 53.38) --
	(241.31, 53.29) --
	(241.55, 53.21) --
	(241.79, 53.12) --
	(242.02, 53.03) --
	(242.26, 52.94) --
	(242.50, 52.85) --
	(242.74, 52.76);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (242.98, 52.76) --
	(243.22, 52.76) --
	(243.46, 52.76) --
	(243.70, 52.76) --
	(243.93, 52.76) --
	(244.17, 52.76) --
	(244.41, 52.76) --
	(244.65, 52.76) --
	(244.89, 52.76) --
	(245.13, 52.76) --
	(245.37, 52.76) --
	(245.60, 52.76) --
	(245.84, 52.76) --
	(246.08, 52.76) --
	(246.32, 52.76) --
	(246.56, 52.76) --
	(246.80, 52.76) --
	(247.04, 52.76) --
	(247.28, 52.76) --
	(247.51, 52.76) --
	(247.75, 52.76) --
	(247.99, 52.76) --
	(248.23, 52.76) --
	(248.47, 52.76) --
	(248.71, 52.76) --
	(248.95, 52.76) --
	(249.18, 52.76) --
	(249.42, 52.76) --
	(249.66, 52.76) --
	(249.90, 52.76) --
	(250.14, 52.76) --
	(250.38, 52.76) --
	(250.62, 52.76) --
	(250.86, 52.76) --
	(251.09, 52.76) --
	(251.33, 52.76) --
	(251.57, 52.76) --
	(251.81, 52.76) --
	(252.05, 52.76) --
	(252.29, 52.76) --
	(252.53, 52.76) --
	(252.76, 52.76) --
	(253.00, 52.76) --
	(253.24, 52.76) --
	(253.48, 52.76) --
	(253.72, 52.76) --
	(253.96, 52.76) --
	(254.20, 52.76) --
	(254.44, 52.76) --
	(254.67, 52.76) --
	(254.91, 52.76) --
	(255.15, 52.76) --
	(255.39, 52.76) --
	(255.63, 52.76) --
	(255.87, 52.76) --
	(256.11, 52.76) --
	(256.34, 52.76) --
	(256.58, 52.76) --
	(256.82, 52.76) --
	(257.06, 52.76) --
	(257.30, 52.76) --
	(257.54, 52.76) --
	(257.78, 52.76) --
	(258.02, 52.76) --
	(258.25, 52.76) --
	(258.49, 52.76) --
	(258.73, 52.76) --
	(258.97, 52.76) --
	(259.21, 52.76) --
	(259.45, 52.76) --
	(259.69, 52.76) --
	(259.92, 52.76) --
	(260.16, 52.76) --
	(260.40, 52.76) --
	(260.64, 52.76) --
	(260.88, 52.76) --
	(261.12, 52.76) --
	(261.36, 52.76) --
	(261.60, 52.76) --
	(261.83, 52.76) --
	(262.07, 52.76) --
	(262.31, 52.76) --
	(262.55, 52.76) --
	(262.79, 52.76) --
	(263.03, 52.76) --
	(263.27, 52.76) --
	(263.50, 52.76) --
	(263.74, 52.76) --
	(263.98, 52.76) --
	(264.22, 52.76) --
	(264.46, 52.76) --
	(264.70, 52.76) --
	(264.94, 52.76) --
	(265.18, 52.76) --
	(265.41, 52.76) --
	(265.65, 52.76) --
	(265.89, 52.76) --
	(266.13, 52.76) --
	(266.37, 52.76) --
	(266.61, 52.76) --
	(266.85, 52.76) --
	(267.08, 52.76) --
	(267.32, 52.76) --
	(267.56, 52.76) --
	(267.80, 52.76) --
	(268.04, 52.76) --
	(268.28, 52.76) --
	(268.52, 52.76) --
	(268.76, 52.76) --
	(268.99, 52.76) --
	(269.23, 52.76) --
	(269.47, 52.76) --
	(269.71, 52.76) --
	(269.95, 52.76) --
	(270.19, 52.76) --
	(270.43, 52.76) --
	(270.66, 52.76) --
	(270.90, 52.76) --
	(271.14, 52.76) --
	(271.38, 52.76) --
	(271.62, 52.76) --
	(271.86, 52.76) --
	(272.10, 52.76) --
	(272.34, 52.76) --
	(272.57, 52.76) --
	(272.81, 52.76) --
	(273.05, 52.76) --
	(273.29, 52.76) --
	(273.53, 52.76) --
	(273.77, 52.76) --
	(274.01, 52.76) --
	(274.24, 52.76) --
	(274.48, 52.76) --
	(274.72, 52.76) --
	(274.96, 52.76) --
	(275.20, 52.76) --
	(275.44, 52.76) --
	(275.68, 52.76) --
	(275.92, 52.76) --
	(276.15, 52.76) --
	(276.39, 52.76) --
	(276.63, 52.76) --
	(276.87, 52.76) --
	(277.11, 52.76) --
	(277.35, 52.76) --
	(277.59, 52.76) --
	(277.82, 52.76) --
	(278.06, 52.76) --
	(278.30, 52.76) --
	(278.54, 52.76) --
	(278.78, 52.76) --
	(279.02, 52.76) --
	(279.26, 52.76) --
	(279.50, 52.76) --
	(279.73, 52.76) --
	(279.97, 52.76) --
	(280.21, 52.76) --
	(280.45, 52.76) --
	(280.69, 52.76) --
	(280.93, 52.76) --
	(281.17, 52.76) --
	(281.40, 52.76) --
	(281.64, 52.76) --
	(281.88, 52.76) --
	(282.12, 52.76) --
	(282.36, 52.76) --
	(282.60, 52.76) --
	(282.84, 52.76) --
	(283.07, 52.76) --
	(283.31, 52.76) --
	(283.55, 52.76) --
	(283.79, 52.76) --
	(284.03, 52.76) --
	(284.27, 52.76) --
	(284.51, 52.76) --
	(284.75, 52.76) --
	(284.98, 52.76) --
	(285.22, 52.76) --
	(285.46, 52.76) --
	(285.70, 52.76) --
	(285.94, 52.76) --
	(286.18, 52.76) --
	(286.42, 52.76) --
	(286.65, 52.76) --
	(286.89, 52.76) --
	(287.13, 52.76) --
	(287.37, 52.76) --
	(287.61, 52.76) --
	(287.85, 52.76) --
	(288.09, 52.76) --
	(288.33, 52.76) --
	(288.56, 52.76) --
	(288.80, 52.76) --
	(289.04, 52.76) --
	(289.28, 52.76) --
	(289.52, 52.76) --
	(289.76, 52.76) --
	(290.00, 52.76) --
	(290.23, 52.76) --
	(290.47, 52.76) --
	(290.71, 52.76) --
	(290.95, 52.76) --
	(291.19, 52.76) --
	(291.43, 52.76) --
	(291.67, 52.76) --
	(291.91, 52.76) --
	(292.14, 52.76) --
	(292.38, 52.76) --
	(292.62, 52.76) --
	(292.86, 52.76) --
	(293.10, 52.76) --
	(293.34, 52.76) --
	(293.58, 52.76) --
	(293.81, 52.76) --
	(294.05, 52.76) --
	(294.29, 52.76) --
	(294.53, 52.76) --
	(294.77, 52.76) --
	(295.01, 52.76) --
	(295.25, 52.76) --
	(295.49, 52.76) --
	(295.72, 52.76) --
	(295.96, 52.76) --
	(296.20, 52.76) --
	(296.44, 52.76) --
	(296.68, 52.76) --
	(296.92, 52.76) --
	(297.16, 52.76) --
	(297.39, 52.76) --
	(297.63, 52.76) --
	(297.87, 52.76) --
	(298.11, 52.76) --
	(298.35, 52.76) --
	(298.59, 52.76) --
	(298.83, 52.76) --
	(299.07, 52.76) --
	(299.30, 52.76) --
	(299.54, 52.76) --
	(299.78, 52.76) --
	(300.02, 52.76) --
	(300.26, 52.76) --
	(300.50, 52.76) --
	(300.74, 52.76) --
	(300.97, 52.76) --
	(301.21, 52.76) --
	(301.45, 52.76) --
	(301.69, 52.76) --
	(301.93, 52.76) --
	(302.17, 52.76) --
	(302.41, 52.76) --
	(302.65, 52.76) --
	(302.88, 52.76) --
	(303.12, 52.76) --
	(303.36, 52.76) --
	(303.60, 52.76) --
	(303.84, 52.76) --
	(304.08, 52.76) --
	(304.32, 52.76) --
	(304.55, 52.76) --
	(304.79, 52.76) --
	(305.03, 52.76) --
	(305.27, 52.76) --
	(305.51, 52.76) --
	(305.75, 52.76) --
	(305.99, 52.76) --
	(306.23, 52.76) --
	(306.46, 52.76) --
	(306.70, 52.76) --
	(306.94, 52.76) --
	(307.18, 52.76) --
	(307.42, 52.76) --
	(307.66, 52.76) --
	(307.90, 52.76) --
	(308.13, 52.76) --
	(308.37, 52.76) --
	(308.61, 52.76) --
	(308.85, 52.76) --
	(309.09, 52.76) --
	(309.33, 52.76) --
	(309.57, 52.76) --
	(309.81, 52.76) --
	(310.04, 52.76) --
	(310.28, 52.76) --
	(310.52, 52.76) --
	(310.76, 52.76) --
	(311.00, 52.76) --
	(311.24, 52.76) --
	(311.48, 52.76) --
	(311.71, 52.76) --
	(311.95, 52.76) --
	(312.19, 52.76) --
	(312.43, 52.76) --
	(312.67, 52.76) --
	(312.91, 52.76) --
	(313.15, 52.76) --
	(313.39, 52.76) --
	(313.62, 52.76) --
	(313.86, 52.76) --
	(314.10, 52.76) --
	(314.34, 52.76) --
	(314.58, 52.76) --
	(314.82, 52.76) --
	(315.06, 52.76) --
	(315.29, 52.76) --
	(315.53, 52.76) --
	(315.77, 52.76) --
	(316.01, 52.76) --
	(316.25, 52.76) --
	(316.49, 52.76) --
	(316.73, 52.76) --
	(316.97, 52.76) --
	(317.20, 52.76) --
	(317.44, 52.76) --
	(317.68, 52.76) --
	(317.92, 52.76) --
	(318.16, 52.76) --
	(318.40, 52.76) --
	(318.64, 52.76) --
	(318.87, 52.76) --
	(319.11, 52.76) --
	(319.35, 52.76) --
	(319.59, 52.76) --
	(319.83, 52.76) --
	(320.07, 52.76) --
	(320.31, 52.76) --
	(320.55, 52.76) --
	(320.78, 52.76) --
	(321.02, 52.76) --
	(321.26, 52.76) --
	(321.50, 52.76) --
	(321.74, 52.76) --
	(321.98, 52.76) --
	(322.22, 52.76) --
	(322.45, 52.76) --
	(322.69, 52.76) --
	(322.93, 52.76) --
	(323.17, 52.76) --
	(323.41, 52.76) --
	(323.65, 52.76) --
	(323.89, 52.76) --
	(324.13, 52.76) --
	(324.36, 52.76) --
	(324.60, 52.76) --
	(324.84, 52.76) --
	(325.08, 52.76) --
	(325.32, 52.76) --
	(325.56, 52.76) --
	(325.80, 52.76) --
	(326.03, 52.76) --
	(326.27, 52.76) --
	(326.51, 52.76) --
	(326.75, 52.76) --
	(326.99, 52.76) --
	(327.23, 52.76) --
	(327.47, 52.76) --
	(327.71, 52.76) --
	(327.94, 52.76) --
	(328.18, 52.76) --
	(328.42, 52.76) --
	(328.66, 52.76) --
	(328.90, 52.76) --
	(329.14, 52.76) --
	(329.38, 52.76) --
	(329.61, 52.76) --
	(329.85, 52.76) --
	(330.09, 52.76) --
	(330.33, 52.76) --
	(330.57, 52.76) --
	(330.81, 52.76) --
	(331.05, 52.76) --
	(331.29, 52.76) --
	(331.52, 52.76) --
	(331.76, 52.76) --
	(332.00, 52.76) --
	(332.24, 52.76) --
	(332.48, 52.76) --
	(332.72, 52.76) --
	(332.96, 52.76) --
	(333.19, 52.76) --
	(333.43, 52.76) --
	(333.67, 52.76) --
	(333.91, 52.76) --
	(334.15, 52.76) --
	(334.39, 52.76) --
	(334.63, 52.76) --
	(334.87, 52.76) --
	(335.10, 52.76) --
	(335.34, 52.76) --
	(335.58, 52.76) --
	(335.82, 52.76) --
	(336.06, 52.76) --
	(336.30, 52.76) --
	(336.54, 52.76) --
	(336.77, 52.76) --
	(337.01, 52.76) --
	(337.25, 52.76) --
	(337.49, 52.76) --
	(337.73, 52.76) --
	(337.97, 52.76) --
	(338.21, 52.76) --
	(338.45, 52.76) --
	(338.68, 52.76) --
	(338.92, 52.76) --
	(339.16, 52.76) --
	(339.40, 52.76) --
	(339.64, 52.76) --
	(339.88, 52.76) --
	(340.12, 52.76) --
	(340.35, 52.76) --
	(340.59, 52.76) --
	(340.83, 52.76) --
	(341.07, 52.76) --
	(341.31, 52.76) --
	(341.55, 52.76) --
	(341.79, 52.76) --
	(342.03, 52.76) --
	(342.26, 52.76) --
	(342.50, 52.76) --
	(342.74, 52.76) --
	(342.98, 52.76) --
	(343.22, 52.76) --
	(343.46, 52.76) --
	(343.70, 52.76) --
	(343.93, 52.76) --
	(344.17, 52.76) --
	(344.41, 52.76) --
	(344.65, 52.76) --
	(344.89, 52.76) --
	(345.13, 52.76) --
	(345.37, 52.76) --
	(345.61, 52.76) --
	(345.84, 52.76) --
	(346.08, 52.76) --
	(346.32, 52.76) --
	(346.56, 52.76) --
	(346.80, 52.76) --
	(347.04, 52.76) --
	(347.28, 52.76) --
	(347.51, 52.76) --
	(347.75, 52.76) --
	(347.99, 52.76) --
	(348.23, 52.76) --
	(348.47, 52.76) --
	(348.71, 52.76) --
	(348.95, 52.76) --
	(349.19, 52.76) --
	(349.42, 52.76) --
	(349.66, 52.76) --
	(349.90, 52.76) --
	(350.14, 52.76) --
	(350.38, 52.76) --
	(350.62, 52.76) --
	(350.86, 52.76) --
	(351.09, 52.76) --
	(351.33, 52.76) --
	(351.57, 52.76) --
	(351.81, 52.76) --
	(352.05, 52.76) --
	(352.29, 52.76) --
	(352.53, 52.76) --
	(352.77, 52.76) --
	(353.00, 52.76) --
	(353.24, 52.76) --
	(353.48, 52.76) --
	(353.72, 52.76) --
	(353.96, 52.76) --
	(354.20, 52.76) --
	(354.44, 52.76) --
	(354.67, 52.76) --
	(354.91, 52.76) --
	(355.15, 52.76) --
	(355.39, 52.76) --
	(355.63, 52.76) --
	(355.87, 52.76) --
	(356.11, 52.76) --
	(356.35, 52.76) --
	(356.58, 52.76) --
	(356.82, 52.76) --
	(357.06, 52.76) --
	(357.30, 52.76) --
	(357.54, 52.76) --
	(357.78, 52.76) --
	(358.02, 52.76) --
	(358.25, 52.76) --
	(358.49, 52.76) --
	(358.73, 52.76) --
	(358.97, 52.76) --
	(359.21, 52.76) --
	(359.45, 52.76) --
	(359.69, 52.76) --
	(359.93, 52.76) --
	(360.16, 52.76) --
	(360.40, 52.76) --
	(360.64, 52.76) --
	(360.88, 52.76) --
	(361.12, 52.76) --
	(361.36, 52.76) --
	(361.60, 52.76) --
	(361.83, 52.76) --
	(362.07, 52.76) --
	(362.31, 52.76) --
	(362.55, 52.76) --
	(362.79, 52.76) --
	(363.03, 52.76) --
	(363.27, 52.76) --
	(363.51, 52.76) --
	(363.74, 52.76) --
	(363.98, 52.76) --
	(364.22, 52.76) --
	(364.46, 52.76) --
	(364.70, 52.76) --
	(364.94, 52.76);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (365.18, 52.76) --
	(365.41, 52.85) --
	(365.65, 52.94) --
	(365.89, 53.03) --
	(366.13, 53.12) --
	(366.37, 53.21) --
	(366.61, 53.29) --
	(366.85, 53.38) --
	(367.09, 53.47) --
	(367.32, 53.56) --
	(367.56, 53.65) --
	(367.80, 53.74) --
	(368.04, 53.83) --
	(368.28, 53.91) --
	(368.52, 54.00) --
	(368.76, 54.09) --
	(368.99, 54.18) --
	(369.23, 54.27) --
	(369.47, 54.36) --
	(369.71, 54.45) --
	(369.95, 54.53) --
	(370.19, 54.62) --
	(370.43, 54.71) --
	(370.67, 54.80) --
	(370.90, 54.89) --
	(371.14, 54.98) --
	(371.38, 55.06) --
	(371.62, 55.15) --
	(371.86, 55.24) --
	(372.10, 55.33) --
	(372.34, 55.42) --
	(372.57, 55.51) --
	(372.81, 55.60) --
	(373.05, 55.68) --
	(373.29, 55.77) --
	(373.53, 55.86) --
	(373.77, 55.95) --
	(374.01, 56.04) --
	(374.25, 56.13) --
	(374.48, 56.22) --
	(374.72, 56.30) --
	(374.96, 56.39) --
	(375.20, 56.48) --
	(375.44, 56.57) --
	(375.68, 56.66) --
	(375.92, 56.75) --
	(376.15, 56.84) --
	(376.39, 56.92) --
	(376.63, 57.01) --
	(376.87, 57.10) --
	(377.11, 57.19) --
	(377.35, 57.28) --
	(377.59, 57.37) --
	(377.83, 57.45) --
	(378.06, 57.54) --
	(378.30, 57.63) --
	(378.54, 57.72) --
	(378.78, 57.81) --
	(379.02, 57.90) --
	(379.26, 57.99) --
	(379.50, 58.07) --
	(379.73, 58.16) --
	(379.97, 58.25) --
	(380.21, 58.34) --
	(380.45, 58.43) --
	(380.69, 58.52) --
	(380.93, 58.61) --
	(381.17, 58.69) --
	(381.41, 58.78) --
	(381.64, 58.87) --
	(381.88, 58.96) --
	(382.12, 59.05) --
	(382.36, 59.14) --
	(382.60, 59.22) --
	(382.84, 59.31) --
	(383.08, 59.40) --
	(383.31, 59.49) --
	(383.55, 59.58) --
	(383.79, 59.67) --
	(384.03, 59.76) --
	(384.27, 59.84) --
	(384.51, 59.93) --
	(384.75, 60.02) --
	(384.99, 60.11) --
	(385.22, 60.20) --
	(385.46, 60.29) --
	(385.70, 60.38) --
	(385.94, 60.46) --
	(386.18, 60.55) --
	(386.42, 60.64) --
	(386.66, 60.73) --
	(386.89, 60.82) --
	(387.13, 60.91) --
	(387.37, 61.00) --
	(387.61, 61.08) --
	(387.85, 61.17) --
	(388.09, 61.26) --
	(388.33, 61.35) --
	(388.57, 61.44) --
	(388.80, 61.53) --
	(389.04, 61.61) --
	(389.28, 61.70) --
	(389.52, 61.79) --
	(389.76, 61.88) --
	(390.00, 61.97) --
	(390.24, 62.06) --
	(390.47, 62.15) --
	(390.71, 62.23) --
	(390.95, 62.32) --
	(391.19, 62.41) --
	(391.43, 62.50) --
	(391.67, 62.59) --
	(391.91, 62.68) --
	(392.15, 62.77) --
	(392.38, 62.85) --
	(392.62, 62.94) --
	(392.86, 63.03) --
	(393.10, 63.12) --
	(393.34, 63.21) --
	(393.58, 63.30) --
	(393.82, 63.38) --
	(394.05, 63.47) --
	(394.29, 63.56) --
	(394.53, 63.65) --
	(394.77, 63.74) --
	(395.01, 63.83) --
	(395.25, 63.92) --
	(395.49, 64.00) --
	(395.73, 64.09) --
	(395.96, 64.18) --
	(396.20, 64.27) --
	(396.44, 64.36) --
	(396.68, 64.45) --
	(396.92, 64.54) --
	(397.16, 64.62) --
	(397.40, 64.71) --
	(397.63, 64.80) --
	(397.87, 64.89) --
	(398.11, 64.98) --
	(398.35, 65.07) --
	(398.59, 65.16) --
	(398.83, 65.24) --
	(399.07, 65.33) --
	(399.31, 65.42) --
	(399.54, 65.51) --
	(399.78, 65.60) --
	(400.02, 65.69) --
	(400.26, 65.77) --
	(400.50, 65.86) --
	(400.74, 65.95) --
	(400.98, 66.04) --
	(401.21, 66.13) --
	(401.45, 66.22) --
	(401.69, 66.31) --
	(401.93, 66.39) --
	(402.17, 66.48) --
	(402.41, 66.57) --
	(402.65, 66.66) --
	(402.89, 66.75) --
	(403.12, 66.84) --
	(403.36, 66.93) --
	(403.60, 67.01) --
	(403.84, 67.10) --
	(404.08, 67.19) --
	(404.32, 67.28) --
	(404.56, 67.37) --
	(404.79, 67.46) --
	(405.03, 67.54) --
	(405.27, 67.63) --
	(405.51, 67.72) --
	(405.75, 67.81) --
	(405.99, 67.90) --
	(406.23, 67.99) --
	(406.47, 68.08) --
	(406.70, 68.16) --
	(406.94, 68.25) --
	(407.18, 68.34) --
	(407.42, 68.43) --
	(407.66, 68.52) --
	(407.90, 68.61) --
	(408.14, 68.70) --
	(408.37, 68.78) --
	(408.61, 68.87) --
	(408.85, 68.96) --
	(409.09, 69.05) --
	(409.33, 69.14) --
	(409.57, 69.23) --
	(409.81, 69.32) --
	(410.05, 69.40) --
	(410.28, 69.49) --
	(410.52, 69.58) --
	(410.76, 69.67) --
	(411.00, 69.76) --
	(411.24, 69.85) --
	(411.48, 69.93) --
	(411.72, 70.02) --
	(411.95, 70.11) --
	(412.19, 70.20) --
	(412.43, 70.29) --
	(412.67, 70.38) --
	(412.91, 70.47) --
	(413.15, 70.55) --
	(413.39, 70.64) --
	(413.63, 70.73) --
	(413.86, 70.82) --
	(414.10, 70.91) --
	(414.34, 71.00) --
	(414.58, 71.09) --
	(414.82, 71.17) --
	(415.06, 71.26) --
	(415.30, 71.35) --
	(415.53, 71.44) --
	(415.77, 71.53) --
	(416.01, 71.62) --
	(416.25, 71.70) --
	(416.49, 71.79) --
	(416.73, 71.88) --
	(416.97, 71.97) --
	(417.21, 72.06) --
	(417.44, 72.15) --
	(417.68, 72.24) --
	(417.92, 72.32) --
	(418.16, 72.41) --
	(418.40, 72.50) --
	(418.64, 72.59) --
	(418.88, 72.68) --
	(419.11, 72.77) --
	(419.35, 72.86) --
	(419.59, 72.94) --
	(419.83, 73.03) --
	(420.07, 73.12) --
	(420.31, 73.21) --
	(420.55, 73.30) --
	(420.79, 73.39) --
	(421.02, 73.48) --
	(421.26, 73.56) --
	(421.50, 73.65) --
	(421.74, 73.74) --
	(421.98, 73.83) --
	(422.22, 73.92) --
	(422.46, 74.01) --
	(422.69, 74.09) --
	(422.93, 74.18) --
	(423.17, 74.27) --
	(423.41, 74.36) --
	(423.65, 74.45) --
	(423.89, 74.54) --
	(424.13, 74.63) --
	(424.37, 74.71) --
	(424.60, 74.80) --
	(424.84, 74.89) --
	(425.08, 74.98) --
	(425.32, 75.07) --
	(425.56, 75.16) --
	(425.80, 75.25) --
	(426.04, 75.33);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (426.27, 97.99) --
	(426.51, 98.08) --
	(426.75, 98.17) --
	(426.99, 98.26) --
	(427.23, 98.35) --
	(427.47, 98.44) --
	(427.71, 98.52) --
	(427.95, 98.61) --
	(428.18, 98.70) --
	(428.42, 98.79) --
	(428.66, 98.88) --
	(428.90, 98.97) --
	(429.14, 99.05) --
	(429.38, 99.14) --
	(429.62, 99.23) --
	(429.85, 99.32) --
	(430.09, 99.41) --
	(430.33, 99.50) --
	(430.57, 99.59) --
	(430.81, 99.67) --
	(431.05, 99.76) --
	(431.29, 99.85) --
	(431.53, 99.94) --
	(431.76,100.03) --
	(432.00,100.12) --
	(432.24,100.21) --
	(432.48,100.29) --
	(432.72,100.38) --
	(432.96,100.47) --
	(433.20,100.56) --
	(433.43,100.65) --
	(433.67,100.74) --
	(433.91,100.82) --
	(434.15,100.91) --
	(434.39,101.00) --
	(434.63,101.09) --
	(434.87,101.18) --
	(435.11,101.27) --
	(435.34,101.36) --
	(435.58,101.44) --
	(435.82,101.53) --
	(436.06,101.62) --
	(436.30,101.71) --
	(436.54,101.80) --
	(436.78,101.89) --
	(437.01,101.98) --
	(437.25,102.06) --
	(437.49,102.15) --
	(437.73,102.24) --
	(437.97,102.33) --
	(438.21,102.42) --
	(438.45,102.51) --
	(438.69,102.60) --
	(438.92,102.68) --
	(439.16,102.77) --
	(439.40,102.86) --
	(439.64,102.95) --
	(439.88,103.04) --
	(440.12,103.13) --
	(440.36,103.21) --
	(440.59,103.30) --
	(440.83,103.39) --
	(441.07,103.48) --
	(441.31,103.57) --
	(441.55,103.66) --
	(441.79,103.75) --
	(442.03,103.83) --
	(442.27,103.92) --
	(442.50,104.01) --
	(442.74,104.10) --
	(442.98,104.19) --
	(443.22,104.28) --
	(443.46,104.37) --
	(443.70,104.45) --
	(443.94,104.54) --
	(444.17,104.63) --
	(444.41,104.72) --
	(444.65,104.81) --
	(444.89,104.90) --
	(445.13,104.98) --
	(445.37,105.07) --
	(445.61,105.16) --
	(445.84,105.25) --
	(446.08,105.34) --
	(446.32,105.43) --
	(446.56,105.52) --
	(446.80,105.60) --
	(447.04,105.69) --
	(447.28,105.78) --
	(447.52,105.87) --
	(447.75,105.96) --
	(447.99,106.05) --
	(448.23,106.14) --
	(448.47,106.22) --
	(448.71,106.31) --
	(448.95,106.40) --
	(449.19,106.49) --
	(449.42,106.58) --
	(449.66,106.67) --
	(449.90,106.76) --
	(450.14,106.84) --
	(450.38,106.93) --
	(450.62,107.02) --
	(450.86,107.11) --
	(451.10,107.20) --
	(451.33,107.29) --
	(451.57,107.37) --
	(451.81,107.46) --
	(452.05,107.55) --
	(452.29,107.64) --
	(452.53,107.73) --
	(452.77,107.82) --
	(453.00,107.91) --
	(453.24,107.99) --
	(453.48,108.08) --
	(453.72,108.17) --
	(453.96,108.26) --
	(454.20,108.35) --
	(454.44,108.44) --
	(454.68,108.53) --
	(454.91,108.61) --
	(455.15,108.70) --
	(455.39,108.79) --
	(455.63,108.88) --
	(455.87,108.97) --
	(456.11,109.06) --
	(456.35,109.14) --
	(456.58,109.23) --
	(456.82,109.32) --
	(457.06,109.41) --
	(457.30,109.50) --
	(457.54,109.59) --
	(457.78,109.68) --
	(458.02,109.76) --
	(458.26,109.85) --
	(458.49,109.94) --
	(458.73,110.03) --
	(458.97,110.12) --
	(459.21,110.21) --
	(459.45,110.30) --
	(459.69,110.38) --
	(459.93,110.47) --
	(460.16,110.56) --
	(460.40,110.65) --
	(460.64,110.74) --
	(460.88,110.83) --
	(461.12,110.92) --
	(461.36,111.00) --
	(461.60,111.09) --
	(461.84,111.18) --
	(462.07,111.27) --
	(462.31,111.36) --
	(462.55,111.45) --
	(462.79,111.53) --
	(463.03,111.62) --
	(463.27,111.71) --
	(463.51,111.80) --
	(463.74,111.89) --
	(463.98,111.98) --
	(464.22,112.07) --
	(464.46,112.15) --
	(464.70,112.24) --
	(464.94,112.33) --
	(465.18,112.42) --
	(465.42,112.51) --
	(465.65,112.60) --
	(465.89,112.69) --
	(466.13,112.77) --
	(466.37,112.86) --
	(466.61,112.95) --
	(466.85,113.04) --
	(467.09,113.13) --
	(467.32,113.22) --
	(467.56,113.30) --
	(467.80,113.39) --
	(468.04,113.48) --
	(468.28,113.57) --
	(468.52,113.66) --
	(468.76,113.75) --
	(469.00,113.84) --
	(469.23,113.92) --
	(469.47,114.01) --
	(469.71,114.10) --
	(469.95,114.19) --
	(470.19,114.28) --
	(470.43,114.37) --
	(470.67,114.46) --
	(470.90,114.54) --
	(471.14,114.63) --
	(471.38,114.72) --
	(471.62,114.81) --
	(471.86,114.90) --
	(472.10,114.99) --
	(472.34,115.08) --
	(472.58,115.16) --
	(472.81,115.25) --
	(473.05,115.34) --
	(473.29,115.43) --
	(473.53,115.52) --
	(473.77,115.61) --
	(474.01,115.69) --
	(474.25,115.78) --
	(474.48,115.87) --
	(474.72,115.96) --
	(474.96,116.05) --
	(475.20,116.14) --
	(475.44,116.23) --
	(475.68,116.31) --
	(475.92,116.40) --
	(476.16,116.49) --
	(476.39,116.58) --
	(476.63,116.67) --
	(476.87,116.76) --
	(477.11,116.85) --
	(477.35,116.93) --
	(477.59,117.02) --
	(477.83,117.11) --
	(478.06,117.20) --
	(478.30,117.29) --
	(478.54,117.38) --
	(478.78,117.46) --
	(479.02,117.55) --
	(479.26,117.64) --
	(479.50,117.73) --
	(479.74,117.82) --
	(479.97,117.91) --
	(480.21,118.00) --
	(480.45,118.08) --
	(480.69,118.17) --
	(480.93,118.26) --
	(481.17,118.35) --
	(481.41,118.44) --
	(481.64,118.53) --
	(481.88,118.62) --
	(482.12,118.70) --
	(482.36,118.79) --
	(482.60,118.88) --
	(482.84,118.97) --
	(483.08,119.06) --
	(483.32,119.15) --
	(483.55,119.24) --
	(483.79,119.32) --
	(484.03,119.41) --
	(484.27,119.50) --
	(484.51,119.59) --
	(484.75,119.68) --
	(484.99,119.77) --
	(485.22,119.85) --
	(485.46,119.94) --
	(485.70,120.03) --
	(485.94,120.12) --
	(486.18,120.21) --
	(486.42,120.30) --
	(486.66,120.39) --
	(486.90,120.47) --
	(487.13,120.56);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (487.37,120.56) --
	(487.61,120.47) --
	(487.85,120.39) --
	(488.09,120.30) --
	(488.33,120.21) --
	(488.57,120.12) --
	(488.80,120.03) --
	(489.04,119.94) --
	(489.28,119.85) --
	(489.52,119.77) --
	(489.76,119.68) --
	(490.00,119.59) --
	(490.24,119.50) --
	(490.48,119.41) --
	(490.71,119.32) --
	(490.95,119.24) --
	(491.19,119.15) --
	(491.43,119.06) --
	(491.67,118.97) --
	(491.91,118.88) --
	(492.15,118.79) --
	(492.38,118.70) --
	(492.62,118.62) --
	(492.86,118.53) --
	(493.10,118.44) --
	(493.34,118.35) --
	(493.58,118.26) --
	(493.82,118.17) --
	(494.06,118.08) --
	(494.29,118.00) --
	(494.53,117.91) --
	(494.77,117.82) --
	(495.01,117.73) --
	(495.25,117.64) --
	(495.49,117.55) --
	(495.73,117.46) --
	(495.96,117.38) --
	(496.20,117.29) --
	(496.44,117.20) --
	(496.68,117.11) --
	(496.92,117.02) --
	(497.16,116.93) --
	(497.40,116.85) --
	(497.64,116.76) --
	(497.87,116.67) --
	(498.11,116.58) --
	(498.35,116.49) --
	(498.59,116.40) --
	(498.83,116.31) --
	(499.07,116.23) --
	(499.31,116.14) --
	(499.54,116.05) --
	(499.78,115.96) --
	(500.02,115.87) --
	(500.26,115.78) --
	(500.50,115.69) --
	(500.74,115.61) --
	(500.98,115.52) --
	(501.22,115.43) --
	(501.45,115.34) --
	(501.69,115.25) --
	(501.93,115.16) --
	(502.17,115.08) --
	(502.41,114.99) --
	(502.65,114.90) --
	(502.89,114.81) --
	(503.12,114.72) --
	(503.36,114.63) --
	(503.60,114.54) --
	(503.84,114.46) --
	(504.08,114.37) --
	(504.32,114.28) --
	(504.56,114.19) --
	(504.80,114.10) --
	(505.03,114.01) --
	(505.27,113.92) --
	(505.51,113.84) --
	(505.75,113.75) --
	(505.99,113.66) --
	(506.23,113.57) --
	(506.47,113.48) --
	(506.70,113.39) --
	(506.94,113.30) --
	(507.18,113.22) --
	(507.42,113.13) --
	(507.66,113.04) --
	(507.90,112.95) --
	(508.14,112.86) --
	(508.38,112.77) --
	(508.61,112.69) --
	(508.85,112.60) --
	(509.09,112.51) --
	(509.33,112.42) --
	(509.57,112.33) --
	(509.81,112.24) --
	(510.05,112.15) --
	(510.28,112.07) --
	(510.52,111.98) --
	(510.76,111.89) --
	(511.00,111.80) --
	(511.24,111.71) --
	(511.48,111.62) --
	(511.72,111.53) --
	(511.96,111.45) --
	(512.19,111.36) --
	(512.43,111.27) --
	(512.67,111.18) --
	(512.91,111.09) --
	(513.15,111.00) --
	(513.39,110.92) --
	(513.63,110.83) --
	(513.86,110.74) --
	(514.10,110.65) --
	(514.34,110.56) --
	(514.58,110.47) --
	(514.82,110.38) --
	(515.06,110.30) --
	(515.30,110.21) --
	(515.54,110.12) --
	(515.77,110.03) --
	(516.01,109.94) --
	(516.25,109.85) --
	(516.49,109.76) --
	(516.73,109.68) --
	(516.97,109.59) --
	(517.21,109.50) --
	(517.44,109.41) --
	(517.68,109.32) --
	(517.92,109.23) --
	(518.16,109.14) --
	(518.40,109.06) --
	(518.64,108.97) --
	(518.88,108.88) --
	(519.12,108.79) --
	(519.35,108.70) --
	(519.59,108.61) --
	(519.83,108.53) --
	(520.07,108.44) --
	(520.31,108.35) --
	(520.55,108.26) --
	(520.79,108.17) --
	(521.02,108.08) --
	(521.26,107.99) --
	(521.50,107.91) --
	(521.74,107.82) --
	(521.98,107.73) --
	(522.22,107.64) --
	(522.46,107.55) --
	(522.70,107.46) --
	(522.93,107.37) --
	(523.17,107.29) --
	(523.41,107.20) --
	(523.65,107.11) --
	(523.89,107.02) --
	(524.13,106.93) --
	(524.37,106.84) --
	(524.60,106.76) --
	(524.84,106.67) --
	(525.08,106.58) --
	(525.32,106.49) --
	(525.56,106.40) --
	(525.80,106.31) --
	(526.04,106.22) --
	(526.28,106.14) --
	(526.51,106.05) --
	(526.75,105.96) --
	(526.99,105.87) --
	(527.23,105.78) --
	(527.47,105.69) --
	(527.71,105.60) --
	(527.95,105.52) --
	(528.18,105.43) --
	(528.42,105.34) --
	(528.66,105.25) --
	(528.90,105.16) --
	(529.14,105.07) --
	(529.38,104.98) --
	(529.62,104.90) --
	(529.86,104.81) --
	(530.09,104.72) --
	(530.33,104.63) --
	(530.57,104.54) --
	(530.81,104.45) --
	(531.05,104.37) --
	(531.29,104.28) --
	(531.53,104.19) --
	(531.76,104.10) --
	(532.00,104.01) --
	(532.24,103.92) --
	(532.48,103.83) --
	(532.72,103.75) --
	(532.96,103.66) --
	(533.20,103.57) --
	(533.44,103.48) --
	(533.67,103.39) --
	(533.91,103.30) --
	(534.15,103.21) --
	(534.39,103.13) --
	(534.63,103.04) --
	(534.87,102.95) --
	(535.11,102.86) --
	(535.34,102.77) --
	(535.58,102.68) --
	(535.82,102.60) --
	(536.06,102.51) --
	(536.30,102.42) --
	(536.54,102.33) --
	(536.78,102.24) --
	(537.02,102.15) --
	(537.25,102.06) --
	(537.49,101.98) --
	(537.73,101.89) --
	(537.97,101.80) --
	(538.21,101.71) --
	(538.45,101.62) --
	(538.69,101.53) --
	(538.92,101.44) --
	(539.16,101.36) --
	(539.40,101.27) --
	(539.64,101.18) --
	(539.88,101.09) --
	(540.12,101.00) --
	(540.36,100.91) --
	(540.60,100.82) --
	(540.83,100.74) --
	(541.07,100.65) --
	(541.31,100.56) --
	(541.55,100.47) --
	(541.79,100.38) --
	(542.03,100.29) --
	(542.27,100.21) --
	(542.50,100.12) --
	(542.74,100.03) --
	(542.98, 99.94) --
	(543.22, 99.85) --
	(543.46, 99.76) --
	(543.70, 99.67) --
	(543.94, 99.59) --
	(544.18, 99.50) --
	(544.41, 99.41) --
	(544.65, 99.32) --
	(544.89, 99.23) --
	(545.13, 99.14) --
	(545.37, 99.05) --
	(545.61, 98.97) --
	(545.85, 98.88) --
	(546.08, 98.79) --
	(546.32, 98.70) --
	(546.56, 98.61) --
	(546.80, 98.52) --
	(547.04, 98.44) --
	(547.28, 98.35) --
	(547.52, 98.26) --
	(547.76, 98.17) --
	(547.99, 98.08) --
	(548.23, 97.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.68, 98.75) --
	( 59.92, 98.84) --
	( 60.16, 98.92) --
	( 60.40, 99.00) --
	( 60.64, 99.09) --
	( 60.88, 99.17) --
	( 61.12, 99.25) --
	( 61.35, 99.34) --
	( 61.59, 99.42) --
	( 61.83, 99.50) --
	( 62.07, 99.59) --
	( 62.31, 99.67) --
	( 62.55, 99.75) --
	( 62.79, 99.84) --
	( 63.03, 99.92) --
	( 63.26,100.00) --
	( 63.50,100.08) --
	( 63.74,100.17) --
	( 63.98,100.25) --
	( 64.22,100.33) --
	( 64.46,100.42) --
	( 64.70,100.50) --
	( 64.93,100.58) --
	( 65.17,100.67) --
	( 65.41,100.75) --
	( 65.65,100.83) --
	( 65.89,100.92) --
	( 66.13,101.00) --
	( 66.37,101.08) --
	( 66.61,101.17) --
	( 66.84,101.25) --
	( 67.08,101.33) --
	( 67.32,101.42) --
	( 67.56,101.50) --
	( 67.80,101.58) --
	( 68.04,101.67) --
	( 68.28,101.75) --
	( 68.51,101.83) --
	( 68.75,101.92) --
	( 68.99,102.00) --
	( 69.23,102.08) --
	( 69.47,102.16) --
	( 69.71,102.25) --
	( 69.95,102.33) --
	( 70.19,102.41) --
	( 70.42,102.50) --
	( 70.66,102.58) --
	( 70.90,102.66) --
	( 71.14,102.75) --
	( 71.38,102.83) --
	( 71.62,102.91) --
	( 71.86,103.00) --
	( 72.09,103.08) --
	( 72.33,103.16) --
	( 72.57,103.25) --
	( 72.81,103.33) --
	( 73.05,103.41) --
	( 73.29,103.50) --
	( 73.53,103.58) --
	( 73.77,103.66) --
	( 74.00,103.75) --
	( 74.24,103.83) --
	( 74.48,103.91) --
	( 74.72,104.00) --
	( 74.96,104.08) --
	( 75.20,104.16) --
	( 75.44,104.24) --
	( 75.67,104.33) --
	( 75.91,104.41) --
	( 76.15,104.49) --
	( 76.39,104.58) --
	( 76.63,104.66) --
	( 76.87,104.74) --
	( 77.11,104.83) --
	( 77.35,104.91) --
	( 77.58,104.99) --
	( 77.82,105.08) --
	( 78.06,105.16) --
	( 78.30,105.24) --
	( 78.54,105.33) --
	( 78.78,105.41) --
	( 79.02,105.49) --
	( 79.25,105.58) --
	( 79.49,105.66) --
	( 79.73,105.74) --
	( 79.97,105.83) --
	( 80.21,105.91) --
	( 80.45,105.99) --
	( 80.69,106.08) --
	( 80.93,106.16) --
	( 81.16,106.24) --
	( 81.40,106.33) --
	( 81.64,106.41) --
	( 81.88,106.49) --
	( 82.12,106.57) --
	( 82.36,106.66) --
	( 82.60,106.74) --
	( 82.83,106.82) --
	( 83.07,106.91) --
	( 83.31,106.99) --
	( 83.55,107.07) --
	( 83.79,107.16) --
	( 84.03,107.24) --
	( 84.27,107.32) --
	( 84.51,107.41) --
	( 84.74,107.49) --
	( 84.98,107.57) --
	( 85.22,107.66) --
	( 85.46,107.74) --
	( 85.70,107.82) --
	( 85.94,107.91) --
	( 86.18,107.99) --
	( 86.41,108.07) --
	( 86.65,108.16) --
	( 86.89,108.24) --
	( 87.13,108.32) --
	( 87.37,108.41) --
	( 87.61,108.49) --
	( 87.85,108.57) --
	( 88.09,108.65) --
	( 88.32,108.74) --
	( 88.56,108.82) --
	( 88.80,108.90) --
	( 89.04,108.99) --
	( 89.28,109.07) --
	( 89.52,109.15) --
	( 89.76,109.24) --
	( 89.99,109.32) --
	( 90.23,109.40) --
	( 90.47,109.49) --
	( 90.71,109.57) --
	( 90.95,109.65) --
	( 91.19,109.74) --
	( 91.43,109.82) --
	( 91.67,109.90) --
	( 91.90,109.99) --
	( 92.14,110.07) --
	( 92.38,110.15) --
	( 92.62,110.24) --
	( 92.86,110.32) --
	( 93.10,110.40) --
	( 93.34,110.49) --
	( 93.57,110.57) --
	( 93.81,110.65) --
	( 94.05,110.73) --
	( 94.29,110.82) --
	( 94.53,110.90) --
	( 94.77,110.98) --
	( 95.01,111.07) --
	( 95.25,111.15) --
	( 95.48,111.23) --
	( 95.72,111.32) --
	( 95.96,111.40) --
	( 96.20,111.48) --
	( 96.44,111.57) --
	( 96.68,111.65) --
	( 96.92,111.73) --
	( 97.15,111.82) --
	( 97.39,111.90) --
	( 97.63,111.98) --
	( 97.87,112.07) --
	( 98.11,112.15) --
	( 98.35,112.23) --
	( 98.59,112.32) --
	( 98.83,112.40) --
	( 99.06,112.48) --
	( 99.30,112.57) --
	( 99.54,112.65) --
	( 99.78,112.73) --
	(100.02,112.82) --
	(100.26,112.90) --
	(100.50,112.98) --
	(100.73,113.06) --
	(100.97,113.15) --
	(101.21,113.23) --
	(101.45,113.31) --
	(101.69,113.40) --
	(101.93,113.48) --
	(102.17,113.56) --
	(102.41,113.65) --
	(102.64,113.73) --
	(102.88,113.81) --
	(103.12,113.90) --
	(103.36,113.98) --
	(103.60,114.06) --
	(103.84,114.15) --
	(104.08,114.23) --
	(104.31,114.31) --
	(104.55,114.40) --
	(104.79,114.48) --
	(105.03,114.56) --
	(105.27,114.65) --
	(105.51,114.73) --
	(105.75,114.81) --
	(105.99,114.90) --
	(106.22,114.98) --
	(106.46,115.06) --
	(106.70,115.14) --
	(106.94,115.23) --
	(107.18,115.31) --
	(107.42,115.39) --
	(107.66,115.48) --
	(107.89,115.56) --
	(108.13,115.64) --
	(108.37,115.73) --
	(108.61,115.81) --
	(108.85,115.89) --
	(109.09,115.98) --
	(109.33,116.06) --
	(109.57,116.14) --
	(109.80,116.23) --
	(110.04,116.31) --
	(110.28,116.39) --
	(110.52,116.48) --
	(110.76,116.56) --
	(111.00,116.64) --
	(111.24,116.73) --
	(111.47,116.81) --
	(111.71,116.89) --
	(111.95,116.98) --
	(112.19,117.06) --
	(112.43,117.14) --
	(112.67,117.22) --
	(112.91,117.31) --
	(113.15,117.39) --
	(113.38,117.47) --
	(113.62,117.56) --
	(113.86,117.64) --
	(114.10,117.72) --
	(114.34,117.81) --
	(114.58,117.89) --
	(114.82,117.97) --
	(115.05,118.06) --
	(115.29,118.14) --
	(115.53,118.22) --
	(115.77,118.31) --
	(116.01,118.39) --
	(116.25,118.47) --
	(116.49,118.56) --
	(116.73,118.64) --
	(116.96,118.72) --
	(117.20,118.81) --
	(117.44,118.89) --
	(117.68,118.97) --
	(117.92,119.06) --
	(118.16,119.14) --
	(118.40,119.22) --
	(118.63,119.31) --
	(118.87,119.39);

\path[draw=drawColor,line width= 1.7pt,line join=round] (119.11,122.02) --
	(119.35,121.93) --
	(119.59,121.83) --
	(119.83,121.74) --
	(120.07,121.64) --
	(120.31,121.55) --
	(120.54,121.45) --
	(120.78,121.36) --
	(121.02,121.27) --
	(121.26,121.17) --
	(121.50,121.08) --
	(121.74,120.98) --
	(121.98,120.89) --
	(122.21,120.79) --
	(122.45,120.70) --
	(122.69,120.60) --
	(122.93,120.51) --
	(123.17,120.41) --
	(123.41,120.32) --
	(123.65,120.22) --
	(123.88,120.13) --
	(124.12,120.04) --
	(124.36,119.94) --
	(124.60,119.85) --
	(124.84,119.75) --
	(125.08,119.66) --
	(125.32,119.56) --
	(125.56,119.47) --
	(125.79,119.37) --
	(126.03,119.28) --
	(126.27,119.18) --
	(126.51,119.09) --
	(126.75,119.00) --
	(126.99,118.90) --
	(127.23,118.81) --
	(127.46,118.71) --
	(127.70,118.62) --
	(127.94,118.52) --
	(128.18,118.43) --
	(128.42,118.33) --
	(128.66,118.24) --
	(128.90,118.14) --
	(129.14,118.05) --
	(129.37,117.96) --
	(129.61,117.86) --
	(129.85,117.77) --
	(130.09,117.67) --
	(130.33,117.58) --
	(130.57,117.48) --
	(130.81,117.39) --
	(131.04,117.29) --
	(131.28,117.20) --
	(131.52,117.10) --
	(131.76,117.01) --
	(132.00,116.92) --
	(132.24,116.82) --
	(132.48,116.73) --
	(132.72,116.63) --
	(132.95,116.54) --
	(133.19,116.44) --
	(133.43,116.35) --
	(133.67,116.25) --
	(133.91,116.16) --
	(134.15,116.06) --
	(134.39,115.97) --
	(134.62,115.88) --
	(134.86,115.78) --
	(135.10,115.69) --
	(135.34,115.59) --
	(135.58,115.50) --
	(135.82,115.40) --
	(136.06,115.31) --
	(136.30,115.21) --
	(136.53,115.12) --
	(136.77,115.02) --
	(137.01,114.93) --
	(137.25,114.84) --
	(137.49,114.74) --
	(137.73,114.65) --
	(137.97,114.55) --
	(138.20,114.46) --
	(138.44,114.36) --
	(138.68,114.27) --
	(138.92,114.17) --
	(139.16,114.08) --
	(139.40,113.98) --
	(139.64,113.89) --
	(139.88,113.80) --
	(140.11,113.70) --
	(140.35,113.61) --
	(140.59,113.51) --
	(140.83,113.42) --
	(141.07,113.32) --
	(141.31,113.23) --
	(141.55,113.13) --
	(141.78,113.04) --
	(142.02,112.94) --
	(142.26,112.85) --
	(142.50,112.75) --
	(142.74,112.66) --
	(142.98,112.57) --
	(143.22,112.47) --
	(143.46,112.38) --
	(143.69,112.28) --
	(143.93,112.19) --
	(144.17,112.09) --
	(144.41,112.00) --
	(144.65,111.90) --
	(144.89,111.81) --
	(145.13,111.71) --
	(145.36,111.62) --
	(145.60,111.53) --
	(145.84,111.43) --
	(146.08,111.34) --
	(146.32,111.24) --
	(146.56,111.15) --
	(146.80,111.05) --
	(147.04,110.96) --
	(147.27,110.86) --
	(147.51,110.77) --
	(147.75,110.67) --
	(147.99,110.58) --
	(148.23,110.49) --
	(148.47,110.39) --
	(148.71,110.30) --
	(148.94,110.20) --
	(149.18,110.11) --
	(149.42,110.01) --
	(149.66,109.92) --
	(149.90,109.82) --
	(150.14,109.73) --
	(150.38,109.63) --
	(150.62,109.54) --
	(150.85,109.45) --
	(151.09,109.35) --
	(151.33,109.26) --
	(151.57,109.16) --
	(151.81,109.07) --
	(152.05,108.97) --
	(152.29,108.88) --
	(152.52,108.78) --
	(152.76,108.69) --
	(153.00,108.59) --
	(153.24,108.50) --
	(153.48,108.41) --
	(153.72,108.31) --
	(153.96,108.22) --
	(154.20,108.12) --
	(154.43,108.03) --
	(154.67,107.93) --
	(154.91,107.84) --
	(155.15,107.74) --
	(155.39,107.65) --
	(155.63,107.55) --
	(155.87,107.46) --
	(156.10,107.37) --
	(156.34,107.27) --
	(156.58,107.18) --
	(156.82,107.08) --
	(157.06,106.99) --
	(157.30,106.89) --
	(157.54,106.80) --
	(157.78,106.70) --
	(158.01,106.61) --
	(158.25,106.51) --
	(158.49,106.42) --
	(158.73,106.33) --
	(158.97,106.23) --
	(159.21,106.14) --
	(159.45,106.04) --
	(159.68,105.95) --
	(159.92,105.85) --
	(160.16,105.76) --
	(160.40,105.66) --
	(160.64,105.57) --
	(160.88,105.47) --
	(161.12,105.38) --
	(161.36,105.28) --
	(161.59,105.19) --
	(161.83,105.10) --
	(162.07,105.00) --
	(162.31,104.91) --
	(162.55,104.81) --
	(162.79,104.72) --
	(163.03,104.62) --
	(163.26,104.53) --
	(163.50,104.43) --
	(163.74,104.34) --
	(163.98,104.24) --
	(164.22,104.15) --
	(164.46,104.06) --
	(164.70,103.96) --
	(164.94,103.87) --
	(165.17,103.77) --
	(165.41,103.68) --
	(165.65,103.58) --
	(165.89,103.49) --
	(166.13,103.39) --
	(166.37,103.30) --
	(166.61,103.20) --
	(166.84,103.11) --
	(167.08,103.02) --
	(167.32,102.92) --
	(167.56,102.83) --
	(167.80,102.73) --
	(168.04,102.64) --
	(168.28,102.54) --
	(168.52,102.45) --
	(168.75,102.35) --
	(168.99,102.26) --
	(169.23,102.16) --
	(169.47,102.07) --
	(169.71,101.98) --
	(169.95,101.88) --
	(170.19,101.79) --
	(170.42,101.69) --
	(170.66,101.60) --
	(170.90,101.50) --
	(171.14,101.41) --
	(171.38,101.31) --
	(171.62,101.22) --
	(171.86,101.12) --
	(172.10,101.03) --
	(172.33,100.94) --
	(172.57,100.84) --
	(172.81,100.75) --
	(173.05,100.65) --
	(173.29,100.56) --
	(173.53,100.46) --
	(173.77,100.37) --
	(174.00,100.27) --
	(174.24,100.18) --
	(174.48,100.08) --
	(174.72, 99.99) --
	(174.96, 99.90) --
	(175.20, 99.80) --
	(175.44, 99.71) --
	(175.68, 99.61) --
	(175.91, 99.52) --
	(176.15, 99.42) --
	(176.39, 99.33) --
	(176.63, 99.23) --
	(176.87, 99.14) --
	(177.11, 99.04) --
	(177.35, 98.95) --
	(177.58, 98.86) --
	(177.82, 98.76) --
	(178.06, 98.67) --
	(178.30, 98.57) --
	(178.54, 98.48) --
	(178.78, 98.38) --
	(179.02, 98.29) --
	(179.26, 98.19) --
	(179.49, 98.10) --
	(179.73, 98.00) --
	(179.97, 97.91) --
	(180.21, 97.82) --
	(180.45, 97.72) --
	(180.69, 97.63) --
	(180.93, 97.53) --
	(181.16, 97.44) --
	(181.40, 97.34) --
	(181.64, 97.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.88, 75.16) --
	(182.12, 75.07) --
	(182.36, 74.98) --
	(182.60, 74.89) --
	(182.84, 74.80) --
	(183.07, 74.71) --
	(183.31, 74.61) --
	(183.55, 74.52) --
	(183.79, 74.43) --
	(184.03, 74.34) --
	(184.27, 74.25) --
	(184.51, 74.16) --
	(184.74, 74.07) --
	(184.98, 73.98) --
	(185.22, 73.89) --
	(185.46, 73.80) --
	(185.70, 73.71) --
	(185.94, 73.62) --
	(186.18, 73.53) --
	(186.42, 73.43) --
	(186.65, 73.34) --
	(186.89, 73.25) --
	(187.13, 73.16) --
	(187.37, 73.07) --
	(187.61, 72.98) --
	(187.85, 72.89) --
	(188.09, 72.80) --
	(188.32, 72.71) --
	(188.56, 72.62) --
	(188.80, 72.53) --
	(189.04, 72.44) --
	(189.28, 72.34) --
	(189.52, 72.25) --
	(189.76, 72.16) --
	(190.00, 72.07) --
	(190.23, 71.98) --
	(190.47, 71.89) --
	(190.71, 71.80) --
	(190.95, 71.71) --
	(191.19, 71.62) --
	(191.43, 71.53) --
	(191.67, 71.44) --
	(191.90, 71.35) --
	(192.14, 71.25) --
	(192.38, 71.16) --
	(192.62, 71.07) --
	(192.86, 70.98) --
	(193.10, 70.89) --
	(193.34, 70.80) --
	(193.58, 70.71) --
	(193.81, 70.62) --
	(194.05, 70.53) --
	(194.29, 70.44) --
	(194.53, 70.35) --
	(194.77, 70.26) --
	(195.01, 70.16) --
	(195.25, 70.07) --
	(195.48, 69.98) --
	(195.72, 69.89) --
	(195.96, 69.80) --
	(196.20, 69.71) --
	(196.44, 69.62) --
	(196.68, 69.53) --
	(196.92, 69.44) --
	(197.16, 69.35) --
	(197.39, 69.26) --
	(197.63, 69.17) --
	(197.87, 69.07) --
	(198.11, 68.98) --
	(198.35, 68.89) --
	(198.59, 68.80) --
	(198.83, 68.71) --
	(199.06, 68.62) --
	(199.30, 68.53) --
	(199.54, 68.44) --
	(199.78, 68.35) --
	(200.02, 68.26) --
	(200.26, 68.17) --
	(200.50, 68.08) --
	(200.74, 67.98) --
	(200.97, 67.89) --
	(201.21, 67.80) --
	(201.45, 67.71) --
	(201.69, 67.62) --
	(201.93, 67.53) --
	(202.17, 67.44) --
	(202.41, 67.35) --
	(202.64, 67.26) --
	(202.88, 67.17) --
	(203.12, 67.08) --
	(203.36, 66.99) --
	(203.60, 66.89) --
	(203.84, 66.80) --
	(204.08, 66.71) --
	(204.32, 66.62) --
	(204.55, 66.53) --
	(204.79, 66.44) --
	(205.03, 66.35) --
	(205.27, 66.26) --
	(205.51, 66.17) --
	(205.75, 66.08) --
	(205.99, 65.99) --
	(206.22, 65.90) --
	(206.46, 65.80) --
	(206.70, 65.71) --
	(206.94, 65.62) --
	(207.18, 65.53) --
	(207.42, 65.44) --
	(207.66, 65.35) --
	(207.90, 65.26) --
	(208.13, 65.17) --
	(208.37, 65.08) --
	(208.61, 64.99) --
	(208.85, 64.90) --
	(209.09, 64.81) --
	(209.33, 64.71) --
	(209.57, 64.62) --
	(209.80, 64.53) --
	(210.04, 64.44) --
	(210.28, 64.35) --
	(210.52, 64.26) --
	(210.76, 64.17) --
	(211.00, 64.08) --
	(211.24, 63.99) --
	(211.48, 63.90) --
	(211.71, 63.81) --
	(211.95, 63.72) --
	(212.19, 63.63) --
	(212.43, 63.53) --
	(212.67, 63.44) --
	(212.91, 63.35) --
	(213.15, 63.26) --
	(213.38, 63.17) --
	(213.62, 63.08) --
	(213.86, 62.99) --
	(214.10, 62.90) --
	(214.34, 62.81) --
	(214.58, 62.72) --
	(214.82, 62.63) --
	(215.06, 62.54) --
	(215.29, 62.44) --
	(215.53, 62.35) --
	(215.77, 62.26) --
	(216.01, 62.17) --
	(216.25, 62.08) --
	(216.49, 61.99) --
	(216.73, 61.90) --
	(216.96, 61.81) --
	(217.20, 61.72) --
	(217.44, 61.63) --
	(217.68, 61.54) --
	(217.92, 61.45) --
	(218.16, 61.35) --
	(218.40, 61.26) --
	(218.64, 61.17) --
	(218.87, 61.08) --
	(219.11, 60.99) --
	(219.35, 60.90) --
	(219.59, 60.81) --
	(219.83, 60.72) --
	(220.07, 60.63) --
	(220.31, 60.54) --
	(220.54, 60.45) --
	(220.78, 60.36) --
	(221.02, 60.26) --
	(221.26, 60.17) --
	(221.50, 60.08) --
	(221.74, 59.99) --
	(221.98, 59.90) --
	(222.22, 59.81) --
	(222.45, 59.72) --
	(222.69, 59.63) --
	(222.93, 59.54) --
	(223.17, 59.45) --
	(223.41, 59.36) --
	(223.65, 59.27) --
	(223.89, 59.17) --
	(224.12, 59.08) --
	(224.36, 58.99) --
	(224.60, 58.90) --
	(224.84, 58.81) --
	(225.08, 58.72) --
	(225.32, 58.63) --
	(225.56, 58.54) --
	(225.80, 58.45) --
	(226.03, 58.36) --
	(226.27, 58.27) --
	(226.51, 58.18) --
	(226.75, 58.08) --
	(226.99, 57.99) --
	(227.23, 57.90) --
	(227.47, 57.81) --
	(227.70, 57.72) --
	(227.94, 57.63) --
	(228.18, 57.54) --
	(228.42, 57.45) --
	(228.66, 57.36) --
	(228.90, 57.27) --
	(229.14, 57.18) --
	(229.38, 57.09) --
	(229.61, 56.99) --
	(229.85, 56.90) --
	(230.09, 56.81) --
	(230.33, 56.72) --
	(230.57, 56.63) --
	(230.81, 56.54) --
	(231.05, 56.45) --
	(231.28, 56.36) --
	(231.52, 56.27) --
	(231.76, 56.18) --
	(232.00, 56.09) --
	(232.24, 56.00) --
	(232.48, 55.90) --
	(232.72, 55.81) --
	(232.96, 55.72) --
	(233.19, 55.63) --
	(233.43, 55.54) --
	(233.67, 55.45) --
	(233.91, 55.36) --
	(234.15, 55.27) --
	(234.39, 55.18) --
	(234.63, 55.09) --
	(234.86, 55.00) --
	(235.10, 54.91) --
	(235.34, 54.81) --
	(235.58, 54.72) --
	(235.82, 54.63) --
	(236.06, 54.54) --
	(236.30, 54.45) --
	(236.54, 54.36) --
	(236.77, 54.27) --
	(237.01, 54.18) --
	(237.25, 54.09) --
	(237.49, 54.00) --
	(237.73, 53.91) --
	(237.97, 53.82) --
	(238.21, 53.72) --
	(238.44, 53.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] (238.68, 52.75) --
	(238.92, 52.75) --
	(239.16, 52.75) --
	(239.40, 52.75) --
	(239.64, 52.75) --
	(239.88, 52.75) --
	(240.12, 52.75) --
	(240.35, 52.75) --
	(240.59, 52.75) --
	(240.83, 52.75) --
	(241.07, 52.75) --
	(241.31, 52.75) --
	(241.55, 52.75) --
	(241.79, 52.75) --
	(242.02, 52.75) --
	(242.26, 52.75) --
	(242.50, 52.75) --
	(242.74, 52.75) --
	(242.98, 52.75) --
	(243.22, 52.75) --
	(243.46, 52.75) --
	(243.70, 52.75) --
	(243.93, 52.75) --
	(244.17, 52.75) --
	(244.41, 52.75) --
	(244.65, 52.75) --
	(244.89, 52.75) --
	(245.13, 52.75) --
	(245.37, 52.75) --
	(245.60, 52.75) --
	(245.84, 52.75) --
	(246.08, 52.75) --
	(246.32, 52.75) --
	(246.56, 52.75) --
	(246.80, 52.75) --
	(247.04, 52.75) --
	(247.28, 52.75) --
	(247.51, 52.74) --
	(247.75, 52.74) --
	(247.99, 52.74) --
	(248.23, 52.74) --
	(248.47, 52.74) --
	(248.71, 52.74) --
	(248.95, 52.74) --
	(249.18, 52.74) --
	(249.42, 52.74) --
	(249.66, 52.74) --
	(249.90, 52.74) --
	(250.14, 52.74) --
	(250.38, 52.74) --
	(250.62, 52.74) --
	(250.86, 52.74) --
	(251.09, 52.74) --
	(251.33, 52.74) --
	(251.57, 52.74) --
	(251.81, 52.74) --
	(252.05, 52.74) --
	(252.29, 52.74) --
	(252.53, 52.74) --
	(252.76, 52.74) --
	(253.00, 52.74) --
	(253.24, 52.74) --
	(253.48, 52.74) --
	(253.72, 52.74) --
	(253.96, 52.74) --
	(254.20, 52.74) --
	(254.44, 52.74) --
	(254.67, 52.74) --
	(254.91, 52.74) --
	(255.15, 52.74) --
	(255.39, 52.74) --
	(255.63, 52.74) --
	(255.87, 52.74) --
	(256.11, 52.74) --
	(256.34, 52.74) --
	(256.58, 52.74) --
	(256.82, 52.74) --
	(257.06, 52.74) --
	(257.30, 52.74) --
	(257.54, 52.74) --
	(257.78, 52.74) --
	(258.02, 52.74) --
	(258.25, 52.74) --
	(258.49, 52.74) --
	(258.73, 52.74) --
	(258.97, 52.74) --
	(259.21, 52.73) --
	(259.45, 52.73) --
	(259.69, 52.73) --
	(259.92, 52.73) --
	(260.16, 52.73) --
	(260.40, 52.73) --
	(260.64, 52.73) --
	(260.88, 52.73) --
	(261.12, 52.73) --
	(261.36, 52.73) --
	(261.60, 52.73) --
	(261.83, 52.73) --
	(262.07, 52.73) --
	(262.31, 52.73) --
	(262.55, 52.73) --
	(262.79, 52.73) --
	(263.03, 52.73) --
	(263.27, 52.73) --
	(263.50, 52.73) --
	(263.74, 52.73) --
	(263.98, 52.73) --
	(264.22, 52.73) --
	(264.46, 52.73) --
	(264.70, 52.73) --
	(264.94, 52.73) --
	(265.18, 52.73) --
	(265.41, 52.73) --
	(265.65, 52.73) --
	(265.89, 52.73) --
	(266.13, 52.73) --
	(266.37, 52.73) --
	(266.61, 52.73) --
	(266.85, 52.73) --
	(267.08, 52.73) --
	(267.32, 52.73) --
	(267.56, 52.73) --
	(267.80, 52.73) --
	(268.04, 52.73) --
	(268.28, 52.73) --
	(268.52, 52.73) --
	(268.76, 52.73) --
	(268.99, 52.73) --
	(269.23, 52.73) --
	(269.47, 52.73) --
	(269.71, 52.73) --
	(269.95, 52.73) --
	(270.19, 52.73) --
	(270.43, 52.73) --
	(270.66, 52.73) --
	(270.90, 52.73) --
	(271.14, 52.72) --
	(271.38, 52.72) --
	(271.62, 52.72) --
	(271.86, 52.72) --
	(272.10, 52.72) --
	(272.34, 52.72) --
	(272.57, 52.72) --
	(272.81, 52.72) --
	(273.05, 52.72) --
	(273.29, 52.72) --
	(273.53, 52.72) --
	(273.77, 52.72) --
	(274.01, 52.72) --
	(274.24, 52.72) --
	(274.48, 52.72) --
	(274.72, 52.72) --
	(274.96, 52.72) --
	(275.20, 52.72) --
	(275.44, 52.72) --
	(275.68, 52.72) --
	(275.92, 52.72) --
	(276.15, 52.72) --
	(276.39, 52.72) --
	(276.63, 52.72) --
	(276.87, 52.72) --
	(277.11, 52.72) --
	(277.35, 52.72) --
	(277.59, 52.72) --
	(277.82, 52.72) --
	(278.06, 52.72) --
	(278.30, 52.72) --
	(278.54, 52.72) --
	(278.78, 52.72) --
	(279.02, 52.72) --
	(279.26, 52.72) --
	(279.50, 52.72) --
	(279.73, 52.72) --
	(279.97, 52.72) --
	(280.21, 52.72) --
	(280.45, 52.72) --
	(280.69, 52.72) --
	(280.93, 52.72) --
	(281.17, 52.72) --
	(281.40, 52.72) --
	(281.64, 52.72) --
	(281.88, 52.72) --
	(282.12, 52.72) --
	(282.36, 52.72) --
	(282.60, 52.72) --
	(282.84, 52.71) --
	(283.07, 52.71) --
	(283.31, 52.71) --
	(283.55, 52.71) --
	(283.79, 52.71) --
	(284.03, 52.71) --
	(284.27, 52.71) --
	(284.51, 52.71) --
	(284.75, 52.71) --
	(284.98, 52.71) --
	(285.22, 52.71) --
	(285.46, 52.71) --
	(285.70, 52.71) --
	(285.94, 52.71) --
	(286.18, 52.71) --
	(286.42, 52.71) --
	(286.65, 52.71) --
	(286.89, 52.71) --
	(287.13, 52.71) --
	(287.37, 52.71) --
	(287.61, 52.71) --
	(287.85, 52.71) --
	(288.09, 52.71) --
	(288.33, 52.71) --
	(288.56, 52.71) --
	(288.80, 52.71) --
	(289.04, 52.71) --
	(289.28, 52.71) --
	(289.52, 52.71) --
	(289.76, 52.71) --
	(290.00, 52.71) --
	(290.23, 52.71) --
	(290.47, 52.71) --
	(290.71, 52.71) --
	(290.95, 52.71) --
	(291.19, 52.71) --
	(291.43, 52.71) --
	(291.67, 52.71) --
	(291.91, 52.71) --
	(292.14, 52.71) --
	(292.38, 52.71) --
	(292.62, 52.71) --
	(292.86, 52.71) --
	(293.10, 52.71) --
	(293.34, 52.71) --
	(293.58, 52.71) --
	(293.81, 52.71) --
	(294.05, 52.71) --
	(294.29, 52.71) --
	(294.53, 52.71) --
	(294.77, 52.70) --
	(295.01, 52.70) --
	(295.25, 52.70) --
	(295.49, 52.70) --
	(295.72, 52.70) --
	(295.96, 52.70) --
	(296.20, 52.70) --
	(296.44, 52.70) --
	(296.68, 52.70) --
	(296.92, 52.70) --
	(297.16, 52.70) --
	(297.39, 52.70) --
	(297.63, 52.70) --
	(297.87, 52.70) --
	(298.11, 52.70) --
	(298.35, 52.70) --
	(298.59, 52.70) --
	(298.83, 52.70) --
	(299.07, 52.70) --
	(299.30, 52.70) --
	(299.54, 52.70) --
	(299.78, 52.70) --
	(300.02, 52.70) --
	(300.26, 52.70) --
	(300.50, 52.70) --
	(300.74, 52.70) --
	(300.97, 52.70) --
	(301.21, 52.70) --
	(301.45, 52.70) --
	(301.69, 52.70) --
	(301.93, 52.70) --
	(302.17, 52.70) --
	(302.41, 52.70) --
	(302.65, 52.70) --
	(302.88, 52.70) --
	(303.12, 52.70) --
	(303.36, 52.70) --
	(303.60, 52.70) --
	(303.84, 52.70) --
	(304.08, 52.70) --
	(304.32, 52.70) --
	(304.55, 52.70) --
	(304.79, 52.70) --
	(305.03, 52.70) --
	(305.27, 52.70) --
	(305.51, 52.70) --
	(305.75, 52.70) --
	(305.99, 52.70) --
	(306.23, 52.70) --
	(306.46, 52.69) --
	(306.70, 52.69) --
	(306.94, 52.69) --
	(307.18, 52.69) --
	(307.42, 52.69) --
	(307.66, 52.69) --
	(307.90, 52.69) --
	(308.13, 52.69) --
	(308.37, 52.69) --
	(308.61, 52.69) --
	(308.85, 52.69) --
	(309.09, 52.69) --
	(309.33, 52.69) --
	(309.57, 52.69) --
	(309.81, 52.69) --
	(310.04, 52.69) --
	(310.28, 52.69) --
	(310.52, 52.69) --
	(310.76, 52.69) --
	(311.00, 52.69) --
	(311.24, 52.69) --
	(311.48, 52.69) --
	(311.71, 52.69) --
	(311.95, 52.69) --
	(312.19, 52.69) --
	(312.43, 52.69) --
	(312.67, 52.69) --
	(312.91, 52.69) --
	(313.15, 52.69) --
	(313.39, 52.69) --
	(313.62, 52.69) --
	(313.86, 52.69) --
	(314.10, 52.69) --
	(314.34, 52.69) --
	(314.58, 52.69) --
	(314.82, 52.69) --
	(315.06, 52.69) --
	(315.29, 52.69) --
	(315.53, 52.69) --
	(315.77, 52.69) --
	(316.01, 52.69) --
	(316.25, 52.69) --
	(316.49, 52.69) --
	(316.73, 52.69) --
	(316.97, 52.69) --
	(317.20, 52.69) --
	(317.44, 52.69) --
	(317.68, 52.69) --
	(317.92, 52.69) --
	(318.16, 52.69) --
	(318.40, 52.68) --
	(318.64, 52.68) --
	(318.87, 52.68) --
	(319.11, 52.68) --
	(319.35, 52.68) --
	(319.59, 52.68) --
	(319.83, 52.68) --
	(320.07, 52.68) --
	(320.31, 52.68) --
	(320.55, 52.68) --
	(320.78, 52.68) --
	(321.02, 52.68) --
	(321.26, 52.68) --
	(321.50, 52.68) --
	(321.74, 52.68) --
	(321.98, 52.68) --
	(322.22, 52.68) --
	(322.45, 52.68) --
	(322.69, 52.68) --
	(322.93, 52.68) --
	(323.17, 52.68) --
	(323.41, 52.68) --
	(323.65, 52.68) --
	(323.89, 52.68) --
	(324.13, 52.68) --
	(324.36, 52.68) --
	(324.60, 52.68) --
	(324.84, 52.68) --
	(325.08, 52.68) --
	(325.32, 52.68) --
	(325.56, 52.68) --
	(325.80, 52.68) --
	(326.03, 52.68) --
	(326.27, 52.68) --
	(326.51, 52.68) --
	(326.75, 52.68) --
	(326.99, 52.68) --
	(327.23, 52.68) --
	(327.47, 52.68) --
	(327.71, 52.68) --
	(327.94, 52.68) --
	(328.18, 52.68) --
	(328.42, 52.68) --
	(328.66, 52.68) --
	(328.90, 52.68) --
	(329.14, 52.68) --
	(329.38, 52.68) --
	(329.61, 52.68) --
	(329.85, 52.68) --
	(330.09, 52.67) --
	(330.33, 52.67) --
	(330.57, 52.67) --
	(330.81, 52.67) --
	(331.05, 52.67) --
	(331.29, 52.67) --
	(331.52, 52.67) --
	(331.76, 52.67) --
	(332.00, 52.67) --
	(332.24, 52.67) --
	(332.48, 52.67) --
	(332.72, 52.67) --
	(332.96, 52.67) --
	(333.19, 52.67) --
	(333.43, 52.67) --
	(333.67, 52.67) --
	(333.91, 52.67) --
	(334.15, 52.67) --
	(334.39, 52.67) --
	(334.63, 52.67) --
	(334.87, 52.67) --
	(335.10, 52.67) --
	(335.34, 52.67) --
	(335.58, 52.67) --
	(335.82, 52.67) --
	(336.06, 52.67) --
	(336.30, 52.67) --
	(336.54, 52.67) --
	(336.77, 52.67) --
	(337.01, 52.67) --
	(337.25, 52.67) --
	(337.49, 52.67) --
	(337.73, 52.67) --
	(337.97, 52.67) --
	(338.21, 52.67) --
	(338.45, 52.67) --
	(338.68, 52.67) --
	(338.92, 52.67) --
	(339.16, 52.67) --
	(339.40, 52.67) --
	(339.64, 52.67) --
	(339.88, 52.67) --
	(340.12, 52.67) --
	(340.35, 52.67) --
	(340.59, 52.67) --
	(340.83, 52.67) --
	(341.07, 52.67) --
	(341.31, 52.67) --
	(341.55, 52.67) --
	(341.79, 52.67) --
	(342.03, 52.66) --
	(342.26, 52.66) --
	(342.50, 52.66) --
	(342.74, 52.66) --
	(342.98, 52.66) --
	(343.22, 52.66) --
	(343.46, 52.66) --
	(343.70, 52.66) --
	(343.93, 52.66) --
	(344.17, 52.66) --
	(344.41, 52.66) --
	(344.65, 52.66) --
	(344.89, 52.66) --
	(345.13, 52.66) --
	(345.37, 52.66) --
	(345.61, 52.66) --
	(345.84, 52.66) --
	(346.08, 52.66) --
	(346.32, 52.66) --
	(346.56, 52.66) --
	(346.80, 52.66) --
	(347.04, 52.66) --
	(347.28, 52.66) --
	(347.51, 52.66) --
	(347.75, 52.66) --
	(347.99, 52.66) --
	(348.23, 52.66) --
	(348.47, 52.66) --
	(348.71, 52.66) --
	(348.95, 52.66) --
	(349.19, 52.66) --
	(349.42, 52.66) --
	(349.66, 52.66) --
	(349.90, 52.66) --
	(350.14, 52.66) --
	(350.38, 52.66) --
	(350.62, 52.66) --
	(350.86, 52.66) --
	(351.09, 52.66) --
	(351.33, 52.66) --
	(351.57, 52.66) --
	(351.81, 52.66) --
	(352.05, 52.66) --
	(352.29, 52.66) --
	(352.53, 52.66) --
	(352.77, 52.66) --
	(353.00, 52.66) --
	(353.24, 52.66) --
	(353.48, 52.66) --
	(353.72, 52.66) --
	(353.96, 52.65) --
	(354.20, 52.65) --
	(354.44, 52.65) --
	(354.67, 52.65) --
	(354.91, 52.65) --
	(355.15, 52.65) --
	(355.39, 52.65) --
	(355.63, 52.65) --
	(355.87, 52.65) --
	(356.11, 52.65) --
	(356.35, 52.65) --
	(356.58, 52.65) --
	(356.82, 52.65) --
	(357.06, 52.65) --
	(357.30, 52.65) --
	(357.54, 52.65) --
	(357.78, 52.65) --
	(358.02, 52.65) --
	(358.25, 52.65) --
	(358.49, 52.65) --
	(358.73, 52.65) --
	(358.97, 52.65) --
	(359.21, 52.65) --
	(359.45, 52.65) --
	(359.69, 52.65) --
	(359.93, 52.65);

\path[draw=drawColor,line width= 1.7pt,line join=round] (360.16, 51.50) --
	(360.40, 51.58) --
	(360.64, 51.67) --
	(360.88, 51.76) --
	(361.12, 51.84) --
	(361.36, 51.93) --
	(361.60, 52.01) --
	(361.83, 52.10) --
	(362.07, 52.19) --
	(362.31, 52.27) --
	(362.55, 52.36) --
	(362.79, 52.44) --
	(363.03, 52.53) --
	(363.27, 52.62) --
	(363.51, 52.70) --
	(363.74, 52.79) --
	(363.98, 52.87) --
	(364.22, 52.96) --
	(364.46, 53.04) --
	(364.70, 53.13) --
	(364.94, 53.22) --
	(365.18, 53.30) --
	(365.41, 53.39) --
	(365.65, 53.47) --
	(365.89, 53.56) --
	(366.13, 53.65) --
	(366.37, 53.73) --
	(366.61, 53.82) --
	(366.85, 53.90) --
	(367.09, 53.99) --
	(367.32, 54.08) --
	(367.56, 54.16) --
	(367.80, 54.25) --
	(368.04, 54.33) --
	(368.28, 54.42) --
	(368.52, 54.51) --
	(368.76, 54.59) --
	(368.99, 54.68) --
	(369.23, 54.76) --
	(369.47, 54.85) --
	(369.71, 54.94) --
	(369.95, 55.02) --
	(370.19, 55.11) --
	(370.43, 55.19) --
	(370.67, 55.28) --
	(370.90, 55.37) --
	(371.14, 55.45) --
	(371.38, 55.54) --
	(371.62, 55.62) --
	(371.86, 55.71) --
	(372.10, 55.80) --
	(372.34, 55.88) --
	(372.57, 55.97) --
	(372.81, 56.05) --
	(373.05, 56.14) --
	(373.29, 56.23) --
	(373.53, 56.31) --
	(373.77, 56.40) --
	(374.01, 56.48) --
	(374.25, 56.57) --
	(374.48, 56.65) --
	(374.72, 56.74) --
	(374.96, 56.83) --
	(375.20, 56.91) --
	(375.44, 57.00) --
	(375.68, 57.08) --
	(375.92, 57.17) --
	(376.15, 57.26) --
	(376.39, 57.34) --
	(376.63, 57.43) --
	(376.87, 57.51) --
	(377.11, 57.60) --
	(377.35, 57.69) --
	(377.59, 57.77) --
	(377.83, 57.86) --
	(378.06, 57.94) --
	(378.30, 58.03) --
	(378.54, 58.12) --
	(378.78, 58.20) --
	(379.02, 58.29) --
	(379.26, 58.37) --
	(379.50, 58.46) --
	(379.73, 58.55) --
	(379.97, 58.63) --
	(380.21, 58.72) --
	(380.45, 58.80) --
	(380.69, 58.89) --
	(380.93, 58.98) --
	(381.17, 59.06) --
	(381.41, 59.15) --
	(381.64, 59.23) --
	(381.88, 59.32) --
	(382.12, 59.41) --
	(382.36, 59.49) --
	(382.60, 59.58) --
	(382.84, 59.66) --
	(383.08, 59.75) --
	(383.31, 59.83) --
	(383.55, 59.92) --
	(383.79, 60.01) --
	(384.03, 60.09) --
	(384.27, 60.18) --
	(384.51, 60.26) --
	(384.75, 60.35) --
	(384.99, 60.44) --
	(385.22, 60.52) --
	(385.46, 60.61) --
	(385.70, 60.69) --
	(385.94, 60.78) --
	(386.18, 60.87) --
	(386.42, 60.95) --
	(386.66, 61.04) --
	(386.89, 61.12) --
	(387.13, 61.21) --
	(387.37, 61.30) --
	(387.61, 61.38) --
	(387.85, 61.47) --
	(388.09, 61.55) --
	(388.33, 61.64) --
	(388.57, 61.73) --
	(388.80, 61.81) --
	(389.04, 61.90) --
	(389.28, 61.98) --
	(389.52, 62.07) --
	(389.76, 62.16) --
	(390.00, 62.24) --
	(390.24, 62.33) --
	(390.47, 62.41) --
	(390.71, 62.50) --
	(390.95, 62.59) --
	(391.19, 62.67) --
	(391.43, 62.76) --
	(391.67, 62.84) --
	(391.91, 62.93) --
	(392.15, 63.02) --
	(392.38, 63.10) --
	(392.62, 63.19) --
	(392.86, 63.27) --
	(393.10, 63.36) --
	(393.34, 63.44) --
	(393.58, 63.53) --
	(393.82, 63.62) --
	(394.05, 63.70) --
	(394.29, 63.79) --
	(394.53, 63.87) --
	(394.77, 63.96) --
	(395.01, 64.05) --
	(395.25, 64.13) --
	(395.49, 64.22) --
	(395.73, 64.30) --
	(395.96, 64.39) --
	(396.20, 64.48) --
	(396.44, 64.56) --
	(396.68, 64.65) --
	(396.92, 64.73) --
	(397.16, 64.82) --
	(397.40, 64.91) --
	(397.63, 64.99) --
	(397.87, 65.08) --
	(398.11, 65.16) --
	(398.35, 65.25) --
	(398.59, 65.34) --
	(398.83, 65.42) --
	(399.07, 65.51) --
	(399.31, 65.59) --
	(399.54, 65.68) --
	(399.78, 65.77) --
	(400.02, 65.85) --
	(400.26, 65.94) --
	(400.50, 66.02) --
	(400.74, 66.11) --
	(400.98, 66.20) --
	(401.21, 66.28) --
	(401.45, 66.37) --
	(401.69, 66.45) --
	(401.93, 66.54) --
	(402.17, 66.62) --
	(402.41, 66.71) --
	(402.65, 66.80) --
	(402.89, 66.88) --
	(403.12, 66.97) --
	(403.36, 67.05) --
	(403.60, 67.14) --
	(403.84, 67.23) --
	(404.08, 67.31) --
	(404.32, 67.40) --
	(404.56, 67.48) --
	(404.79, 67.57) --
	(405.03, 67.66) --
	(405.27, 67.74) --
	(405.51, 67.83) --
	(405.75, 67.91) --
	(405.99, 68.00) --
	(406.23, 68.09) --
	(406.47, 68.17) --
	(406.70, 68.26) --
	(406.94, 68.34) --
	(407.18, 68.43) --
	(407.42, 68.52) --
	(407.66, 68.60) --
	(407.90, 68.69) --
	(408.14, 68.77) --
	(408.37, 68.86) --
	(408.61, 68.95) --
	(408.85, 69.03) --
	(409.09, 69.12) --
	(409.33, 69.20) --
	(409.57, 69.29) --
	(409.81, 69.38) --
	(410.05, 69.46) --
	(410.28, 69.55) --
	(410.52, 69.63) --
	(410.76, 69.72) --
	(411.00, 69.80) --
	(411.24, 69.89) --
	(411.48, 69.98) --
	(411.72, 70.06) --
	(411.95, 70.15) --
	(412.19, 70.23) --
	(412.43, 70.32) --
	(412.67, 70.41) --
	(412.91, 70.49) --
	(413.15, 70.58) --
	(413.39, 70.66) --
	(413.63, 70.75) --
	(413.86, 70.84) --
	(414.10, 70.92) --
	(414.34, 71.01) --
	(414.58, 71.09) --
	(414.82, 71.18) --
	(415.06, 71.27) --
	(415.30, 71.35) --
	(415.53, 71.44) --
	(415.77, 71.52) --
	(416.01, 71.61) --
	(416.25, 71.70) --
	(416.49, 71.78) --
	(416.73, 71.87) --
	(416.97, 71.95) --
	(417.21, 72.04) --
	(417.44, 72.13) --
	(417.68, 72.21) --
	(417.92, 72.30) --
	(418.16, 72.38) --
	(418.40, 72.47) --
	(418.64, 72.56) --
	(418.88, 72.64) --
	(419.11, 72.73) --
	(419.35, 72.81) --
	(419.59, 72.90) --
	(419.83, 72.99) --
	(420.07, 73.07) --
	(420.31, 73.16) --
	(420.55, 73.24) --
	(420.79, 73.33) --
	(421.02, 73.41) --
	(421.26, 73.50) --
	(421.50, 73.59) --
	(421.74, 73.67) --
	(421.98, 73.76) --
	(422.22, 73.84) --
	(422.46, 73.93) --
	(422.69, 74.02) --
	(422.93, 74.10) --
	(423.17, 74.19) --
	(423.41, 74.27) --
	(423.65, 74.36) --
	(423.89, 74.45) --
	(424.13, 74.53) --
	(424.37, 74.62) --
	(424.60, 74.70) --
	(424.84, 74.79) --
	(425.08, 74.88) --
	(425.32, 74.96) --
	(425.56, 75.05) --
	(425.80, 75.13) --
	(426.04, 75.22);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.27, 98.03) --
	(426.51, 98.12) --
	(426.75, 98.20) --
	(426.99, 98.29) --
	(427.23, 98.37) --
	(427.47, 98.46) --
	(427.71, 98.54) --
	(427.95, 98.62) --
	(428.18, 98.71) --
	(428.42, 98.79) --
	(428.66, 98.88) --
	(428.90, 98.96) --
	(429.14, 99.05) --
	(429.38, 99.13) --
	(429.62, 99.21) --
	(429.85, 99.30) --
	(430.09, 99.38) --
	(430.33, 99.47) --
	(430.57, 99.55) --
	(430.81, 99.64) --
	(431.05, 99.72) --
	(431.29, 99.80) --
	(431.53, 99.89) --
	(431.76, 99.97) --
	(432.00,100.06) --
	(432.24,100.14) --
	(432.48,100.23) --
	(432.72,100.31) --
	(432.96,100.39) --
	(433.20,100.48) --
	(433.43,100.56) --
	(433.67,100.65) --
	(433.91,100.73) --
	(434.15,100.82) --
	(434.39,100.90) --
	(434.63,100.98) --
	(434.87,101.07) --
	(435.11,101.15) --
	(435.34,101.24) --
	(435.58,101.32) --
	(435.82,101.41) --
	(436.06,101.49) --
	(436.30,101.57) --
	(436.54,101.66) --
	(436.78,101.74) --
	(437.01,101.83) --
	(437.25,101.91) --
	(437.49,102.00) --
	(437.73,102.08) --
	(437.97,102.16) --
	(438.21,102.25) --
	(438.45,102.33) --
	(438.69,102.42) --
	(438.92,102.50) --
	(439.16,102.59) --
	(439.40,102.67) --
	(439.64,102.75) --
	(439.88,102.84) --
	(440.12,102.92) --
	(440.36,103.01) --
	(440.59,103.09) --
	(440.83,103.18) --
	(441.07,103.26) --
	(441.31,103.34) --
	(441.55,103.43) --
	(441.79,103.51) --
	(442.03,103.60) --
	(442.27,103.68) --
	(442.50,103.77) --
	(442.74,103.85) --
	(442.98,103.94) --
	(443.22,104.02) --
	(443.46,104.10) --
	(443.70,104.19) --
	(443.94,104.27) --
	(444.17,104.36) --
	(444.41,104.44) --
	(444.65,104.53) --
	(444.89,104.61) --
	(445.13,104.69) --
	(445.37,104.78) --
	(445.61,104.86) --
	(445.84,104.95) --
	(446.08,105.03) --
	(446.32,105.12) --
	(446.56,105.20) --
	(446.80,105.28) --
	(447.04,105.37) --
	(447.28,105.45) --
	(447.52,105.54) --
	(447.75,105.62) --
	(447.99,105.71) --
	(448.23,105.79) --
	(448.47,105.87) --
	(448.71,105.96) --
	(448.95,106.04) --
	(449.19,106.13) --
	(449.42,106.21) --
	(449.66,106.30) --
	(449.90,106.38) --
	(450.14,106.46) --
	(450.38,106.55) --
	(450.62,106.63) --
	(450.86,106.72) --
	(451.10,106.80) --
	(451.33,106.89) --
	(451.57,106.97) --
	(451.81,107.05) --
	(452.05,107.14) --
	(452.29,107.22) --
	(452.53,107.31) --
	(452.77,107.39) --
	(453.00,107.48) --
	(453.24,107.56) --
	(453.48,107.64) --
	(453.72,107.73) --
	(453.96,107.81) --
	(454.20,107.90) --
	(454.44,107.98) --
	(454.68,108.07) --
	(454.91,108.15) --
	(455.15,108.23) --
	(455.39,108.32) --
	(455.63,108.40) --
	(455.87,108.49) --
	(456.11,108.57) --
	(456.35,108.66) --
	(456.58,108.74) --
	(456.82,108.82) --
	(457.06,108.91) --
	(457.30,108.99) --
	(457.54,109.08) --
	(457.78,109.16) --
	(458.02,109.25) --
	(458.26,109.33) --
	(458.49,109.42) --
	(458.73,109.50) --
	(458.97,109.58) --
	(459.21,109.67) --
	(459.45,109.75) --
	(459.69,109.84) --
	(459.93,109.92) --
	(460.16,110.01) --
	(460.40,110.09) --
	(460.64,110.17) --
	(460.88,110.26) --
	(461.12,110.34) --
	(461.36,110.43) --
	(461.60,110.51) --
	(461.84,110.60) --
	(462.07,110.68) --
	(462.31,110.76) --
	(462.55,110.85) --
	(462.79,110.93) --
	(463.03,111.02) --
	(463.27,111.10) --
	(463.51,111.19) --
	(463.74,111.27) --
	(463.98,111.35) --
	(464.22,111.44) --
	(464.46,111.52) --
	(464.70,111.61) --
	(464.94,111.69) --
	(465.18,111.78) --
	(465.42,111.86) --
	(465.65,111.94) --
	(465.89,112.03) --
	(466.13,112.11) --
	(466.37,112.20) --
	(466.61,112.28) --
	(466.85,112.37) --
	(467.09,112.45) --
	(467.32,112.53) --
	(467.56,112.62) --
	(467.80,112.70) --
	(468.04,112.79) --
	(468.28,112.87) --
	(468.52,112.96) --
	(468.76,113.04) --
	(469.00,113.12) --
	(469.23,113.21) --
	(469.47,113.29) --
	(469.71,113.38) --
	(469.95,113.46) --
	(470.19,113.55) --
	(470.43,113.63) --
	(470.67,113.71) --
	(470.90,113.80) --
	(471.14,113.88) --
	(471.38,113.97) --
	(471.62,114.05) --
	(471.86,114.14) --
	(472.10,114.22) --
	(472.34,114.30) --
	(472.58,114.39) --
	(472.81,114.47) --
	(473.05,114.56) --
	(473.29,114.64) --
	(473.53,114.73) --
	(473.77,114.81) --
	(474.01,114.90) --
	(474.25,114.98) --
	(474.48,115.06) --
	(474.72,115.15) --
	(474.96,115.23) --
	(475.20,115.32) --
	(475.44,115.40) --
	(475.68,115.49) --
	(475.92,115.57) --
	(476.16,115.65) --
	(476.39,115.74) --
	(476.63,115.82) --
	(476.87,115.91) --
	(477.11,115.99) --
	(477.35,116.08) --
	(477.59,116.16) --
	(477.83,116.24) --
	(478.06,116.33) --
	(478.30,116.41) --
	(478.54,116.50) --
	(478.78,116.58) --
	(479.02,116.67) --
	(479.26,116.75) --
	(479.50,116.83) --
	(479.74,116.92) --
	(479.97,117.00) --
	(480.21,117.09) --
	(480.45,117.17) --
	(480.69,117.26) --
	(480.93,117.34) --
	(481.17,117.42) --
	(481.41,117.51) --
	(481.64,117.59) --
	(481.88,117.68) --
	(482.12,117.76) --
	(482.36,117.85) --
	(482.60,117.93) --
	(482.84,118.01) --
	(483.08,118.10) --
	(483.32,118.18) --
	(483.55,118.27) --
	(483.79,118.35) --
	(484.03,118.44) --
	(484.27,118.52) --
	(484.51,118.60) --
	(484.75,118.69) --
	(484.99,118.77) --
	(485.22,118.86) --
	(485.46,118.94) --
	(485.70,119.03) --
	(485.94,119.11) --
	(486.18,119.19) --
	(486.42,119.28) --
	(486.66,119.36) --
	(486.90,119.45) --
	(487.13,119.53) --
	(487.37,119.62) --
	(487.61,119.70) --
	(487.85,119.78) --
	(488.09,119.87) --
	(488.33,119.95) --
	(488.57,120.04) --
	(488.80,120.12) --
	(489.04,120.21) --
	(489.28,120.29) --
	(489.52,120.38) --
	(489.76,120.46) --
	(490.00,120.54) --
	(490.24,120.63) --
	(490.48,120.71) --
	(490.71,120.80) --
	(490.95,120.88) --
	(491.19,120.97) --
	(491.43,121.05) --
	(491.67,121.13) --
	(491.91,121.22) --
	(492.15,121.30) --
	(492.38,121.39) --
	(492.62,121.47) --
	(492.86,121.56) --
	(493.10,121.64) --
	(493.34,121.72) --
	(493.58,121.81) --
	(493.82,121.89) --
	(494.06,121.98) --
	(494.29,122.06) --
	(494.53,122.15) --
	(494.77,122.23) --
	(495.01,122.31) --
	(495.25,122.40) --
	(495.49,122.48) --
	(495.73,122.57);

\path[draw=drawColor,line width= 1.7pt,line join=round] (495.96,117.19) --
	(496.20,117.10) --
	(496.44,117.01) --
	(496.68,116.92) --
	(496.92,116.83) --
	(497.16,116.74) --
	(497.40,116.65) --
	(497.64,116.56) --
	(497.87,116.47) --
	(498.11,116.38) --
	(498.35,116.29) --
	(498.59,116.20) --
	(498.83,116.11) --
	(499.07,116.02) --
	(499.31,115.93) --
	(499.54,115.85) --
	(499.78,115.76) --
	(500.02,115.67) --
	(500.26,115.58) --
	(500.50,115.49) --
	(500.74,115.40) --
	(500.98,115.31) --
	(501.22,115.22) --
	(501.45,115.13) --
	(501.69,115.04) --
	(501.93,114.95) --
	(502.17,114.86) --
	(502.41,114.77) --
	(502.65,114.68) --
	(502.89,114.59) --
	(503.12,114.50) --
	(503.36,114.41) --
	(503.60,114.32) --
	(503.84,114.23) --
	(504.08,114.14) --
	(504.32,114.05) --
	(504.56,113.96) --
	(504.80,113.87) --
	(505.03,113.78) --
	(505.27,113.69) --
	(505.51,113.61) --
	(505.75,113.52) --
	(505.99,113.43) --
	(506.23,113.34) --
	(506.47,113.25) --
	(506.70,113.16) --
	(506.94,113.07) --
	(507.18,112.98) --
	(507.42,112.89) --
	(507.66,112.80) --
	(507.90,112.71) --
	(508.14,112.62) --
	(508.38,112.53) --
	(508.61,112.44) --
	(508.85,112.35) --
	(509.09,112.26) --
	(509.33,112.17) --
	(509.57,112.08) --
	(509.81,111.99) --
	(510.05,111.90) --
	(510.28,111.81) --
	(510.52,111.72) --
	(510.76,111.63) --
	(511.00,111.54) --
	(511.24,111.45) --
	(511.48,111.37) --
	(511.72,111.28) --
	(511.96,111.19) --
	(512.19,111.10) --
	(512.43,111.01) --
	(512.67,110.92) --
	(512.91,110.83) --
	(513.15,110.74) --
	(513.39,110.65) --
	(513.63,110.56) --
	(513.86,110.47) --
	(514.10,110.38) --
	(514.34,110.29) --
	(514.58,110.20) --
	(514.82,110.11) --
	(515.06,110.02) --
	(515.30,109.93) --
	(515.54,109.84) --
	(515.77,109.75) --
	(516.01,109.66) --
	(516.25,109.57) --
	(516.49,109.48) --
	(516.73,109.39) --
	(516.97,109.30) --
	(517.21,109.21) --
	(517.44,109.13) --
	(517.68,109.04) --
	(517.92,108.95) --
	(518.16,108.86) --
	(518.40,108.77) --
	(518.64,108.68) --
	(518.88,108.59) --
	(519.12,108.50) --
	(519.35,108.41) --
	(519.59,108.32) --
	(519.83,108.23) --
	(520.07,108.14) --
	(520.31,108.05) --
	(520.55,107.96) --
	(520.79,107.87) --
	(521.02,107.78) --
	(521.26,107.69) --
	(521.50,107.60) --
	(521.74,107.51) --
	(521.98,107.42) --
	(522.22,107.33) --
	(522.46,107.24) --
	(522.70,107.15) --
	(522.93,107.06) --
	(523.17,106.97) --
	(523.41,106.89) --
	(523.65,106.80) --
	(523.89,106.71) --
	(524.13,106.62) --
	(524.37,106.53) --
	(524.60,106.44) --
	(524.84,106.35) --
	(525.08,106.26) --
	(525.32,106.17) --
	(525.56,106.08) --
	(525.80,105.99) --
	(526.04,105.90) --
	(526.28,105.81) --
	(526.51,105.72) --
	(526.75,105.63) --
	(526.99,105.54) --
	(527.23,105.45) --
	(527.47,105.36) --
	(527.71,105.27) --
	(527.95,105.18) --
	(528.18,105.09) --
	(528.42,105.00) --
	(528.66,104.91) --
	(528.90,104.82) --
	(529.14,104.73) --
	(529.38,104.65) --
	(529.62,104.56) --
	(529.86,104.47) --
	(530.09,104.38) --
	(530.33,104.29) --
	(530.57,104.20) --
	(530.81,104.11) --
	(531.05,104.02) --
	(531.29,103.93) --
	(531.53,103.84) --
	(531.76,103.75) --
	(532.00,103.66) --
	(532.24,103.57) --
	(532.48,103.48) --
	(532.72,103.39) --
	(532.96,103.30) --
	(533.20,103.21) --
	(533.44,103.12) --
	(533.67,103.03) --
	(533.91,102.94) --
	(534.15,102.85) --
	(534.39,102.76) --
	(534.63,102.67) --
	(534.87,102.58) --
	(535.11,102.49) --
	(535.34,102.41) --
	(535.58,102.32) --
	(535.82,102.23) --
	(536.06,102.14) --
	(536.30,102.05) --
	(536.54,101.96) --
	(536.78,101.87) --
	(537.02,101.78) --
	(537.25,101.69) --
	(537.49,101.60) --
	(537.73,101.51) --
	(537.97,101.42) --
	(538.21,101.33) --
	(538.45,101.24) --
	(538.69,101.15) --
	(538.92,101.06) --
	(539.16,100.97) --
	(539.40,100.88) --
	(539.64,100.79) --
	(539.88,100.70) --
	(540.12,100.61) --
	(540.36,100.52) --
	(540.60,100.43) --
	(540.83,100.34) --
	(541.07,100.25) --
	(541.31,100.17) --
	(541.55,100.08) --
	(541.79, 99.99) --
	(542.03, 99.90) --
	(542.27, 99.81) --
	(542.50, 99.72) --
	(542.74, 99.63) --
	(542.98, 99.54) --
	(543.22, 99.45) --
	(543.46, 99.36) --
	(543.70, 99.27) --
	(543.94, 99.18) --
	(544.18, 99.09) --
	(544.41, 99.00) --
	(544.65, 98.91) --
	(544.89, 98.82) --
	(545.13, 98.73) --
	(545.37, 98.64) --
	(545.61, 98.55) --
	(545.85, 98.46) --
	(546.08, 98.37) --
	(546.32, 98.28) --
	(546.56, 98.19) --
	(546.80, 98.10) --
	(547.04, 98.01) --
	(547.28, 97.93) --
	(547.52, 97.84) --
	(547.76, 97.75) --
	(547.99, 97.66) --
	(548.23, 97.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.26, 29.59) rectangle (572.66,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 38.23) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 66.55) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 94.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31,123.20) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 41.26) --
	( 35.26, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 69.58) --
	( 35.26, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 97.90) --
	( 35.26, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51,126.23) --
	( 35.26,126.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 26.84) --
	( 59.45, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 26.84) --
	(178.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 26.84) --
	(298.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 26.84) --
	(417.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 26.84) --
	(536.78, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 59.45, 18.58-4) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (178.78, 18.58-4) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (298.11, 18.58-4) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (417.44, 18.58-4) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (536.78, 18.58-4) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (303.96,  5.50-5.5) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/miss_pcwsLinMean_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 34.81) --
	(572.66, 34.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 58.77) --
	(572.66, 58.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 82.73) --
	(572.66, 82.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,106.69) --
	(572.66,106.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,130.66) --
	(572.66,130.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 29.59) --
	(119.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.44, 29.59) --
	(238.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.78, 29.59) --
	(357.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.11, 29.59) --
	(477.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 46.79) --
	(572.66, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 70.75) --
	(572.66, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 94.71) --
	(572.66, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26,118.67) --
	(572.66,118.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 29.59) --
	( 59.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 29.59) --
	(178.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 29.59) --
	(298.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 29.59) --
	(417.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 29.59) --
	(536.78,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.68, 88.27) --
	( 59.92, 92.88) --
	( 60.16, 96.69) --
	( 60.40, 87.20) --
	( 60.64, 96.41) --
	( 60.88, 95.37) --
	( 61.12, 95.82) --
	( 61.35,102.88) --
	( 61.59, 87.13) --
	( 61.83,104.05) --
	( 62.07, 90.49) --
	( 62.31, 87.94) --
	( 62.55, 90.83) --
	( 62.79, 97.47) --
	( 63.03, 96.87) --
	( 63.26, 93.83) --
	( 63.50, 89.53) --
	( 63.74, 91.67) --
	( 63.98,104.43) --
	( 64.22, 97.56) --
	( 64.46, 92.36) --
	( 64.70, 89.97) --
	( 64.93, 95.05) --
	( 65.17, 85.22) --
	( 65.41, 93.30) --
	( 65.65, 91.64) --
	( 65.89,104.60) --
	( 66.13,103.67) --
	( 66.37, 96.40) --
	( 66.61, 89.25) --
	( 66.84,103.14) --
	( 67.08,102.88) --
	( 67.32,102.12) --
	( 67.56,102.25) --
	( 67.80, 94.95) --
	( 68.04,102.19) --
	( 68.28,106.30) --
	( 68.51, 97.82) --
	( 68.75, 91.00) --
	( 68.99,103.09) --
	( 69.23,103.11) --
	( 69.47, 95.75) --
	( 69.71,109.45) --
	( 69.95, 92.62) --
	( 70.19,100.44) --
	( 70.42, 82.80) --
	( 70.66, 97.13) --
	( 70.90,105.97) --
	( 71.14, 95.29) --
	( 71.38, 92.36) --
	( 71.62,103.46) --
	( 71.86, 93.12) --
	( 72.09,100.49) --
	( 72.33, 86.98) --
	( 72.57, 89.27) --
	( 72.81, 95.83) --
	( 73.05, 91.96) --
	( 73.29,108.29) --
	( 73.53,105.35) --
	( 73.77, 93.88) --
	( 74.00,103.17) --
	( 74.24,105.58) --
	( 74.48,101.17) --
	( 74.72,101.89) --
	( 74.96,107.54) --
	( 75.20, 96.40) --
	( 75.44, 96.89) --
	( 75.67,106.28) --
	( 75.91, 91.14) --
	( 76.15,101.22) --
	( 76.39, 99.82) --
	( 76.63,103.27) --
	( 76.87,107.12) --
	( 77.11,102.07) --
	( 77.35,101.90) --
	( 77.58,105.47) --
	( 77.82,108.73) --
	( 78.06,103.15) --
	( 78.30, 93.93) --
	( 78.54, 99.64) --
	( 78.78,112.54) --
	( 79.02, 98.47) --
	( 79.25,105.60) --
	( 79.49,109.30) --
	( 79.73,106.46) --
	( 79.97,101.11) --
	( 80.21,102.71) --
	( 80.45, 95.29) --
	( 80.69,104.36) --
	( 80.93, 95.44) --
	( 81.16, 95.74) --
	( 81.40, 94.89) --
	( 81.64, 97.27) --
	( 81.88,108.89) --
	( 82.12, 99.18) --
	( 82.36,101.42) --
	( 82.60, 98.84) --
	( 82.83,105.72) --
	( 83.07,108.44) --
	( 83.31,100.78) --
	( 83.55,106.46) --
	( 83.79, 99.61) --
	( 84.03,109.56) --
	( 84.27,106.58) --
	( 84.51,109.47) --
	( 84.74,106.77) --
	( 84.98,104.13) --
	( 85.22, 89.94) --
	( 85.46, 98.25) --
	( 85.70,106.21) --
	( 85.94, 99.89) --
	( 86.18,101.20) --
	( 86.41,100.37) --
	( 86.65,114.22) --
	( 86.89, 98.44) --
	( 87.13,100.33) --
	( 87.37,103.57) --
	( 87.61,105.01) --
	( 87.85,104.90) --
	( 88.09,103.36) --
	( 88.32, 93.64) --
	( 88.56,106.34) --
	( 88.80,107.43) --
	( 89.04,100.72) --
	( 89.28,108.65) --
	( 89.52, 98.98) --
	( 89.76,106.84) --
	( 89.99, 99.80) --
	( 90.23, 92.69) --
	( 90.47,112.28) --
	( 90.71,109.22) --
	( 90.95,105.57) --
	( 91.19,114.79) --
	( 91.43, 93.69) --
	( 91.67,105.69) --
	( 91.90, 88.61) --
	( 92.14,114.76) --
	( 92.38, 99.09) --
	( 92.62, 96.27) --
	( 92.86, 99.25) --
	( 93.10, 97.38) --
	( 93.34, 91.91) --
	( 93.57, 98.71) --
	( 93.81,104.47) --
	( 94.05,111.76) --
	( 94.29,108.41) --
	( 94.53, 97.30) --
	( 94.77,101.44) --
	( 95.01,118.95) --
	( 95.25,108.73) --
	( 95.48, 97.27) --
	( 95.72,123.95) --
	( 95.96,109.47) --
	( 96.20,112.03) --
	( 96.44,113.70) --
	( 96.68,107.93) --
	( 96.92,106.93) --
	( 97.15, 99.87) --
	( 97.39, 97.73) --
	( 97.63,123.39) --
	( 97.87,102.26) --
	( 98.11,113.03) --
	( 98.35,113.46) --
	( 98.59,117.89) --
	( 98.83,119.51) --
	( 99.06,111.90) --
	( 99.30,115.47) --
	( 99.54, 99.68) --
	( 99.78,111.90) --
	(100.02,115.69) --
	(100.26,109.11) --
	(100.50,104.75) --
	(100.73,109.28) --
	(100.97,104.01) --
	(101.21,104.42) --
	(101.45,115.78) --
	(101.69,122.58) --
	(101.93, 96.46) --
	(102.17, 97.27) --
	(102.41,101.15) --
	(102.64,110.46) --
	(102.88,102.32) --
	(103.12,111.08) --
	(103.36,110.09) --
	(103.60,105.65) --
	(103.84,104.93) --
	(104.08, 99.75) --
	(104.31,113.41) --
	(104.55,123.52) --
	(104.79,106.12) --
	(105.03, 99.82) --
	(105.27,104.54) --
	(105.51,113.57) --
	(105.75,114.47) --
	(105.99,127.46) --
	(106.22,100.10) --
	(106.46,109.86) --
	(106.70,108.20) --
	(106.94,101.06) --
	(107.18,105.20) --
	(107.42,100.73) --
	(107.66,111.72) --
	(107.89,117.27) --
	(108.13, 98.86) --
	(108.37,106.96) --
	(108.61,120.04) --
	(108.85, 98.88) --
	(109.09,120.87) --
	(109.33,100.24) --
	(109.57,102.42) --
	(109.80,108.10) --
	(110.04,104.38) --
	(110.28,116.42) --
	(110.52,107.42) --
	(110.76,115.75) --
	(111.00,106.69) --
	(111.24,113.29) --
	(111.47,123.33) --
	(111.71,120.96) --
	(111.95,113.98) --
	(112.19,112.63) --
	(112.43,122.75) --
	(112.67,104.87) --
	(112.91,115.97) --
	(113.15,107.81) --
	(113.38,128.20) --
	(113.62,109.65) --
	(113.86,110.99) --
	(114.10,118.43) --
	(114.34,115.94) --
	(114.58,103.82) --
	(114.82,110.04) --
	(115.05,114.88) --
	(115.29,100.79) --
	(115.53,107.48) --
	(115.77,110.66) --
	(116.01,105.67) --
	(116.25,106.27) --
	(116.49,115.59) --
	(116.73,110.47) --
	(116.96,110.90) --
	(117.20,121.54) --
	(117.44,114.97) --
	(117.68,121.62) --
	(117.92,120.06) --
	(118.16,117.64) --
	(118.40,111.08) --
	(118.63,116.43) --
	(118.87,116.60) --
	(119.11,130.62) --
	(119.35,109.88) --
	(119.59,122.85) --
	(119.83,114.62) --
	(120.07,108.43) --
	(120.31,126.56) --
	(120.54,117.63) --
	(120.78,101.38) --
	(121.02,110.08) --
	(121.26,113.56) --
	(121.50, 99.02) --
	(121.74,125.58) --
	(121.98,118.66) --
	(122.21,110.15) --
	(122.45,110.15) --
	(122.69,115.53) --
	(122.93,106.62) --
	(123.17,109.53) --
	(123.41,113.48) --
	(123.65,113.69) --
	(123.88,120.84) --
	(124.12,115.51) --
	(124.36,111.85) --
	(124.60,110.11) --
	(124.84,121.28) --
	(125.08,107.79) --
	(125.32,116.28) --
	(125.56,114.44) --
	(125.79,113.77) --
	(126.03,118.48) --
	(126.27,106.14) --
	(126.51,112.07) --
	(126.75,110.69) --
	(126.99, 96.79) --
	(127.23,115.10) --
	(127.46,122.78) --
	(127.70,103.60) --
	(127.94,122.88) --
	(128.18,112.95) --
	(128.42,120.88) --
	(128.66,105.60) --
	(128.90,115.98) --
	(129.14,107.32) --
	(129.37,106.55) --
	(129.61,113.68) --
	(129.85,119.94) --
	(130.09,113.09) --
	(130.33,107.48) --
	(130.57,119.30) --
	(130.81,108.68) --
	(131.04,116.16) --
	(131.28,102.05) --
	(131.52,115.68) --
	(131.76,104.99) --
	(132.00,107.79) --
	(132.24,101.03) --
	(132.48,134.06) --
	(132.72,101.92) --
	(132.95,111.38) --
	(133.19,110.63) --
	(133.43,103.96) --
	(133.67,111.60) --
	(133.91,114.22) --
	(134.15,114.88) --
	(134.39, 94.46) --
	(134.62,103.42) --
	(134.86,108.34) --
	(135.10,108.95) --
	(135.34,105.89) --
	(135.58,112.77) --
	(135.82,109.41) --
	(136.06,102.92) --
	(136.30,115.21) --
	(136.53,106.66) --
	(136.77,109.51) --
	(137.01,123.21) --
	(137.25,110.05) --
	(137.49,102.08) --
	(137.73,106.63) --
	(137.97,109.61) --
	(138.20,100.88) --
	(138.44, 95.27) --
	(138.68,105.08) --
	(138.92,111.81) --
	(139.16,101.87) --
	(139.40,112.68) --
	(139.64,118.28) --
	(139.88,109.21) --
	(140.11,119.32) --
	(140.35,109.63) --
	(140.59,103.80) --
	(140.83,106.52) --
	(141.07,124.38) --
	(141.31,114.70) --
	(141.55,109.69) --
	(141.78,108.79) --
	(142.02,107.68) --
	(142.26,109.23) --
	(142.50,117.29) --
	(142.74,111.17) --
	(142.98,107.53) --
	(143.22, 90.59) --
	(143.46,107.09) --
	(143.69,108.97) --
	(143.93,109.57) --
	(144.17,107.97) --
	(144.41,107.22) --
	(144.65, 92.88) --
	(144.89,116.52) --
	(145.13,108.64) --
	(145.36,109.12) --
	(145.60,111.30) --
	(145.84,108.80) --
	(146.08, 92.55) --
	(146.32, 98.50) --
	(146.56,113.01) --
	(146.80,120.09) --
	(147.04,102.22) --
	(147.27,108.33) --
	(147.51,119.32) --
	(147.75,104.11) --
	(147.99,114.63) --
	(148.23,101.78) --
	(148.47,100.33) --
	(148.71,103.92) --
	(148.94,102.32) --
	(149.18,110.60) --
	(149.42, 99.57) --
	(149.66, 98.46) --
	(149.90,107.58) --
	(150.14,118.89) --
	(150.38,101.56) --
	(150.62, 97.10) --
	(150.85,100.86) --
	(151.09,101.09) --
	(151.33,105.16) --
	(151.57,103.72) --
	(151.81,101.71) --
	(152.05, 90.19) --
	(152.29, 98.91) --
	(152.52, 93.21) --
	(152.76,101.88) --
	(153.00, 99.08) --
	(153.24,102.53) --
	(153.48,102.12) --
	(153.72,109.78) --
	(153.96, 95.95) --
	(154.20, 98.92) --
	(154.43, 97.40) --
	(154.67,102.35) --
	(154.91,105.24) --
	(155.15,117.76) --
	(155.39,108.99) --
	(155.63,106.37) --
	(155.87,103.62) --
	(156.10,100.82) --
	(156.34,107.96) --
	(156.58,117.08) --
	(156.82,106.29) --
	(157.06,112.88) --
	(157.30,113.72) --
	(157.54, 99.11) --
	(157.78, 99.78) --
	(158.01, 98.70) --
	(158.25,104.82) --
	(158.49, 99.92) --
	(158.73, 97.34) --
	(158.97,112.96) --
	(159.21, 97.19) --
	(159.45, 99.63) --
	(159.68, 97.34) --
	(159.92,105.91) --
	(160.16,101.70) --
	(160.40,102.99) --
	(160.64, 99.71) --
	(160.88,101.47) --
	(161.12, 92.79) --
	(161.36, 92.98) --
	(161.59,102.93) --
	(161.83,112.72) --
	(162.07, 93.71) --
	(162.31,100.08) --
	(162.55, 96.42) --
	(162.79,107.08) --
	(163.03,113.63) --
	(163.26, 93.74) --
	(163.50,104.19) --
	(163.74,100.63) --
	(163.98, 98.19) --
	(164.22,102.21) --
	(164.46, 97.85) --
	(164.70,100.89) --
	(164.94,103.71) --
	(165.17,107.71) --
	(165.41, 91.17) --
	(165.65,106.04) --
	(165.89, 94.00) --
	(166.13, 90.04) --
	(166.37, 81.51) --
	(166.61,105.17) --
	(166.84,115.54) --
	(167.08, 99.45) --
	(167.32, 88.21) --
	(167.56,102.52) --
	(167.80, 92.22) --
	(168.04,106.45) --
	(168.28, 91.26) --
	(168.52, 98.80) --
	(168.75,100.85) --
	(168.99,120.45) --
	(169.23, 99.29) --
	(169.47,102.48) --
	(169.71,102.11) --
	(169.95, 95.47) --
	(170.19, 93.82) --
	(170.42,112.91) --
	(170.66,102.26) --
	(170.90, 95.55) --
	(171.14,102.96) --
	(171.38,109.58) --
	(171.62,105.22) --
	(171.86,103.13) --
	(172.10, 98.14) --
	(172.33, 90.36) --
	(172.57, 97.57) --
	(172.81,111.32) --
	(173.05, 89.94) --
	(173.29,105.12) --
	(173.53, 93.17) --
	(173.77, 82.39) --
	(174.00, 88.94) --
	(174.24, 96.80) --
	(174.48,107.87) --
	(174.72,103.25) --
	(174.96,102.50) --
	(175.20,103.75) --
	(175.44, 93.51) --
	(175.68,107.77) --
	(175.91, 92.30) --
	(176.15, 87.16) --
	(176.39, 94.69) --
	(176.63,107.75) --
	(176.87, 79.03) --
	(177.11, 96.29) --
	(177.35,109.43) --
	(177.58, 93.45) --
	(177.82,102.16) --
	(178.06, 86.10) --
	(178.30, 88.23) --
	(178.54, 89.16) --
	(178.78, 95.23) --
	(179.02, 81.11) --
	(179.26, 86.97) --
	(179.49, 96.03) --
	(179.73, 96.66) --
	(179.97, 96.60) --
	(180.21, 96.71) --
	(180.45, 90.76) --
	(180.69, 96.81) --
	(180.93, 91.84) --
	(181.16, 86.86) --
	(181.40, 95.68) --
	(181.64, 87.77) --
	(181.88, 74.32) --
	(182.12, 68.97) --
	(182.36, 75.86) --
	(182.60, 61.09) --
	(182.84, 81.95) --
	(183.07, 77.76) --
	(183.31, 80.06) --
	(183.55, 87.83) --
	(183.79, 72.33) --
	(184.03, 75.69) --
	(184.27, 70.85) --
	(184.51, 77.64) --
	(184.74, 71.02) --
	(184.98, 82.51) --
	(185.22, 78.91) --
	(185.46, 73.67) --
	(185.70, 75.67) --
	(185.94, 70.84) --
	(186.18, 74.73) --
	(186.42, 72.94) --
	(186.65, 64.61) --
	(186.89, 75.60) --
	(187.13, 67.95) --
	(187.37, 72.81) --
	(187.61, 72.18) --
	(187.85, 73.55) --
	(188.09, 71.53) --
	(188.32, 70.78) --
	(188.56, 66.58) --
	(188.80, 80.90) --
	(189.04, 78.91) --
	(189.28, 74.44) --
	(189.52, 73.48) --
	(189.76, 80.45) --
	(190.00, 75.64) --
	(190.23, 65.69) --
	(190.47, 74.20) --
	(190.71, 83.58) --
	(190.95, 71.08) --
	(191.19, 75.02) --
	(191.43, 71.78) --
	(191.67, 65.82) --
	(191.90, 65.55) --
	(192.14, 78.10) --
	(192.38, 78.08) --
	(192.62, 75.43) --
	(192.86, 63.57) --
	(193.10, 64.61) --
	(193.34, 59.16) --
	(193.58, 75.28) --
	(193.81, 67.10) --
	(194.05, 83.85) --
	(194.29, 70.06) --
	(194.53, 57.34) --
	(194.77, 67.61) --
	(195.01, 67.99) --
	(195.25, 74.91) --
	(195.48, 67.10) --
	(195.72, 72.58) --
	(195.96, 61.53) --
	(196.20, 73.84) --
	(196.44, 78.92) --
	(196.68, 73.19) --
	(196.92, 64.02) --
	(197.16, 71.51) --
	(197.39, 77.47) --
	(197.63, 78.15) --
	(197.87, 72.50) --
	(198.11, 67.77) --
	(198.35, 79.17) --
	(198.59, 68.66) --
	(198.83, 62.55) --
	(199.06, 72.03) --
	(199.30, 74.47) --
	(199.54, 60.57) --
	(199.78, 59.76) --
	(200.02, 67.89) --
	(200.26, 73.18) --
	(200.50, 63.69) --
	(200.74, 59.03) --
	(200.97, 66.22) --
	(201.21, 65.33) --
	(201.45, 64.84) --
	(201.69, 67.90) --
	(201.93, 71.96) --
	(202.17, 63.79) --
	(202.41, 65.47) --
	(202.64, 77.33) --
	(202.88, 66.20) --
	(203.12, 70.07) --
	(203.36, 58.24) --
	(203.60, 78.74) --
	(203.84, 58.59) --
	(204.08, 60.86) --
	(204.32, 54.87) --
	(204.55, 63.88) --
	(204.79, 71.87) --
	(205.03, 73.42) --
	(205.27, 69.47) --
	(205.51, 65.24) --
	(205.75, 74.52) --
	(205.99, 74.09) --
	(206.22, 56.51) --
	(206.46, 63.08) --
	(206.70, 65.58) --
	(206.94, 74.42) --
	(207.18, 60.98) --
	(207.42, 69.41) --
	(207.66, 62.60) --
	(207.90, 76.78) --
	(208.13, 63.32) --
	(208.37, 65.46) --
	(208.61, 69.98) --
	(208.85, 72.90) --
	(209.09, 70.59) --
	(209.33, 77.71) --
	(209.57, 66.17) --
	(209.80, 63.57) --
	(210.04, 50.67) --
	(210.28, 62.40) --
	(210.52, 66.87) --
	(210.76, 65.82) --
	(211.00, 53.80) --
	(211.24, 65.87) --
	(211.48, 64.17) --
	(211.71, 67.06) --
	(211.95, 69.79) --
	(212.19, 64.77) --
	(212.43, 77.31) --
	(212.67, 68.09) --
	(212.91, 69.96) --
	(213.15, 56.12) --
	(213.38, 62.53) --
	(213.62, 62.35) --
	(213.86, 72.55) --
	(214.10, 58.08) --
	(214.34, 59.22) --
	(214.58, 72.50) --
	(214.82, 55.53) --
	(215.06, 68.82) --
	(215.29, 58.04) --
	(215.53, 65.65) --
	(215.77, 63.81) --
	(216.01, 61.29) --
	(216.25, 65.51) --
	(216.49, 57.85) --
	(216.73, 67.60) --
	(216.96, 74.80) --
	(217.20, 62.70) --
	(217.44, 70.37) --
	(217.68, 56.14) --
	(217.92, 51.48) --
	(218.16, 58.66) --
	(218.40, 69.26) --
	(218.64, 69.33) --
	(218.87, 51.90) --
	(219.11, 64.54) --
	(219.35, 62.64) --
	(219.59, 53.81) --
	(219.83, 67.03) --
	(220.07, 60.94) --
	(220.31, 62.41) --
	(220.54, 48.48) --
	(220.78, 70.25) --
	(221.02, 66.89) --
	(221.26, 65.06) --
	(221.50, 60.56) --
	(221.74, 60.41) --
	(221.98, 64.58) --
	(222.22, 58.82) --
	(222.45, 66.55) --
	(222.69, 68.98) --
	(222.93, 72.27) --
	(223.17, 57.54) --
	(223.41, 62.45) --
	(223.65, 63.45) --
	(223.89, 56.19) --
	(224.12, 66.27) --
	(224.36, 64.32) --
	(224.60, 56.37) --
	(224.84, 56.65) --
	(225.08, 65.27) --
	(225.32, 65.84) --
	(225.56, 71.49) --
	(225.80, 62.24) --
	(226.03, 57.81) --
	(226.27, 63.52) --
	(226.51, 68.92) --
	(226.75, 60.55) --
	(226.99, 57.16) --
	(227.23, 64.94) --
	(227.47, 68.81) --
	(227.70, 57.85) --
	(227.94, 64.04) --
	(228.18, 53.79) --
	(228.42, 56.78) --
	(228.66, 66.64) --
	(228.90, 60.46) --
	(229.14, 60.27) --
	(229.38, 63.54) --
	(229.61, 51.29) --
	(229.85, 50.52) --
	(230.09, 61.32) --
	(230.33, 68.52) --
	(230.57, 58.62) --
	(230.81, 57.93) --
	(231.05, 47.93) --
	(231.28, 49.07) --
	(231.52, 58.20) --
	(231.76, 47.83) --
	(232.00, 58.34) --
	(232.24, 71.91) --
	(232.48, 58.62) --
	(232.72, 65.15) --
	(232.96, 53.00) --
	(233.19, 46.29) --
	(233.43, 71.55) --
	(233.67, 68.27) --
	(233.91, 66.81) --
	(234.15, 52.49) --
	(234.39, 62.71) --
	(234.63, 53.86) --
	(234.86, 62.58) --
	(235.10, 59.89) --
	(235.34, 48.40) --
	(235.58, 53.51) --
	(235.82, 38.00) --
	(236.06, 64.53) --
	(236.30, 59.84) --
	(236.54, 64.23) --
	(236.77, 54.58) --
	(237.01, 66.48) --
	(237.25, 69.80) --
	(237.49, 57.78) --
	(237.73, 63.32) --
	(237.97, 57.83) --
	(238.21, 66.78) --
	(238.44, 53.05) --
	(238.68, 52.57) --
	(238.92, 48.65) --
	(239.16, 60.41) --
	(239.40, 58.97) --
	(239.64, 55.98) --
	(239.88, 47.23) --
	(240.12, 58.97) --
	(240.35, 54.29) --
	(240.59, 64.56) --
	(240.83, 59.07) --
	(241.07, 53.03) --
	(241.31, 49.99) --
	(241.55, 61.80) --
	(241.79, 51.30) --
	(242.02, 59.56) --
	(242.26, 55.37) --
	(242.50, 53.82) --
	(242.74, 57.92) --
	(242.98, 58.45) --
	(243.22, 52.42) --
	(243.46, 60.48) --
	(243.70, 58.42) --
	(243.93, 65.44) --
	(244.17, 46.68) --
	(244.41, 48.68) --
	(244.65, 56.20) --
	(244.89, 57.63) --
	(245.13, 62.90) --
	(245.37, 53.86) --
	(245.60, 52.71) --
	(245.84, 66.70) --
	(246.08, 53.29) --
	(246.32, 51.44) --
	(246.56, 49.62) --
	(246.80, 49.38) --
	(247.04, 52.18) --
	(247.28, 66.04) --
	(247.51, 56.08) --
	(247.75, 56.19) --
	(247.99, 59.99) --
	(248.23, 58.46) --
	(248.47, 56.22) --
	(248.71, 71.17) --
	(248.95, 58.23) --
	(249.18, 51.39) --
	(249.42, 70.28) --
	(249.66, 51.37) --
	(249.90, 60.19) --
	(250.14, 41.16) --
	(250.38, 47.26) --
	(250.62, 63.61) --
	(250.86, 58.87) --
	(251.09, 64.45) --
	(251.33, 67.52) --
	(251.57, 54.64) --
	(251.81, 48.64) --
	(252.05, 62.46) --
	(252.29, 58.18) --
	(252.53, 56.35) --
	(252.76, 56.00) --
	(253.00, 42.63) --
	(253.24, 56.94) --
	(253.48, 53.17) --
	(253.72, 59.77) --
	(253.96, 61.62) --
	(254.20, 57.69) --
	(254.44, 56.11) --
	(254.67, 60.84) --
	(254.91, 46.60) --
	(255.15, 50.77) --
	(255.39, 59.97) --
	(255.63, 60.81) --
	(255.87, 64.43) --
	(256.11, 59.17) --
	(256.34, 55.60) --
	(256.58, 49.11) --
	(256.82, 45.21) --
	(257.06, 64.20) --
	(257.30, 60.38) --
	(257.54, 52.26) --
	(257.78, 50.31) --
	(258.02, 63.27) --
	(258.25, 50.50) --
	(258.49, 65.51) --
	(258.73, 58.83) --
	(258.97, 65.08) --
	(259.21, 71.36) --
	(259.45, 69.18) --
	(259.69, 61.51) --
	(259.92, 51.19) --
	(260.16, 50.58) --
	(260.40, 48.25) --
	(260.64, 67.48) --
	(260.88, 59.90) --
	(261.12, 67.39) --
	(261.36, 60.83) --
	(261.60, 49.28) --
	(261.83, 44.95) --
	(262.07, 49.60) --
	(262.31, 54.98) --
	(262.55, 64.94) --
	(262.79, 52.60) --
	(263.03, 63.52) --
	(263.27, 55.23) --
	(263.50, 53.65) --
	(263.74, 40.32) --
	(263.98, 67.68) --
	(264.22, 51.33) --
	(264.46, 61.65) --
	(264.70, 66.64) --
	(264.94, 60.97) --
	(265.18, 59.88) --
	(265.41, 54.81) --
	(265.65, 52.03) --
	(265.89, 60.33) --
	(266.13, 51.24) --
	(266.37, 62.35) --
	(266.61, 62.86) --
	(266.85, 51.16) --
	(267.08, 65.74) --
	(267.32, 56.66) --
	(267.56, 48.49) --
	(267.80, 58.85) --
	(268.04, 60.49) --
	(268.28, 46.83) --
	(268.52, 63.43) --
	(268.76, 58.69) --
	(268.99, 53.12) --
	(269.23, 55.57) --
	(269.47, 46.83) --
	(269.71, 60.51) --
	(269.95, 62.41) --
	(270.19, 59.62) --
	(270.43, 47.33) --
	(270.66, 60.89) --
	(270.90, 57.00) --
	(271.14, 56.59) --
	(271.38, 61.41) --
	(271.62, 57.16) --
	(271.86, 52.70) --
	(272.10, 56.57) --
	(272.34, 52.72) --
	(272.57, 68.42) --
	(272.81, 57.68) --
	(273.05, 63.74) --
	(273.29, 66.72) --
	(273.53, 61.00) --
	(273.77, 50.84) --
	(274.01, 59.20) --
	(274.24, 53.95) --
	(274.48, 70.53) --
	(274.72, 49.54) --
	(274.96, 55.69) --
	(275.20, 57.70) --
	(275.44, 60.27) --
	(275.68, 51.38) --
	(275.92, 56.77) --
	(276.15, 56.50) --
	(276.39, 55.03) --
	(276.63, 45.97) --
	(276.87, 54.91) --
	(277.11, 59.40) --
	(277.35, 53.50) --
	(277.59, 47.02) --
	(277.82, 52.81) --
	(278.06, 58.20) --
	(278.30, 47.36) --
	(278.54, 65.24) --
	(278.78, 70.73) --
	(279.02, 49.23) --
	(279.26, 60.89) --
	(279.50, 62.02) --
	(279.73, 53.99) --
	(279.97, 55.73) --
	(280.21, 62.89) --
	(280.45, 55.01) --
	(280.69, 48.47) --
	(280.93, 60.59) --
	(281.17, 50.67) --
	(281.40, 51.99) --
	(281.64, 61.66) --
	(281.88, 63.15) --
	(282.12, 66.60) --
	(282.36, 62.01) --
	(282.60, 63.64) --
	(282.84, 47.18) --
	(283.07, 48.62) --
	(283.31, 59.58) --
	(283.55, 60.28) --
	(283.79, 57.69) --
	(284.03, 51.06) --
	(284.27, 63.16) --
	(284.51, 64.46) --
	(284.75, 54.80) --
	(284.98, 54.75) --
	(285.22, 65.72) --
	(285.46, 63.63) --
	(285.70, 71.63) --
	(285.94, 46.56) --
	(286.18, 49.53) --
	(286.42, 57.64) --
	(286.65, 48.09) --
	(286.89, 57.31) --
	(287.13, 64.64) --
	(287.37, 51.79) --
	(287.61, 58.51) --
	(287.85, 59.49) --
	(288.09, 60.78) --
	(288.33, 48.66) --
	(288.56, 56.38) --
	(288.80, 63.60) --
	(289.04, 65.41) --
	(289.28, 55.97) --
	(289.52, 62.75) --
	(289.76, 54.88) --
	(290.00, 58.90) --
	(290.23, 47.44) --
	(290.47, 59.41) --
	(290.71, 51.00) --
	(290.95, 61.22) --
	(291.19, 61.31) --
	(291.43, 58.41) --
	(291.67, 48.37) --
	(291.91, 60.88) --
	(292.14, 52.42) --
	(292.38, 47.19) --
	(292.62, 50.25) --
	(292.86, 60.37) --
	(293.10, 74.11) --
	(293.34, 54.90) --
	(293.58, 61.18) --
	(293.81, 55.50) --
	(294.05, 58.07) --
	(294.29, 51.99) --
	(294.53, 56.73) --
	(294.77, 56.72) --
	(295.01, 54.05) --
	(295.25, 41.56) --
	(295.49, 58.54) --
	(295.72, 70.96) --
	(295.96, 65.50) --
	(296.20, 55.74) --
	(296.44, 46.56) --
	(296.68, 53.95) --
	(296.92, 46.60) --
	(297.16, 63.81) --
	(297.39, 48.21) --
	(297.63, 35.81) --
	(297.87, 66.36) --
	(298.11, 61.39) --
	(298.35, 59.52) --
	(298.59, 48.80) --
	(298.83, 49.93) --
	(299.07, 41.52) --
	(299.30, 60.55) --
	(299.54, 51.84) --
	(299.78, 48.98) --
	(300.02, 65.62) --
	(300.26, 47.87) --
	(300.50, 50.30) --
	(300.74, 61.92) --
	(300.97, 60.14) --
	(301.21, 64.85) --
	(301.45, 51.06) --
	(301.69, 65.70) --
	(301.93, 44.56) --
	(302.17, 56.49) --
	(302.41, 59.42) --
	(302.65, 57.95) --
	(302.88, 45.23) --
	(303.12, 64.55) --
	(303.36, 63.26) --
	(303.60, 62.80) --
	(303.84, 54.73) --
	(304.08, 54.96) --
	(304.32, 53.10) --
	(304.55, 43.03) --
	(304.79, 61.57) --
	(305.03, 52.75) --
	(305.27, 53.28) --
	(305.51, 70.50) --
	(305.75, 59.08) --
	(305.99, 51.28) --
	(306.23, 65.92) --
	(306.46, 53.93) --
	(306.70, 63.97) --
	(306.94, 62.08) --
	(307.18, 60.04) --
	(307.42, 47.62) --
	(307.66, 58.27) --
	(307.90, 58.89) --
	(308.13, 57.60) --
	(308.37, 55.27) --
	(308.61, 69.74) --
	(308.85, 68.26) --
	(309.09, 56.48) --
	(309.33, 59.95) --
	(309.57, 65.85) --
	(309.81, 71.21) --
	(310.04, 57.91) --
	(310.28, 54.03) --
	(310.52, 68.14) --
	(310.76, 62.16) --
	(311.00, 48.41) --
	(311.24, 55.16) --
	(311.48, 65.78) --
	(311.71, 56.33) --
	(311.95, 44.60) --
	(312.19, 52.45) --
	(312.43, 60.73) --
	(312.67, 47.00) --
	(312.91, 43.62) --
	(313.15, 53.20) --
	(313.39, 52.90) --
	(313.62, 54.12) --
	(313.86, 44.31) --
	(314.10, 55.56) --
	(314.34, 46.14) --
	(314.58, 61.59) --
	(314.82, 50.24) --
	(315.06, 60.09) --
	(315.29, 53.79) --
	(315.53, 56.31) --
	(315.77, 60.08) --
	(316.01, 62.97) --
	(316.25, 66.24) --
	(316.49, 64.74) --
	(316.73, 51.92) --
	(316.97, 34.56) --
	(317.20, 61.65) --
	(317.44, 71.00) --
	(317.68, 63.52) --
	(317.92, 40.59) --
	(318.16, 59.98) --
	(318.40, 65.92) --
	(318.64, 44.30) --
	(318.87, 46.18) --
	(319.11, 47.73) --
	(319.35, 44.55) --
	(319.59, 62.39) --
	(319.83, 51.29) --
	(320.07, 55.77) --
	(320.31, 48.16) --
	(320.55, 65.54) --
	(320.78, 50.46) --
	(321.02, 56.52) --
	(321.26, 63.81) --
	(321.50, 58.40) --
	(321.74, 71.65) --
	(321.98, 54.38) --
	(322.22, 54.52) --
	(322.45, 54.62) --
	(322.69, 56.80) --
	(322.93, 51.68) --
	(323.17, 73.63) --
	(323.41, 58.11) --
	(323.65, 56.88) --
	(323.89, 56.57) --
	(324.13, 43.67) --
	(324.36, 59.78) --
	(324.60, 58.77) --
	(324.84, 52.15) --
	(325.08, 54.02) --
	(325.32, 53.70) --
	(325.56, 60.43) --
	(325.80, 50.56) --
	(326.03, 51.04) --
	(326.27, 59.86) --
	(326.51, 51.08) --
	(326.75, 54.19) --
	(326.99, 57.83) --
	(327.23, 59.67) --
	(327.47, 50.22) --
	(327.71, 65.60) --
	(327.94, 57.66) --
	(328.18, 47.74) --
	(328.42, 50.44) --
	(328.66, 55.17) --
	(328.90, 56.62) --
	(329.14, 55.20) --
	(329.38, 42.93) --
	(329.61, 58.41) --
	(329.85, 51.77) --
	(330.09, 60.89) --
	(330.33, 61.26) --
	(330.57, 63.28) --
	(330.81, 45.39) --
	(331.05, 51.10) --
	(331.29, 58.17) --
	(331.52, 55.81) --
	(331.76, 55.31) --
	(332.00, 46.91) --
	(332.24, 60.80) --
	(332.48, 59.37) --
	(332.72, 51.26) --
	(332.96, 51.26) --
	(333.19, 49.61) --
	(333.43, 57.66) --
	(333.67, 48.07) --
	(333.91, 48.00) --
	(334.15, 58.15) --
	(334.39, 58.92) --
	(334.63, 53.26) --
	(334.87, 44.00) --
	(335.10, 52.70) --
	(335.34, 49.95) --
	(335.58, 53.83) --
	(335.82, 59.36) --
	(336.06, 56.46) --
	(336.30, 58.93) --
	(336.54, 52.80) --
	(336.77, 61.48) --
	(337.01, 58.65) --
	(337.25, 66.96) --
	(337.49, 58.57) --
	(337.73, 53.75) --
	(337.97, 59.60) --
	(338.21, 56.88) --
	(338.45, 46.87) --
	(338.68, 65.60) --
	(338.92, 50.63) --
	(339.16, 56.94) --
	(339.40, 67.96) --
	(339.64, 53.38) --
	(339.88, 62.48) --
	(340.12, 48.37) --
	(340.35, 63.62) --
	(340.59, 60.03) --
	(340.83, 52.19) --
	(341.07, 48.92) --
	(341.31, 41.34) --
	(341.55, 66.70) --
	(341.79, 49.03) --
	(342.03, 59.29) --
	(342.26, 53.21) --
	(342.50, 47.69) --
	(342.74, 49.60) --
	(342.98, 58.94) --
	(343.22, 52.18) --
	(343.46, 49.64) --
	(343.70, 55.77) --
	(343.93, 55.22) --
	(344.17, 50.36) --
	(344.41, 59.16) --
	(344.65, 54.96) --
	(344.89, 57.80) --
	(345.13, 42.80) --
	(345.37, 46.94) --
	(345.61, 61.54) --
	(345.84, 59.99) --
	(346.08, 52.45) --
	(346.32, 62.38) --
	(346.56, 54.70) --
	(346.80, 60.31) --
	(347.04, 58.12) --
	(347.28, 56.35) --
	(347.51, 49.89) --
	(347.75, 56.80) --
	(347.99, 55.83) --
	(348.23, 62.34) --
	(348.47, 50.22) --
	(348.71, 60.12) --
	(348.95, 52.54) --
	(349.19, 55.37) --
	(349.42, 65.81) --
	(349.66, 58.00) --
	(349.90, 56.87) --
	(350.14, 60.12) --
	(350.38, 63.41) --
	(350.62, 60.24) --
	(350.86, 55.78) --
	(351.09, 57.99) --
	(351.33, 48.16) --
	(351.57, 63.00) --
	(351.81, 59.68) --
	(352.05, 60.32) --
	(352.29, 61.97) --
	(352.53, 48.15) --
	(352.77, 54.57) --
	(353.00, 63.34) --
	(353.24, 55.65) --
	(353.48, 56.15) --
	(353.72, 54.65) --
	(353.96, 58.85) --
	(354.20, 66.39) --
	(354.44, 51.38) --
	(354.67, 56.79) --
	(354.91, 56.07) --
	(355.15, 55.72) --
	(355.39, 51.55) --
	(355.63, 49.29) --
	(355.87, 48.37) --
	(356.11, 54.19) --
	(356.35, 56.38) --
	(356.58, 68.19) --
	(356.82, 60.88) --
	(357.06, 52.30) --
	(357.30, 43.16) --
	(357.54, 59.93) --
	(357.78, 52.90) --
	(358.02, 56.05) --
	(358.25, 61.74) --
	(358.49, 64.47) --
	(358.73, 55.05) --
	(358.97, 52.25) --
	(359.21, 62.48) --
	(359.45, 57.10) --
	(359.69, 49.15) --
	(359.93, 59.45) --
	(360.16, 71.01) --
	(360.40, 56.94) --
	(360.64, 51.73) --
	(360.88, 49.34) --
	(361.12, 62.58) --
	(361.36, 56.15) --
	(361.60, 54.90) --
	(361.83, 50.46) --
	(362.07, 54.23) --
	(362.31, 56.45) --
	(362.55, 56.31) --
	(362.79, 57.15) --
	(363.03, 50.15) --
	(363.27, 59.23) --
	(363.51, 49.68) --
	(363.74, 56.61) --
	(363.98, 46.57) --
	(364.22, 43.04) --
	(364.46, 50.98) --
	(364.70, 51.73) --
	(364.94, 43.46) --
	(365.18, 42.60) --
	(365.41, 67.55) --
	(365.65, 60.66) --
	(365.89, 51.19) --
	(366.13, 64.29) --
	(366.37, 55.28) --
	(366.61, 61.10) --
	(366.85, 60.19) --
	(367.09, 60.92) --
	(367.32, 58.91) --
	(367.56, 49.14) --
	(367.80, 51.39) --
	(368.04, 49.50) --
	(368.28, 67.93) --
	(368.52, 55.64) --
	(368.76, 57.37) --
	(368.99, 57.61) --
	(369.23, 57.47) --
	(369.47, 53.58) --
	(369.71, 58.19) --
	(369.95, 61.92) --
	(370.19, 59.11) --
	(370.43, 69.65) --
	(370.67, 66.60) --
	(370.90, 59.54) --
	(371.14, 54.51) --
	(371.38, 56.93) --
	(371.62, 50.87) --
	(371.86, 65.97) --
	(372.10, 61.31) --
	(372.34, 54.13) --
	(372.57, 61.67) --
	(372.81, 57.23) --
	(373.05, 60.85) --
	(373.29, 54.42) --
	(373.53, 63.01) --
	(373.77, 66.86) --
	(374.01, 60.31) --
	(374.25, 50.30) --
	(374.48, 48.10) --
	(374.72, 68.05) --
	(374.96, 58.83) --
	(375.20, 55.92) --
	(375.44, 68.55) --
	(375.68, 58.52) --
	(375.92, 62.87) --
	(376.15, 64.44) --
	(376.39, 63.77) --
	(376.63, 59.54) --
	(376.87, 57.38) --
	(377.11, 46.48) --
	(377.35, 57.28) --
	(377.59, 63.72) --
	(377.83, 54.17) --
	(378.06, 70.03) --
	(378.30, 62.79) --
	(378.54, 66.82) --
	(378.78, 57.48) --
	(379.02, 55.94) --
	(379.26, 57.30) --
	(379.50, 62.93) --
	(379.73, 56.35) --
	(379.97, 45.84) --
	(380.21, 63.26) --
	(380.45, 56.18) --
	(380.69, 62.65) --
	(380.93, 60.90) --
	(381.17, 69.71) --
	(381.41, 68.09) --
	(381.64, 72.19) --
	(381.88, 61.20) --
	(382.12, 66.00) --
	(382.36, 55.13) --
	(382.60, 62.91) --
	(382.84, 59.25) --
	(383.08, 59.27) --
	(383.31, 68.12) --
	(383.55, 51.04) --
	(383.79, 63.90) --
	(384.03, 76.34) --
	(384.27, 65.17) --
	(384.51, 60.73) --
	(384.75, 54.39) --
	(384.99, 56.31) --
	(385.22, 59.20) --
	(385.46, 67.48) --
	(385.70, 71.86) --
	(385.94, 64.86) --
	(386.18, 70.83) --
	(386.42, 71.52) --
	(386.66, 68.10) --
	(386.89, 70.69) --
	(387.13, 73.81) --
	(387.37, 51.02) --
	(387.61, 63.84) --
	(387.85, 49.07) --
	(388.09, 65.18) --
	(388.33, 59.74) --
	(388.57, 63.35) --
	(388.80, 56.76) --
	(389.04, 60.30) --
	(389.28, 64.73) --
	(389.52, 73.44) --
	(389.76, 67.23) --
	(390.00, 50.25) --
	(390.24, 62.30) --
	(390.47, 54.61) --
	(390.71, 73.41) --
	(390.95, 74.57) --
	(391.19, 74.92) --
	(391.43, 64.37) --
	(391.67, 65.77) --
	(391.91, 71.75) --
	(392.15, 64.33) --
	(392.38, 79.14) --
	(392.62, 65.46) --
	(392.86, 73.11) --
	(393.10, 69.30) --
	(393.34, 63.17) --
	(393.58, 64.92) --
	(393.82, 54.33) --
	(394.05, 66.00) --
	(394.29, 66.89) --
	(394.53, 61.27) --
	(394.77, 59.94) --
	(395.01, 65.45) --
	(395.25, 66.18) --
	(395.49, 76.42) --
	(395.73, 69.19) --
	(395.96, 62.36) --
	(396.20, 61.07) --
	(396.44, 69.78) --
	(396.68, 77.04) --
	(396.92, 80.74) --
	(397.16, 72.21) --
	(397.40, 56.25) --
	(397.63, 74.04) --
	(397.87, 66.54) --
	(398.11, 63.11) --
	(398.35, 57.31) --
	(398.59, 67.54) --
	(398.83, 72.78) --
	(399.07, 55.57) --
	(399.31, 69.11) --
	(399.54, 72.32) --
	(399.78, 58.75) --
	(400.02, 75.13) --
	(400.26, 69.13) --
	(400.50, 66.71) --
	(400.74, 63.88) --
	(400.98, 78.55) --
	(401.21, 64.11) --
	(401.45, 67.41) --
	(401.69, 79.52) --
	(401.93, 74.38) --
	(402.17, 65.51) --
	(402.41, 75.00) --
	(402.65, 54.13) --
	(402.89, 62.84) --
	(403.12, 63.50) --
	(403.36, 68.74) --
	(403.60, 64.80) --
	(403.84, 67.05) --
	(404.08, 73.72) --
	(404.32, 68.09) --
	(404.56, 63.77) --
	(404.79, 59.18) --
	(405.03, 67.63) --
	(405.27, 67.57) --
	(405.51, 71.64) --
	(405.75, 70.44) --
	(405.99, 79.44) --
	(406.23, 70.51) --
	(406.47, 77.86) --
	(406.70, 64.26) --
	(406.94, 65.73) --
	(407.18, 70.79) --
	(407.42, 68.65) --
	(407.66, 74.46) --
	(407.90, 74.79) --
	(408.14, 73.22) --
	(408.37, 81.83) --
	(408.61, 84.18) --
	(408.85, 80.28) --
	(409.09, 77.78) --
	(409.33, 59.36) --
	(409.57, 67.09) --
	(409.81, 68.27) --
	(410.05, 59.87) --
	(410.28, 72.77) --
	(410.52, 75.57) --
	(410.76, 82.33) --
	(411.00, 66.66) --
	(411.24, 71.98) --
	(411.48, 64.09) --
	(411.72, 71.81) --
	(411.95, 65.85) --
	(412.19, 75.94) --
	(412.43, 81.18) --
	(412.67, 68.20) --
	(412.91, 79.05) --
	(413.15, 78.92) --
	(413.39, 92.55) --
	(413.63, 71.89) --
	(413.86, 66.44) --
	(414.10, 70.85) --
	(414.34, 76.75) --
	(414.58, 60.72) --
	(414.82, 76.26) --
	(415.06, 74.60) --
	(415.30, 52.94) --
	(415.53, 82.42) --
	(415.77, 62.76) --
	(416.01, 62.93) --
	(416.25, 65.15) --
	(416.49, 70.19) --
	(416.73, 60.28) --
	(416.97, 73.96) --
	(417.21, 75.09) --
	(417.44, 72.98) --
	(417.68, 75.45) --
	(417.92, 74.16) --
	(418.16, 65.50) --
	(418.40, 77.56) --
	(418.64, 79.71) --
	(418.88, 78.00) --
	(419.11, 62.53) --
	(419.35, 70.74) --
	(419.59, 73.54) --
	(419.83, 87.35) --
	(420.07, 74.61) --
	(420.31, 70.76) --
	(420.55, 74.58) --
	(420.79, 71.61) --
	(421.02, 79.04) --
	(421.26, 77.85) --
	(421.50, 82.38) --
	(421.74, 64.84) --
	(421.98, 76.23) --
	(422.22, 72.24) --
	(422.46, 70.69) --
	(422.69, 67.70) --
	(422.93, 82.34) --
	(423.17, 64.94) --
	(423.41, 70.09) --
	(423.65, 81.67) --
	(423.89, 86.58) --
	(424.13, 80.28) --
	(424.37, 80.44) --
	(424.60, 64.13) --
	(424.84, 85.07) --
	(425.08, 68.74) --
	(425.32, 79.67) --
	(425.56, 81.43) --
	(425.80, 67.89) --
	(426.04, 77.41) --
	(426.27, 95.41) --
	(426.51, 99.88) --
	(426.75, 99.17) --
	(426.99, 90.85) --
	(427.23, 87.77) --
	(427.47,105.43) --
	(427.71, 85.46) --
	(427.95, 99.81) --
	(428.18, 99.56) --
	(428.42, 91.20) --
	(428.66, 97.61) --
	(428.90,101.27) --
	(429.14, 90.32) --
	(429.38, 88.36) --
	(429.62, 85.31) --
	(429.85, 87.21) --
	(430.09, 98.13) --
	(430.33,112.11) --
	(430.57,110.85) --
	(430.81, 91.86) --
	(431.05, 98.85) --
	(431.29,103.30) --
	(431.53, 97.57) --
	(431.76, 96.78) --
	(432.00, 96.07) --
	(432.24,100.54) --
	(432.48,104.20) --
	(432.72,100.21) --
	(432.96, 94.22) --
	(433.20, 86.65) --
	(433.43, 98.26) --
	(433.67, 90.94) --
	(433.91, 92.04) --
	(434.15, 99.32) --
	(434.39,105.89) --
	(434.63, 98.77) --
	(434.87, 92.09) --
	(435.11, 97.85) --
	(435.34,107.78) --
	(435.58,103.58) --
	(435.82,103.19) --
	(436.06, 88.00) --
	(436.30, 94.66) --
	(436.54,108.12) --
	(436.78,102.58) --
	(437.01, 86.05) --
	(437.25, 91.98) --
	(437.49, 96.76) --
	(437.73, 91.11) --
	(437.97,103.51) --
	(438.21, 93.59) --
	(438.45,105.00) --
	(438.69, 98.46) --
	(438.92, 94.59) --
	(439.16, 94.32) --
	(439.40, 96.41) --
	(439.64, 98.37) --
	(439.88,103.80) --
	(440.12, 86.52) --
	(440.36,106.69) --
	(440.59,103.75) --
	(440.83,102.15) --
	(441.07, 88.54) --
	(441.31, 94.05) --
	(441.55, 92.27) --
	(441.79,104.30) --
	(442.03,112.50) --
	(442.27, 89.84) --
	(442.50, 98.37) --
	(442.74,106.34) --
	(442.98,103.86) --
	(443.22, 92.89) --
	(443.46,110.02) --
	(443.70, 90.47) --
	(443.94, 95.22) --
	(444.17,107.52) --
	(444.41,105.31) --
	(444.65, 94.45) --
	(444.89,100.49) --
	(445.13,109.31) --
	(445.37,101.57) --
	(445.61, 98.95) --
	(445.84,103.70) --
	(446.08,104.38) --
	(446.32, 84.51) --
	(446.56, 95.30) --
	(446.80,103.79) --
	(447.04,113.38) --
	(447.28,104.72) --
	(447.52,103.43) --
	(447.75,105.40) --
	(447.99,100.15) --
	(448.23,100.09) --
	(448.47,108.61) --
	(448.71,103.72) --
	(448.95, 97.36) --
	(449.19,102.70) --
	(449.42,106.09) --
	(449.66,107.30) --
	(449.90, 99.89) --
	(450.14,113.20) --
	(450.38,100.21) --
	(450.62, 92.60) --
	(450.86,105.55) --
	(451.10,110.23) --
	(451.33, 89.38) --
	(451.57,101.61) --
	(451.81, 88.69) --
	(452.05, 96.00) --
	(452.29,103.71) --
	(452.53, 94.22) --
	(452.77, 96.85) --
	(453.00, 94.28) --
	(453.24,102.28) --
	(453.48, 87.70) --
	(453.72,108.12) --
	(453.96, 95.64) --
	(454.20,101.17) --
	(454.44,106.76) --
	(454.68, 96.11) --
	(454.91,114.68) --
	(455.15,102.44) --
	(455.39,116.96) --
	(455.63, 99.11) --
	(455.87,101.94) --
	(456.11, 99.49) --
	(456.35,109.94) --
	(456.58,102.28) --
	(456.82, 96.85) --
	(457.06,104.86) --
	(457.30,106.94) --
	(457.54, 98.32) --
	(457.78,107.83) --
	(458.02, 97.70) --
	(458.26, 95.19) --
	(458.49,108.57) --
	(458.73,105.05) --
	(458.97,103.92) --
	(459.21, 93.32) --
	(459.45,107.63) --
	(459.69,111.71) --
	(459.93,100.68) --
	(460.16,102.75) --
	(460.40,101.52) --
	(460.64, 99.44) --
	(460.88,106.90) --
	(461.12,109.81) --
	(461.36,111.51) --
	(461.60, 93.05) --
	(461.84,103.14) --
	(462.07,103.69) --
	(462.31,103.22) --
	(462.55, 97.04) --
	(462.79, 99.54) --
	(463.03,107.21) --
	(463.27,121.35) --
	(463.51,103.16) --
	(463.74,106.15) --
	(463.98,109.20) --
	(464.22,116.16) --
	(464.46,107.88) --
	(464.70,106.34) --
	(464.94, 99.85) --
	(465.18,107.10) --
	(465.42,103.21) --
	(465.65,109.42) --
	(465.89,107.71) --
	(466.13, 97.73) --
	(466.37,106.96) --
	(466.61,104.33) --
	(466.85,112.46) --
	(467.09,114.49) --
	(467.32,114.02) --
	(467.56,102.63) --
	(467.80, 99.29) --
	(468.04,110.68) --
	(468.28,107.83) --
	(468.52, 98.52) --
	(468.76,109.79) --
	(469.00,101.81) --
	(469.23,111.47) --
	(469.47,119.45) --
	(469.71,118.41) --
	(469.95,119.11) --
	(470.19,102.34) --
	(470.43,106.91) --
	(470.67, 93.02) --
	(470.90, 96.72) --
	(471.14,122.50) --
	(471.38,113.97) --
	(471.62,111.07) --
	(471.86,102.79) --
	(472.10,104.94) --
	(472.34,116.96) --
	(472.58,119.65) --
	(472.81,108.84) --
	(473.05,106.66) --
	(473.29,110.75) --
	(473.53, 98.69) --
	(473.77,116.02) --
	(474.01,115.05) --
	(474.25,116.27) --
	(474.48,108.02) --
	(474.72,100.14) --
	(474.96,116.74) --
	(475.20,111.93) --
	(475.44,111.45) --
	(475.68,106.97) --
	(475.92,109.39) --
	(476.16,119.62) --
	(476.39,112.88) --
	(476.63,116.37) --
	(476.87,117.52) --
	(477.11,104.44) --
	(477.35,116.21) --
	(477.59,105.45) --
	(477.83,107.86) --
	(478.06,115.69) --
	(478.30,107.08) --
	(478.54,108.43) --
	(478.78,108.68) --
	(479.02,107.41) --
	(479.26,102.22) --
	(479.50,110.72) --
	(479.74,118.42) --
	(479.97,110.41) --
	(480.21,101.75) --
	(480.45, 98.94) --
	(480.69,104.97) --
	(480.93,111.36) --
	(481.17,106.67) --
	(481.41,121.91) --
	(481.64,115.00) --
	(481.88,114.99) --
	(482.12,109.08) --
	(482.36,116.21) --
	(482.60,104.86) --
	(482.84,112.06) --
	(483.08,113.78) --
	(483.32,112.42) --
	(483.55,120.74) --
	(483.79,123.93) --
	(484.03,118.69) --
	(484.27,102.21) --
	(484.51, 96.80) --
	(484.75,113.18) --
	(484.99,110.14) --
	(485.22,125.19) --
	(485.46,123.71) --
	(485.70,114.57) --
	(485.94, 93.70) --
	(486.18, 98.25) --
	(486.42,118.80) --
	(486.66, 98.94) --
	(486.90,125.45) --
	(487.13, 99.33) --
	(487.37,116.27) --
	(487.61,114.56) --
	(487.85,114.67) --
	(488.09,120.49) --
	(488.33,111.91) --
	(488.57,121.85) --
	(488.80,115.70) --
	(489.04,122.11) --
	(489.28,113.28) --
	(489.52,115.20) --
	(489.76,104.44) --
	(490.00,129.22) --
	(490.24,108.64) --
	(490.48,113.81) --
	(490.71,112.84) --
	(490.95,110.64) --
	(491.19,105.35) --
	(491.43,106.64) --
	(491.67,119.74) --
	(491.91,112.41) --
	(492.15,118.48) --
	(492.38,111.41) --
	(492.62,106.37) --
	(492.86,120.53) --
	(493.10,114.19) --
	(493.34,104.65) --
	(493.58,112.35) --
	(493.82,112.76) --
	(494.06,107.03) --
	(494.29,115.53) --
	(494.53,122.89) --
	(494.77,118.99) --
	(495.01,112.21) --
	(495.25,119.04) --
	(495.49,115.23) --
	(495.73,114.80) --
	(495.96,112.40) --
	(496.20, 95.90) --
	(496.44,108.98) --
	(496.68,115.60) --
	(496.92,108.98) --
	(497.16,122.54) --
	(497.40, 95.90) --
	(497.64,105.51) --
	(497.87,103.34) --
	(498.11,108.16) --
	(498.35,115.51) --
	(498.59,124.18) --
	(498.83,123.67) --
	(499.07,112.25) --
	(499.31,104.30) --
	(499.54,117.09) --
	(499.78,115.09) --
	(500.02,105.15) --
	(500.26,112.47) --
	(500.50,119.87) --
	(500.74, 99.55) --
	(500.98,118.35) --
	(501.22,109.78) --
	(501.45,101.73) --
	(501.69,107.10) --
	(501.93,102.57) --
	(502.17,112.50) --
	(502.41,108.50) --
	(502.65,107.15) --
	(502.89,104.31) --
	(503.12,118.24) --
	(503.36,103.99) --
	(503.60,104.81) --
	(503.84,107.16) --
	(504.08,113.22) --
	(504.32,104.04) --
	(504.56,105.55) --
	(504.80, 93.95) --
	(505.03,111.21) --
	(505.27,119.31) --
	(505.51,116.59) --
	(505.75,103.48) --
	(505.99,111.36) --
	(506.23,108.40) --
	(506.47,105.29) --
	(506.70,105.78) --
	(506.94,116.87) --
	(507.18,100.40) --
	(507.42,103.28) --
	(507.66,108.82) --
	(507.90,112.59) --
	(508.14,122.93) --
	(508.38, 97.66) --
	(508.61,105.85) --
	(508.85,113.68) --
	(509.09,101.81) --
	(509.33,108.07) --
	(509.57,104.55) --
	(509.81,103.13) --
	(510.05,112.02) --
	(510.28,105.19) --
	(510.52,107.23) --
	(510.76,114.63) --
	(511.00,107.43) --
	(511.24,104.95) --
	(511.48,115.25) --
	(511.72, 98.56) --
	(511.96,105.85) --
	(512.19,108.03) --
	(512.43, 97.31) --
	(512.67,115.92) --
	(512.91, 98.13) --
	(513.15,108.26) --
	(513.39, 97.62) --
	(513.63,105.67) --
	(513.86, 99.80) --
	(514.10, 88.93) --
	(514.34,112.62) --
	(514.58,110.71) --
	(514.82,112.40) --
	(515.06, 98.44) --
	(515.30,100.35) --
	(515.54,102.55) --
	(515.77, 93.13) --
	(516.01,104.62) --
	(516.25, 96.45) --
	(516.49,109.02) --
	(516.73,113.19) --
	(516.97,100.63) --
	(517.21,101.49) --
	(517.44,101.05) --
	(517.68,104.36) --
	(517.92, 99.83) --
	(518.16,112.22) --
	(518.40,107.44) --
	(518.64,106.47) --
	(518.88,102.81) --
	(519.12, 98.16) --
	(519.35,100.77) --
	(519.59,103.10) --
	(519.83,100.39) --
	(520.07,104.18) --
	(520.31,108.63) --
	(520.55,104.21) --
	(520.79, 92.93) --
	(521.02, 93.38) --
	(521.26,102.77) --
	(521.50, 97.91) --
	(521.74,100.54) --
	(521.98,100.96) --
	(522.22, 95.05) --
	(522.46,104.67) --
	(522.70,112.55) --
	(522.93,105.17) --
	(523.17,115.46) --
	(523.41,112.64) --
	(523.65, 96.48) --
	(523.89, 94.57) --
	(524.13, 96.12) --
	(524.37,114.70) --
	(524.60,107.89) --
	(524.84, 93.76) --
	(525.08,116.05) --
	(525.32,105.39) --
	(525.56,115.66) --
	(525.80, 98.85) --
	(526.04,118.38) --
	(526.28, 99.07) --
	(526.51,105.60) --
	(526.75,101.97) --
	(526.99,104.15) --
	(527.23,105.06) --
	(527.47,105.77) --
	(527.71, 86.76) --
	(527.95,101.88) --
	(528.18,106.87) --
	(528.42, 98.74) --
	(528.66,104.19) --
	(528.90,102.98) --
	(529.14, 95.26) --
	(529.38, 95.46) --
	(529.62, 98.81) --
	(529.86, 99.56) --
	(530.09, 93.46) --
	(530.33, 99.20) --
	(530.57,100.48) --
	(530.81,101.79) --
	(531.05, 99.36) --
	(531.29, 99.79) --
	(531.53,105.93) --
	(531.76, 93.41) --
	(532.00,104.51) --
	(532.24,100.71) --
	(532.48,102.10) --
	(532.72, 95.19) --
	(532.96, 96.84) --
	(533.20, 96.54) --
	(533.44, 92.04) --
	(533.67,106.35) --
	(533.91,103.39) --
	(534.15, 93.09) --
	(534.39,100.15) --
	(534.63,104.08) --
	(534.87, 97.88) --
	(535.11, 94.61) --
	(535.34, 92.76) --
	(535.58,112.54) --
	(535.82,119.04) --
	(536.06, 95.21) --
	(536.30,101.58) --
	(536.54,107.34) --
	(536.78,103.56) --
	(537.02, 91.70) --
	(537.25, 99.56) --
	(537.49,102.15) --
	(537.73, 92.24) --
	(537.97, 99.93) --
	(538.21, 95.20) --
	(538.45, 93.26) --
	(538.69, 98.48) --
	(538.92, 93.92) --
	(539.16, 89.14) --
	(539.40,101.48) --
	(539.64,107.56) --
	(539.88,102.44) --
	(540.12, 97.13) --
	(540.36, 87.72) --
	(540.60,104.58) --
	(540.83, 90.07) --
	(541.07, 87.93) --
	(541.31, 91.56) --
	(541.55,111.28) --
	(541.79, 93.08) --
	(542.03,110.25) --
	(542.27, 94.11) --
	(542.50,107.26) --
	(542.74, 96.37) --
	(542.98, 81.83) --
	(543.22,105.71) --
	(543.46, 95.41) --
	(543.70,111.46) --
	(543.94,102.22) --
	(544.18, 87.80) --
	(544.41, 97.46) --
	(544.65, 96.67) --
	(544.89, 89.63) --
	(545.13, 87.67) --
	(545.37,101.36) --
	(545.61,105.72) --
	(545.85, 83.83) --
	(546.08, 97.95) --
	(546.32, 96.27) --
	(546.56, 87.98) --
	(546.80, 84.21) --
	(547.04, 99.29) --
	(547.28, 92.49) --
	(547.52, 96.81) --
	(547.76, 87.65) --
	(547.99, 83.31) --
	(548.23, 94.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.68, 94.79) --
	( 59.92, 94.86) --
	( 60.16, 94.94) --
	( 60.40, 95.01) --
	( 60.64, 95.09) --
	( 60.88, 95.16) --
	( 61.12, 95.24) --
	( 61.35, 95.31) --
	( 61.59, 95.39) --
	( 61.83, 95.46) --
	( 62.07, 95.54) --
	( 62.31, 95.61) --
	( 62.55, 95.69) --
	( 62.79, 95.76) --
	( 63.03, 95.84) --
	( 63.26, 95.91) --
	( 63.50, 95.99) --
	( 63.74, 96.06) --
	( 63.98, 96.14) --
	( 64.22, 96.21) --
	( 64.46, 96.29) --
	( 64.70, 96.36) --
	( 64.93, 96.44) --
	( 65.17, 96.51) --
	( 65.41, 96.58) --
	( 65.65, 96.66) --
	( 65.89, 96.73) --
	( 66.13, 96.81) --
	( 66.37, 96.88) --
	( 66.61, 96.96) --
	( 66.84, 97.03) --
	( 67.08, 97.11) --
	( 67.32, 97.18) --
	( 67.56, 97.26) --
	( 67.80, 97.33) --
	( 68.04, 97.41) --
	( 68.28, 97.48) --
	( 68.51, 97.56) --
	( 68.75, 97.63) --
	( 68.99, 97.71) --
	( 69.23, 97.78) --
	( 69.47, 97.86) --
	( 69.71, 97.93) --
	( 69.95, 98.01) --
	( 70.19, 98.08) --
	( 70.42, 98.16) --
	( 70.66, 98.23) --
	( 70.90, 98.31) --
	( 71.14, 98.38) --
	( 71.38, 98.46) --
	( 71.62, 98.53) --
	( 71.86, 98.61) --
	( 72.09, 98.68) --
	( 72.33, 98.76) --
	( 72.57, 98.83) --
	( 72.81, 98.91) --
	( 73.05, 98.98) --
	( 73.29, 99.06) --
	( 73.53, 99.13) --
	( 73.77, 99.21) --
	( 74.00, 99.28) --
	( 74.24, 99.36) --
	( 74.48, 99.43) --
	( 74.72, 99.51) --
	( 74.96, 99.58) --
	( 75.20, 99.66) --
	( 75.44, 99.73) --
	( 75.67, 99.80) --
	( 75.91, 99.88) --
	( 76.15, 99.95) --
	( 76.39,100.03) --
	( 76.63,100.10) --
	( 76.87,100.18) --
	( 77.11,100.25) --
	( 77.35,100.33) --
	( 77.58,100.40) --
	( 77.82,100.48) --
	( 78.06,100.55) --
	( 78.30,100.63) --
	( 78.54,100.70) --
	( 78.78,100.78) --
	( 79.02,100.85) --
	( 79.25,100.93) --
	( 79.49,101.00) --
	( 79.73,101.08) --
	( 79.97,101.15) --
	( 80.21,101.23) --
	( 80.45,101.30) --
	( 80.69,101.38) --
	( 80.93,101.45) --
	( 81.16,101.53) --
	( 81.40,101.60) --
	( 81.64,101.68) --
	( 81.88,101.75) --
	( 82.12,101.83) --
	( 82.36,101.90) --
	( 82.60,101.98) --
	( 82.83,102.05) --
	( 83.07,102.13) --
	( 83.31,102.20) --
	( 83.55,102.28) --
	( 83.79,102.35) --
	( 84.03,102.43) --
	( 84.27,102.50) --
	( 84.51,102.58) --
	( 84.74,102.65) --
	( 84.98,102.73) --
	( 85.22,102.80) --
	( 85.46,102.87) --
	( 85.70,102.95) --
	( 85.94,103.02) --
	( 86.18,103.10) --
	( 86.41,103.17) --
	( 86.65,103.25) --
	( 86.89,103.32) --
	( 87.13,103.40) --
	( 87.37,103.47) --
	( 87.61,103.55) --
	( 87.85,103.62) --
	( 88.09,103.70) --
	( 88.32,103.77) --
	( 88.56,103.85) --
	( 88.80,103.92) --
	( 89.04,104.00) --
	( 89.28,104.07) --
	( 89.52,104.15) --
	( 89.76,104.22) --
	( 89.99,104.30) --
	( 90.23,104.37) --
	( 90.47,104.45) --
	( 90.71,104.52) --
	( 90.95,104.60) --
	( 91.19,104.67) --
	( 91.43,104.75) --
	( 91.67,104.82) --
	( 91.90,104.90) --
	( 92.14,104.97) --
	( 92.38,105.05) --
	( 92.62,105.12) --
	( 92.86,105.20) --
	( 93.10,105.27) --
	( 93.34,105.35) --
	( 93.57,105.42) --
	( 93.81,105.50) --
	( 94.05,105.57) --
	( 94.29,105.65) --
	( 94.53,105.72) --
	( 94.77,105.80) --
	( 95.01,105.87) --
	( 95.25,105.94) --
	( 95.48,106.02) --
	( 95.72,106.09) --
	( 95.96,106.17) --
	( 96.20,106.24) --
	( 96.44,106.32) --
	( 96.68,106.39) --
	( 96.92,106.47) --
	( 97.15,106.54) --
	( 97.39,106.62) --
	( 97.63,106.69) --
	( 97.87,106.77) --
	( 98.11,106.84) --
	( 98.35,106.92) --
	( 98.59,106.99) --
	( 98.83,107.07) --
	( 99.06,107.14) --
	( 99.30,107.22) --
	( 99.54,107.29) --
	( 99.78,107.37) --
	(100.02,107.44) --
	(100.26,107.52) --
	(100.50,107.59) --
	(100.73,107.67) --
	(100.97,107.74) --
	(101.21,107.82) --
	(101.45,107.89) --
	(101.69,107.97) --
	(101.93,108.04) --
	(102.17,108.12) --
	(102.41,108.19) --
	(102.64,108.27) --
	(102.88,108.34) --
	(103.12,108.42) --
	(103.36,108.49) --
	(103.60,108.57) --
	(103.84,108.64) --
	(104.08,108.72) --
	(104.31,108.79) --
	(104.55,108.87) --
	(104.79,108.94) --
	(105.03,109.02) --
	(105.27,109.09) --
	(105.51,109.16) --
	(105.75,109.24) --
	(105.99,109.31) --
	(106.22,109.39) --
	(106.46,109.46) --
	(106.70,109.54) --
	(106.94,109.61) --
	(107.18,109.69) --
	(107.42,109.76) --
	(107.66,109.84) --
	(107.89,109.91) --
	(108.13,109.99) --
	(108.37,110.06) --
	(108.61,110.14) --
	(108.85,110.21) --
	(109.09,110.29) --
	(109.33,110.36) --
	(109.57,110.44) --
	(109.80,110.51) --
	(110.04,110.59) --
	(110.28,110.66) --
	(110.52,110.74) --
	(110.76,110.81) --
	(111.00,110.89) --
	(111.24,110.96) --
	(111.47,111.04) --
	(111.71,111.11) --
	(111.95,111.19) --
	(112.19,111.26) --
	(112.43,111.34) --
	(112.67,111.41) --
	(112.91,111.49) --
	(113.15,111.56) --
	(113.38,111.64) --
	(113.62,111.71) --
	(113.86,111.79) --
	(114.10,111.86) --
	(114.34,111.94) --
	(114.58,112.01) --
	(114.82,112.09) --
	(115.05,112.16) --
	(115.29,112.23) --
	(115.53,112.31) --
	(115.77,112.38) --
	(116.01,112.46) --
	(116.25,112.53) --
	(116.49,112.61) --
	(116.73,112.68) --
	(116.96,112.76) --
	(117.20,112.83) --
	(117.44,112.91) --
	(117.68,112.98) --
	(117.92,113.06) --
	(118.16,113.13) --
	(118.40,113.21) --
	(118.63,113.28) --
	(118.87,113.36) --
	(119.11,113.43) --
	(119.35,113.51) --
	(119.59,113.58) --
	(119.83,113.66) --
	(120.07,113.73) --
	(120.31,113.81) --
	(120.54,113.88);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (120.78,113.88) --
	(121.02,113.81) --
	(121.26,113.73) --
	(121.50,113.66) --
	(121.74,113.58) --
	(121.98,113.51) --
	(122.21,113.43) --
	(122.45,113.36) --
	(122.69,113.28) --
	(122.93,113.21) --
	(123.17,113.13) --
	(123.41,113.06) --
	(123.65,112.98) --
	(123.88,112.91) --
	(124.12,112.83) --
	(124.36,112.76) --
	(124.60,112.68) --
	(124.84,112.61) --
	(125.08,112.53) --
	(125.32,112.46) --
	(125.56,112.38) --
	(125.79,112.31) --
	(126.03,112.23) --
	(126.27,112.16) --
	(126.51,112.09) --
	(126.75,112.01) --
	(126.99,111.94) --
	(127.23,111.86) --
	(127.46,111.79) --
	(127.70,111.71) --
	(127.94,111.64) --
	(128.18,111.56) --
	(128.42,111.49) --
	(128.66,111.41) --
	(128.90,111.34) --
	(129.14,111.26) --
	(129.37,111.19) --
	(129.61,111.11) --
	(129.85,111.04) --
	(130.09,110.96) --
	(130.33,110.89) --
	(130.57,110.81) --
	(130.81,110.74) --
	(131.04,110.66) --
	(131.28,110.59) --
	(131.52,110.51) --
	(131.76,110.44) --
	(132.00,110.36) --
	(132.24,110.29) --
	(132.48,110.21) --
	(132.72,110.14) --
	(132.95,110.06) --
	(133.19,109.99) --
	(133.43,109.91) --
	(133.67,109.84) --
	(133.91,109.76) --
	(134.15,109.69) --
	(134.39,109.61) --
	(134.62,109.54) --
	(134.86,109.46) --
	(135.10,109.39) --
	(135.34,109.31) --
	(135.58,109.24) --
	(135.82,109.16) --
	(136.06,109.09) --
	(136.30,109.02) --
	(136.53,108.94) --
	(136.77,108.87) --
	(137.01,108.79) --
	(137.25,108.72) --
	(137.49,108.64) --
	(137.73,108.57) --
	(137.97,108.49) --
	(138.20,108.42) --
	(138.44,108.34) --
	(138.68,108.27) --
	(138.92,108.19) --
	(139.16,108.12) --
	(139.40,108.04) --
	(139.64,107.97) --
	(139.88,107.89) --
	(140.11,107.82) --
	(140.35,107.74) --
	(140.59,107.67) --
	(140.83,107.59) --
	(141.07,107.52) --
	(141.31,107.44) --
	(141.55,107.37) --
	(141.78,107.29) --
	(142.02,107.22) --
	(142.26,107.14) --
	(142.50,107.07) --
	(142.74,106.99) --
	(142.98,106.92) --
	(143.22,106.84) --
	(143.46,106.77) --
	(143.69,106.69) --
	(143.93,106.62) --
	(144.17,106.54) --
	(144.41,106.47) --
	(144.65,106.39) --
	(144.89,106.32) --
	(145.13,106.24) --
	(145.36,106.17) --
	(145.60,106.09) --
	(145.84,106.02) --
	(146.08,105.94) --
	(146.32,105.87) --
	(146.56,105.80) --
	(146.80,105.72) --
	(147.04,105.65) --
	(147.27,105.57) --
	(147.51,105.50) --
	(147.75,105.42) --
	(147.99,105.35) --
	(148.23,105.27) --
	(148.47,105.20) --
	(148.71,105.12) --
	(148.94,105.05) --
	(149.18,104.97) --
	(149.42,104.90) --
	(149.66,104.82) --
	(149.90,104.75) --
	(150.14,104.67) --
	(150.38,104.60) --
	(150.62,104.52) --
	(150.85,104.45) --
	(151.09,104.37) --
	(151.33,104.30) --
	(151.57,104.22) --
	(151.81,104.15) --
	(152.05,104.07) --
	(152.29,104.00) --
	(152.52,103.92) --
	(152.76,103.85) --
	(153.00,103.77) --
	(153.24,103.70) --
	(153.48,103.62) --
	(153.72,103.55) --
	(153.96,103.47) --
	(154.20,103.40) --
	(154.43,103.32) --
	(154.67,103.25) --
	(154.91,103.17) --
	(155.15,103.10) --
	(155.39,103.02) --
	(155.63,102.95) --
	(155.87,102.87) --
	(156.10,102.80) --
	(156.34,102.73) --
	(156.58,102.65) --
	(156.82,102.58) --
	(157.06,102.50) --
	(157.30,102.43) --
	(157.54,102.35) --
	(157.78,102.28) --
	(158.01,102.20) --
	(158.25,102.13) --
	(158.49,102.05) --
	(158.73,101.98) --
	(158.97,101.90) --
	(159.21,101.83) --
	(159.45,101.75) --
	(159.68,101.68) --
	(159.92,101.60) --
	(160.16,101.53) --
	(160.40,101.45) --
	(160.64,101.38) --
	(160.88,101.30) --
	(161.12,101.23) --
	(161.36,101.15) --
	(161.59,101.08) --
	(161.83,101.00) --
	(162.07,100.93) --
	(162.31,100.85) --
	(162.55,100.78) --
	(162.79,100.70) --
	(163.03,100.63) --
	(163.26,100.55) --
	(163.50,100.48) --
	(163.74,100.40) --
	(163.98,100.33) --
	(164.22,100.25) --
	(164.46,100.18) --
	(164.70,100.10) --
	(164.94,100.03) --
	(165.17, 99.95) --
	(165.41, 99.88) --
	(165.65, 99.80) --
	(165.89, 99.73) --
	(166.13, 99.66) --
	(166.37, 99.58) --
	(166.61, 99.51) --
	(166.84, 99.43) --
	(167.08, 99.36) --
	(167.32, 99.28) --
	(167.56, 99.21) --
	(167.80, 99.13) --
	(168.04, 99.06) --
	(168.28, 98.98) --
	(168.52, 98.91) --
	(168.75, 98.83) --
	(168.99, 98.76) --
	(169.23, 98.68) --
	(169.47, 98.61) --
	(169.71, 98.53) --
	(169.95, 98.46) --
	(170.19, 98.38) --
	(170.42, 98.31) --
	(170.66, 98.23) --
	(170.90, 98.16) --
	(171.14, 98.08) --
	(171.38, 98.01) --
	(171.62, 97.93) --
	(171.86, 97.86) --
	(172.10, 97.78) --
	(172.33, 97.71) --
	(172.57, 97.63) --
	(172.81, 97.56) --
	(173.05, 97.48) --
	(173.29, 97.41) --
	(173.53, 97.33) --
	(173.77, 97.26) --
	(174.00, 97.18) --
	(174.24, 97.11) --
	(174.48, 97.03) --
	(174.72, 96.96) --
	(174.96, 96.88) --
	(175.20, 96.81) --
	(175.44, 96.73) --
	(175.68, 96.66) --
	(175.91, 96.58) --
	(176.15, 96.51) --
	(176.39, 96.44) --
	(176.63, 96.36) --
	(176.87, 96.29) --
	(177.11, 96.21) --
	(177.35, 96.14) --
	(177.58, 96.06) --
	(177.82, 95.99) --
	(178.06, 95.91) --
	(178.30, 95.84) --
	(178.54, 95.76) --
	(178.78, 95.69) --
	(179.02, 95.61) --
	(179.26, 95.54) --
	(179.49, 95.46) --
	(179.73, 95.39) --
	(179.97, 95.31) --
	(180.21, 95.24) --
	(180.45, 95.16) --
	(180.69, 95.09) --
	(180.93, 95.01) --
	(181.16, 94.94) --
	(181.40, 94.86) --
	(181.64, 94.79);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.88, 75.62) --
	(182.12, 75.54) --
	(182.36, 75.47) --
	(182.60, 75.39) --
	(182.84, 75.32) --
	(183.07, 75.24) --
	(183.31, 75.17) --
	(183.55, 75.09) --
	(183.79, 75.02) --
	(184.03, 74.94) --
	(184.27, 74.87) --
	(184.51, 74.79) --
	(184.74, 74.72) --
	(184.98, 74.65) --
	(185.22, 74.57) --
	(185.46, 74.50) --
	(185.70, 74.42) --
	(185.94, 74.35) --
	(186.18, 74.27) --
	(186.42, 74.20) --
	(186.65, 74.12) --
	(186.89, 74.05) --
	(187.13, 73.97) --
	(187.37, 73.90) --
	(187.61, 73.82) --
	(187.85, 73.75) --
	(188.09, 73.67) --
	(188.32, 73.60) --
	(188.56, 73.52) --
	(188.80, 73.45) --
	(189.04, 73.37) --
	(189.28, 73.30) --
	(189.52, 73.22) --
	(189.76, 73.15) --
	(190.00, 73.07) --
	(190.23, 73.00) --
	(190.47, 72.92) --
	(190.71, 72.85) --
	(190.95, 72.77) --
	(191.19, 72.70) --
	(191.43, 72.62) --
	(191.67, 72.55) --
	(191.90, 72.47) --
	(192.14, 72.40) --
	(192.38, 72.32) --
	(192.62, 72.25) --
	(192.86, 72.17) --
	(193.10, 72.10) --
	(193.34, 72.02) --
	(193.58, 71.95) --
	(193.81, 71.87) --
	(194.05, 71.80) --
	(194.29, 71.72) --
	(194.53, 71.65) --
	(194.77, 71.57) --
	(195.01, 71.50) --
	(195.25, 71.43) --
	(195.48, 71.35) --
	(195.72, 71.28) --
	(195.96, 71.20) --
	(196.20, 71.13) --
	(196.44, 71.05) --
	(196.68, 70.98) --
	(196.92, 70.90) --
	(197.16, 70.83) --
	(197.39, 70.75) --
	(197.63, 70.68) --
	(197.87, 70.60) --
	(198.11, 70.53) --
	(198.35, 70.45) --
	(198.59, 70.38) --
	(198.83, 70.30) --
	(199.06, 70.23) --
	(199.30, 70.15) --
	(199.54, 70.08) --
	(199.78, 70.00) --
	(200.02, 69.93) --
	(200.26, 69.85) --
	(200.50, 69.78) --
	(200.74, 69.70) --
	(200.97, 69.63) --
	(201.21, 69.55) --
	(201.45, 69.48) --
	(201.69, 69.40) --
	(201.93, 69.33) --
	(202.17, 69.25) --
	(202.41, 69.18) --
	(202.64, 69.10) --
	(202.88, 69.03) --
	(203.12, 68.95) --
	(203.36, 68.88) --
	(203.60, 68.80) --
	(203.84, 68.73) --
	(204.08, 68.65) --
	(204.32, 68.58) --
	(204.55, 68.50) --
	(204.79, 68.43) --
	(205.03, 68.36) --
	(205.27, 68.28) --
	(205.51, 68.21) --
	(205.75, 68.13) --
	(205.99, 68.06) --
	(206.22, 67.98) --
	(206.46, 67.91) --
	(206.70, 67.83) --
	(206.94, 67.76) --
	(207.18, 67.68) --
	(207.42, 67.61) --
	(207.66, 67.53) --
	(207.90, 67.46) --
	(208.13, 67.38) --
	(208.37, 67.31) --
	(208.61, 67.23) --
	(208.85, 67.16) --
	(209.09, 67.08) --
	(209.33, 67.01) --
	(209.57, 66.93) --
	(209.80, 66.86) --
	(210.04, 66.78) --
	(210.28, 66.71) --
	(210.52, 66.63) --
	(210.76, 66.56) --
	(211.00, 66.48) --
	(211.24, 66.41) --
	(211.48, 66.33) --
	(211.71, 66.26) --
	(211.95, 66.18) --
	(212.19, 66.11) --
	(212.43, 66.03) --
	(212.67, 65.96) --
	(212.91, 65.88) --
	(213.15, 65.81) --
	(213.38, 65.73) --
	(213.62, 65.66) --
	(213.86, 65.58) --
	(214.10, 65.51) --
	(214.34, 65.43) --
	(214.58, 65.36) --
	(214.82, 65.28) --
	(215.06, 65.21) --
	(215.29, 65.14) --
	(215.53, 65.06) --
	(215.77, 64.99) --
	(216.01, 64.91) --
	(216.25, 64.84) --
	(216.49, 64.76) --
	(216.73, 64.69) --
	(216.96, 64.61) --
	(217.20, 64.54) --
	(217.44, 64.46) --
	(217.68, 64.39) --
	(217.92, 64.31) --
	(218.16, 64.24) --
	(218.40, 64.16) --
	(218.64, 64.09) --
	(218.87, 64.01) --
	(219.11, 63.94) --
	(219.35, 63.86) --
	(219.59, 63.79) --
	(219.83, 63.71) --
	(220.07, 63.64) --
	(220.31, 63.56) --
	(220.54, 63.49) --
	(220.78, 63.41) --
	(221.02, 63.34) --
	(221.26, 63.26) --
	(221.50, 63.19) --
	(221.74, 63.11) --
	(221.98, 63.04) --
	(222.22, 62.96) --
	(222.45, 62.89) --
	(222.69, 62.81) --
	(222.93, 62.74) --
	(223.17, 62.66) --
	(223.41, 62.59) --
	(223.65, 62.51) --
	(223.89, 62.44) --
	(224.12, 62.36) --
	(224.36, 62.29) --
	(224.60, 62.21) --
	(224.84, 62.14) --
	(225.08, 62.07) --
	(225.32, 61.99) --
	(225.56, 61.92) --
	(225.80, 61.84) --
	(226.03, 61.77) --
	(226.27, 61.69) --
	(226.51, 61.62) --
	(226.75, 61.54) --
	(226.99, 61.47) --
	(227.23, 61.39) --
	(227.47, 61.32) --
	(227.70, 61.24) --
	(227.94, 61.17) --
	(228.18, 61.09) --
	(228.42, 61.02) --
	(228.66, 60.94) --
	(228.90, 60.87) --
	(229.14, 60.79) --
	(229.38, 60.72) --
	(229.61, 60.64) --
	(229.85, 60.57) --
	(230.09, 60.49) --
	(230.33, 60.42) --
	(230.57, 60.34) --
	(230.81, 60.27) --
	(231.05, 60.19) --
	(231.28, 60.12) --
	(231.52, 60.04) --
	(231.76, 59.97) --
	(232.00, 59.89) --
	(232.24, 59.82) --
	(232.48, 59.74) --
	(232.72, 59.67) --
	(232.96, 59.59) --
	(233.19, 59.52) --
	(233.43, 59.44) --
	(233.67, 59.37) --
	(233.91, 59.29) --
	(234.15, 59.22) --
	(234.39, 59.14) --
	(234.63, 59.07) --
	(234.86, 59.00) --
	(235.10, 58.92) --
	(235.34, 58.85) --
	(235.58, 58.77) --
	(235.82, 58.70) --
	(236.06, 58.62) --
	(236.30, 58.55) --
	(236.54, 58.47) --
	(236.77, 58.40) --
	(237.01, 58.32) --
	(237.25, 58.25) --
	(237.49, 58.17) --
	(237.73, 58.10) --
	(237.97, 58.02) --
	(238.21, 57.95) --
	(238.44, 57.87) --
	(238.68, 57.80) --
	(238.92, 57.72) --
	(239.16, 57.65) --
	(239.40, 57.57) --
	(239.64, 57.50) --
	(239.88, 57.42) --
	(240.12, 57.35) --
	(240.35, 57.27) --
	(240.59, 57.20) --
	(240.83, 57.12) --
	(241.07, 57.05) --
	(241.31, 56.97) --
	(241.55, 56.90) --
	(241.79, 56.82) --
	(242.02, 56.75) --
	(242.26, 56.67) --
	(242.50, 56.60) --
	(242.74, 56.52);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (242.98, 56.52) --
	(243.22, 56.52) --
	(243.46, 56.52) --
	(243.70, 56.52) --
	(243.93, 56.52) --
	(244.17, 56.52) --
	(244.41, 56.52) --
	(244.65, 56.52) --
	(244.89, 56.52) --
	(245.13, 56.52) --
	(245.37, 56.52) --
	(245.60, 56.52) --
	(245.84, 56.52) --
	(246.08, 56.52) --
	(246.32, 56.52) --
	(246.56, 56.52) --
	(246.80, 56.52) --
	(247.04, 56.52) --
	(247.28, 56.52) --
	(247.51, 56.52) --
	(247.75, 56.52) --
	(247.99, 56.52) --
	(248.23, 56.52) --
	(248.47, 56.52) --
	(248.71, 56.52) --
	(248.95, 56.52) --
	(249.18, 56.52) --
	(249.42, 56.52) --
	(249.66, 56.52) --
	(249.90, 56.52) --
	(250.14, 56.52) --
	(250.38, 56.52) --
	(250.62, 56.52) --
	(250.86, 56.52) --
	(251.09, 56.52) --
	(251.33, 56.52) --
	(251.57, 56.52) --
	(251.81, 56.52) --
	(252.05, 56.52) --
	(252.29, 56.52) --
	(252.53, 56.52) --
	(252.76, 56.52) --
	(253.00, 56.52) --
	(253.24, 56.52) --
	(253.48, 56.52) --
	(253.72, 56.52) --
	(253.96, 56.52) --
	(254.20, 56.52) --
	(254.44, 56.52) --
	(254.67, 56.52) --
	(254.91, 56.52) --
	(255.15, 56.52) --
	(255.39, 56.52) --
	(255.63, 56.52) --
	(255.87, 56.52) --
	(256.11, 56.52) --
	(256.34, 56.52) --
	(256.58, 56.52) --
	(256.82, 56.52) --
	(257.06, 56.52) --
	(257.30, 56.52) --
	(257.54, 56.52) --
	(257.78, 56.52) --
	(258.02, 56.52) --
	(258.25, 56.52) --
	(258.49, 56.52) --
	(258.73, 56.52) --
	(258.97, 56.52) --
	(259.21, 56.52) --
	(259.45, 56.52) --
	(259.69, 56.52) --
	(259.92, 56.52) --
	(260.16, 56.52) --
	(260.40, 56.52) --
	(260.64, 56.52) --
	(260.88, 56.52) --
	(261.12, 56.52) --
	(261.36, 56.52) --
	(261.60, 56.52) --
	(261.83, 56.52) --
	(262.07, 56.52) --
	(262.31, 56.52) --
	(262.55, 56.52) --
	(262.79, 56.52) --
	(263.03, 56.52) --
	(263.27, 56.52) --
	(263.50, 56.52) --
	(263.74, 56.52) --
	(263.98, 56.52) --
	(264.22, 56.52) --
	(264.46, 56.52) --
	(264.70, 56.52) --
	(264.94, 56.52) --
	(265.18, 56.52) --
	(265.41, 56.52) --
	(265.65, 56.52) --
	(265.89, 56.52) --
	(266.13, 56.52) --
	(266.37, 56.52) --
	(266.61, 56.52) --
	(266.85, 56.52) --
	(267.08, 56.52) --
	(267.32, 56.52) --
	(267.56, 56.52) --
	(267.80, 56.52) --
	(268.04, 56.52) --
	(268.28, 56.52) --
	(268.52, 56.52) --
	(268.76, 56.52) --
	(268.99, 56.52) --
	(269.23, 56.52) --
	(269.47, 56.52) --
	(269.71, 56.52) --
	(269.95, 56.52) --
	(270.19, 56.52) --
	(270.43, 56.52) --
	(270.66, 56.52) --
	(270.90, 56.52) --
	(271.14, 56.52) --
	(271.38, 56.52) --
	(271.62, 56.52) --
	(271.86, 56.52) --
	(272.10, 56.52) --
	(272.34, 56.52) --
	(272.57, 56.52) --
	(272.81, 56.52) --
	(273.05, 56.52) --
	(273.29, 56.52) --
	(273.53, 56.52) --
	(273.77, 56.52) --
	(274.01, 56.52) --
	(274.24, 56.52) --
	(274.48, 56.52) --
	(274.72, 56.52) --
	(274.96, 56.52) --
	(275.20, 56.52) --
	(275.44, 56.52) --
	(275.68, 56.52) --
	(275.92, 56.52) --
	(276.15, 56.52) --
	(276.39, 56.52) --
	(276.63, 56.52) --
	(276.87, 56.52) --
	(277.11, 56.52) --
	(277.35, 56.52) --
	(277.59, 56.52) --
	(277.82, 56.52) --
	(278.06, 56.52) --
	(278.30, 56.52) --
	(278.54, 56.52) --
	(278.78, 56.52) --
	(279.02, 56.52) --
	(279.26, 56.52) --
	(279.50, 56.52) --
	(279.73, 56.52) --
	(279.97, 56.52) --
	(280.21, 56.52) --
	(280.45, 56.52) --
	(280.69, 56.52) --
	(280.93, 56.52) --
	(281.17, 56.52) --
	(281.40, 56.52) --
	(281.64, 56.52) --
	(281.88, 56.52) --
	(282.12, 56.52) --
	(282.36, 56.52) --
	(282.60, 56.52) --
	(282.84, 56.52) --
	(283.07, 56.52) --
	(283.31, 56.52) --
	(283.55, 56.52) --
	(283.79, 56.52) --
	(284.03, 56.52) --
	(284.27, 56.52) --
	(284.51, 56.52) --
	(284.75, 56.52) --
	(284.98, 56.52) --
	(285.22, 56.52) --
	(285.46, 56.52) --
	(285.70, 56.52) --
	(285.94, 56.52) --
	(286.18, 56.52) --
	(286.42, 56.52) --
	(286.65, 56.52) --
	(286.89, 56.52) --
	(287.13, 56.52) --
	(287.37, 56.52) --
	(287.61, 56.52) --
	(287.85, 56.52) --
	(288.09, 56.52) --
	(288.33, 56.52) --
	(288.56, 56.52) --
	(288.80, 56.52) --
	(289.04, 56.52) --
	(289.28, 56.52) --
	(289.52, 56.52) --
	(289.76, 56.52) --
	(290.00, 56.52) --
	(290.23, 56.52) --
	(290.47, 56.52) --
	(290.71, 56.52) --
	(290.95, 56.52) --
	(291.19, 56.52) --
	(291.43, 56.52) --
	(291.67, 56.52) --
	(291.91, 56.52) --
	(292.14, 56.52) --
	(292.38, 56.52) --
	(292.62, 56.52) --
	(292.86, 56.52) --
	(293.10, 56.52) --
	(293.34, 56.52) --
	(293.58, 56.52) --
	(293.81, 56.52) --
	(294.05, 56.52) --
	(294.29, 56.52) --
	(294.53, 56.52) --
	(294.77, 56.52) --
	(295.01, 56.52) --
	(295.25, 56.52) --
	(295.49, 56.52) --
	(295.72, 56.52) --
	(295.96, 56.52) --
	(296.20, 56.52) --
	(296.44, 56.52) --
	(296.68, 56.52) --
	(296.92, 56.52) --
	(297.16, 56.52) --
	(297.39, 56.52) --
	(297.63, 56.52) --
	(297.87, 56.52) --
	(298.11, 56.52) --
	(298.35, 56.52) --
	(298.59, 56.52) --
	(298.83, 56.52) --
	(299.07, 56.52) --
	(299.30, 56.52) --
	(299.54, 56.52) --
	(299.78, 56.52) --
	(300.02, 56.52) --
	(300.26, 56.52) --
	(300.50, 56.52) --
	(300.74, 56.52) --
	(300.97, 56.52) --
	(301.21, 56.52) --
	(301.45, 56.52) --
	(301.69, 56.52) --
	(301.93, 56.52) --
	(302.17, 56.52) --
	(302.41, 56.52) --
	(302.65, 56.52) --
	(302.88, 56.52) --
	(303.12, 56.52) --
	(303.36, 56.52) --
	(303.60, 56.52) --
	(303.84, 56.52) --
	(304.08, 56.52) --
	(304.32, 56.52) --
	(304.55, 56.52) --
	(304.79, 56.52) --
	(305.03, 56.52) --
	(305.27, 56.52) --
	(305.51, 56.52) --
	(305.75, 56.52) --
	(305.99, 56.52) --
	(306.23, 56.52) --
	(306.46, 56.52) --
	(306.70, 56.52) --
	(306.94, 56.52) --
	(307.18, 56.52) --
	(307.42, 56.52) --
	(307.66, 56.52) --
	(307.90, 56.52) --
	(308.13, 56.52) --
	(308.37, 56.52) --
	(308.61, 56.52) --
	(308.85, 56.52) --
	(309.09, 56.52) --
	(309.33, 56.52) --
	(309.57, 56.52) --
	(309.81, 56.52) --
	(310.04, 56.52) --
	(310.28, 56.52) --
	(310.52, 56.52) --
	(310.76, 56.52) --
	(311.00, 56.52) --
	(311.24, 56.52) --
	(311.48, 56.52) --
	(311.71, 56.52) --
	(311.95, 56.52) --
	(312.19, 56.52) --
	(312.43, 56.52) --
	(312.67, 56.52) --
	(312.91, 56.52) --
	(313.15, 56.52) --
	(313.39, 56.52) --
	(313.62, 56.52) --
	(313.86, 56.52) --
	(314.10, 56.52) --
	(314.34, 56.52) --
	(314.58, 56.52) --
	(314.82, 56.52) --
	(315.06, 56.52) --
	(315.29, 56.52) --
	(315.53, 56.52) --
	(315.77, 56.52) --
	(316.01, 56.52) --
	(316.25, 56.52) --
	(316.49, 56.52) --
	(316.73, 56.52) --
	(316.97, 56.52) --
	(317.20, 56.52) --
	(317.44, 56.52) --
	(317.68, 56.52) --
	(317.92, 56.52) --
	(318.16, 56.52) --
	(318.40, 56.52) --
	(318.64, 56.52) --
	(318.87, 56.52) --
	(319.11, 56.52) --
	(319.35, 56.52) --
	(319.59, 56.52) --
	(319.83, 56.52) --
	(320.07, 56.52) --
	(320.31, 56.52) --
	(320.55, 56.52) --
	(320.78, 56.52) --
	(321.02, 56.52) --
	(321.26, 56.52) --
	(321.50, 56.52) --
	(321.74, 56.52) --
	(321.98, 56.52) --
	(322.22, 56.52) --
	(322.45, 56.52) --
	(322.69, 56.52) --
	(322.93, 56.52) --
	(323.17, 56.52) --
	(323.41, 56.52) --
	(323.65, 56.52) --
	(323.89, 56.52) --
	(324.13, 56.52) --
	(324.36, 56.52) --
	(324.60, 56.52) --
	(324.84, 56.52) --
	(325.08, 56.52) --
	(325.32, 56.52) --
	(325.56, 56.52) --
	(325.80, 56.52) --
	(326.03, 56.52) --
	(326.27, 56.52) --
	(326.51, 56.52) --
	(326.75, 56.52) --
	(326.99, 56.52) --
	(327.23, 56.52) --
	(327.47, 56.52) --
	(327.71, 56.52) --
	(327.94, 56.52) --
	(328.18, 56.52) --
	(328.42, 56.52) --
	(328.66, 56.52) --
	(328.90, 56.52) --
	(329.14, 56.52) --
	(329.38, 56.52) --
	(329.61, 56.52) --
	(329.85, 56.52) --
	(330.09, 56.52) --
	(330.33, 56.52) --
	(330.57, 56.52) --
	(330.81, 56.52) --
	(331.05, 56.52) --
	(331.29, 56.52) --
	(331.52, 56.52) --
	(331.76, 56.52) --
	(332.00, 56.52) --
	(332.24, 56.52) --
	(332.48, 56.52) --
	(332.72, 56.52) --
	(332.96, 56.52) --
	(333.19, 56.52) --
	(333.43, 56.52) --
	(333.67, 56.52) --
	(333.91, 56.52) --
	(334.15, 56.52) --
	(334.39, 56.52) --
	(334.63, 56.52) --
	(334.87, 56.52) --
	(335.10, 56.52) --
	(335.34, 56.52) --
	(335.58, 56.52) --
	(335.82, 56.52) --
	(336.06, 56.52) --
	(336.30, 56.52) --
	(336.54, 56.52) --
	(336.77, 56.52) --
	(337.01, 56.52) --
	(337.25, 56.52) --
	(337.49, 56.52) --
	(337.73, 56.52) --
	(337.97, 56.52) --
	(338.21, 56.52) --
	(338.45, 56.52) --
	(338.68, 56.52) --
	(338.92, 56.52) --
	(339.16, 56.52) --
	(339.40, 56.52) --
	(339.64, 56.52) --
	(339.88, 56.52) --
	(340.12, 56.52) --
	(340.35, 56.52) --
	(340.59, 56.52) --
	(340.83, 56.52) --
	(341.07, 56.52) --
	(341.31, 56.52) --
	(341.55, 56.52) --
	(341.79, 56.52) --
	(342.03, 56.52) --
	(342.26, 56.52) --
	(342.50, 56.52) --
	(342.74, 56.52) --
	(342.98, 56.52) --
	(343.22, 56.52) --
	(343.46, 56.52) --
	(343.70, 56.52) --
	(343.93, 56.52) --
	(344.17, 56.52) --
	(344.41, 56.52) --
	(344.65, 56.52) --
	(344.89, 56.52) --
	(345.13, 56.52) --
	(345.37, 56.52) --
	(345.61, 56.52) --
	(345.84, 56.52) --
	(346.08, 56.52) --
	(346.32, 56.52) --
	(346.56, 56.52) --
	(346.80, 56.52) --
	(347.04, 56.52) --
	(347.28, 56.52) --
	(347.51, 56.52) --
	(347.75, 56.52) --
	(347.99, 56.52) --
	(348.23, 56.52) --
	(348.47, 56.52) --
	(348.71, 56.52) --
	(348.95, 56.52) --
	(349.19, 56.52) --
	(349.42, 56.52) --
	(349.66, 56.52) --
	(349.90, 56.52) --
	(350.14, 56.52) --
	(350.38, 56.52) --
	(350.62, 56.52) --
	(350.86, 56.52) --
	(351.09, 56.52) --
	(351.33, 56.52) --
	(351.57, 56.52) --
	(351.81, 56.52) --
	(352.05, 56.52) --
	(352.29, 56.52) --
	(352.53, 56.52) --
	(352.77, 56.52) --
	(353.00, 56.52) --
	(353.24, 56.52) --
	(353.48, 56.52) --
	(353.72, 56.52) --
	(353.96, 56.52) --
	(354.20, 56.52) --
	(354.44, 56.52) --
	(354.67, 56.52) --
	(354.91, 56.52) --
	(355.15, 56.52) --
	(355.39, 56.52) --
	(355.63, 56.52) --
	(355.87, 56.52) --
	(356.11, 56.52) --
	(356.35, 56.52) --
	(356.58, 56.52) --
	(356.82, 56.52) --
	(357.06, 56.52) --
	(357.30, 56.52) --
	(357.54, 56.52) --
	(357.78, 56.52) --
	(358.02, 56.52) --
	(358.25, 56.52) --
	(358.49, 56.52) --
	(358.73, 56.52) --
	(358.97, 56.52) --
	(359.21, 56.52) --
	(359.45, 56.52) --
	(359.69, 56.52) --
	(359.93, 56.52) --
	(360.16, 56.52) --
	(360.40, 56.52) --
	(360.64, 56.52) --
	(360.88, 56.52) --
	(361.12, 56.52) --
	(361.36, 56.52) --
	(361.60, 56.52) --
	(361.83, 56.52) --
	(362.07, 56.52) --
	(362.31, 56.52) --
	(362.55, 56.52) --
	(362.79, 56.52) --
	(363.03, 56.52) --
	(363.27, 56.52) --
	(363.51, 56.52) --
	(363.74, 56.52) --
	(363.98, 56.52) --
	(364.22, 56.52) --
	(364.46, 56.52) --
	(364.70, 56.52) --
	(364.94, 56.52);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (365.18, 56.52) --
	(365.41, 56.60) --
	(365.65, 56.67) --
	(365.89, 56.75) --
	(366.13, 56.82) --
	(366.37, 56.90) --
	(366.61, 56.97) --
	(366.85, 57.05) --
	(367.09, 57.12) --
	(367.32, 57.20) --
	(367.56, 57.27) --
	(367.80, 57.35) --
	(368.04, 57.42) --
	(368.28, 57.50) --
	(368.52, 57.57) --
	(368.76, 57.65) --
	(368.99, 57.72) --
	(369.23, 57.80) --
	(369.47, 57.87) --
	(369.71, 57.95) --
	(369.95, 58.02) --
	(370.19, 58.10) --
	(370.43, 58.17) --
	(370.67, 58.25) --
	(370.90, 58.32) --
	(371.14, 58.40) --
	(371.38, 58.47) --
	(371.62, 58.55) --
	(371.86, 58.62) --
	(372.10, 58.70) --
	(372.34, 58.77) --
	(372.57, 58.85) --
	(372.81, 58.92) --
	(373.05, 59.00) --
	(373.29, 59.07) --
	(373.53, 59.14) --
	(373.77, 59.22) --
	(374.01, 59.29) --
	(374.25, 59.37) --
	(374.48, 59.44) --
	(374.72, 59.52) --
	(374.96, 59.59) --
	(375.20, 59.67) --
	(375.44, 59.74) --
	(375.68, 59.82) --
	(375.92, 59.89) --
	(376.15, 59.97) --
	(376.39, 60.04) --
	(376.63, 60.12) --
	(376.87, 60.19) --
	(377.11, 60.27) --
	(377.35, 60.34) --
	(377.59, 60.42) --
	(377.83, 60.49) --
	(378.06, 60.57) --
	(378.30, 60.64) --
	(378.54, 60.72) --
	(378.78, 60.79) --
	(379.02, 60.87) --
	(379.26, 60.94) --
	(379.50, 61.02) --
	(379.73, 61.09) --
	(379.97, 61.17) --
	(380.21, 61.24) --
	(380.45, 61.32) --
	(380.69, 61.39) --
	(380.93, 61.47) --
	(381.17, 61.54) --
	(381.41, 61.62) --
	(381.64, 61.69) --
	(381.88, 61.77) --
	(382.12, 61.84) --
	(382.36, 61.92) --
	(382.60, 61.99) --
	(382.84, 62.07) --
	(383.08, 62.14) --
	(383.31, 62.21) --
	(383.55, 62.29) --
	(383.79, 62.36) --
	(384.03, 62.44) --
	(384.27, 62.51) --
	(384.51, 62.59) --
	(384.75, 62.66) --
	(384.99, 62.74) --
	(385.22, 62.81) --
	(385.46, 62.89) --
	(385.70, 62.96) --
	(385.94, 63.04) --
	(386.18, 63.11) --
	(386.42, 63.19) --
	(386.66, 63.26) --
	(386.89, 63.34) --
	(387.13, 63.41) --
	(387.37, 63.49) --
	(387.61, 63.56) --
	(387.85, 63.64) --
	(388.09, 63.71) --
	(388.33, 63.79) --
	(388.57, 63.86) --
	(388.80, 63.94) --
	(389.04, 64.01) --
	(389.28, 64.09) --
	(389.52, 64.16) --
	(389.76, 64.24) --
	(390.00, 64.31) --
	(390.24, 64.39) --
	(390.47, 64.46) --
	(390.71, 64.54) --
	(390.95, 64.61) --
	(391.19, 64.69) --
	(391.43, 64.76) --
	(391.67, 64.84) --
	(391.91, 64.91) --
	(392.15, 64.99) --
	(392.38, 65.06) --
	(392.62, 65.14) --
	(392.86, 65.21) --
	(393.10, 65.28) --
	(393.34, 65.36) --
	(393.58, 65.43) --
	(393.82, 65.51) --
	(394.05, 65.58) --
	(394.29, 65.66) --
	(394.53, 65.73) --
	(394.77, 65.81) --
	(395.01, 65.88) --
	(395.25, 65.96) --
	(395.49, 66.03) --
	(395.73, 66.11) --
	(395.96, 66.18) --
	(396.20, 66.26) --
	(396.44, 66.33) --
	(396.68, 66.41) --
	(396.92, 66.48) --
	(397.16, 66.56) --
	(397.40, 66.63) --
	(397.63, 66.71) --
	(397.87, 66.78) --
	(398.11, 66.86) --
	(398.35, 66.93) --
	(398.59, 67.01) --
	(398.83, 67.08) --
	(399.07, 67.16) --
	(399.31, 67.23) --
	(399.54, 67.31) --
	(399.78, 67.38) --
	(400.02, 67.46) --
	(400.26, 67.53) --
	(400.50, 67.61) --
	(400.74, 67.68) --
	(400.98, 67.76) --
	(401.21, 67.83) --
	(401.45, 67.91) --
	(401.69, 67.98) --
	(401.93, 68.06) --
	(402.17, 68.13) --
	(402.41, 68.21) --
	(402.65, 68.28) --
	(402.89, 68.36) --
	(403.12, 68.43) --
	(403.36, 68.50) --
	(403.60, 68.58) --
	(403.84, 68.65) --
	(404.08, 68.73) --
	(404.32, 68.80) --
	(404.56, 68.88) --
	(404.79, 68.95) --
	(405.03, 69.03) --
	(405.27, 69.10) --
	(405.51, 69.18) --
	(405.75, 69.25) --
	(405.99, 69.33) --
	(406.23, 69.40) --
	(406.47, 69.48) --
	(406.70, 69.55) --
	(406.94, 69.63) --
	(407.18, 69.70) --
	(407.42, 69.78) --
	(407.66, 69.85) --
	(407.90, 69.93) --
	(408.14, 70.00) --
	(408.37, 70.08) --
	(408.61, 70.15) --
	(408.85, 70.23) --
	(409.09, 70.30) --
	(409.33, 70.38) --
	(409.57, 70.45) --
	(409.81, 70.53) --
	(410.05, 70.60) --
	(410.28, 70.68) --
	(410.52, 70.75) --
	(410.76, 70.83) --
	(411.00, 70.90) --
	(411.24, 70.98) --
	(411.48, 71.05) --
	(411.72, 71.13) --
	(411.95, 71.20) --
	(412.19, 71.28) --
	(412.43, 71.35) --
	(412.67, 71.43) --
	(412.91, 71.50) --
	(413.15, 71.57) --
	(413.39, 71.65) --
	(413.63, 71.72) --
	(413.86, 71.80) --
	(414.10, 71.87) --
	(414.34, 71.95) --
	(414.58, 72.02) --
	(414.82, 72.10) --
	(415.06, 72.17) --
	(415.30, 72.25) --
	(415.53, 72.32) --
	(415.77, 72.40) --
	(416.01, 72.47) --
	(416.25, 72.55) --
	(416.49, 72.62) --
	(416.73, 72.70) --
	(416.97, 72.77) --
	(417.21, 72.85) --
	(417.44, 72.92) --
	(417.68, 73.00) --
	(417.92, 73.07) --
	(418.16, 73.15) --
	(418.40, 73.22) --
	(418.64, 73.30) --
	(418.88, 73.37) --
	(419.11, 73.45) --
	(419.35, 73.52) --
	(419.59, 73.60) --
	(419.83, 73.67) --
	(420.07, 73.75) --
	(420.31, 73.82) --
	(420.55, 73.90) --
	(420.79, 73.97) --
	(421.02, 74.05) --
	(421.26, 74.12) --
	(421.50, 74.20) --
	(421.74, 74.27) --
	(421.98, 74.35) --
	(422.22, 74.42) --
	(422.46, 74.50) --
	(422.69, 74.57) --
	(422.93, 74.65) --
	(423.17, 74.72) --
	(423.41, 74.79) --
	(423.65, 74.87) --
	(423.89, 74.94) --
	(424.13, 75.02) --
	(424.37, 75.09) --
	(424.60, 75.17) --
	(424.84, 75.24) --
	(425.08, 75.32) --
	(425.32, 75.39) --
	(425.56, 75.47) --
	(425.80, 75.54) --
	(426.04, 75.62);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (426.27, 94.79) --
	(426.51, 94.86) --
	(426.75, 94.94) --
	(426.99, 95.01) --
	(427.23, 95.09) --
	(427.47, 95.16) --
	(427.71, 95.24) --
	(427.95, 95.31) --
	(428.18, 95.39) --
	(428.42, 95.46) --
	(428.66, 95.54) --
	(428.90, 95.61) --
	(429.14, 95.69) --
	(429.38, 95.76) --
	(429.62, 95.84) --
	(429.85, 95.91) --
	(430.09, 95.99) --
	(430.33, 96.06) --
	(430.57, 96.14) --
	(430.81, 96.21) --
	(431.05, 96.29) --
	(431.29, 96.36) --
	(431.53, 96.44) --
	(431.76, 96.51) --
	(432.00, 96.58) --
	(432.24, 96.66) --
	(432.48, 96.73) --
	(432.72, 96.81) --
	(432.96, 96.88) --
	(433.20, 96.96) --
	(433.43, 97.03) --
	(433.67, 97.11) --
	(433.91, 97.18) --
	(434.15, 97.26) --
	(434.39, 97.33) --
	(434.63, 97.41) --
	(434.87, 97.48) --
	(435.11, 97.56) --
	(435.34, 97.63) --
	(435.58, 97.71) --
	(435.82, 97.78) --
	(436.06, 97.86) --
	(436.30, 97.93) --
	(436.54, 98.01) --
	(436.78, 98.08) --
	(437.01, 98.16) --
	(437.25, 98.23) --
	(437.49, 98.31) --
	(437.73, 98.38) --
	(437.97, 98.46) --
	(438.21, 98.53) --
	(438.45, 98.61) --
	(438.69, 98.68) --
	(438.92, 98.76) --
	(439.16, 98.83) --
	(439.40, 98.91) --
	(439.64, 98.98) --
	(439.88, 99.06) --
	(440.12, 99.13) --
	(440.36, 99.21) --
	(440.59, 99.28) --
	(440.83, 99.36) --
	(441.07, 99.43) --
	(441.31, 99.51) --
	(441.55, 99.58) --
	(441.79, 99.66) --
	(442.03, 99.73) --
	(442.27, 99.80) --
	(442.50, 99.88) --
	(442.74, 99.95) --
	(442.98,100.03) --
	(443.22,100.10) --
	(443.46,100.18) --
	(443.70,100.25) --
	(443.94,100.33) --
	(444.17,100.40) --
	(444.41,100.48) --
	(444.65,100.55) --
	(444.89,100.63) --
	(445.13,100.70) --
	(445.37,100.78) --
	(445.61,100.85) --
	(445.84,100.93) --
	(446.08,101.00) --
	(446.32,101.08) --
	(446.56,101.15) --
	(446.80,101.23) --
	(447.04,101.30) --
	(447.28,101.38) --
	(447.52,101.45) --
	(447.75,101.53) --
	(447.99,101.60) --
	(448.23,101.68) --
	(448.47,101.75) --
	(448.71,101.83) --
	(448.95,101.90) --
	(449.19,101.98) --
	(449.42,102.05) --
	(449.66,102.13) --
	(449.90,102.20) --
	(450.14,102.28) --
	(450.38,102.35) --
	(450.62,102.43) --
	(450.86,102.50) --
	(451.10,102.58) --
	(451.33,102.65) --
	(451.57,102.73) --
	(451.81,102.80) --
	(452.05,102.87) --
	(452.29,102.95) --
	(452.53,103.02) --
	(452.77,103.10) --
	(453.00,103.17) --
	(453.24,103.25) --
	(453.48,103.32) --
	(453.72,103.40) --
	(453.96,103.47) --
	(454.20,103.55) --
	(454.44,103.62) --
	(454.68,103.70) --
	(454.91,103.77) --
	(455.15,103.85) --
	(455.39,103.92) --
	(455.63,104.00) --
	(455.87,104.07) --
	(456.11,104.15) --
	(456.35,104.22) --
	(456.58,104.30) --
	(456.82,104.37) --
	(457.06,104.45) --
	(457.30,104.52) --
	(457.54,104.60) --
	(457.78,104.67) --
	(458.02,104.75) --
	(458.26,104.82) --
	(458.49,104.90) --
	(458.73,104.97) --
	(458.97,105.05) --
	(459.21,105.12) --
	(459.45,105.20) --
	(459.69,105.27) --
	(459.93,105.35) --
	(460.16,105.42) --
	(460.40,105.50) --
	(460.64,105.57) --
	(460.88,105.65) --
	(461.12,105.72) --
	(461.36,105.80) --
	(461.60,105.87) --
	(461.84,105.94) --
	(462.07,106.02) --
	(462.31,106.09) --
	(462.55,106.17) --
	(462.79,106.24) --
	(463.03,106.32) --
	(463.27,106.39) --
	(463.51,106.47) --
	(463.74,106.54) --
	(463.98,106.62) --
	(464.22,106.69) --
	(464.46,106.77) --
	(464.70,106.84) --
	(464.94,106.92) --
	(465.18,106.99) --
	(465.42,107.07) --
	(465.65,107.14) --
	(465.89,107.22) --
	(466.13,107.29) --
	(466.37,107.37) --
	(466.61,107.44) --
	(466.85,107.52) --
	(467.09,107.59) --
	(467.32,107.67) --
	(467.56,107.74) --
	(467.80,107.82) --
	(468.04,107.89) --
	(468.28,107.97) --
	(468.52,108.04) --
	(468.76,108.12) --
	(469.00,108.19) --
	(469.23,108.27) --
	(469.47,108.34) --
	(469.71,108.42) --
	(469.95,108.49) --
	(470.19,108.57) --
	(470.43,108.64) --
	(470.67,108.72) --
	(470.90,108.79) --
	(471.14,108.87) --
	(471.38,108.94) --
	(471.62,109.02) --
	(471.86,109.09) --
	(472.10,109.16) --
	(472.34,109.24) --
	(472.58,109.31) --
	(472.81,109.39) --
	(473.05,109.46) --
	(473.29,109.54) --
	(473.53,109.61) --
	(473.77,109.69) --
	(474.01,109.76) --
	(474.25,109.84) --
	(474.48,109.91) --
	(474.72,109.99) --
	(474.96,110.06) --
	(475.20,110.14) --
	(475.44,110.21) --
	(475.68,110.29) --
	(475.92,110.36) --
	(476.16,110.44) --
	(476.39,110.51) --
	(476.63,110.59) --
	(476.87,110.66) --
	(477.11,110.74) --
	(477.35,110.81) --
	(477.59,110.89) --
	(477.83,110.96) --
	(478.06,111.04) --
	(478.30,111.11) --
	(478.54,111.19) --
	(478.78,111.26) --
	(479.02,111.34) --
	(479.26,111.41) --
	(479.50,111.49) --
	(479.74,111.56) --
	(479.97,111.64) --
	(480.21,111.71) --
	(480.45,111.79) --
	(480.69,111.86) --
	(480.93,111.94) --
	(481.17,112.01) --
	(481.41,112.09) --
	(481.64,112.16) --
	(481.88,112.23) --
	(482.12,112.31) --
	(482.36,112.38) --
	(482.60,112.46) --
	(482.84,112.53) --
	(483.08,112.61) --
	(483.32,112.68) --
	(483.55,112.76) --
	(483.79,112.83) --
	(484.03,112.91) --
	(484.27,112.98) --
	(484.51,113.06) --
	(484.75,113.13) --
	(484.99,113.21) --
	(485.22,113.28) --
	(485.46,113.36) --
	(485.70,113.43) --
	(485.94,113.51) --
	(486.18,113.58) --
	(486.42,113.66) --
	(486.66,113.73) --
	(486.90,113.81) --
	(487.13,113.88);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (487.37,113.88) --
	(487.61,113.81) --
	(487.85,113.73) --
	(488.09,113.66) --
	(488.33,113.58) --
	(488.57,113.51) --
	(488.80,113.43) --
	(489.04,113.36) --
	(489.28,113.28) --
	(489.52,113.21) --
	(489.76,113.13) --
	(490.00,113.06) --
	(490.24,112.98) --
	(490.48,112.91) --
	(490.71,112.83) --
	(490.95,112.76) --
	(491.19,112.68) --
	(491.43,112.61) --
	(491.67,112.53) --
	(491.91,112.46) --
	(492.15,112.38) --
	(492.38,112.31) --
	(492.62,112.23) --
	(492.86,112.16) --
	(493.10,112.09) --
	(493.34,112.01) --
	(493.58,111.94) --
	(493.82,111.86) --
	(494.06,111.79) --
	(494.29,111.71) --
	(494.53,111.64) --
	(494.77,111.56) --
	(495.01,111.49) --
	(495.25,111.41) --
	(495.49,111.34) --
	(495.73,111.26) --
	(495.96,111.19) --
	(496.20,111.11) --
	(496.44,111.04) --
	(496.68,110.96) --
	(496.92,110.89) --
	(497.16,110.81) --
	(497.40,110.74) --
	(497.64,110.66) --
	(497.87,110.59) --
	(498.11,110.51) --
	(498.35,110.44) --
	(498.59,110.36) --
	(498.83,110.29) --
	(499.07,110.21) --
	(499.31,110.14) --
	(499.54,110.06) --
	(499.78,109.99) --
	(500.02,109.91) --
	(500.26,109.84) --
	(500.50,109.76) --
	(500.74,109.69) --
	(500.98,109.61) --
	(501.22,109.54) --
	(501.45,109.46) --
	(501.69,109.39) --
	(501.93,109.31) --
	(502.17,109.24) --
	(502.41,109.16) --
	(502.65,109.09) --
	(502.89,109.02) --
	(503.12,108.94) --
	(503.36,108.87) --
	(503.60,108.79) --
	(503.84,108.72) --
	(504.08,108.64) --
	(504.32,108.57) --
	(504.56,108.49) --
	(504.80,108.42) --
	(505.03,108.34) --
	(505.27,108.27) --
	(505.51,108.19) --
	(505.75,108.12) --
	(505.99,108.04) --
	(506.23,107.97) --
	(506.47,107.89) --
	(506.70,107.82) --
	(506.94,107.74) --
	(507.18,107.67) --
	(507.42,107.59) --
	(507.66,107.52) --
	(507.90,107.44) --
	(508.14,107.37) --
	(508.38,107.29) --
	(508.61,107.22) --
	(508.85,107.14) --
	(509.09,107.07) --
	(509.33,106.99) --
	(509.57,106.92) --
	(509.81,106.84) --
	(510.05,106.77) --
	(510.28,106.69) --
	(510.52,106.62) --
	(510.76,106.54) --
	(511.00,106.47) --
	(511.24,106.39) --
	(511.48,106.32) --
	(511.72,106.24) --
	(511.96,106.17) --
	(512.19,106.09) --
	(512.43,106.02) --
	(512.67,105.94) --
	(512.91,105.87) --
	(513.15,105.80) --
	(513.39,105.72) --
	(513.63,105.65) --
	(513.86,105.57) --
	(514.10,105.50) --
	(514.34,105.42) --
	(514.58,105.35) --
	(514.82,105.27) --
	(515.06,105.20) --
	(515.30,105.12) --
	(515.54,105.05) --
	(515.77,104.97) --
	(516.01,104.90) --
	(516.25,104.82) --
	(516.49,104.75) --
	(516.73,104.67) --
	(516.97,104.60) --
	(517.21,104.52) --
	(517.44,104.45) --
	(517.68,104.37) --
	(517.92,104.30) --
	(518.16,104.22) --
	(518.40,104.15) --
	(518.64,104.07) --
	(518.88,104.00) --
	(519.12,103.92) --
	(519.35,103.85) --
	(519.59,103.77) --
	(519.83,103.70) --
	(520.07,103.62) --
	(520.31,103.55) --
	(520.55,103.47) --
	(520.79,103.40) --
	(521.02,103.32) --
	(521.26,103.25) --
	(521.50,103.17) --
	(521.74,103.10) --
	(521.98,103.02) --
	(522.22,102.95) --
	(522.46,102.87) --
	(522.70,102.80) --
	(522.93,102.73) --
	(523.17,102.65) --
	(523.41,102.58) --
	(523.65,102.50) --
	(523.89,102.43) --
	(524.13,102.35) --
	(524.37,102.28) --
	(524.60,102.20) --
	(524.84,102.13) --
	(525.08,102.05) --
	(525.32,101.98) --
	(525.56,101.90) --
	(525.80,101.83) --
	(526.04,101.75) --
	(526.28,101.68) --
	(526.51,101.60) --
	(526.75,101.53) --
	(526.99,101.45) --
	(527.23,101.38) --
	(527.47,101.30) --
	(527.71,101.23) --
	(527.95,101.15) --
	(528.18,101.08) --
	(528.42,101.00) --
	(528.66,100.93) --
	(528.90,100.85) --
	(529.14,100.78) --
	(529.38,100.70) --
	(529.62,100.63) --
	(529.86,100.55) --
	(530.09,100.48) --
	(530.33,100.40) --
	(530.57,100.33) --
	(530.81,100.25) --
	(531.05,100.18) --
	(531.29,100.10) --
	(531.53,100.03) --
	(531.76, 99.95) --
	(532.00, 99.88) --
	(532.24, 99.80) --
	(532.48, 99.73) --
	(532.72, 99.66) --
	(532.96, 99.58) --
	(533.20, 99.51) --
	(533.44, 99.43) --
	(533.67, 99.36) --
	(533.91, 99.28) --
	(534.15, 99.21) --
	(534.39, 99.13) --
	(534.63, 99.06) --
	(534.87, 98.98) --
	(535.11, 98.91) --
	(535.34, 98.83) --
	(535.58, 98.76) --
	(535.82, 98.68) --
	(536.06, 98.61) --
	(536.30, 98.53) --
	(536.54, 98.46) --
	(536.78, 98.38) --
	(537.02, 98.31) --
	(537.25, 98.23) --
	(537.49, 98.16) --
	(537.73, 98.08) --
	(537.97, 98.01) --
	(538.21, 97.93) --
	(538.45, 97.86) --
	(538.69, 97.78) --
	(538.92, 97.71) --
	(539.16, 97.63) --
	(539.40, 97.56) --
	(539.64, 97.48) --
	(539.88, 97.41) --
	(540.12, 97.33) --
	(540.36, 97.26) --
	(540.60, 97.18) --
	(540.83, 97.11) --
	(541.07, 97.03) --
	(541.31, 96.96) --
	(541.55, 96.88) --
	(541.79, 96.81) --
	(542.03, 96.73) --
	(542.27, 96.66) --
	(542.50, 96.58) --
	(542.74, 96.51) --
	(542.98, 96.44) --
	(543.22, 96.36) --
	(543.46, 96.29) --
	(543.70, 96.21) --
	(543.94, 96.14) --
	(544.18, 96.06) --
	(544.41, 95.99) --
	(544.65, 95.91) --
	(544.89, 95.84) --
	(545.13, 95.76) --
	(545.37, 95.69) --
	(545.61, 95.61) --
	(545.85, 95.54) --
	(546.08, 95.46) --
	(546.32, 95.39) --
	(546.56, 95.31) --
	(546.80, 95.24) --
	(547.04, 95.16) --
	(547.28, 95.09) --
	(547.52, 95.01) --
	(547.76, 94.94) --
	(547.99, 94.86) --
	(548.23, 94.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.68, 94.66) --
	( 59.92, 94.74) --
	( 60.16, 94.82) --
	( 60.40, 94.89) --
	( 60.64, 94.97) --
	( 60.88, 95.04) --
	( 61.12, 95.12) --
	( 61.35, 95.20) --
	( 61.59, 95.27) --
	( 61.83, 95.35) --
	( 62.07, 95.43) --
	( 62.31, 95.50) --
	( 62.55, 95.58) --
	( 62.79, 95.66) --
	( 63.03, 95.73) --
	( 63.26, 95.81) --
	( 63.50, 95.88) --
	( 63.74, 95.96) --
	( 63.98, 96.04) --
	( 64.22, 96.11) --
	( 64.46, 96.19) --
	( 64.70, 96.27) --
	( 64.93, 96.34) --
	( 65.17, 96.42) --
	( 65.41, 96.49) --
	( 65.65, 96.57) --
	( 65.89, 96.65) --
	( 66.13, 96.72) --
	( 66.37, 96.80) --
	( 66.61, 96.88) --
	( 66.84, 96.95) --
	( 67.08, 97.03) --
	( 67.32, 97.10) --
	( 67.56, 97.18) --
	( 67.80, 97.26) --
	( 68.04, 97.33) --
	( 68.28, 97.41) --
	( 68.51, 97.49) --
	( 68.75, 97.56) --
	( 68.99, 97.64) --
	( 69.23, 97.71) --
	( 69.47, 97.79) --
	( 69.71, 97.87) --
	( 69.95, 97.94) --
	( 70.19, 98.02) --
	( 70.42, 98.10) --
	( 70.66, 98.17) --
	( 70.90, 98.25) --
	( 71.14, 98.33) --
	( 71.38, 98.40) --
	( 71.62, 98.48) --
	( 71.86, 98.55) --
	( 72.09, 98.63) --
	( 72.33, 98.71) --
	( 72.57, 98.78) --
	( 72.81, 98.86) --
	( 73.05, 98.94) --
	( 73.29, 99.01) --
	( 73.53, 99.09) --
	( 73.77, 99.16) --
	( 74.00, 99.24) --
	( 74.24, 99.32) --
	( 74.48, 99.39) --
	( 74.72, 99.47) --
	( 74.96, 99.55) --
	( 75.20, 99.62) --
	( 75.44, 99.70) --
	( 75.67, 99.77) --
	( 75.91, 99.85) --
	( 76.15, 99.93) --
	( 76.39,100.00) --
	( 76.63,100.08) --
	( 76.87,100.16) --
	( 77.11,100.23) --
	( 77.35,100.31) --
	( 77.58,100.38) --
	( 77.82,100.46) --
	( 78.06,100.54) --
	( 78.30,100.61) --
	( 78.54,100.69) --
	( 78.78,100.77) --
	( 79.02,100.84) --
	( 79.25,100.92) --
	( 79.49,101.00) --
	( 79.73,101.07) --
	( 79.97,101.15) --
	( 80.21,101.22) --
	( 80.45,101.30) --
	( 80.69,101.38) --
	( 80.93,101.45) --
	( 81.16,101.53) --
	( 81.40,101.61) --
	( 81.64,101.68) --
	( 81.88,101.76) --
	( 82.12,101.83) --
	( 82.36,101.91) --
	( 82.60,101.99) --
	( 82.83,102.06) --
	( 83.07,102.14) --
	( 83.31,102.22) --
	( 83.55,102.29) --
	( 83.79,102.37) --
	( 84.03,102.44) --
	( 84.27,102.52) --
	( 84.51,102.60) --
	( 84.74,102.67) --
	( 84.98,102.75) --
	( 85.22,102.83) --
	( 85.46,102.90) --
	( 85.70,102.98) --
	( 85.94,103.06) --
	( 86.18,103.13) --
	( 86.41,103.21) --
	( 86.65,103.28) --
	( 86.89,103.36) --
	( 87.13,103.44) --
	( 87.37,103.51) --
	( 87.61,103.59) --
	( 87.85,103.67) --
	( 88.09,103.74) --
	( 88.32,103.82) --
	( 88.56,103.89) --
	( 88.80,103.97) --
	( 89.04,104.05) --
	( 89.28,104.12) --
	( 89.52,104.20) --
	( 89.76,104.28) --
	( 89.99,104.35) --
	( 90.23,104.43) --
	( 90.47,104.50) --
	( 90.71,104.58) --
	( 90.95,104.66) --
	( 91.19,104.73) --
	( 91.43,104.81) --
	( 91.67,104.89) --
	( 91.90,104.96) --
	( 92.14,105.04) --
	( 92.38,105.11) --
	( 92.62,105.19) --
	( 92.86,105.27) --
	( 93.10,105.34) --
	( 93.34,105.42) --
	( 93.57,105.50) --
	( 93.81,105.57) --
	( 94.05,105.65) --
	( 94.29,105.73) --
	( 94.53,105.80) --
	( 94.77,105.88) --
	( 95.01,105.95) --
	( 95.25,106.03) --
	( 95.48,106.11) --
	( 95.72,106.18) --
	( 95.96,106.26) --
	( 96.20,106.34) --
	( 96.44,106.41) --
	( 96.68,106.49) --
	( 96.92,106.56) --
	( 97.15,106.64) --
	( 97.39,106.72) --
	( 97.63,106.79) --
	( 97.87,106.87) --
	( 98.11,106.95) --
	( 98.35,107.02) --
	( 98.59,107.10) --
	( 98.83,107.17) --
	( 99.06,107.25) --
	( 99.30,107.33) --
	( 99.54,107.40) --
	( 99.78,107.48) --
	(100.02,107.56) --
	(100.26,107.63) --
	(100.50,107.71) --
	(100.73,107.78) --
	(100.97,107.86) --
	(101.21,107.94) --
	(101.45,108.01) --
	(101.69,108.09) --
	(101.93,108.17) --
	(102.17,108.24) --
	(102.41,108.32) --
	(102.64,108.40) --
	(102.88,108.47) --
	(103.12,108.55) --
	(103.36,108.62) --
	(103.60,108.70) --
	(103.84,108.78) --
	(104.08,108.85) --
	(104.31,108.93) --
	(104.55,109.01) --
	(104.79,109.08) --
	(105.03,109.16) --
	(105.27,109.23) --
	(105.51,109.31) --
	(105.75,109.39) --
	(105.99,109.46) --
	(106.22,109.54) --
	(106.46,109.62) --
	(106.70,109.69) --
	(106.94,109.77) --
	(107.18,109.84) --
	(107.42,109.92) --
	(107.66,110.00) --
	(107.89,110.07) --
	(108.13,110.15) --
	(108.37,110.23) --
	(108.61,110.30) --
	(108.85,110.38) --
	(109.09,110.46) --
	(109.33,110.53) --
	(109.57,110.61) --
	(109.80,110.68) --
	(110.04,110.76) --
	(110.28,110.84) --
	(110.52,110.91) --
	(110.76,110.99) --
	(111.00,111.07) --
	(111.24,111.14) --
	(111.47,111.22) --
	(111.71,111.29) --
	(111.95,111.37) --
	(112.19,111.45) --
	(112.43,111.52) --
	(112.67,111.60) --
	(112.91,111.68) --
	(113.15,111.75) --
	(113.38,111.83) --
	(113.62,111.90) --
	(113.86,111.98) --
	(114.10,112.06) --
	(114.34,112.13) --
	(114.58,112.21) --
	(114.82,112.29) --
	(115.05,112.36) --
	(115.29,112.44) --
	(115.53,112.51) --
	(115.77,112.59) --
	(116.01,112.67) --
	(116.25,112.74) --
	(116.49,112.82) --
	(116.73,112.90) --
	(116.96,112.97);

\path[draw=drawColor,line width= 1.7pt,line join=round] (117.20,116.15) --
	(117.44,116.07) --
	(117.68,115.99) --
	(117.92,115.91) --
	(118.16,115.83) --
	(118.40,115.75) --
	(118.63,115.67) --
	(118.87,115.59) --
	(119.11,115.51) --
	(119.35,115.43) --
	(119.59,115.35) --
	(119.83,115.27) --
	(120.07,115.19) --
	(120.31,115.11) --
	(120.54,115.03) --
	(120.78,114.95) --
	(121.02,114.87) --
	(121.26,114.79) --
	(121.50,114.71) --
	(121.74,114.63) --
	(121.98,114.55) --
	(122.21,114.47) --
	(122.45,114.39) --
	(122.69,114.31) --
	(122.93,114.23) --
	(123.17,114.15) --
	(123.41,114.07) --
	(123.65,113.99) --
	(123.88,113.90) --
	(124.12,113.82) --
	(124.36,113.74) --
	(124.60,113.66) --
	(124.84,113.58) --
	(125.08,113.50) --
	(125.32,113.42) --
	(125.56,113.34) --
	(125.79,113.26) --
	(126.03,113.18) --
	(126.27,113.10) --
	(126.51,113.02) --
	(126.75,112.94) --
	(126.99,112.86) --
	(127.23,112.78) --
	(127.46,112.70) --
	(127.70,112.62) --
	(127.94,112.54) --
	(128.18,112.46) --
	(128.42,112.38) --
	(128.66,112.30) --
	(128.90,112.22) --
	(129.14,112.14) --
	(129.37,112.06) --
	(129.61,111.98) --
	(129.85,111.90) --
	(130.09,111.82) --
	(130.33,111.74) --
	(130.57,111.66) --
	(130.81,111.58) --
	(131.04,111.49) --
	(131.28,111.41) --
	(131.52,111.33) --
	(131.76,111.25) --
	(132.00,111.17) --
	(132.24,111.09) --
	(132.48,111.01) --
	(132.72,110.93) --
	(132.95,110.85) --
	(133.19,110.77) --
	(133.43,110.69) --
	(133.67,110.61) --
	(133.91,110.53) --
	(134.15,110.45) --
	(134.39,110.37) --
	(134.62,110.29) --
	(134.86,110.21) --
	(135.10,110.13) --
	(135.34,110.05) --
	(135.58,109.97) --
	(135.82,109.89) --
	(136.06,109.81) --
	(136.30,109.73) --
	(136.53,109.65) --
	(136.77,109.57) --
	(137.01,109.49) --
	(137.25,109.41) --
	(137.49,109.33) --
	(137.73,109.25) --
	(137.97,109.17) --
	(138.20,109.08) --
	(138.44,109.00) --
	(138.68,108.92) --
	(138.92,108.84) --
	(139.16,108.76) --
	(139.40,108.68) --
	(139.64,108.60) --
	(139.88,108.52) --
	(140.11,108.44) --
	(140.35,108.36) --
	(140.59,108.28) --
	(140.83,108.20) --
	(141.07,108.12) --
	(141.31,108.04) --
	(141.55,107.96) --
	(141.78,107.88) --
	(142.02,107.80) --
	(142.26,107.72) --
	(142.50,107.64) --
	(142.74,107.56) --
	(142.98,107.48) --
	(143.22,107.40) --
	(143.46,107.32) --
	(143.69,107.24) --
	(143.93,107.16) --
	(144.17,107.08) --
	(144.41,107.00) --
	(144.65,106.92) --
	(144.89,106.84) --
	(145.13,106.76) --
	(145.36,106.68) --
	(145.60,106.59) --
	(145.84,106.51) --
	(146.08,106.43) --
	(146.32,106.35) --
	(146.56,106.27) --
	(146.80,106.19) --
	(147.04,106.11) --
	(147.27,106.03) --
	(147.51,105.95) --
	(147.75,105.87) --
	(147.99,105.79) --
	(148.23,105.71) --
	(148.47,105.63) --
	(148.71,105.55) --
	(148.94,105.47) --
	(149.18,105.39) --
	(149.42,105.31) --
	(149.66,105.23) --
	(149.90,105.15) --
	(150.14,105.07) --
	(150.38,104.99) --
	(150.62,104.91) --
	(150.85,104.83) --
	(151.09,104.75) --
	(151.33,104.67) --
	(151.57,104.59) --
	(151.81,104.51) --
	(152.05,104.43) --
	(152.29,104.35) --
	(152.52,104.27) --
	(152.76,104.18) --
	(153.00,104.10) --
	(153.24,104.02) --
	(153.48,103.94) --
	(153.72,103.86) --
	(153.96,103.78) --
	(154.20,103.70) --
	(154.43,103.62) --
	(154.67,103.54) --
	(154.91,103.46) --
	(155.15,103.38) --
	(155.39,103.30) --
	(155.63,103.22) --
	(155.87,103.14) --
	(156.10,103.06) --
	(156.34,102.98) --
	(156.58,102.90) --
	(156.82,102.82) --
	(157.06,102.74) --
	(157.30,102.66) --
	(157.54,102.58) --
	(157.78,102.50) --
	(158.01,102.42) --
	(158.25,102.34) --
	(158.49,102.26) --
	(158.73,102.18) --
	(158.97,102.10) --
	(159.21,102.02) --
	(159.45,101.94) --
	(159.68,101.86) --
	(159.92,101.78) --
	(160.16,101.69) --
	(160.40,101.61) --
	(160.64,101.53) --
	(160.88,101.45) --
	(161.12,101.37) --
	(161.36,101.29) --
	(161.59,101.21) --
	(161.83,101.13) --
	(162.07,101.05) --
	(162.31,100.97) --
	(162.55,100.89) --
	(162.79,100.81) --
	(163.03,100.73) --
	(163.26,100.65) --
	(163.50,100.57) --
	(163.74,100.49) --
	(163.98,100.41) --
	(164.22,100.33) --
	(164.46,100.25) --
	(164.70,100.17) --
	(164.94,100.09) --
	(165.17,100.01) --
	(165.41, 99.93) --
	(165.65, 99.85) --
	(165.89, 99.77) --
	(166.13, 99.69) --
	(166.37, 99.61) --
	(166.61, 99.53) --
	(166.84, 99.45) --
	(167.08, 99.37) --
	(167.32, 99.28) --
	(167.56, 99.20) --
	(167.80, 99.12) --
	(168.04, 99.04) --
	(168.28, 98.96) --
	(168.52, 98.88) --
	(168.75, 98.80) --
	(168.99, 98.72) --
	(169.23, 98.64) --
	(169.47, 98.56) --
	(169.71, 98.48) --
	(169.95, 98.40) --
	(170.19, 98.32) --
	(170.42, 98.24) --
	(170.66, 98.16) --
	(170.90, 98.08) --
	(171.14, 98.00) --
	(171.38, 97.92) --
	(171.62, 97.84) --
	(171.86, 97.76) --
	(172.10, 97.68) --
	(172.33, 97.60) --
	(172.57, 97.52) --
	(172.81, 97.44) --
	(173.05, 97.36) --
	(173.29, 97.28) --
	(173.53, 97.20) --
	(173.77, 97.12) --
	(174.00, 97.04) --
	(174.24, 96.96) --
	(174.48, 96.87) --
	(174.72, 96.79) --
	(174.96, 96.71) --
	(175.20, 96.63) --
	(175.44, 96.55) --
	(175.68, 96.47) --
	(175.91, 96.39) --
	(176.15, 96.31) --
	(176.39, 96.23) --
	(176.63, 96.15) --
	(176.87, 96.07) --
	(177.11, 95.99) --
	(177.35, 95.91) --
	(177.58, 95.83) --
	(177.82, 95.75) --
	(178.06, 95.67) --
	(178.30, 95.59) --
	(178.54, 95.51) --
	(178.78, 95.43) --
	(179.02, 95.35) --
	(179.26, 95.27) --
	(179.49, 95.19) --
	(179.73, 95.11) --
	(179.97, 95.03) --
	(180.21, 94.95) --
	(180.45, 94.87) --
	(180.69, 94.79) --
	(180.93, 94.71) --
	(181.16, 94.63) --
	(181.40, 94.55) --
	(181.64, 94.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.88, 74.80) --
	(182.12, 74.72) --
	(182.36, 74.65) --
	(182.60, 74.57) --
	(182.84, 74.50) --
	(183.07, 74.43) --
	(183.31, 74.35) --
	(183.55, 74.28) --
	(183.79, 74.20) --
	(184.03, 74.13) --
	(184.27, 74.05) --
	(184.51, 73.98) --
	(184.74, 73.90) --
	(184.98, 73.83) --
	(185.22, 73.75) --
	(185.46, 73.68) --
	(185.70, 73.61) --
	(185.94, 73.53) --
	(186.18, 73.46) --
	(186.42, 73.38) --
	(186.65, 73.31) --
	(186.89, 73.23) --
	(187.13, 73.16) --
	(187.37, 73.08) --
	(187.61, 73.01) --
	(187.85, 72.94) --
	(188.09, 72.86) --
	(188.32, 72.79) --
	(188.56, 72.71) --
	(188.80, 72.64) --
	(189.04, 72.56) --
	(189.28, 72.49) --
	(189.52, 72.41) --
	(189.76, 72.34) --
	(190.00, 72.26) --
	(190.23, 72.19) --
	(190.47, 72.12) --
	(190.71, 72.04) --
	(190.95, 71.97) --
	(191.19, 71.89) --
	(191.43, 71.82) --
	(191.67, 71.74) --
	(191.90, 71.67) --
	(192.14, 71.59) --
	(192.38, 71.52) --
	(192.62, 71.45) --
	(192.86, 71.37) --
	(193.10, 71.30) --
	(193.34, 71.22) --
	(193.58, 71.15) --
	(193.81, 71.07) --
	(194.05, 71.00) --
	(194.29, 70.92) --
	(194.53, 70.85) --
	(194.77, 70.77) --
	(195.01, 70.70) --
	(195.25, 70.63) --
	(195.48, 70.55) --
	(195.72, 70.48) --
	(195.96, 70.40) --
	(196.20, 70.33) --
	(196.44, 70.25) --
	(196.68, 70.18) --
	(196.92, 70.10) --
	(197.16, 70.03) --
	(197.39, 69.96) --
	(197.63, 69.88) --
	(197.87, 69.81) --
	(198.11, 69.73) --
	(198.35, 69.66) --
	(198.59, 69.58) --
	(198.83, 69.51) --
	(199.06, 69.43) --
	(199.30, 69.36) --
	(199.54, 69.28) --
	(199.78, 69.21) --
	(200.02, 69.14) --
	(200.26, 69.06) --
	(200.50, 68.99) --
	(200.74, 68.91) --
	(200.97, 68.84) --
	(201.21, 68.76) --
	(201.45, 68.69) --
	(201.69, 68.61) --
	(201.93, 68.54) --
	(202.17, 68.47) --
	(202.41, 68.39) --
	(202.64, 68.32) --
	(202.88, 68.24) --
	(203.12, 68.17) --
	(203.36, 68.09) --
	(203.60, 68.02) --
	(203.84, 67.94) --
	(204.08, 67.87) --
	(204.32, 67.79) --
	(204.55, 67.72) --
	(204.79, 67.65) --
	(205.03, 67.57) --
	(205.27, 67.50) --
	(205.51, 67.42) --
	(205.75, 67.35) --
	(205.99, 67.27) --
	(206.22, 67.20) --
	(206.46, 67.12) --
	(206.70, 67.05) --
	(206.94, 66.98) --
	(207.18, 66.90) --
	(207.42, 66.83) --
	(207.66, 66.75) --
	(207.90, 66.68) --
	(208.13, 66.60) --
	(208.37, 66.53) --
	(208.61, 66.45) --
	(208.85, 66.38) --
	(209.09, 66.30) --
	(209.33, 66.23) --
	(209.57, 66.16) --
	(209.80, 66.08) --
	(210.04, 66.01) --
	(210.28, 65.93) --
	(210.52, 65.86) --
	(210.76, 65.78) --
	(211.00, 65.71) --
	(211.24, 65.63) --
	(211.48, 65.56) --
	(211.71, 65.49) --
	(211.95, 65.41) --
	(212.19, 65.34) --
	(212.43, 65.26) --
	(212.67, 65.19) --
	(212.91, 65.11) --
	(213.15, 65.04) --
	(213.38, 64.96) --
	(213.62, 64.89) --
	(213.86, 64.81) --
	(214.10, 64.74) --
	(214.34, 64.67) --
	(214.58, 64.59) --
	(214.82, 64.52) --
	(215.06, 64.44) --
	(215.29, 64.37) --
	(215.53, 64.29) --
	(215.77, 64.22) --
	(216.01, 64.14) --
	(216.25, 64.07) --
	(216.49, 64.00) --
	(216.73, 63.92) --
	(216.96, 63.85) --
	(217.20, 63.77) --
	(217.44, 63.70) --
	(217.68, 63.62) --
	(217.92, 63.55) --
	(218.16, 63.47) --
	(218.40, 63.40) --
	(218.64, 63.33) --
	(218.87, 63.25) --
	(219.11, 63.18) --
	(219.35, 63.10) --
	(219.59, 63.03) --
	(219.83, 62.95) --
	(220.07, 62.88) --
	(220.31, 62.80) --
	(220.54, 62.73) --
	(220.78, 62.65) --
	(221.02, 62.58) --
	(221.26, 62.51) --
	(221.50, 62.43) --
	(221.74, 62.36) --
	(221.98, 62.28) --
	(222.22, 62.21) --
	(222.45, 62.13) --
	(222.69, 62.06) --
	(222.93, 61.98) --
	(223.17, 61.91) --
	(223.41, 61.84) --
	(223.65, 61.76) --
	(223.89, 61.69) --
	(224.12, 61.61) --
	(224.36, 61.54) --
	(224.60, 61.46) --
	(224.84, 61.39) --
	(225.08, 61.31) --
	(225.32, 61.24) --
	(225.56, 61.16) --
	(225.80, 61.09) --
	(226.03, 61.02) --
	(226.27, 60.94) --
	(226.51, 60.87) --
	(226.75, 60.79) --
	(226.99, 60.72) --
	(227.23, 60.64) --
	(227.47, 60.57) --
	(227.70, 60.49) --
	(227.94, 60.42) --
	(228.18, 60.35) --
	(228.42, 60.27) --
	(228.66, 60.20) --
	(228.90, 60.12) --
	(229.14, 60.05) --
	(229.38, 59.97) --
	(229.61, 59.90) --
	(229.85, 59.82) --
	(230.09, 59.75) --
	(230.33, 59.67) --
	(230.57, 59.60) --
	(230.81, 59.53) --
	(231.05, 59.45) --
	(231.28, 59.38) --
	(231.52, 59.30) --
	(231.76, 59.23) --
	(232.00, 59.15) --
	(232.24, 59.08) --
	(232.48, 59.00) --
	(232.72, 58.93) --
	(232.96, 58.86) --
	(233.19, 58.78) --
	(233.43, 58.71) --
	(233.67, 58.63) --
	(233.91, 58.56) --
	(234.15, 58.48) --
	(234.39, 58.41) --
	(234.63, 58.33) --
	(234.86, 58.26) --
	(235.10, 58.18) --
	(235.34, 58.11) --
	(235.58, 58.04) --
	(235.82, 57.96) --
	(236.06, 57.89) --
	(236.30, 57.81) --
	(236.54, 57.74) --
	(236.77, 57.66) --
	(237.01, 57.59) --
	(237.25, 57.51) --
	(237.49, 57.44) --
	(237.73, 57.37) --
	(237.97, 57.29) --
	(238.21, 57.22) --
	(238.44, 57.14) --
	(238.68, 57.07) --
	(238.92, 56.99) --
	(239.16, 56.92) --
	(239.40, 56.84) --
	(239.64, 56.77) --
	(239.88, 56.69) --
	(240.12, 56.62) --
	(240.35, 56.55) --
	(240.59, 56.47) --
	(240.83, 56.40) --
	(241.07, 56.32) --
	(241.31, 56.25) --
	(241.55, 56.17) --
	(241.79, 56.10) --
	(242.02, 56.02) --
	(242.26, 55.95) --
	(242.50, 55.88) --
	(242.74, 55.80) --
	(242.98, 55.73) --
	(243.22, 55.65) --
	(243.46, 55.58) --
	(243.70, 55.50) --
	(243.93, 55.43) --
	(244.17, 55.35) --
	(244.41, 55.28) --
	(244.65, 55.20) --
	(244.89, 55.13) --
	(245.13, 55.06) --
	(245.37, 54.98) --
	(245.60, 54.91) --
	(245.84, 54.83) --
	(246.08, 54.76) --
	(246.32, 54.68) --
	(246.56, 54.61) --
	(246.80, 54.53) --
	(247.04, 54.46);

\path[draw=drawColor,line width= 1.7pt,line join=round] (247.28, 57.71) --
	(247.51, 57.71) --
	(247.75, 57.70) --
	(247.99, 57.69) --
	(248.23, 57.69) --
	(248.47, 57.68) --
	(248.71, 57.68) --
	(248.95, 57.67) --
	(249.18, 57.67) --
	(249.42, 57.66) --
	(249.66, 57.66) --
	(249.90, 57.65) --
	(250.14, 57.65) --
	(250.38, 57.64) --
	(250.62, 57.63) --
	(250.86, 57.63) --
	(251.09, 57.62) --
	(251.33, 57.62) --
	(251.57, 57.61) --
	(251.81, 57.61) --
	(252.05, 57.60) --
	(252.29, 57.60) --
	(252.53, 57.59) --
	(252.76, 57.58) --
	(253.00, 57.58) --
	(253.24, 57.57) --
	(253.48, 57.57) --
	(253.72, 57.56) --
	(253.96, 57.56) --
	(254.20, 57.55) --
	(254.44, 57.55) --
	(254.67, 57.54) --
	(254.91, 57.54) --
	(255.15, 57.53) --
	(255.39, 57.52) --
	(255.63, 57.52) --
	(255.87, 57.51) --
	(256.11, 57.51) --
	(256.34, 57.50) --
	(256.58, 57.50) --
	(256.82, 57.49) --
	(257.06, 57.49) --
	(257.30, 57.48) --
	(257.54, 57.47) --
	(257.78, 57.47) --
	(258.02, 57.46) --
	(258.25, 57.46) --
	(258.49, 57.45) --
	(258.73, 57.45) --
	(258.97, 57.44) --
	(259.21, 57.44) --
	(259.45, 57.43) --
	(259.69, 57.43) --
	(259.92, 57.42) --
	(260.16, 57.41) --
	(260.40, 57.41) --
	(260.64, 57.40) --
	(260.88, 57.40) --
	(261.12, 57.39) --
	(261.36, 57.39) --
	(261.60, 57.38) --
	(261.83, 57.38) --
	(262.07, 57.37) --
	(262.31, 57.37) --
	(262.55, 57.36) --
	(262.79, 57.35) --
	(263.03, 57.35) --
	(263.27, 57.34) --
	(263.50, 57.34) --
	(263.74, 57.33) --
	(263.98, 57.33) --
	(264.22, 57.32) --
	(264.46, 57.32) --
	(264.70, 57.31) --
	(264.94, 57.30) --
	(265.18, 57.30) --
	(265.41, 57.29) --
	(265.65, 57.29) --
	(265.89, 57.28) --
	(266.13, 57.28) --
	(266.37, 57.27) --
	(266.61, 57.27) --
	(266.85, 57.26) --
	(267.08, 57.26) --
	(267.32, 57.25) --
	(267.56, 57.24) --
	(267.80, 57.24) --
	(268.04, 57.23) --
	(268.28, 57.23) --
	(268.52, 57.22) --
	(268.76, 57.22) --
	(268.99, 57.21) --
	(269.23, 57.21) --
	(269.47, 57.20) --
	(269.71, 57.20) --
	(269.95, 57.19) --
	(270.19, 57.18) --
	(270.43, 57.18) --
	(270.66, 57.17) --
	(270.90, 57.17) --
	(271.14, 57.16) --
	(271.38, 57.16) --
	(271.62, 57.15) --
	(271.86, 57.15) --
	(272.10, 57.14) --
	(272.34, 57.13) --
	(272.57, 57.13) --
	(272.81, 57.12) --
	(273.05, 57.12) --
	(273.29, 57.11) --
	(273.53, 57.11) --
	(273.77, 57.10) --
	(274.01, 57.10) --
	(274.24, 57.09) --
	(274.48, 57.09) --
	(274.72, 57.08) --
	(274.96, 57.07) --
	(275.20, 57.07) --
	(275.44, 57.06) --
	(275.68, 57.06) --
	(275.92, 57.05) --
	(276.15, 57.05) --
	(276.39, 57.04) --
	(276.63, 57.04) --
	(276.87, 57.03) --
	(277.11, 57.03) --
	(277.35, 57.02) --
	(277.59, 57.01) --
	(277.82, 57.01) --
	(278.06, 57.00) --
	(278.30, 57.00) --
	(278.54, 56.99) --
	(278.78, 56.99) --
	(279.02, 56.98) --
	(279.26, 56.98) --
	(279.50, 56.97) --
	(279.73, 56.96) --
	(279.97, 56.96) --
	(280.21, 56.95) --
	(280.45, 56.95) --
	(280.69, 56.94) --
	(280.93, 56.94) --
	(281.17, 56.93) --
	(281.40, 56.93) --
	(281.64, 56.92) --
	(281.88, 56.92) --
	(282.12, 56.91) --
	(282.36, 56.90) --
	(282.60, 56.90) --
	(282.84, 56.89) --
	(283.07, 56.89) --
	(283.31, 56.88) --
	(283.55, 56.88) --
	(283.79, 56.87) --
	(284.03, 56.87) --
	(284.27, 56.86) --
	(284.51, 56.85) --
	(284.75, 56.85) --
	(284.98, 56.84) --
	(285.22, 56.84) --
	(285.46, 56.83) --
	(285.70, 56.83) --
	(285.94, 56.82) --
	(286.18, 56.82) --
	(286.42, 56.81) --
	(286.65, 56.81) --
	(286.89, 56.80) --
	(287.13, 56.79) --
	(287.37, 56.79) --
	(287.61, 56.78) --
	(287.85, 56.78) --
	(288.09, 56.77) --
	(288.33, 56.77) --
	(288.56, 56.76) --
	(288.80, 56.76) --
	(289.04, 56.75) --
	(289.28, 56.75) --
	(289.52, 56.74) --
	(289.76, 56.73) --
	(290.00, 56.73) --
	(290.23, 56.72) --
	(290.47, 56.72) --
	(290.71, 56.71) --
	(290.95, 56.71) --
	(291.19, 56.70) --
	(291.43, 56.70) --
	(291.67, 56.69) --
	(291.91, 56.68) --
	(292.14, 56.68) --
	(292.38, 56.67) --
	(292.62, 56.67) --
	(292.86, 56.66) --
	(293.10, 56.66) --
	(293.34, 56.65) --
	(293.58, 56.65) --
	(293.81, 56.64) --
	(294.05, 56.64) --
	(294.29, 56.63) --
	(294.53, 56.62) --
	(294.77, 56.62) --
	(295.01, 56.61) --
	(295.25, 56.61) --
	(295.49, 56.60) --
	(295.72, 56.60) --
	(295.96, 56.59) --
	(296.20, 56.59) --
	(296.44, 56.58) --
	(296.68, 56.58) --
	(296.92, 56.57) --
	(297.16, 56.56) --
	(297.39, 56.56) --
	(297.63, 56.55) --
	(297.87, 56.55) --
	(298.11, 56.54) --
	(298.35, 56.54) --
	(298.59, 56.53) --
	(298.83, 56.53) --
	(299.07, 56.52) --
	(299.30, 56.51) --
	(299.54, 56.51) --
	(299.78, 56.50) --
	(300.02, 56.50) --
	(300.26, 56.49) --
	(300.50, 56.49) --
	(300.74, 56.48) --
	(300.97, 56.48) --
	(301.21, 56.47) --
	(301.45, 56.47) --
	(301.69, 56.46) --
	(301.93, 56.45) --
	(302.17, 56.45) --
	(302.41, 56.44) --
	(302.65, 56.44) --
	(302.88, 56.43) --
	(303.12, 56.43) --
	(303.36, 56.42) --
	(303.60, 56.42) --
	(303.84, 56.41) --
	(304.08, 56.41) --
	(304.32, 56.40) --
	(304.55, 56.39) --
	(304.79, 56.39) --
	(305.03, 56.38) --
	(305.27, 56.38) --
	(305.51, 56.37) --
	(305.75, 56.37) --
	(305.99, 56.36) --
	(306.23, 56.36) --
	(306.46, 56.35) --
	(306.70, 56.34) --
	(306.94, 56.34) --
	(307.18, 56.33) --
	(307.42, 56.33) --
	(307.66, 56.32) --
	(307.90, 56.32) --
	(308.13, 56.31) --
	(308.37, 56.31) --
	(308.61, 56.30) --
	(308.85, 56.30) --
	(309.09, 56.29) --
	(309.33, 56.28) --
	(309.57, 56.28) --
	(309.81, 56.27) --
	(310.04, 56.27) --
	(310.28, 56.26) --
	(310.52, 56.26) --
	(310.76, 56.25) --
	(311.00, 56.25) --
	(311.24, 56.24) --
	(311.48, 56.23) --
	(311.71, 56.23) --
	(311.95, 56.22) --
	(312.19, 56.22) --
	(312.43, 56.21) --
	(312.67, 56.21) --
	(312.91, 56.20) --
	(313.15, 56.20) --
	(313.39, 56.19) --
	(313.62, 56.19) --
	(313.86, 56.18) --
	(314.10, 56.17) --
	(314.34, 56.17) --
	(314.58, 56.16) --
	(314.82, 56.16) --
	(315.06, 56.15) --
	(315.29, 56.15) --
	(315.53, 56.14) --
	(315.77, 56.14) --
	(316.01, 56.13) --
	(316.25, 56.13) --
	(316.49, 56.12) --
	(316.73, 56.11) --
	(316.97, 56.11) --
	(317.20, 56.10) --
	(317.44, 56.10) --
	(317.68, 56.09) --
	(317.92, 56.09) --
	(318.16, 56.08) --
	(318.40, 56.08) --
	(318.64, 56.07) --
	(318.87, 56.06) --
	(319.11, 56.06) --
	(319.35, 56.05) --
	(319.59, 56.05) --
	(319.83, 56.04) --
	(320.07, 56.04) --
	(320.31, 56.03) --
	(320.55, 56.03) --
	(320.78, 56.02) --
	(321.02, 56.02) --
	(321.26, 56.01) --
	(321.50, 56.00) --
	(321.74, 56.00) --
	(321.98, 55.99) --
	(322.22, 55.99) --
	(322.45, 55.98) --
	(322.69, 55.98) --
	(322.93, 55.97) --
	(323.17, 55.97) --
	(323.41, 55.96) --
	(323.65, 55.96) --
	(323.89, 55.95) --
	(324.13, 55.94) --
	(324.36, 55.94) --
	(324.60, 55.93) --
	(324.84, 55.93) --
	(325.08, 55.92) --
	(325.32, 55.92) --
	(325.56, 55.91) --
	(325.80, 55.91) --
	(326.03, 55.90) --
	(326.27, 55.89) --
	(326.51, 55.89) --
	(326.75, 55.88) --
	(326.99, 55.88) --
	(327.23, 55.87) --
	(327.47, 55.87) --
	(327.71, 55.86) --
	(327.94, 55.86) --
	(328.18, 55.85) --
	(328.42, 55.85) --
	(328.66, 55.84) --
	(328.90, 55.83) --
	(329.14, 55.83) --
	(329.38, 55.82) --
	(329.61, 55.82) --
	(329.85, 55.81) --
	(330.09, 55.81) --
	(330.33, 55.80) --
	(330.57, 55.80) --
	(330.81, 55.79) --
	(331.05, 55.79) --
	(331.29, 55.78) --
	(331.52, 55.77) --
	(331.76, 55.77) --
	(332.00, 55.76) --
	(332.24, 55.76) --
	(332.48, 55.75) --
	(332.72, 55.75) --
	(332.96, 55.74) --
	(333.19, 55.74) --
	(333.43, 55.73) --
	(333.67, 55.72) --
	(333.91, 55.72) --
	(334.15, 55.71) --
	(334.39, 55.71) --
	(334.63, 55.70) --
	(334.87, 55.70) --
	(335.10, 55.69) --
	(335.34, 55.69) --
	(335.58, 55.68) --
	(335.82, 55.68) --
	(336.06, 55.67) --
	(336.30, 55.66) --
	(336.54, 55.66) --
	(336.77, 55.65) --
	(337.01, 55.65) --
	(337.25, 55.64) --
	(337.49, 55.64) --
	(337.73, 55.63) --
	(337.97, 55.63) --
	(338.21, 55.62) --
	(338.45, 55.61) --
	(338.68, 55.61) --
	(338.92, 55.60) --
	(339.16, 55.60) --
	(339.40, 55.59) --
	(339.64, 55.59) --
	(339.88, 55.58) --
	(340.12, 55.58) --
	(340.35, 55.57) --
	(340.59, 55.57) --
	(340.83, 55.56) --
	(341.07, 55.55) --
	(341.31, 55.55) --
	(341.55, 55.54) --
	(341.79, 55.54) --
	(342.03, 55.53) --
	(342.26, 55.53) --
	(342.50, 55.52) --
	(342.74, 55.52) --
	(342.98, 55.51) --
	(343.22, 55.51) --
	(343.46, 55.50) --
	(343.70, 55.49) --
	(343.93, 55.49) --
	(344.17, 55.48) --
	(344.41, 55.48) --
	(344.65, 55.47) --
	(344.89, 55.47) --
	(345.13, 55.46) --
	(345.37, 55.46) --
	(345.61, 55.45) --
	(345.84, 55.44) --
	(346.08, 55.44) --
	(346.32, 55.43) --
	(346.56, 55.43) --
	(346.80, 55.42) --
	(347.04, 55.42) --
	(347.28, 55.41) --
	(347.51, 55.41) --
	(347.75, 55.40) --
	(347.99, 55.40) --
	(348.23, 55.39) --
	(348.47, 55.38) --
	(348.71, 55.38) --
	(348.95, 55.37) --
	(349.19, 55.37) --
	(349.42, 55.36) --
	(349.66, 55.36) --
	(349.90, 55.35) --
	(350.14, 55.35) --
	(350.38, 55.34) --
	(350.62, 55.34) --
	(350.86, 55.33) --
	(351.09, 55.32) --
	(351.33, 55.32) --
	(351.57, 55.31) --
	(351.81, 55.31) --
	(352.05, 55.30) --
	(352.29, 55.30) --
	(352.53, 55.29) --
	(352.77, 55.29) --
	(353.00, 55.28) --
	(353.24, 55.27) --
	(353.48, 55.27) --
	(353.72, 55.26) --
	(353.96, 55.26) --
	(354.20, 55.25) --
	(354.44, 55.25) --
	(354.67, 55.24) --
	(354.91, 55.24) --
	(355.15, 55.23) --
	(355.39, 55.23) --
	(355.63, 55.22) --
	(355.87, 55.21) --
	(356.11, 55.21) --
	(356.35, 55.20) --
	(356.58, 55.20) --
	(356.82, 55.19) --
	(357.06, 55.19) --
	(357.30, 55.18) --
	(357.54, 55.18) --
	(357.78, 55.17) --
	(358.02, 55.17) --
	(358.25, 55.16) --
	(358.49, 55.15) --
	(358.73, 55.15) --
	(358.97, 55.14) --
	(359.21, 55.14) --
	(359.45, 55.13) --
	(359.69, 55.13) --
	(359.93, 55.12) --
	(360.16, 55.12) --
	(360.40, 55.11) --
	(360.64, 55.10) --
	(360.88, 55.10) --
	(361.12, 55.09) --
	(361.36, 55.09) --
	(361.60, 55.08) --
	(361.83, 55.08) --
	(362.07, 55.07) --
	(362.31, 55.07) --
	(362.55, 55.06) --
	(362.79, 55.06) --
	(363.03, 55.05) --
	(363.27, 55.04) --
	(363.51, 55.04) --
	(363.74, 55.03) --
	(363.98, 55.03) --
	(364.22, 55.02) --
	(364.46, 55.02) --
	(364.70, 55.01) --
	(364.94, 55.01) --
	(365.18, 55.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (365.41, 57.13) --
	(365.65, 57.21) --
	(365.89, 57.28) --
	(366.13, 57.35) --
	(366.37, 57.43) --
	(366.61, 57.50) --
	(366.85, 57.58) --
	(367.09, 57.65) --
	(367.32, 57.73) --
	(367.56, 57.80) --
	(367.80, 57.87) --
	(368.04, 57.95) --
	(368.28, 58.02) --
	(368.52, 58.10) --
	(368.76, 58.17) --
	(368.99, 58.25) --
	(369.23, 58.32) --
	(369.47, 58.40) --
	(369.71, 58.47) --
	(369.95, 58.54) --
	(370.19, 58.62) --
	(370.43, 58.69) --
	(370.67, 58.77) --
	(370.90, 58.84) --
	(371.14, 58.92) --
	(371.38, 58.99) --
	(371.62, 59.06) --
	(371.86, 59.14) --
	(372.10, 59.21) --
	(372.34, 59.29) --
	(372.57, 59.36) --
	(372.81, 59.44) --
	(373.05, 59.51) --
	(373.29, 59.59) --
	(373.53, 59.66) --
	(373.77, 59.73) --
	(374.01, 59.81) --
	(374.25, 59.88) --
	(374.48, 59.96) --
	(374.72, 60.03) --
	(374.96, 60.11) --
	(375.20, 60.18) --
	(375.44, 60.26) --
	(375.68, 60.33) --
	(375.92, 60.40) --
	(376.15, 60.48) --
	(376.39, 60.55) --
	(376.63, 60.63) --
	(376.87, 60.70) --
	(377.11, 60.78) --
	(377.35, 60.85) --
	(377.59, 60.92) --
	(377.83, 61.00) --
	(378.06, 61.07) --
	(378.30, 61.15) --
	(378.54, 61.22) --
	(378.78, 61.30) --
	(379.02, 61.37) --
	(379.26, 61.45) --
	(379.50, 61.52) --
	(379.73, 61.59) --
	(379.97, 61.67) --
	(380.21, 61.74) --
	(380.45, 61.82) --
	(380.69, 61.89) --
	(380.93, 61.97) --
	(381.17, 62.04) --
	(381.41, 62.11) --
	(381.64, 62.19) --
	(381.88, 62.26) --
	(382.12, 62.34) --
	(382.36, 62.41) --
	(382.60, 62.49) --
	(382.84, 62.56) --
	(383.08, 62.64) --
	(383.31, 62.71) --
	(383.55, 62.78) --
	(383.79, 62.86) --
	(384.03, 62.93) --
	(384.27, 63.01) --
	(384.51, 63.08) --
	(384.75, 63.16) --
	(384.99, 63.23) --
	(385.22, 63.30) --
	(385.46, 63.38) --
	(385.70, 63.45) --
	(385.94, 63.53) --
	(386.18, 63.60) --
	(386.42, 63.68) --
	(386.66, 63.75) --
	(386.89, 63.83) --
	(387.13, 63.90) --
	(387.37, 63.97) --
	(387.61, 64.05) --
	(387.85, 64.12) --
	(388.09, 64.20) --
	(388.33, 64.27) --
	(388.57, 64.35) --
	(388.80, 64.42) --
	(389.04, 64.49) --
	(389.28, 64.57) --
	(389.52, 64.64) --
	(389.76, 64.72) --
	(390.00, 64.79) --
	(390.24, 64.87) --
	(390.47, 64.94) --
	(390.71, 65.02) --
	(390.95, 65.09) --
	(391.19, 65.16) --
	(391.43, 65.24) --
	(391.67, 65.31) --
	(391.91, 65.39) --
	(392.15, 65.46) --
	(392.38, 65.54) --
	(392.62, 65.61) --
	(392.86, 65.68) --
	(393.10, 65.76) --
	(393.34, 65.83) --
	(393.58, 65.91) --
	(393.82, 65.98) --
	(394.05, 66.06) --
	(394.29, 66.13) --
	(394.53, 66.21) --
	(394.77, 66.28) --
	(395.01, 66.35) --
	(395.25, 66.43) --
	(395.49, 66.50) --
	(395.73, 66.58) --
	(395.96, 66.65) --
	(396.20, 66.73) --
	(396.44, 66.80) --
	(396.68, 66.87) --
	(396.92, 66.95) --
	(397.16, 67.02) --
	(397.40, 67.10) --
	(397.63, 67.17) --
	(397.87, 67.25) --
	(398.11, 67.32) --
	(398.35, 67.40) --
	(398.59, 67.47) --
	(398.83, 67.54) --
	(399.07, 67.62) --
	(399.31, 67.69) --
	(399.54, 67.77) --
	(399.78, 67.84) --
	(400.02, 67.92) --
	(400.26, 67.99) --
	(400.50, 68.07) --
	(400.74, 68.14) --
	(400.98, 68.21) --
	(401.21, 68.29) --
	(401.45, 68.36) --
	(401.69, 68.44) --
	(401.93, 68.51) --
	(402.17, 68.59) --
	(402.41, 68.66) --
	(402.65, 68.73) --
	(402.89, 68.81) --
	(403.12, 68.88) --
	(403.36, 68.96) --
	(403.60, 69.03) --
	(403.84, 69.11) --
	(404.08, 69.18) --
	(404.32, 69.26) --
	(404.56, 69.33) --
	(404.79, 69.40) --
	(405.03, 69.48) --
	(405.27, 69.55) --
	(405.51, 69.63) --
	(405.75, 69.70) --
	(405.99, 69.78) --
	(406.23, 69.85) --
	(406.47, 69.92) --
	(406.70, 70.00) --
	(406.94, 70.07) --
	(407.18, 70.15) --
	(407.42, 70.22) --
	(407.66, 70.30) --
	(407.90, 70.37) --
	(408.14, 70.45) --
	(408.37, 70.52) --
	(408.61, 70.59) --
	(408.85, 70.67) --
	(409.09, 70.74) --
	(409.33, 70.82) --
	(409.57, 70.89) --
	(409.81, 70.97) --
	(410.05, 71.04) --
	(410.28, 71.11) --
	(410.52, 71.19) --
	(410.76, 71.26) --
	(411.00, 71.34) --
	(411.24, 71.41) --
	(411.48, 71.49) --
	(411.72, 71.56) --
	(411.95, 71.64) --
	(412.19, 71.71) --
	(412.43, 71.78) --
	(412.67, 71.86) --
	(412.91, 71.93) --
	(413.15, 72.01) --
	(413.39, 72.08) --
	(413.63, 72.16) --
	(413.86, 72.23) --
	(414.10, 72.30) --
	(414.34, 72.38) --
	(414.58, 72.45) --
	(414.82, 72.53) --
	(415.06, 72.60) --
	(415.30, 72.68) --
	(415.53, 72.75) --
	(415.77, 72.83) --
	(416.01, 72.90) --
	(416.25, 72.97) --
	(416.49, 73.05) --
	(416.73, 73.12) --
	(416.97, 73.20) --
	(417.21, 73.27) --
	(417.44, 73.35) --
	(417.68, 73.42) --
	(417.92, 73.49) --
	(418.16, 73.57) --
	(418.40, 73.64) --
	(418.64, 73.72) --
	(418.88, 73.79) --
	(419.11, 73.87) --
	(419.35, 73.94) --
	(419.59, 74.02) --
	(419.83, 74.09) --
	(420.07, 74.16) --
	(420.31, 74.24) --
	(420.55, 74.31) --
	(420.79, 74.39) --
	(421.02, 74.46) --
	(421.26, 74.54) --
	(421.50, 74.61) --
	(421.74, 74.68) --
	(421.98, 74.76) --
	(422.22, 74.83) --
	(422.46, 74.91) --
	(422.69, 74.98) --
	(422.93, 75.06) --
	(423.17, 75.13) --
	(423.41, 75.21) --
	(423.65, 75.28) --
	(423.89, 75.35) --
	(424.13, 75.43) --
	(424.37, 75.50) --
	(424.60, 75.58) --
	(424.84, 75.65) --
	(425.08, 75.73) --
	(425.32, 75.80) --
	(425.56, 75.87) --
	(425.80, 75.95) --
	(426.04, 76.02);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.27, 94.83) --
	(426.51, 94.90) --
	(426.75, 94.97) --
	(426.99, 95.04) --
	(427.23, 95.11) --
	(427.47, 95.18) --
	(427.71, 95.25) --
	(427.95, 95.32) --
	(428.18, 95.39) --
	(428.42, 95.46) --
	(428.66, 95.53) --
	(428.90, 95.60) --
	(429.14, 95.67) --
	(429.38, 95.74) --
	(429.62, 95.81) --
	(429.85, 95.88) --
	(430.09, 95.96) --
	(430.33, 96.03) --
	(430.57, 96.10) --
	(430.81, 96.17) --
	(431.05, 96.24) --
	(431.29, 96.31) --
	(431.53, 96.38) --
	(431.76, 96.45) --
	(432.00, 96.52) --
	(432.24, 96.59) --
	(432.48, 96.66) --
	(432.72, 96.73) --
	(432.96, 96.80) --
	(433.20, 96.87) --
	(433.43, 96.94) --
	(433.67, 97.01) --
	(433.91, 97.09) --
	(434.15, 97.16) --
	(434.39, 97.23) --
	(434.63, 97.30) --
	(434.87, 97.37) --
	(435.11, 97.44) --
	(435.34, 97.51) --
	(435.58, 97.58) --
	(435.82, 97.65) --
	(436.06, 97.72) --
	(436.30, 97.79) --
	(436.54, 97.86) --
	(436.78, 97.93) --
	(437.01, 98.00) --
	(437.25, 98.07) --
	(437.49, 98.14) --
	(437.73, 98.21) --
	(437.97, 98.29) --
	(438.21, 98.36) --
	(438.45, 98.43) --
	(438.69, 98.50) --
	(438.92, 98.57) --
	(439.16, 98.64) --
	(439.40, 98.71) --
	(439.64, 98.78) --
	(439.88, 98.85) --
	(440.12, 98.92) --
	(440.36, 98.99) --
	(440.59, 99.06) --
	(440.83, 99.13) --
	(441.07, 99.20) --
	(441.31, 99.27) --
	(441.55, 99.34) --
	(441.79, 99.42) --
	(442.03, 99.49) --
	(442.27, 99.56) --
	(442.50, 99.63) --
	(442.74, 99.70) --
	(442.98, 99.77) --
	(443.22, 99.84) --
	(443.46, 99.91) --
	(443.70, 99.98) --
	(443.94,100.05) --
	(444.17,100.12) --
	(444.41,100.19) --
	(444.65,100.26) --
	(444.89,100.33) --
	(445.13,100.40) --
	(445.37,100.47) --
	(445.61,100.55) --
	(445.84,100.62) --
	(446.08,100.69) --
	(446.32,100.76) --
	(446.56,100.83) --
	(446.80,100.90) --
	(447.04,100.97) --
	(447.28,101.04) --
	(447.52,101.11) --
	(447.75,101.18) --
	(447.99,101.25) --
	(448.23,101.32) --
	(448.47,101.39) --
	(448.71,101.46) --
	(448.95,101.53) --
	(449.19,101.60) --
	(449.42,101.67) --
	(449.66,101.75) --
	(449.90,101.82) --
	(450.14,101.89) --
	(450.38,101.96) --
	(450.62,102.03) --
	(450.86,102.10) --
	(451.10,102.17) --
	(451.33,102.24) --
	(451.57,102.31) --
	(451.81,102.38) --
	(452.05,102.45) --
	(452.29,102.52) --
	(452.53,102.59) --
	(452.77,102.66) --
	(453.00,102.73) --
	(453.24,102.80) --
	(453.48,102.88) --
	(453.72,102.95) --
	(453.96,103.02) --
	(454.20,103.09) --
	(454.44,103.16) --
	(454.68,103.23) --
	(454.91,103.30) --
	(455.15,103.37) --
	(455.39,103.44) --
	(455.63,103.51) --
	(455.87,103.58) --
	(456.11,103.65) --
	(456.35,103.72) --
	(456.58,103.79) --
	(456.82,103.86) --
	(457.06,103.93) --
	(457.30,104.00) --
	(457.54,104.08) --
	(457.78,104.15) --
	(458.02,104.22) --
	(458.26,104.29) --
	(458.49,104.36) --
	(458.73,104.43) --
	(458.97,104.50) --
	(459.21,104.57) --
	(459.45,104.64) --
	(459.69,104.71) --
	(459.93,104.78) --
	(460.16,104.85) --
	(460.40,104.92) --
	(460.64,104.99) --
	(460.88,105.06) --
	(461.12,105.13) --
	(461.36,105.21) --
	(461.60,105.28) --
	(461.84,105.35) --
	(462.07,105.42) --
	(462.31,105.49) --
	(462.55,105.56) --
	(462.79,105.63) --
	(463.03,105.70) --
	(463.27,105.77) --
	(463.51,105.84) --
	(463.74,105.91) --
	(463.98,105.98) --
	(464.22,106.05) --
	(464.46,106.12) --
	(464.70,106.19) --
	(464.94,106.26) --
	(465.18,106.33) --
	(465.42,106.41) --
	(465.65,106.48) --
	(465.89,106.55) --
	(466.13,106.62) --
	(466.37,106.69) --
	(466.61,106.76) --
	(466.85,106.83) --
	(467.09,106.90) --
	(467.32,106.97) --
	(467.56,107.04) --
	(467.80,107.11) --
	(468.04,107.18) --
	(468.28,107.25) --
	(468.52,107.32) --
	(468.76,107.39) --
	(469.00,107.46) --
	(469.23,107.54) --
	(469.47,107.61) --
	(469.71,107.68) --
	(469.95,107.75) --
	(470.19,107.82) --
	(470.43,107.89) --
	(470.67,107.96) --
	(470.90,108.03) --
	(471.14,108.10) --
	(471.38,108.17) --
	(471.62,108.24) --
	(471.86,108.31) --
	(472.10,108.38) --
	(472.34,108.45) --
	(472.58,108.52) --
	(472.81,108.59) --
	(473.05,108.66) --
	(473.29,108.74) --
	(473.53,108.81) --
	(473.77,108.88) --
	(474.01,108.95) --
	(474.25,109.02) --
	(474.48,109.09) --
	(474.72,109.16) --
	(474.96,109.23) --
	(475.20,109.30) --
	(475.44,109.37) --
	(475.68,109.44) --
	(475.92,109.51) --
	(476.16,109.58) --
	(476.39,109.65) --
	(476.63,109.72) --
	(476.87,109.79) --
	(477.11,109.87) --
	(477.35,109.94) --
	(477.59,110.01) --
	(477.83,110.08) --
	(478.06,110.15) --
	(478.30,110.22) --
	(478.54,110.29) --
	(478.78,110.36) --
	(479.02,110.43) --
	(479.26,110.50) --
	(479.50,110.57) --
	(479.74,110.64) --
	(479.97,110.71) --
	(480.21,110.78) --
	(480.45,110.85) --
	(480.69,110.92) --
	(480.93,110.99) --
	(481.17,111.07) --
	(481.41,111.14) --
	(481.64,111.21) --
	(481.88,111.28) --
	(482.12,111.35) --
	(482.36,111.42) --
	(482.60,111.49) --
	(482.84,111.56) --
	(483.08,111.63) --
	(483.32,111.70) --
	(483.55,111.77) --
	(483.79,111.84) --
	(484.03,111.91) --
	(484.27,111.98) --
	(484.51,112.05) --
	(484.75,112.12) --
	(484.99,112.20) --
	(485.22,112.27) --
	(485.46,112.34) --
	(485.70,112.41) --
	(485.94,112.48) --
	(486.18,112.55) --
	(486.42,112.62) --
	(486.66,112.69) --
	(486.90,112.76) --
	(487.13,112.83) --
	(487.37,112.90) --
	(487.61,112.97) --
	(487.85,113.04) --
	(488.09,113.11) --
	(488.33,113.18) --
	(488.57,113.25) --
	(488.80,113.33) --
	(489.04,113.40) --
	(489.28,113.47) --
	(489.52,113.54) --
	(489.76,113.61) --
	(490.00,113.68) --
	(490.24,113.75) --
	(490.48,113.82) --
	(490.71,113.89) --
	(490.95,113.96) --
	(491.19,114.03) --
	(491.43,114.10) --
	(491.67,114.17) --
	(491.91,114.24) --
	(492.15,114.31) --
	(492.38,114.38) --
	(492.62,114.45) --
	(492.86,114.53) --
	(493.10,114.60) --
	(493.34,114.67) --
	(493.58,114.74) --
	(493.82,114.81) --
	(494.06,114.88) --
	(494.29,114.95) --
	(494.53,115.02) --
	(494.77,115.09) --
	(495.01,115.16) --
	(495.25,115.23) --
	(495.49,115.30) --
	(495.73,115.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (495.96,111.13) --
	(496.20,111.05) --
	(496.44,110.98) --
	(496.68,110.90) --
	(496.92,110.83) --
	(497.16,110.76) --
	(497.40,110.68) --
	(497.64,110.61) --
	(497.87,110.53) --
	(498.11,110.46) --
	(498.35,110.38) --
	(498.59,110.31) --
	(498.83,110.23) --
	(499.07,110.16) --
	(499.31,110.08) --
	(499.54,110.01) --
	(499.78,109.94) --
	(500.02,109.86) --
	(500.26,109.79) --
	(500.50,109.71) --
	(500.74,109.64) --
	(500.98,109.56) --
	(501.22,109.49) --
	(501.45,109.41) --
	(501.69,109.34) --
	(501.93,109.27) --
	(502.17,109.19) --
	(502.41,109.12) --
	(502.65,109.04) --
	(502.89,108.97) --
	(503.12,108.89) --
	(503.36,108.82) --
	(503.60,108.74) --
	(503.84,108.67) --
	(504.08,108.59) --
	(504.32,108.52) --
	(504.56,108.45) --
	(504.80,108.37) --
	(505.03,108.30) --
	(505.27,108.22) --
	(505.51,108.15) --
	(505.75,108.07) --
	(505.99,108.00) --
	(506.23,107.92) --
	(506.47,107.85) --
	(506.70,107.77) --
	(506.94,107.70) --
	(507.18,107.63) --
	(507.42,107.55) --
	(507.66,107.48) --
	(507.90,107.40) --
	(508.14,107.33) --
	(508.38,107.25) --
	(508.61,107.18) --
	(508.85,107.10) --
	(509.09,107.03) --
	(509.33,106.95) --
	(509.57,106.88) --
	(509.81,106.81) --
	(510.05,106.73) --
	(510.28,106.66) --
	(510.52,106.58) --
	(510.76,106.51) --
	(511.00,106.43) --
	(511.24,106.36) --
	(511.48,106.28) --
	(511.72,106.21) --
	(511.96,106.13) --
	(512.19,106.06) --
	(512.43,105.99) --
	(512.67,105.91) --
	(512.91,105.84) --
	(513.15,105.76) --
	(513.39,105.69) --
	(513.63,105.61) --
	(513.86,105.54) --
	(514.10,105.46) --
	(514.34,105.39) --
	(514.58,105.31) --
	(514.82,105.24) --
	(515.06,105.17) --
	(515.30,105.09) --
	(515.54,105.02) --
	(515.77,104.94) --
	(516.01,104.87) --
	(516.25,104.79) --
	(516.49,104.72) --
	(516.73,104.64) --
	(516.97,104.57) --
	(517.21,104.49) --
	(517.44,104.42) --
	(517.68,104.35) --
	(517.92,104.27) --
	(518.16,104.20) --
	(518.40,104.12) --
	(518.64,104.05) --
	(518.88,103.97) --
	(519.12,103.90) --
	(519.35,103.82) --
	(519.59,103.75) --
	(519.83,103.68) --
	(520.07,103.60) --
	(520.31,103.53) --
	(520.55,103.45) --
	(520.79,103.38) --
	(521.02,103.30) --
	(521.26,103.23) --
	(521.50,103.15) --
	(521.74,103.08) --
	(521.98,103.00) --
	(522.22,102.93) --
	(522.46,102.86) --
	(522.70,102.78) --
	(522.93,102.71) --
	(523.17,102.63) --
	(523.41,102.56) --
	(523.65,102.48) --
	(523.89,102.41) --
	(524.13,102.33) --
	(524.37,102.26) --
	(524.60,102.18) --
	(524.84,102.11) --
	(525.08,102.04) --
	(525.32,101.96) --
	(525.56,101.89) --
	(525.80,101.81) --
	(526.04,101.74) --
	(526.28,101.66) --
	(526.51,101.59) --
	(526.75,101.51) --
	(526.99,101.44) --
	(527.23,101.36) --
	(527.47,101.29) --
	(527.71,101.22) --
	(527.95,101.14) --
	(528.18,101.07) --
	(528.42,100.99) --
	(528.66,100.92) --
	(528.90,100.84) --
	(529.14,100.77) --
	(529.38,100.69) --
	(529.62,100.62) --
	(529.86,100.54) --
	(530.09,100.47) --
	(530.33,100.40) --
	(530.57,100.32) --
	(530.81,100.25) --
	(531.05,100.17) --
	(531.29,100.10) --
	(531.53,100.02) --
	(531.76, 99.95) --
	(532.00, 99.87) --
	(532.24, 99.80) --
	(532.48, 99.72) --
	(532.72, 99.65) --
	(532.96, 99.58) --
	(533.20, 99.50) --
	(533.44, 99.43) --
	(533.67, 99.35) --
	(533.91, 99.28) --
	(534.15, 99.20) --
	(534.39, 99.13) --
	(534.63, 99.05) --
	(534.87, 98.98) --
	(535.11, 98.90) --
	(535.34, 98.83) --
	(535.58, 98.76) --
	(535.82, 98.68) --
	(536.06, 98.61) --
	(536.30, 98.53) --
	(536.54, 98.46) --
	(536.78, 98.38) --
	(537.02, 98.31) --
	(537.25, 98.23) --
	(537.49, 98.16) --
	(537.73, 98.09) --
	(537.97, 98.01) --
	(538.21, 97.94) --
	(538.45, 97.86) --
	(538.69, 97.79) --
	(538.92, 97.71) --
	(539.16, 97.64) --
	(539.40, 97.56) --
	(539.64, 97.49) --
	(539.88, 97.41) --
	(540.12, 97.34) --
	(540.36, 97.27) --
	(540.60, 97.19) --
	(540.83, 97.12) --
	(541.07, 97.04) --
	(541.31, 96.97) --
	(541.55, 96.89) --
	(541.79, 96.82) --
	(542.03, 96.74) --
	(542.27, 96.67) --
	(542.50, 96.59) --
	(542.74, 96.52) --
	(542.98, 96.45) --
	(543.22, 96.37) --
	(543.46, 96.30) --
	(543.70, 96.22) --
	(543.94, 96.15) --
	(544.18, 96.07) --
	(544.41, 96.00) --
	(544.65, 95.92) --
	(544.89, 95.85) --
	(545.13, 95.77) --
	(545.37, 95.70) --
	(545.61, 95.63) --
	(545.85, 95.55) --
	(546.08, 95.48) --
	(546.32, 95.40) --
	(546.56, 95.33) --
	(546.80, 95.25) --
	(547.04, 95.18) --
	(547.28, 95.10) --
	(547.52, 95.03) --
	(547.76, 94.95) --
	(547.99, 94.88) --
	(548.23, 94.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.26, 29.59) rectangle (572.66,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 43.76) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 67.72) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 91.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31,115.64) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 46.79) --
	( 35.26, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 70.75) --
	( 35.26, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 94.71) --
	( 35.26, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51,118.67) --
	( 35.26,118.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 26.84) --
	( 59.45, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 26.84) --
	(178.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 26.84) --
	(298.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 26.84) --
	(417.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 26.84) --
	(536.78, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 59.45, 18.58-4) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (178.78, 18.58-4) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (298.11, 18.58-4) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (417.44, 18.58-4) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (536.78, 18.58-4) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (303.96,  5.50-5.5) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/miss_pcwsQuadMean_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 55.42) --
	(572.66, 55.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 83.74) --
	(572.66, 83.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,112.07) --
	(572.66,112.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 29.59) --
	(119.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.44, 29.59) --
	(238.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.78, 29.59) --
	(357.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.11, 29.59) --
	(477.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 41.26) --
	(572.66, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 69.58) --
	(572.66, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 97.90) --
	(572.66, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26,126.23) --
	(572.66,126.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 29.59) --
	( 59.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 29.59) --
	(178.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 29.59) --
	(298.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 29.59) --
	(417.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 29.59) --
	(536.78,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.68, 94.44) --
	( 59.92, 99.12) --
	( 60.16, 93.44) --
	( 60.40,107.29) --
	( 60.64,100.21) --
	( 60.88, 93.79) --
	( 61.12,101.28) --
	( 61.35,102.79) --
	( 61.59,101.96) --
	( 61.83, 97.06) --
	( 62.07,107.44) --
	( 62.31,101.17) --
	( 62.55, 95.54) --
	( 62.79, 86.60) --
	( 63.03,105.60) --
	( 63.26, 99.07) --
	( 63.50, 99.32) --
	( 63.74,104.84) --
	( 63.98,104.24) --
	( 64.22,103.04) --
	( 64.46,104.97) --
	( 64.70,104.28) --
	( 64.93,100.36) --
	( 65.17, 88.76) --
	( 65.41,103.63) --
	( 65.65, 99.89) --
	( 65.89, 99.41) --
	( 66.13, 92.05) --
	( 66.37, 97.76) --
	( 66.61,102.93) --
	( 66.84,108.34) --
	( 67.08,100.15) --
	( 67.32,103.02) --
	( 67.56,100.61) --
	( 67.80, 93.20) --
	( 68.04, 98.74) --
	( 68.28, 98.95) --
	( 68.51,100.93) --
	( 68.75,107.59) --
	( 68.99,105.77) --
	( 69.23,100.60) --
	( 69.47,100.19) --
	( 69.71,105.66) --
	( 69.95,104.95) --
	( 70.19, 97.99) --
	( 70.42, 97.97) --
	( 70.66,104.13) --
	( 70.90,106.51) --
	( 71.14,101.60) --
	( 71.38,107.32) --
	( 71.62,104.67) --
	( 71.86, 99.04) --
	( 72.09,104.53) --
	( 72.33, 96.29) --
	( 72.57,110.89) --
	( 72.81,114.08) --
	( 73.05,100.87) --
	( 73.29, 97.12) --
	( 73.53,106.35) --
	( 73.77,102.45) --
	( 74.00,116.91) --
	( 74.24,103.17) --
	( 74.48,107.39) --
	( 74.72,103.73) --
	( 74.96, 99.45) --
	( 75.20,104.82) --
	( 75.44, 93.61) --
	( 75.67,112.22) --
	( 75.91,104.88) --
	( 76.15,116.41) --
	( 76.39,106.88) --
	( 76.63,100.26) --
	( 76.87,107.82) --
	( 77.11, 99.16) --
	( 77.35, 97.44) --
	( 77.58,106.28) --
	( 77.82,102.21) --
	( 78.06,104.81) --
	( 78.30,105.32) --
	( 78.54,101.65) --
	( 78.78,101.85) --
	( 79.02,104.40) --
	( 79.25,111.92) --
	( 79.49, 96.71) --
	( 79.73,108.79) --
	( 79.97,107.40) --
	( 80.21,111.63) --
	( 80.45,103.97) --
	( 80.69,107.88) --
	( 80.93,107.38) --
	( 81.16,102.89) --
	( 81.40,112.89) --
	( 81.64,112.71) --
	( 81.88,110.19) --
	( 82.12,115.30) --
	( 82.36,109.56) --
	( 82.60, 99.26) --
	( 82.83,103.33) --
	( 83.07, 99.73) --
	( 83.31,104.07) --
	( 83.55,103.33) --
	( 83.79,107.17) --
	( 84.03,101.86) --
	( 84.27,108.00) --
	( 84.51,103.49) --
	( 84.74,117.30) --
	( 84.98,111.43) --
	( 85.22,112.62) --
	( 85.46,109.73) --
	( 85.70,117.17) --
	( 85.94,104.13) --
	( 86.18,105.20) --
	( 86.41,116.02) --
	( 86.65,104.31) --
	( 86.89,106.91) --
	( 87.13,105.95) --
	( 87.37,106.45) --
	( 87.61,106.77) --
	( 87.85,111.24) --
	( 88.09,107.52) --
	( 88.32,105.75) --
	( 88.56,116.31) --
	( 88.80,107.58) --
	( 89.04,107.86) --
	( 89.28,108.40) --
	( 89.52,113.09) --
	( 89.76,108.73) --
	( 89.99,109.02) --
	( 90.23,105.46) --
	( 90.47,107.57) --
	( 90.71,109.84) --
	( 90.95,106.25) --
	( 91.19,112.69) --
	( 91.43,101.16) --
	( 91.67,111.59) --
	( 91.90,101.24) --
	( 92.14,108.33) --
	( 92.38,107.13) --
	( 92.62,106.51) --
	( 92.86,109.97) --
	( 93.10, 99.54) --
	( 93.34,117.14) --
	( 93.57,101.13) --
	( 93.81,108.02) --
	( 94.05,104.42) --
	( 94.29,106.57) --
	( 94.53,122.74) --
	( 94.77,111.10) --
	( 95.01,103.81) --
	( 95.25,101.89) --
	( 95.48,113.82) --
	( 95.72,111.25) --
	( 95.96,109.64) --
	( 96.20,106.27) --
	( 96.44,103.20) --
	( 96.68,105.62) --
	( 96.92,117.47) --
	( 97.15,108.37) --
	( 97.39,104.13) --
	( 97.63,122.65) --
	( 97.87,114.56) --
	( 98.11,110.89) --
	( 98.35,118.33) --
	( 98.59,117.44) --
	( 98.83,109.00) --
	( 99.06,125.09) --
	( 99.30,111.24) --
	( 99.54,104.70) --
	( 99.78,112.04) --
	(100.02,114.13) --
	(100.26,126.11) --
	(100.50,113.73) --
	(100.73,115.81) --
	(100.97,112.87) --
	(101.21,111.50) --
	(101.45,113.29) --
	(101.69,118.03) --
	(101.93,125.41) --
	(102.17,119.57) --
	(102.41,120.68) --
	(102.64,106.95) --
	(102.88,119.59) --
	(103.12,115.35) --
	(103.36,105.88) --
	(103.60,117.23) --
	(103.84,113.47) --
	(104.08,122.75) --
	(104.31,110.20) --
	(104.55,112.20) --
	(104.79,109.48) --
	(105.03,113.81) --
	(105.27,117.18) --
	(105.51,110.84) --
	(105.75,119.78) --
	(105.99,108.32) --
	(106.22,109.32) --
	(106.46,123.50) --
	(106.70,109.67) --
	(106.94,117.85) --
	(107.18,113.45) --
	(107.42,118.01) --
	(107.66,125.35) --
	(107.89,124.86) --
	(108.13,114.09) --
	(108.37,103.10) --
	(108.61,130.29) --
	(108.85,120.00) --
	(109.09,119.38) --
	(109.33,116.33) --
	(109.57,119.38) --
	(109.80,115.65) --
	(110.04,119.05) --
	(110.28,114.49) --
	(110.52,109.08) --
	(110.76,122.53) --
	(111.00,125.63) --
	(111.24,115.36) --
	(111.47,110.10) --
	(111.71,120.93) --
	(111.95,117.12) --
	(112.19,107.65) --
	(112.43,117.57) --
	(112.67,114.07) --
	(112.91,115.80) --
	(113.15,111.27) --
	(113.38,128.12) --
	(113.62,116.12) --
	(113.86,108.99) --
	(114.10,119.29) --
	(114.34,119.75) --
	(114.58,112.77) --
	(114.82,102.07) --
	(115.05,114.90) --
	(115.29,121.85) --
	(115.53,118.37) --
	(115.77,118.24) --
	(116.01,122.06) --
	(116.25,112.25) --
	(116.49,125.27) --
	(116.73,119.12) --
	(116.96,123.24) --
	(117.20,125.18) --
	(117.44,120.68) --
	(117.68,114.52) --
	(117.92,126.18) --
	(118.16,108.35) --
	(118.40,116.68) --
	(118.63,118.41) --
	(118.87,119.00) --
	(119.11,125.81) --
	(119.35,120.89) --
	(119.59,122.52) --
	(119.83,119.90) --
	(120.07,118.98) --
	(120.31,124.41) --
	(120.54,127.06) --
	(120.78,106.95) --
	(121.02,123.72) --
	(121.26,122.51) --
	(121.50,117.89) --
	(121.74,125.60) --
	(121.98,117.92) --
	(122.21,118.42) --
	(122.45,124.80) --
	(122.69,129.60) --
	(122.93,121.30) --
	(123.17,117.29) --
	(123.41,112.85) --
	(123.65,117.63) --
	(123.88,114.09) --
	(124.12,117.86) --
	(124.36,121.47) --
	(124.60,114.32) --
	(124.84,134.06) --
	(125.08,119.85) --
	(125.32,125.28) --
	(125.56,105.83) --
	(125.79,122.90) --
	(126.03,111.16) --
	(126.27,123.74) --
	(126.51,120.69) --
	(126.75,116.04) --
	(126.99,125.76) --
	(127.23,114.20) --
	(127.46,114.80) --
	(127.70,112.33) --
	(127.94,114.12) --
	(128.18,123.17) --
	(128.42,120.19) --
	(128.66,123.34) --
	(128.90,115.34) --
	(129.14,119.60) --
	(129.37,118.76) --
	(129.61,109.21) --
	(129.85,127.27) --
	(130.09,117.87) --
	(130.33,121.36) --
	(130.57,122.34) --
	(130.81,116.56) --
	(131.04,115.02) --
	(131.28,121.73) --
	(131.52,110.65) --
	(131.76,127.66) --
	(132.00,114.23) --
	(132.24,125.68) --
	(132.48,124.79) --
	(132.72,116.61) --
	(132.95,119.26) --
	(133.19,110.16) --
	(133.43,117.70) --
	(133.67,121.69) --
	(133.91,116.26) --
	(134.15,113.03) --
	(134.39,111.80) --
	(134.62,115.23) --
	(134.86,121.40) --
	(135.10,112.51) --
	(135.34,114.48) --
	(135.58,107.74) --
	(135.82,117.79) --
	(136.06,122.31) --
	(136.30,123.29) --
	(136.53,119.34) --
	(136.77,104.04) --
	(137.01,117.27) --
	(137.25,117.04) --
	(137.49,112.37) --
	(137.73,115.24) --
	(137.97,109.30) --
	(138.20,117.95) --
	(138.44,112.16) --
	(138.68,105.04) --
	(138.92,111.75) --
	(139.16,121.48) --
	(139.40,111.77) --
	(139.64,117.72) --
	(139.88,118.84) --
	(140.11,113.42) --
	(140.35,111.31) --
	(140.59,110.22) --
	(140.83,117.32) --
	(141.07,107.02) --
	(141.31,114.35) --
	(141.55,111.22) --
	(141.78, 99.94) --
	(142.02,104.70) --
	(142.26,117.79) --
	(142.50,111.42) --
	(142.74,116.97) --
	(142.98,123.02) --
	(143.22,120.59) --
	(143.46,115.99) --
	(143.69,114.22) --
	(143.93,110.89) --
	(144.17,120.83) --
	(144.41,115.18) --
	(144.65,105.06) --
	(144.89,110.74) --
	(145.13,100.66) --
	(145.36,110.34) --
	(145.60, 96.67) --
	(145.84,118.71) --
	(146.08,107.58) --
	(146.32,108.66) --
	(146.56,110.04) --
	(146.80,114.38) --
	(147.04,114.67) --
	(147.27,113.96) --
	(147.51,107.41) --
	(147.75,102.84) --
	(147.99,108.27) --
	(148.23,111.96) --
	(148.47,105.63) --
	(148.71,109.82) --
	(148.94,103.50) --
	(149.18,109.98) --
	(149.42,110.67) --
	(149.66,109.03) --
	(149.90,108.84) --
	(150.14,119.67) --
	(150.38,113.91) --
	(150.62,115.79) --
	(150.85,104.18) --
	(151.09,110.25) --
	(151.33,115.78) --
	(151.57,108.82) --
	(151.81, 96.99) --
	(152.05,110.92) --
	(152.29, 98.09) --
	(152.52,104.20) --
	(152.76,116.20) --
	(153.00,112.10) --
	(153.24,114.71) --
	(153.48,110.17) --
	(153.72,107.72) --
	(153.96,103.02) --
	(154.20,117.19) --
	(154.43,108.34) --
	(154.67,103.94) --
	(154.91,112.81) --
	(155.15,113.90) --
	(155.39,118.47) --
	(155.63,104.22) --
	(155.87,105.34) --
	(156.10,105.11) --
	(156.34,105.25) --
	(156.58,105.21) --
	(156.82,105.52) --
	(157.06,115.28) --
	(157.30,103.07) --
	(157.54,104.73) --
	(157.78,110.54) --
	(158.01,113.13) --
	(158.25,102.29) --
	(158.49,103.70) --
	(158.73,109.46) --
	(158.97,112.17) --
	(159.21,104.89) --
	(159.45, 98.12) --
	(159.68,115.82) --
	(159.92,114.18) --
	(160.16,101.93) --
	(160.40,105.50) --
	(160.64, 95.81) --
	(160.88,108.92) --
	(161.12,114.74) --
	(161.36, 96.24) --
	(161.59,101.01) --
	(161.83,101.71) --
	(162.07,101.39) --
	(162.31, 93.64) --
	(162.55,107.91) --
	(162.79, 96.31) --
	(163.03,104.75) --
	(163.26,108.17) --
	(163.50,103.60) --
	(163.74,109.68) --
	(163.98,104.40) --
	(164.22,100.79) --
	(164.46,108.03) --
	(164.70,101.82) --
	(164.94,114.23) --
	(165.17,104.00) --
	(165.41,108.84) --
	(165.65,105.08) --
	(165.89, 86.79) --
	(166.13, 96.01) --
	(166.37,101.25) --
	(166.61,104.91) --
	(166.84, 90.21) --
	(167.08,108.84) --
	(167.32, 99.88) --
	(167.56, 98.95) --
	(167.80, 94.31) --
	(168.04, 94.80) --
	(168.28,103.27) --
	(168.52,105.75) --
	(168.75, 90.89) --
	(168.99, 96.99) --
	(169.23,105.63) --
	(169.47, 99.94) --
	(169.71,114.68) --
	(169.95,109.39) --
	(170.19,105.61) --
	(170.42,102.18) --
	(170.66,103.65) --
	(170.90, 97.98) --
	(171.14,105.44) --
	(171.38,110.18) --
	(171.62,107.85) --
	(171.86, 97.01) --
	(172.10, 92.36) --
	(172.33,100.82) --
	(172.57,103.85) --
	(172.81,108.92) --
	(173.05, 93.71) --
	(173.29,103.15) --
	(173.53,102.32) --
	(173.77,107.68) --
	(174.00,100.67) --
	(174.24, 98.71) --
	(174.48, 94.15) --
	(174.72, 97.63) --
	(174.96, 98.42) --
	(175.20,113.70) --
	(175.44,114.15) --
	(175.68, 99.26) --
	(175.91, 94.20) --
	(176.15, 88.85) --
	(176.39,102.86) --
	(176.63, 93.67) --
	(176.87,112.70) --
	(177.11, 94.66) --
	(177.35,100.22) --
	(177.58,121.08) --
	(177.82, 93.13) --
	(178.06,101.06) --
	(178.30, 92.96) --
	(178.54,101.11) --
	(178.78, 94.11) --
	(179.02, 99.40) --
	(179.26, 97.20) --
	(179.49, 92.09) --
	(179.73, 98.76) --
	(179.97,104.23) --
	(180.21,107.55) --
	(180.45, 90.66) --
	(180.69, 96.93) --
	(180.93,104.83) --
	(181.16, 91.86) --
	(181.40, 83.76) --
	(181.64, 92.69) --
	(181.88, 69.85) --
	(182.12, 75.51) --
	(182.36, 72.87) --
	(182.60, 76.38) --
	(182.84, 72.59) --
	(183.07, 77.01) --
	(183.31, 72.73) --
	(183.55, 81.46) --
	(183.79, 70.45) --
	(184.03, 76.18) --
	(184.27, 69.44) --
	(184.51, 75.54) --
	(184.74, 74.00) --
	(184.98, 64.64) --
	(185.22, 73.28) --
	(185.46, 80.69) --
	(185.70, 77.78) --
	(185.94, 74.64) --
	(186.18, 66.99) --
	(186.42, 80.28) --
	(186.65, 74.01) --
	(186.89, 70.92) --
	(187.13, 82.69) --
	(187.37, 68.94) --
	(187.61, 74.93) --
	(187.85, 80.38) --
	(188.09, 76.44) --
	(188.32, 71.20) --
	(188.56, 70.49) --
	(188.80, 74.78) --
	(189.04, 75.59) --
	(189.28, 72.70) --
	(189.52, 79.97) --
	(189.76, 72.04) --
	(190.00, 68.36) --
	(190.23, 75.28) --
	(190.47, 59.68) --
	(190.71, 74.28) --
	(190.95, 74.79) --
	(191.19, 70.61) --
	(191.43, 65.47) --
	(191.67, 69.47) --
	(191.90, 80.40) --
	(192.14, 67.32) --
	(192.38, 58.23) --
	(192.62, 75.95) --
	(192.86, 68.42) --
	(193.10, 68.28) --
	(193.34, 64.20) --
	(193.58, 70.87) --
	(193.81, 74.88) --
	(194.05, 67.49) --
	(194.29, 67.29) --
	(194.53, 76.85) --
	(194.77, 69.15) --
	(195.01, 69.56) --
	(195.25, 66.83) --
	(195.48, 75.39) --
	(195.72, 64.57) --
	(195.96, 74.92) --
	(196.20, 74.59) --
	(196.44, 67.29) --
	(196.68, 74.65) --
	(196.92, 75.35) --
	(197.16, 72.93) --
	(197.39, 81.05) --
	(197.63, 58.38) --
	(197.87, 62.80) --
	(198.11, 61.52) --
	(198.35, 70.18) --
	(198.59, 78.11) --
	(198.83, 78.55) --
	(199.06, 71.73) --
	(199.30, 73.85) --
	(199.54, 67.96) --
	(199.78, 71.35) --
	(200.02, 70.74) --
	(200.26, 64.21) --
	(200.50, 66.77) --
	(200.74, 67.58) --
	(200.97, 76.15) --
	(201.21, 62.29) --
	(201.45, 56.10) --
	(201.69, 72.34) --
	(201.93, 63.28) --
	(202.17, 65.34) --
	(202.41, 72.85) --
	(202.64, 63.31) --
	(202.88, 65.61) --
	(203.12, 75.97) --
	(203.36, 70.36) --
	(203.60, 70.35) --
	(203.84, 66.42) --
	(204.08, 60.66) --
	(204.32, 58.54) --
	(204.55, 65.66) --
	(204.79, 78.18) --
	(205.03, 68.00) --
	(205.27, 67.59) --
	(205.51, 68.46) --
	(205.75, 64.30) --
	(205.99, 58.47) --
	(206.22, 81.46) --
	(206.46, 63.82) --
	(206.70, 64.44) --
	(206.94, 55.89) --
	(207.18, 64.55) --
	(207.42, 64.46) --
	(207.66, 64.33) --
	(207.90, 55.56) --
	(208.13, 75.71) --
	(208.37, 75.50) --
	(208.61, 69.33) --
	(208.85, 59.10) --
	(209.09, 69.29) --
	(209.33, 63.76) --
	(209.57, 63.26) --
	(209.80, 72.70) --
	(210.04, 57.93) --
	(210.28, 61.91) --
	(210.52, 60.57) --
	(210.76, 64.74) --
	(211.00, 55.63) --
	(211.24, 60.46) --
	(211.48, 68.41) --
	(211.71, 66.91) --
	(211.95, 58.66) --
	(212.19, 67.26) --
	(212.43, 50.22) --
	(212.67, 61.99) --
	(212.91, 67.87) --
	(213.15, 60.01) --
	(213.38, 63.44) --
	(213.62, 54.54) --
	(213.86, 68.28) --
	(214.10, 52.90) --
	(214.34, 61.46) --
	(214.58, 61.76) --
	(214.82, 63.46) --
	(215.06, 58.37) --
	(215.29, 73.31) --
	(215.53, 54.75) --
	(215.77, 64.20) --
	(216.01, 46.02) --
	(216.25, 62.60) --
	(216.49, 65.39) --
	(216.73, 56.27) --
	(216.96, 66.32) --
	(217.20, 64.11) --
	(217.44, 67.68) --
	(217.68, 57.28) --
	(217.92, 56.47) --
	(218.16, 51.85) --
	(218.40, 59.97) --
	(218.64, 54.12) --
	(218.87, 65.51) --
	(219.11, 61.93) --
	(219.35, 73.84) --
	(219.59, 54.79) --
	(219.83, 67.95) --
	(220.07, 58.18) --
	(220.31, 52.83) --
	(220.54, 64.24) --
	(220.78, 52.79) --
	(221.02, 54.84) --
	(221.26, 56.58) --
	(221.50, 61.84) --
	(221.74, 54.89) --
	(221.98, 66.57) --
	(222.22, 53.58) --
	(222.45, 61.51) --
	(222.69, 61.01) --
	(222.93, 54.07) --
	(223.17, 57.59) --
	(223.41, 56.22) --
	(223.65, 65.28) --
	(223.89, 68.57) --
	(224.12, 53.77) --
	(224.36, 64.85) --
	(224.60, 59.06) --
	(224.84, 48.26) --
	(225.08, 55.03) --
	(225.32, 61.84) --
	(225.56, 59.96) --
	(225.80, 45.21) --
	(226.03, 62.25) --
	(226.27, 62.58) --
	(226.51, 57.06) --
	(226.75, 54.69) --
	(226.99, 69.77) --
	(227.23, 58.01) --
	(227.47, 58.35) --
	(227.70, 51.98) --
	(227.94, 50.64) --
	(228.18, 49.53) --
	(228.42, 55.68) --
	(228.66, 65.69) --
	(228.90, 67.83) --
	(229.14, 66.69) --
	(229.38, 65.07) --
	(229.61, 56.29) --
	(229.85, 50.61) --
	(230.09, 55.60) --
	(230.33, 43.70) --
	(230.57, 55.50) --
	(230.81, 66.59) --
	(231.05, 57.84) --
	(231.28, 63.22) --
	(231.52, 59.70) --
	(231.76, 52.42) --
	(232.00, 66.62) --
	(232.24, 56.21) --
	(232.48, 51.04) --
	(232.72, 56.88) --
	(232.96, 47.79) --
	(233.19, 61.20) --
	(233.43, 59.06) --
	(233.67, 54.12) --
	(233.91, 53.27) --
	(234.15, 61.25) --
	(234.39, 49.84) --
	(234.63, 50.20) --
	(234.86, 58.09) --
	(235.10, 53.04) --
	(235.34, 60.75) --
	(235.58, 54.29) --
	(235.82, 62.10) --
	(236.06, 58.05) --
	(236.30, 42.44) --
	(236.54, 47.50) --
	(236.77, 62.24) --
	(237.01, 58.80) --
	(237.25, 49.32) --
	(237.49, 47.09) --
	(237.73, 60.48) --
	(237.97, 49.94) --
	(238.21, 64.65) --
	(238.44, 64.39) --
	(238.68, 46.03) --
	(238.92, 49.39) --
	(239.16, 47.01) --
	(239.40, 57.78) --
	(239.64, 46.60) --
	(239.88, 42.30) --
	(240.12, 65.19) --
	(240.35, 59.35) --
	(240.59, 58.19) --
	(240.83, 49.71) --
	(241.07, 53.32) --
	(241.31, 56.80) --
	(241.55, 45.95) --
	(241.79, 52.41) --
	(242.02, 54.02) --
	(242.26, 62.53) --
	(242.50, 56.49) --
	(242.74, 60.03) --
	(242.98, 53.56) --
	(243.22, 46.46) --
	(243.46, 50.84) --
	(243.70, 43.33) --
	(243.93, 58.03) --
	(244.17, 60.79) --
	(244.41, 52.41) --
	(244.65, 47.21) --
	(244.89, 58.92) --
	(245.13, 53.55) --
	(245.37, 50.58) --
	(245.60, 59.13) --
	(245.84, 48.46) --
	(246.08, 59.27) --
	(246.32, 47.99) --
	(246.56, 54.98) --
	(246.80, 57.81) --
	(247.04, 45.20) --
	(247.28, 55.02) --
	(247.51, 52.13) --
	(247.75, 56.59) --
	(247.99, 48.30) --
	(248.23, 52.27) --
	(248.47, 60.59) --
	(248.71, 53.72) --
	(248.95, 57.43) --
	(249.18, 51.51) --
	(249.42, 46.93) --
	(249.66, 52.70) --
	(249.90, 45.82) --
	(250.14, 38.06) --
	(250.38, 59.39) --
	(250.62, 46.61) --
	(250.86, 42.42) --
	(251.09, 58.40) --
	(251.33, 52.70) --
	(251.57, 49.37) --
	(251.81, 51.76) --
	(252.05, 50.35) --
	(252.29, 58.41) --
	(252.53, 56.89) --
	(252.76, 42.98) --
	(253.00, 54.77) --
	(253.24, 56.88) --
	(253.48, 56.55) --
	(253.72, 39.03) --
	(253.96, 51.43) --
	(254.20, 63.98) --
	(254.44, 57.28) --
	(254.67, 43.08) --
	(254.91, 43.34) --
	(255.15, 55.55) --
	(255.39, 51.78) --
	(255.63, 58.21) --
	(255.87, 54.43) --
	(256.11, 53.22) --
	(256.34, 53.80) --
	(256.58, 53.71) --
	(256.82, 45.57) --
	(257.06, 66.07) --
	(257.30, 44.77) --
	(257.54, 52.67) --
	(257.78, 49.68) --
	(258.02, 62.96) --
	(258.25, 58.49) --
	(258.49, 49.57) --
	(258.73, 53.93) --
	(258.97, 59.37) --
	(259.21, 65.43) --
	(259.45, 54.48) --
	(259.69, 46.86) --
	(259.92, 47.19) --
	(260.16, 64.13) --
	(260.40, 41.03) --
	(260.64, 70.07) --
	(260.88, 51.28) --
	(261.12, 50.19) --
	(261.36, 53.66) --
	(261.60, 58.05) --
	(261.83, 54.48) --
	(262.07, 41.68) --
	(262.31, 54.77) --
	(262.55, 55.32) --
	(262.79, 56.50) --
	(263.03, 46.92) --
	(263.27, 39.33) --
	(263.50, 50.92) --
	(263.74, 47.41) --
	(263.98, 48.43) --
	(264.22, 47.36) --
	(264.46, 50.51) --
	(264.70, 51.00) --
	(264.94, 57.27) --
	(265.18, 58.35) --
	(265.41, 48.26) --
	(265.65, 51.01) --
	(265.89, 54.81) --
	(266.13, 60.69) --
	(266.37, 52.45) --
	(266.61, 43.14) --
	(266.85, 54.08) --
	(267.08, 52.09) --
	(267.32, 62.80) --
	(267.56, 54.71) --
	(267.80, 49.23) --
	(268.04, 50.27) --
	(268.28, 49.90) --
	(268.52, 53.82) --
	(268.76, 53.76) --
	(268.99, 57.95) --
	(269.23, 54.58) --
	(269.47, 50.69) --
	(269.71, 47.44) --
	(269.95, 56.36) --
	(270.19, 52.41) --
	(270.43, 53.80) --
	(270.66, 59.02) --
	(270.90, 62.69) --
	(271.14, 47.36) --
	(271.38, 62.08) --
	(271.62, 47.85) --
	(271.86, 54.27) --
	(272.10, 54.02) --
	(272.34, 51.19) --
	(272.57, 60.66) --
	(272.81, 49.03) --
	(273.05, 56.51) --
	(273.29, 52.69) --
	(273.53, 47.49) --
	(273.77, 59.64) --
	(274.01, 40.93) --
	(274.24, 49.78) --
	(274.48, 44.03) --
	(274.72, 53.86) --
	(274.96, 54.26) --
	(275.20, 46.43) --
	(275.44, 56.45) --
	(275.68, 46.91) --
	(275.92, 56.50) --
	(276.15, 54.11) --
	(276.39, 56.82) --
	(276.63, 47.45) --
	(276.87, 53.30) --
	(277.11, 50.14) --
	(277.35, 44.44) --
	(277.59, 53.63) --
	(277.82, 62.81) --
	(278.06, 49.09) --
	(278.30, 51.63) --
	(278.54, 56.67) --
	(278.78, 52.97) --
	(279.02, 63.77) --
	(279.26, 56.94) --
	(279.50, 65.91) --
	(279.73, 54.74) --
	(279.97, 46.34) --
	(280.21, 55.15) --
	(280.45, 47.53) --
	(280.69, 47.06) --
	(280.93, 51.69) --
	(281.17, 58.05) --
	(281.40, 54.71) --
	(281.64, 57.37) --
	(281.88, 57.95) --
	(282.12, 51.79) --
	(282.36, 39.16) --
	(282.60, 57.27) --
	(282.84, 65.05) --
	(283.07, 53.09) --
	(283.31, 45.09) --
	(283.55, 50.68) --
	(283.79, 47.47) --
	(284.03, 52.53) --
	(284.27, 56.59) --
	(284.51, 57.67) --
	(284.75, 54.10) --
	(284.98, 47.47) --
	(285.22, 57.37) --
	(285.46, 60.40) --
	(285.70, 65.52) --
	(285.94, 49.97) --
	(286.18, 55.45) --
	(286.42, 59.53) --
	(286.65, 52.10) --
	(286.89, 55.74) --
	(287.13, 53.98) --
	(287.37, 52.00) --
	(287.61, 53.72) --
	(287.85, 58.23) --
	(288.09, 55.08) --
	(288.33, 50.12) --
	(288.56, 40.08) --
	(288.80, 48.26) --
	(289.04, 52.65) --
	(289.28, 38.52) --
	(289.52, 65.29) --
	(289.76, 44.33) --
	(290.00, 46.19) --
	(290.23, 61.02) --
	(290.47, 40.36) --
	(290.71, 56.95) --
	(290.95, 50.81) --
	(291.19, 55.35) --
	(291.43, 57.74) --
	(291.67, 47.33) --
	(291.91, 48.77) --
	(292.14, 35.79) --
	(292.38, 47.32) --
	(292.62, 54.92) --
	(292.86, 55.62) --
	(293.10, 64.25) --
	(293.34, 53.13) --
	(293.58, 55.39) --
	(293.81, 53.19) --
	(294.05, 50.01) --
	(294.29, 57.01) --
	(294.53, 55.39) --
	(294.77, 53.50) --
	(295.01, 48.14) --
	(295.25, 52.54) --
	(295.49, 57.19) --
	(295.72, 56.60) --
	(295.96, 50.03) --
	(296.20, 48.97) --
	(296.44, 55.67) --
	(296.68, 58.71) --
	(296.92, 53.45) --
	(297.16, 50.99) --
	(297.39, 47.77) --
	(297.63, 50.39) --
	(297.87, 44.36) --
	(298.11, 48.81) --
	(298.35, 59.19) --
	(298.59, 59.06) --
	(298.83, 47.83) --
	(299.07, 53.96) --
	(299.30, 53.16) --
	(299.54, 43.35) --
	(299.78, 57.36) --
	(300.02, 41.93) --
	(300.26, 45.70) --
	(300.50, 58.42) --
	(300.74, 49.70) --
	(300.97, 51.54) --
	(301.21, 43.58) --
	(301.45, 44.54) --
	(301.69, 54.75) --
	(301.93, 51.77) --
	(302.17, 49.41) --
	(302.41, 45.21) --
	(302.65, 46.55) --
	(302.88, 64.30) --
	(303.12, 50.91) --
	(303.36, 57.15) --
	(303.60, 57.21) --
	(303.84, 57.09) --
	(304.08, 54.43) --
	(304.32, 45.67) --
	(304.55, 47.05) --
	(304.79, 57.02) --
	(305.03, 45.35) --
	(305.27, 55.75) --
	(305.51, 49.74) --
	(305.75, 50.51) --
	(305.99, 48.29) --
	(306.23, 51.46) --
	(306.46, 57.73) --
	(306.70, 55.33) --
	(306.94, 51.45) --
	(307.18, 57.69) --
	(307.42, 62.14) --
	(307.66, 52.73) --
	(307.90, 55.43) --
	(308.13, 54.34) --
	(308.37, 47.22) --
	(308.61, 47.51) --
	(308.85, 63.64) --
	(309.09, 57.76) --
	(309.33, 56.97) --
	(309.57, 53.60) --
	(309.81, 55.51) --
	(310.04, 53.62) --
	(310.28, 53.00) --
	(310.52, 54.03) --
	(310.76, 47.04) --
	(311.00, 66.37) --
	(311.24, 57.31) --
	(311.48, 51.34) --
	(311.71, 59.63) --
	(311.95, 49.21) --
	(312.19, 62.46) --
	(312.43, 50.53) --
	(312.67, 39.61) --
	(312.91, 60.49) --
	(313.15, 59.18) --
	(313.39, 48.38) --
	(313.62, 44.77) --
	(313.86, 42.37) --
	(314.10, 51.24) --
	(314.34, 42.37) --
	(314.58, 48.15) --
	(314.82, 53.69) --
	(315.06, 57.61) --
	(315.29, 48.12) --
	(315.53, 52.06) --
	(315.77, 54.21) --
	(316.01, 62.50) --
	(316.25, 47.33) --
	(316.49, 43.68) --
	(316.73, 42.31) --
	(316.97, 55.91) --
	(317.20, 52.42) --
	(317.44, 57.14) --
	(317.68, 51.97) --
	(317.92, 54.99) --
	(318.16, 54.03) --
	(318.40, 52.90) --
	(318.64, 49.23) --
	(318.87, 59.91) --
	(319.11, 50.47) --
	(319.35, 56.54) --
	(319.59, 53.70) --
	(319.83, 62.86) --
	(320.07, 56.79) --
	(320.31, 50.85) --
	(320.55, 52.71) --
	(320.78, 52.05) --
	(321.02, 40.92) --
	(321.26, 62.38) --
	(321.50, 58.79) --
	(321.74, 48.42) --
	(321.98, 54.93) --
	(322.22, 54.13) --
	(322.45, 46.35) --
	(322.69, 61.20) --
	(322.93, 51.36) --
	(323.17, 53.80) --
	(323.41, 55.06) --
	(323.65, 47.13) --
	(323.89, 46.61) --
	(324.13, 52.49) --
	(324.36, 56.03) --
	(324.60, 53.18) --
	(324.84, 56.76) --
	(325.08, 54.66) --
	(325.32, 55.85) --
	(325.56, 44.82) --
	(325.80, 56.60) --
	(326.03, 48.29) --
	(326.27, 50.13) --
	(326.51, 52.17) --
	(326.75, 43.43) --
	(326.99, 52.20) --
	(327.23, 50.27) --
	(327.47, 48.69) --
	(327.71, 49.62) --
	(327.94, 59.82) --
	(328.18, 45.63) --
	(328.42, 51.54) --
	(328.66, 38.76) --
	(328.90, 48.94) --
	(329.14, 49.92) --
	(329.38, 61.50) --
	(329.61, 47.31) --
	(329.85, 47.82) --
	(330.09, 44.85) --
	(330.33, 53.78) --
	(330.57, 59.30) --
	(330.81, 45.97) --
	(331.05, 50.35) --
	(331.29, 60.50) --
	(331.52, 48.89) --
	(331.76, 56.65) --
	(332.00, 54.97) --
	(332.24, 45.37) --
	(332.48, 59.66) --
	(332.72, 57.27) --
	(332.96, 50.00) --
	(333.19, 47.64) --
	(333.43, 50.55) --
	(333.67, 57.38) --
	(333.91, 49.57) --
	(334.15, 42.15) --
	(334.39, 51.95) --
	(334.63, 57.14) --
	(334.87, 46.20) --
	(335.10, 51.42) --
	(335.34, 45.84) --
	(335.58, 53.43) --
	(335.82, 52.01) --
	(336.06, 52.57) --
	(336.30, 49.24) --
	(336.54, 48.75) --
	(336.77, 57.70) --
	(337.01, 53.36) --
	(337.25, 51.70) --
	(337.49, 34.56) --
	(337.73, 45.54) --
	(337.97, 57.09) --
	(338.21, 50.46) --
	(338.45, 45.92) --
	(338.68, 50.27) --
	(338.92, 50.64) --
	(339.16, 49.92) --
	(339.40, 55.58) --
	(339.64, 61.38) --
	(339.88, 58.36) --
	(340.12, 59.82) --
	(340.35, 50.90) --
	(340.59, 57.55) --
	(340.83, 47.21) --
	(341.07, 51.97) --
	(341.31, 65.14) --
	(341.55, 52.69) --
	(341.79, 51.03) --
	(342.03, 49.45) --
	(342.26, 57.13) --
	(342.50, 64.69) --
	(342.74, 55.10) --
	(342.98, 51.28) --
	(343.22, 64.51) --
	(343.46, 48.35) --
	(343.70, 59.17) --
	(343.93, 50.38) --
	(344.17, 46.98) --
	(344.41, 59.66) --
	(344.65, 42.57) --
	(344.89, 51.02) --
	(345.13, 52.85) --
	(345.37, 50.26) --
	(345.61, 43.48) --
	(345.84, 49.13) --
	(346.08, 43.94) --
	(346.32, 63.66) --
	(346.56, 42.25) --
	(346.80, 40.83) --
	(347.04, 56.72) --
	(347.28, 57.90) --
	(347.51, 51.65) --
	(347.75, 51.59) --
	(347.99, 56.87) --
	(348.23, 60.69) --
	(348.47, 43.75) --
	(348.71, 60.15) --
	(348.95, 53.87) --
	(349.19, 50.84) --
	(349.42, 59.93) --
	(349.66, 58.09) --
	(349.90, 60.00) --
	(350.14, 51.11) --
	(350.38, 57.16) --
	(350.62, 54.44) --
	(350.86, 49.83) --
	(351.09, 62.72) --
	(351.33, 53.68) --
	(351.57, 52.45) --
	(351.81, 55.76) --
	(352.05, 54.97) --
	(352.29, 48.77) --
	(352.53, 52.46) --
	(352.77, 67.53) --
	(353.00, 52.35) --
	(353.24, 51.09) --
	(353.48, 56.92) --
	(353.72, 55.04) --
	(353.96, 49.71) --
	(354.20, 46.63) --
	(354.44, 57.57) --
	(354.67, 53.44) --
	(354.91, 55.50) --
	(355.15, 51.11) --
	(355.39, 43.40) --
	(355.63, 53.15) --
	(355.87, 66.31) --
	(356.11, 44.48) --
	(356.35, 47.18) --
	(356.58, 45.20) --
	(356.82, 50.70) --
	(357.06, 60.59) --
	(357.30, 51.90) --
	(357.54, 51.32) --
	(357.78, 45.46) --
	(358.02, 53.13) --
	(358.25, 58.63) --
	(358.49, 65.57) --
	(358.73, 60.21) --
	(358.97, 47.84) --
	(359.21, 49.91) --
	(359.45, 56.20) --
	(359.69, 52.71) --
	(359.93, 54.32) --
	(360.16, 45.33) --
	(360.40, 50.35) --
	(360.64, 47.52) --
	(360.88, 47.50) --
	(361.12, 48.69) --
	(361.36, 50.41) --
	(361.60, 52.73) --
	(361.83, 56.35) --
	(362.07, 49.88) --
	(362.31, 47.91) --
	(362.55, 61.92) --
	(362.79, 58.39) --
	(363.03, 56.71) --
	(363.27, 62.39) --
	(363.51, 47.22) --
	(363.74, 64.37) --
	(363.98, 59.71) --
	(364.22, 54.50) --
	(364.46, 56.30) --
	(364.70, 53.11) --
	(364.94, 52.14) --
	(365.18, 43.83) --
	(365.41, 57.06) --
	(365.65, 65.08) --
	(365.89, 64.87) --
	(366.13, 54.08) --
	(366.37, 52.60) --
	(366.61, 54.33) --
	(366.85, 59.87) --
	(367.09, 61.84) --
	(367.32, 55.87) --
	(367.56, 59.96) --
	(367.80, 53.58) --
	(368.04, 56.65) --
	(368.28, 60.63) --
	(368.52, 74.62) --
	(368.76, 53.79) --
	(368.99, 50.39) --
	(369.23, 56.79) --
	(369.47, 52.06) --
	(369.71, 58.04) --
	(369.95, 56.47) --
	(370.19, 62.08) --
	(370.43, 49.27) --
	(370.67, 47.97) --
	(370.90, 63.77) --
	(371.14, 56.25) --
	(371.38, 49.84) --
	(371.62, 49.07) --
	(371.86, 52.11) --
	(372.10, 58.68) --
	(372.34, 52.43) --
	(372.57, 63.11) --
	(372.81, 56.98) --
	(373.05, 56.79) --
	(373.29, 55.69) --
	(373.53, 54.18) --
	(373.77, 55.00) --
	(374.01, 62.59) --
	(374.25, 48.54) --
	(374.48, 62.37) --
	(374.72, 54.32) --
	(374.96, 60.55) --
	(375.20, 56.15) --
	(375.44, 48.95) --
	(375.68, 58.62) --
	(375.92, 53.13) --
	(376.15, 63.20) --
	(376.39, 52.23) --
	(376.63, 46.88) --
	(376.87, 52.26) --
	(377.11, 53.95) --
	(377.35, 52.60) --
	(377.59, 56.02) --
	(377.83, 54.08) --
	(378.06, 55.22) --
	(378.30, 59.49) --
	(378.54, 51.13) --
	(378.78, 62.11) --
	(379.02, 57.88) --
	(379.26, 57.77) --
	(379.50, 46.54) --
	(379.73, 56.46) --
	(379.97, 55.10) --
	(380.21, 63.14) --
	(380.45, 66.31) --
	(380.69, 65.49) --
	(380.93, 52.30) --
	(381.17, 54.18) --
	(381.41, 58.28) --
	(381.64, 52.87) --
	(381.88, 49.87) --
	(382.12, 63.53) --
	(382.36, 59.52) --
	(382.60, 62.71) --
	(382.84, 52.50) --
	(383.08, 57.47) --
	(383.31, 52.86) --
	(383.55, 54.88) --
	(383.79, 60.97) --
	(384.03, 55.14) --
	(384.27, 54.22) --
	(384.51, 52.53) --
	(384.75, 51.90) --
	(384.99, 55.22) --
	(385.22, 69.85) --
	(385.46, 56.57) --
	(385.70, 54.07) --
	(385.94, 52.50) --
	(386.18, 59.70) --
	(386.42, 58.41) --
	(386.66, 62.16) --
	(386.89, 59.22) --
	(387.13, 65.82) --
	(387.37, 65.07) --
	(387.61, 67.07) --
	(387.85, 62.55) --
	(388.09, 67.57) --
	(388.33, 60.92) --
	(388.57, 66.72) --
	(388.80, 60.63) --
	(389.04, 57.75) --
	(389.28, 54.79) --
	(389.52, 57.78) --
	(389.76, 57.64) --
	(390.00, 65.23) --
	(390.24, 61.76) --
	(390.47, 58.58) --
	(390.71, 57.15) --
	(390.95, 70.89) --
	(391.19, 61.07) --
	(391.43, 55.43) --
	(391.67, 60.15) --
	(391.91, 63.21) --
	(392.15, 67.48) --
	(392.38, 62.37) --
	(392.62, 63.58) --
	(392.86, 57.14) --
	(393.10, 67.63) --
	(393.34, 63.77) --
	(393.58, 67.47) --
	(393.82, 72.15) --
	(394.05, 64.49) --
	(394.29, 61.96) --
	(394.53, 59.30) --
	(394.77, 60.47) --
	(395.01, 58.65) --
	(395.25, 66.01) --
	(395.49, 55.69) --
	(395.73, 54.21) --
	(395.96, 60.40) --
	(396.20, 70.41) --
	(396.44, 65.05) --
	(396.68, 61.65) --
	(396.92, 68.33) --
	(397.16, 62.63) --
	(397.40, 64.06) --
	(397.63, 65.21) --
	(397.87, 71.06) --
	(398.11, 72.30) --
	(398.35, 72.33) --
	(398.59, 70.70) --
	(398.83, 67.11) --
	(399.07, 75.98) --
	(399.31, 76.99) --
	(399.54, 73.04) --
	(399.78, 64.35) --
	(400.02, 59.79) --
	(400.26, 66.87) --
	(400.50, 62.72) --
	(400.74, 67.51) --
	(400.98, 62.92) --
	(401.21, 71.35) --
	(401.45, 78.62) --
	(401.69, 71.77) --
	(401.93, 70.60) --
	(402.17, 66.69) --
	(402.41, 78.93) --
	(402.65, 66.21) --
	(402.89, 74.54) --
	(403.12, 75.76) --
	(403.36, 67.83) --
	(403.60, 48.59) --
	(403.84, 65.23) --
	(404.08, 69.78) --
	(404.32, 59.89) --
	(404.56, 60.05) --
	(404.79, 72.59) --
	(405.03, 51.71) --
	(405.27, 68.96) --
	(405.51, 66.20) --
	(405.75, 64.08) --
	(405.99, 68.26) --
	(406.23, 68.30) --
	(406.47, 69.48) --
	(406.70, 68.87) --
	(406.94, 65.22) --
	(407.18, 69.81) --
	(407.42, 76.29) --
	(407.66, 72.30) --
	(407.90, 77.09) --
	(408.14, 67.14) --
	(408.37, 72.09) --
	(408.61, 71.72) --
	(408.85, 64.75) --
	(409.09, 64.42) --
	(409.33, 79.73) --
	(409.57, 64.54) --
	(409.81, 74.70) --
	(410.05, 67.90) --
	(410.28, 63.27) --
	(410.52, 60.89) --
	(410.76, 62.84) --
	(411.00, 58.71) --
	(411.24, 64.84) --
	(411.48, 75.45) --
	(411.72, 66.73) --
	(411.95, 79.95) --
	(412.19, 69.22) --
	(412.43, 64.98) --
	(412.67, 68.77) --
	(412.91, 67.13) --
	(413.15, 68.04) --
	(413.39, 70.98) --
	(413.63, 71.20) --
	(413.86, 75.12) --
	(414.10, 73.97) --
	(414.34, 75.40) --
	(414.58, 71.83) --
	(414.82, 66.60) --
	(415.06, 73.81) --
	(415.30, 73.69) --
	(415.53, 69.15) --
	(415.77, 69.33) --
	(416.01, 77.82) --
	(416.25, 79.30) --
	(416.49, 72.44) --
	(416.73, 69.66) --
	(416.97, 81.33) --
	(417.21, 65.01) --
	(417.44, 66.98) --
	(417.68, 77.05) --
	(417.92, 67.08) --
	(418.16, 77.47) --
	(418.40, 67.17) --
	(418.64, 75.64) --
	(418.88, 71.65) --
	(419.11, 77.82) --
	(419.35, 80.39) --
	(419.59, 72.36) --
	(419.83, 76.52) --
	(420.07, 62.93) --
	(420.31, 71.72) --
	(420.55, 66.44) --
	(420.79, 74.54) --
	(421.02, 73.40) --
	(421.26, 72.23) --
	(421.50, 72.59) --
	(421.74, 79.13) --
	(421.98, 72.96) --
	(422.22, 84.42) --
	(422.46, 63.22) --
	(422.69, 76.13) --
	(422.93, 86.16) --
	(423.17, 67.84) --
	(423.41, 69.85) --
	(423.65, 72.20) --
	(423.89, 75.06) --
	(424.13, 73.27) --
	(424.37, 72.10) --
	(424.60, 85.71) --
	(424.84, 75.58) --
	(425.08, 81.17) --
	(425.32, 58.23) --
	(425.56, 81.55) --
	(425.80, 82.68) --
	(426.04, 72.60) --
	(426.27, 96.72) --
	(426.51,107.53) --
	(426.75, 98.40) --
	(426.99,104.14) --
	(427.23,101.68) --
	(427.47, 97.54) --
	(427.71, 96.87) --
	(427.95, 90.57) --
	(428.18, 86.59) --
	(428.42, 98.66) --
	(428.66,100.41) --
	(428.90, 96.12) --
	(429.14,102.63) --
	(429.38,101.83) --
	(429.62, 97.30) --
	(429.85, 99.60) --
	(430.09,106.75) --
	(430.33,101.28) --
	(430.57,104.13) --
	(430.81,102.43) --
	(431.05,109.54) --
	(431.29,100.43) --
	(431.53, 94.33) --
	(431.76, 97.42) --
	(432.00,101.46) --
	(432.24, 98.68) --
	(432.48, 99.33) --
	(432.72,104.15) --
	(432.96, 96.08) --
	(433.20, 89.69) --
	(433.43,112.09) --
	(433.67,103.20) --
	(433.91,106.77) --
	(434.15, 99.15) --
	(434.39,101.53) --
	(434.63, 88.89) --
	(434.87,103.21) --
	(435.11,103.92) --
	(435.34, 96.22) --
	(435.58, 98.45) --
	(435.82,109.14) --
	(436.06,104.28) --
	(436.30,100.28) --
	(436.54,103.89) --
	(436.78, 94.26) --
	(437.01,108.61) --
	(437.25, 91.25) --
	(437.49, 96.46) --
	(437.73,106.07) --
	(437.97,108.86) --
	(438.21, 92.60) --
	(438.45,105.91) --
	(438.69,104.53) --
	(438.92,102.48) --
	(439.16, 99.23) --
	(439.40, 98.01) --
	(439.64,103.81) --
	(439.88,109.87) --
	(440.12, 94.69) --
	(440.36, 97.26) --
	(440.59,112.58) --
	(440.83, 96.55) --
	(441.07, 88.60) --
	(441.31,103.67) --
	(441.55,105.61) --
	(441.79,103.82) --
	(442.03, 98.89) --
	(442.27,105.86) --
	(442.50,103.01) --
	(442.74,109.32) --
	(442.98,105.89) --
	(443.22,108.20) --
	(443.46,106.21) --
	(443.70,106.77) --
	(443.94,108.85) --
	(444.17, 91.67) --
	(444.41,107.65) --
	(444.65, 97.18) --
	(444.89,106.95) --
	(445.13,112.43) --
	(445.37,102.53) --
	(445.61,100.58) --
	(445.84,104.76) --
	(446.08,114.32) --
	(446.32,106.00) --
	(446.56,106.36) --
	(446.80,102.51) --
	(447.04,102.70) --
	(447.28,104.99) --
	(447.52, 96.87) --
	(447.75,112.95) --
	(447.99,104.15) --
	(448.23, 94.80) --
	(448.47,106.13) --
	(448.71,104.95) --
	(448.95, 96.25) --
	(449.19,118.10) --
	(449.42,100.25) --
	(449.66, 99.00) --
	(449.90,109.31) --
	(450.14,112.70) --
	(450.38,105.82) --
	(450.62,108.31) --
	(450.86,100.87) --
	(451.10,112.61) --
	(451.33,109.06) --
	(451.57,107.95) --
	(451.81,111.70) --
	(452.05,113.21) --
	(452.29,103.49) --
	(452.53,110.45) --
	(452.77,102.21) --
	(453.00,120.54) --
	(453.24,110.58) --
	(453.48,107.88) --
	(453.72,105.39) --
	(453.96,107.01) --
	(454.20,102.11) --
	(454.44,108.80) --
	(454.68,111.83) --
	(454.91,105.71) --
	(455.15,104.10) --
	(455.39, 99.56) --
	(455.63,112.10) --
	(455.87,110.86) --
	(456.11,107.86) --
	(456.35,106.02) --
	(456.58,110.70) --
	(456.82,101.53) --
	(457.06,101.07) --
	(457.30,101.31) --
	(457.54,107.54) --
	(457.78,114.16) --
	(458.02,113.81) --
	(458.26,106.65) --
	(458.49,117.97) --
	(458.73,103.54) --
	(458.97,107.33) --
	(459.21,106.05) --
	(459.45,111.20) --
	(459.69,100.46) --
	(459.93,117.18) --
	(460.16,117.40) --
	(460.40,116.19) --
	(460.64,110.27) --
	(460.88,117.38) --
	(461.12,113.67) --
	(461.36,116.44) --
	(461.60,112.10) --
	(461.84,112.84) --
	(462.07, 99.30) --
	(462.31,108.31) --
	(462.55,117.19) --
	(462.79,112.11) --
	(463.03,104.72) --
	(463.27,106.28) --
	(463.51,108.65) --
	(463.74,123.91) --
	(463.98,110.96) --
	(464.22,108.41) --
	(464.46,100.30) --
	(464.70,101.47) --
	(464.94,119.25) --
	(465.18,107.60) --
	(465.42,121.69) --
	(465.65,110.73) --
	(465.89, 99.51) --
	(466.13,125.20) --
	(466.37,106.73) --
	(466.61,110.08) --
	(466.85,113.58) --
	(467.09,112.45) --
	(467.32,104.61) --
	(467.56,104.75) --
	(467.80,121.30) --
	(468.04,109.47) --
	(468.28,118.26) --
	(468.52,123.33) --
	(468.76,109.33) --
	(469.00,109.83) --
	(469.23,102.64) --
	(469.47,124.78) --
	(469.71,109.82) --
	(469.95,112.05) --
	(470.19,106.55) --
	(470.43,118.57) --
	(470.67,123.58) --
	(470.90,115.83) --
	(471.14,112.36) --
	(471.38,105.26) --
	(471.62,123.25) --
	(471.86,118.82) --
	(472.10,114.75) --
	(472.34,121.90) --
	(472.58,122.52) --
	(472.81,112.63) --
	(473.05,108.40) --
	(473.29,120.89) --
	(473.53,119.44) --
	(473.77,112.77) --
	(474.01,133.56) --
	(474.25,101.34) --
	(474.48,115.83) --
	(474.72,122.41) --
	(474.96,124.45) --
	(475.20,121.67) --
	(475.44,117.07) --
	(475.68,120.78) --
	(475.92,119.56) --
	(476.16,116.34) --
	(476.39,111.61) --
	(476.63,123.56) --
	(476.87,114.77) --
	(477.11,115.18) --
	(477.35,118.37) --
	(477.59,117.09) --
	(477.83,105.92) --
	(478.06,114.78) --
	(478.30,120.76) --
	(478.54,124.35) --
	(478.78,110.27) --
	(479.02,113.87) --
	(479.26,103.80) --
	(479.50,123.38) --
	(479.74,117.85) --
	(479.97,122.39) --
	(480.21,114.81) --
	(480.45,119.30) --
	(480.69,123.71) --
	(480.93,116.94) --
	(481.17,123.16) --
	(481.41,122.14) --
	(481.64,109.52) --
	(481.88,120.37) --
	(482.12,104.62) --
	(482.36,117.22) --
	(482.60,115.75) --
	(482.84,123.93) --
	(483.08,120.72) --
	(483.32,115.76) --
	(483.55,118.34) --
	(483.79,120.37) --
	(484.03,113.67) --
	(484.27,115.65) --
	(484.51,112.55) --
	(484.75,110.98) --
	(484.99,116.79) --
	(485.22,119.75) --
	(485.46,111.06) --
	(485.70,122.68) --
	(485.94,116.34) --
	(486.18,121.97) --
	(486.42,121.10) --
	(486.66,118.27) --
	(486.90,109.46) --
	(487.13,111.51) --
	(487.37,106.17) --
	(487.61,128.19) --
	(487.85,118.34) --
	(488.09,131.27) --
	(488.33,111.96) --
	(488.57,128.51) --
	(488.80,126.13) --
	(489.04,115.65) --
	(489.28,123.90) --
	(489.52,123.06) --
	(489.76,118.85) --
	(490.00,128.13) --
	(490.24,117.92) --
	(490.48,130.90) --
	(490.71,112.55) --
	(490.95,126.67) --
	(491.19,116.18) --
	(491.43,121.06) --
	(491.67,118.56) --
	(491.91,118.13) --
	(492.15,118.29) --
	(492.38,123.90) --
	(492.62,118.79) --
	(492.86,126.23) --
	(493.10,119.08) --
	(493.34,119.34) --
	(493.58,117.96) --
	(493.82,115.77) --
	(494.06,119.26) --
	(494.29,123.62) --
	(494.53,122.52) --
	(494.77,123.46) --
	(495.01,127.55) --
	(495.25,119.66) --
	(495.49,118.44) --
	(495.73,126.26) --
	(495.96,117.01) --
	(496.20,111.58) --
	(496.44,112.14) --
	(496.68,113.40) --
	(496.92,108.90) --
	(497.16,124.97) --
	(497.40,113.48) --
	(497.64,123.10) --
	(497.87,130.17) --
	(498.11,114.30) --
	(498.35,118.59) --
	(498.59,113.14) --
	(498.83,132.85) --
	(499.07,110.11) --
	(499.31,122.81) --
	(499.54,120.97) --
	(499.78,121.24) --
	(500.02,121.68) --
	(500.26,119.26) --
	(500.50,119.14) --
	(500.74,110.55) --
	(500.98,118.08) --
	(501.22,113.31) --
	(501.45,131.43) --
	(501.69,119.40) --
	(501.93,119.92) --
	(502.17,102.50) --
	(502.41,107.47) --
	(502.65,109.37) --
	(502.89,111.48) --
	(503.12,111.50) --
	(503.36,118.28) --
	(503.60,113.20) --
	(503.84,112.76) --
	(504.08,121.11) --
	(504.32,102.33) --
	(504.56,113.77) --
	(504.80,118.99) --
	(505.03,120.10) --
	(505.27,112.76) --
	(505.51,111.38) --
	(505.75,112.72) --
	(505.99,111.22) --
	(506.23,111.17) --
	(506.47,105.81) --
	(506.70,112.28) --
	(506.94,114.63) --
	(507.18,110.06) --
	(507.42,106.82) --
	(507.66,103.80) --
	(507.90,110.75) --
	(508.14,122.62) --
	(508.38,109.61) --
	(508.61,109.08) --
	(508.85,128.35) --
	(509.09,101.42) --
	(509.33,113.23) --
	(509.57,116.10) --
	(509.81,109.53) --
	(510.05,118.86) --
	(510.28,116.63) --
	(510.52,112.28) --
	(510.76,105.28) --
	(511.00,113.63) --
	(511.24,109.89) --
	(511.48,106.60) --
	(511.72,112.39) --
	(511.96,114.73) --
	(512.19,110.91) --
	(512.43,116.08) --
	(512.67, 96.96) --
	(512.91,115.28) --
	(513.15,107.77) --
	(513.39,112.54) --
	(513.63,117.33) --
	(513.86,111.53) --
	(514.10,111.15) --
	(514.34, 95.66) --
	(514.58,103.58) --
	(514.82,114.63) --
	(515.06,102.27) --
	(515.30,109.57) --
	(515.54,111.84) --
	(515.77,108.02) --
	(516.01,105.12) --
	(516.25,101.58) --
	(516.49,111.26) --
	(516.73, 98.87) --
	(516.97,104.35) --
	(517.21,108.87) --
	(517.44,103.94) --
	(517.68,108.40) --
	(517.92,114.11) --
	(518.16,109.25) --
	(518.40,109.83) --
	(518.64,118.03) --
	(518.88,108.25) --
	(519.12,110.41) --
	(519.35, 97.46) --
	(519.59,108.79) --
	(519.83,104.22) --
	(520.07,101.50) --
	(520.31,114.03) --
	(520.55,108.14) --
	(520.79,113.53) --
	(521.02,102.94) --
	(521.26, 94.39) --
	(521.50,108.83) --
	(521.74,113.16) --
	(521.98,122.14) --
	(522.22,112.67) --
	(522.46,113.56) --
	(522.70,103.98) --
	(522.93,109.37) --
	(523.17,104.59) --
	(523.41,109.59) --
	(523.65,100.40) --
	(523.89,104.85) --
	(524.13, 98.66) --
	(524.37,107.10) --
	(524.60,109.32) --
	(524.84,106.99) --
	(525.08,102.96) --
	(525.32,105.14) --
	(525.56, 97.09) --
	(525.80,105.05) --
	(526.04, 96.17) --
	(526.28,106.05) --
	(526.51,115.97) --
	(526.75,109.95) --
	(526.99,114.26) --
	(527.23,113.45) --
	(527.47,103.82) --
	(527.71,107.66) --
	(527.95, 95.16) --
	(528.18,110.49) --
	(528.42,101.27) --
	(528.66,110.58) --
	(528.90, 94.56) --
	(529.14,111.57) --
	(529.38,102.14) --
	(529.62,112.97) --
	(529.86,104.70) --
	(530.09,101.10) --
	(530.33,107.45) --
	(530.57,104.21) --
	(530.81,100.91) --
	(531.05, 99.30) --
	(531.29,117.93) --
	(531.53, 98.81) --
	(531.76,107.27) --
	(532.00,102.81) --
	(532.24, 98.16) --
	(532.48, 95.96) --
	(532.72, 95.31) --
	(532.96, 95.69) --
	(533.20, 95.09) --
	(533.44,107.37) --
	(533.67,102.05) --
	(533.91,114.63) --
	(534.15,106.80) --
	(534.39,112.46) --
	(534.63,105.89) --
	(534.87,107.74) --
	(535.11,105.51) --
	(535.34,100.49) --
	(535.58,107.92) --
	(535.82,102.55) --
	(536.06,108.36) --
	(536.30, 97.89) --
	(536.54,108.02) --
	(536.78,100.47) --
	(537.02, 97.13) --
	(537.25, 91.18) --
	(537.49,111.15) --
	(537.73,104.83) --
	(537.97,101.48) --
	(538.21,105.66) --
	(538.45,101.92) --
	(538.69, 94.11) --
	(538.92, 89.42) --
	(539.16,100.18) --
	(539.40, 99.50) --
	(539.64, 95.18) --
	(539.88,103.45) --
	(540.12, 99.22) --
	(540.36,105.59) --
	(540.60,108.14) --
	(540.83, 97.20) --
	(541.07, 95.69) --
	(541.31,101.37) --
	(541.55,108.54) --
	(541.79, 90.56) --
	(542.03, 95.55) --
	(542.27, 96.15) --
	(542.50,102.24) --
	(542.74,113.53) --
	(542.98, 97.31) --
	(543.22, 97.44) --
	(543.46, 90.12) --
	(543.70, 93.77) --
	(543.94,103.94) --
	(544.18, 95.28) --
	(544.41, 96.65) --
	(544.65, 97.32) --
	(544.89, 98.88) --
	(545.13,108.32) --
	(545.37,106.11) --
	(545.61,110.34) --
	(545.85, 88.37) --
	(546.08, 96.17) --
	(546.32,104.61) --
	(546.56, 96.89) --
	(546.80,100.33) --
	(547.04, 94.76) --
	(547.28, 87.76) --
	(547.52, 91.42) --
	(547.76,108.92) --
	(547.99, 96.60) --
	(548.23,108.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.68, 97.99) --
	( 59.92, 98.08) --
	( 60.16, 98.17) --
	( 60.40, 98.26) --
	( 60.64, 98.35) --
	( 60.88, 98.44) --
	( 61.12, 98.52) --
	( 61.35, 98.61) --
	( 61.59, 98.70) --
	( 61.83, 98.79) --
	( 62.07, 98.88) --
	( 62.31, 98.97) --
	( 62.55, 99.05) --
	( 62.79, 99.14) --
	( 63.03, 99.23) --
	( 63.26, 99.32) --
	( 63.50, 99.41) --
	( 63.74, 99.50) --
	( 63.98, 99.59) --
	( 64.22, 99.67) --
	( 64.46, 99.76) --
	( 64.70, 99.85) --
	( 64.93, 99.94) --
	( 65.17,100.03) --
	( 65.41,100.12) --
	( 65.65,100.21) --
	( 65.89,100.29) --
	( 66.13,100.38) --
	( 66.37,100.47) --
	( 66.61,100.56) --
	( 66.84,100.65) --
	( 67.08,100.74) --
	( 67.32,100.82) --
	( 67.56,100.91) --
	( 67.80,101.00) --
	( 68.04,101.09) --
	( 68.28,101.18) --
	( 68.51,101.27) --
	( 68.75,101.36) --
	( 68.99,101.44) --
	( 69.23,101.53) --
	( 69.47,101.62) --
	( 69.71,101.71) --
	( 69.95,101.80) --
	( 70.19,101.89) --
	( 70.42,101.98) --
	( 70.66,102.06) --
	( 70.90,102.15) --
	( 71.14,102.24) --
	( 71.38,102.33) --
	( 71.62,102.42) --
	( 71.86,102.51) --
	( 72.09,102.60) --
	( 72.33,102.68) --
	( 72.57,102.77) --
	( 72.81,102.86) --
	( 73.05,102.95) --
	( 73.29,103.04) --
	( 73.53,103.13) --
	( 73.77,103.21) --
	( 74.00,103.30) --
	( 74.24,103.39) --
	( 74.48,103.48) --
	( 74.72,103.57) --
	( 74.96,103.66) --
	( 75.20,103.75) --
	( 75.44,103.83) --
	( 75.67,103.92) --
	( 75.91,104.01) --
	( 76.15,104.10) --
	( 76.39,104.19) --
	( 76.63,104.28) --
	( 76.87,104.37) --
	( 77.11,104.45) --
	( 77.35,104.54) --
	( 77.58,104.63) --
	( 77.82,104.72) --
	( 78.06,104.81) --
	( 78.30,104.90) --
	( 78.54,104.98) --
	( 78.78,105.07) --
	( 79.02,105.16) --
	( 79.25,105.25) --
	( 79.49,105.34) --
	( 79.73,105.43) --
	( 79.97,105.52) --
	( 80.21,105.60) --
	( 80.45,105.69) --
	( 80.69,105.78) --
	( 80.93,105.87) --
	( 81.16,105.96) --
	( 81.40,106.05) --
	( 81.64,106.14) --
	( 81.88,106.22) --
	( 82.12,106.31) --
	( 82.36,106.40) --
	( 82.60,106.49) --
	( 82.83,106.58) --
	( 83.07,106.67) --
	( 83.31,106.76) --
	( 83.55,106.84) --
	( 83.79,106.93) --
	( 84.03,107.02) --
	( 84.27,107.11) --
	( 84.51,107.20) --
	( 84.74,107.29) --
	( 84.98,107.37) --
	( 85.22,107.46) --
	( 85.46,107.55) --
	( 85.70,107.64) --
	( 85.94,107.73) --
	( 86.18,107.82) --
	( 86.41,107.91) --
	( 86.65,107.99) --
	( 86.89,108.08) --
	( 87.13,108.17) --
	( 87.37,108.26) --
	( 87.61,108.35) --
	( 87.85,108.44) --
	( 88.09,108.53) --
	( 88.32,108.61) --
	( 88.56,108.70) --
	( 88.80,108.79) --
	( 89.04,108.88) --
	( 89.28,108.97) --
	( 89.52,109.06) --
	( 89.76,109.14) --
	( 89.99,109.23) --
	( 90.23,109.32) --
	( 90.47,109.41) --
	( 90.71,109.50) --
	( 90.95,109.59) --
	( 91.19,109.68) --
	( 91.43,109.76) --
	( 91.67,109.85) --
	( 91.90,109.94) --
	( 92.14,110.03) --
	( 92.38,110.12) --
	( 92.62,110.21) --
	( 92.86,110.30) --
	( 93.10,110.38) --
	( 93.34,110.47) --
	( 93.57,110.56) --
	( 93.81,110.65) --
	( 94.05,110.74) --
	( 94.29,110.83) --
	( 94.53,110.92) --
	( 94.77,111.00) --
	( 95.01,111.09) --
	( 95.25,111.18) --
	( 95.48,111.27) --
	( 95.72,111.36) --
	( 95.96,111.45) --
	( 96.20,111.53) --
	( 96.44,111.62) --
	( 96.68,111.71) --
	( 96.92,111.80) --
	( 97.15,111.89) --
	( 97.39,111.98) --
	( 97.63,112.07) --
	( 97.87,112.15) --
	( 98.11,112.24) --
	( 98.35,112.33) --
	( 98.59,112.42) --
	( 98.83,112.51) --
	( 99.06,112.60) --
	( 99.30,112.69) --
	( 99.54,112.77) --
	( 99.78,112.86) --
	(100.02,112.95) --
	(100.26,113.04) --
	(100.50,113.13) --
	(100.73,113.22) --
	(100.97,113.30) --
	(101.21,113.39) --
	(101.45,113.48) --
	(101.69,113.57) --
	(101.93,113.66) --
	(102.17,113.75) --
	(102.41,113.84) --
	(102.64,113.92) --
	(102.88,114.01) --
	(103.12,114.10) --
	(103.36,114.19) --
	(103.60,114.28) --
	(103.84,114.37) --
	(104.08,114.46) --
	(104.31,114.54) --
	(104.55,114.63) --
	(104.79,114.72) --
	(105.03,114.81) --
	(105.27,114.90) --
	(105.51,114.99) --
	(105.75,115.08) --
	(105.99,115.16) --
	(106.22,115.25) --
	(106.46,115.34) --
	(106.70,115.43) --
	(106.94,115.52) --
	(107.18,115.61) --
	(107.42,115.69) --
	(107.66,115.78) --
	(107.89,115.87) --
	(108.13,115.96) --
	(108.37,116.05) --
	(108.61,116.14) --
	(108.85,116.23) --
	(109.09,116.31) --
	(109.33,116.40) --
	(109.57,116.49) --
	(109.80,116.58) --
	(110.04,116.67) --
	(110.28,116.76) --
	(110.52,116.85) --
	(110.76,116.93) --
	(111.00,117.02) --
	(111.24,117.11) --
	(111.47,117.20) --
	(111.71,117.29) --
	(111.95,117.38) --
	(112.19,117.46) --
	(112.43,117.55) --
	(112.67,117.64) --
	(112.91,117.73) --
	(113.15,117.82) --
	(113.38,117.91) --
	(113.62,118.00) --
	(113.86,118.08) --
	(114.10,118.17) --
	(114.34,118.26) --
	(114.58,118.35) --
	(114.82,118.44) --
	(115.05,118.53) --
	(115.29,118.62) --
	(115.53,118.70) --
	(115.77,118.79) --
	(116.01,118.88) --
	(116.25,118.97) --
	(116.49,119.06) --
	(116.73,119.15) --
	(116.96,119.24) --
	(117.20,119.32) --
	(117.44,119.41) --
	(117.68,119.50) --
	(117.92,119.59) --
	(118.16,119.68) --
	(118.40,119.77) --
	(118.63,119.85) --
	(118.87,119.94) --
	(119.11,120.03) --
	(119.35,120.12) --
	(119.59,120.21) --
	(119.83,120.30) --
	(120.07,120.39) --
	(120.31,120.47) --
	(120.54,120.56);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (120.78,120.56) --
	(121.02,120.47) --
	(121.26,120.39) --
	(121.50,120.30) --
	(121.74,120.21) --
	(121.98,120.12) --
	(122.21,120.03) --
	(122.45,119.94) --
	(122.69,119.85) --
	(122.93,119.77) --
	(123.17,119.68) --
	(123.41,119.59) --
	(123.65,119.50) --
	(123.88,119.41) --
	(124.12,119.32) --
	(124.36,119.24) --
	(124.60,119.15) --
	(124.84,119.06) --
	(125.08,118.97) --
	(125.32,118.88) --
	(125.56,118.79) --
	(125.79,118.70) --
	(126.03,118.62) --
	(126.27,118.53) --
	(126.51,118.44) --
	(126.75,118.35) --
	(126.99,118.26) --
	(127.23,118.17) --
	(127.46,118.08) --
	(127.70,118.00) --
	(127.94,117.91) --
	(128.18,117.82) --
	(128.42,117.73) --
	(128.66,117.64) --
	(128.90,117.55) --
	(129.14,117.46) --
	(129.37,117.38) --
	(129.61,117.29) --
	(129.85,117.20) --
	(130.09,117.11) --
	(130.33,117.02) --
	(130.57,116.93) --
	(130.81,116.85) --
	(131.04,116.76) --
	(131.28,116.67) --
	(131.52,116.58) --
	(131.76,116.49) --
	(132.00,116.40) --
	(132.24,116.31) --
	(132.48,116.23) --
	(132.72,116.14) --
	(132.95,116.05) --
	(133.19,115.96) --
	(133.43,115.87) --
	(133.67,115.78) --
	(133.91,115.69) --
	(134.15,115.61) --
	(134.39,115.52) --
	(134.62,115.43) --
	(134.86,115.34) --
	(135.10,115.25) --
	(135.34,115.16) --
	(135.58,115.08) --
	(135.82,114.99) --
	(136.06,114.90) --
	(136.30,114.81) --
	(136.53,114.72) --
	(136.77,114.63) --
	(137.01,114.54) --
	(137.25,114.46) --
	(137.49,114.37) --
	(137.73,114.28) --
	(137.97,114.19) --
	(138.20,114.10) --
	(138.44,114.01) --
	(138.68,113.92) --
	(138.92,113.84) --
	(139.16,113.75) --
	(139.40,113.66) --
	(139.64,113.57) --
	(139.88,113.48) --
	(140.11,113.39) --
	(140.35,113.30) --
	(140.59,113.22) --
	(140.83,113.13) --
	(141.07,113.04) --
	(141.31,112.95) --
	(141.55,112.86) --
	(141.78,112.77) --
	(142.02,112.69) --
	(142.26,112.60) --
	(142.50,112.51) --
	(142.74,112.42) --
	(142.98,112.33) --
	(143.22,112.24) --
	(143.46,112.15) --
	(143.69,112.07) --
	(143.93,111.98) --
	(144.17,111.89) --
	(144.41,111.80) --
	(144.65,111.71) --
	(144.89,111.62) --
	(145.13,111.53) --
	(145.36,111.45) --
	(145.60,111.36) --
	(145.84,111.27) --
	(146.08,111.18) --
	(146.32,111.09) --
	(146.56,111.00) --
	(146.80,110.92) --
	(147.04,110.83) --
	(147.27,110.74) --
	(147.51,110.65) --
	(147.75,110.56) --
	(147.99,110.47) --
	(148.23,110.38) --
	(148.47,110.30) --
	(148.71,110.21) --
	(148.94,110.12) --
	(149.18,110.03) --
	(149.42,109.94) --
	(149.66,109.85) --
	(149.90,109.76) --
	(150.14,109.68) --
	(150.38,109.59) --
	(150.62,109.50) --
	(150.85,109.41) --
	(151.09,109.32) --
	(151.33,109.23) --
	(151.57,109.14) --
	(151.81,109.06) --
	(152.05,108.97) --
	(152.29,108.88) --
	(152.52,108.79) --
	(152.76,108.70) --
	(153.00,108.61) --
	(153.24,108.53) --
	(153.48,108.44) --
	(153.72,108.35) --
	(153.96,108.26) --
	(154.20,108.17) --
	(154.43,108.08) --
	(154.67,107.99) --
	(154.91,107.91) --
	(155.15,107.82) --
	(155.39,107.73) --
	(155.63,107.64) --
	(155.87,107.55) --
	(156.10,107.46) --
	(156.34,107.37) --
	(156.58,107.29) --
	(156.82,107.20) --
	(157.06,107.11) --
	(157.30,107.02) --
	(157.54,106.93) --
	(157.78,106.84) --
	(158.01,106.76) --
	(158.25,106.67) --
	(158.49,106.58) --
	(158.73,106.49) --
	(158.97,106.40) --
	(159.21,106.31) --
	(159.45,106.22) --
	(159.68,106.14) --
	(159.92,106.05) --
	(160.16,105.96) --
	(160.40,105.87) --
	(160.64,105.78) --
	(160.88,105.69) --
	(161.12,105.60) --
	(161.36,105.52) --
	(161.59,105.43) --
	(161.83,105.34) --
	(162.07,105.25) --
	(162.31,105.16) --
	(162.55,105.07) --
	(162.79,104.98) --
	(163.03,104.90) --
	(163.26,104.81) --
	(163.50,104.72) --
	(163.74,104.63) --
	(163.98,104.54) --
	(164.22,104.45) --
	(164.46,104.37) --
	(164.70,104.28) --
	(164.94,104.19) --
	(165.17,104.10) --
	(165.41,104.01) --
	(165.65,103.92) --
	(165.89,103.83) --
	(166.13,103.75) --
	(166.37,103.66) --
	(166.61,103.57) --
	(166.84,103.48) --
	(167.08,103.39) --
	(167.32,103.30) --
	(167.56,103.21) --
	(167.80,103.13) --
	(168.04,103.04) --
	(168.28,102.95) --
	(168.52,102.86) --
	(168.75,102.77) --
	(168.99,102.68) --
	(169.23,102.60) --
	(169.47,102.51) --
	(169.71,102.42) --
	(169.95,102.33) --
	(170.19,102.24) --
	(170.42,102.15) --
	(170.66,102.06) --
	(170.90,101.98) --
	(171.14,101.89) --
	(171.38,101.80) --
	(171.62,101.71) --
	(171.86,101.62) --
	(172.10,101.53) --
	(172.33,101.44) --
	(172.57,101.36) --
	(172.81,101.27) --
	(173.05,101.18) --
	(173.29,101.09) --
	(173.53,101.00) --
	(173.77,100.91) --
	(174.00,100.82) --
	(174.24,100.74) --
	(174.48,100.65) --
	(174.72,100.56) --
	(174.96,100.47) --
	(175.20,100.38) --
	(175.44,100.29) --
	(175.68,100.21) --
	(175.91,100.12) --
	(176.15,100.03) --
	(176.39, 99.94) --
	(176.63, 99.85) --
	(176.87, 99.76) --
	(177.11, 99.67) --
	(177.35, 99.59) --
	(177.58, 99.50) --
	(177.82, 99.41) --
	(178.06, 99.32) --
	(178.30, 99.23) --
	(178.54, 99.14) --
	(178.78, 99.05) --
	(179.02, 98.97) --
	(179.26, 98.88) --
	(179.49, 98.79) --
	(179.73, 98.70) --
	(179.97, 98.61) --
	(180.21, 98.52) --
	(180.45, 98.44) --
	(180.69, 98.35) --
	(180.93, 98.26) --
	(181.16, 98.17) --
	(181.40, 98.08) --
	(181.64, 97.99);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.88, 75.33) --
	(182.12, 75.25) --
	(182.36, 75.16) --
	(182.60, 75.07) --
	(182.84, 74.98) --
	(183.07, 74.89) --
	(183.31, 74.80) --
	(183.55, 74.71) --
	(183.79, 74.63) --
	(184.03, 74.54) --
	(184.27, 74.45) --
	(184.51, 74.36) --
	(184.74, 74.27) --
	(184.98, 74.18) --
	(185.22, 74.09) --
	(185.46, 74.01) --
	(185.70, 73.92) --
	(185.94, 73.83) --
	(186.18, 73.74) --
	(186.42, 73.65) --
	(186.65, 73.56) --
	(186.89, 73.48) --
	(187.13, 73.39) --
	(187.37, 73.30) --
	(187.61, 73.21) --
	(187.85, 73.12) --
	(188.09, 73.03) --
	(188.32, 72.94) --
	(188.56, 72.86) --
	(188.80, 72.77) --
	(189.04, 72.68) --
	(189.28, 72.59) --
	(189.52, 72.50) --
	(189.76, 72.41) --
	(190.00, 72.32) --
	(190.23, 72.24) --
	(190.47, 72.15) --
	(190.71, 72.06) --
	(190.95, 71.97) --
	(191.19, 71.88) --
	(191.43, 71.79) --
	(191.67, 71.70) --
	(191.90, 71.62) --
	(192.14, 71.53) --
	(192.38, 71.44) --
	(192.62, 71.35) --
	(192.86, 71.26) --
	(193.10, 71.17) --
	(193.34, 71.09) --
	(193.58, 71.00) --
	(193.81, 70.91) --
	(194.05, 70.82) --
	(194.29, 70.73) --
	(194.53, 70.64) --
	(194.77, 70.55) --
	(195.01, 70.47) --
	(195.25, 70.38) --
	(195.48, 70.29) --
	(195.72, 70.20) --
	(195.96, 70.11) --
	(196.20, 70.02) --
	(196.44, 69.93) --
	(196.68, 69.85) --
	(196.92, 69.76) --
	(197.16, 69.67) --
	(197.39, 69.58) --
	(197.63, 69.49) --
	(197.87, 69.40) --
	(198.11, 69.32) --
	(198.35, 69.23) --
	(198.59, 69.14) --
	(198.83, 69.05) --
	(199.06, 68.96) --
	(199.30, 68.87) --
	(199.54, 68.78) --
	(199.78, 68.70) --
	(200.02, 68.61) --
	(200.26, 68.52) --
	(200.50, 68.43) --
	(200.74, 68.34) --
	(200.97, 68.25) --
	(201.21, 68.16) --
	(201.45, 68.08) --
	(201.69, 67.99) --
	(201.93, 67.90) --
	(202.17, 67.81) --
	(202.41, 67.72) --
	(202.64, 67.63) --
	(202.88, 67.54) --
	(203.12, 67.46) --
	(203.36, 67.37) --
	(203.60, 67.28) --
	(203.84, 67.19) --
	(204.08, 67.10) --
	(204.32, 67.01) --
	(204.55, 66.93) --
	(204.79, 66.84) --
	(205.03, 66.75) --
	(205.27, 66.66) --
	(205.51, 66.57) --
	(205.75, 66.48) --
	(205.99, 66.39) --
	(206.22, 66.31) --
	(206.46, 66.22) --
	(206.70, 66.13) --
	(206.94, 66.04) --
	(207.18, 65.95) --
	(207.42, 65.86) --
	(207.66, 65.77) --
	(207.90, 65.69) --
	(208.13, 65.60) --
	(208.37, 65.51) --
	(208.61, 65.42) --
	(208.85, 65.33) --
	(209.09, 65.24) --
	(209.33, 65.16) --
	(209.57, 65.07) --
	(209.80, 64.98) --
	(210.04, 64.89) --
	(210.28, 64.80) --
	(210.52, 64.71) --
	(210.76, 64.62) --
	(211.00, 64.54) --
	(211.24, 64.45) --
	(211.48, 64.36) --
	(211.71, 64.27) --
	(211.95, 64.18) --
	(212.19, 64.09) --
	(212.43, 64.00) --
	(212.67, 63.92) --
	(212.91, 63.83) --
	(213.15, 63.74) --
	(213.38, 63.65) --
	(213.62, 63.56) --
	(213.86, 63.47) --
	(214.10, 63.38) --
	(214.34, 63.30) --
	(214.58, 63.21) --
	(214.82, 63.12) --
	(215.06, 63.03) --
	(215.29, 62.94) --
	(215.53, 62.85) --
	(215.77, 62.77) --
	(216.01, 62.68) --
	(216.25, 62.59) --
	(216.49, 62.50) --
	(216.73, 62.41) --
	(216.96, 62.32) --
	(217.20, 62.23) --
	(217.44, 62.15) --
	(217.68, 62.06) --
	(217.92, 61.97) --
	(218.16, 61.88) --
	(218.40, 61.79) --
	(218.64, 61.70) --
	(218.87, 61.61) --
	(219.11, 61.53) --
	(219.35, 61.44) --
	(219.59, 61.35) --
	(219.83, 61.26) --
	(220.07, 61.17) --
	(220.31, 61.08) --
	(220.54, 61.00) --
	(220.78, 60.91) --
	(221.02, 60.82) --
	(221.26, 60.73) --
	(221.50, 60.64) --
	(221.74, 60.55) --
	(221.98, 60.46) --
	(222.22, 60.38) --
	(222.45, 60.29) --
	(222.69, 60.20) --
	(222.93, 60.11) --
	(223.17, 60.02) --
	(223.41, 59.93) --
	(223.65, 59.84) --
	(223.89, 59.76) --
	(224.12, 59.67) --
	(224.36, 59.58) --
	(224.60, 59.49) --
	(224.84, 59.40) --
	(225.08, 59.31) --
	(225.32, 59.22) --
	(225.56, 59.14) --
	(225.80, 59.05) --
	(226.03, 58.96) --
	(226.27, 58.87) --
	(226.51, 58.78) --
	(226.75, 58.69) --
	(226.99, 58.61) --
	(227.23, 58.52) --
	(227.47, 58.43) --
	(227.70, 58.34) --
	(227.94, 58.25) --
	(228.18, 58.16) --
	(228.42, 58.07) --
	(228.66, 57.99) --
	(228.90, 57.90) --
	(229.14, 57.81) --
	(229.38, 57.72) --
	(229.61, 57.63) --
	(229.85, 57.54) --
	(230.09, 57.45) --
	(230.33, 57.37) --
	(230.57, 57.28) --
	(230.81, 57.19) --
	(231.05, 57.10) --
	(231.28, 57.01) --
	(231.52, 56.92) --
	(231.76, 56.84) --
	(232.00, 56.75) --
	(232.24, 56.66) --
	(232.48, 56.57) --
	(232.72, 56.48) --
	(232.96, 56.39) --
	(233.19, 56.30) --
	(233.43, 56.22) --
	(233.67, 56.13) --
	(233.91, 56.04) --
	(234.15, 55.95) --
	(234.39, 55.86) --
	(234.63, 55.77) --
	(234.86, 55.68) --
	(235.10, 55.60) --
	(235.34, 55.51) --
	(235.58, 55.42) --
	(235.82, 55.33) --
	(236.06, 55.24) --
	(236.30, 55.15) --
	(236.54, 55.06) --
	(236.77, 54.98) --
	(237.01, 54.89) --
	(237.25, 54.80) --
	(237.49, 54.71) --
	(237.73, 54.62) --
	(237.97, 54.53) --
	(238.21, 54.45) --
	(238.44, 54.36) --
	(238.68, 54.27) --
	(238.92, 54.18) --
	(239.16, 54.09) --
	(239.40, 54.00) --
	(239.64, 53.91) --
	(239.88, 53.83) --
	(240.12, 53.74) --
	(240.35, 53.65) --
	(240.59, 53.56) --
	(240.83, 53.47) --
	(241.07, 53.38) --
	(241.31, 53.29) --
	(241.55, 53.21) --
	(241.79, 53.12) --
	(242.02, 53.03) --
	(242.26, 52.94) --
	(242.50, 52.85) --
	(242.74, 52.76);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (242.98, 52.76) --
	(243.22, 52.76) --
	(243.46, 52.76) --
	(243.70, 52.76) --
	(243.93, 52.76) --
	(244.17, 52.76) --
	(244.41, 52.76) --
	(244.65, 52.76) --
	(244.89, 52.76) --
	(245.13, 52.76) --
	(245.37, 52.76) --
	(245.60, 52.76) --
	(245.84, 52.76) --
	(246.08, 52.76) --
	(246.32, 52.76) --
	(246.56, 52.76) --
	(246.80, 52.76) --
	(247.04, 52.76) --
	(247.28, 52.76) --
	(247.51, 52.76) --
	(247.75, 52.76) --
	(247.99, 52.76) --
	(248.23, 52.76) --
	(248.47, 52.76) --
	(248.71, 52.76) --
	(248.95, 52.76) --
	(249.18, 52.76) --
	(249.42, 52.76) --
	(249.66, 52.76) --
	(249.90, 52.76) --
	(250.14, 52.76) --
	(250.38, 52.76) --
	(250.62, 52.76) --
	(250.86, 52.76) --
	(251.09, 52.76) --
	(251.33, 52.76) --
	(251.57, 52.76) --
	(251.81, 52.76) --
	(252.05, 52.76) --
	(252.29, 52.76) --
	(252.53, 52.76) --
	(252.76, 52.76) --
	(253.00, 52.76) --
	(253.24, 52.76) --
	(253.48, 52.76) --
	(253.72, 52.76) --
	(253.96, 52.76) --
	(254.20, 52.76) --
	(254.44, 52.76) --
	(254.67, 52.76) --
	(254.91, 52.76) --
	(255.15, 52.76) --
	(255.39, 52.76) --
	(255.63, 52.76) --
	(255.87, 52.76) --
	(256.11, 52.76) --
	(256.34, 52.76) --
	(256.58, 52.76) --
	(256.82, 52.76) --
	(257.06, 52.76) --
	(257.30, 52.76) --
	(257.54, 52.76) --
	(257.78, 52.76) --
	(258.02, 52.76) --
	(258.25, 52.76) --
	(258.49, 52.76) --
	(258.73, 52.76) --
	(258.97, 52.76) --
	(259.21, 52.76) --
	(259.45, 52.76) --
	(259.69, 52.76) --
	(259.92, 52.76) --
	(260.16, 52.76) --
	(260.40, 52.76) --
	(260.64, 52.76) --
	(260.88, 52.76) --
	(261.12, 52.76) --
	(261.36, 52.76) --
	(261.60, 52.76) --
	(261.83, 52.76) --
	(262.07, 52.76) --
	(262.31, 52.76) --
	(262.55, 52.76) --
	(262.79, 52.76) --
	(263.03, 52.76) --
	(263.27, 52.76) --
	(263.50, 52.76) --
	(263.74, 52.76) --
	(263.98, 52.76) --
	(264.22, 52.76) --
	(264.46, 52.76) --
	(264.70, 52.76) --
	(264.94, 52.76) --
	(265.18, 52.76) --
	(265.41, 52.76) --
	(265.65, 52.76) --
	(265.89, 52.76) --
	(266.13, 52.76) --
	(266.37, 52.76) --
	(266.61, 52.76) --
	(266.85, 52.76) --
	(267.08, 52.76) --
	(267.32, 52.76) --
	(267.56, 52.76) --
	(267.80, 52.76) --
	(268.04, 52.76) --
	(268.28, 52.76) --
	(268.52, 52.76) --
	(268.76, 52.76) --
	(268.99, 52.76) --
	(269.23, 52.76) --
	(269.47, 52.76) --
	(269.71, 52.76) --
	(269.95, 52.76) --
	(270.19, 52.76) --
	(270.43, 52.76) --
	(270.66, 52.76) --
	(270.90, 52.76) --
	(271.14, 52.76) --
	(271.38, 52.76) --
	(271.62, 52.76) --
	(271.86, 52.76) --
	(272.10, 52.76) --
	(272.34, 52.76) --
	(272.57, 52.76) --
	(272.81, 52.76) --
	(273.05, 52.76) --
	(273.29, 52.76) --
	(273.53, 52.76) --
	(273.77, 52.76) --
	(274.01, 52.76) --
	(274.24, 52.76) --
	(274.48, 52.76) --
	(274.72, 52.76) --
	(274.96, 52.76) --
	(275.20, 52.76) --
	(275.44, 52.76) --
	(275.68, 52.76) --
	(275.92, 52.76) --
	(276.15, 52.76) --
	(276.39, 52.76) --
	(276.63, 52.76) --
	(276.87, 52.76) --
	(277.11, 52.76) --
	(277.35, 52.76) --
	(277.59, 52.76) --
	(277.82, 52.76) --
	(278.06, 52.76) --
	(278.30, 52.76) --
	(278.54, 52.76) --
	(278.78, 52.76) --
	(279.02, 52.76) --
	(279.26, 52.76) --
	(279.50, 52.76) --
	(279.73, 52.76) --
	(279.97, 52.76) --
	(280.21, 52.76) --
	(280.45, 52.76) --
	(280.69, 52.76) --
	(280.93, 52.76) --
	(281.17, 52.76) --
	(281.40, 52.76) --
	(281.64, 52.76) --
	(281.88, 52.76) --
	(282.12, 52.76) --
	(282.36, 52.76) --
	(282.60, 52.76) --
	(282.84, 52.76) --
	(283.07, 52.76) --
	(283.31, 52.76) --
	(283.55, 52.76) --
	(283.79, 52.76) --
	(284.03, 52.76) --
	(284.27, 52.76) --
	(284.51, 52.76) --
	(284.75, 52.76) --
	(284.98, 52.76) --
	(285.22, 52.76) --
	(285.46, 52.76) --
	(285.70, 52.76) --
	(285.94, 52.76) --
	(286.18, 52.76) --
	(286.42, 52.76) --
	(286.65, 52.76) --
	(286.89, 52.76) --
	(287.13, 52.76) --
	(287.37, 52.76) --
	(287.61, 52.76) --
	(287.85, 52.76) --
	(288.09, 52.76) --
	(288.33, 52.76) --
	(288.56, 52.76) --
	(288.80, 52.76) --
	(289.04, 52.76) --
	(289.28, 52.76) --
	(289.52, 52.76) --
	(289.76, 52.76) --
	(290.00, 52.76) --
	(290.23, 52.76) --
	(290.47, 52.76) --
	(290.71, 52.76) --
	(290.95, 52.76) --
	(291.19, 52.76) --
	(291.43, 52.76) --
	(291.67, 52.76) --
	(291.91, 52.76) --
	(292.14, 52.76) --
	(292.38, 52.76) --
	(292.62, 52.76) --
	(292.86, 52.76) --
	(293.10, 52.76) --
	(293.34, 52.76) --
	(293.58, 52.76) --
	(293.81, 52.76) --
	(294.05, 52.76) --
	(294.29, 52.76) --
	(294.53, 52.76) --
	(294.77, 52.76) --
	(295.01, 52.76) --
	(295.25, 52.76) --
	(295.49, 52.76) --
	(295.72, 52.76) --
	(295.96, 52.76) --
	(296.20, 52.76) --
	(296.44, 52.76) --
	(296.68, 52.76) --
	(296.92, 52.76) --
	(297.16, 52.76) --
	(297.39, 52.76) --
	(297.63, 52.76) --
	(297.87, 52.76) --
	(298.11, 52.76) --
	(298.35, 52.76) --
	(298.59, 52.76) --
	(298.83, 52.76) --
	(299.07, 52.76) --
	(299.30, 52.76) --
	(299.54, 52.76) --
	(299.78, 52.76) --
	(300.02, 52.76) --
	(300.26, 52.76) --
	(300.50, 52.76) --
	(300.74, 52.76) --
	(300.97, 52.76) --
	(301.21, 52.76) --
	(301.45, 52.76) --
	(301.69, 52.76) --
	(301.93, 52.76) --
	(302.17, 52.76) --
	(302.41, 52.76) --
	(302.65, 52.76) --
	(302.88, 52.76) --
	(303.12, 52.76) --
	(303.36, 52.76) --
	(303.60, 52.76) --
	(303.84, 52.76) --
	(304.08, 52.76) --
	(304.32, 52.76) --
	(304.55, 52.76) --
	(304.79, 52.76) --
	(305.03, 52.76) --
	(305.27, 52.76) --
	(305.51, 52.76) --
	(305.75, 52.76) --
	(305.99, 52.76) --
	(306.23, 52.76) --
	(306.46, 52.76) --
	(306.70, 52.76) --
	(306.94, 52.76) --
	(307.18, 52.76) --
	(307.42, 52.76) --
	(307.66, 52.76) --
	(307.90, 52.76) --
	(308.13, 52.76) --
	(308.37, 52.76) --
	(308.61, 52.76) --
	(308.85, 52.76) --
	(309.09, 52.76) --
	(309.33, 52.76) --
	(309.57, 52.76) --
	(309.81, 52.76) --
	(310.04, 52.76) --
	(310.28, 52.76) --
	(310.52, 52.76) --
	(310.76, 52.76) --
	(311.00, 52.76) --
	(311.24, 52.76) --
	(311.48, 52.76) --
	(311.71, 52.76) --
	(311.95, 52.76) --
	(312.19, 52.76) --
	(312.43, 52.76) --
	(312.67, 52.76) --
	(312.91, 52.76) --
	(313.15, 52.76) --
	(313.39, 52.76) --
	(313.62, 52.76) --
	(313.86, 52.76) --
	(314.10, 52.76) --
	(314.34, 52.76) --
	(314.58, 52.76) --
	(314.82, 52.76) --
	(315.06, 52.76) --
	(315.29, 52.76) --
	(315.53, 52.76) --
	(315.77, 52.76) --
	(316.01, 52.76) --
	(316.25, 52.76) --
	(316.49, 52.76) --
	(316.73, 52.76) --
	(316.97, 52.76) --
	(317.20, 52.76) --
	(317.44, 52.76) --
	(317.68, 52.76) --
	(317.92, 52.76) --
	(318.16, 52.76) --
	(318.40, 52.76) --
	(318.64, 52.76) --
	(318.87, 52.76) --
	(319.11, 52.76) --
	(319.35, 52.76) --
	(319.59, 52.76) --
	(319.83, 52.76) --
	(320.07, 52.76) --
	(320.31, 52.76) --
	(320.55, 52.76) --
	(320.78, 52.76) --
	(321.02, 52.76) --
	(321.26, 52.76) --
	(321.50, 52.76) --
	(321.74, 52.76) --
	(321.98, 52.76) --
	(322.22, 52.76) --
	(322.45, 52.76) --
	(322.69, 52.76) --
	(322.93, 52.76) --
	(323.17, 52.76) --
	(323.41, 52.76) --
	(323.65, 52.76) --
	(323.89, 52.76) --
	(324.13, 52.76) --
	(324.36, 52.76) --
	(324.60, 52.76) --
	(324.84, 52.76) --
	(325.08, 52.76) --
	(325.32, 52.76) --
	(325.56, 52.76) --
	(325.80, 52.76) --
	(326.03, 52.76) --
	(326.27, 52.76) --
	(326.51, 52.76) --
	(326.75, 52.76) --
	(326.99, 52.76) --
	(327.23, 52.76) --
	(327.47, 52.76) --
	(327.71, 52.76) --
	(327.94, 52.76) --
	(328.18, 52.76) --
	(328.42, 52.76) --
	(328.66, 52.76) --
	(328.90, 52.76) --
	(329.14, 52.76) --
	(329.38, 52.76) --
	(329.61, 52.76) --
	(329.85, 52.76) --
	(330.09, 52.76) --
	(330.33, 52.76) --
	(330.57, 52.76) --
	(330.81, 52.76) --
	(331.05, 52.76) --
	(331.29, 52.76) --
	(331.52, 52.76) --
	(331.76, 52.76) --
	(332.00, 52.76) --
	(332.24, 52.76) --
	(332.48, 52.76) --
	(332.72, 52.76) --
	(332.96, 52.76) --
	(333.19, 52.76) --
	(333.43, 52.76) --
	(333.67, 52.76) --
	(333.91, 52.76) --
	(334.15, 52.76) --
	(334.39, 52.76) --
	(334.63, 52.76) --
	(334.87, 52.76) --
	(335.10, 52.76) --
	(335.34, 52.76) --
	(335.58, 52.76) --
	(335.82, 52.76) --
	(336.06, 52.76) --
	(336.30, 52.76) --
	(336.54, 52.76) --
	(336.77, 52.76) --
	(337.01, 52.76) --
	(337.25, 52.76) --
	(337.49, 52.76) --
	(337.73, 52.76) --
	(337.97, 52.76) --
	(338.21, 52.76) --
	(338.45, 52.76) --
	(338.68, 52.76) --
	(338.92, 52.76) --
	(339.16, 52.76) --
	(339.40, 52.76) --
	(339.64, 52.76) --
	(339.88, 52.76) --
	(340.12, 52.76) --
	(340.35, 52.76) --
	(340.59, 52.76) --
	(340.83, 52.76) --
	(341.07, 52.76) --
	(341.31, 52.76) --
	(341.55, 52.76) --
	(341.79, 52.76) --
	(342.03, 52.76) --
	(342.26, 52.76) --
	(342.50, 52.76) --
	(342.74, 52.76) --
	(342.98, 52.76) --
	(343.22, 52.76) --
	(343.46, 52.76) --
	(343.70, 52.76) --
	(343.93, 52.76) --
	(344.17, 52.76) --
	(344.41, 52.76) --
	(344.65, 52.76) --
	(344.89, 52.76) --
	(345.13, 52.76) --
	(345.37, 52.76) --
	(345.61, 52.76) --
	(345.84, 52.76) --
	(346.08, 52.76) --
	(346.32, 52.76) --
	(346.56, 52.76) --
	(346.80, 52.76) --
	(347.04, 52.76) --
	(347.28, 52.76) --
	(347.51, 52.76) --
	(347.75, 52.76) --
	(347.99, 52.76) --
	(348.23, 52.76) --
	(348.47, 52.76) --
	(348.71, 52.76) --
	(348.95, 52.76) --
	(349.19, 52.76) --
	(349.42, 52.76) --
	(349.66, 52.76) --
	(349.90, 52.76) --
	(350.14, 52.76) --
	(350.38, 52.76) --
	(350.62, 52.76) --
	(350.86, 52.76) --
	(351.09, 52.76) --
	(351.33, 52.76) --
	(351.57, 52.76) --
	(351.81, 52.76) --
	(352.05, 52.76) --
	(352.29, 52.76) --
	(352.53, 52.76) --
	(352.77, 52.76) --
	(353.00, 52.76) --
	(353.24, 52.76) --
	(353.48, 52.76) --
	(353.72, 52.76) --
	(353.96, 52.76) --
	(354.20, 52.76) --
	(354.44, 52.76) --
	(354.67, 52.76) --
	(354.91, 52.76) --
	(355.15, 52.76) --
	(355.39, 52.76) --
	(355.63, 52.76) --
	(355.87, 52.76) --
	(356.11, 52.76) --
	(356.35, 52.76) --
	(356.58, 52.76) --
	(356.82, 52.76) --
	(357.06, 52.76) --
	(357.30, 52.76) --
	(357.54, 52.76) --
	(357.78, 52.76) --
	(358.02, 52.76) --
	(358.25, 52.76) --
	(358.49, 52.76) --
	(358.73, 52.76) --
	(358.97, 52.76) --
	(359.21, 52.76) --
	(359.45, 52.76) --
	(359.69, 52.76) --
	(359.93, 52.76) --
	(360.16, 52.76) --
	(360.40, 52.76) --
	(360.64, 52.76) --
	(360.88, 52.76) --
	(361.12, 52.76) --
	(361.36, 52.76) --
	(361.60, 52.76) --
	(361.83, 52.76) --
	(362.07, 52.76) --
	(362.31, 52.76) --
	(362.55, 52.76) --
	(362.79, 52.76) --
	(363.03, 52.76) --
	(363.27, 52.76) --
	(363.51, 52.76) --
	(363.74, 52.76) --
	(363.98, 52.76) --
	(364.22, 52.76) --
	(364.46, 52.76) --
	(364.70, 52.76) --
	(364.94, 52.76);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (365.18, 52.76) --
	(365.41, 52.85) --
	(365.65, 52.94) --
	(365.89, 53.03) --
	(366.13, 53.12) --
	(366.37, 53.21) --
	(366.61, 53.29) --
	(366.85, 53.38) --
	(367.09, 53.47) --
	(367.32, 53.56) --
	(367.56, 53.65) --
	(367.80, 53.74) --
	(368.04, 53.83) --
	(368.28, 53.91) --
	(368.52, 54.00) --
	(368.76, 54.09) --
	(368.99, 54.18) --
	(369.23, 54.27) --
	(369.47, 54.36) --
	(369.71, 54.45) --
	(369.95, 54.53) --
	(370.19, 54.62) --
	(370.43, 54.71) --
	(370.67, 54.80) --
	(370.90, 54.89) --
	(371.14, 54.98) --
	(371.38, 55.06) --
	(371.62, 55.15) --
	(371.86, 55.24) --
	(372.10, 55.33) --
	(372.34, 55.42) --
	(372.57, 55.51) --
	(372.81, 55.60) --
	(373.05, 55.68) --
	(373.29, 55.77) --
	(373.53, 55.86) --
	(373.77, 55.95) --
	(374.01, 56.04) --
	(374.25, 56.13) --
	(374.48, 56.22) --
	(374.72, 56.30) --
	(374.96, 56.39) --
	(375.20, 56.48) --
	(375.44, 56.57) --
	(375.68, 56.66) --
	(375.92, 56.75) --
	(376.15, 56.84) --
	(376.39, 56.92) --
	(376.63, 57.01) --
	(376.87, 57.10) --
	(377.11, 57.19) --
	(377.35, 57.28) --
	(377.59, 57.37) --
	(377.83, 57.45) --
	(378.06, 57.54) --
	(378.30, 57.63) --
	(378.54, 57.72) --
	(378.78, 57.81) --
	(379.02, 57.90) --
	(379.26, 57.99) --
	(379.50, 58.07) --
	(379.73, 58.16) --
	(379.97, 58.25) --
	(380.21, 58.34) --
	(380.45, 58.43) --
	(380.69, 58.52) --
	(380.93, 58.61) --
	(381.17, 58.69) --
	(381.41, 58.78) --
	(381.64, 58.87) --
	(381.88, 58.96) --
	(382.12, 59.05) --
	(382.36, 59.14) --
	(382.60, 59.22) --
	(382.84, 59.31) --
	(383.08, 59.40) --
	(383.31, 59.49) --
	(383.55, 59.58) --
	(383.79, 59.67) --
	(384.03, 59.76) --
	(384.27, 59.84) --
	(384.51, 59.93) --
	(384.75, 60.02) --
	(384.99, 60.11) --
	(385.22, 60.20) --
	(385.46, 60.29) --
	(385.70, 60.38) --
	(385.94, 60.46) --
	(386.18, 60.55) --
	(386.42, 60.64) --
	(386.66, 60.73) --
	(386.89, 60.82) --
	(387.13, 60.91) --
	(387.37, 61.00) --
	(387.61, 61.08) --
	(387.85, 61.17) --
	(388.09, 61.26) --
	(388.33, 61.35) --
	(388.57, 61.44) --
	(388.80, 61.53) --
	(389.04, 61.61) --
	(389.28, 61.70) --
	(389.52, 61.79) --
	(389.76, 61.88) --
	(390.00, 61.97) --
	(390.24, 62.06) --
	(390.47, 62.15) --
	(390.71, 62.23) --
	(390.95, 62.32) --
	(391.19, 62.41) --
	(391.43, 62.50) --
	(391.67, 62.59) --
	(391.91, 62.68) --
	(392.15, 62.77) --
	(392.38, 62.85) --
	(392.62, 62.94) --
	(392.86, 63.03) --
	(393.10, 63.12) --
	(393.34, 63.21) --
	(393.58, 63.30) --
	(393.82, 63.38) --
	(394.05, 63.47) --
	(394.29, 63.56) --
	(394.53, 63.65) --
	(394.77, 63.74) --
	(395.01, 63.83) --
	(395.25, 63.92) --
	(395.49, 64.00) --
	(395.73, 64.09) --
	(395.96, 64.18) --
	(396.20, 64.27) --
	(396.44, 64.36) --
	(396.68, 64.45) --
	(396.92, 64.54) --
	(397.16, 64.62) --
	(397.40, 64.71) --
	(397.63, 64.80) --
	(397.87, 64.89) --
	(398.11, 64.98) --
	(398.35, 65.07) --
	(398.59, 65.16) --
	(398.83, 65.24) --
	(399.07, 65.33) --
	(399.31, 65.42) --
	(399.54, 65.51) --
	(399.78, 65.60) --
	(400.02, 65.69) --
	(400.26, 65.77) --
	(400.50, 65.86) --
	(400.74, 65.95) --
	(400.98, 66.04) --
	(401.21, 66.13) --
	(401.45, 66.22) --
	(401.69, 66.31) --
	(401.93, 66.39) --
	(402.17, 66.48) --
	(402.41, 66.57) --
	(402.65, 66.66) --
	(402.89, 66.75) --
	(403.12, 66.84) --
	(403.36, 66.93) --
	(403.60, 67.01) --
	(403.84, 67.10) --
	(404.08, 67.19) --
	(404.32, 67.28) --
	(404.56, 67.37) --
	(404.79, 67.46) --
	(405.03, 67.54) --
	(405.27, 67.63) --
	(405.51, 67.72) --
	(405.75, 67.81) --
	(405.99, 67.90) --
	(406.23, 67.99) --
	(406.47, 68.08) --
	(406.70, 68.16) --
	(406.94, 68.25) --
	(407.18, 68.34) --
	(407.42, 68.43) --
	(407.66, 68.52) --
	(407.90, 68.61) --
	(408.14, 68.70) --
	(408.37, 68.78) --
	(408.61, 68.87) --
	(408.85, 68.96) --
	(409.09, 69.05) --
	(409.33, 69.14) --
	(409.57, 69.23) --
	(409.81, 69.32) --
	(410.05, 69.40) --
	(410.28, 69.49) --
	(410.52, 69.58) --
	(410.76, 69.67) --
	(411.00, 69.76) --
	(411.24, 69.85) --
	(411.48, 69.93) --
	(411.72, 70.02) --
	(411.95, 70.11) --
	(412.19, 70.20) --
	(412.43, 70.29) --
	(412.67, 70.38) --
	(412.91, 70.47) --
	(413.15, 70.55) --
	(413.39, 70.64) --
	(413.63, 70.73) --
	(413.86, 70.82) --
	(414.10, 70.91) --
	(414.34, 71.00) --
	(414.58, 71.09) --
	(414.82, 71.17) --
	(415.06, 71.26) --
	(415.30, 71.35) --
	(415.53, 71.44) --
	(415.77, 71.53) --
	(416.01, 71.62) --
	(416.25, 71.70) --
	(416.49, 71.79) --
	(416.73, 71.88) --
	(416.97, 71.97) --
	(417.21, 72.06) --
	(417.44, 72.15) --
	(417.68, 72.24) --
	(417.92, 72.32) --
	(418.16, 72.41) --
	(418.40, 72.50) --
	(418.64, 72.59) --
	(418.88, 72.68) --
	(419.11, 72.77) --
	(419.35, 72.86) --
	(419.59, 72.94) --
	(419.83, 73.03) --
	(420.07, 73.12) --
	(420.31, 73.21) --
	(420.55, 73.30) --
	(420.79, 73.39) --
	(421.02, 73.48) --
	(421.26, 73.56) --
	(421.50, 73.65) --
	(421.74, 73.74) --
	(421.98, 73.83) --
	(422.22, 73.92) --
	(422.46, 74.01) --
	(422.69, 74.09) --
	(422.93, 74.18) --
	(423.17, 74.27) --
	(423.41, 74.36) --
	(423.65, 74.45) --
	(423.89, 74.54) --
	(424.13, 74.63) --
	(424.37, 74.71) --
	(424.60, 74.80) --
	(424.84, 74.89) --
	(425.08, 74.98) --
	(425.32, 75.07) --
	(425.56, 75.16) --
	(425.80, 75.25) --
	(426.04, 75.33);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (426.27, 97.99) --
	(426.51, 98.08) --
	(426.75, 98.17) --
	(426.99, 98.26) --
	(427.23, 98.35) --
	(427.47, 98.44) --
	(427.71, 98.52) --
	(427.95, 98.61) --
	(428.18, 98.70) --
	(428.42, 98.79) --
	(428.66, 98.88) --
	(428.90, 98.97) --
	(429.14, 99.05) --
	(429.38, 99.14) --
	(429.62, 99.23) --
	(429.85, 99.32) --
	(430.09, 99.41) --
	(430.33, 99.50) --
	(430.57, 99.59) --
	(430.81, 99.67) --
	(431.05, 99.76) --
	(431.29, 99.85) --
	(431.53, 99.94) --
	(431.76,100.03) --
	(432.00,100.12) --
	(432.24,100.21) --
	(432.48,100.29) --
	(432.72,100.38) --
	(432.96,100.47) --
	(433.20,100.56) --
	(433.43,100.65) --
	(433.67,100.74) --
	(433.91,100.82) --
	(434.15,100.91) --
	(434.39,101.00) --
	(434.63,101.09) --
	(434.87,101.18) --
	(435.11,101.27) --
	(435.34,101.36) --
	(435.58,101.44) --
	(435.82,101.53) --
	(436.06,101.62) --
	(436.30,101.71) --
	(436.54,101.80) --
	(436.78,101.89) --
	(437.01,101.98) --
	(437.25,102.06) --
	(437.49,102.15) --
	(437.73,102.24) --
	(437.97,102.33) --
	(438.21,102.42) --
	(438.45,102.51) --
	(438.69,102.60) --
	(438.92,102.68) --
	(439.16,102.77) --
	(439.40,102.86) --
	(439.64,102.95) --
	(439.88,103.04) --
	(440.12,103.13) --
	(440.36,103.21) --
	(440.59,103.30) --
	(440.83,103.39) --
	(441.07,103.48) --
	(441.31,103.57) --
	(441.55,103.66) --
	(441.79,103.75) --
	(442.03,103.83) --
	(442.27,103.92) --
	(442.50,104.01) --
	(442.74,104.10) --
	(442.98,104.19) --
	(443.22,104.28) --
	(443.46,104.37) --
	(443.70,104.45) --
	(443.94,104.54) --
	(444.17,104.63) --
	(444.41,104.72) --
	(444.65,104.81) --
	(444.89,104.90) --
	(445.13,104.98) --
	(445.37,105.07) --
	(445.61,105.16) --
	(445.84,105.25) --
	(446.08,105.34) --
	(446.32,105.43) --
	(446.56,105.52) --
	(446.80,105.60) --
	(447.04,105.69) --
	(447.28,105.78) --
	(447.52,105.87) --
	(447.75,105.96) --
	(447.99,106.05) --
	(448.23,106.14) --
	(448.47,106.22) --
	(448.71,106.31) --
	(448.95,106.40) --
	(449.19,106.49) --
	(449.42,106.58) --
	(449.66,106.67) --
	(449.90,106.76) --
	(450.14,106.84) --
	(450.38,106.93) --
	(450.62,107.02) --
	(450.86,107.11) --
	(451.10,107.20) --
	(451.33,107.29) --
	(451.57,107.37) --
	(451.81,107.46) --
	(452.05,107.55) --
	(452.29,107.64) --
	(452.53,107.73) --
	(452.77,107.82) --
	(453.00,107.91) --
	(453.24,107.99) --
	(453.48,108.08) --
	(453.72,108.17) --
	(453.96,108.26) --
	(454.20,108.35) --
	(454.44,108.44) --
	(454.68,108.53) --
	(454.91,108.61) --
	(455.15,108.70) --
	(455.39,108.79) --
	(455.63,108.88) --
	(455.87,108.97) --
	(456.11,109.06) --
	(456.35,109.14) --
	(456.58,109.23) --
	(456.82,109.32) --
	(457.06,109.41) --
	(457.30,109.50) --
	(457.54,109.59) --
	(457.78,109.68) --
	(458.02,109.76) --
	(458.26,109.85) --
	(458.49,109.94) --
	(458.73,110.03) --
	(458.97,110.12) --
	(459.21,110.21) --
	(459.45,110.30) --
	(459.69,110.38) --
	(459.93,110.47) --
	(460.16,110.56) --
	(460.40,110.65) --
	(460.64,110.74) --
	(460.88,110.83) --
	(461.12,110.92) --
	(461.36,111.00) --
	(461.60,111.09) --
	(461.84,111.18) --
	(462.07,111.27) --
	(462.31,111.36) --
	(462.55,111.45) --
	(462.79,111.53) --
	(463.03,111.62) --
	(463.27,111.71) --
	(463.51,111.80) --
	(463.74,111.89) --
	(463.98,111.98) --
	(464.22,112.07) --
	(464.46,112.15) --
	(464.70,112.24) --
	(464.94,112.33) --
	(465.18,112.42) --
	(465.42,112.51) --
	(465.65,112.60) --
	(465.89,112.69) --
	(466.13,112.77) --
	(466.37,112.86) --
	(466.61,112.95) --
	(466.85,113.04) --
	(467.09,113.13) --
	(467.32,113.22) --
	(467.56,113.30) --
	(467.80,113.39) --
	(468.04,113.48) --
	(468.28,113.57) --
	(468.52,113.66) --
	(468.76,113.75) --
	(469.00,113.84) --
	(469.23,113.92) --
	(469.47,114.01) --
	(469.71,114.10) --
	(469.95,114.19) --
	(470.19,114.28) --
	(470.43,114.37) --
	(470.67,114.46) --
	(470.90,114.54) --
	(471.14,114.63) --
	(471.38,114.72) --
	(471.62,114.81) --
	(471.86,114.90) --
	(472.10,114.99) --
	(472.34,115.08) --
	(472.58,115.16) --
	(472.81,115.25) --
	(473.05,115.34) --
	(473.29,115.43) --
	(473.53,115.52) --
	(473.77,115.61) --
	(474.01,115.69) --
	(474.25,115.78) --
	(474.48,115.87) --
	(474.72,115.96) --
	(474.96,116.05) --
	(475.20,116.14) --
	(475.44,116.23) --
	(475.68,116.31) --
	(475.92,116.40) --
	(476.16,116.49) --
	(476.39,116.58) --
	(476.63,116.67) --
	(476.87,116.76) --
	(477.11,116.85) --
	(477.35,116.93) --
	(477.59,117.02) --
	(477.83,117.11) --
	(478.06,117.20) --
	(478.30,117.29) --
	(478.54,117.38) --
	(478.78,117.46) --
	(479.02,117.55) --
	(479.26,117.64) --
	(479.50,117.73) --
	(479.74,117.82) --
	(479.97,117.91) --
	(480.21,118.00) --
	(480.45,118.08) --
	(480.69,118.17) --
	(480.93,118.26) --
	(481.17,118.35) --
	(481.41,118.44) --
	(481.64,118.53) --
	(481.88,118.62) --
	(482.12,118.70) --
	(482.36,118.79) --
	(482.60,118.88) --
	(482.84,118.97) --
	(483.08,119.06) --
	(483.32,119.15) --
	(483.55,119.24) --
	(483.79,119.32) --
	(484.03,119.41) --
	(484.27,119.50) --
	(484.51,119.59) --
	(484.75,119.68) --
	(484.99,119.77) --
	(485.22,119.85) --
	(485.46,119.94) --
	(485.70,120.03) --
	(485.94,120.12) --
	(486.18,120.21) --
	(486.42,120.30) --
	(486.66,120.39) --
	(486.90,120.47) --
	(487.13,120.56);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (487.37,120.56) --
	(487.61,120.47) --
	(487.85,120.39) --
	(488.09,120.30) --
	(488.33,120.21) --
	(488.57,120.12) --
	(488.80,120.03) --
	(489.04,119.94) --
	(489.28,119.85) --
	(489.52,119.77) --
	(489.76,119.68) --
	(490.00,119.59) --
	(490.24,119.50) --
	(490.48,119.41) --
	(490.71,119.32) --
	(490.95,119.24) --
	(491.19,119.15) --
	(491.43,119.06) --
	(491.67,118.97) --
	(491.91,118.88) --
	(492.15,118.79) --
	(492.38,118.70) --
	(492.62,118.62) --
	(492.86,118.53) --
	(493.10,118.44) --
	(493.34,118.35) --
	(493.58,118.26) --
	(493.82,118.17) --
	(494.06,118.08) --
	(494.29,118.00) --
	(494.53,117.91) --
	(494.77,117.82) --
	(495.01,117.73) --
	(495.25,117.64) --
	(495.49,117.55) --
	(495.73,117.46) --
	(495.96,117.38) --
	(496.20,117.29) --
	(496.44,117.20) --
	(496.68,117.11) --
	(496.92,117.02) --
	(497.16,116.93) --
	(497.40,116.85) --
	(497.64,116.76) --
	(497.87,116.67) --
	(498.11,116.58) --
	(498.35,116.49) --
	(498.59,116.40) --
	(498.83,116.31) --
	(499.07,116.23) --
	(499.31,116.14) --
	(499.54,116.05) --
	(499.78,115.96) --
	(500.02,115.87) --
	(500.26,115.78) --
	(500.50,115.69) --
	(500.74,115.61) --
	(500.98,115.52) --
	(501.22,115.43) --
	(501.45,115.34) --
	(501.69,115.25) --
	(501.93,115.16) --
	(502.17,115.08) --
	(502.41,114.99) --
	(502.65,114.90) --
	(502.89,114.81) --
	(503.12,114.72) --
	(503.36,114.63) --
	(503.60,114.54) --
	(503.84,114.46) --
	(504.08,114.37) --
	(504.32,114.28) --
	(504.56,114.19) --
	(504.80,114.10) --
	(505.03,114.01) --
	(505.27,113.92) --
	(505.51,113.84) --
	(505.75,113.75) --
	(505.99,113.66) --
	(506.23,113.57) --
	(506.47,113.48) --
	(506.70,113.39) --
	(506.94,113.30) --
	(507.18,113.22) --
	(507.42,113.13) --
	(507.66,113.04) --
	(507.90,112.95) --
	(508.14,112.86) --
	(508.38,112.77) --
	(508.61,112.69) --
	(508.85,112.60) --
	(509.09,112.51) --
	(509.33,112.42) --
	(509.57,112.33) --
	(509.81,112.24) --
	(510.05,112.15) --
	(510.28,112.07) --
	(510.52,111.98) --
	(510.76,111.89) --
	(511.00,111.80) --
	(511.24,111.71) --
	(511.48,111.62) --
	(511.72,111.53) --
	(511.96,111.45) --
	(512.19,111.36) --
	(512.43,111.27) --
	(512.67,111.18) --
	(512.91,111.09) --
	(513.15,111.00) --
	(513.39,110.92) --
	(513.63,110.83) --
	(513.86,110.74) --
	(514.10,110.65) --
	(514.34,110.56) --
	(514.58,110.47) --
	(514.82,110.38) --
	(515.06,110.30) --
	(515.30,110.21) --
	(515.54,110.12) --
	(515.77,110.03) --
	(516.01,109.94) --
	(516.25,109.85) --
	(516.49,109.76) --
	(516.73,109.68) --
	(516.97,109.59) --
	(517.21,109.50) --
	(517.44,109.41) --
	(517.68,109.32) --
	(517.92,109.23) --
	(518.16,109.14) --
	(518.40,109.06) --
	(518.64,108.97) --
	(518.88,108.88) --
	(519.12,108.79) --
	(519.35,108.70) --
	(519.59,108.61) --
	(519.83,108.53) --
	(520.07,108.44) --
	(520.31,108.35) --
	(520.55,108.26) --
	(520.79,108.17) --
	(521.02,108.08) --
	(521.26,107.99) --
	(521.50,107.91) --
	(521.74,107.82) --
	(521.98,107.73) --
	(522.22,107.64) --
	(522.46,107.55) --
	(522.70,107.46) --
	(522.93,107.37) --
	(523.17,107.29) --
	(523.41,107.20) --
	(523.65,107.11) --
	(523.89,107.02) --
	(524.13,106.93) --
	(524.37,106.84) --
	(524.60,106.76) --
	(524.84,106.67) --
	(525.08,106.58) --
	(525.32,106.49) --
	(525.56,106.40) --
	(525.80,106.31) --
	(526.04,106.22) --
	(526.28,106.14) --
	(526.51,106.05) --
	(526.75,105.96) --
	(526.99,105.87) --
	(527.23,105.78) --
	(527.47,105.69) --
	(527.71,105.60) --
	(527.95,105.52) --
	(528.18,105.43) --
	(528.42,105.34) --
	(528.66,105.25) --
	(528.90,105.16) --
	(529.14,105.07) --
	(529.38,104.98) --
	(529.62,104.90) --
	(529.86,104.81) --
	(530.09,104.72) --
	(530.33,104.63) --
	(530.57,104.54) --
	(530.81,104.45) --
	(531.05,104.37) --
	(531.29,104.28) --
	(531.53,104.19) --
	(531.76,104.10) --
	(532.00,104.01) --
	(532.24,103.92) --
	(532.48,103.83) --
	(532.72,103.75) --
	(532.96,103.66) --
	(533.20,103.57) --
	(533.44,103.48) --
	(533.67,103.39) --
	(533.91,103.30) --
	(534.15,103.21) --
	(534.39,103.13) --
	(534.63,103.04) --
	(534.87,102.95) --
	(535.11,102.86) --
	(535.34,102.77) --
	(535.58,102.68) --
	(535.82,102.60) --
	(536.06,102.51) --
	(536.30,102.42) --
	(536.54,102.33) --
	(536.78,102.24) --
	(537.02,102.15) --
	(537.25,102.06) --
	(537.49,101.98) --
	(537.73,101.89) --
	(537.97,101.80) --
	(538.21,101.71) --
	(538.45,101.62) --
	(538.69,101.53) --
	(538.92,101.44) --
	(539.16,101.36) --
	(539.40,101.27) --
	(539.64,101.18) --
	(539.88,101.09) --
	(540.12,101.00) --
	(540.36,100.91) --
	(540.60,100.82) --
	(540.83,100.74) --
	(541.07,100.65) --
	(541.31,100.56) --
	(541.55,100.47) --
	(541.79,100.38) --
	(542.03,100.29) --
	(542.27,100.21) --
	(542.50,100.12) --
	(542.74,100.03) --
	(542.98, 99.94) --
	(543.22, 99.85) --
	(543.46, 99.76) --
	(543.70, 99.67) --
	(543.94, 99.59) --
	(544.18, 99.50) --
	(544.41, 99.41) --
	(544.65, 99.32) --
	(544.89, 99.23) --
	(545.13, 99.14) --
	(545.37, 99.05) --
	(545.61, 98.97) --
	(545.85, 98.88) --
	(546.08, 98.79) --
	(546.32, 98.70) --
	(546.56, 98.61) --
	(546.80, 98.52) --
	(547.04, 98.44) --
	(547.28, 98.35) --
	(547.52, 98.26) --
	(547.76, 98.17) --
	(547.99, 98.08) --
	(548.23, 97.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.68, 99.02) --
	( 59.92, 99.10) --
	( 60.16, 99.17) --
	( 60.40, 99.25) --
	( 60.64, 99.33) --
	( 60.88, 99.40) --
	( 61.12, 99.48) --
	( 61.35, 99.55) --
	( 61.59, 99.63) --
	( 61.83, 99.71) --
	( 62.07, 99.78) --
	( 62.31, 99.86) --
	( 62.55, 99.94) --
	( 62.79,100.01) --
	( 63.03,100.09) --
	( 63.26,100.17) --
	( 63.50,100.24) --
	( 63.74,100.32) --
	( 63.98,100.40) --
	( 64.22,100.47) --
	( 64.46,100.55) --
	( 64.70,100.63) --
	( 64.93,100.71) --
	( 65.17,100.78) --
	( 65.41,100.86) --
	( 65.65,100.94) --
	( 65.89,101.01) --
	( 66.13,101.09) --
	( 66.37,101.17) --
	( 66.61,101.25) --
	( 66.84,101.33) --
	( 67.08,101.40) --
	( 67.32,101.48) --
	( 67.56,101.56) --
	( 67.80,101.64) --
	( 68.04,101.72) --
	( 68.28,101.79) --
	( 68.51,101.87) --
	( 68.75,101.95) --
	( 68.99,102.03) --
	( 69.23,102.11) --
	( 69.47,102.19) --
	( 69.71,102.26) --
	( 69.95,102.34) --
	( 70.19,102.42) --
	( 70.42,102.50) --
	( 70.66,102.58) --
	( 70.90,102.66) --
	( 71.14,102.74) --
	( 71.38,102.82) --
	( 71.62,102.90) --
	( 71.86,102.97) --
	( 72.09,103.05) --
	( 72.33,103.13) --
	( 72.57,103.21) --
	( 72.81,103.29) --
	( 73.05,103.37) --
	( 73.29,103.45) --
	( 73.53,103.53) --
	( 73.77,103.61) --
	( 74.00,103.69) --
	( 74.24,103.77) --
	( 74.48,103.85) --
	( 74.72,103.93) --
	( 74.96,104.01) --
	( 75.20,104.09) --
	( 75.44,104.17) --
	( 75.67,104.25) --
	( 75.91,104.33) --
	( 76.15,104.41) --
	( 76.39,104.49) --
	( 76.63,104.57) --
	( 76.87,104.65) --
	( 77.11,104.74) --
	( 77.35,104.82) --
	( 77.58,104.90) --
	( 77.82,104.98) --
	( 78.06,105.06) --
	( 78.30,105.14) --
	( 78.54,105.22) --
	( 78.78,105.30) --
	( 79.02,105.38) --
	( 79.25,105.47) --
	( 79.49,105.55) --
	( 79.73,105.63) --
	( 79.97,105.71) --
	( 80.21,105.79) --
	( 80.45,105.87) --
	( 80.69,105.96) --
	( 80.93,106.04) --
	( 81.16,106.12) --
	( 81.40,106.20) --
	( 81.64,106.28) --
	( 81.88,106.37) --
	( 82.12,106.45) --
	( 82.36,106.53) --
	( 82.60,106.61) --
	( 82.83,106.70) --
	( 83.07,106.78) --
	( 83.31,106.86) --
	( 83.55,106.94) --
	( 83.79,107.03) --
	( 84.03,107.11) --
	( 84.27,107.19) --
	( 84.51,107.27) --
	( 84.74,107.36) --
	( 84.98,107.44) --
	( 85.22,107.52) --
	( 85.46,107.61) --
	( 85.70,107.69) --
	( 85.94,107.77) --
	( 86.18,107.86) --
	( 86.41,107.94) --
	( 86.65,108.02) --
	( 86.89,108.11) --
	( 87.13,108.19) --
	( 87.37,108.28) --
	( 87.61,108.36) --
	( 87.85,108.44) --
	( 88.09,108.53) --
	( 88.32,108.61) --
	( 88.56,108.70) --
	( 88.80,108.78) --
	( 89.04,108.86) --
	( 89.28,108.95) --
	( 89.52,109.03) --
	( 89.76,109.12) --
	( 89.99,109.20) --
	( 90.23,109.29) --
	( 90.47,109.37) --
	( 90.71,109.46) --
	( 90.95,109.54) --
	( 91.19,109.63) --
	( 91.43,109.71) --
	( 91.67,109.80) --
	( 91.90,109.88) --
	( 92.14,109.97) --
	( 92.38,110.05) --
	( 92.62,110.14) --
	( 92.86,110.22) --
	( 93.10,110.31) --
	( 93.34,110.39) --
	( 93.57,110.48) --
	( 93.81,110.57) --
	( 94.05,110.65) --
	( 94.29,110.74) --
	( 94.53,110.82) --
	( 94.77,110.91) --
	( 95.01,111.00) --
	( 95.25,111.08) --
	( 95.48,111.17) --
	( 95.72,111.25) --
	( 95.96,111.34) --
	( 96.20,111.43) --
	( 96.44,111.51) --
	( 96.68,111.60) --
	( 96.92,111.69) --
	( 97.15,111.77) --
	( 97.39,111.86) --
	( 97.63,111.95) --
	( 97.87,112.03) --
	( 98.11,112.12) --
	( 98.35,112.21) --
	( 98.59,112.29) --
	( 98.83,112.38) --
	( 99.06,112.47) --
	( 99.30,112.56) --
	( 99.54,112.64) --
	( 99.78,112.73) --
	(100.02,112.82) --
	(100.26,112.91) --
	(100.50,112.99) --
	(100.73,113.08) --
	(100.97,113.17) --
	(101.21,113.26) --
	(101.45,113.35) --
	(101.69,113.43) --
	(101.93,113.52) --
	(102.17,113.61) --
	(102.41,113.70) --
	(102.64,113.79) --
	(102.88,113.87) --
	(103.12,113.96) --
	(103.36,114.05) --
	(103.60,114.14) --
	(103.84,114.23) --
	(104.08,114.32) --
	(104.31,114.41) --
	(104.55,114.50) --
	(104.79,114.58) --
	(105.03,114.67) --
	(105.27,114.76) --
	(105.51,114.85) --
	(105.75,114.94) --
	(105.99,115.03) --
	(106.22,115.12) --
	(106.46,115.21) --
	(106.70,115.30) --
	(106.94,115.39) --
	(107.18,115.48) --
	(107.42,115.57) --
	(107.66,115.66) --
	(107.89,115.75) --
	(108.13,115.84) --
	(108.37,115.93) --
	(108.61,116.02) --
	(108.85,116.11) --
	(109.09,116.20) --
	(109.33,116.29) --
	(109.57,116.38) --
	(109.80,116.47) --
	(110.04,116.56) --
	(110.28,116.65) --
	(110.52,116.74) --
	(110.76,116.83) --
	(111.00,116.92) --
	(111.24,117.01) --
	(111.47,117.10) --
	(111.71,117.19) --
	(111.95,117.29) --
	(112.19,117.38) --
	(112.43,117.47) --
	(112.67,117.56) --
	(112.91,117.65) --
	(113.15,117.74) --
	(113.38,117.83) --
	(113.62,117.92) --
	(113.86,118.02) --
	(114.10,118.11) --
	(114.34,118.20) --
	(114.58,118.29) --
	(114.82,118.38) --
	(115.05,118.48) --
	(115.29,118.57) --
	(115.53,118.66) --
	(115.77,118.75) --
	(116.01,118.84) --
	(116.25,118.94) --
	(116.49,119.03) --
	(116.73,119.12) --
	(116.96,119.21) --
	(117.20,119.31) --
	(117.44,119.40) --
	(117.68,119.49) --
	(117.92,119.58) --
	(118.16,119.68) --
	(118.40,119.77) --
	(118.63,119.86) --
	(118.87,119.96) --
	(119.11,120.05) --
	(119.35,120.14) --
	(119.59,120.24) --
	(119.83,120.33) --
	(120.07,120.42) --
	(120.31,120.52) --
	(120.54,120.61) --
	(120.78,120.70) --
	(121.02,120.80) --
	(121.26,120.89) --
	(121.50,120.99) --
	(121.74,121.08) --
	(121.98,121.17) --
	(122.21,121.27) --
	(122.45,121.36) --
	(122.69,121.46);

\path[draw=drawColor,line width= 1.7pt,line join=round] (122.93,120.34) --
	(123.17,120.25) --
	(123.41,120.16) --
	(123.65,120.07) --
	(123.88,119.97) --
	(124.12,119.88) --
	(124.36,119.79) --
	(124.60,119.69) --
	(124.84,119.60) --
	(125.08,119.51) --
	(125.32,119.41) --
	(125.56,119.32) --
	(125.79,119.23) --
	(126.03,119.13) --
	(126.27,119.04) --
	(126.51,118.95) --
	(126.75,118.85) --
	(126.99,118.76) --
	(127.23,118.67) --
	(127.46,118.57) --
	(127.70,118.48) --
	(127.94,118.39) --
	(128.18,118.29) --
	(128.42,118.20) --
	(128.66,118.11) --
	(128.90,118.01) --
	(129.14,117.92) --
	(129.37,117.83) --
	(129.61,117.73) --
	(129.85,117.64) --
	(130.09,117.55) --
	(130.33,117.46) --
	(130.57,117.36) --
	(130.81,117.27) --
	(131.04,117.18) --
	(131.28,117.08) --
	(131.52,116.99) --
	(131.76,116.90) --
	(132.00,116.80) --
	(132.24,116.71) --
	(132.48,116.62) --
	(132.72,116.52) --
	(132.95,116.43) --
	(133.19,116.34) --
	(133.43,116.24) --
	(133.67,116.15) --
	(133.91,116.06) --
	(134.15,115.96) --
	(134.39,115.87) --
	(134.62,115.78) --
	(134.86,115.68) --
	(135.10,115.59) --
	(135.34,115.50) --
	(135.58,115.40) --
	(135.82,115.31) --
	(136.06,115.22) --
	(136.30,115.12) --
	(136.53,115.03) --
	(136.77,114.94) --
	(137.01,114.84) --
	(137.25,114.75) --
	(137.49,114.66) --
	(137.73,114.56) --
	(137.97,114.47) --
	(138.20,114.38) --
	(138.44,114.28) --
	(138.68,114.19) --
	(138.92,114.10) --
	(139.16,114.00) --
	(139.40,113.91) --
	(139.64,113.82) --
	(139.88,113.72) --
	(140.11,113.63) --
	(140.35,113.54) --
	(140.59,113.44) --
	(140.83,113.35) --
	(141.07,113.26) --
	(141.31,113.16) --
	(141.55,113.07) --
	(141.78,112.97) --
	(142.02,112.88) --
	(142.26,112.79) --
	(142.50,112.69) --
	(142.74,112.60) --
	(142.98,112.51) --
	(143.22,112.41) --
	(143.46,112.32) --
	(143.69,112.23) --
	(143.93,112.13) --
	(144.17,112.04) --
	(144.41,111.95) --
	(144.65,111.85) --
	(144.89,111.76) --
	(145.13,111.67) --
	(145.36,111.57) --
	(145.60,111.48) --
	(145.84,111.39) --
	(146.08,111.29) --
	(146.32,111.20) --
	(146.56,111.11) --
	(146.80,111.01) --
	(147.04,110.92) --
	(147.27,110.83) --
	(147.51,110.73) --
	(147.75,110.64) --
	(147.99,110.55) --
	(148.23,110.45) --
	(148.47,110.36) --
	(148.71,110.26) --
	(148.94,110.17) --
	(149.18,110.08) --
	(149.42,109.98) --
	(149.66,109.89) --
	(149.90,109.80) --
	(150.14,109.70) --
	(150.38,109.61) --
	(150.62,109.52) --
	(150.85,109.42) --
	(151.09,109.33) --
	(151.33,109.24) --
	(151.57,109.14) --
	(151.81,109.05) --
	(152.05,108.96) --
	(152.29,108.86) --
	(152.52,108.77) --
	(152.76,108.67) --
	(153.00,108.58) --
	(153.24,108.49) --
	(153.48,108.39) --
	(153.72,108.30) --
	(153.96,108.21) --
	(154.20,108.11) --
	(154.43,108.02) --
	(154.67,107.93) --
	(154.91,107.83) --
	(155.15,107.74) --
	(155.39,107.65) --
	(155.63,107.55) --
	(155.87,107.46) --
	(156.10,107.36) --
	(156.34,107.27) --
	(156.58,107.18) --
	(156.82,107.08) --
	(157.06,106.99) --
	(157.30,106.90) --
	(157.54,106.80) --
	(157.78,106.71) --
	(158.01,106.62) --
	(158.25,106.52) --
	(158.49,106.43) --
	(158.73,106.33) --
	(158.97,106.24) --
	(159.21,106.15) --
	(159.45,106.05) --
	(159.68,105.96) --
	(159.92,105.87) --
	(160.16,105.77) --
	(160.40,105.68) --
	(160.64,105.59) --
	(160.88,105.49) --
	(161.12,105.40) --
	(161.36,105.30) --
	(161.59,105.21) --
	(161.83,105.12) --
	(162.07,105.02) --
	(162.31,104.93) --
	(162.55,104.84) --
	(162.79,104.74) --
	(163.03,104.65) --
	(163.26,104.56) --
	(163.50,104.46) --
	(163.74,104.37) --
	(163.98,104.27) --
	(164.22,104.18) --
	(164.46,104.09) --
	(164.70,103.99) --
	(164.94,103.90) --
	(165.17,103.81) --
	(165.41,103.71) --
	(165.65,103.62) --
	(165.89,103.52) --
	(166.13,103.43) --
	(166.37,103.34) --
	(166.61,103.24) --
	(166.84,103.15) --
	(167.08,103.06) --
	(167.32,102.96) --
	(167.56,102.87) --
	(167.80,102.77) --
	(168.04,102.68) --
	(168.28,102.59) --
	(168.52,102.49) --
	(168.75,102.40) --
	(168.99,102.31) --
	(169.23,102.21) --
	(169.47,102.12) --
	(169.71,102.02) --
	(169.95,101.93) --
	(170.19,101.84) --
	(170.42,101.74) --
	(170.66,101.65) --
	(170.90,101.56) --
	(171.14,101.46) --
	(171.38,101.37) --
	(171.62,101.27) --
	(171.86,101.18) --
	(172.10,101.09) --
	(172.33,100.99) --
	(172.57,100.90) --
	(172.81,100.81) --
	(173.05,100.71) --
	(173.29,100.62) --
	(173.53,100.52) --
	(173.77,100.43) --
	(174.00,100.34) --
	(174.24,100.24) --
	(174.48,100.15) --
	(174.72,100.05) --
	(174.96, 99.96) --
	(175.20, 99.87) --
	(175.44, 99.77) --
	(175.68, 99.68) --
	(175.91, 99.59) --
	(176.15, 99.49) --
	(176.39, 99.40) --
	(176.63, 99.30) --
	(176.87, 99.21) --
	(177.11, 99.12) --
	(177.35, 99.02) --
	(177.58, 98.93) --
	(177.82, 98.83) --
	(178.06, 98.74) --
	(178.30, 98.65) --
	(178.54, 98.55) --
	(178.78, 98.46) --
	(179.02, 98.37) --
	(179.26, 98.27) --
	(179.49, 98.18) --
	(179.73, 98.08) --
	(179.97, 97.99) --
	(180.21, 97.90) --
	(180.45, 97.80) --
	(180.69, 97.71) --
	(180.93, 97.61) --
	(181.16, 97.52) --
	(181.40, 97.43) --
	(181.64, 97.33);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.88, 76.17) --
	(182.12, 76.06) --
	(182.36, 75.94) --
	(182.60, 75.82) --
	(182.84, 75.71) --
	(183.07, 75.59) --
	(183.31, 75.47) --
	(183.55, 75.36) --
	(183.79, 75.24) --
	(184.03, 75.13) --
	(184.27, 75.01) --
	(184.51, 74.90) --
	(184.74, 74.78) --
	(184.98, 74.67) --
	(185.22, 74.55) --
	(185.46, 74.44) --
	(185.70, 74.33) --
	(185.94, 74.21) --
	(186.18, 74.10) --
	(186.42, 73.99) --
	(186.65, 73.87) --
	(186.89, 73.76) --
	(187.13, 73.65) --
	(187.37, 73.53) --
	(187.61, 73.42) --
	(187.85, 73.31) --
	(188.09, 73.20) --
	(188.32, 73.09) --
	(188.56, 72.98) --
	(188.80, 72.87) --
	(189.04, 72.76) --
	(189.28, 72.64) --
	(189.52, 72.53) --
	(189.76, 72.42) --
	(190.00, 72.31) --
	(190.23, 72.20) --
	(190.47, 72.10) --
	(190.71, 71.99) --
	(190.95, 71.88) --
	(191.19, 71.77) --
	(191.43, 71.66) --
	(191.67, 71.55) --
	(191.90, 71.44) --
	(192.14, 71.34) --
	(192.38, 71.23) --
	(192.62, 71.12) --
	(192.86, 71.01) --
	(193.10, 70.91) --
	(193.34, 70.80) --
	(193.58, 70.69) --
	(193.81, 70.59) --
	(194.05, 70.48) --
	(194.29, 70.38) --
	(194.53, 70.27) --
	(194.77, 70.16) --
	(195.01, 70.06) --
	(195.25, 69.95) --
	(195.48, 69.85) --
	(195.72, 69.75) --
	(195.96, 69.64) --
	(196.20, 69.54) --
	(196.44, 69.43) --
	(196.68, 69.33) --
	(196.92, 69.23) --
	(197.16, 69.12) --
	(197.39, 69.02) --
	(197.63, 68.92) --
	(197.87, 68.81) --
	(198.11, 68.71) --
	(198.35, 68.61) --
	(198.59, 68.51) --
	(198.83, 68.41) --
	(199.06, 68.31) --
	(199.30, 68.20) --
	(199.54, 68.10) --
	(199.78, 68.00) --
	(200.02, 67.90) --
	(200.26, 67.80) --
	(200.50, 67.70) --
	(200.74, 67.60) --
	(200.97, 67.50) --
	(201.21, 67.40) --
	(201.45, 67.30) --
	(201.69, 67.21) --
	(201.93, 67.11) --
	(202.17, 67.01) --
	(202.41, 66.91) --
	(202.64, 66.81) --
	(202.88, 66.71) --
	(203.12, 66.62) --
	(203.36, 66.52) --
	(203.60, 66.42) --
	(203.84, 66.33) --
	(204.08, 66.23) --
	(204.32, 66.13) --
	(204.55, 66.04) --
	(204.79, 65.94) --
	(205.03, 65.84) --
	(205.27, 65.75) --
	(205.51, 65.65) --
	(205.75, 65.56) --
	(205.99, 65.46) --
	(206.22, 65.37) --
	(206.46, 65.27) --
	(206.70, 65.18) --
	(206.94, 65.09) --
	(207.18, 64.99) --
	(207.42, 64.90) --
	(207.66, 64.80) --
	(207.90, 64.71) --
	(208.13, 64.62) --
	(208.37, 64.53) --
	(208.61, 64.43) --
	(208.85, 64.34) --
	(209.09, 64.25) --
	(209.33, 64.16) --
	(209.57, 64.07) --
	(209.80, 63.97) --
	(210.04, 63.88) --
	(210.28, 63.79) --
	(210.52, 63.70) --
	(210.76, 63.61) --
	(211.00, 63.52) --
	(211.24, 63.43) --
	(211.48, 63.34) --
	(211.71, 63.25) --
	(211.95, 63.16) --
	(212.19, 63.07) --
	(212.43, 62.98) --
	(212.67, 62.90) --
	(212.91, 62.81) --
	(213.15, 62.72) --
	(213.38, 62.63) --
	(213.62, 62.54) --
	(213.86, 62.46) --
	(214.10, 62.37) --
	(214.34, 62.28) --
	(214.58, 62.19) --
	(214.82, 62.11) --
	(215.06, 62.02) --
	(215.29, 61.94) --
	(215.53, 61.85) --
	(215.77, 61.76) --
	(216.01, 61.68) --
	(216.25, 61.59) --
	(216.49, 61.51) --
	(216.73, 61.42) --
	(216.96, 61.34) --
	(217.20, 61.25) --
	(217.44, 61.17) --
	(217.68, 61.09) --
	(217.92, 61.00) --
	(218.16, 60.92) --
	(218.40, 60.83) --
	(218.64, 60.75) --
	(218.87, 60.67) --
	(219.11, 60.59) --
	(219.35, 60.50) --
	(219.59, 60.42) --
	(219.83, 60.34) --
	(220.07, 60.26) --
	(220.31, 60.18) --
	(220.54, 60.09) --
	(220.78, 60.01) --
	(221.02, 59.93) --
	(221.26, 59.85) --
	(221.50, 59.77) --
	(221.74, 59.69) --
	(221.98, 59.61) --
	(222.22, 59.53) --
	(222.45, 59.45) --
	(222.69, 59.37) --
	(222.93, 59.29) --
	(223.17, 59.21) --
	(223.41, 59.14) --
	(223.65, 59.06) --
	(223.89, 58.98) --
	(224.12, 58.90) --
	(224.36, 58.82) --
	(224.60, 58.75) --
	(224.84, 58.67) --
	(225.08, 58.59) --
	(225.32, 58.51) --
	(225.56, 58.44) --
	(225.80, 58.36) --
	(226.03, 58.29) --
	(226.27, 58.21) --
	(226.51, 58.13) --
	(226.75, 58.06) --
	(226.99, 57.98) --
	(227.23, 57.91) --
	(227.47, 57.83) --
	(227.70, 57.76) --
	(227.94, 57.68) --
	(228.18, 57.61) --
	(228.42, 57.54) --
	(228.66, 57.46) --
	(228.90, 57.39) --
	(229.14, 57.32) --
	(229.38, 57.24) --
	(229.61, 57.17) --
	(229.85, 57.10) --
	(230.09, 57.02) --
	(230.33, 56.95) --
	(230.57, 56.88) --
	(230.81, 56.81) --
	(231.05, 56.74) --
	(231.28, 56.67) --
	(231.52, 56.59) --
	(231.76, 56.52) --
	(232.00, 56.45) --
	(232.24, 56.38) --
	(232.48, 56.31) --
	(232.72, 56.24) --
	(232.96, 56.17) --
	(233.19, 56.10) --
	(233.43, 56.03) --
	(233.67, 55.96) --
	(233.91, 55.90) --
	(234.15, 55.83) --
	(234.39, 55.76) --
	(234.63, 55.69) --
	(234.86, 55.62) --
	(235.10, 55.56) --
	(235.34, 55.49) --
	(235.58, 55.42) --
	(235.82, 55.35) --
	(236.06, 55.29) --
	(236.30, 55.22) --
	(236.54, 55.15) --
	(236.77, 55.09) --
	(237.01, 55.02) --
	(237.25, 54.96) --
	(237.49, 54.89) --
	(237.73, 54.82) --
	(237.97, 54.76) --
	(238.21, 54.70) --
	(238.44, 54.63) --
	(238.68, 54.57) --
	(238.92, 54.50) --
	(239.16, 54.44) --
	(239.40, 54.37) --
	(239.64, 54.31) --
	(239.88, 54.25) --
	(240.12, 54.18) --
	(240.35, 54.12) --
	(240.59, 54.06) --
	(240.83, 54.00) --
	(241.07, 53.93) --
	(241.31, 53.87) --
	(241.55, 53.81) --
	(241.79, 53.75) --
	(242.02, 53.69) --
	(242.26, 53.63) --
	(242.50, 53.57) --
	(242.74, 53.51) --
	(242.98, 53.45) --
	(243.22, 53.38) --
	(243.46, 53.33) --
	(243.70, 53.27) --
	(243.93, 53.21) --
	(244.17, 53.15) --
	(244.41, 53.09) --
	(244.65, 53.03) --
	(244.89, 52.97) --
	(245.13, 52.91) --
	(245.37, 52.85) --
	(245.60, 52.80) --
	(245.84, 52.74) --
	(246.08, 52.68) --
	(246.32, 52.62) --
	(246.56, 52.57) --
	(246.80, 52.51) --
	(247.04, 52.45) --
	(247.28, 52.40) --
	(247.51, 52.34) --
	(247.75, 52.28) --
	(247.99, 52.23) --
	(248.23, 52.17) --
	(248.47, 52.12) --
	(248.71, 52.06) --
	(248.95, 52.01) --
	(249.18, 51.95) --
	(249.42, 51.90) --
	(249.66, 51.84) --
	(249.90, 51.79) --
	(250.14, 51.74) --
	(250.38, 51.68) --
	(250.62, 51.63) --
	(250.86, 51.58) --
	(251.09, 51.52) --
	(251.33, 51.47) --
	(251.57, 51.42) --
	(251.81, 51.37) --
	(252.05, 51.32) --
	(252.29, 51.26) --
	(252.53, 51.21) --
	(252.76, 51.16) --
	(253.00, 51.11) --
	(253.24, 51.06) --
	(253.48, 51.01) --
	(253.72, 50.96) --
	(253.96, 50.91) --
	(254.20, 50.86) --
	(254.44, 50.81) --
	(254.67, 50.76) --
	(254.91, 50.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (255.15, 54.17) --
	(255.39, 54.15) --
	(255.63, 54.13) --
	(255.87, 54.11) --
	(256.11, 54.09) --
	(256.34, 54.07) --
	(256.58, 54.05) --
	(256.82, 54.03) --
	(257.06, 54.02) --
	(257.30, 54.00) --
	(257.54, 53.98) --
	(257.78, 53.96) --
	(258.02, 53.94) --
	(258.25, 53.93) --
	(258.49, 53.91) --
	(258.73, 53.89) --
	(258.97, 53.87) --
	(259.21, 53.86) --
	(259.45, 53.84) --
	(259.69, 53.82) --
	(259.92, 53.80) --
	(260.16, 53.79) --
	(260.40, 53.77) --
	(260.64, 53.75) --
	(260.88, 53.74) --
	(261.12, 53.72) --
	(261.36, 53.70) --
	(261.60, 53.69) --
	(261.83, 53.67) --
	(262.07, 53.65) --
	(262.31, 53.64) --
	(262.55, 53.62) --
	(262.79, 53.60) --
	(263.03, 53.59) --
	(263.27, 53.57) --
	(263.50, 53.55) --
	(263.74, 53.54) --
	(263.98, 53.52) --
	(264.22, 53.51) --
	(264.46, 53.49) --
	(264.70, 53.48) --
	(264.94, 53.46) --
	(265.18, 53.45) --
	(265.41, 53.43) --
	(265.65, 53.42) --
	(265.89, 53.40) --
	(266.13, 53.39) --
	(266.37, 53.37) --
	(266.61, 53.36) --
	(266.85, 53.34) --
	(267.08, 53.33) --
	(267.32, 53.31) --
	(267.56, 53.30) --
	(267.80, 53.28) --
	(268.04, 53.27) --
	(268.28, 53.25) --
	(268.52, 53.24) --
	(268.76, 53.23) --
	(268.99, 53.21) --
	(269.23, 53.20) --
	(269.47, 53.18) --
	(269.71, 53.17) --
	(269.95, 53.16) --
	(270.19, 53.14) --
	(270.43, 53.13) --
	(270.66, 53.12) --
	(270.90, 53.10) --
	(271.14, 53.09) --
	(271.38, 53.08) --
	(271.62, 53.06) --
	(271.86, 53.05) --
	(272.10, 53.04) --
	(272.34, 53.03) --
	(272.57, 53.01) --
	(272.81, 53.00) --
	(273.05, 52.99) --
	(273.29, 52.98) --
	(273.53, 52.96) --
	(273.77, 52.95) --
	(274.01, 52.94) --
	(274.24, 52.93) --
	(274.48, 52.91) --
	(274.72, 52.90) --
	(274.96, 52.89) --
	(275.20, 52.88) --
	(275.44, 52.87) --
	(275.68, 52.86) --
	(275.92, 52.84) --
	(276.15, 52.83) --
	(276.39, 52.82) --
	(276.63, 52.81) --
	(276.87, 52.80) --
	(277.11, 52.79) --
	(277.35, 52.78) --
	(277.59, 52.77) --
	(277.82, 52.76) --
	(278.06, 52.75) --
	(278.30, 52.73) --
	(278.54, 52.72) --
	(278.78, 52.71) --
	(279.02, 52.70) --
	(279.26, 52.69) --
	(279.50, 52.68) --
	(279.73, 52.67) --
	(279.97, 52.66) --
	(280.21, 52.65) --
	(280.45, 52.64) --
	(280.69, 52.63) --
	(280.93, 52.62) --
	(281.17, 52.61) --
	(281.40, 52.61) --
	(281.64, 52.60) --
	(281.88, 52.59) --
	(282.12, 52.58) --
	(282.36, 52.57) --
	(282.60, 52.56) --
	(282.84, 52.55) --
	(283.07, 52.54) --
	(283.31, 52.53) --
	(283.55, 52.52) --
	(283.79, 52.52) --
	(284.03, 52.51) --
	(284.27, 52.50) --
	(284.51, 52.49) --
	(284.75, 52.48) --
	(284.98, 52.47) --
	(285.22, 52.47) --
	(285.46, 52.46) --
	(285.70, 52.45) --
	(285.94, 52.44) --
	(286.18, 52.43) --
	(286.42, 52.43) --
	(286.65, 52.42) --
	(286.89, 52.41) --
	(287.13, 52.40) --
	(287.37, 52.40) --
	(287.61, 52.39) --
	(287.85, 52.38) --
	(288.09, 52.38) --
	(288.33, 52.37) --
	(288.56, 52.36) --
	(288.80, 52.36) --
	(289.04, 52.35) --
	(289.28, 52.34) --
	(289.52, 52.34) --
	(289.76, 52.33) --
	(290.00, 52.32) --
	(290.23, 52.32) --
	(290.47, 52.31) --
	(290.71, 52.31) --
	(290.95, 52.30) --
	(291.19, 52.29) --
	(291.43, 52.29) --
	(291.67, 52.28) --
	(291.91, 52.28) --
	(292.14, 52.27) --
	(292.38, 52.27) --
	(292.62, 52.26) --
	(292.86, 52.25) --
	(293.10, 52.25) --
	(293.34, 52.24) --
	(293.58, 52.24) --
	(293.81, 52.23) --
	(294.05, 52.23) --
	(294.29, 52.22) --
	(294.53, 52.22) --
	(294.77, 52.22) --
	(295.01, 52.21) --
	(295.25, 52.21) --
	(295.49, 52.20) --
	(295.72, 52.20) --
	(295.96, 52.19) --
	(296.20, 52.19) --
	(296.44, 52.19) --
	(296.68, 52.18) --
	(296.92, 52.18) --
	(297.16, 52.17) --
	(297.39, 52.17) --
	(297.63, 52.17) --
	(297.87, 52.16) --
	(298.11, 52.16) --
	(298.35, 52.16) --
	(298.59, 52.15) --
	(298.83, 52.15) --
	(299.07, 52.15) --
	(299.30, 52.15) --
	(299.54, 52.14) --
	(299.78, 52.14) --
	(300.02, 52.14) --
	(300.26, 52.13) --
	(300.50, 52.13) --
	(300.74, 52.13) --
	(300.97, 52.13) --
	(301.21, 52.13) --
	(301.45, 52.12) --
	(301.69, 52.12) --
	(301.93, 52.12) --
	(302.17, 52.12) --
	(302.41, 52.12) --
	(302.65, 52.11) --
	(302.88, 52.11) --
	(303.12, 52.11) --
	(303.36, 52.11) --
	(303.60, 52.11) --
	(303.84, 52.11) --
	(304.08, 52.11) --
	(304.32, 52.10) --
	(304.55, 52.10) --
	(304.79, 52.10) --
	(305.03, 52.10) --
	(305.27, 52.10) --
	(305.51, 52.10) --
	(305.75, 52.10) --
	(305.99, 52.10) --
	(306.23, 52.10) --
	(306.46, 52.10) --
	(306.70, 52.10) --
	(306.94, 52.10) --
	(307.18, 52.10) --
	(307.42, 52.10) --
	(307.66, 52.10) --
	(307.90, 52.10) --
	(308.13, 52.10) --
	(308.37, 52.10) --
	(308.61, 52.10) --
	(308.85, 52.10) --
	(309.09, 52.10) --
	(309.33, 52.10) --
	(309.57, 52.10) --
	(309.81, 52.10) --
	(310.04, 52.10) --
	(310.28, 52.11) --
	(310.52, 52.11) --
	(310.76, 52.11) --
	(311.00, 52.11) --
	(311.24, 52.11) --
	(311.48, 52.11) --
	(311.71, 52.11) --
	(311.95, 52.12) --
	(312.19, 52.12) --
	(312.43, 52.12) --
	(312.67, 52.12) --
	(312.91, 52.12) --
	(313.15, 52.13) --
	(313.39, 52.13) --
	(313.62, 52.13) --
	(313.86, 52.13) --
	(314.10, 52.13) --
	(314.34, 52.14) --
	(314.58, 52.14) --
	(314.82, 52.14) --
	(315.06, 52.15) --
	(315.29, 52.15) --
	(315.53, 52.15) --
	(315.77, 52.15) --
	(316.01, 52.16) --
	(316.25, 52.16) --
	(316.49, 52.16) --
	(316.73, 52.17) --
	(316.97, 52.17) --
	(317.20, 52.17) --
	(317.44, 52.18) --
	(317.68, 52.18) --
	(317.92, 52.19) --
	(318.16, 52.19) --
	(318.40, 52.19) --
	(318.64, 52.20) --
	(318.87, 52.20) --
	(319.11, 52.21) --
	(319.35, 52.21) --
	(319.59, 52.22) --
	(319.83, 52.22) --
	(320.07, 52.23) --
	(320.31, 52.23) --
	(320.55, 52.23) --
	(320.78, 52.24) --
	(321.02, 52.24) --
	(321.26, 52.25) --
	(321.50, 52.25) --
	(321.74, 52.26) --
	(321.98, 52.27) --
	(322.22, 52.27) --
	(322.45, 52.28) --
	(322.69, 52.28) --
	(322.93, 52.29) --
	(323.17, 52.29) --
	(323.41, 52.30) --
	(323.65, 52.31) --
	(323.89, 52.31) --
	(324.13, 52.32) --
	(324.36, 52.32) --
	(324.60, 52.33) --
	(324.84, 52.34) --
	(325.08, 52.34) --
	(325.32, 52.35) --
	(325.56, 52.36) --
	(325.80, 52.36) --
	(326.03, 52.37) --
	(326.27, 52.38) --
	(326.51, 52.38) --
	(326.75, 52.39) --
	(326.99, 52.40) --
	(327.23, 52.41) --
	(327.47, 52.41) --
	(327.71, 52.42) --
	(327.94, 52.43) --
	(328.18, 52.44) --
	(328.42, 52.44) --
	(328.66, 52.45) --
	(328.90, 52.46) --
	(329.14, 52.47) --
	(329.38, 52.47) --
	(329.61, 52.48) --
	(329.85, 52.49) --
	(330.09, 52.50) --
	(330.33, 52.51) --
	(330.57, 52.52) --
	(330.81, 52.52) --
	(331.05, 52.53) --
	(331.29, 52.54) --
	(331.52, 52.55) --
	(331.76, 52.56) --
	(332.00, 52.57) --
	(332.24, 52.58) --
	(332.48, 52.59) --
	(332.72, 52.60) --
	(332.96, 52.61) --
	(333.19, 52.62) --
	(333.43, 52.62) --
	(333.67, 52.63) --
	(333.91, 52.64) --
	(334.15, 52.65) --
	(334.39, 52.66) --
	(334.63, 52.67) --
	(334.87, 52.68) --
	(335.10, 52.69) --
	(335.34, 52.70) --
	(335.58, 52.71) --
	(335.82, 52.72) --
	(336.06, 52.74) --
	(336.30, 52.75) --
	(336.54, 52.76) --
	(336.77, 52.77) --
	(337.01, 52.78) --
	(337.25, 52.79) --
	(337.49, 52.80) --
	(337.73, 52.81) --
	(337.97, 52.82) --
	(338.21, 52.83) --
	(338.45, 52.85) --
	(338.68, 52.86) --
	(338.92, 52.87) --
	(339.16, 52.88) --
	(339.40, 52.89) --
	(339.64, 52.90) --
	(339.88, 52.92) --
	(340.12, 52.93) --
	(340.35, 52.94) --
	(340.59, 52.95) --
	(340.83, 52.96) --
	(341.07, 52.98) --
	(341.31, 52.99) --
	(341.55, 53.00) --
	(341.79, 53.01) --
	(342.03, 53.03) --
	(342.26, 53.04) --
	(342.50, 53.05) --
	(342.74, 53.06) --
	(342.98, 53.08) --
	(343.22, 53.09) --
	(343.46, 53.10) --
	(343.70, 53.12) --
	(343.93, 53.13) --
	(344.17, 53.14) --
	(344.41, 53.16) --
	(344.65, 53.17) --
	(344.89, 53.18) --
	(345.13, 53.20) --
	(345.37, 53.21) --
	(345.61, 53.23) --
	(345.84, 53.24) --
	(346.08, 53.25) --
	(346.32, 53.27) --
	(346.56, 53.28) --
	(346.80, 53.30) --
	(347.04, 53.31) --
	(347.28, 53.33) --
	(347.51, 53.34) --
	(347.75, 53.36) --
	(347.99, 53.37) --
	(348.23, 53.39) --
	(348.47, 53.40) --
	(348.71, 53.42) --
	(348.95, 53.43) --
	(349.19, 53.45) --
	(349.42, 53.46) --
	(349.66, 53.48) --
	(349.90, 53.49) --
	(350.14, 53.51) --
	(350.38, 53.52) --
	(350.62, 53.54) --
	(350.86, 53.56) --
	(351.09, 53.57) --
	(351.33, 53.59) --
	(351.57, 53.60) --
	(351.81, 53.62) --
	(352.05, 53.64) --
	(352.29, 53.65) --
	(352.53, 53.67) --
	(352.77, 53.69) --
	(353.00, 53.70) --
	(353.24, 53.72) --
	(353.48, 53.74) --
	(353.72, 53.75) --
	(353.96, 53.77) --
	(354.20, 53.79) --
	(354.44, 53.80) --
	(354.67, 53.82) --
	(354.91, 53.84) --
	(355.15, 53.86) --
	(355.39, 53.87) --
	(355.63, 53.89) --
	(355.87, 53.91) --
	(356.11, 53.93) --
	(356.35, 53.94) --
	(356.58, 53.96) --
	(356.82, 53.98) --
	(357.06, 54.00) --
	(357.30, 54.02) --
	(357.54, 54.04) --
	(357.78, 54.05) --
	(358.02, 54.07) --
	(358.25, 54.09) --
	(358.49, 54.11) --
	(358.73, 54.13) --
	(358.97, 54.15) --
	(359.21, 54.17) --
	(359.45, 54.19) --
	(359.69, 54.20) --
	(359.93, 54.22) --
	(360.16, 54.24) --
	(360.40, 54.26) --
	(360.64, 54.28) --
	(360.88, 54.30) --
	(361.12, 54.32) --
	(361.36, 54.34) --
	(361.60, 54.36) --
	(361.83, 54.38) --
	(362.07, 54.40) --
	(362.31, 54.42) --
	(362.55, 54.44) --
	(362.79, 54.46) --
	(363.03, 54.48) --
	(363.27, 54.50) --
	(363.51, 54.52) --
	(363.74, 54.54) --
	(363.98, 54.56) --
	(364.22, 54.58) --
	(364.46, 54.60) --
	(364.70, 54.63) --
	(364.94, 54.65) --
	(365.18, 54.67) --
	(365.41, 54.69) --
	(365.65, 54.71) --
	(365.89, 54.73) --
	(366.13, 54.75) --
	(366.37, 54.77) --
	(366.61, 54.80) --
	(366.85, 54.82) --
	(367.09, 54.84) --
	(367.32, 54.86) --
	(367.56, 54.88) --
	(367.80, 54.91) --
	(368.04, 54.93) --
	(368.28, 54.95) --
	(368.52, 54.97) --
	(368.76, 54.99) --
	(368.99, 55.02) --
	(369.23, 55.04) --
	(369.47, 55.06) --
	(369.71, 55.09) --
	(369.95, 55.11) --
	(370.19, 55.13) --
	(370.43, 55.15) --
	(370.67, 55.18) --
	(370.90, 55.20) --
	(371.14, 55.22) --
	(371.38, 55.25) --
	(371.62, 55.27) --
	(371.86, 55.29) --
	(372.10, 55.32) --
	(372.34, 55.34) --
	(372.57, 55.37) --
	(372.81, 55.39) --
	(373.05, 55.41) --
	(373.29, 55.44) --
	(373.53, 55.46) --
	(373.77, 55.49) --
	(374.01, 55.51) --
	(374.25, 55.53) --
	(374.48, 55.56) --
	(374.72, 55.58) --
	(374.96, 55.61) --
	(375.20, 55.63) --
	(375.44, 55.66) --
	(375.68, 55.68) --
	(375.92, 55.71) --
	(376.15, 55.73) --
	(376.39, 55.76) --
	(376.63, 55.78) --
	(376.87, 55.81) --
	(377.11, 55.83) --
	(377.35, 55.86) --
	(377.59, 55.89) --
	(377.83, 55.91) --
	(378.06, 55.94) --
	(378.30, 55.96) --
	(378.54, 55.99) --
	(378.78, 56.01) --
	(379.02, 56.04) --
	(379.26, 56.07) --
	(379.50, 56.09) --
	(379.73, 56.12) --
	(379.97, 56.15) --
	(380.21, 56.17) --
	(380.45, 56.20) --
	(380.69, 56.23) --
	(380.93, 56.25) --
	(381.17, 56.28) --
	(381.41, 56.31) --
	(381.64, 56.33) --
	(381.88, 56.36) --
	(382.12, 56.39) --
	(382.36, 56.42) --
	(382.60, 56.44) --
	(382.84, 56.47) --
	(383.08, 56.50) --
	(383.31, 56.53) --
	(383.55, 56.55) --
	(383.79, 56.58) --
	(384.03, 56.61) --
	(384.27, 56.64) --
	(384.51, 56.67) --
	(384.75, 56.69) --
	(384.99, 56.72);

\path[draw=drawColor,line width= 1.7pt,line join=round] (385.22, 60.18) --
	(385.46, 60.28) --
	(385.70, 60.38) --
	(385.94, 60.49) --
	(386.18, 60.59) --
	(386.42, 60.69) --
	(386.66, 60.79) --
	(386.89, 60.88) --
	(387.13, 60.98) --
	(387.37, 61.08) --
	(387.61, 61.18) --
	(387.85, 61.28) --
	(388.09, 61.38) --
	(388.33, 61.48) --
	(388.57, 61.58) --
	(388.80, 61.68) --
	(389.04, 61.78) --
	(389.28, 61.87) --
	(389.52, 61.97) --
	(389.76, 62.07) --
	(390.00, 62.17) --
	(390.24, 62.26) --
	(390.47, 62.36) --
	(390.71, 62.46) --
	(390.95, 62.56) --
	(391.19, 62.65) --
	(391.43, 62.75) --
	(391.67, 62.85) --
	(391.91, 62.94) --
	(392.15, 63.04) --
	(392.38, 63.14) --
	(392.62, 63.23) --
	(392.86, 63.33) --
	(393.10, 63.42) --
	(393.34, 63.52) --
	(393.58, 63.62) --
	(393.82, 63.71) --
	(394.05, 63.81) --
	(394.29, 63.90) --
	(394.53, 64.00) --
	(394.77, 64.09) --
	(395.01, 64.19) --
	(395.25, 64.28) --
	(395.49, 64.37) --
	(395.73, 64.47) --
	(395.96, 64.56) --
	(396.20, 64.66) --
	(396.44, 64.75) --
	(396.68, 64.84) --
	(396.92, 64.94) --
	(397.16, 65.03) --
	(397.40, 65.12) --
	(397.63, 65.22) --
	(397.87, 65.31) --
	(398.11, 65.40) --
	(398.35, 65.50) --
	(398.59, 65.59) --
	(398.83, 65.68) --
	(399.07, 65.77) --
	(399.31, 65.86) --
	(399.54, 65.96) --
	(399.78, 66.05) --
	(400.02, 66.14) --
	(400.26, 66.23) --
	(400.50, 66.32) --
	(400.74, 66.41) --
	(400.98, 66.50) --
	(401.21, 66.59) --
	(401.45, 66.69) --
	(401.69, 66.78) --
	(401.93, 66.87) --
	(402.17, 66.96) --
	(402.41, 67.05) --
	(402.65, 67.14) --
	(402.89, 67.23) --
	(403.12, 67.32) --
	(403.36, 67.41) --
	(403.60, 67.49) --
	(403.84, 67.58) --
	(404.08, 67.67) --
	(404.32, 67.76) --
	(404.56, 67.85) --
	(404.79, 67.94) --
	(405.03, 68.03) --
	(405.27, 68.12) --
	(405.51, 68.20) --
	(405.75, 68.29) --
	(405.99, 68.38) --
	(406.23, 68.47) --
	(406.47, 68.56) --
	(406.70, 68.64) --
	(406.94, 68.73) --
	(407.18, 68.82) --
	(407.42, 68.90) --
	(407.66, 68.99) --
	(407.90, 69.08) --
	(408.14, 69.16) --
	(408.37, 69.25) --
	(408.61, 69.34) --
	(408.85, 69.42) --
	(409.09, 69.51) --
	(409.33, 69.59) --
	(409.57, 69.68) --
	(409.81, 69.77) --
	(410.05, 69.85) --
	(410.28, 69.94) --
	(410.52, 70.02) --
	(410.76, 70.11) --
	(411.00, 70.19) --
	(411.24, 70.27) --
	(411.48, 70.36) --
	(411.72, 70.44) --
	(411.95, 70.53) --
	(412.19, 70.61) --
	(412.43, 70.70) --
	(412.67, 70.78) --
	(412.91, 70.86) --
	(413.15, 70.95) --
	(413.39, 71.03) --
	(413.63, 71.11) --
	(413.86, 71.20) --
	(414.10, 71.28) --
	(414.34, 71.36) --
	(414.58, 71.44) --
	(414.82, 71.53) --
	(415.06, 71.61) --
	(415.30, 71.69) --
	(415.53, 71.77) --
	(415.77, 71.85) --
	(416.01, 71.94) --
	(416.25, 72.02) --
	(416.49, 72.10) --
	(416.73, 72.18) --
	(416.97, 72.26) --
	(417.21, 72.34) --
	(417.44, 72.42) --
	(417.68, 72.50) --
	(417.92, 72.58) --
	(418.16, 72.66) --
	(418.40, 72.74) --
	(418.64, 72.82) --
	(418.88, 72.90) --
	(419.11, 72.98) --
	(419.35, 73.06) --
	(419.59, 73.14) --
	(419.83, 73.22) --
	(420.07, 73.30) --
	(420.31, 73.38) --
	(420.55, 73.46) --
	(420.79, 73.54) --
	(421.02, 73.62) --
	(421.26, 73.69) --
	(421.50, 73.77) --
	(421.74, 73.85) --
	(421.98, 73.93) --
	(422.22, 74.01) --
	(422.46, 74.08) --
	(422.69, 74.16) --
	(422.93, 74.24) --
	(423.17, 74.32) --
	(423.41, 74.39) --
	(423.65, 74.47) --
	(423.89, 74.55) --
	(424.13, 74.62) --
	(424.37, 74.70) --
	(424.60, 74.78) --
	(424.84, 74.85) --
	(425.08, 74.93) --
	(425.32, 75.00) --
	(425.56, 75.08) --
	(425.80, 75.16) --
	(426.04, 75.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.27, 97.58) --
	(426.51, 97.67) --
	(426.75, 97.77) --
	(426.99, 97.87) --
	(427.23, 97.96) --
	(427.47, 98.06) --
	(427.71, 98.16) --
	(427.95, 98.25) --
	(428.18, 98.35) --
	(428.42, 98.45) --
	(428.66, 98.54) --
	(428.90, 98.64) --
	(429.14, 98.73) --
	(429.38, 98.83) --
	(429.62, 98.92) --
	(429.85, 99.02) --
	(430.09, 99.12) --
	(430.33, 99.21) --
	(430.57, 99.31) --
	(430.81, 99.40) --
	(431.05, 99.50) --
	(431.29, 99.59) --
	(431.53, 99.69) --
	(431.76, 99.78) --
	(432.00, 99.87) --
	(432.24, 99.97) --
	(432.48,100.06) --
	(432.72,100.16) --
	(432.96,100.25) --
	(433.20,100.34) --
	(433.43,100.44) --
	(433.67,100.53) --
	(433.91,100.63) --
	(434.15,100.72) --
	(434.39,100.81) --
	(434.63,100.91) --
	(434.87,101.00) --
	(435.11,101.09) --
	(435.34,101.18) --
	(435.58,101.28) --
	(435.82,101.37) --
	(436.06,101.46) --
	(436.30,101.56) --
	(436.54,101.65) --
	(436.78,101.74) --
	(437.01,101.83) --
	(437.25,101.92) --
	(437.49,102.02) --
	(437.73,102.11) --
	(437.97,102.20) --
	(438.21,102.29) --
	(438.45,102.38) --
	(438.69,102.47) --
	(438.92,102.56) --
	(439.16,102.65) --
	(439.40,102.75) --
	(439.64,102.84) --
	(439.88,102.93) --
	(440.12,103.02) --
	(440.36,103.11) --
	(440.59,103.20) --
	(440.83,103.29) --
	(441.07,103.38) --
	(441.31,103.47) --
	(441.55,103.56) --
	(441.79,103.65) --
	(442.03,103.74) --
	(442.27,103.83) --
	(442.50,103.92) --
	(442.74,104.01) --
	(442.98,104.10) --
	(443.22,104.19) --
	(443.46,104.27) --
	(443.70,104.36) --
	(443.94,104.45) --
	(444.17,104.54) --
	(444.41,104.63) --
	(444.65,104.72) --
	(444.89,104.81) --
	(445.13,104.89) --
	(445.37,104.98) --
	(445.61,105.07) --
	(445.84,105.16) --
	(446.08,105.25) --
	(446.32,105.33) --
	(446.56,105.42) --
	(446.80,105.51) --
	(447.04,105.60) --
	(447.28,105.68) --
	(447.52,105.77) --
	(447.75,105.86) --
	(447.99,105.94) --
	(448.23,106.03) --
	(448.47,106.12) --
	(448.71,106.20) --
	(448.95,106.29) --
	(449.19,106.38) --
	(449.42,106.46) --
	(449.66,106.55) --
	(449.90,106.63) --
	(450.14,106.72) --
	(450.38,106.80) --
	(450.62,106.89) --
	(450.86,106.98) --
	(451.10,107.06) --
	(451.33,107.15) --
	(451.57,107.23) --
	(451.81,107.32) --
	(452.05,107.40) --
	(452.29,107.49) --
	(452.53,107.57) --
	(452.77,107.66) --
	(453.00,107.74) --
	(453.24,107.82) --
	(453.48,107.91) --
	(453.72,107.99) --
	(453.96,108.08) --
	(454.20,108.16) --
	(454.44,108.24) --
	(454.68,108.33) --
	(454.91,108.41) --
	(455.15,108.49) --
	(455.39,108.58) --
	(455.63,108.66) --
	(455.87,108.74) --
	(456.11,108.83) --
	(456.35,108.91) --
	(456.58,108.99) --
	(456.82,109.08) --
	(457.06,109.16) --
	(457.30,109.24) --
	(457.54,109.32) --
	(457.78,109.40) --
	(458.02,109.49) --
	(458.26,109.57) --
	(458.49,109.65) --
	(458.73,109.73) --
	(458.97,109.81) --
	(459.21,109.89) --
	(459.45,109.98) --
	(459.69,110.06) --
	(459.93,110.14) --
	(460.16,110.22) --
	(460.40,110.30) --
	(460.64,110.38) --
	(460.88,110.46) --
	(461.12,110.54) --
	(461.36,110.62) --
	(461.60,110.70) --
	(461.84,110.78) --
	(462.07,110.86) --
	(462.31,110.94) --
	(462.55,111.02) --
	(462.79,111.10) --
	(463.03,111.18) --
	(463.27,111.26) --
	(463.51,111.34) --
	(463.74,111.42) --
	(463.98,111.50) --
	(464.22,111.58) --
	(464.46,111.66) --
	(464.70,111.74) --
	(464.94,111.82) --
	(465.18,111.89) --
	(465.42,111.97) --
	(465.65,112.05) --
	(465.89,112.13) --
	(466.13,112.21) --
	(466.37,112.29) --
	(466.61,112.36) --
	(466.85,112.44) --
	(467.09,112.52) --
	(467.32,112.60) --
	(467.56,112.67) --
	(467.80,112.75) --
	(468.04,112.83) --
	(468.28,112.91) --
	(468.52,112.98) --
	(468.76,113.06) --
	(469.00,113.14) --
	(469.23,113.21) --
	(469.47,113.29) --
	(469.71,113.37) --
	(469.95,113.44) --
	(470.19,113.52) --
	(470.43,113.59) --
	(470.67,113.67) --
	(470.90,113.75) --
	(471.14,113.82) --
	(471.38,113.90) --
	(471.62,113.97) --
	(471.86,114.05) --
	(472.10,114.12) --
	(472.34,114.20) --
	(472.58,114.27) --
	(472.81,114.35) --
	(473.05,114.42) --
	(473.29,114.50) --
	(473.53,114.57) --
	(473.77,114.65) --
	(474.01,114.72) --
	(474.25,114.80) --
	(474.48,114.87) --
	(474.72,114.94) --
	(474.96,115.02) --
	(475.20,115.09) --
	(475.44,115.17) --
	(475.68,115.24) --
	(475.92,115.31) --
	(476.16,115.39) --
	(476.39,115.46) --
	(476.63,115.53) --
	(476.87,115.61) --
	(477.11,115.68) --
	(477.35,115.75) --
	(477.59,115.82) --
	(477.83,115.90) --
	(478.06,115.97) --
	(478.30,116.04) --
	(478.54,116.11) --
	(478.78,116.19) --
	(479.02,116.26) --
	(479.26,116.33) --
	(479.50,116.40) --
	(479.74,116.47) --
	(479.97,116.54) --
	(480.21,116.62) --
	(480.45,116.69) --
	(480.69,116.76) --
	(480.93,116.83) --
	(481.17,116.90) --
	(481.41,116.97) --
	(481.64,117.04) --
	(481.88,117.11) --
	(482.12,117.18) --
	(482.36,117.25) --
	(482.60,117.32) --
	(482.84,117.39) --
	(483.08,117.46) --
	(483.32,117.53) --
	(483.55,117.60) --
	(483.79,117.67) --
	(484.03,117.74) --
	(484.27,117.81) --
	(484.51,117.88) --
	(484.75,117.95) --
	(484.99,118.02) --
	(485.22,118.09) --
	(485.46,118.16) --
	(485.70,118.23) --
	(485.94,118.30) --
	(486.18,118.36) --
	(486.42,118.43) --
	(486.66,118.50) --
	(486.90,118.57) --
	(487.13,118.64) --
	(487.37,118.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (487.61,123.47) --
	(487.85,123.33) --
	(488.09,123.19) --
	(488.33,123.05) --
	(488.57,122.91) --
	(488.80,122.77) --
	(489.04,122.63) --
	(489.28,122.50) --
	(489.52,122.36) --
	(489.76,122.22) --
	(490.00,122.09) --
	(490.24,121.95) --
	(490.48,121.81) --
	(490.71,121.68) --
	(490.95,121.54) --
	(491.19,121.41) --
	(491.43,121.27) --
	(491.67,121.14) --
	(491.91,121.00) --
	(492.15,120.87) --
	(492.38,120.74) --
	(492.62,120.60) --
	(492.86,120.47) --
	(493.10,120.34) --
	(493.34,120.21) --
	(493.58,120.07) --
	(493.82,119.94) --
	(494.06,119.81) --
	(494.29,119.68) --
	(494.53,119.55) --
	(494.77,119.42) --
	(495.01,119.29) --
	(495.25,119.16) --
	(495.49,119.03) --
	(495.73,118.90) --
	(495.96,118.77) --
	(496.20,118.65) --
	(496.44,118.52) --
	(496.68,118.39) --
	(496.92,118.26) --
	(497.16,118.14) --
	(497.40,118.01) --
	(497.64,117.89) --
	(497.87,117.76) --
	(498.11,117.63) --
	(498.35,117.51) --
	(498.59,117.38) --
	(498.83,117.26) --
	(499.07,117.14) --
	(499.31,117.01) --
	(499.54,116.89) --
	(499.78,116.77) --
	(500.02,116.64) --
	(500.26,116.52) --
	(500.50,116.40) --
	(500.74,116.28) --
	(500.98,116.16) --
	(501.22,116.04) --
	(501.45,115.92) --
	(501.69,115.79) --
	(501.93,115.67) --
	(502.17,115.56) --
	(502.41,115.44) --
	(502.65,115.32) --
	(502.89,115.20) --
	(503.12,115.08) --
	(503.36,114.96) --
	(503.60,114.85) --
	(503.84,114.73) --
	(504.08,114.61) --
	(504.32,114.49) --
	(504.56,114.38) --
	(504.80,114.26) --
	(505.03,114.15) --
	(505.27,114.03) --
	(505.51,113.92) --
	(505.75,113.80) --
	(505.99,113.69) --
	(506.23,113.57) --
	(506.47,113.46) --
	(506.70,113.35) --
	(506.94,113.24) --
	(507.18,113.12) --
	(507.42,113.01) --
	(507.66,112.90) --
	(507.90,112.79) --
	(508.14,112.68) --
	(508.38,112.57) --
	(508.61,112.46) --
	(508.85,112.34) --
	(509.09,112.24) --
	(509.33,112.13) --
	(509.57,112.02) --
	(509.81,111.91) --
	(510.05,111.80) --
	(510.28,111.69) --
	(510.52,111.58) --
	(510.76,111.48) --
	(511.00,111.37) --
	(511.24,111.26) --
	(511.48,111.16) --
	(511.72,111.05) --
	(511.96,110.94) --
	(512.19,110.84) --
	(512.43,110.73) --
	(512.67,110.63) --
	(512.91,110.53) --
	(513.15,110.42) --
	(513.39,110.32) --
	(513.63,110.21) --
	(513.86,110.11) --
	(514.10,110.01) --
	(514.34,109.91) --
	(514.58,109.80) --
	(514.82,109.70) --
	(515.06,109.60) --
	(515.30,109.50) --
	(515.54,109.40) --
	(515.77,109.30) --
	(516.01,109.20) --
	(516.25,109.10) --
	(516.49,109.00) --
	(516.73,108.90) --
	(516.97,108.80) --
	(517.21,108.71) --
	(517.44,108.61) --
	(517.68,108.51) --
	(517.92,108.41) --
	(518.16,108.32) --
	(518.40,108.22) --
	(518.64,108.12) --
	(518.88,108.03) --
	(519.12,107.93) --
	(519.35,107.84) --
	(519.59,107.74) --
	(519.83,107.65) --
	(520.07,107.55) --
	(520.31,107.46) --
	(520.55,107.37) --
	(520.79,107.27) --
	(521.02,107.18) --
	(521.26,107.09) --
	(521.50,107.00) --
	(521.74,106.90) --
	(521.98,106.81) --
	(522.22,106.72) --
	(522.46,106.63) --
	(522.70,106.54) --
	(522.93,106.45) --
	(523.17,106.36) --
	(523.41,106.27) --
	(523.65,106.18) --
	(523.89,106.09) --
	(524.13,106.00) --
	(524.37,105.92) --
	(524.60,105.83) --
	(524.84,105.74) --
	(525.08,105.65) --
	(525.32,105.57) --
	(525.56,105.48) --
	(525.80,105.39) --
	(526.04,105.31) --
	(526.28,105.22) --
	(526.51,105.14) --
	(526.75,105.05) --
	(526.99,104.97) --
	(527.23,104.89) --
	(527.47,104.80) --
	(527.71,104.72) --
	(527.95,104.64) --
	(528.18,104.55) --
	(528.42,104.47) --
	(528.66,104.39) --
	(528.90,104.31) --
	(529.14,104.23) --
	(529.38,104.14) --
	(529.62,104.06) --
	(529.86,103.98) --
	(530.09,103.90) --
	(530.33,103.82) --
	(530.57,103.74) --
	(530.81,103.67) --
	(531.05,103.59) --
	(531.29,103.51) --
	(531.53,103.43) --
	(531.76,103.35) --
	(532.00,103.28) --
	(532.24,103.20) --
	(532.48,103.12) --
	(532.72,103.05) --
	(532.96,102.97) --
	(533.20,102.90) --
	(533.44,102.82) --
	(533.67,102.75) --
	(533.91,102.67) --
	(534.15,102.60) --
	(534.39,102.52) --
	(534.63,102.45) --
	(534.87,102.38) --
	(535.11,102.30) --
	(535.34,102.23) --
	(535.58,102.16) --
	(535.82,102.09) --
	(536.06,102.02) --
	(536.30,101.94) --
	(536.54,101.87) --
	(536.78,101.80) --
	(537.02,101.73) --
	(537.25,101.66) --
	(537.49,101.59) --
	(537.73,101.52) --
	(537.97,101.46) --
	(538.21,101.39) --
	(538.45,101.32) --
	(538.69,101.25) --
	(538.92,101.18) --
	(539.16,101.12) --
	(539.40,101.05) --
	(539.64,100.98) --
	(539.88,100.92) --
	(540.12,100.85) --
	(540.36,100.79) --
	(540.60,100.72) --
	(540.83,100.66) --
	(541.07,100.59) --
	(541.31,100.53) --
	(541.55,100.46) --
	(541.79,100.40) --
	(542.03,100.34) --
	(542.27,100.28) --
	(542.50,100.21) --
	(542.74,100.15) --
	(542.98,100.09) --
	(543.22,100.03) --
	(543.46, 99.97) --
	(543.70, 99.91) --
	(543.94, 99.85) --
	(544.18, 99.79) --
	(544.41, 99.73) --
	(544.65, 99.67) --
	(544.89, 99.61) --
	(545.13, 99.55) --
	(545.37, 99.49) --
	(545.61, 99.43) --
	(545.85, 99.38) --
	(546.08, 99.32) --
	(546.32, 99.26) --
	(546.56, 99.21) --
	(546.80, 99.15) --
	(547.04, 99.09) --
	(547.28, 99.04) --
	(547.52, 98.98) --
	(547.76, 98.93) --
	(547.99, 98.87) --
	(548.23, 98.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.26, 29.59) rectangle (572.66,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 38.23) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 66.55) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 94.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31,123.20) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 41.26) --
	( 35.26, 41.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 69.58) --
	( 35.26, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 97.90) --
	( 35.26, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51,126.23) --
	( 35.26,126.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 26.84) --
	( 59.45, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 26.84) --
	(178.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 26.84) --
	(298.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 26.84) --
	(417.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 26.84) --
	(536.78, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 59.45, 18.58-4) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (178.78, 18.58-4) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (298.11, 18.58-4) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (417.44, 18.58-4) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (536.78, 18.58-4) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (303.96,  5.50-5.5) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/miss_pcwsQuadMean_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.26, 29.59) rectangle (572.66,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 34.81) --
	(572.66, 34.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 58.77) --
	(572.66, 58.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26, 82.73) --
	(572.66, 82.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,106.69) --
	(572.66,106.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.26,130.66) --
	(572.66,130.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 29.59) --
	(119.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.44, 29.59) --
	(238.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.78, 29.59) --
	(357.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.11, 29.59) --
	(477.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 46.79) --
	(572.66, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 70.75) --
	(572.66, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26, 94.71) --
	(572.66, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.26,118.67) --
	(572.66,118.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 29.59) --
	( 59.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 29.59) --
	(178.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 29.59) --
	(298.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 29.59) --
	(417.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 29.59) --
	(536.78,139.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.68, 88.27) --
	( 59.92, 92.88) --
	( 60.16, 96.69) --
	( 60.40, 87.20) --
	( 60.64, 96.41) --
	( 60.88, 95.37) --
	( 61.12, 95.82) --
	( 61.35,102.88) --
	( 61.59, 87.13) --
	( 61.83,104.05) --
	( 62.07, 90.49) --
	( 62.31, 87.94) --
	( 62.55, 90.83) --
	( 62.79, 97.47) --
	( 63.03, 96.87) --
	( 63.26, 93.83) --
	( 63.50, 89.53) --
	( 63.74, 91.67) --
	( 63.98,104.43) --
	( 64.22, 97.56) --
	( 64.46, 92.36) --
	( 64.70, 89.97) --
	( 64.93, 95.05) --
	( 65.17, 85.22) --
	( 65.41, 93.30) --
	( 65.65, 91.64) --
	( 65.89,104.60) --
	( 66.13,103.67) --
	( 66.37, 96.40) --
	( 66.61, 89.25) --
	( 66.84,103.14) --
	( 67.08,102.88) --
	( 67.32,102.12) --
	( 67.56,102.25) --
	( 67.80, 94.95) --
	( 68.04,102.19) --
	( 68.28,106.30) --
	( 68.51, 97.82) --
	( 68.75, 91.00) --
	( 68.99,103.09) --
	( 69.23,103.11) --
	( 69.47, 95.75) --
	( 69.71,109.45) --
	( 69.95, 92.62) --
	( 70.19,100.44) --
	( 70.42, 82.80) --
	( 70.66, 97.13) --
	( 70.90,105.97) --
	( 71.14, 95.29) --
	( 71.38, 92.36) --
	( 71.62,103.46) --
	( 71.86, 93.12) --
	( 72.09,100.49) --
	( 72.33, 86.98) --
	( 72.57, 89.27) --
	( 72.81, 95.83) --
	( 73.05, 91.96) --
	( 73.29,108.29) --
	( 73.53,105.35) --
	( 73.77, 93.88) --
	( 74.00,103.17) --
	( 74.24,105.58) --
	( 74.48,101.17) --
	( 74.72,101.89) --
	( 74.96,107.54) --
	( 75.20, 96.40) --
	( 75.44, 96.89) --
	( 75.67,106.28) --
	( 75.91, 91.14) --
	( 76.15,101.22) --
	( 76.39, 99.82) --
	( 76.63,103.27) --
	( 76.87,107.12) --
	( 77.11,102.07) --
	( 77.35,101.90) --
	( 77.58,105.47) --
	( 77.82,108.73) --
	( 78.06,103.15) --
	( 78.30, 93.93) --
	( 78.54, 99.64) --
	( 78.78,112.54) --
	( 79.02, 98.47) --
	( 79.25,105.60) --
	( 79.49,109.30) --
	( 79.73,106.46) --
	( 79.97,101.11) --
	( 80.21,102.71) --
	( 80.45, 95.29) --
	( 80.69,104.36) --
	( 80.93, 95.44) --
	( 81.16, 95.74) --
	( 81.40, 94.89) --
	( 81.64, 97.27) --
	( 81.88,108.89) --
	( 82.12, 99.18) --
	( 82.36,101.42) --
	( 82.60, 98.84) --
	( 82.83,105.72) --
	( 83.07,108.44) --
	( 83.31,100.78) --
	( 83.55,106.46) --
	( 83.79, 99.61) --
	( 84.03,109.56) --
	( 84.27,106.58) --
	( 84.51,109.47) --
	( 84.74,106.77) --
	( 84.98,104.13) --
	( 85.22, 89.94) --
	( 85.46, 98.25) --
	( 85.70,106.21) --
	( 85.94, 99.89) --
	( 86.18,101.20) --
	( 86.41,100.37) --
	( 86.65,114.22) --
	( 86.89, 98.44) --
	( 87.13,100.33) --
	( 87.37,103.57) --
	( 87.61,105.01) --
	( 87.85,104.90) --
	( 88.09,103.36) --
	( 88.32, 93.64) --
	( 88.56,106.34) --
	( 88.80,107.43) --
	( 89.04,100.72) --
	( 89.28,108.65) --
	( 89.52, 98.98) --
	( 89.76,106.84) --
	( 89.99, 99.80) --
	( 90.23, 92.69) --
	( 90.47,112.28) --
	( 90.71,109.22) --
	( 90.95,105.57) --
	( 91.19,114.79) --
	( 91.43, 93.69) --
	( 91.67,105.69) --
	( 91.90, 88.61) --
	( 92.14,114.76) --
	( 92.38, 99.09) --
	( 92.62, 96.27) --
	( 92.86, 99.25) --
	( 93.10, 97.38) --
	( 93.34, 91.91) --
	( 93.57, 98.71) --
	( 93.81,104.47) --
	( 94.05,111.76) --
	( 94.29,108.41) --
	( 94.53, 97.30) --
	( 94.77,101.44) --
	( 95.01,118.95) --
	( 95.25,108.73) --
	( 95.48, 97.27) --
	( 95.72,123.95) --
	( 95.96,109.47) --
	( 96.20,112.03) --
	( 96.44,113.70) --
	( 96.68,107.93) --
	( 96.92,106.93) --
	( 97.15, 99.87) --
	( 97.39, 97.73) --
	( 97.63,123.39) --
	( 97.87,102.26) --
	( 98.11,113.03) --
	( 98.35,113.46) --
	( 98.59,117.89) --
	( 98.83,119.51) --
	( 99.06,111.90) --
	( 99.30,115.47) --
	( 99.54, 99.68) --
	( 99.78,111.90) --
	(100.02,115.69) --
	(100.26,109.11) --
	(100.50,104.75) --
	(100.73,109.28) --
	(100.97,104.01) --
	(101.21,104.42) --
	(101.45,115.78) --
	(101.69,122.58) --
	(101.93, 96.46) --
	(102.17, 97.27) --
	(102.41,101.15) --
	(102.64,110.46) --
	(102.88,102.32) --
	(103.12,111.08) --
	(103.36,110.09) --
	(103.60,105.65) --
	(103.84,104.93) --
	(104.08, 99.75) --
	(104.31,113.41) --
	(104.55,123.52) --
	(104.79,106.12) --
	(105.03, 99.82) --
	(105.27,104.54) --
	(105.51,113.57) --
	(105.75,114.47) --
	(105.99,127.46) --
	(106.22,100.10) --
	(106.46,109.86) --
	(106.70,108.20) --
	(106.94,101.06) --
	(107.18,105.20) --
	(107.42,100.73) --
	(107.66,111.72) --
	(107.89,117.27) --
	(108.13, 98.86) --
	(108.37,106.96) --
	(108.61,120.04) --
	(108.85, 98.88) --
	(109.09,120.87) --
	(109.33,100.24) --
	(109.57,102.42) --
	(109.80,108.10) --
	(110.04,104.38) --
	(110.28,116.42) --
	(110.52,107.42) --
	(110.76,115.75) --
	(111.00,106.69) --
	(111.24,113.29) --
	(111.47,123.33) --
	(111.71,120.96) --
	(111.95,113.98) --
	(112.19,112.63) --
	(112.43,122.75) --
	(112.67,104.87) --
	(112.91,115.97) --
	(113.15,107.81) --
	(113.38,128.20) --
	(113.62,109.65) --
	(113.86,110.99) --
	(114.10,118.43) --
	(114.34,115.94) --
	(114.58,103.82) --
	(114.82,110.04) --
	(115.05,114.88) --
	(115.29,100.79) --
	(115.53,107.48) --
	(115.77,110.66) --
	(116.01,105.67) --
	(116.25,106.27) --
	(116.49,115.59) --
	(116.73,110.47) --
	(116.96,110.90) --
	(117.20,121.54) --
	(117.44,114.97) --
	(117.68,121.62) --
	(117.92,120.06) --
	(118.16,117.64) --
	(118.40,111.08) --
	(118.63,116.43) --
	(118.87,116.60) --
	(119.11,130.62) --
	(119.35,109.88) --
	(119.59,122.85) --
	(119.83,114.62) --
	(120.07,108.43) --
	(120.31,126.56) --
	(120.54,117.63) --
	(120.78,101.38) --
	(121.02,110.08) --
	(121.26,113.56) --
	(121.50, 99.02) --
	(121.74,125.58) --
	(121.98,118.66) --
	(122.21,110.15) --
	(122.45,110.15) --
	(122.69,115.53) --
	(122.93,106.62) --
	(123.17,109.53) --
	(123.41,113.48) --
	(123.65,113.69) --
	(123.88,120.84) --
	(124.12,115.51) --
	(124.36,111.85) --
	(124.60,110.11) --
	(124.84,121.28) --
	(125.08,107.79) --
	(125.32,116.28) --
	(125.56,114.44) --
	(125.79,113.77) --
	(126.03,118.48) --
	(126.27,106.14) --
	(126.51,112.07) --
	(126.75,110.69) --
	(126.99, 96.79) --
	(127.23,115.10) --
	(127.46,122.78) --
	(127.70,103.60) --
	(127.94,122.88) --
	(128.18,112.95) --
	(128.42,120.88) --
	(128.66,105.60) --
	(128.90,115.98) --
	(129.14,107.32) --
	(129.37,106.55) --
	(129.61,113.68) --
	(129.85,119.94) --
	(130.09,113.09) --
	(130.33,107.48) --
	(130.57,119.30) --
	(130.81,108.68) --
	(131.04,116.16) --
	(131.28,102.05) --
	(131.52,115.68) --
	(131.76,104.99) --
	(132.00,107.79) --
	(132.24,101.03) --
	(132.48,134.06) --
	(132.72,101.92) --
	(132.95,111.38) --
	(133.19,110.63) --
	(133.43,103.96) --
	(133.67,111.60) --
	(133.91,114.22) --
	(134.15,114.88) --
	(134.39, 94.46) --
	(134.62,103.42) --
	(134.86,108.34) --
	(135.10,108.95) --
	(135.34,105.89) --
	(135.58,112.77) --
	(135.82,109.41) --
	(136.06,102.92) --
	(136.30,115.21) --
	(136.53,106.66) --
	(136.77,109.51) --
	(137.01,123.21) --
	(137.25,110.05) --
	(137.49,102.08) --
	(137.73,106.63) --
	(137.97,109.61) --
	(138.20,100.88) --
	(138.44, 95.27) --
	(138.68,105.08) --
	(138.92,111.81) --
	(139.16,101.87) --
	(139.40,112.68) --
	(139.64,118.28) --
	(139.88,109.21) --
	(140.11,119.32) --
	(140.35,109.63) --
	(140.59,103.80) --
	(140.83,106.52) --
	(141.07,124.38) --
	(141.31,114.70) --
	(141.55,109.69) --
	(141.78,108.79) --
	(142.02,107.68) --
	(142.26,109.23) --
	(142.50,117.29) --
	(142.74,111.17) --
	(142.98,107.53) --
	(143.22, 90.59) --
	(143.46,107.09) --
	(143.69,108.97) --
	(143.93,109.57) --
	(144.17,107.97) --
	(144.41,107.22) --
	(144.65, 92.88) --
	(144.89,116.52) --
	(145.13,108.64) --
	(145.36,109.12) --
	(145.60,111.30) --
	(145.84,108.80) --
	(146.08, 92.55) --
	(146.32, 98.50) --
	(146.56,113.01) --
	(146.80,120.09) --
	(147.04,102.22) --
	(147.27,108.33) --
	(147.51,119.32) --
	(147.75,104.11) --
	(147.99,114.63) --
	(148.23,101.78) --
	(148.47,100.33) --
	(148.71,103.92) --
	(148.94,102.32) --
	(149.18,110.60) --
	(149.42, 99.57) --
	(149.66, 98.46) --
	(149.90,107.58) --
	(150.14,118.89) --
	(150.38,101.56) --
	(150.62, 97.10) --
	(150.85,100.86) --
	(151.09,101.09) --
	(151.33,105.16) --
	(151.57,103.72) --
	(151.81,101.71) --
	(152.05, 90.19) --
	(152.29, 98.91) --
	(152.52, 93.21) --
	(152.76,101.88) --
	(153.00, 99.08) --
	(153.24,102.53) --
	(153.48,102.12) --
	(153.72,109.78) --
	(153.96, 95.95) --
	(154.20, 98.92) --
	(154.43, 97.40) --
	(154.67,102.35) --
	(154.91,105.24) --
	(155.15,117.76) --
	(155.39,108.99) --
	(155.63,106.37) --
	(155.87,103.62) --
	(156.10,100.82) --
	(156.34,107.96) --
	(156.58,117.08) --
	(156.82,106.29) --
	(157.06,112.88) --
	(157.30,113.72) --
	(157.54, 99.11) --
	(157.78, 99.78) --
	(158.01, 98.70) --
	(158.25,104.82) --
	(158.49, 99.92) --
	(158.73, 97.34) --
	(158.97,112.96) --
	(159.21, 97.19) --
	(159.45, 99.63) --
	(159.68, 97.34) --
	(159.92,105.91) --
	(160.16,101.70) --
	(160.40,102.99) --
	(160.64, 99.71) --
	(160.88,101.47) --
	(161.12, 92.79) --
	(161.36, 92.98) --
	(161.59,102.93) --
	(161.83,112.72) --
	(162.07, 93.71) --
	(162.31,100.08) --
	(162.55, 96.42) --
	(162.79,107.08) --
	(163.03,113.63) --
	(163.26, 93.74) --
	(163.50,104.19) --
	(163.74,100.63) --
	(163.98, 98.19) --
	(164.22,102.21) --
	(164.46, 97.85) --
	(164.70,100.89) --
	(164.94,103.71) --
	(165.17,107.71) --
	(165.41, 91.17) --
	(165.65,106.04) --
	(165.89, 94.00) --
	(166.13, 90.04) --
	(166.37, 81.51) --
	(166.61,105.17) --
	(166.84,115.54) --
	(167.08, 99.45) --
	(167.32, 88.21) --
	(167.56,102.52) --
	(167.80, 92.22) --
	(168.04,106.45) --
	(168.28, 91.26) --
	(168.52, 98.80) --
	(168.75,100.85) --
	(168.99,120.45) --
	(169.23, 99.29) --
	(169.47,102.48) --
	(169.71,102.11) --
	(169.95, 95.47) --
	(170.19, 93.82) --
	(170.42,112.91) --
	(170.66,102.26) --
	(170.90, 95.55) --
	(171.14,102.96) --
	(171.38,109.58) --
	(171.62,105.22) --
	(171.86,103.13) --
	(172.10, 98.14) --
	(172.33, 90.36) --
	(172.57, 97.57) --
	(172.81,111.32) --
	(173.05, 89.94) --
	(173.29,105.12) --
	(173.53, 93.17) --
	(173.77, 82.39) --
	(174.00, 88.94) --
	(174.24, 96.80) --
	(174.48,107.87) --
	(174.72,103.25) --
	(174.96,102.50) --
	(175.20,103.75) --
	(175.44, 93.51) --
	(175.68,107.77) --
	(175.91, 92.30) --
	(176.15, 87.16) --
	(176.39, 94.69) --
	(176.63,107.75) --
	(176.87, 79.03) --
	(177.11, 96.29) --
	(177.35,109.43) --
	(177.58, 93.45) --
	(177.82,102.16) --
	(178.06, 86.10) --
	(178.30, 88.23) --
	(178.54, 89.16) --
	(178.78, 95.23) --
	(179.02, 81.11) --
	(179.26, 86.97) --
	(179.49, 96.03) --
	(179.73, 96.66) --
	(179.97, 96.60) --
	(180.21, 96.71) --
	(180.45, 90.76) --
	(180.69, 96.81) --
	(180.93, 91.84) --
	(181.16, 86.86) --
	(181.40, 95.68) --
	(181.64, 87.77) --
	(181.88, 74.32) --
	(182.12, 68.97) --
	(182.36, 75.86) --
	(182.60, 61.09) --
	(182.84, 81.95) --
	(183.07, 77.76) --
	(183.31, 80.06) --
	(183.55, 87.83) --
	(183.79, 72.33) --
	(184.03, 75.69) --
	(184.27, 70.85) --
	(184.51, 77.64) --
	(184.74, 71.02) --
	(184.98, 82.51) --
	(185.22, 78.91) --
	(185.46, 73.67) --
	(185.70, 75.67) --
	(185.94, 70.84) --
	(186.18, 74.73) --
	(186.42, 72.94) --
	(186.65, 64.61) --
	(186.89, 75.60) --
	(187.13, 67.95) --
	(187.37, 72.81) --
	(187.61, 72.18) --
	(187.85, 73.55) --
	(188.09, 71.53) --
	(188.32, 70.78) --
	(188.56, 66.58) --
	(188.80, 80.90) --
	(189.04, 78.91) --
	(189.28, 74.44) --
	(189.52, 73.48) --
	(189.76, 80.45) --
	(190.00, 75.64) --
	(190.23, 65.69) --
	(190.47, 74.20) --
	(190.71, 83.58) --
	(190.95, 71.08) --
	(191.19, 75.02) --
	(191.43, 71.78) --
	(191.67, 65.82) --
	(191.90, 65.55) --
	(192.14, 78.10) --
	(192.38, 78.08) --
	(192.62, 75.43) --
	(192.86, 63.57) --
	(193.10, 64.61) --
	(193.34, 59.16) --
	(193.58, 75.28) --
	(193.81, 67.10) --
	(194.05, 83.85) --
	(194.29, 70.06) --
	(194.53, 57.34) --
	(194.77, 67.61) --
	(195.01, 67.99) --
	(195.25, 74.91) --
	(195.48, 67.10) --
	(195.72, 72.58) --
	(195.96, 61.53) --
	(196.20, 73.84) --
	(196.44, 78.92) --
	(196.68, 73.19) --
	(196.92, 64.02) --
	(197.16, 71.51) --
	(197.39, 77.47) --
	(197.63, 78.15) --
	(197.87, 72.50) --
	(198.11, 67.77) --
	(198.35, 79.17) --
	(198.59, 68.66) --
	(198.83, 62.55) --
	(199.06, 72.03) --
	(199.30, 74.47) --
	(199.54, 60.57) --
	(199.78, 59.76) --
	(200.02, 67.89) --
	(200.26, 73.18) --
	(200.50, 63.69) --
	(200.74, 59.03) --
	(200.97, 66.22) --
	(201.21, 65.33) --
	(201.45, 64.84) --
	(201.69, 67.90) --
	(201.93, 71.96) --
	(202.17, 63.79) --
	(202.41, 65.47) --
	(202.64, 77.33) --
	(202.88, 66.20) --
	(203.12, 70.07) --
	(203.36, 58.24) --
	(203.60, 78.74) --
	(203.84, 58.59) --
	(204.08, 60.86) --
	(204.32, 54.87) --
	(204.55, 63.88) --
	(204.79, 71.87) --
	(205.03, 73.42) --
	(205.27, 69.47) --
	(205.51, 65.24) --
	(205.75, 74.52) --
	(205.99, 74.09) --
	(206.22, 56.51) --
	(206.46, 63.08) --
	(206.70, 65.58) --
	(206.94, 74.42) --
	(207.18, 60.98) --
	(207.42, 69.41) --
	(207.66, 62.60) --
	(207.90, 76.78) --
	(208.13, 63.32) --
	(208.37, 65.46) --
	(208.61, 69.98) --
	(208.85, 72.90) --
	(209.09, 70.59) --
	(209.33, 77.71) --
	(209.57, 66.17) --
	(209.80, 63.57) --
	(210.04, 50.67) --
	(210.28, 62.40) --
	(210.52, 66.87) --
	(210.76, 65.82) --
	(211.00, 53.80) --
	(211.24, 65.87) --
	(211.48, 64.17) --
	(211.71, 67.06) --
	(211.95, 69.79) --
	(212.19, 64.77) --
	(212.43, 77.31) --
	(212.67, 68.09) --
	(212.91, 69.96) --
	(213.15, 56.12) --
	(213.38, 62.53) --
	(213.62, 62.35) --
	(213.86, 72.55) --
	(214.10, 58.08) --
	(214.34, 59.22) --
	(214.58, 72.50) --
	(214.82, 55.53) --
	(215.06, 68.82) --
	(215.29, 58.04) --
	(215.53, 65.65) --
	(215.77, 63.81) --
	(216.01, 61.29) --
	(216.25, 65.51) --
	(216.49, 57.85) --
	(216.73, 67.60) --
	(216.96, 74.80) --
	(217.20, 62.70) --
	(217.44, 70.37) --
	(217.68, 56.14) --
	(217.92, 51.48) --
	(218.16, 58.66) --
	(218.40, 69.26) --
	(218.64, 69.33) --
	(218.87, 51.90) --
	(219.11, 64.54) --
	(219.35, 62.64) --
	(219.59, 53.81) --
	(219.83, 67.03) --
	(220.07, 60.94) --
	(220.31, 62.41) --
	(220.54, 48.48) --
	(220.78, 70.25) --
	(221.02, 66.89) --
	(221.26, 65.06) --
	(221.50, 60.56) --
	(221.74, 60.41) --
	(221.98, 64.58) --
	(222.22, 58.82) --
	(222.45, 66.55) --
	(222.69, 68.98) --
	(222.93, 72.27) --
	(223.17, 57.54) --
	(223.41, 62.45) --
	(223.65, 63.45) --
	(223.89, 56.19) --
	(224.12, 66.27) --
	(224.36, 64.32) --
	(224.60, 56.37) --
	(224.84, 56.65) --
	(225.08, 65.27) --
	(225.32, 65.84) --
	(225.56, 71.49) --
	(225.80, 62.24) --
	(226.03, 57.81) --
	(226.27, 63.52) --
	(226.51, 68.92) --
	(226.75, 60.55) --
	(226.99, 57.16) --
	(227.23, 64.94) --
	(227.47, 68.81) --
	(227.70, 57.85) --
	(227.94, 64.04) --
	(228.18, 53.79) --
	(228.42, 56.78) --
	(228.66, 66.64) --
	(228.90, 60.46) --
	(229.14, 60.27) --
	(229.38, 63.54) --
	(229.61, 51.29) --
	(229.85, 50.52) --
	(230.09, 61.32) --
	(230.33, 68.52) --
	(230.57, 58.62) --
	(230.81, 57.93) --
	(231.05, 47.93) --
	(231.28, 49.07) --
	(231.52, 58.20) --
	(231.76, 47.83) --
	(232.00, 58.34) --
	(232.24, 71.91) --
	(232.48, 58.62) --
	(232.72, 65.15) --
	(232.96, 53.00) --
	(233.19, 46.29) --
	(233.43, 71.55) --
	(233.67, 68.27) --
	(233.91, 66.81) --
	(234.15, 52.49) --
	(234.39, 62.71) --
	(234.63, 53.86) --
	(234.86, 62.58) --
	(235.10, 59.89) --
	(235.34, 48.40) --
	(235.58, 53.51) --
	(235.82, 38.00) --
	(236.06, 64.53) --
	(236.30, 59.84) --
	(236.54, 64.23) --
	(236.77, 54.58) --
	(237.01, 66.48) --
	(237.25, 69.80) --
	(237.49, 57.78) --
	(237.73, 63.32) --
	(237.97, 57.83) --
	(238.21, 66.78) --
	(238.44, 53.05) --
	(238.68, 52.57) --
	(238.92, 48.65) --
	(239.16, 60.41) --
	(239.40, 58.97) --
	(239.64, 55.98) --
	(239.88, 47.23) --
	(240.12, 58.97) --
	(240.35, 54.29) --
	(240.59, 64.56) --
	(240.83, 59.07) --
	(241.07, 53.03) --
	(241.31, 49.99) --
	(241.55, 61.80) --
	(241.79, 51.30) --
	(242.02, 59.56) --
	(242.26, 55.37) --
	(242.50, 53.82) --
	(242.74, 57.92) --
	(242.98, 58.45) --
	(243.22, 52.42) --
	(243.46, 60.48) --
	(243.70, 58.42) --
	(243.93, 65.44) --
	(244.17, 46.68) --
	(244.41, 48.68) --
	(244.65, 56.20) --
	(244.89, 57.63) --
	(245.13, 62.90) --
	(245.37, 53.86) --
	(245.60, 52.71) --
	(245.84, 66.70) --
	(246.08, 53.29) --
	(246.32, 51.44) --
	(246.56, 49.62) --
	(246.80, 49.38) --
	(247.04, 52.18) --
	(247.28, 66.04) --
	(247.51, 56.08) --
	(247.75, 56.19) --
	(247.99, 59.99) --
	(248.23, 58.46) --
	(248.47, 56.22) --
	(248.71, 71.17) --
	(248.95, 58.23) --
	(249.18, 51.39) --
	(249.42, 70.28) --
	(249.66, 51.37) --
	(249.90, 60.19) --
	(250.14, 41.16) --
	(250.38, 47.26) --
	(250.62, 63.61) --
	(250.86, 58.87) --
	(251.09, 64.45) --
	(251.33, 67.52) --
	(251.57, 54.64) --
	(251.81, 48.64) --
	(252.05, 62.46) --
	(252.29, 58.18) --
	(252.53, 56.35) --
	(252.76, 56.00) --
	(253.00, 42.63) --
	(253.24, 56.94) --
	(253.48, 53.17) --
	(253.72, 59.77) --
	(253.96, 61.62) --
	(254.20, 57.69) --
	(254.44, 56.11) --
	(254.67, 60.84) --
	(254.91, 46.60) --
	(255.15, 50.77) --
	(255.39, 59.97) --
	(255.63, 60.81) --
	(255.87, 64.43) --
	(256.11, 59.17) --
	(256.34, 55.60) --
	(256.58, 49.11) --
	(256.82, 45.21) --
	(257.06, 64.20) --
	(257.30, 60.38) --
	(257.54, 52.26) --
	(257.78, 50.31) --
	(258.02, 63.27) --
	(258.25, 50.50) --
	(258.49, 65.51) --
	(258.73, 58.83) --
	(258.97, 65.08) --
	(259.21, 71.36) --
	(259.45, 69.18) --
	(259.69, 61.51) --
	(259.92, 51.19) --
	(260.16, 50.58) --
	(260.40, 48.25) --
	(260.64, 67.48) --
	(260.88, 59.90) --
	(261.12, 67.39) --
	(261.36, 60.83) --
	(261.60, 49.28) --
	(261.83, 44.95) --
	(262.07, 49.60) --
	(262.31, 54.98) --
	(262.55, 64.94) --
	(262.79, 52.60) --
	(263.03, 63.52) --
	(263.27, 55.23) --
	(263.50, 53.65) --
	(263.74, 40.32) --
	(263.98, 67.68) --
	(264.22, 51.33) --
	(264.46, 61.65) --
	(264.70, 66.64) --
	(264.94, 60.97) --
	(265.18, 59.88) --
	(265.41, 54.81) --
	(265.65, 52.03) --
	(265.89, 60.33) --
	(266.13, 51.24) --
	(266.37, 62.35) --
	(266.61, 62.86) --
	(266.85, 51.16) --
	(267.08, 65.74) --
	(267.32, 56.66) --
	(267.56, 48.49) --
	(267.80, 58.85) --
	(268.04, 60.49) --
	(268.28, 46.83) --
	(268.52, 63.43) --
	(268.76, 58.69) --
	(268.99, 53.12) --
	(269.23, 55.57) --
	(269.47, 46.83) --
	(269.71, 60.51) --
	(269.95, 62.41) --
	(270.19, 59.62) --
	(270.43, 47.33) --
	(270.66, 60.89) --
	(270.90, 57.00) --
	(271.14, 56.59) --
	(271.38, 61.41) --
	(271.62, 57.16) --
	(271.86, 52.70) --
	(272.10, 56.57) --
	(272.34, 52.72) --
	(272.57, 68.42) --
	(272.81, 57.68) --
	(273.05, 63.74) --
	(273.29, 66.72) --
	(273.53, 61.00) --
	(273.77, 50.84) --
	(274.01, 59.20) --
	(274.24, 53.95) --
	(274.48, 70.53) --
	(274.72, 49.54) --
	(274.96, 55.69) --
	(275.20, 57.70) --
	(275.44, 60.27) --
	(275.68, 51.38) --
	(275.92, 56.77) --
	(276.15, 56.50) --
	(276.39, 55.03) --
	(276.63, 45.97) --
	(276.87, 54.91) --
	(277.11, 59.40) --
	(277.35, 53.50) --
	(277.59, 47.02) --
	(277.82, 52.81) --
	(278.06, 58.20) --
	(278.30, 47.36) --
	(278.54, 65.24) --
	(278.78, 70.73) --
	(279.02, 49.23) --
	(279.26, 60.89) --
	(279.50, 62.02) --
	(279.73, 53.99) --
	(279.97, 55.73) --
	(280.21, 62.89) --
	(280.45, 55.01) --
	(280.69, 48.47) --
	(280.93, 60.59) --
	(281.17, 50.67) --
	(281.40, 51.99) --
	(281.64, 61.66) --
	(281.88, 63.15) --
	(282.12, 66.60) --
	(282.36, 62.01) --
	(282.60, 63.64) --
	(282.84, 47.18) --
	(283.07, 48.62) --
	(283.31, 59.58) --
	(283.55, 60.28) --
	(283.79, 57.69) --
	(284.03, 51.06) --
	(284.27, 63.16) --
	(284.51, 64.46) --
	(284.75, 54.80) --
	(284.98, 54.75) --
	(285.22, 65.72) --
	(285.46, 63.63) --
	(285.70, 71.63) --
	(285.94, 46.56) --
	(286.18, 49.53) --
	(286.42, 57.64) --
	(286.65, 48.09) --
	(286.89, 57.31) --
	(287.13, 64.64) --
	(287.37, 51.79) --
	(287.61, 58.51) --
	(287.85, 59.49) --
	(288.09, 60.78) --
	(288.33, 48.66) --
	(288.56, 56.38) --
	(288.80, 63.60) --
	(289.04, 65.41) --
	(289.28, 55.97) --
	(289.52, 62.75) --
	(289.76, 54.88) --
	(290.00, 58.90) --
	(290.23, 47.44) --
	(290.47, 59.41) --
	(290.71, 51.00) --
	(290.95, 61.22) --
	(291.19, 61.31) --
	(291.43, 58.41) --
	(291.67, 48.37) --
	(291.91, 60.88) --
	(292.14, 52.42) --
	(292.38, 47.19) --
	(292.62, 50.25) --
	(292.86, 60.37) --
	(293.10, 74.11) --
	(293.34, 54.90) --
	(293.58, 61.18) --
	(293.81, 55.50) --
	(294.05, 58.07) --
	(294.29, 51.99) --
	(294.53, 56.73) --
	(294.77, 56.72) --
	(295.01, 54.05) --
	(295.25, 41.56) --
	(295.49, 58.54) --
	(295.72, 70.96) --
	(295.96, 65.50) --
	(296.20, 55.74) --
	(296.44, 46.56) --
	(296.68, 53.95) --
	(296.92, 46.60) --
	(297.16, 63.81) --
	(297.39, 48.21) --
	(297.63, 35.81) --
	(297.87, 66.36) --
	(298.11, 61.39) --
	(298.35, 59.52) --
	(298.59, 48.80) --
	(298.83, 49.93) --
	(299.07, 41.52) --
	(299.30, 60.55) --
	(299.54, 51.84) --
	(299.78, 48.98) --
	(300.02, 65.62) --
	(300.26, 47.87) --
	(300.50, 50.30) --
	(300.74, 61.92) --
	(300.97, 60.14) --
	(301.21, 64.85) --
	(301.45, 51.06) --
	(301.69, 65.70) --
	(301.93, 44.56) --
	(302.17, 56.49) --
	(302.41, 59.42) --
	(302.65, 57.95) --
	(302.88, 45.23) --
	(303.12, 64.55) --
	(303.36, 63.26) --
	(303.60, 62.80) --
	(303.84, 54.73) --
	(304.08, 54.96) --
	(304.32, 53.10) --
	(304.55, 43.03) --
	(304.79, 61.57) --
	(305.03, 52.75) --
	(305.27, 53.28) --
	(305.51, 70.50) --
	(305.75, 59.08) --
	(305.99, 51.28) --
	(306.23, 65.92) --
	(306.46, 53.93) --
	(306.70, 63.97) --
	(306.94, 62.08) --
	(307.18, 60.04) --
	(307.42, 47.62) --
	(307.66, 58.27) --
	(307.90, 58.89) --
	(308.13, 57.60) --
	(308.37, 55.27) --
	(308.61, 69.74) --
	(308.85, 68.26) --
	(309.09, 56.48) --
	(309.33, 59.95) --
	(309.57, 65.85) --
	(309.81, 71.21) --
	(310.04, 57.91) --
	(310.28, 54.03) --
	(310.52, 68.14) --
	(310.76, 62.16) --
	(311.00, 48.41) --
	(311.24, 55.16) --
	(311.48, 65.78) --
	(311.71, 56.33) --
	(311.95, 44.60) --
	(312.19, 52.45) --
	(312.43, 60.73) --
	(312.67, 47.00) --
	(312.91, 43.62) --
	(313.15, 53.20) --
	(313.39, 52.90) --
	(313.62, 54.12) --
	(313.86, 44.31) --
	(314.10, 55.56) --
	(314.34, 46.14) --
	(314.58, 61.59) --
	(314.82, 50.24) --
	(315.06, 60.09) --
	(315.29, 53.79) --
	(315.53, 56.31) --
	(315.77, 60.08) --
	(316.01, 62.97) --
	(316.25, 66.24) --
	(316.49, 64.74) --
	(316.73, 51.92) --
	(316.97, 34.56) --
	(317.20, 61.65) --
	(317.44, 71.00) --
	(317.68, 63.52) --
	(317.92, 40.59) --
	(318.16, 59.98) --
	(318.40, 65.92) --
	(318.64, 44.30) --
	(318.87, 46.18) --
	(319.11, 47.73) --
	(319.35, 44.55) --
	(319.59, 62.39) --
	(319.83, 51.29) --
	(320.07, 55.77) --
	(320.31, 48.16) --
	(320.55, 65.54) --
	(320.78, 50.46) --
	(321.02, 56.52) --
	(321.26, 63.81) --
	(321.50, 58.40) --
	(321.74, 71.65) --
	(321.98, 54.38) --
	(322.22, 54.52) --
	(322.45, 54.62) --
	(322.69, 56.80) --
	(322.93, 51.68) --
	(323.17, 73.63) --
	(323.41, 58.11) --
	(323.65, 56.88) --
	(323.89, 56.57) --
	(324.13, 43.67) --
	(324.36, 59.78) --
	(324.60, 58.77) --
	(324.84, 52.15) --
	(325.08, 54.02) --
	(325.32, 53.70) --
	(325.56, 60.43) --
	(325.80, 50.56) --
	(326.03, 51.04) --
	(326.27, 59.86) --
	(326.51, 51.08) --
	(326.75, 54.19) --
	(326.99, 57.83) --
	(327.23, 59.67) --
	(327.47, 50.22) --
	(327.71, 65.60) --
	(327.94, 57.66) --
	(328.18, 47.74) --
	(328.42, 50.44) --
	(328.66, 55.17) --
	(328.90, 56.62) --
	(329.14, 55.20) --
	(329.38, 42.93) --
	(329.61, 58.41) --
	(329.85, 51.77) --
	(330.09, 60.89) --
	(330.33, 61.26) --
	(330.57, 63.28) --
	(330.81, 45.39) --
	(331.05, 51.10) --
	(331.29, 58.17) --
	(331.52, 55.81) --
	(331.76, 55.31) --
	(332.00, 46.91) --
	(332.24, 60.80) --
	(332.48, 59.37) --
	(332.72, 51.26) --
	(332.96, 51.26) --
	(333.19, 49.61) --
	(333.43, 57.66) --
	(333.67, 48.07) --
	(333.91, 48.00) --
	(334.15, 58.15) --
	(334.39, 58.92) --
	(334.63, 53.26) --
	(334.87, 44.00) --
	(335.10, 52.70) --
	(335.34, 49.95) --
	(335.58, 53.83) --
	(335.82, 59.36) --
	(336.06, 56.46) --
	(336.30, 58.93) --
	(336.54, 52.80) --
	(336.77, 61.48) --
	(337.01, 58.65) --
	(337.25, 66.96) --
	(337.49, 58.57) --
	(337.73, 53.75) --
	(337.97, 59.60) --
	(338.21, 56.88) --
	(338.45, 46.87) --
	(338.68, 65.60) --
	(338.92, 50.63) --
	(339.16, 56.94) --
	(339.40, 67.96) --
	(339.64, 53.38) --
	(339.88, 62.48) --
	(340.12, 48.37) --
	(340.35, 63.62) --
	(340.59, 60.03) --
	(340.83, 52.19) --
	(341.07, 48.92) --
	(341.31, 41.34) --
	(341.55, 66.70) --
	(341.79, 49.03) --
	(342.03, 59.29) --
	(342.26, 53.21) --
	(342.50, 47.69) --
	(342.74, 49.60) --
	(342.98, 58.94) --
	(343.22, 52.18) --
	(343.46, 49.64) --
	(343.70, 55.77) --
	(343.93, 55.22) --
	(344.17, 50.36) --
	(344.41, 59.16) --
	(344.65, 54.96) --
	(344.89, 57.80) --
	(345.13, 42.80) --
	(345.37, 46.94) --
	(345.61, 61.54) --
	(345.84, 59.99) --
	(346.08, 52.45) --
	(346.32, 62.38) --
	(346.56, 54.70) --
	(346.80, 60.31) --
	(347.04, 58.12) --
	(347.28, 56.35) --
	(347.51, 49.89) --
	(347.75, 56.80) --
	(347.99, 55.83) --
	(348.23, 62.34) --
	(348.47, 50.22) --
	(348.71, 60.12) --
	(348.95, 52.54) --
	(349.19, 55.37) --
	(349.42, 65.81) --
	(349.66, 58.00) --
	(349.90, 56.87) --
	(350.14, 60.12) --
	(350.38, 63.41) --
	(350.62, 60.24) --
	(350.86, 55.78) --
	(351.09, 57.99) --
	(351.33, 48.16) --
	(351.57, 63.00) --
	(351.81, 59.68) --
	(352.05, 60.32) --
	(352.29, 61.97) --
	(352.53, 48.15) --
	(352.77, 54.57) --
	(353.00, 63.34) --
	(353.24, 55.65) --
	(353.48, 56.15) --
	(353.72, 54.65) --
	(353.96, 58.85) --
	(354.20, 66.39) --
	(354.44, 51.38) --
	(354.67, 56.79) --
	(354.91, 56.07) --
	(355.15, 55.72) --
	(355.39, 51.55) --
	(355.63, 49.29) --
	(355.87, 48.37) --
	(356.11, 54.19) --
	(356.35, 56.38) --
	(356.58, 68.19) --
	(356.82, 60.88) --
	(357.06, 52.30) --
	(357.30, 43.16) --
	(357.54, 59.93) --
	(357.78, 52.90) --
	(358.02, 56.05) --
	(358.25, 61.74) --
	(358.49, 64.47) --
	(358.73, 55.05) --
	(358.97, 52.25) --
	(359.21, 62.48) --
	(359.45, 57.10) --
	(359.69, 49.15) --
	(359.93, 59.45) --
	(360.16, 71.01) --
	(360.40, 56.94) --
	(360.64, 51.73) --
	(360.88, 49.34) --
	(361.12, 62.58) --
	(361.36, 56.15) --
	(361.60, 54.90) --
	(361.83, 50.46) --
	(362.07, 54.23) --
	(362.31, 56.45) --
	(362.55, 56.31) --
	(362.79, 57.15) --
	(363.03, 50.15) --
	(363.27, 59.23) --
	(363.51, 49.68) --
	(363.74, 56.61) --
	(363.98, 46.57) --
	(364.22, 43.04) --
	(364.46, 50.98) --
	(364.70, 51.73) --
	(364.94, 43.46) --
	(365.18, 42.60) --
	(365.41, 67.55) --
	(365.65, 60.66) --
	(365.89, 51.19) --
	(366.13, 64.29) --
	(366.37, 55.28) --
	(366.61, 61.10) --
	(366.85, 60.19) --
	(367.09, 60.92) --
	(367.32, 58.91) --
	(367.56, 49.14) --
	(367.80, 51.39) --
	(368.04, 49.50) --
	(368.28, 67.93) --
	(368.52, 55.64) --
	(368.76, 57.37) --
	(368.99, 57.61) --
	(369.23, 57.47) --
	(369.47, 53.58) --
	(369.71, 58.19) --
	(369.95, 61.92) --
	(370.19, 59.11) --
	(370.43, 69.65) --
	(370.67, 66.60) --
	(370.90, 59.54) --
	(371.14, 54.51) --
	(371.38, 56.93) --
	(371.62, 50.87) --
	(371.86, 65.97) --
	(372.10, 61.31) --
	(372.34, 54.13) --
	(372.57, 61.67) --
	(372.81, 57.23) --
	(373.05, 60.85) --
	(373.29, 54.42) --
	(373.53, 63.01) --
	(373.77, 66.86) --
	(374.01, 60.31) --
	(374.25, 50.30) --
	(374.48, 48.10) --
	(374.72, 68.05) --
	(374.96, 58.83) --
	(375.20, 55.92) --
	(375.44, 68.55) --
	(375.68, 58.52) --
	(375.92, 62.87) --
	(376.15, 64.44) --
	(376.39, 63.77) --
	(376.63, 59.54) --
	(376.87, 57.38) --
	(377.11, 46.48) --
	(377.35, 57.28) --
	(377.59, 63.72) --
	(377.83, 54.17) --
	(378.06, 70.03) --
	(378.30, 62.79) --
	(378.54, 66.82) --
	(378.78, 57.48) --
	(379.02, 55.94) --
	(379.26, 57.30) --
	(379.50, 62.93) --
	(379.73, 56.35) --
	(379.97, 45.84) --
	(380.21, 63.26) --
	(380.45, 56.18) --
	(380.69, 62.65) --
	(380.93, 60.90) --
	(381.17, 69.71) --
	(381.41, 68.09) --
	(381.64, 72.19) --
	(381.88, 61.20) --
	(382.12, 66.00) --
	(382.36, 55.13) --
	(382.60, 62.91) --
	(382.84, 59.25) --
	(383.08, 59.27) --
	(383.31, 68.12) --
	(383.55, 51.04) --
	(383.79, 63.90) --
	(384.03, 76.34) --
	(384.27, 65.17) --
	(384.51, 60.73) --
	(384.75, 54.39) --
	(384.99, 56.31) --
	(385.22, 59.20) --
	(385.46, 67.48) --
	(385.70, 71.86) --
	(385.94, 64.86) --
	(386.18, 70.83) --
	(386.42, 71.52) --
	(386.66, 68.10) --
	(386.89, 70.69) --
	(387.13, 73.81) --
	(387.37, 51.02) --
	(387.61, 63.84) --
	(387.85, 49.07) --
	(388.09, 65.18) --
	(388.33, 59.74) --
	(388.57, 63.35) --
	(388.80, 56.76) --
	(389.04, 60.30) --
	(389.28, 64.73) --
	(389.52, 73.44) --
	(389.76, 67.23) --
	(390.00, 50.25) --
	(390.24, 62.30) --
	(390.47, 54.61) --
	(390.71, 73.41) --
	(390.95, 74.57) --
	(391.19, 74.92) --
	(391.43, 64.37) --
	(391.67, 65.77) --
	(391.91, 71.75) --
	(392.15, 64.33) --
	(392.38, 79.14) --
	(392.62, 65.46) --
	(392.86, 73.11) --
	(393.10, 69.30) --
	(393.34, 63.17) --
	(393.58, 64.92) --
	(393.82, 54.33) --
	(394.05, 66.00) --
	(394.29, 66.89) --
	(394.53, 61.27) --
	(394.77, 59.94) --
	(395.01, 65.45) --
	(395.25, 66.18) --
	(395.49, 76.42) --
	(395.73, 69.19) --
	(395.96, 62.36) --
	(396.20, 61.07) --
	(396.44, 69.78) --
	(396.68, 77.04) --
	(396.92, 80.74) --
	(397.16, 72.21) --
	(397.40, 56.25) --
	(397.63, 74.04) --
	(397.87, 66.54) --
	(398.11, 63.11) --
	(398.35, 57.31) --
	(398.59, 67.54) --
	(398.83, 72.78) --
	(399.07, 55.57) --
	(399.31, 69.11) --
	(399.54, 72.32) --
	(399.78, 58.75) --
	(400.02, 75.13) --
	(400.26, 69.13) --
	(400.50, 66.71) --
	(400.74, 63.88) --
	(400.98, 78.55) --
	(401.21, 64.11) --
	(401.45, 67.41) --
	(401.69, 79.52) --
	(401.93, 74.38) --
	(402.17, 65.51) --
	(402.41, 75.00) --
	(402.65, 54.13) --
	(402.89, 62.84) --
	(403.12, 63.50) --
	(403.36, 68.74) --
	(403.60, 64.80) --
	(403.84, 67.05) --
	(404.08, 73.72) --
	(404.32, 68.09) --
	(404.56, 63.77) --
	(404.79, 59.18) --
	(405.03, 67.63) --
	(405.27, 67.57) --
	(405.51, 71.64) --
	(405.75, 70.44) --
	(405.99, 79.44) --
	(406.23, 70.51) --
	(406.47, 77.86) --
	(406.70, 64.26) --
	(406.94, 65.73) --
	(407.18, 70.79) --
	(407.42, 68.65) --
	(407.66, 74.46) --
	(407.90, 74.79) --
	(408.14, 73.22) --
	(408.37, 81.83) --
	(408.61, 84.18) --
	(408.85, 80.28) --
	(409.09, 77.78) --
	(409.33, 59.36) --
	(409.57, 67.09) --
	(409.81, 68.27) --
	(410.05, 59.87) --
	(410.28, 72.77) --
	(410.52, 75.57) --
	(410.76, 82.33) --
	(411.00, 66.66) --
	(411.24, 71.98) --
	(411.48, 64.09) --
	(411.72, 71.81) --
	(411.95, 65.85) --
	(412.19, 75.94) --
	(412.43, 81.18) --
	(412.67, 68.20) --
	(412.91, 79.05) --
	(413.15, 78.92) --
	(413.39, 92.55) --
	(413.63, 71.89) --
	(413.86, 66.44) --
	(414.10, 70.85) --
	(414.34, 76.75) --
	(414.58, 60.72) --
	(414.82, 76.26) --
	(415.06, 74.60) --
	(415.30, 52.94) --
	(415.53, 82.42) --
	(415.77, 62.76) --
	(416.01, 62.93) --
	(416.25, 65.15) --
	(416.49, 70.19) --
	(416.73, 60.28) --
	(416.97, 73.96) --
	(417.21, 75.09) --
	(417.44, 72.98) --
	(417.68, 75.45) --
	(417.92, 74.16) --
	(418.16, 65.50) --
	(418.40, 77.56) --
	(418.64, 79.71) --
	(418.88, 78.00) --
	(419.11, 62.53) --
	(419.35, 70.74) --
	(419.59, 73.54) --
	(419.83, 87.35) --
	(420.07, 74.61) --
	(420.31, 70.76) --
	(420.55, 74.58) --
	(420.79, 71.61) --
	(421.02, 79.04) --
	(421.26, 77.85) --
	(421.50, 82.38) --
	(421.74, 64.84) --
	(421.98, 76.23) --
	(422.22, 72.24) --
	(422.46, 70.69) --
	(422.69, 67.70) --
	(422.93, 82.34) --
	(423.17, 64.94) --
	(423.41, 70.09) --
	(423.65, 81.67) --
	(423.89, 86.58) --
	(424.13, 80.28) --
	(424.37, 80.44) --
	(424.60, 64.13) --
	(424.84, 85.07) --
	(425.08, 68.74) --
	(425.32, 79.67) --
	(425.56, 81.43) --
	(425.80, 67.89) --
	(426.04, 77.41) --
	(426.27, 95.41) --
	(426.51, 99.88) --
	(426.75, 99.17) --
	(426.99, 90.85) --
	(427.23, 87.77) --
	(427.47,105.43) --
	(427.71, 85.46) --
	(427.95, 99.81) --
	(428.18, 99.56) --
	(428.42, 91.20) --
	(428.66, 97.61) --
	(428.90,101.27) --
	(429.14, 90.32) --
	(429.38, 88.36) --
	(429.62, 85.31) --
	(429.85, 87.21) --
	(430.09, 98.13) --
	(430.33,112.11) --
	(430.57,110.85) --
	(430.81, 91.86) --
	(431.05, 98.85) --
	(431.29,103.30) --
	(431.53, 97.57) --
	(431.76, 96.78) --
	(432.00, 96.07) --
	(432.24,100.54) --
	(432.48,104.20) --
	(432.72,100.21) --
	(432.96, 94.22) --
	(433.20, 86.65) --
	(433.43, 98.26) --
	(433.67, 90.94) --
	(433.91, 92.04) --
	(434.15, 99.32) --
	(434.39,105.89) --
	(434.63, 98.77) --
	(434.87, 92.09) --
	(435.11, 97.85) --
	(435.34,107.78) --
	(435.58,103.58) --
	(435.82,103.19) --
	(436.06, 88.00) --
	(436.30, 94.66) --
	(436.54,108.12) --
	(436.78,102.58) --
	(437.01, 86.05) --
	(437.25, 91.98) --
	(437.49, 96.76) --
	(437.73, 91.11) --
	(437.97,103.51) --
	(438.21, 93.59) --
	(438.45,105.00) --
	(438.69, 98.46) --
	(438.92, 94.59) --
	(439.16, 94.32) --
	(439.40, 96.41) --
	(439.64, 98.37) --
	(439.88,103.80) --
	(440.12, 86.52) --
	(440.36,106.69) --
	(440.59,103.75) --
	(440.83,102.15) --
	(441.07, 88.54) --
	(441.31, 94.05) --
	(441.55, 92.27) --
	(441.79,104.30) --
	(442.03,112.50) --
	(442.27, 89.84) --
	(442.50, 98.37) --
	(442.74,106.34) --
	(442.98,103.86) --
	(443.22, 92.89) --
	(443.46,110.02) --
	(443.70, 90.47) --
	(443.94, 95.22) --
	(444.17,107.52) --
	(444.41,105.31) --
	(444.65, 94.45) --
	(444.89,100.49) --
	(445.13,109.31) --
	(445.37,101.57) --
	(445.61, 98.95) --
	(445.84,103.70) --
	(446.08,104.38) --
	(446.32, 84.51) --
	(446.56, 95.30) --
	(446.80,103.79) --
	(447.04,113.38) --
	(447.28,104.72) --
	(447.52,103.43) --
	(447.75,105.40) --
	(447.99,100.15) --
	(448.23,100.09) --
	(448.47,108.61) --
	(448.71,103.72) --
	(448.95, 97.36) --
	(449.19,102.70) --
	(449.42,106.09) --
	(449.66,107.30) --
	(449.90, 99.89) --
	(450.14,113.20) --
	(450.38,100.21) --
	(450.62, 92.60) --
	(450.86,105.55) --
	(451.10,110.23) --
	(451.33, 89.38) --
	(451.57,101.61) --
	(451.81, 88.69) --
	(452.05, 96.00) --
	(452.29,103.71) --
	(452.53, 94.22) --
	(452.77, 96.85) --
	(453.00, 94.28) --
	(453.24,102.28) --
	(453.48, 87.70) --
	(453.72,108.12) --
	(453.96, 95.64) --
	(454.20,101.17) --
	(454.44,106.76) --
	(454.68, 96.11) --
	(454.91,114.68) --
	(455.15,102.44) --
	(455.39,116.96) --
	(455.63, 99.11) --
	(455.87,101.94) --
	(456.11, 99.49) --
	(456.35,109.94) --
	(456.58,102.28) --
	(456.82, 96.85) --
	(457.06,104.86) --
	(457.30,106.94) --
	(457.54, 98.32) --
	(457.78,107.83) --
	(458.02, 97.70) --
	(458.26, 95.19) --
	(458.49,108.57) --
	(458.73,105.05) --
	(458.97,103.92) --
	(459.21, 93.32) --
	(459.45,107.63) --
	(459.69,111.71) --
	(459.93,100.68) --
	(460.16,102.75) --
	(460.40,101.52) --
	(460.64, 99.44) --
	(460.88,106.90) --
	(461.12,109.81) --
	(461.36,111.51) --
	(461.60, 93.05) --
	(461.84,103.14) --
	(462.07,103.69) --
	(462.31,103.22) --
	(462.55, 97.04) --
	(462.79, 99.54) --
	(463.03,107.21) --
	(463.27,121.35) --
	(463.51,103.16) --
	(463.74,106.15) --
	(463.98,109.20) --
	(464.22,116.16) --
	(464.46,107.88) --
	(464.70,106.34) --
	(464.94, 99.85) --
	(465.18,107.10) --
	(465.42,103.21) --
	(465.65,109.42) --
	(465.89,107.71) --
	(466.13, 97.73) --
	(466.37,106.96) --
	(466.61,104.33) --
	(466.85,112.46) --
	(467.09,114.49) --
	(467.32,114.02) --
	(467.56,102.63) --
	(467.80, 99.29) --
	(468.04,110.68) --
	(468.28,107.83) --
	(468.52, 98.52) --
	(468.76,109.79) --
	(469.00,101.81) --
	(469.23,111.47) --
	(469.47,119.45) --
	(469.71,118.41) --
	(469.95,119.11) --
	(470.19,102.34) --
	(470.43,106.91) --
	(470.67, 93.02) --
	(470.90, 96.72) --
	(471.14,122.50) --
	(471.38,113.97) --
	(471.62,111.07) --
	(471.86,102.79) --
	(472.10,104.94) --
	(472.34,116.96) --
	(472.58,119.65) --
	(472.81,108.84) --
	(473.05,106.66) --
	(473.29,110.75) --
	(473.53, 98.69) --
	(473.77,116.02) --
	(474.01,115.05) --
	(474.25,116.27) --
	(474.48,108.02) --
	(474.72,100.14) --
	(474.96,116.74) --
	(475.20,111.93) --
	(475.44,111.45) --
	(475.68,106.97) --
	(475.92,109.39) --
	(476.16,119.62) --
	(476.39,112.88) --
	(476.63,116.37) --
	(476.87,117.52) --
	(477.11,104.44) --
	(477.35,116.21) --
	(477.59,105.45) --
	(477.83,107.86) --
	(478.06,115.69) --
	(478.30,107.08) --
	(478.54,108.43) --
	(478.78,108.68) --
	(479.02,107.41) --
	(479.26,102.22) --
	(479.50,110.72) --
	(479.74,118.42) --
	(479.97,110.41) --
	(480.21,101.75) --
	(480.45, 98.94) --
	(480.69,104.97) --
	(480.93,111.36) --
	(481.17,106.67) --
	(481.41,121.91) --
	(481.64,115.00) --
	(481.88,114.99) --
	(482.12,109.08) --
	(482.36,116.21) --
	(482.60,104.86) --
	(482.84,112.06) --
	(483.08,113.78) --
	(483.32,112.42) --
	(483.55,120.74) --
	(483.79,123.93) --
	(484.03,118.69) --
	(484.27,102.21) --
	(484.51, 96.80) --
	(484.75,113.18) --
	(484.99,110.14) --
	(485.22,125.19) --
	(485.46,123.71) --
	(485.70,114.57) --
	(485.94, 93.70) --
	(486.18, 98.25) --
	(486.42,118.80) --
	(486.66, 98.94) --
	(486.90,125.45) --
	(487.13, 99.33) --
	(487.37,116.27) --
	(487.61,114.56) --
	(487.85,114.67) --
	(488.09,120.49) --
	(488.33,111.91) --
	(488.57,121.85) --
	(488.80,115.70) --
	(489.04,122.11) --
	(489.28,113.28) --
	(489.52,115.20) --
	(489.76,104.44) --
	(490.00,129.22) --
	(490.24,108.64) --
	(490.48,113.81) --
	(490.71,112.84) --
	(490.95,110.64) --
	(491.19,105.35) --
	(491.43,106.64) --
	(491.67,119.74) --
	(491.91,112.41) --
	(492.15,118.48) --
	(492.38,111.41) --
	(492.62,106.37) --
	(492.86,120.53) --
	(493.10,114.19) --
	(493.34,104.65) --
	(493.58,112.35) --
	(493.82,112.76) --
	(494.06,107.03) --
	(494.29,115.53) --
	(494.53,122.89) --
	(494.77,118.99) --
	(495.01,112.21) --
	(495.25,119.04) --
	(495.49,115.23) --
	(495.73,114.80) --
	(495.96,112.40) --
	(496.20, 95.90) --
	(496.44,108.98) --
	(496.68,115.60) --
	(496.92,108.98) --
	(497.16,122.54) --
	(497.40, 95.90) --
	(497.64,105.51) --
	(497.87,103.34) --
	(498.11,108.16) --
	(498.35,115.51) --
	(498.59,124.18) --
	(498.83,123.67) --
	(499.07,112.25) --
	(499.31,104.30) --
	(499.54,117.09) --
	(499.78,115.09) --
	(500.02,105.15) --
	(500.26,112.47) --
	(500.50,119.87) --
	(500.74, 99.55) --
	(500.98,118.35) --
	(501.22,109.78) --
	(501.45,101.73) --
	(501.69,107.10) --
	(501.93,102.57) --
	(502.17,112.50) --
	(502.41,108.50) --
	(502.65,107.15) --
	(502.89,104.31) --
	(503.12,118.24) --
	(503.36,103.99) --
	(503.60,104.81) --
	(503.84,107.16) --
	(504.08,113.22) --
	(504.32,104.04) --
	(504.56,105.55) --
	(504.80, 93.95) --
	(505.03,111.21) --
	(505.27,119.31) --
	(505.51,116.59) --
	(505.75,103.48) --
	(505.99,111.36) --
	(506.23,108.40) --
	(506.47,105.29) --
	(506.70,105.78) --
	(506.94,116.87) --
	(507.18,100.40) --
	(507.42,103.28) --
	(507.66,108.82) --
	(507.90,112.59) --
	(508.14,122.93) --
	(508.38, 97.66) --
	(508.61,105.85) --
	(508.85,113.68) --
	(509.09,101.81) --
	(509.33,108.07) --
	(509.57,104.55) --
	(509.81,103.13) --
	(510.05,112.02) --
	(510.28,105.19) --
	(510.52,107.23) --
	(510.76,114.63) --
	(511.00,107.43) --
	(511.24,104.95) --
	(511.48,115.25) --
	(511.72, 98.56) --
	(511.96,105.85) --
	(512.19,108.03) --
	(512.43, 97.31) --
	(512.67,115.92) --
	(512.91, 98.13) --
	(513.15,108.26) --
	(513.39, 97.62) --
	(513.63,105.67) --
	(513.86, 99.80) --
	(514.10, 88.93) --
	(514.34,112.62) --
	(514.58,110.71) --
	(514.82,112.40) --
	(515.06, 98.44) --
	(515.30,100.35) --
	(515.54,102.55) --
	(515.77, 93.13) --
	(516.01,104.62) --
	(516.25, 96.45) --
	(516.49,109.02) --
	(516.73,113.19) --
	(516.97,100.63) --
	(517.21,101.49) --
	(517.44,101.05) --
	(517.68,104.36) --
	(517.92, 99.83) --
	(518.16,112.22) --
	(518.40,107.44) --
	(518.64,106.47) --
	(518.88,102.81) --
	(519.12, 98.16) --
	(519.35,100.77) --
	(519.59,103.10) --
	(519.83,100.39) --
	(520.07,104.18) --
	(520.31,108.63) --
	(520.55,104.21) --
	(520.79, 92.93) --
	(521.02, 93.38) --
	(521.26,102.77) --
	(521.50, 97.91) --
	(521.74,100.54) --
	(521.98,100.96) --
	(522.22, 95.05) --
	(522.46,104.67) --
	(522.70,112.55) --
	(522.93,105.17) --
	(523.17,115.46) --
	(523.41,112.64) --
	(523.65, 96.48) --
	(523.89, 94.57) --
	(524.13, 96.12) --
	(524.37,114.70) --
	(524.60,107.89) --
	(524.84, 93.76) --
	(525.08,116.05) --
	(525.32,105.39) --
	(525.56,115.66) --
	(525.80, 98.85) --
	(526.04,118.38) --
	(526.28, 99.07) --
	(526.51,105.60) --
	(526.75,101.97) --
	(526.99,104.15) --
	(527.23,105.06) --
	(527.47,105.77) --
	(527.71, 86.76) --
	(527.95,101.88) --
	(528.18,106.87) --
	(528.42, 98.74) --
	(528.66,104.19) --
	(528.90,102.98) --
	(529.14, 95.26) --
	(529.38, 95.46) --
	(529.62, 98.81) --
	(529.86, 99.56) --
	(530.09, 93.46) --
	(530.33, 99.20) --
	(530.57,100.48) --
	(530.81,101.79) --
	(531.05, 99.36) --
	(531.29, 99.79) --
	(531.53,105.93) --
	(531.76, 93.41) --
	(532.00,104.51) --
	(532.24,100.71) --
	(532.48,102.10) --
	(532.72, 95.19) --
	(532.96, 96.84) --
	(533.20, 96.54) --
	(533.44, 92.04) --
	(533.67,106.35) --
	(533.91,103.39) --
	(534.15, 93.09) --
	(534.39,100.15) --
	(534.63,104.08) --
	(534.87, 97.88) --
	(535.11, 94.61) --
	(535.34, 92.76) --
	(535.58,112.54) --
	(535.82,119.04) --
	(536.06, 95.21) --
	(536.30,101.58) --
	(536.54,107.34) --
	(536.78,103.56) --
	(537.02, 91.70) --
	(537.25, 99.56) --
	(537.49,102.15) --
	(537.73, 92.24) --
	(537.97, 99.93) --
	(538.21, 95.20) --
	(538.45, 93.26) --
	(538.69, 98.48) --
	(538.92, 93.92) --
	(539.16, 89.14) --
	(539.40,101.48) --
	(539.64,107.56) --
	(539.88,102.44) --
	(540.12, 97.13) --
	(540.36, 87.72) --
	(540.60,104.58) --
	(540.83, 90.07) --
	(541.07, 87.93) --
	(541.31, 91.56) --
	(541.55,111.28) --
	(541.79, 93.08) --
	(542.03,110.25) --
	(542.27, 94.11) --
	(542.50,107.26) --
	(542.74, 96.37) --
	(542.98, 81.83) --
	(543.22,105.71) --
	(543.46, 95.41) --
	(543.70,111.46) --
	(543.94,102.22) --
	(544.18, 87.80) --
	(544.41, 97.46) --
	(544.65, 96.67) --
	(544.89, 89.63) --
	(545.13, 87.67) --
	(545.37,101.36) --
	(545.61,105.72) --
	(545.85, 83.83) --
	(546.08, 97.95) --
	(546.32, 96.27) --
	(546.56, 87.98) --
	(546.80, 84.21) --
	(547.04, 99.29) --
	(547.28, 92.49) --
	(547.52, 96.81) --
	(547.76, 87.65) --
	(547.99, 83.31) --
	(548.23, 94.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.68, 94.79) --
	( 59.92, 94.86) --
	( 60.16, 94.94) --
	( 60.40, 95.01) --
	( 60.64, 95.09) --
	( 60.88, 95.16) --
	( 61.12, 95.24) --
	( 61.35, 95.31) --
	( 61.59, 95.39) --
	( 61.83, 95.46) --
	( 62.07, 95.54) --
	( 62.31, 95.61) --
	( 62.55, 95.69) --
	( 62.79, 95.76) --
	( 63.03, 95.84) --
	( 63.26, 95.91) --
	( 63.50, 95.99) --
	( 63.74, 96.06) --
	( 63.98, 96.14) --
	( 64.22, 96.21) --
	( 64.46, 96.29) --
	( 64.70, 96.36) --
	( 64.93, 96.44) --
	( 65.17, 96.51) --
	( 65.41, 96.58) --
	( 65.65, 96.66) --
	( 65.89, 96.73) --
	( 66.13, 96.81) --
	( 66.37, 96.88) --
	( 66.61, 96.96) --
	( 66.84, 97.03) --
	( 67.08, 97.11) --
	( 67.32, 97.18) --
	( 67.56, 97.26) --
	( 67.80, 97.33) --
	( 68.04, 97.41) --
	( 68.28, 97.48) --
	( 68.51, 97.56) --
	( 68.75, 97.63) --
	( 68.99, 97.71) --
	( 69.23, 97.78) --
	( 69.47, 97.86) --
	( 69.71, 97.93) --
	( 69.95, 98.01) --
	( 70.19, 98.08) --
	( 70.42, 98.16) --
	( 70.66, 98.23) --
	( 70.90, 98.31) --
	( 71.14, 98.38) --
	( 71.38, 98.46) --
	( 71.62, 98.53) --
	( 71.86, 98.61) --
	( 72.09, 98.68) --
	( 72.33, 98.76) --
	( 72.57, 98.83) --
	( 72.81, 98.91) --
	( 73.05, 98.98) --
	( 73.29, 99.06) --
	( 73.53, 99.13) --
	( 73.77, 99.21) --
	( 74.00, 99.28) --
	( 74.24, 99.36) --
	( 74.48, 99.43) --
	( 74.72, 99.51) --
	( 74.96, 99.58) --
	( 75.20, 99.66) --
	( 75.44, 99.73) --
	( 75.67, 99.80) --
	( 75.91, 99.88) --
	( 76.15, 99.95) --
	( 76.39,100.03) --
	( 76.63,100.10) --
	( 76.87,100.18) --
	( 77.11,100.25) --
	( 77.35,100.33) --
	( 77.58,100.40) --
	( 77.82,100.48) --
	( 78.06,100.55) --
	( 78.30,100.63) --
	( 78.54,100.70) --
	( 78.78,100.78) --
	( 79.02,100.85) --
	( 79.25,100.93) --
	( 79.49,101.00) --
	( 79.73,101.08) --
	( 79.97,101.15) --
	( 80.21,101.23) --
	( 80.45,101.30) --
	( 80.69,101.38) --
	( 80.93,101.45) --
	( 81.16,101.53) --
	( 81.40,101.60) --
	( 81.64,101.68) --
	( 81.88,101.75) --
	( 82.12,101.83) --
	( 82.36,101.90) --
	( 82.60,101.98) --
	( 82.83,102.05) --
	( 83.07,102.13) --
	( 83.31,102.20) --
	( 83.55,102.28) --
	( 83.79,102.35) --
	( 84.03,102.43) --
	( 84.27,102.50) --
	( 84.51,102.58) --
	( 84.74,102.65) --
	( 84.98,102.73) --
	( 85.22,102.80) --
	( 85.46,102.87) --
	( 85.70,102.95) --
	( 85.94,103.02) --
	( 86.18,103.10) --
	( 86.41,103.17) --
	( 86.65,103.25) --
	( 86.89,103.32) --
	( 87.13,103.40) --
	( 87.37,103.47) --
	( 87.61,103.55) --
	( 87.85,103.62) --
	( 88.09,103.70) --
	( 88.32,103.77) --
	( 88.56,103.85) --
	( 88.80,103.92) --
	( 89.04,104.00) --
	( 89.28,104.07) --
	( 89.52,104.15) --
	( 89.76,104.22) --
	( 89.99,104.30) --
	( 90.23,104.37) --
	( 90.47,104.45) --
	( 90.71,104.52) --
	( 90.95,104.60) --
	( 91.19,104.67) --
	( 91.43,104.75) --
	( 91.67,104.82) --
	( 91.90,104.90) --
	( 92.14,104.97) --
	( 92.38,105.05) --
	( 92.62,105.12) --
	( 92.86,105.20) --
	( 93.10,105.27) --
	( 93.34,105.35) --
	( 93.57,105.42) --
	( 93.81,105.50) --
	( 94.05,105.57) --
	( 94.29,105.65) --
	( 94.53,105.72) --
	( 94.77,105.80) --
	( 95.01,105.87) --
	( 95.25,105.94) --
	( 95.48,106.02) --
	( 95.72,106.09) --
	( 95.96,106.17) --
	( 96.20,106.24) --
	( 96.44,106.32) --
	( 96.68,106.39) --
	( 96.92,106.47) --
	( 97.15,106.54) --
	( 97.39,106.62) --
	( 97.63,106.69) --
	( 97.87,106.77) --
	( 98.11,106.84) --
	( 98.35,106.92) --
	( 98.59,106.99) --
	( 98.83,107.07) --
	( 99.06,107.14) --
	( 99.30,107.22) --
	( 99.54,107.29) --
	( 99.78,107.37) --
	(100.02,107.44) --
	(100.26,107.52) --
	(100.50,107.59) --
	(100.73,107.67) --
	(100.97,107.74) --
	(101.21,107.82) --
	(101.45,107.89) --
	(101.69,107.97) --
	(101.93,108.04) --
	(102.17,108.12) --
	(102.41,108.19) --
	(102.64,108.27) --
	(102.88,108.34) --
	(103.12,108.42) --
	(103.36,108.49) --
	(103.60,108.57) --
	(103.84,108.64) --
	(104.08,108.72) --
	(104.31,108.79) --
	(104.55,108.87) --
	(104.79,108.94) --
	(105.03,109.02) --
	(105.27,109.09) --
	(105.51,109.16) --
	(105.75,109.24) --
	(105.99,109.31) --
	(106.22,109.39) --
	(106.46,109.46) --
	(106.70,109.54) --
	(106.94,109.61) --
	(107.18,109.69) --
	(107.42,109.76) --
	(107.66,109.84) --
	(107.89,109.91) --
	(108.13,109.99) --
	(108.37,110.06) --
	(108.61,110.14) --
	(108.85,110.21) --
	(109.09,110.29) --
	(109.33,110.36) --
	(109.57,110.44) --
	(109.80,110.51) --
	(110.04,110.59) --
	(110.28,110.66) --
	(110.52,110.74) --
	(110.76,110.81) --
	(111.00,110.89) --
	(111.24,110.96) --
	(111.47,111.04) --
	(111.71,111.11) --
	(111.95,111.19) --
	(112.19,111.26) --
	(112.43,111.34) --
	(112.67,111.41) --
	(112.91,111.49) --
	(113.15,111.56) --
	(113.38,111.64) --
	(113.62,111.71) --
	(113.86,111.79) --
	(114.10,111.86) --
	(114.34,111.94) --
	(114.58,112.01) --
	(114.82,112.09) --
	(115.05,112.16) --
	(115.29,112.23) --
	(115.53,112.31) --
	(115.77,112.38) --
	(116.01,112.46) --
	(116.25,112.53) --
	(116.49,112.61) --
	(116.73,112.68) --
	(116.96,112.76) --
	(117.20,112.83) --
	(117.44,112.91) --
	(117.68,112.98) --
	(117.92,113.06) --
	(118.16,113.13) --
	(118.40,113.21) --
	(118.63,113.28) --
	(118.87,113.36) --
	(119.11,113.43) --
	(119.35,113.51) --
	(119.59,113.58) --
	(119.83,113.66) --
	(120.07,113.73) --
	(120.31,113.81) --
	(120.54,113.88);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (120.78,113.88) --
	(121.02,113.81) --
	(121.26,113.73) --
	(121.50,113.66) --
	(121.74,113.58) --
	(121.98,113.51) --
	(122.21,113.43) --
	(122.45,113.36) --
	(122.69,113.28) --
	(122.93,113.21) --
	(123.17,113.13) --
	(123.41,113.06) --
	(123.65,112.98) --
	(123.88,112.91) --
	(124.12,112.83) --
	(124.36,112.76) --
	(124.60,112.68) --
	(124.84,112.61) --
	(125.08,112.53) --
	(125.32,112.46) --
	(125.56,112.38) --
	(125.79,112.31) --
	(126.03,112.23) --
	(126.27,112.16) --
	(126.51,112.09) --
	(126.75,112.01) --
	(126.99,111.94) --
	(127.23,111.86) --
	(127.46,111.79) --
	(127.70,111.71) --
	(127.94,111.64) --
	(128.18,111.56) --
	(128.42,111.49) --
	(128.66,111.41) --
	(128.90,111.34) --
	(129.14,111.26) --
	(129.37,111.19) --
	(129.61,111.11) --
	(129.85,111.04) --
	(130.09,110.96) --
	(130.33,110.89) --
	(130.57,110.81) --
	(130.81,110.74) --
	(131.04,110.66) --
	(131.28,110.59) --
	(131.52,110.51) --
	(131.76,110.44) --
	(132.00,110.36) --
	(132.24,110.29) --
	(132.48,110.21) --
	(132.72,110.14) --
	(132.95,110.06) --
	(133.19,109.99) --
	(133.43,109.91) --
	(133.67,109.84) --
	(133.91,109.76) --
	(134.15,109.69) --
	(134.39,109.61) --
	(134.62,109.54) --
	(134.86,109.46) --
	(135.10,109.39) --
	(135.34,109.31) --
	(135.58,109.24) --
	(135.82,109.16) --
	(136.06,109.09) --
	(136.30,109.02) --
	(136.53,108.94) --
	(136.77,108.87) --
	(137.01,108.79) --
	(137.25,108.72) --
	(137.49,108.64) --
	(137.73,108.57) --
	(137.97,108.49) --
	(138.20,108.42) --
	(138.44,108.34) --
	(138.68,108.27) --
	(138.92,108.19) --
	(139.16,108.12) --
	(139.40,108.04) --
	(139.64,107.97) --
	(139.88,107.89) --
	(140.11,107.82) --
	(140.35,107.74) --
	(140.59,107.67) --
	(140.83,107.59) --
	(141.07,107.52) --
	(141.31,107.44) --
	(141.55,107.37) --
	(141.78,107.29) --
	(142.02,107.22) --
	(142.26,107.14) --
	(142.50,107.07) --
	(142.74,106.99) --
	(142.98,106.92) --
	(143.22,106.84) --
	(143.46,106.77) --
	(143.69,106.69) --
	(143.93,106.62) --
	(144.17,106.54) --
	(144.41,106.47) --
	(144.65,106.39) --
	(144.89,106.32) --
	(145.13,106.24) --
	(145.36,106.17) --
	(145.60,106.09) --
	(145.84,106.02) --
	(146.08,105.94) --
	(146.32,105.87) --
	(146.56,105.80) --
	(146.80,105.72) --
	(147.04,105.65) --
	(147.27,105.57) --
	(147.51,105.50) --
	(147.75,105.42) --
	(147.99,105.35) --
	(148.23,105.27) --
	(148.47,105.20) --
	(148.71,105.12) --
	(148.94,105.05) --
	(149.18,104.97) --
	(149.42,104.90) --
	(149.66,104.82) --
	(149.90,104.75) --
	(150.14,104.67) --
	(150.38,104.60) --
	(150.62,104.52) --
	(150.85,104.45) --
	(151.09,104.37) --
	(151.33,104.30) --
	(151.57,104.22) --
	(151.81,104.15) --
	(152.05,104.07) --
	(152.29,104.00) --
	(152.52,103.92) --
	(152.76,103.85) --
	(153.00,103.77) --
	(153.24,103.70) --
	(153.48,103.62) --
	(153.72,103.55) --
	(153.96,103.47) --
	(154.20,103.40) --
	(154.43,103.32) --
	(154.67,103.25) --
	(154.91,103.17) --
	(155.15,103.10) --
	(155.39,103.02) --
	(155.63,102.95) --
	(155.87,102.87) --
	(156.10,102.80) --
	(156.34,102.73) --
	(156.58,102.65) --
	(156.82,102.58) --
	(157.06,102.50) --
	(157.30,102.43) --
	(157.54,102.35) --
	(157.78,102.28) --
	(158.01,102.20) --
	(158.25,102.13) --
	(158.49,102.05) --
	(158.73,101.98) --
	(158.97,101.90) --
	(159.21,101.83) --
	(159.45,101.75) --
	(159.68,101.68) --
	(159.92,101.60) --
	(160.16,101.53) --
	(160.40,101.45) --
	(160.64,101.38) --
	(160.88,101.30) --
	(161.12,101.23) --
	(161.36,101.15) --
	(161.59,101.08) --
	(161.83,101.00) --
	(162.07,100.93) --
	(162.31,100.85) --
	(162.55,100.78) --
	(162.79,100.70) --
	(163.03,100.63) --
	(163.26,100.55) --
	(163.50,100.48) --
	(163.74,100.40) --
	(163.98,100.33) --
	(164.22,100.25) --
	(164.46,100.18) --
	(164.70,100.10) --
	(164.94,100.03) --
	(165.17, 99.95) --
	(165.41, 99.88) --
	(165.65, 99.80) --
	(165.89, 99.73) --
	(166.13, 99.66) --
	(166.37, 99.58) --
	(166.61, 99.51) --
	(166.84, 99.43) --
	(167.08, 99.36) --
	(167.32, 99.28) --
	(167.56, 99.21) --
	(167.80, 99.13) --
	(168.04, 99.06) --
	(168.28, 98.98) --
	(168.52, 98.91) --
	(168.75, 98.83) --
	(168.99, 98.76) --
	(169.23, 98.68) --
	(169.47, 98.61) --
	(169.71, 98.53) --
	(169.95, 98.46) --
	(170.19, 98.38) --
	(170.42, 98.31) --
	(170.66, 98.23) --
	(170.90, 98.16) --
	(171.14, 98.08) --
	(171.38, 98.01) --
	(171.62, 97.93) --
	(171.86, 97.86) --
	(172.10, 97.78) --
	(172.33, 97.71) --
	(172.57, 97.63) --
	(172.81, 97.56) --
	(173.05, 97.48) --
	(173.29, 97.41) --
	(173.53, 97.33) --
	(173.77, 97.26) --
	(174.00, 97.18) --
	(174.24, 97.11) --
	(174.48, 97.03) --
	(174.72, 96.96) --
	(174.96, 96.88) --
	(175.20, 96.81) --
	(175.44, 96.73) --
	(175.68, 96.66) --
	(175.91, 96.58) --
	(176.15, 96.51) --
	(176.39, 96.44) --
	(176.63, 96.36) --
	(176.87, 96.29) --
	(177.11, 96.21) --
	(177.35, 96.14) --
	(177.58, 96.06) --
	(177.82, 95.99) --
	(178.06, 95.91) --
	(178.30, 95.84) --
	(178.54, 95.76) --
	(178.78, 95.69) --
	(179.02, 95.61) --
	(179.26, 95.54) --
	(179.49, 95.46) --
	(179.73, 95.39) --
	(179.97, 95.31) --
	(180.21, 95.24) --
	(180.45, 95.16) --
	(180.69, 95.09) --
	(180.93, 95.01) --
	(181.16, 94.94) --
	(181.40, 94.86) --
	(181.64, 94.79);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.88, 75.62) --
	(182.12, 75.54) --
	(182.36, 75.47) --
	(182.60, 75.39) --
	(182.84, 75.32) --
	(183.07, 75.24) --
	(183.31, 75.17) --
	(183.55, 75.09) --
	(183.79, 75.02) --
	(184.03, 74.94) --
	(184.27, 74.87) --
	(184.51, 74.79) --
	(184.74, 74.72) --
	(184.98, 74.65) --
	(185.22, 74.57) --
	(185.46, 74.50) --
	(185.70, 74.42) --
	(185.94, 74.35) --
	(186.18, 74.27) --
	(186.42, 74.20) --
	(186.65, 74.12) --
	(186.89, 74.05) --
	(187.13, 73.97) --
	(187.37, 73.90) --
	(187.61, 73.82) --
	(187.85, 73.75) --
	(188.09, 73.67) --
	(188.32, 73.60) --
	(188.56, 73.52) --
	(188.80, 73.45) --
	(189.04, 73.37) --
	(189.28, 73.30) --
	(189.52, 73.22) --
	(189.76, 73.15) --
	(190.00, 73.07) --
	(190.23, 73.00) --
	(190.47, 72.92) --
	(190.71, 72.85) --
	(190.95, 72.77) --
	(191.19, 72.70) --
	(191.43, 72.62) --
	(191.67, 72.55) --
	(191.90, 72.47) --
	(192.14, 72.40) --
	(192.38, 72.32) --
	(192.62, 72.25) --
	(192.86, 72.17) --
	(193.10, 72.10) --
	(193.34, 72.02) --
	(193.58, 71.95) --
	(193.81, 71.87) --
	(194.05, 71.80) --
	(194.29, 71.72) --
	(194.53, 71.65) --
	(194.77, 71.57) --
	(195.01, 71.50) --
	(195.25, 71.43) --
	(195.48, 71.35) --
	(195.72, 71.28) --
	(195.96, 71.20) --
	(196.20, 71.13) --
	(196.44, 71.05) --
	(196.68, 70.98) --
	(196.92, 70.90) --
	(197.16, 70.83) --
	(197.39, 70.75) --
	(197.63, 70.68) --
	(197.87, 70.60) --
	(198.11, 70.53) --
	(198.35, 70.45) --
	(198.59, 70.38) --
	(198.83, 70.30) --
	(199.06, 70.23) --
	(199.30, 70.15) --
	(199.54, 70.08) --
	(199.78, 70.00) --
	(200.02, 69.93) --
	(200.26, 69.85) --
	(200.50, 69.78) --
	(200.74, 69.70) --
	(200.97, 69.63) --
	(201.21, 69.55) --
	(201.45, 69.48) --
	(201.69, 69.40) --
	(201.93, 69.33) --
	(202.17, 69.25) --
	(202.41, 69.18) --
	(202.64, 69.10) --
	(202.88, 69.03) --
	(203.12, 68.95) --
	(203.36, 68.88) --
	(203.60, 68.80) --
	(203.84, 68.73) --
	(204.08, 68.65) --
	(204.32, 68.58) --
	(204.55, 68.50) --
	(204.79, 68.43) --
	(205.03, 68.36) --
	(205.27, 68.28) --
	(205.51, 68.21) --
	(205.75, 68.13) --
	(205.99, 68.06) --
	(206.22, 67.98) --
	(206.46, 67.91) --
	(206.70, 67.83) --
	(206.94, 67.76) --
	(207.18, 67.68) --
	(207.42, 67.61) --
	(207.66, 67.53) --
	(207.90, 67.46) --
	(208.13, 67.38) --
	(208.37, 67.31) --
	(208.61, 67.23) --
	(208.85, 67.16) --
	(209.09, 67.08) --
	(209.33, 67.01) --
	(209.57, 66.93) --
	(209.80, 66.86) --
	(210.04, 66.78) --
	(210.28, 66.71) --
	(210.52, 66.63) --
	(210.76, 66.56) --
	(211.00, 66.48) --
	(211.24, 66.41) --
	(211.48, 66.33) --
	(211.71, 66.26) --
	(211.95, 66.18) --
	(212.19, 66.11) --
	(212.43, 66.03) --
	(212.67, 65.96) --
	(212.91, 65.88) --
	(213.15, 65.81) --
	(213.38, 65.73) --
	(213.62, 65.66) --
	(213.86, 65.58) --
	(214.10, 65.51) --
	(214.34, 65.43) --
	(214.58, 65.36) --
	(214.82, 65.28) --
	(215.06, 65.21) --
	(215.29, 65.14) --
	(215.53, 65.06) --
	(215.77, 64.99) --
	(216.01, 64.91) --
	(216.25, 64.84) --
	(216.49, 64.76) --
	(216.73, 64.69) --
	(216.96, 64.61) --
	(217.20, 64.54) --
	(217.44, 64.46) --
	(217.68, 64.39) --
	(217.92, 64.31) --
	(218.16, 64.24) --
	(218.40, 64.16) --
	(218.64, 64.09) --
	(218.87, 64.01) --
	(219.11, 63.94) --
	(219.35, 63.86) --
	(219.59, 63.79) --
	(219.83, 63.71) --
	(220.07, 63.64) --
	(220.31, 63.56) --
	(220.54, 63.49) --
	(220.78, 63.41) --
	(221.02, 63.34) --
	(221.26, 63.26) --
	(221.50, 63.19) --
	(221.74, 63.11) --
	(221.98, 63.04) --
	(222.22, 62.96) --
	(222.45, 62.89) --
	(222.69, 62.81) --
	(222.93, 62.74) --
	(223.17, 62.66) --
	(223.41, 62.59) --
	(223.65, 62.51) --
	(223.89, 62.44) --
	(224.12, 62.36) --
	(224.36, 62.29) --
	(224.60, 62.21) --
	(224.84, 62.14) --
	(225.08, 62.07) --
	(225.32, 61.99) --
	(225.56, 61.92) --
	(225.80, 61.84) --
	(226.03, 61.77) --
	(226.27, 61.69) --
	(226.51, 61.62) --
	(226.75, 61.54) --
	(226.99, 61.47) --
	(227.23, 61.39) --
	(227.47, 61.32) --
	(227.70, 61.24) --
	(227.94, 61.17) --
	(228.18, 61.09) --
	(228.42, 61.02) --
	(228.66, 60.94) --
	(228.90, 60.87) --
	(229.14, 60.79) --
	(229.38, 60.72) --
	(229.61, 60.64) --
	(229.85, 60.57) --
	(230.09, 60.49) --
	(230.33, 60.42) --
	(230.57, 60.34) --
	(230.81, 60.27) --
	(231.05, 60.19) --
	(231.28, 60.12) --
	(231.52, 60.04) --
	(231.76, 59.97) --
	(232.00, 59.89) --
	(232.24, 59.82) --
	(232.48, 59.74) --
	(232.72, 59.67) --
	(232.96, 59.59) --
	(233.19, 59.52) --
	(233.43, 59.44) --
	(233.67, 59.37) --
	(233.91, 59.29) --
	(234.15, 59.22) --
	(234.39, 59.14) --
	(234.63, 59.07) --
	(234.86, 59.00) --
	(235.10, 58.92) --
	(235.34, 58.85) --
	(235.58, 58.77) --
	(235.82, 58.70) --
	(236.06, 58.62) --
	(236.30, 58.55) --
	(236.54, 58.47) --
	(236.77, 58.40) --
	(237.01, 58.32) --
	(237.25, 58.25) --
	(237.49, 58.17) --
	(237.73, 58.10) --
	(237.97, 58.02) --
	(238.21, 57.95) --
	(238.44, 57.87) --
	(238.68, 57.80) --
	(238.92, 57.72) --
	(239.16, 57.65) --
	(239.40, 57.57) --
	(239.64, 57.50) --
	(239.88, 57.42) --
	(240.12, 57.35) --
	(240.35, 57.27) --
	(240.59, 57.20) --
	(240.83, 57.12) --
	(241.07, 57.05) --
	(241.31, 56.97) --
	(241.55, 56.90) --
	(241.79, 56.82) --
	(242.02, 56.75) --
	(242.26, 56.67) --
	(242.50, 56.60) --
	(242.74, 56.52);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (242.98, 56.52) --
	(243.22, 56.52) --
	(243.46, 56.52) --
	(243.70, 56.52) --
	(243.93, 56.52) --
	(244.17, 56.52) --
	(244.41, 56.52) --
	(244.65, 56.52) --
	(244.89, 56.52) --
	(245.13, 56.52) --
	(245.37, 56.52) --
	(245.60, 56.52) --
	(245.84, 56.52) --
	(246.08, 56.52) --
	(246.32, 56.52) --
	(246.56, 56.52) --
	(246.80, 56.52) --
	(247.04, 56.52) --
	(247.28, 56.52) --
	(247.51, 56.52) --
	(247.75, 56.52) --
	(247.99, 56.52) --
	(248.23, 56.52) --
	(248.47, 56.52) --
	(248.71, 56.52) --
	(248.95, 56.52) --
	(249.18, 56.52) --
	(249.42, 56.52) --
	(249.66, 56.52) --
	(249.90, 56.52) --
	(250.14, 56.52) --
	(250.38, 56.52) --
	(250.62, 56.52) --
	(250.86, 56.52) --
	(251.09, 56.52) --
	(251.33, 56.52) --
	(251.57, 56.52) --
	(251.81, 56.52) --
	(252.05, 56.52) --
	(252.29, 56.52) --
	(252.53, 56.52) --
	(252.76, 56.52) --
	(253.00, 56.52) --
	(253.24, 56.52) --
	(253.48, 56.52) --
	(253.72, 56.52) --
	(253.96, 56.52) --
	(254.20, 56.52) --
	(254.44, 56.52) --
	(254.67, 56.52) --
	(254.91, 56.52) --
	(255.15, 56.52) --
	(255.39, 56.52) --
	(255.63, 56.52) --
	(255.87, 56.52) --
	(256.11, 56.52) --
	(256.34, 56.52) --
	(256.58, 56.52) --
	(256.82, 56.52) --
	(257.06, 56.52) --
	(257.30, 56.52) --
	(257.54, 56.52) --
	(257.78, 56.52) --
	(258.02, 56.52) --
	(258.25, 56.52) --
	(258.49, 56.52) --
	(258.73, 56.52) --
	(258.97, 56.52) --
	(259.21, 56.52) --
	(259.45, 56.52) --
	(259.69, 56.52) --
	(259.92, 56.52) --
	(260.16, 56.52) --
	(260.40, 56.52) --
	(260.64, 56.52) --
	(260.88, 56.52) --
	(261.12, 56.52) --
	(261.36, 56.52) --
	(261.60, 56.52) --
	(261.83, 56.52) --
	(262.07, 56.52) --
	(262.31, 56.52) --
	(262.55, 56.52) --
	(262.79, 56.52) --
	(263.03, 56.52) --
	(263.27, 56.52) --
	(263.50, 56.52) --
	(263.74, 56.52) --
	(263.98, 56.52) --
	(264.22, 56.52) --
	(264.46, 56.52) --
	(264.70, 56.52) --
	(264.94, 56.52) --
	(265.18, 56.52) --
	(265.41, 56.52) --
	(265.65, 56.52) --
	(265.89, 56.52) --
	(266.13, 56.52) --
	(266.37, 56.52) --
	(266.61, 56.52) --
	(266.85, 56.52) --
	(267.08, 56.52) --
	(267.32, 56.52) --
	(267.56, 56.52) --
	(267.80, 56.52) --
	(268.04, 56.52) --
	(268.28, 56.52) --
	(268.52, 56.52) --
	(268.76, 56.52) --
	(268.99, 56.52) --
	(269.23, 56.52) --
	(269.47, 56.52) --
	(269.71, 56.52) --
	(269.95, 56.52) --
	(270.19, 56.52) --
	(270.43, 56.52) --
	(270.66, 56.52) --
	(270.90, 56.52) --
	(271.14, 56.52) --
	(271.38, 56.52) --
	(271.62, 56.52) --
	(271.86, 56.52) --
	(272.10, 56.52) --
	(272.34, 56.52) --
	(272.57, 56.52) --
	(272.81, 56.52) --
	(273.05, 56.52) --
	(273.29, 56.52) --
	(273.53, 56.52) --
	(273.77, 56.52) --
	(274.01, 56.52) --
	(274.24, 56.52) --
	(274.48, 56.52) --
	(274.72, 56.52) --
	(274.96, 56.52) --
	(275.20, 56.52) --
	(275.44, 56.52) --
	(275.68, 56.52) --
	(275.92, 56.52) --
	(276.15, 56.52) --
	(276.39, 56.52) --
	(276.63, 56.52) --
	(276.87, 56.52) --
	(277.11, 56.52) --
	(277.35, 56.52) --
	(277.59, 56.52) --
	(277.82, 56.52) --
	(278.06, 56.52) --
	(278.30, 56.52) --
	(278.54, 56.52) --
	(278.78, 56.52) --
	(279.02, 56.52) --
	(279.26, 56.52) --
	(279.50, 56.52) --
	(279.73, 56.52) --
	(279.97, 56.52) --
	(280.21, 56.52) --
	(280.45, 56.52) --
	(280.69, 56.52) --
	(280.93, 56.52) --
	(281.17, 56.52) --
	(281.40, 56.52) --
	(281.64, 56.52) --
	(281.88, 56.52) --
	(282.12, 56.52) --
	(282.36, 56.52) --
	(282.60, 56.52) --
	(282.84, 56.52) --
	(283.07, 56.52) --
	(283.31, 56.52) --
	(283.55, 56.52) --
	(283.79, 56.52) --
	(284.03, 56.52) --
	(284.27, 56.52) --
	(284.51, 56.52) --
	(284.75, 56.52) --
	(284.98, 56.52) --
	(285.22, 56.52) --
	(285.46, 56.52) --
	(285.70, 56.52) --
	(285.94, 56.52) --
	(286.18, 56.52) --
	(286.42, 56.52) --
	(286.65, 56.52) --
	(286.89, 56.52) --
	(287.13, 56.52) --
	(287.37, 56.52) --
	(287.61, 56.52) --
	(287.85, 56.52) --
	(288.09, 56.52) --
	(288.33, 56.52) --
	(288.56, 56.52) --
	(288.80, 56.52) --
	(289.04, 56.52) --
	(289.28, 56.52) --
	(289.52, 56.52) --
	(289.76, 56.52) --
	(290.00, 56.52) --
	(290.23, 56.52) --
	(290.47, 56.52) --
	(290.71, 56.52) --
	(290.95, 56.52) --
	(291.19, 56.52) --
	(291.43, 56.52) --
	(291.67, 56.52) --
	(291.91, 56.52) --
	(292.14, 56.52) --
	(292.38, 56.52) --
	(292.62, 56.52) --
	(292.86, 56.52) --
	(293.10, 56.52) --
	(293.34, 56.52) --
	(293.58, 56.52) --
	(293.81, 56.52) --
	(294.05, 56.52) --
	(294.29, 56.52) --
	(294.53, 56.52) --
	(294.77, 56.52) --
	(295.01, 56.52) --
	(295.25, 56.52) --
	(295.49, 56.52) --
	(295.72, 56.52) --
	(295.96, 56.52) --
	(296.20, 56.52) --
	(296.44, 56.52) --
	(296.68, 56.52) --
	(296.92, 56.52) --
	(297.16, 56.52) --
	(297.39, 56.52) --
	(297.63, 56.52) --
	(297.87, 56.52) --
	(298.11, 56.52) --
	(298.35, 56.52) --
	(298.59, 56.52) --
	(298.83, 56.52) --
	(299.07, 56.52) --
	(299.30, 56.52) --
	(299.54, 56.52) --
	(299.78, 56.52) --
	(300.02, 56.52) --
	(300.26, 56.52) --
	(300.50, 56.52) --
	(300.74, 56.52) --
	(300.97, 56.52) --
	(301.21, 56.52) --
	(301.45, 56.52) --
	(301.69, 56.52) --
	(301.93, 56.52) --
	(302.17, 56.52) --
	(302.41, 56.52) --
	(302.65, 56.52) --
	(302.88, 56.52) --
	(303.12, 56.52) --
	(303.36, 56.52) --
	(303.60, 56.52) --
	(303.84, 56.52) --
	(304.08, 56.52) --
	(304.32, 56.52) --
	(304.55, 56.52) --
	(304.79, 56.52) --
	(305.03, 56.52) --
	(305.27, 56.52) --
	(305.51, 56.52) --
	(305.75, 56.52) --
	(305.99, 56.52) --
	(306.23, 56.52) --
	(306.46, 56.52) --
	(306.70, 56.52) --
	(306.94, 56.52) --
	(307.18, 56.52) --
	(307.42, 56.52) --
	(307.66, 56.52) --
	(307.90, 56.52) --
	(308.13, 56.52) --
	(308.37, 56.52) --
	(308.61, 56.52) --
	(308.85, 56.52) --
	(309.09, 56.52) --
	(309.33, 56.52) --
	(309.57, 56.52) --
	(309.81, 56.52) --
	(310.04, 56.52) --
	(310.28, 56.52) --
	(310.52, 56.52) --
	(310.76, 56.52) --
	(311.00, 56.52) --
	(311.24, 56.52) --
	(311.48, 56.52) --
	(311.71, 56.52) --
	(311.95, 56.52) --
	(312.19, 56.52) --
	(312.43, 56.52) --
	(312.67, 56.52) --
	(312.91, 56.52) --
	(313.15, 56.52) --
	(313.39, 56.52) --
	(313.62, 56.52) --
	(313.86, 56.52) --
	(314.10, 56.52) --
	(314.34, 56.52) --
	(314.58, 56.52) --
	(314.82, 56.52) --
	(315.06, 56.52) --
	(315.29, 56.52) --
	(315.53, 56.52) --
	(315.77, 56.52) --
	(316.01, 56.52) --
	(316.25, 56.52) --
	(316.49, 56.52) --
	(316.73, 56.52) --
	(316.97, 56.52) --
	(317.20, 56.52) --
	(317.44, 56.52) --
	(317.68, 56.52) --
	(317.92, 56.52) --
	(318.16, 56.52) --
	(318.40, 56.52) --
	(318.64, 56.52) --
	(318.87, 56.52) --
	(319.11, 56.52) --
	(319.35, 56.52) --
	(319.59, 56.52) --
	(319.83, 56.52) --
	(320.07, 56.52) --
	(320.31, 56.52) --
	(320.55, 56.52) --
	(320.78, 56.52) --
	(321.02, 56.52) --
	(321.26, 56.52) --
	(321.50, 56.52) --
	(321.74, 56.52) --
	(321.98, 56.52) --
	(322.22, 56.52) --
	(322.45, 56.52) --
	(322.69, 56.52) --
	(322.93, 56.52) --
	(323.17, 56.52) --
	(323.41, 56.52) --
	(323.65, 56.52) --
	(323.89, 56.52) --
	(324.13, 56.52) --
	(324.36, 56.52) --
	(324.60, 56.52) --
	(324.84, 56.52) --
	(325.08, 56.52) --
	(325.32, 56.52) --
	(325.56, 56.52) --
	(325.80, 56.52) --
	(326.03, 56.52) --
	(326.27, 56.52) --
	(326.51, 56.52) --
	(326.75, 56.52) --
	(326.99, 56.52) --
	(327.23, 56.52) --
	(327.47, 56.52) --
	(327.71, 56.52) --
	(327.94, 56.52) --
	(328.18, 56.52) --
	(328.42, 56.52) --
	(328.66, 56.52) --
	(328.90, 56.52) --
	(329.14, 56.52) --
	(329.38, 56.52) --
	(329.61, 56.52) --
	(329.85, 56.52) --
	(330.09, 56.52) --
	(330.33, 56.52) --
	(330.57, 56.52) --
	(330.81, 56.52) --
	(331.05, 56.52) --
	(331.29, 56.52) --
	(331.52, 56.52) --
	(331.76, 56.52) --
	(332.00, 56.52) --
	(332.24, 56.52) --
	(332.48, 56.52) --
	(332.72, 56.52) --
	(332.96, 56.52) --
	(333.19, 56.52) --
	(333.43, 56.52) --
	(333.67, 56.52) --
	(333.91, 56.52) --
	(334.15, 56.52) --
	(334.39, 56.52) --
	(334.63, 56.52) --
	(334.87, 56.52) --
	(335.10, 56.52) --
	(335.34, 56.52) --
	(335.58, 56.52) --
	(335.82, 56.52) --
	(336.06, 56.52) --
	(336.30, 56.52) --
	(336.54, 56.52) --
	(336.77, 56.52) --
	(337.01, 56.52) --
	(337.25, 56.52) --
	(337.49, 56.52) --
	(337.73, 56.52) --
	(337.97, 56.52) --
	(338.21, 56.52) --
	(338.45, 56.52) --
	(338.68, 56.52) --
	(338.92, 56.52) --
	(339.16, 56.52) --
	(339.40, 56.52) --
	(339.64, 56.52) --
	(339.88, 56.52) --
	(340.12, 56.52) --
	(340.35, 56.52) --
	(340.59, 56.52) --
	(340.83, 56.52) --
	(341.07, 56.52) --
	(341.31, 56.52) --
	(341.55, 56.52) --
	(341.79, 56.52) --
	(342.03, 56.52) --
	(342.26, 56.52) --
	(342.50, 56.52) --
	(342.74, 56.52) --
	(342.98, 56.52) --
	(343.22, 56.52) --
	(343.46, 56.52) --
	(343.70, 56.52) --
	(343.93, 56.52) --
	(344.17, 56.52) --
	(344.41, 56.52) --
	(344.65, 56.52) --
	(344.89, 56.52) --
	(345.13, 56.52) --
	(345.37, 56.52) --
	(345.61, 56.52) --
	(345.84, 56.52) --
	(346.08, 56.52) --
	(346.32, 56.52) --
	(346.56, 56.52) --
	(346.80, 56.52) --
	(347.04, 56.52) --
	(347.28, 56.52) --
	(347.51, 56.52) --
	(347.75, 56.52) --
	(347.99, 56.52) --
	(348.23, 56.52) --
	(348.47, 56.52) --
	(348.71, 56.52) --
	(348.95, 56.52) --
	(349.19, 56.52) --
	(349.42, 56.52) --
	(349.66, 56.52) --
	(349.90, 56.52) --
	(350.14, 56.52) --
	(350.38, 56.52) --
	(350.62, 56.52) --
	(350.86, 56.52) --
	(351.09, 56.52) --
	(351.33, 56.52) --
	(351.57, 56.52) --
	(351.81, 56.52) --
	(352.05, 56.52) --
	(352.29, 56.52) --
	(352.53, 56.52) --
	(352.77, 56.52) --
	(353.00, 56.52) --
	(353.24, 56.52) --
	(353.48, 56.52) --
	(353.72, 56.52) --
	(353.96, 56.52) --
	(354.20, 56.52) --
	(354.44, 56.52) --
	(354.67, 56.52) --
	(354.91, 56.52) --
	(355.15, 56.52) --
	(355.39, 56.52) --
	(355.63, 56.52) --
	(355.87, 56.52) --
	(356.11, 56.52) --
	(356.35, 56.52) --
	(356.58, 56.52) --
	(356.82, 56.52) --
	(357.06, 56.52) --
	(357.30, 56.52) --
	(357.54, 56.52) --
	(357.78, 56.52) --
	(358.02, 56.52) --
	(358.25, 56.52) --
	(358.49, 56.52) --
	(358.73, 56.52) --
	(358.97, 56.52) --
	(359.21, 56.52) --
	(359.45, 56.52) --
	(359.69, 56.52) --
	(359.93, 56.52) --
	(360.16, 56.52) --
	(360.40, 56.52) --
	(360.64, 56.52) --
	(360.88, 56.52) --
	(361.12, 56.52) --
	(361.36, 56.52) --
	(361.60, 56.52) --
	(361.83, 56.52) --
	(362.07, 56.52) --
	(362.31, 56.52) --
	(362.55, 56.52) --
	(362.79, 56.52) --
	(363.03, 56.52) --
	(363.27, 56.52) --
	(363.51, 56.52) --
	(363.74, 56.52) --
	(363.98, 56.52) --
	(364.22, 56.52) --
	(364.46, 56.52) --
	(364.70, 56.52) --
	(364.94, 56.52);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (365.18, 56.52) --
	(365.41, 56.60) --
	(365.65, 56.67) --
	(365.89, 56.75) --
	(366.13, 56.82) --
	(366.37, 56.90) --
	(366.61, 56.97) --
	(366.85, 57.05) --
	(367.09, 57.12) --
	(367.32, 57.20) --
	(367.56, 57.27) --
	(367.80, 57.35) --
	(368.04, 57.42) --
	(368.28, 57.50) --
	(368.52, 57.57) --
	(368.76, 57.65) --
	(368.99, 57.72) --
	(369.23, 57.80) --
	(369.47, 57.87) --
	(369.71, 57.95) --
	(369.95, 58.02) --
	(370.19, 58.10) --
	(370.43, 58.17) --
	(370.67, 58.25) --
	(370.90, 58.32) --
	(371.14, 58.40) --
	(371.38, 58.47) --
	(371.62, 58.55) --
	(371.86, 58.62) --
	(372.10, 58.70) --
	(372.34, 58.77) --
	(372.57, 58.85) --
	(372.81, 58.92) --
	(373.05, 59.00) --
	(373.29, 59.07) --
	(373.53, 59.14) --
	(373.77, 59.22) --
	(374.01, 59.29) --
	(374.25, 59.37) --
	(374.48, 59.44) --
	(374.72, 59.52) --
	(374.96, 59.59) --
	(375.20, 59.67) --
	(375.44, 59.74) --
	(375.68, 59.82) --
	(375.92, 59.89) --
	(376.15, 59.97) --
	(376.39, 60.04) --
	(376.63, 60.12) --
	(376.87, 60.19) --
	(377.11, 60.27) --
	(377.35, 60.34) --
	(377.59, 60.42) --
	(377.83, 60.49) --
	(378.06, 60.57) --
	(378.30, 60.64) --
	(378.54, 60.72) --
	(378.78, 60.79) --
	(379.02, 60.87) --
	(379.26, 60.94) --
	(379.50, 61.02) --
	(379.73, 61.09) --
	(379.97, 61.17) --
	(380.21, 61.24) --
	(380.45, 61.32) --
	(380.69, 61.39) --
	(380.93, 61.47) --
	(381.17, 61.54) --
	(381.41, 61.62) --
	(381.64, 61.69) --
	(381.88, 61.77) --
	(382.12, 61.84) --
	(382.36, 61.92) --
	(382.60, 61.99) --
	(382.84, 62.07) --
	(383.08, 62.14) --
	(383.31, 62.21) --
	(383.55, 62.29) --
	(383.79, 62.36) --
	(384.03, 62.44) --
	(384.27, 62.51) --
	(384.51, 62.59) --
	(384.75, 62.66) --
	(384.99, 62.74) --
	(385.22, 62.81) --
	(385.46, 62.89) --
	(385.70, 62.96) --
	(385.94, 63.04) --
	(386.18, 63.11) --
	(386.42, 63.19) --
	(386.66, 63.26) --
	(386.89, 63.34) --
	(387.13, 63.41) --
	(387.37, 63.49) --
	(387.61, 63.56) --
	(387.85, 63.64) --
	(388.09, 63.71) --
	(388.33, 63.79) --
	(388.57, 63.86) --
	(388.80, 63.94) --
	(389.04, 64.01) --
	(389.28, 64.09) --
	(389.52, 64.16) --
	(389.76, 64.24) --
	(390.00, 64.31) --
	(390.24, 64.39) --
	(390.47, 64.46) --
	(390.71, 64.54) --
	(390.95, 64.61) --
	(391.19, 64.69) --
	(391.43, 64.76) --
	(391.67, 64.84) --
	(391.91, 64.91) --
	(392.15, 64.99) --
	(392.38, 65.06) --
	(392.62, 65.14) --
	(392.86, 65.21) --
	(393.10, 65.28) --
	(393.34, 65.36) --
	(393.58, 65.43) --
	(393.82, 65.51) --
	(394.05, 65.58) --
	(394.29, 65.66) --
	(394.53, 65.73) --
	(394.77, 65.81) --
	(395.01, 65.88) --
	(395.25, 65.96) --
	(395.49, 66.03) --
	(395.73, 66.11) --
	(395.96, 66.18) --
	(396.20, 66.26) --
	(396.44, 66.33) --
	(396.68, 66.41) --
	(396.92, 66.48) --
	(397.16, 66.56) --
	(397.40, 66.63) --
	(397.63, 66.71) --
	(397.87, 66.78) --
	(398.11, 66.86) --
	(398.35, 66.93) --
	(398.59, 67.01) --
	(398.83, 67.08) --
	(399.07, 67.16) --
	(399.31, 67.23) --
	(399.54, 67.31) --
	(399.78, 67.38) --
	(400.02, 67.46) --
	(400.26, 67.53) --
	(400.50, 67.61) --
	(400.74, 67.68) --
	(400.98, 67.76) --
	(401.21, 67.83) --
	(401.45, 67.91) --
	(401.69, 67.98) --
	(401.93, 68.06) --
	(402.17, 68.13) --
	(402.41, 68.21) --
	(402.65, 68.28) --
	(402.89, 68.36) --
	(403.12, 68.43) --
	(403.36, 68.50) --
	(403.60, 68.58) --
	(403.84, 68.65) --
	(404.08, 68.73) --
	(404.32, 68.80) --
	(404.56, 68.88) --
	(404.79, 68.95) --
	(405.03, 69.03) --
	(405.27, 69.10) --
	(405.51, 69.18) --
	(405.75, 69.25) --
	(405.99, 69.33) --
	(406.23, 69.40) --
	(406.47, 69.48) --
	(406.70, 69.55) --
	(406.94, 69.63) --
	(407.18, 69.70) --
	(407.42, 69.78) --
	(407.66, 69.85) --
	(407.90, 69.93) --
	(408.14, 70.00) --
	(408.37, 70.08) --
	(408.61, 70.15) --
	(408.85, 70.23) --
	(409.09, 70.30) --
	(409.33, 70.38) --
	(409.57, 70.45) --
	(409.81, 70.53) --
	(410.05, 70.60) --
	(410.28, 70.68) --
	(410.52, 70.75) --
	(410.76, 70.83) --
	(411.00, 70.90) --
	(411.24, 70.98) --
	(411.48, 71.05) --
	(411.72, 71.13) --
	(411.95, 71.20) --
	(412.19, 71.28) --
	(412.43, 71.35) --
	(412.67, 71.43) --
	(412.91, 71.50) --
	(413.15, 71.57) --
	(413.39, 71.65) --
	(413.63, 71.72) --
	(413.86, 71.80) --
	(414.10, 71.87) --
	(414.34, 71.95) --
	(414.58, 72.02) --
	(414.82, 72.10) --
	(415.06, 72.17) --
	(415.30, 72.25) --
	(415.53, 72.32) --
	(415.77, 72.40) --
	(416.01, 72.47) --
	(416.25, 72.55) --
	(416.49, 72.62) --
	(416.73, 72.70) --
	(416.97, 72.77) --
	(417.21, 72.85) --
	(417.44, 72.92) --
	(417.68, 73.00) --
	(417.92, 73.07) --
	(418.16, 73.15) --
	(418.40, 73.22) --
	(418.64, 73.30) --
	(418.88, 73.37) --
	(419.11, 73.45) --
	(419.35, 73.52) --
	(419.59, 73.60) --
	(419.83, 73.67) --
	(420.07, 73.75) --
	(420.31, 73.82) --
	(420.55, 73.90) --
	(420.79, 73.97) --
	(421.02, 74.05) --
	(421.26, 74.12) --
	(421.50, 74.20) --
	(421.74, 74.27) --
	(421.98, 74.35) --
	(422.22, 74.42) --
	(422.46, 74.50) --
	(422.69, 74.57) --
	(422.93, 74.65) --
	(423.17, 74.72) --
	(423.41, 74.79) --
	(423.65, 74.87) --
	(423.89, 74.94) --
	(424.13, 75.02) --
	(424.37, 75.09) --
	(424.60, 75.17) --
	(424.84, 75.24) --
	(425.08, 75.32) --
	(425.32, 75.39) --
	(425.56, 75.47) --
	(425.80, 75.54) --
	(426.04, 75.62);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (426.27, 94.79) --
	(426.51, 94.86) --
	(426.75, 94.94) --
	(426.99, 95.01) --
	(427.23, 95.09) --
	(427.47, 95.16) --
	(427.71, 95.24) --
	(427.95, 95.31) --
	(428.18, 95.39) --
	(428.42, 95.46) --
	(428.66, 95.54) --
	(428.90, 95.61) --
	(429.14, 95.69) --
	(429.38, 95.76) --
	(429.62, 95.84) --
	(429.85, 95.91) --
	(430.09, 95.99) --
	(430.33, 96.06) --
	(430.57, 96.14) --
	(430.81, 96.21) --
	(431.05, 96.29) --
	(431.29, 96.36) --
	(431.53, 96.44) --
	(431.76, 96.51) --
	(432.00, 96.58) --
	(432.24, 96.66) --
	(432.48, 96.73) --
	(432.72, 96.81) --
	(432.96, 96.88) --
	(433.20, 96.96) --
	(433.43, 97.03) --
	(433.67, 97.11) --
	(433.91, 97.18) --
	(434.15, 97.26) --
	(434.39, 97.33) --
	(434.63, 97.41) --
	(434.87, 97.48) --
	(435.11, 97.56) --
	(435.34, 97.63) --
	(435.58, 97.71) --
	(435.82, 97.78) --
	(436.06, 97.86) --
	(436.30, 97.93) --
	(436.54, 98.01) --
	(436.78, 98.08) --
	(437.01, 98.16) --
	(437.25, 98.23) --
	(437.49, 98.31) --
	(437.73, 98.38) --
	(437.97, 98.46) --
	(438.21, 98.53) --
	(438.45, 98.61) --
	(438.69, 98.68) --
	(438.92, 98.76) --
	(439.16, 98.83) --
	(439.40, 98.91) --
	(439.64, 98.98) --
	(439.88, 99.06) --
	(440.12, 99.13) --
	(440.36, 99.21) --
	(440.59, 99.28) --
	(440.83, 99.36) --
	(441.07, 99.43) --
	(441.31, 99.51) --
	(441.55, 99.58) --
	(441.79, 99.66) --
	(442.03, 99.73) --
	(442.27, 99.80) --
	(442.50, 99.88) --
	(442.74, 99.95) --
	(442.98,100.03) --
	(443.22,100.10) --
	(443.46,100.18) --
	(443.70,100.25) --
	(443.94,100.33) --
	(444.17,100.40) --
	(444.41,100.48) --
	(444.65,100.55) --
	(444.89,100.63) --
	(445.13,100.70) --
	(445.37,100.78) --
	(445.61,100.85) --
	(445.84,100.93) --
	(446.08,101.00) --
	(446.32,101.08) --
	(446.56,101.15) --
	(446.80,101.23) --
	(447.04,101.30) --
	(447.28,101.38) --
	(447.52,101.45) --
	(447.75,101.53) --
	(447.99,101.60) --
	(448.23,101.68) --
	(448.47,101.75) --
	(448.71,101.83) --
	(448.95,101.90) --
	(449.19,101.98) --
	(449.42,102.05) --
	(449.66,102.13) --
	(449.90,102.20) --
	(450.14,102.28) --
	(450.38,102.35) --
	(450.62,102.43) --
	(450.86,102.50) --
	(451.10,102.58) --
	(451.33,102.65) --
	(451.57,102.73) --
	(451.81,102.80) --
	(452.05,102.87) --
	(452.29,102.95) --
	(452.53,103.02) --
	(452.77,103.10) --
	(453.00,103.17) --
	(453.24,103.25) --
	(453.48,103.32) --
	(453.72,103.40) --
	(453.96,103.47) --
	(454.20,103.55) --
	(454.44,103.62) --
	(454.68,103.70) --
	(454.91,103.77) --
	(455.15,103.85) --
	(455.39,103.92) --
	(455.63,104.00) --
	(455.87,104.07) --
	(456.11,104.15) --
	(456.35,104.22) --
	(456.58,104.30) --
	(456.82,104.37) --
	(457.06,104.45) --
	(457.30,104.52) --
	(457.54,104.60) --
	(457.78,104.67) --
	(458.02,104.75) --
	(458.26,104.82) --
	(458.49,104.90) --
	(458.73,104.97) --
	(458.97,105.05) --
	(459.21,105.12) --
	(459.45,105.20) --
	(459.69,105.27) --
	(459.93,105.35) --
	(460.16,105.42) --
	(460.40,105.50) --
	(460.64,105.57) --
	(460.88,105.65) --
	(461.12,105.72) --
	(461.36,105.80) --
	(461.60,105.87) --
	(461.84,105.94) --
	(462.07,106.02) --
	(462.31,106.09) --
	(462.55,106.17) --
	(462.79,106.24) --
	(463.03,106.32) --
	(463.27,106.39) --
	(463.51,106.47) --
	(463.74,106.54) --
	(463.98,106.62) --
	(464.22,106.69) --
	(464.46,106.77) --
	(464.70,106.84) --
	(464.94,106.92) --
	(465.18,106.99) --
	(465.42,107.07) --
	(465.65,107.14) --
	(465.89,107.22) --
	(466.13,107.29) --
	(466.37,107.37) --
	(466.61,107.44) --
	(466.85,107.52) --
	(467.09,107.59) --
	(467.32,107.67) --
	(467.56,107.74) --
	(467.80,107.82) --
	(468.04,107.89) --
	(468.28,107.97) --
	(468.52,108.04) --
	(468.76,108.12) --
	(469.00,108.19) --
	(469.23,108.27) --
	(469.47,108.34) --
	(469.71,108.42) --
	(469.95,108.49) --
	(470.19,108.57) --
	(470.43,108.64) --
	(470.67,108.72) --
	(470.90,108.79) --
	(471.14,108.87) --
	(471.38,108.94) --
	(471.62,109.02) --
	(471.86,109.09) --
	(472.10,109.16) --
	(472.34,109.24) --
	(472.58,109.31) --
	(472.81,109.39) --
	(473.05,109.46) --
	(473.29,109.54) --
	(473.53,109.61) --
	(473.77,109.69) --
	(474.01,109.76) --
	(474.25,109.84) --
	(474.48,109.91) --
	(474.72,109.99) --
	(474.96,110.06) --
	(475.20,110.14) --
	(475.44,110.21) --
	(475.68,110.29) --
	(475.92,110.36) --
	(476.16,110.44) --
	(476.39,110.51) --
	(476.63,110.59) --
	(476.87,110.66) --
	(477.11,110.74) --
	(477.35,110.81) --
	(477.59,110.89) --
	(477.83,110.96) --
	(478.06,111.04) --
	(478.30,111.11) --
	(478.54,111.19) --
	(478.78,111.26) --
	(479.02,111.34) --
	(479.26,111.41) --
	(479.50,111.49) --
	(479.74,111.56) --
	(479.97,111.64) --
	(480.21,111.71) --
	(480.45,111.79) --
	(480.69,111.86) --
	(480.93,111.94) --
	(481.17,112.01) --
	(481.41,112.09) --
	(481.64,112.16) --
	(481.88,112.23) --
	(482.12,112.31) --
	(482.36,112.38) --
	(482.60,112.46) --
	(482.84,112.53) --
	(483.08,112.61) --
	(483.32,112.68) --
	(483.55,112.76) --
	(483.79,112.83) --
	(484.03,112.91) --
	(484.27,112.98) --
	(484.51,113.06) --
	(484.75,113.13) --
	(484.99,113.21) --
	(485.22,113.28) --
	(485.46,113.36) --
	(485.70,113.43) --
	(485.94,113.51) --
	(486.18,113.58) --
	(486.42,113.66) --
	(486.66,113.73) --
	(486.90,113.81) --
	(487.13,113.88);

\path[draw=drawColor,line width= 1.5pt,dash pattern=on 4pt off 4pt ,line join=round] (487.37,113.88) --
	(487.61,113.81) --
	(487.85,113.73) --
	(488.09,113.66) --
	(488.33,113.58) --
	(488.57,113.51) --
	(488.80,113.43) --
	(489.04,113.36) --
	(489.28,113.28) --
	(489.52,113.21) --
	(489.76,113.13) --
	(490.00,113.06) --
	(490.24,112.98) --
	(490.48,112.91) --
	(490.71,112.83) --
	(490.95,112.76) --
	(491.19,112.68) --
	(491.43,112.61) --
	(491.67,112.53) --
	(491.91,112.46) --
	(492.15,112.38) --
	(492.38,112.31) --
	(492.62,112.23) --
	(492.86,112.16) --
	(493.10,112.09) --
	(493.34,112.01) --
	(493.58,111.94) --
	(493.82,111.86) --
	(494.06,111.79) --
	(494.29,111.71) --
	(494.53,111.64) --
	(494.77,111.56) --
	(495.01,111.49) --
	(495.25,111.41) --
	(495.49,111.34) --
	(495.73,111.26) --
	(495.96,111.19) --
	(496.20,111.11) --
	(496.44,111.04) --
	(496.68,110.96) --
	(496.92,110.89) --
	(497.16,110.81) --
	(497.40,110.74) --
	(497.64,110.66) --
	(497.87,110.59) --
	(498.11,110.51) --
	(498.35,110.44) --
	(498.59,110.36) --
	(498.83,110.29) --
	(499.07,110.21) --
	(499.31,110.14) --
	(499.54,110.06) --
	(499.78,109.99) --
	(500.02,109.91) --
	(500.26,109.84) --
	(500.50,109.76) --
	(500.74,109.69) --
	(500.98,109.61) --
	(501.22,109.54) --
	(501.45,109.46) --
	(501.69,109.39) --
	(501.93,109.31) --
	(502.17,109.24) --
	(502.41,109.16) --
	(502.65,109.09) --
	(502.89,109.02) --
	(503.12,108.94) --
	(503.36,108.87) --
	(503.60,108.79) --
	(503.84,108.72) --
	(504.08,108.64) --
	(504.32,108.57) --
	(504.56,108.49) --
	(504.80,108.42) --
	(505.03,108.34) --
	(505.27,108.27) --
	(505.51,108.19) --
	(505.75,108.12) --
	(505.99,108.04) --
	(506.23,107.97) --
	(506.47,107.89) --
	(506.70,107.82) --
	(506.94,107.74) --
	(507.18,107.67) --
	(507.42,107.59) --
	(507.66,107.52) --
	(507.90,107.44) --
	(508.14,107.37) --
	(508.38,107.29) --
	(508.61,107.22) --
	(508.85,107.14) --
	(509.09,107.07) --
	(509.33,106.99) --
	(509.57,106.92) --
	(509.81,106.84) --
	(510.05,106.77) --
	(510.28,106.69) --
	(510.52,106.62) --
	(510.76,106.54) --
	(511.00,106.47) --
	(511.24,106.39) --
	(511.48,106.32) --
	(511.72,106.24) --
	(511.96,106.17) --
	(512.19,106.09) --
	(512.43,106.02) --
	(512.67,105.94) --
	(512.91,105.87) --
	(513.15,105.80) --
	(513.39,105.72) --
	(513.63,105.65) --
	(513.86,105.57) --
	(514.10,105.50) --
	(514.34,105.42) --
	(514.58,105.35) --
	(514.82,105.27) --
	(515.06,105.20) --
	(515.30,105.12) --
	(515.54,105.05) --
	(515.77,104.97) --
	(516.01,104.90) --
	(516.25,104.82) --
	(516.49,104.75) --
	(516.73,104.67) --
	(516.97,104.60) --
	(517.21,104.52) --
	(517.44,104.45) --
	(517.68,104.37) --
	(517.92,104.30) --
	(518.16,104.22) --
	(518.40,104.15) --
	(518.64,104.07) --
	(518.88,104.00) --
	(519.12,103.92) --
	(519.35,103.85) --
	(519.59,103.77) --
	(519.83,103.70) --
	(520.07,103.62) --
	(520.31,103.55) --
	(520.55,103.47) --
	(520.79,103.40) --
	(521.02,103.32) --
	(521.26,103.25) --
	(521.50,103.17) --
	(521.74,103.10) --
	(521.98,103.02) --
	(522.22,102.95) --
	(522.46,102.87) --
	(522.70,102.80) --
	(522.93,102.73) --
	(523.17,102.65) --
	(523.41,102.58) --
	(523.65,102.50) --
	(523.89,102.43) --
	(524.13,102.35) --
	(524.37,102.28) --
	(524.60,102.20) --
	(524.84,102.13) --
	(525.08,102.05) --
	(525.32,101.98) --
	(525.56,101.90) --
	(525.80,101.83) --
	(526.04,101.75) --
	(526.28,101.68) --
	(526.51,101.60) --
	(526.75,101.53) --
	(526.99,101.45) --
	(527.23,101.38) --
	(527.47,101.30) --
	(527.71,101.23) --
	(527.95,101.15) --
	(528.18,101.08) --
	(528.42,101.00) --
	(528.66,100.93) --
	(528.90,100.85) --
	(529.14,100.78) --
	(529.38,100.70) --
	(529.62,100.63) --
	(529.86,100.55) --
	(530.09,100.48) --
	(530.33,100.40) --
	(530.57,100.33) --
	(530.81,100.25) --
	(531.05,100.18) --
	(531.29,100.10) --
	(531.53,100.03) --
	(531.76, 99.95) --
	(532.00, 99.88) --
	(532.24, 99.80) --
	(532.48, 99.73) --
	(532.72, 99.66) --
	(532.96, 99.58) --
	(533.20, 99.51) --
	(533.44, 99.43) --
	(533.67, 99.36) --
	(533.91, 99.28) --
	(534.15, 99.21) --
	(534.39, 99.13) --
	(534.63, 99.06) --
	(534.87, 98.98) --
	(535.11, 98.91) --
	(535.34, 98.83) --
	(535.58, 98.76) --
	(535.82, 98.68) --
	(536.06, 98.61) --
	(536.30, 98.53) --
	(536.54, 98.46) --
	(536.78, 98.38) --
	(537.02, 98.31) --
	(537.25, 98.23) --
	(537.49, 98.16) --
	(537.73, 98.08) --
	(537.97, 98.01) --
	(538.21, 97.93) --
	(538.45, 97.86) --
	(538.69, 97.78) --
	(538.92, 97.71) --
	(539.16, 97.63) --
	(539.40, 97.56) --
	(539.64, 97.48) --
	(539.88, 97.41) --
	(540.12, 97.33) --
	(540.36, 97.26) --
	(540.60, 97.18) --
	(540.83, 97.11) --
	(541.07, 97.03) --
	(541.31, 96.96) --
	(541.55, 96.88) --
	(541.79, 96.81) --
	(542.03, 96.73) --
	(542.27, 96.66) --
	(542.50, 96.58) --
	(542.74, 96.51) --
	(542.98, 96.44) --
	(543.22, 96.36) --
	(543.46, 96.29) --
	(543.70, 96.21) --
	(543.94, 96.14) --
	(544.18, 96.06) --
	(544.41, 95.99) --
	(544.65, 95.91) --
	(544.89, 95.84) --
	(545.13, 95.76) --
	(545.37, 95.69) --
	(545.61, 95.61) --
	(545.85, 95.54) --
	(546.08, 95.46) --
	(546.32, 95.39) --
	(546.56, 95.31) --
	(546.80, 95.24) --
	(547.04, 95.16) --
	(547.28, 95.09) --
	(547.52, 95.01) --
	(547.76, 94.94) --
	(547.99, 94.86) --
	(548.23, 94.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.68, 91.81) --
	( 59.92, 91.96) --
	( 60.16, 92.11) --
	( 60.40, 92.25) --
	( 60.64, 92.40) --
	( 60.88, 92.55) --
	( 61.12, 92.70) --
	( 61.35, 92.84) --
	( 61.59, 92.99) --
	( 61.83, 93.13) --
	( 62.07, 93.28) --
	( 62.31, 93.42) --
	( 62.55, 93.56) --
	( 62.79, 93.71) --
	( 63.03, 93.85) --
	( 63.26, 93.99) --
	( 63.50, 94.13) --
	( 63.74, 94.27) --
	( 63.98, 94.41) --
	( 64.22, 94.55) --
	( 64.46, 94.69) --
	( 64.70, 94.82) --
	( 64.93, 94.96) --
	( 65.17, 95.10) --
	( 65.41, 95.23) --
	( 65.65, 95.37) --
	( 65.89, 95.50) --
	( 66.13, 95.64) --
	( 66.37, 95.77) --
	( 66.61, 95.90) --
	( 66.84, 96.04) --
	( 67.08, 96.17) --
	( 67.32, 96.30) --
	( 67.56, 96.43) --
	( 67.80, 96.56) --
	( 68.04, 96.69) --
	( 68.28, 96.82) --
	( 68.51, 96.95) --
	( 68.75, 97.08) --
	( 68.99, 97.20) --
	( 69.23, 97.33) --
	( 69.47, 97.46) --
	( 69.71, 97.58) --
	( 69.95, 97.71) --
	( 70.19, 97.83) --
	( 70.42, 97.96) --
	( 70.66, 98.08) --
	( 70.90, 98.20) --
	( 71.14, 98.32) --
	( 71.38, 98.44) --
	( 71.62, 98.57) --
	( 71.86, 98.69) --
	( 72.09, 98.80) --
	( 72.33, 98.92) --
	( 72.57, 99.04) --
	( 72.81, 99.16) --
	( 73.05, 99.28) --
	( 73.29, 99.39) --
	( 73.53, 99.51) --
	( 73.77, 99.63) --
	( 74.00, 99.74) --
	( 74.24, 99.86) --
	( 74.48, 99.97) --
	( 74.72,100.08) --
	( 74.96,100.20) --
	( 75.20,100.31) --
	( 75.44,100.42) --
	( 75.67,100.53) --
	( 75.91,100.64) --
	( 76.15,100.75) --
	( 76.39,100.86) --
	( 76.63,100.97) --
	( 76.87,101.08) --
	( 77.11,101.18) --
	( 77.35,101.29) --
	( 77.58,101.40) --
	( 77.82,101.50) --
	( 78.06,101.61) --
	( 78.30,101.71) --
	( 78.54,101.81) --
	( 78.78,101.92) --
	( 79.02,102.02) --
	( 79.25,102.12) --
	( 79.49,102.22) --
	( 79.73,102.33) --
	( 79.97,102.43) --
	( 80.21,102.53) --
	( 80.45,102.62) --
	( 80.69,102.72) --
	( 80.93,102.82) --
	( 81.16,102.92) --
	( 81.40,103.02) --
	( 81.64,103.11) --
	( 81.88,103.21) --
	( 82.12,103.30) --
	( 82.36,103.40) --
	( 82.60,103.49) --
	( 82.83,103.58) --
	( 83.07,103.68) --
	( 83.31,103.77) --
	( 83.55,103.86) --
	( 83.79,103.95) --
	( 84.03,104.04) --
	( 84.27,104.13) --
	( 84.51,104.22) --
	( 84.74,104.31) --
	( 84.98,104.40) --
	( 85.22,104.49) --
	( 85.46,104.57) --
	( 85.70,104.66) --
	( 85.94,104.75) --
	( 86.18,104.83) --
	( 86.41,104.91) --
	( 86.65,105.00) --
	( 86.89,105.08) --
	( 87.13,105.17) --
	( 87.37,105.25) --
	( 87.61,105.33) --
	( 87.85,105.41) --
	( 88.09,105.49) --
	( 88.32,105.57) --
	( 88.56,105.65) --
	( 88.80,105.73) --
	( 89.04,105.81) --
	( 89.28,105.88) --
	( 89.52,105.96) --
	( 89.76,106.04) --
	( 89.99,106.11) --
	( 90.23,106.19) --
	( 90.47,106.26) --
	( 90.71,106.34) --
	( 90.95,106.41) --
	( 91.19,106.48) --
	( 91.43,106.56) --
	( 91.67,106.63) --
	( 91.90,106.70) --
	( 92.14,106.77) --
	( 92.38,106.84) --
	( 92.62,106.91) --
	( 92.86,106.98) --
	( 93.10,107.05) --
	( 93.34,107.11) --
	( 93.57,107.18) --
	( 93.81,107.25) --
	( 94.05,107.31) --
	( 94.29,107.38) --
	( 94.53,107.44) --
	( 94.77,107.51) --
	( 95.01,107.57) --
	( 95.25,107.63) --
	( 95.48,107.70) --
	( 95.72,107.76) --
	( 95.96,107.82) --
	( 96.20,107.88) --
	( 96.44,107.94) --
	( 96.68,108.00) --
	( 96.92,108.06) --
	( 97.15,108.12) --
	( 97.39,108.17) --
	( 97.63,108.23) --
	( 97.87,108.29) --
	( 98.11,108.34) --
	( 98.35,108.40) --
	( 98.59,108.45) --
	( 98.83,108.51) --
	( 99.06,108.56) --
	( 99.30,108.61) --
	( 99.54,108.67) --
	( 99.78,108.72) --
	(100.02,108.77) --
	(100.26,108.82) --
	(100.50,108.87) --
	(100.73,108.92) --
	(100.97,108.97) --
	(101.21,109.02) --
	(101.45,109.07) --
	(101.69,109.11) --
	(101.93,109.16) --
	(102.17,109.21) --
	(102.41,109.25) --
	(102.64,109.30) --
	(102.88,109.34) --
	(103.12,109.38) --
	(103.36,109.43) --
	(103.60,109.47) --
	(103.84,109.51) --
	(104.08,109.55) --
	(104.31,109.59) --
	(104.55,109.63) --
	(104.79,109.67) --
	(105.03,109.71) --
	(105.27,109.75) --
	(105.51,109.79) --
	(105.75,109.82) --
	(105.99,109.86) --
	(106.22,109.90) --
	(106.46,109.93) --
	(106.70,109.97) --
	(106.94,110.00) --
	(107.18,110.04) --
	(107.42,110.07) --
	(107.66,110.10) --
	(107.89,110.13) --
	(108.13,110.17) --
	(108.37,110.20) --
	(108.61,110.23) --
	(108.85,110.26) --
	(109.09,110.28) --
	(109.33,110.31) --
	(109.57,110.34) --
	(109.80,110.37) --
	(110.04,110.40) --
	(110.28,110.42) --
	(110.52,110.45) --
	(110.76,110.47) --
	(111.00,110.50) --
	(111.24,110.52) --
	(111.47,110.54) --
	(111.71,110.57) --
	(111.95,110.59) --
	(112.19,110.61) --
	(112.43,110.63) --
	(112.67,110.65) --
	(112.91,110.67) --
	(113.15,110.69) --
	(113.38,110.71) --
	(113.62,110.73) --
	(113.86,110.74) --
	(114.10,110.76) --
	(114.34,110.78) --
	(114.58,110.79) --
	(114.82,110.81) --
	(115.05,110.82) --
	(115.29,110.84) --
	(115.53,110.85) --
	(115.77,110.86) --
	(116.01,110.87) --
	(116.25,110.88) --
	(116.49,110.90) --
	(116.73,110.91) --
	(116.96,110.92) --
	(117.20,110.92) --
	(117.44,110.93) --
	(117.68,110.94) --
	(117.92,110.95) --
	(118.16,110.96) --
	(118.40,110.96) --
	(118.63,110.97) --
	(118.87,110.97) --
	(119.11,110.98) --
	(119.35,110.98) --
	(119.59,110.98) --
	(119.83,110.99) --
	(120.07,110.99) --
	(120.31,110.99) --
	(120.54,110.99) --
	(120.78,110.99) --
	(121.02,110.99) --
	(121.26,110.99) --
	(121.50,110.99) --
	(121.74,110.99) --
	(121.98,110.99) --
	(122.21,110.98) --
	(122.45,110.98) --
	(122.69,110.97) --
	(122.93,110.97) --
	(123.17,110.96) --
	(123.41,110.96) --
	(123.65,110.95) --
	(123.88,110.94) --
	(124.12,110.94) --
	(124.36,110.93) --
	(124.60,110.92) --
	(124.84,110.91) --
	(125.08,110.90) --
	(125.32,110.89) --
	(125.56,110.88) --
	(125.79,110.87) --
	(126.03,110.85) --
	(126.27,110.84) --
	(126.51,110.83) --
	(126.75,110.81) --
	(126.99,110.80) --
	(127.23,110.78) --
	(127.46,110.77) --
	(127.70,110.75) --
	(127.94,110.73) --
	(128.18,110.72) --
	(128.42,110.70) --
	(128.66,110.68) --
	(128.90,110.66) --
	(129.14,110.64) --
	(129.37,110.62) --
	(129.61,110.60) --
	(129.85,110.57) --
	(130.09,110.55) --
	(130.33,110.53) --
	(130.57,110.51) --
	(130.81,110.48) --
	(131.04,110.46) --
	(131.28,110.43) --
	(131.52,110.41) --
	(131.76,110.38) --
	(132.00,110.35) --
	(132.24,110.32) --
	(132.48,110.30) --
	(132.72,110.27) --
	(132.95,110.24) --
	(133.19,110.21) --
	(133.43,110.18) --
	(133.67,110.15) --
	(133.91,110.11) --
	(134.15,110.08) --
	(134.39,110.05) --
	(134.62,110.02) --
	(134.86,109.98) --
	(135.10,109.95) --
	(135.34,109.91) --
	(135.58,109.88) --
	(135.82,109.84) --
	(136.06,109.80) --
	(136.30,109.77) --
	(136.53,109.73) --
	(136.77,109.69) --
	(137.01,109.65) --
	(137.25,109.61) --
	(137.49,109.57) --
	(137.73,109.53) --
	(137.97,109.49) --
	(138.20,109.44) --
	(138.44,109.40) --
	(138.68,109.36) --
	(138.92,109.31) --
	(139.16,109.27) --
	(139.40,109.22) --
	(139.64,109.18) --
	(139.88,109.13) --
	(140.11,109.08) --
	(140.35,109.04) --
	(140.59,108.99) --
	(140.83,108.94) --
	(141.07,108.89) --
	(141.31,108.84) --
	(141.55,108.79) --
	(141.78,108.74) --
	(142.02,108.69) --
	(142.26,108.64) --
	(142.50,108.58) --
	(142.74,108.53) --
	(142.98,108.48) --
	(143.22,108.42) --
	(143.46,108.37) --
	(143.69,108.31) --
	(143.93,108.25) --
	(144.17,108.20) --
	(144.41,108.14) --
	(144.65,108.08) --
	(144.89,108.02) --
	(145.13,107.96) --
	(145.36,107.90) --
	(145.60,107.84) --
	(145.84,107.78) --
	(146.08,107.72) --
	(146.32,107.66) --
	(146.56,107.60) --
	(146.80,107.53) --
	(147.04,107.47) --
	(147.27,107.40) --
	(147.51,107.34) --
	(147.75,107.27) --
	(147.99,107.21) --
	(148.23,107.14) --
	(148.47,107.07) --
	(148.71,107.01) --
	(148.94,106.94) --
	(149.18,106.87) --
	(149.42,106.80) --
	(149.66,106.73) --
	(149.90,106.66) --
	(150.14,106.59) --
	(150.38,106.51) --
	(150.62,106.44) --
	(150.85,106.37) --
	(151.09,106.29) --
	(151.33,106.22) --
	(151.57,106.14) --
	(151.81,106.07) --
	(152.05,105.99) --
	(152.29,105.92) --
	(152.52,105.84) --
	(152.76,105.76) --
	(153.00,105.68) --
	(153.24,105.60) --
	(153.48,105.52) --
	(153.72,105.44) --
	(153.96,105.36) --
	(154.20,105.28) --
	(154.43,105.20) --
	(154.67,105.12) --
	(154.91,105.03) --
	(155.15,104.95) --
	(155.39,104.86) --
	(155.63,104.78) --
	(155.87,104.69) --
	(156.10,104.61) --
	(156.34,104.52) --
	(156.58,104.43) --
	(156.82,104.35) --
	(157.06,104.26) --
	(157.30,104.17) --
	(157.54,104.08) --
	(157.78,103.99) --
	(158.01,103.90) --
	(158.25,103.81) --
	(158.49,103.71) --
	(158.73,103.62) --
	(158.97,103.53) --
	(159.21,103.44) --
	(159.45,103.34) --
	(159.68,103.25) --
	(159.92,103.15) --
	(160.16,103.05) --
	(160.40,102.96) --
	(160.64,102.86) --
	(160.88,102.76) --
	(161.12,102.66) --
	(161.36,102.57) --
	(161.59,102.47) --
	(161.83,102.37) --
	(162.07,102.27) --
	(162.31,102.16) --
	(162.55,102.06) --
	(162.79,101.96) --
	(163.03,101.86) --
	(163.26,101.75) --
	(163.50,101.65) --
	(163.74,101.54) --
	(163.98,101.44) --
	(164.22,101.33) --
	(164.46,101.23) --
	(164.70,101.12) --
	(164.94,101.01) --
	(165.17,100.90) --
	(165.41,100.79) --
	(165.65,100.68) --
	(165.89,100.57) --
	(166.13,100.46) --
	(166.37,100.35) --
	(166.61,100.24) --
	(166.84,100.13) --
	(167.08,100.02) --
	(167.32, 99.90) --
	(167.56, 99.79) --
	(167.80, 99.67) --
	(168.04, 99.56) --
	(168.28, 99.44) --
	(168.52, 99.32) --
	(168.75, 99.21) --
	(168.99, 99.09) --
	(169.23, 98.97) --
	(169.47, 98.85) --
	(169.71, 98.73) --
	(169.95, 98.61) --
	(170.19, 98.49) --
	(170.42, 98.37) --
	(170.66, 98.25) --
	(170.90, 98.13) --
	(171.14, 98.00) --
	(171.38, 97.88) --
	(171.62, 97.76) --
	(171.86, 97.63) --
	(172.10, 97.51) --
	(172.33, 97.38) --
	(172.57, 97.25) --
	(172.81, 97.13) --
	(173.05, 97.00) --
	(173.29, 96.87) --
	(173.53, 96.74) --
	(173.77, 96.61) --
	(174.00, 96.48) --
	(174.24, 96.35) --
	(174.48, 96.22) --
	(174.72, 96.09) --
	(174.96, 95.96) --
	(175.20, 95.83) --
	(175.44, 95.69) --
	(175.68, 95.56) --
	(175.91, 95.42) --
	(176.15, 95.29) --
	(176.39, 95.15) --
	(176.63, 95.02) --
	(176.87, 94.88) --
	(177.11, 94.74) --
	(177.35, 94.60) --
	(177.58, 94.46) --
	(177.82, 94.33) --
	(178.06, 94.19) --
	(178.30, 94.05) --
	(178.54, 93.90) --
	(178.78, 93.76) --
	(179.02, 93.62) --
	(179.26, 93.48) --
	(179.49, 93.33) --
	(179.73, 93.19) --
	(179.97, 93.05) --
	(180.21, 92.90) --
	(180.45, 92.75) --
	(180.69, 92.61) --
	(180.93, 92.46) --
	(181.16, 92.31) --
	(181.40, 92.17) --
	(181.64, 92.02);

\path[draw=drawColor,line width= 1.7pt,line join=round] (181.88, 74.07) --
	(182.12, 73.99) --
	(182.36, 73.91) --
	(182.60, 73.84) --
	(182.84, 73.76) --
	(183.07, 73.68) --
	(183.31, 73.61) --
	(183.55, 73.53) --
	(183.79, 73.45) --
	(184.03, 73.38) --
	(184.27, 73.30) --
	(184.51, 73.22) --
	(184.74, 73.15) --
	(184.98, 73.07) --
	(185.22, 73.00) --
	(185.46, 72.92) --
	(185.70, 72.85) --
	(185.94, 72.77) --
	(186.18, 72.70) --
	(186.42, 72.62) --
	(186.65, 72.55) --
	(186.89, 72.47) --
	(187.13, 72.40) --
	(187.37, 72.32) --
	(187.61, 72.25) --
	(187.85, 72.17) --
	(188.09, 72.10) --
	(188.32, 72.03) --
	(188.56, 71.95) --
	(188.80, 71.88) --
	(189.04, 71.81) --
	(189.28, 71.73) --
	(189.52, 71.66) --
	(189.76, 71.59) --
	(190.00, 71.52) --
	(190.23, 71.44) --
	(190.47, 71.37) --
	(190.71, 71.30) --
	(190.95, 71.23) --
	(191.19, 71.16) --
	(191.43, 71.08) --
	(191.67, 71.01) --
	(191.90, 70.94) --
	(192.14, 70.87) --
	(192.38, 70.80) --
	(192.62, 70.73) --
	(192.86, 70.66) --
	(193.10, 70.59) --
	(193.34, 70.52) --
	(193.58, 70.45) --
	(193.81, 70.38) --
	(194.05, 70.31) --
	(194.29, 70.24) --
	(194.53, 70.17) --
	(194.77, 70.10) --
	(195.01, 70.03) --
	(195.25, 69.96) --
	(195.48, 69.89) --
	(195.72, 69.82) --
	(195.96, 69.75) --
	(196.20, 69.68) --
	(196.44, 69.62) --
	(196.68, 69.55) --
	(196.92, 69.48) --
	(197.16, 69.41) --
	(197.39, 69.34) --
	(197.63, 69.28) --
	(197.87, 69.21) --
	(198.11, 69.14) --
	(198.35, 69.08) --
	(198.59, 69.01) --
	(198.83, 68.94) --
	(199.06, 68.87) --
	(199.30, 68.81) --
	(199.54, 68.74) --
	(199.78, 68.68) --
	(200.02, 68.61) --
	(200.26, 68.54) --
	(200.50, 68.48) --
	(200.74, 68.41) --
	(200.97, 68.35) --
	(201.21, 68.28) --
	(201.45, 68.22) --
	(201.69, 68.15) --
	(201.93, 68.09) --
	(202.17, 68.02) --
	(202.41, 67.96) --
	(202.64, 67.89) --
	(202.88, 67.83) --
	(203.12, 67.76) --
	(203.36, 67.70) --
	(203.60, 67.64) --
	(203.84, 67.57) --
	(204.08, 67.51) --
	(204.32, 67.45) --
	(204.55, 67.38) --
	(204.79, 67.32) --
	(205.03, 67.26) --
	(205.27, 67.19) --
	(205.51, 67.13) --
	(205.75, 67.07) --
	(205.99, 67.01) --
	(206.22, 66.95) --
	(206.46, 66.88) --
	(206.70, 66.82) --
	(206.94, 66.76) --
	(207.18, 66.70) --
	(207.42, 66.64) --
	(207.66, 66.58) --
	(207.90, 66.51) --
	(208.13, 66.45) --
	(208.37, 66.39) --
	(208.61, 66.33) --
	(208.85, 66.27) --
	(209.09, 66.21) --
	(209.33, 66.15) --
	(209.57, 66.09) --
	(209.80, 66.03) --
	(210.04, 65.97) --
	(210.28, 65.91) --
	(210.52, 65.85) --
	(210.76, 65.79) --
	(211.00, 65.74) --
	(211.24, 65.68) --
	(211.48, 65.62) --
	(211.71, 65.56) --
	(211.95, 65.50) --
	(212.19, 65.44) --
	(212.43, 65.38) --
	(212.67, 65.33) --
	(212.91, 65.27) --
	(213.15, 65.21) --
	(213.38, 65.15) --
	(213.62, 65.10) --
	(213.86, 65.04) --
	(214.10, 64.98) --
	(214.34, 64.93) --
	(214.58, 64.87) --
	(214.82, 64.81) --
	(215.06, 64.76) --
	(215.29, 64.70) --
	(215.53, 64.64) --
	(215.77, 64.59) --
	(216.01, 64.53) --
	(216.25, 64.48) --
	(216.49, 64.42) --
	(216.73, 64.37) --
	(216.96, 64.31) --
	(217.20, 64.25) --
	(217.44, 64.20) --
	(217.68, 64.15) --
	(217.92, 64.09) --
	(218.16, 64.04) --
	(218.40, 63.98) --
	(218.64, 63.93) --
	(218.87, 63.87) --
	(219.11, 63.82) --
	(219.35, 63.77) --
	(219.59, 63.71) --
	(219.83, 63.66) --
	(220.07, 63.61) --
	(220.31, 63.55) --
	(220.54, 63.50) --
	(220.78, 63.45) --
	(221.02, 63.40) --
	(221.26, 63.34) --
	(221.50, 63.29) --
	(221.74, 63.24) --
	(221.98, 63.19) --
	(222.22, 63.13) --
	(222.45, 63.08) --
	(222.69, 63.03) --
	(222.93, 62.98) --
	(223.17, 62.93) --
	(223.41, 62.88) --
	(223.65, 62.83) --
	(223.89, 62.78) --
	(224.12, 62.73) --
	(224.36, 62.68) --
	(224.60, 62.62) --
	(224.84, 62.57) --
	(225.08, 62.52) --
	(225.32, 62.48) --
	(225.56, 62.43) --
	(225.80, 62.38) --
	(226.03, 62.33) --
	(226.27, 62.28) --
	(226.51, 62.23) --
	(226.75, 62.18) --
	(226.99, 62.13) --
	(227.23, 62.08) --
	(227.47, 62.03) --
	(227.70, 61.99) --
	(227.94, 61.94) --
	(228.18, 61.89) --
	(228.42, 61.84) --
	(228.66, 61.79) --
	(228.90, 61.75) --
	(229.14, 61.70) --
	(229.38, 61.65) --
	(229.61, 61.60) --
	(229.85, 61.56) --
	(230.09, 61.51) --
	(230.33, 61.46) --
	(230.57, 61.42) --
	(230.81, 61.37) --
	(231.05, 61.33) --
	(231.28, 61.28) --
	(231.52, 61.23) --
	(231.76, 61.19) --
	(232.00, 61.14) --
	(232.24, 61.10) --
	(232.48, 61.05) --
	(232.72, 61.01) --
	(232.96, 60.96) --
	(233.19, 60.92) --
	(233.43, 60.87) --
	(233.67, 60.83) --
	(233.91, 60.78) --
	(234.15, 60.74) --
	(234.39, 60.70) --
	(234.63, 60.65) --
	(234.86, 60.61) --
	(235.10, 60.56) --
	(235.34, 60.52) --
	(235.58, 60.48) --
	(235.82, 60.43) --
	(236.06, 60.39) --
	(236.30, 60.35) --
	(236.54, 60.31) --
	(236.77, 60.26) --
	(237.01, 60.22) --
	(237.25, 60.18) --
	(237.49, 60.14) --
	(237.73, 60.10) --
	(237.97, 60.05) --
	(238.21, 60.01) --
	(238.44, 59.97) --
	(238.68, 59.93) --
	(238.92, 59.89) --
	(239.16, 59.85) --
	(239.40, 59.81) --
	(239.64, 59.77) --
	(239.88, 59.73) --
	(240.12, 59.69) --
	(240.35, 59.65) --
	(240.59, 59.61) --
	(240.83, 59.57) --
	(241.07, 59.53) --
	(241.31, 59.49) --
	(241.55, 59.45) --
	(241.79, 59.41) --
	(242.02, 59.37) --
	(242.26, 59.33) --
	(242.50, 59.29) --
	(242.74, 59.25) --
	(242.98, 59.21) --
	(243.22, 59.18) --
	(243.46, 59.14) --
	(243.70, 59.10) --
	(243.93, 59.06) --
	(244.17, 59.02) --
	(244.41, 58.99) --
	(244.65, 58.95) --
	(244.89, 58.91) --
	(245.13, 58.87) --
	(245.37, 58.84) --
	(245.60, 58.80) --
	(245.84, 58.76) --
	(246.08, 58.73) --
	(246.32, 58.69) --
	(246.56, 58.66) --
	(246.80, 58.62) --
	(247.04, 58.58) --
	(247.28, 58.55) --
	(247.51, 58.51) --
	(247.75, 58.48) --
	(247.99, 58.44) --
	(248.23, 58.41) --
	(248.47, 58.37) --
	(248.71, 58.34) --
	(248.95, 58.30) --
	(249.18, 58.27) --
	(249.42, 58.23) --
	(249.66, 58.20) --
	(249.90, 58.17) --
	(250.14, 58.13) --
	(250.38, 58.10) --
	(250.62, 58.06) --
	(250.86, 58.03) --
	(251.09, 58.00) --
	(251.33, 57.96) --
	(251.57, 57.93) --
	(251.81, 57.90) --
	(252.05, 57.87) --
	(252.29, 57.83) --
	(252.53, 57.80) --
	(252.76, 57.77) --
	(253.00, 57.74) --
	(253.24, 57.71) --
	(253.48, 57.67) --
	(253.72, 57.64) --
	(253.96, 57.61) --
	(254.20, 57.58) --
	(254.44, 57.55) --
	(254.67, 57.52) --
	(254.91, 57.49) --
	(255.15, 57.46) --
	(255.39, 57.43) --
	(255.63, 57.40) --
	(255.87, 57.36) --
	(256.11, 57.33) --
	(256.34, 57.31) --
	(256.58, 57.28) --
	(256.82, 57.25) --
	(257.06, 57.22) --
	(257.30, 57.19) --
	(257.54, 57.16) --
	(257.78, 57.13) --
	(258.02, 57.10) --
	(258.25, 57.07) --
	(258.49, 57.04) --
	(258.73, 57.01) --
	(258.97, 56.99) --
	(259.21, 56.96) --
	(259.45, 56.93) --
	(259.69, 56.90) --
	(259.92, 56.88) --
	(260.16, 56.85) --
	(260.40, 56.82) --
	(260.64, 56.79) --
	(260.88, 56.77) --
	(261.12, 56.74) --
	(261.36, 56.71) --
	(261.60, 56.69) --
	(261.83, 56.66) --
	(262.07, 56.63) --
	(262.31, 56.61) --
	(262.55, 56.58) --
	(262.79, 56.56) --
	(263.03, 56.53) --
	(263.27, 56.51) --
	(263.50, 56.48) --
	(263.74, 56.45) --
	(263.98, 56.43) --
	(264.22, 56.41) --
	(264.46, 56.38) --
	(264.70, 56.36) --
	(264.94, 56.33) --
	(265.18, 56.31) --
	(265.41, 56.28) --
	(265.65, 56.26) --
	(265.89, 56.24) --
	(266.13, 56.21) --
	(266.37, 56.19) --
	(266.61, 56.17) --
	(266.85, 56.14) --
	(267.08, 56.12) --
	(267.32, 56.10) --
	(267.56, 56.07) --
	(267.80, 56.05) --
	(268.04, 56.03) --
	(268.28, 56.01) --
	(268.52, 55.98) --
	(268.76, 55.96) --
	(268.99, 55.94) --
	(269.23, 55.92) --
	(269.47, 55.90) --
	(269.71, 55.88) --
	(269.95, 55.86) --
	(270.19, 55.83) --
	(270.43, 55.81) --
	(270.66, 55.79) --
	(270.90, 55.77) --
	(271.14, 55.75) --
	(271.38, 55.73) --
	(271.62, 55.71) --
	(271.86, 55.69) --
	(272.10, 55.67) --
	(272.34, 55.65) --
	(272.57, 55.63) --
	(272.81, 55.61) --
	(273.05, 55.59) --
	(273.29, 55.58) --
	(273.53, 55.56) --
	(273.77, 55.54) --
	(274.01, 55.52) --
	(274.24, 55.50) --
	(274.48, 55.48) --
	(274.72, 55.47) --
	(274.96, 55.45) --
	(275.20, 55.43) --
	(275.44, 55.41) --
	(275.68, 55.39) --
	(275.92, 55.38) --
	(276.15, 55.36) --
	(276.39, 55.34) --
	(276.63, 55.33) --
	(276.87, 55.31) --
	(277.11, 55.29) --
	(277.35, 55.28) --
	(277.59, 55.26) --
	(277.82, 55.24) --
	(278.06, 55.23) --
	(278.30, 55.21) --
	(278.54, 55.20) --
	(278.78, 55.18) --
	(279.02, 55.17) --
	(279.26, 55.15) --
	(279.50, 55.14) --
	(279.73, 55.12) --
	(279.97, 55.11) --
	(280.21, 55.09) --
	(280.45, 55.08) --
	(280.69, 55.06) --
	(280.93, 55.05) --
	(281.17, 55.04) --
	(281.40, 55.02) --
	(281.64, 55.01) --
	(281.88, 54.99) --
	(282.12, 54.98) --
	(282.36, 54.97) --
	(282.60, 54.96) --
	(282.84, 54.94) --
	(283.07, 54.93) --
	(283.31, 54.92) --
	(283.55, 54.90) --
	(283.79, 54.89) --
	(284.03, 54.88) --
	(284.27, 54.87) --
	(284.51, 54.86) --
	(284.75, 54.85) --
	(284.98, 54.83) --
	(285.22, 54.82) --
	(285.46, 54.81) --
	(285.70, 54.80) --
	(285.94, 54.79) --
	(286.18, 54.78) --
	(286.42, 54.77) --
	(286.65, 54.76) --
	(286.89, 54.75) --
	(287.13, 54.74) --
	(287.37, 54.73) --
	(287.61, 54.72) --
	(287.85, 54.71) --
	(288.09, 54.70) --
	(288.33, 54.69) --
	(288.56, 54.68) --
	(288.80, 54.67) --
	(289.04, 54.66) --
	(289.28, 54.65) --
	(289.52, 54.64) --
	(289.76, 54.64) --
	(290.00, 54.63) --
	(290.23, 54.62) --
	(290.47, 54.61) --
	(290.71, 54.60) --
	(290.95, 54.60) --
	(291.19, 54.59) --
	(291.43, 54.58) --
	(291.67, 54.57) --
	(291.91, 54.57) --
	(292.14, 54.56) --
	(292.38, 54.55) --
	(292.62, 54.55) --
	(292.86, 54.54) --
	(293.10, 54.53) --
	(293.34, 54.53) --
	(293.58, 54.52) --
	(293.81, 54.52) --
	(294.05, 54.51) --
	(294.29, 54.51) --
	(294.53, 54.50) --
	(294.77, 54.50) --
	(295.01, 54.49) --
	(295.25, 54.49) --
	(295.49, 54.48) --
	(295.72, 54.48) --
	(295.96, 54.47) --
	(296.20, 54.47) --
	(296.44, 54.46) --
	(296.68, 54.46) --
	(296.92, 54.46) --
	(297.16, 54.45) --
	(297.39, 54.45) --
	(297.63, 54.45) --
	(297.87, 54.44) --
	(298.11, 54.44) --
	(298.35, 54.44) --
	(298.59, 54.43) --
	(298.83, 54.43) --
	(299.07, 54.43) --
	(299.30, 54.43) --
	(299.54, 54.42) --
	(299.78, 54.42) --
	(300.02, 54.42) --
	(300.26, 54.42) --
	(300.50, 54.42) --
	(300.74, 54.42) --
	(300.97, 54.41) --
	(301.21, 54.41) --
	(301.45, 54.41) --
	(301.69, 54.41) --
	(301.93, 54.41) --
	(302.17, 54.41) --
	(302.41, 54.41) --
	(302.65, 54.41) --
	(302.88, 54.41) --
	(303.12, 54.41) --
	(303.36, 54.41) --
	(303.60, 54.41) --
	(303.84, 54.41) --
	(304.08, 54.41) --
	(304.32, 54.41) --
	(304.55, 54.42) --
	(304.79, 54.42) --
	(305.03, 54.42) --
	(305.27, 54.42) --
	(305.51, 54.42) --
	(305.75, 54.42) --
	(305.99, 54.43) --
	(306.23, 54.43) --
	(306.46, 54.43) --
	(306.70, 54.43) --
	(306.94, 54.43) --
	(307.18, 54.44) --
	(307.42, 54.44) --
	(307.66, 54.44) --
	(307.90, 54.45) --
	(308.13, 54.45) --
	(308.37, 54.45) --
	(308.61, 54.46) --
	(308.85, 54.46) --
	(309.09, 54.47) --
	(309.33, 54.47) --
	(309.57, 54.47) --
	(309.81, 54.48) --
	(310.04, 54.48) --
	(310.28, 54.49) --
	(310.52, 54.49) --
	(310.76, 54.50) --
	(311.00, 54.50) --
	(311.24, 54.51) --
	(311.48, 54.51) --
	(311.71, 54.52) --
	(311.95, 54.53) --
	(312.19, 54.53) --
	(312.43, 54.54) --
	(312.67, 54.54) --
	(312.91, 54.55) --
	(313.15, 54.56) --
	(313.39, 54.56) --
	(313.62, 54.57) --
	(313.86, 54.58) --
	(314.10, 54.59) --
	(314.34, 54.59) --
	(314.58, 54.60) --
	(314.82, 54.61) --
	(315.06, 54.62) --
	(315.29, 54.62) --
	(315.53, 54.63) --
	(315.77, 54.64) --
	(316.01, 54.65) --
	(316.25, 54.66) --
	(316.49, 54.67) --
	(316.73, 54.68) --
	(316.97, 54.68) --
	(317.20, 54.69) --
	(317.44, 54.70) --
	(317.68, 54.71) --
	(317.92, 54.72) --
	(318.16, 54.73) --
	(318.40, 54.74) --
	(318.64, 54.75) --
	(318.87, 54.76) --
	(319.11, 54.77) --
	(319.35, 54.78) --
	(319.59, 54.79) --
	(319.83, 54.81) --
	(320.07, 54.82) --
	(320.31, 54.83) --
	(320.55, 54.84) --
	(320.78, 54.85) --
	(321.02, 54.86) --
	(321.26, 54.87) --
	(321.50, 54.89) --
	(321.74, 54.90) --
	(321.98, 54.91) --
	(322.22, 54.92) --
	(322.45, 54.94) --
	(322.69, 54.95) --
	(322.93, 54.96) --
	(323.17, 54.97) --
	(323.41, 54.99) --
	(323.65, 55.00) --
	(323.89, 55.01) --
	(324.13, 55.03) --
	(324.36, 55.04) --
	(324.60, 55.06) --
	(324.84, 55.07) --
	(325.08, 55.08) --
	(325.32, 55.10) --
	(325.56, 55.11) --
	(325.80, 55.13) --
	(326.03, 55.14) --
	(326.27, 55.16) --
	(326.51, 55.17) --
	(326.75, 55.19) --
	(326.99, 55.20) --
	(327.23, 55.22) --
	(327.47, 55.24) --
	(327.71, 55.25) --
	(327.94, 55.27) --
	(328.18, 55.28) --
	(328.42, 55.30) --
	(328.66, 55.32) --
	(328.90, 55.33) --
	(329.14, 55.35) --
	(329.38, 55.37) --
	(329.61, 55.39) --
	(329.85, 55.40) --
	(330.09, 55.42) --
	(330.33, 55.44) --
	(330.57, 55.46) --
	(330.81, 55.47) --
	(331.05, 55.49) --
	(331.29, 55.51) --
	(331.52, 55.53) --
	(331.76, 55.55) --
	(332.00, 55.57) --
	(332.24, 55.59) --
	(332.48, 55.60) --
	(332.72, 55.62) --
	(332.96, 55.64) --
	(333.19, 55.66) --
	(333.43, 55.68) --
	(333.67, 55.70) --
	(333.91, 55.72) --
	(334.15, 55.74) --
	(334.39, 55.76) --
	(334.63, 55.78) --
	(334.87, 55.80) --
	(335.10, 55.82) --
	(335.34, 55.84) --
	(335.58, 55.87) --
	(335.82, 55.89) --
	(336.06, 55.91) --
	(336.30, 55.93) --
	(336.54, 55.95) --
	(336.77, 55.97) --
	(337.01, 56.00) --
	(337.25, 56.02) --
	(337.49, 56.04) --
	(337.73, 56.06) --
	(337.97, 56.08) --
	(338.21, 56.11) --
	(338.45, 56.13) --
	(338.68, 56.15) --
	(338.92, 56.18) --
	(339.16, 56.20) --
	(339.40, 56.22) --
	(339.64, 56.25) --
	(339.88, 56.27) --
	(340.12, 56.30) --
	(340.35, 56.32) --
	(340.59, 56.34) --
	(340.83, 56.37) --
	(341.07, 56.39) --
	(341.31, 56.42) --
	(341.55, 56.44) --
	(341.79, 56.47) --
	(342.03, 56.49) --
	(342.26, 56.52) --
	(342.50, 56.54) --
	(342.74, 56.57) --
	(342.98, 56.59) --
	(343.22, 56.62) --
	(343.46, 56.65) --
	(343.70, 56.67) --
	(343.93, 56.70) --
	(344.17, 56.73) --
	(344.41, 56.75) --
	(344.65, 56.78) --
	(344.89, 56.81) --
	(345.13, 56.83) --
	(345.37, 56.86) --
	(345.61, 56.89) --
	(345.84, 56.92) --
	(346.08, 56.94) --
	(346.32, 56.97) --
	(346.56, 57.00) --
	(346.80, 57.03) --
	(347.04, 57.06) --
	(347.28, 57.09) --
	(347.51, 57.11) --
	(347.75, 57.14) --
	(347.99, 57.17) --
	(348.23, 57.20) --
	(348.47, 57.23) --
	(348.71, 57.26) --
	(348.95, 57.29) --
	(349.19, 57.32) --
	(349.42, 57.35) --
	(349.66, 57.38) --
	(349.90, 57.41) --
	(350.14, 57.44) --
	(350.38, 57.47) --
	(350.62, 57.50) --
	(350.86, 57.53) --
	(351.09, 57.56) --
	(351.33, 57.59) --
	(351.57, 57.63) --
	(351.81, 57.66) --
	(352.05, 57.69) --
	(352.29, 57.72) --
	(352.53, 57.75) --
	(352.77, 57.78) --
	(353.00, 57.82) --
	(353.24, 57.85) --
	(353.48, 57.88) --
	(353.72, 57.91) --
	(353.96, 57.95) --
	(354.20, 57.98) --
	(354.44, 58.01) --
	(354.67, 58.05) --
	(354.91, 58.08) --
	(355.15, 58.11) --
	(355.39, 58.15) --
	(355.63, 58.18) --
	(355.87, 58.22) --
	(356.11, 58.25) --
	(356.35, 58.28) --
	(356.58, 58.32) --
	(356.82, 58.35) --
	(357.06, 58.39) --
	(357.30, 58.42) --
	(357.54, 58.46) --
	(357.78, 58.49) --
	(358.02, 58.53) --
	(358.25, 58.57) --
	(358.49, 58.60) --
	(358.73, 58.64) --
	(358.97, 58.67) --
	(359.21, 58.71) --
	(359.45, 58.75) --
	(359.69, 58.78) --
	(359.93, 58.82) --
	(360.16, 58.86) --
	(360.40, 58.89) --
	(360.64, 58.93) --
	(360.88, 58.97) --
	(361.12, 59.00) --
	(361.36, 59.04) --
	(361.60, 59.08) --
	(361.83, 59.12) --
	(362.07, 59.16) --
	(362.31, 59.19) --
	(362.55, 59.23) --
	(362.79, 59.27) --
	(363.03, 59.31) --
	(363.27, 59.35) --
	(363.51, 59.39) --
	(363.74, 59.43) --
	(363.98, 59.47) --
	(364.22, 59.51) --
	(364.46, 59.55) --
	(364.70, 59.59) --
	(364.94, 59.63) --
	(365.18, 59.67) --
	(365.41, 59.71) --
	(365.65, 59.75) --
	(365.89, 59.79) --
	(366.13, 59.83) --
	(366.37, 59.87) --
	(366.61, 59.91) --
	(366.85, 59.95) --
	(367.09, 59.99) --
	(367.32, 60.03) --
	(367.56, 60.07) --
	(367.80, 60.12) --
	(368.04, 60.16) --
	(368.28, 60.20) --
	(368.52, 60.24) --
	(368.76, 60.28) --
	(368.99, 60.33) --
	(369.23, 60.37) --
	(369.47, 60.41) --
	(369.71, 60.46) --
	(369.95, 60.50) --
	(370.19, 60.54) --
	(370.43, 60.59) --
	(370.67, 60.63) --
	(370.90, 60.67) --
	(371.14, 60.72) --
	(371.38, 60.76) --
	(371.62, 60.81) --
	(371.86, 60.85) --
	(372.10, 60.89) --
	(372.34, 60.94) --
	(372.57, 60.98) --
	(372.81, 61.03) --
	(373.05, 61.07) --
	(373.29, 61.12) --
	(373.53, 61.16) --
	(373.77, 61.21) --
	(374.01, 61.26) --
	(374.25, 61.30) --
	(374.48, 61.35) --
	(374.72, 61.39) --
	(374.96, 61.44) --
	(375.20, 61.49) --
	(375.44, 61.53) --
	(375.68, 61.58) --
	(375.92, 61.63) --
	(376.15, 61.67) --
	(376.39, 61.72) --
	(376.63, 61.77) --
	(376.87, 61.82) --
	(377.11, 61.86) --
	(377.35, 61.91) --
	(377.59, 61.96) --
	(377.83, 62.01) --
	(378.06, 62.06) --
	(378.30, 62.11) --
	(378.54, 62.15) --
	(378.78, 62.20) --
	(379.02, 62.25) --
	(379.26, 62.30) --
	(379.50, 62.35) --
	(379.73, 62.40) --
	(379.97, 62.45) --
	(380.21, 62.50) --
	(380.45, 62.55) --
	(380.69, 62.60) --
	(380.93, 62.65) --
	(381.17, 62.70) --
	(381.41, 62.75) --
	(381.64, 62.80) --
	(381.88, 62.85) --
	(382.12, 62.90) --
	(382.36, 62.95) --
	(382.60, 63.00) --
	(382.84, 63.06) --
	(383.08, 63.11) --
	(383.31, 63.16) --
	(383.55, 63.21) --
	(383.79, 63.26) --
	(384.03, 63.32) --
	(384.27, 63.37) --
	(384.51, 63.42) --
	(384.75, 63.47) --
	(384.99, 63.53) --
	(385.22, 63.58) --
	(385.46, 63.63) --
	(385.70, 63.69) --
	(385.94, 63.74) --
	(386.18, 63.79) --
	(386.42, 63.85) --
	(386.66, 63.90) --
	(386.89, 63.95) --
	(387.13, 64.01) --
	(387.37, 64.06) --
	(387.61, 64.12) --
	(387.85, 64.17) --
	(388.09, 64.23) --
	(388.33, 64.28) --
	(388.57, 64.34) --
	(388.80, 64.39) --
	(389.04, 64.45) --
	(389.28, 64.50) --
	(389.52, 64.56) --
	(389.76, 64.61) --
	(390.00, 64.67) --
	(390.24, 64.73) --
	(390.47, 64.78) --
	(390.71, 64.84) --
	(390.95, 64.90) --
	(391.19, 64.95) --
	(391.43, 65.01) --
	(391.67, 65.07) --
	(391.91, 65.12) --
	(392.15, 65.18) --
	(392.38, 65.24) --
	(392.62, 65.30) --
	(392.86, 65.35) --
	(393.10, 65.41) --
	(393.34, 65.47) --
	(393.58, 65.53) --
	(393.82, 65.59) --
	(394.05, 65.65) --
	(394.29, 65.71) --
	(394.53, 65.76) --
	(394.77, 65.82) --
	(395.01, 65.88) --
	(395.25, 65.94) --
	(395.49, 66.00) --
	(395.73, 66.06) --
	(395.96, 66.12) --
	(396.20, 66.18) --
	(396.44, 66.24) --
	(396.68, 66.30) --
	(396.92, 66.36) --
	(397.16, 66.42) --
	(397.40, 66.48) --
	(397.63, 66.54) --
	(397.87, 66.61) --
	(398.11, 66.67) --
	(398.35, 66.73) --
	(398.59, 66.79) --
	(398.83, 66.85) --
	(399.07, 66.91) --
	(399.31, 66.98) --
	(399.54, 67.04) --
	(399.78, 67.10) --
	(400.02, 67.16) --
	(400.26, 67.22) --
	(400.50, 67.29) --
	(400.74, 67.35) --
	(400.98, 67.41) --
	(401.21, 67.48) --
	(401.45, 67.54) --
	(401.69, 67.60) --
	(401.93, 67.67) --
	(402.17, 67.73) --
	(402.41, 67.80) --
	(402.65, 67.86) --
	(402.89, 67.92) --
	(403.12, 67.99) --
	(403.36, 68.05) --
	(403.60, 68.12) --
	(403.84, 68.18) --
	(404.08, 68.25) --
	(404.32, 68.31) --
	(404.56, 68.38) --
	(404.79, 68.44) --
	(405.03, 68.51) --
	(405.27, 68.58) --
	(405.51, 68.64) --
	(405.75, 68.71) --
	(405.99, 68.77) --
	(406.23, 68.84) --
	(406.47, 68.91) --
	(406.70, 68.97) --
	(406.94, 69.04) --
	(407.18, 69.11) --
	(407.42, 69.17) --
	(407.66, 69.24) --
	(407.90, 69.31) --
	(408.14, 69.38) --
	(408.37, 69.45) --
	(408.61, 69.51) --
	(408.85, 69.58) --
	(409.09, 69.65) --
	(409.33, 69.72) --
	(409.57, 69.79) --
	(409.81, 69.86) --
	(410.05, 69.92) --
	(410.28, 69.99) --
	(410.52, 70.06) --
	(410.76, 70.13) --
	(411.00, 70.20) --
	(411.24, 70.27) --
	(411.48, 70.34) --
	(411.72, 70.41) --
	(411.95, 70.48) --
	(412.19, 70.55) --
	(412.43, 70.62) --
	(412.67, 70.69) --
	(412.91, 70.76) --
	(413.15, 70.83) --
	(413.39, 70.91) --
	(413.63, 70.98) --
	(413.86, 71.05) --
	(414.10, 71.12) --
	(414.34, 71.19) --
	(414.58, 71.26) --
	(414.82, 71.33) --
	(415.06, 71.41) --
	(415.30, 71.48) --
	(415.53, 71.55) --
	(415.77, 71.62) --
	(416.01, 71.70) --
	(416.25, 71.77) --
	(416.49, 71.84) --
	(416.73, 71.92) --
	(416.97, 71.99) --
	(417.21, 72.06) --
	(417.44, 72.14) --
	(417.68, 72.21) --
	(417.92, 72.28) --
	(418.16, 72.36) --
	(418.40, 72.43) --
	(418.64, 72.51) --
	(418.88, 72.58) --
	(419.11, 72.66) --
	(419.35, 72.73) --
	(419.59, 72.81) --
	(419.83, 72.88) --
	(420.07, 72.96) --
	(420.31, 73.03) --
	(420.55, 73.11) --
	(420.79, 73.18) --
	(421.02, 73.26) --
	(421.26, 73.34) --
	(421.50, 73.41) --
	(421.74, 73.49) --
	(421.98, 73.57) --
	(422.22, 73.64) --
	(422.46, 73.72) --
	(422.69, 73.80) --
	(422.93, 73.87) --
	(423.17, 73.95) --
	(423.41, 74.03) --
	(423.65, 74.11) --
	(423.89, 74.18) --
	(424.13, 74.26) --
	(424.37, 74.34) --
	(424.60, 74.42) --
	(424.84, 74.50) --
	(425.08, 74.58) --
	(425.32, 74.65) --
	(425.56, 74.73) --
	(425.80, 74.81) --
	(426.04, 74.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.27, 92.14) --
	(426.51, 92.28) --
	(426.75, 92.42) --
	(426.99, 92.55) --
	(427.23, 92.69) --
	(427.47, 92.83) --
	(427.71, 92.96) --
	(427.95, 93.10) --
	(428.18, 93.24) --
	(428.42, 93.37) --
	(428.66, 93.51) --
	(428.90, 93.64) --
	(429.14, 93.77) --
	(429.38, 93.91) --
	(429.62, 94.04) --
	(429.85, 94.17) --
	(430.09, 94.30) --
	(430.33, 94.43) --
	(430.57, 94.56) --
	(430.81, 94.69) --
	(431.05, 94.82) --
	(431.29, 94.95) --
	(431.53, 95.08) --
	(431.76, 95.20) --
	(432.00, 95.33) --
	(432.24, 95.46) --
	(432.48, 95.58) --
	(432.72, 95.71) --
	(432.96, 95.83) --
	(433.20, 95.96) --
	(433.43, 96.08) --
	(433.67, 96.20) --
	(433.91, 96.33) --
	(434.15, 96.45) --
	(434.39, 96.57) --
	(434.63, 96.69) --
	(434.87, 96.81) --
	(435.11, 96.93) --
	(435.34, 97.05) --
	(435.58, 97.17) --
	(435.82, 97.29) --
	(436.06, 97.41) --
	(436.30, 97.52) --
	(436.54, 97.64) --
	(436.78, 97.76) --
	(437.01, 97.87) --
	(437.25, 97.99) --
	(437.49, 98.10) --
	(437.73, 98.21) --
	(437.97, 98.33) --
	(438.21, 98.44) --
	(438.45, 98.55) --
	(438.69, 98.66) --
	(438.92, 98.78) --
	(439.16, 98.89) --
	(439.40, 99.00) --
	(439.64, 99.11) --
	(439.88, 99.21) --
	(440.12, 99.32) --
	(440.36, 99.43) --
	(440.59, 99.54) --
	(440.83, 99.64) --
	(441.07, 99.75) --
	(441.31, 99.86) --
	(441.55, 99.96) --
	(441.79,100.07) --
	(442.03,100.17) --
	(442.27,100.27) --
	(442.50,100.38) --
	(442.74,100.48) --
	(442.98,100.58) --
	(443.22,100.68) --
	(443.46,100.78) --
	(443.70,100.88) --
	(443.94,100.98) --
	(444.17,101.08) --
	(444.41,101.18) --
	(444.65,101.28) --
	(444.89,101.38) --
	(445.13,101.47) --
	(445.37,101.57) --
	(445.61,101.67) --
	(445.84,101.76) --
	(446.08,101.86) --
	(446.32,101.95) --
	(446.56,102.05) --
	(446.80,102.14) --
	(447.04,102.23) --
	(447.28,102.32) --
	(447.52,102.42) --
	(447.75,102.51) --
	(447.99,102.60) --
	(448.23,102.69) --
	(448.47,102.78) --
	(448.71,102.87) --
	(448.95,102.95) --
	(449.19,103.04) --
	(449.42,103.13) --
	(449.66,103.22) --
	(449.90,103.30) --
	(450.14,103.39) --
	(450.38,103.47) --
	(450.62,103.56) --
	(450.86,103.64) --
	(451.10,103.72) --
	(451.33,103.81) --
	(451.57,103.89) --
	(451.81,103.97) --
	(452.05,104.05) --
	(452.29,104.13) --
	(452.53,104.21) --
	(452.77,104.29) --
	(453.00,104.37) --
	(453.24,104.45) --
	(453.48,104.53) --
	(453.72,104.61) --
	(453.96,104.68) --
	(454.20,104.76) --
	(454.44,104.84) --
	(454.68,104.91) --
	(454.91,104.99) --
	(455.15,105.06) --
	(455.39,105.13) --
	(455.63,105.21) --
	(455.87,105.28) --
	(456.11,105.35) --
	(456.35,105.42) --
	(456.58,105.50) --
	(456.82,105.57) --
	(457.06,105.64) --
	(457.30,105.71) --
	(457.54,105.77) --
	(457.78,105.84) --
	(458.02,105.91) --
	(458.26,105.98) --
	(458.49,106.04) --
	(458.73,106.11) --
	(458.97,106.18) --
	(459.21,106.24) --
	(459.45,106.31) --
	(459.69,106.37) --
	(459.93,106.43) --
	(460.16,106.50) --
	(460.40,106.56) --
	(460.64,106.62) --
	(460.88,106.68) --
	(461.12,106.74) --
	(461.36,106.80) --
	(461.60,106.86) --
	(461.84,106.92) --
	(462.07,106.98) --
	(462.31,107.04) --
	(462.55,107.09) --
	(462.79,107.15) --
	(463.03,107.21) --
	(463.27,107.26) --
	(463.51,107.32) --
	(463.74,107.37) --
	(463.98,107.43) --
	(464.22,107.48) --
	(464.46,107.53) --
	(464.70,107.59) --
	(464.94,107.64) --
	(465.18,107.69) --
	(465.42,107.74) --
	(465.65,107.79) --
	(465.89,107.84) --
	(466.13,107.89) --
	(466.37,107.94) --
	(466.61,107.99) --
	(466.85,108.04) --
	(467.09,108.08) --
	(467.32,108.13) --
	(467.56,108.18) --
	(467.80,108.22) --
	(468.04,108.27) --
	(468.28,108.31) --
	(468.52,108.35) --
	(468.76,108.40) --
	(469.00,108.44) --
	(469.23,108.48) --
	(469.47,108.52) --
	(469.71,108.57) --
	(469.95,108.61) --
	(470.19,108.65) --
	(470.43,108.69) --
	(470.67,108.72) --
	(470.90,108.76) --
	(471.14,108.80) --
	(471.38,108.84) --
	(471.62,108.88) --
	(471.86,108.91) --
	(472.10,108.95) --
	(472.34,108.98) --
	(472.58,109.02) --
	(472.81,109.05) --
	(473.05,109.09) --
	(473.29,109.12) --
	(473.53,109.15) --
	(473.77,109.18) --
	(474.01,109.21) --
	(474.25,109.25) --
	(474.48,109.28) --
	(474.72,109.31) --
	(474.96,109.33) --
	(475.20,109.36) --
	(475.44,109.39) --
	(475.68,109.42) --
	(475.92,109.45) --
	(476.16,109.47) --
	(476.39,109.50) --
	(476.63,109.52) --
	(476.87,109.55) --
	(477.11,109.57) --
	(477.35,109.60) --
	(477.59,109.62) --
	(477.83,109.64) --
	(478.06,109.67) --
	(478.30,109.69) --
	(478.54,109.71) --
	(478.78,109.73) --
	(479.02,109.75) --
	(479.26,109.77) --
	(479.50,109.79) --
	(479.74,109.81) --
	(479.97,109.82) --
	(480.21,109.84) --
	(480.45,109.86) --
	(480.69,109.87) --
	(480.93,109.89) --
	(481.17,109.90) --
	(481.41,109.92) --
	(481.64,109.93) --
	(481.88,109.95) --
	(482.12,109.96) --
	(482.36,109.97) --
	(482.60,109.98) --
	(482.84,110.00) --
	(483.08,110.01) --
	(483.32,110.02) --
	(483.55,110.03) --
	(483.79,110.04) --
	(484.03,110.04) --
	(484.27,110.05) --
	(484.51,110.06) --
	(484.75,110.07) --
	(484.99,110.07) --
	(485.22,110.08) --
	(485.46,110.08) --
	(485.70,110.09) --
	(485.94,110.09) --
	(486.18,110.10) --
	(486.42,110.10) --
	(486.66,110.10) --
	(486.90,110.11) --
	(487.13,110.11) --
	(487.37,110.11) --
	(487.61,110.11) --
	(487.85,110.11) --
	(488.09,110.11) --
	(488.33,110.11) --
	(488.57,110.10) --
	(488.80,110.10) --
	(489.04,110.10) --
	(489.28,110.10) --
	(489.52,110.09) --
	(489.76,110.09) --
	(490.00,110.08) --
	(490.24,110.08) --
	(490.48,110.07) --
	(490.71,110.07) --
	(490.95,110.06) --
	(491.19,110.05) --
	(491.43,110.04) --
	(491.67,110.03) --
	(491.91,110.02) --
	(492.15,110.01) --
	(492.38,110.00) --
	(492.62,109.99) --
	(492.86,109.98) --
	(493.10,109.97) --
	(493.34,109.96) --
	(493.58,109.94) --
	(493.82,109.93) --
	(494.06,109.92) --
	(494.29,109.90) --
	(494.53,109.89) --
	(494.77,109.87) --
	(495.01,109.85) --
	(495.25,109.84) --
	(495.49,109.82) --
	(495.73,109.80) --
	(495.96,109.78) --
	(496.20,109.77) --
	(496.44,109.75) --
	(496.68,109.73) --
	(496.92,109.70) --
	(497.16,109.68) --
	(497.40,109.66) --
	(497.64,109.64) --
	(497.87,109.62) --
	(498.11,109.59) --
	(498.35,109.57) --
	(498.59,109.55) --
	(498.83,109.52) --
	(499.07,109.49) --
	(499.31,109.47) --
	(499.54,109.44) --
	(499.78,109.41) --
	(500.02,109.39) --
	(500.26,109.36) --
	(500.50,109.33) --
	(500.74,109.30) --
	(500.98,109.27) --
	(501.22,109.24) --
	(501.45,109.21) --
	(501.69,109.18) --
	(501.93,109.15) --
	(502.17,109.11) --
	(502.41,109.08) --
	(502.65,109.05) --
	(502.89,109.01) --
	(503.12,108.98) --
	(503.36,108.94) --
	(503.60,108.91) --
	(503.84,108.87) --
	(504.08,108.83) --
	(504.32,108.80) --
	(504.56,108.76) --
	(504.80,108.72) --
	(505.03,108.68) --
	(505.27,108.64) --
	(505.51,108.60) --
	(505.75,108.56) --
	(505.99,108.52) --
	(506.23,108.48) --
	(506.47,108.43) --
	(506.70,108.39) --
	(506.94,108.35) --
	(507.18,108.30) --
	(507.42,108.26) --
	(507.66,108.21) --
	(507.90,108.17) --
	(508.14,108.12) --
	(508.38,108.08) --
	(508.61,108.03) --
	(508.85,107.98) --
	(509.09,107.93) --
	(509.33,107.88) --
	(509.57,107.83) --
	(509.81,107.78) --
	(510.05,107.73) --
	(510.28,107.68) --
	(510.52,107.63) --
	(510.76,107.58) --
	(511.00,107.53) --
	(511.24,107.47) --
	(511.48,107.42) --
	(511.72,107.37) --
	(511.96,107.31) --
	(512.19,107.25) --
	(512.43,107.20) --
	(512.67,107.14) --
	(512.91,107.09) --
	(513.15,107.03) --
	(513.39,106.97) --
	(513.63,106.91) --
	(513.86,106.85) --
	(514.10,106.79) --
	(514.34,106.73) --
	(514.58,106.67) --
	(514.82,106.61) --
	(515.06,106.55) --
	(515.30,106.49) --
	(515.54,106.42) --
	(515.77,106.36) --
	(516.01,106.30) --
	(516.25,106.23) --
	(516.49,106.17) --
	(516.73,106.10) --
	(516.97,106.03) --
	(517.21,105.97) --
	(517.44,105.90) --
	(517.68,105.83) --
	(517.92,105.76) --
	(518.16,105.69) --
	(518.40,105.62) --
	(518.64,105.55) --
	(518.88,105.48) --
	(519.12,105.41) --
	(519.35,105.34) --
	(519.59,105.27) --
	(519.83,105.20) --
	(520.07,105.12) --
	(520.31,105.05) --
	(520.55,104.98) --
	(520.79,104.90) --
	(521.02,104.83) --
	(521.26,104.75) --
	(521.50,104.67) --
	(521.74,104.60) --
	(521.98,104.52) --
	(522.22,104.44) --
	(522.46,104.36) --
	(522.70,104.28) --
	(522.93,104.20) --
	(523.17,104.12) --
	(523.41,104.04) --
	(523.65,103.96) --
	(523.89,103.88) --
	(524.13,103.80) --
	(524.37,103.71) --
	(524.60,103.63) --
	(524.84,103.54) --
	(525.08,103.46) --
	(525.32,103.37) --
	(525.56,103.29) --
	(525.80,103.20) --
	(526.04,103.12) --
	(526.28,103.03) --
	(526.51,102.94) --
	(526.75,102.85) --
	(526.99,102.76) --
	(527.23,102.67) --
	(527.47,102.58) --
	(527.71,102.49) --
	(527.95,102.40) --
	(528.18,102.31) --
	(528.42,102.22) --
	(528.66,102.12) --
	(528.90,102.03) --
	(529.14,101.94) --
	(529.38,101.84) --
	(529.62,101.75) --
	(529.86,101.65) --
	(530.09,101.56) --
	(530.33,101.46) --
	(530.57,101.36) --
	(530.81,101.27) --
	(531.05,101.17) --
	(531.29,101.07) --
	(531.53,100.97) --
	(531.76,100.87) --
	(532.00,100.77) --
	(532.24,100.67) --
	(532.48,100.57) --
	(532.72,100.46) --
	(532.96,100.36) --
	(533.20,100.26) --
	(533.44,100.16) --
	(533.67,100.05) --
	(533.91, 99.95) --
	(534.15, 99.84) --
	(534.39, 99.74) --
	(534.63, 99.63) --
	(534.87, 99.52) --
	(535.11, 99.41) --
	(535.34, 99.31) --
	(535.58, 99.20) --
	(535.82, 99.09) --
	(536.06, 98.98) --
	(536.30, 98.87) --
	(536.54, 98.76) --
	(536.78, 98.65) --
	(537.02, 98.54) --
	(537.25, 98.42) --
	(537.49, 98.31) --
	(537.73, 98.20) --
	(537.97, 98.08) --
	(538.21, 97.97) --
	(538.45, 97.85) --
	(538.69, 97.74) --
	(538.92, 97.62) --
	(539.16, 97.50) --
	(539.40, 97.39) --
	(539.64, 97.27) --
	(539.88, 97.15) --
	(540.12, 97.03) --
	(540.36, 96.91) --
	(540.60, 96.79) --
	(540.83, 96.67) --
	(541.07, 96.55) --
	(541.31, 96.43) --
	(541.55, 96.31) --
	(541.79, 96.19) --
	(542.03, 96.06) --
	(542.27, 95.94) --
	(542.50, 95.81) --
	(542.74, 95.69) --
	(542.98, 95.56) --
	(543.22, 95.44) --
	(543.46, 95.31) --
	(543.70, 95.19) --
	(543.94, 95.06) --
	(544.18, 94.93) --
	(544.41, 94.80) --
	(544.65, 94.67) --
	(544.89, 94.54) --
	(545.13, 94.41) --
	(545.37, 94.28) --
	(545.61, 94.15) --
	(545.85, 94.02) --
	(546.08, 93.89) --
	(546.32, 93.75) --
	(546.56, 93.62) --
	(546.80, 93.49) --
	(547.04, 93.35) --
	(547.28, 93.22) --
	(547.52, 93.08) --
	(547.76, 92.94) --
	(547.99, 92.81) --
	(548.23, 92.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.26, 29.59) rectangle (572.66,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 43.76) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 67.72) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31, 91.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 30.31,115.64) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 46.79) --
	( 35.26, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 70.75) --
	( 35.26, 70.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51, 94.71) --
	( 35.26, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.51,118.67) --
	( 35.26,118.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45, 26.84) --
	( 59.45, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 26.84) --
	(178.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11, 26.84) --
	(298.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 26.84) --
	(417.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 26.84) --
	(536.78, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at ( 59.45, 18.58-4) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (178.78, 18.58-4) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (298.11, 18.58-4) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (417.44, 18.58-4) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (536.78, 18.58-4) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88*2] at (303.96,  5.50-5.50) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/mix_example.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 39.79) --
	(572.16, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 62.82) --
	(572.16, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 85.85) --
	(572.16, 85.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,108.88) --
	(572.16,108.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,131.91) --
	(572.16,131.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 33.48) --
	(125.00,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.65, 33.48) --
	(242.65,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30, 33.48) --
	(360.30,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.96, 33.48) --
	(477.96,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 51.31) --
	(572.16, 51.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 74.34) --
	(572.16, 74.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 97.37) --
	(572.16, 97.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,120.40) --
	(572.16,120.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.18, 33.48) --
	( 66.18,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.83, 33.48) --
	(183.83,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.48, 33.48) --
	(301.48,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.13, 33.48) --
	(419.13,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (536.78, 33.48) --
	(536.78,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41, 91.91) --
	( 66.65, 91.70) --
	( 66.88, 62.86) --
	( 67.12, 67.09) --
	( 67.35, 78.60) --
	( 67.59, 75.03) --
	( 67.82, 65.30) --
	( 68.06, 66.64) --
	( 68.29, 82.15) --
	( 68.53, 77.79) --
	( 68.76, 77.27) --
	( 69.00, 62.93) --
	( 69.23, 66.45) --
	( 69.47, 70.62) --
	( 69.71, 88.78) --
	( 69.94, 56.40) --
	( 70.18, 84.48) --
	( 70.41, 84.79) --
	( 70.65, 60.83) --
	( 70.88, 70.54) --
	( 71.12, 67.40) --
	( 71.35, 96.53) --
	( 71.59, 70.87) --
	( 71.82, 75.78) --
	( 72.06, 77.36) --
	( 72.29, 71.91) --
	( 72.53, 71.69) --
	( 72.76, 68.90) --
	( 73.00, 88.41) --
	( 73.23, 84.80) --
	( 73.47, 67.59) --
	( 73.71, 67.01) --
	( 73.94, 75.51) --
	( 74.18, 78.04) --
	( 74.41, 63.02) --
	( 74.65, 56.86) --
	( 74.88, 77.72) --
	( 75.12, 76.37) --
	( 75.35, 85.65) --
	( 75.59, 66.99) --
	( 75.82, 89.58) --
	( 76.06, 67.69) --
	( 76.29, 79.44) --
	( 76.53, 68.06) --
	( 76.76, 78.60) --
	( 77.00, 59.12) --
	( 77.23, 76.58) --
	( 77.47, 79.29) --
	( 77.71, 72.27) --
	( 77.94, 57.16) --
	( 78.18, 69.35) --
	( 78.41, 74.88) --
	( 78.65, 75.85) --
	( 78.88, 83.01) --
	( 79.12, 89.44) --
	( 79.35, 68.83) --
	( 79.59, 54.93) --
	( 79.82, 76.48) --
	( 80.06, 88.25) --
	( 80.29, 87.71) --
	( 80.53, 79.43) --
	( 80.76, 70.46) --
	( 81.00, 77.70) --
	( 81.24, 84.93) --
	( 81.47, 75.17) --
	( 81.71, 69.91) --
	( 81.94, 66.73) --
	( 82.18, 59.38) --
	( 82.41, 75.33) --
	( 82.65, 69.55) --
	( 82.88, 62.62) --
	( 83.12, 61.05) --
	( 83.35, 97.32) --
	( 83.59, 64.91) --
	( 83.82, 75.24) --
	( 84.06, 67.72) --
	( 84.29, 60.94) --
	( 84.53, 71.87) --
	( 84.76, 71.48) --
	( 85.00, 59.36) --
	( 85.24, 74.32) --
	( 85.47, 91.97) --
	( 85.71, 56.03) --
	( 85.94, 65.84) --
	( 86.18, 83.60) --
	( 86.41, 76.76) --
	( 86.65, 77.57) --
	( 86.88, 79.31) --
	( 87.12, 76.17) --
	( 87.35, 74.59) --
	( 87.59, 57.62) --
	( 87.82, 66.36) --
	( 88.06, 64.11) --
	( 88.29, 73.83) --
	( 88.53, 78.00) --
	( 88.76, 84.99) --
	( 89.00, 69.43) --
	( 89.24, 70.75) --
	( 89.47, 61.64) --
	( 89.71, 76.10) --
	( 89.94, 63.55) --
	( 90.18, 78.52) --
	( 90.41, 65.92) --
	( 90.65, 72.34) --
	( 90.88, 59.33) --
	( 91.12, 78.56) --
	( 91.35, 79.98) --
	( 91.59, 64.97) --
	( 91.82, 69.17) --
	( 92.06, 67.72) --
	( 92.29, 80.73) --
	( 92.53, 68.25) --
	( 92.76, 83.62) --
	( 93.00, 92.29) --
	( 93.24, 84.84) --
	( 93.47, 59.24) --
	( 93.71, 74.39) --
	( 93.94, 71.69) --
	( 94.18, 66.81) --
	( 94.41, 72.53) --
	( 94.65, 84.86) --
	( 94.88, 57.83) --
	( 95.12, 75.95) --
	( 95.35, 95.44) --
	( 95.59, 81.36) --
	( 95.82, 77.96) --
	( 96.06, 88.77) --
	( 96.29, 80.65) --
	( 96.53, 70.61) --
	( 96.77, 80.65) --
	( 97.00, 70.88) --
	( 97.24, 73.17) --
	( 97.47, 89.96) --
	( 97.71, 79.84) --
	( 97.94, 53.69) --
	( 98.18, 73.18) --
	( 98.41, 79.00) --
	( 98.65, 65.94) --
	( 98.88, 69.30) --
	( 99.12, 58.35) --
	( 99.35, 86.81) --
	( 99.59, 68.58) --
	( 99.82, 76.34) --
	(100.06, 76.66) --
	(100.29, 87.55) --
	(100.53, 82.27) --
	(100.77, 75.36) --
	(101.00, 62.88) --
	(101.24, 65.47) --
	(101.47, 74.62) --
	(101.71, 75.32) --
	(101.94, 94.77) --
	(102.18, 66.82) --
	(102.41, 76.71) --
	(102.65, 68.82) --
	(102.88, 75.13) --
	(103.12, 69.91) --
	(103.35, 80.86) --
	(103.59, 84.44) --
	(103.82, 67.70) --
	(104.06, 70.38) --
	(104.29, 70.12) --
	(104.53, 70.94) --
	(104.77, 74.93) --
	(105.00, 65.93) --
	(105.24, 82.85) --
	(105.47, 70.20) --
	(105.71, 83.63) --
	(105.94, 71.25) --
	(106.18, 84.93) --
	(106.41, 67.83) --
	(106.65, 68.21) --
	(106.88, 68.11) --
	(107.12, 78.29) --
	(107.35, 62.65) --
	(107.59, 71.76) --
	(107.82, 73.22) --
	(108.06, 72.74) --
	(108.29, 56.86) --
	(108.53, 72.42) --
	(108.77, 77.87) --
	(109.00, 66.22) --
	(109.24, 64.21) --
	(109.47, 77.46) --
	(109.71, 65.05) --
	(109.94, 73.09) --
	(110.18, 83.30) --
	(110.41, 72.66) --
	(110.65, 79.58) --
	(110.88, 77.89) --
	(111.12, 59.07) --
	(111.35, 57.31) --
	(111.59, 86.27) --
	(111.82, 84.56) --
	(112.06, 79.26) --
	(112.30, 73.67) --
	(112.53, 82.69) --
	(112.77, 72.63) --
	(113.00, 62.13) --
	(113.24, 79.08) --
	(113.47, 74.46) --
	(113.71, 76.80) --
	(113.94, 69.25) --
	(114.18, 63.01) --
	(114.41, 80.45) --
	(114.65, 84.77) --
	(114.88, 80.48) --
	(115.12, 73.37) --
	(115.35, 72.65) --
	(115.59, 79.57) --
	(115.82, 73.17) --
	(116.06, 69.24) --
	(116.30, 64.86) --
	(116.53, 78.90) --
	(116.77, 65.12) --
	(117.00, 90.36) --
	(117.24, 52.74) --
	(117.47, 63.37) --
	(117.71, 75.35) --
	(117.94, 83.94) --
	(118.18, 73.43) --
	(118.41, 77.71) --
	(118.65, 91.38) --
	(118.88, 88.08) --
	(119.12, 72.86) --
	(119.35, 63.45) --
	(119.59, 83.39) --
	(119.82, 81.02) --
	(120.06, 71.70) --
	(120.30, 70.03) --
	(120.53, 79.82) --
	(120.77, 75.68) --
	(121.00, 76.70) --
	(121.24, 64.21) --
	(121.47, 55.95) --
	(121.71, 63.65) --
	(121.94, 68.59) --
	(122.18, 70.23) --
	(122.41, 55.42) --
	(122.65, 63.69) --
	(122.88, 64.27) --
	(123.12, 64.16) --
	(123.35, 70.09) --
	(123.59, 76.29) --
	(123.82, 70.14) --
	(124.06, 77.85) --
	(124.30, 94.19) --
	(124.53, 64.64) --
	(124.77, 62.75) --
	(125.00, 66.50) --
	(125.24, 83.68) --
	(125.47, 70.64) --
	(125.71, 87.46) --
	(125.94, 84.06) --
	(126.18, 71.55) --
	(126.41, 81.27) --
	(126.65, 85.95) --
	(126.88, 74.50) --
	(127.12, 73.34) --
	(127.35, 70.90) --
	(127.59, 82.83) --
	(127.83, 85.06) --
	(128.06, 87.64) --
	(128.30, 79.98) --
	(128.53, 75.64) --
	(128.77, 78.74) --
	(129.00, 90.43) --
	(129.24, 85.25) --
	(129.47, 65.20) --
	(129.71, 76.75) --
	(129.94, 70.96) --
	(130.18, 63.84) --
	(130.41, 70.97) --
	(130.65, 68.85) --
	(130.88, 80.36) --
	(131.12, 72.45) --
	(131.35, 81.02) --
	(131.59, 77.40) --
	(131.83, 87.07) --
	(132.06, 82.99) --
	(132.30, 75.03) --
	(132.53, 73.41) --
	(132.77, 77.37) --
	(133.00, 83.58) --
	(133.24, 78.86) --
	(133.47, 58.46) --
	(133.71, 95.01) --
	(133.94, 75.61) --
	(134.18, 64.73) --
	(134.41, 79.26) --
	(134.65, 83.34) --
	(134.88, 85.18) --
	(135.12, 71.80) --
	(135.35, 59.23) --
	(135.59, 75.49) --
	(135.83, 90.48) --
	(136.06, 89.35) --
	(136.30, 95.58) --
	(136.53, 67.95) --
	(136.77, 88.28) --
	(137.00, 92.70) --
	(137.24, 73.87) --
	(137.47, 76.98) --
	(137.71, 84.53) --
	(137.94, 73.95) --
	(138.18, 91.44) --
	(138.41, 70.01) --
	(138.65, 62.33) --
	(138.88, 89.36) --
	(139.12, 55.13) --
	(139.35, 88.14) --
	(139.59, 72.85) --
	(139.83,107.05) --
	(140.06, 81.54) --
	(140.30, 86.15) --
	(140.53, 86.90) --
	(140.77, 67.47) --
	(141.00, 87.84) --
	(141.24, 92.30) --
	(141.47, 74.62) --
	(141.71, 85.68) --
	(141.94, 79.57) --
	(142.18, 89.42) --
	(142.41, 99.55) --
	(142.65, 93.19) --
	(142.88, 89.60) --
	(143.12, 80.23) --
	(143.36, 91.51) --
	(143.59, 67.05) --
	(143.83, 75.56) --
	(144.06, 91.69) --
	(144.30, 87.68) --
	(144.53, 89.62) --
	(144.77, 81.71) --
	(145.00, 75.04) --
	(145.24, 83.23) --
	(145.47, 66.21) --
	(145.71, 86.66) --
	(145.94, 97.91) --
	(146.18, 85.50) --
	(146.41, 86.04) --
	(146.65, 92.56) --
	(146.88, 76.62) --
	(147.12, 72.00) --
	(147.36, 80.02) --
	(147.59, 80.22) --
	(147.83, 78.57) --
	(148.06, 93.80) --
	(148.30,111.70) --
	(148.53, 83.64) --
	(148.77, 88.91) --
	(149.00, 89.09) --
	(149.24, 83.25) --
	(149.47, 73.63) --
	(149.71, 89.00) --
	(149.94,102.10) --
	(150.18, 98.45) --
	(150.41, 95.14) --
	(150.65, 91.65) --
	(150.88, 93.32) --
	(151.12, 63.62) --
	(151.36, 96.06) --
	(151.59, 90.81) --
	(151.83, 94.73) --
	(152.06, 76.31) --
	(152.30,100.95) --
	(152.53, 88.14) --
	(152.77,104.39) --
	(153.00,114.13) --
	(153.24,101.80) --
	(153.47, 77.74) --
	(153.71,103.69) --
	(153.94,112.02) --
	(154.18, 90.37) --
	(154.41,100.25) --
	(154.65, 94.89) --
	(154.88, 83.81) --
	(155.12,100.86) --
	(155.36, 84.06) --
	(155.59, 93.30) --
	(155.83, 99.15) --
	(156.06,114.56) --
	(156.30,108.67) --
	(156.53, 94.73) --
	(156.77, 86.36) --
	(157.00,112.78) --
	(157.24, 99.85) --
	(157.47, 86.50) --
	(157.71, 86.75) --
	(157.94, 81.74) --
	(158.18, 94.55) --
	(158.41, 94.59) --
	(158.65, 93.48) --
	(158.89, 97.68) --
	(159.12, 88.65) --
	(159.36, 89.35) --
	(159.59, 77.06) --
	(159.83, 87.46) --
	(160.06,101.85) --
	(160.30,112.31) --
	(160.53, 90.14) --
	(160.77, 80.95) --
	(161.00, 86.59) --
	(161.24, 84.33) --
	(161.47,116.00) --
	(161.71, 93.08) --
	(161.94,101.08) --
	(162.18,112.37) --
	(162.41, 91.20) --
	(162.65,102.71) --
	(162.89, 98.59) --
	(163.12, 99.79) --
	(163.36, 87.97) --
	(163.59,101.33) --
	(163.83, 98.20) --
	(164.06,109.53) --
	(164.30, 87.88) --
	(164.53, 93.62) --
	(164.77, 96.75) --
	(165.00,101.21) --
	(165.24, 98.32) --
	(165.47, 96.71) --
	(165.71, 95.39) --
	(165.94, 90.90) --
	(166.18,105.52) --
	(166.41, 95.18) --
	(166.65, 95.66) --
	(166.89,101.06) --
	(167.12, 99.34) --
	(167.36,103.56) --
	(167.59,104.25) --
	(167.83,103.54) --
	(168.06, 90.87) --
	(168.30,100.46) --
	(168.53, 94.16) --
	(168.77, 95.45) --
	(169.00, 96.01) --
	(169.24, 93.48) --
	(169.47,108.53) --
	(169.71, 94.24) --
	(169.94, 93.09) --
	(170.18,116.66) --
	(170.41,113.34) --
	(170.65, 92.06) --
	(170.89, 94.64) --
	(171.12,108.46) --
	(171.36,100.78) --
	(171.59, 93.11) --
	(171.83,108.49) --
	(172.06, 90.75) --
	(172.30,108.32) --
	(172.53,114.12) --
	(172.77,107.22) --
	(173.00,116.51) --
	(173.24,103.50) --
	(173.47,109.07) --
	(173.71,103.25) --
	(173.94, 98.82) --
	(174.18,103.24) --
	(174.42,105.35) --
	(174.65,116.68) --
	(174.89, 97.21) --
	(175.12,102.69) --
	(175.36,112.66) --
	(175.59,116.34) --
	(175.83,105.94) --
	(176.06,112.50) --
	(176.30,100.50) --
	(176.53, 96.05) --
	(176.77,108.38) --
	(177.00,118.36) --
	(177.24,116.77) --
	(177.47, 98.20) --
	(177.71, 82.73) --
	(177.94,111.82) --
	(178.18,104.53) --
	(178.42, 99.10) --
	(178.65,103.31) --
	(178.89,111.04) --
	(179.12,103.75) --
	(179.36,105.46) --
	(179.59,110.12) --
	(179.83,103.33) --
	(180.06,102.45) --
	(180.30,109.50) --
	(180.53,105.37) --
	(180.77,108.05) --
	(181.00, 99.09) --
	(181.24, 98.59) --
	(181.47,113.57) --
	(181.71, 94.00) --
	(181.94, 76.31) --
	(182.18,105.96) --
	(182.42,110.27) --
	(182.65, 92.27) --
	(182.89,110.92) --
	(183.12,115.09) --
	(183.36,106.63) --
	(183.59,121.92) --
	(183.83,127.05) --
	(184.06,108.81) --
	(184.30,119.04) --
	(184.53,106.09) --
	(184.77, 89.58) --
	(185.00,109.49) --
	(185.24,106.24) --
	(185.47,104.28) --
	(185.71,102.89) --
	(185.94,104.13) --
	(186.18,121.50) --
	(186.42,122.61) --
	(186.65,113.90) --
	(186.89, 98.28) --
	(187.12, 86.20) --
	(187.36,115.43) --
	(187.59,117.10) --
	(187.83, 97.99) --
	(188.06,102.14) --
	(188.30,103.87) --
	(188.53,107.40) --
	(188.77, 92.10) --
	(189.00,109.69) --
	(189.24,106.23) --
	(189.47,103.68) --
	(189.71,109.28) --
	(189.95,118.63) --
	(190.18,110.19) --
	(190.42,111.78) --
	(190.65, 95.87) --
	(190.89,109.89) --
	(191.12, 90.80) --
	(191.36,100.83) --
	(191.59, 90.53) --
	(191.83,100.32) --
	(192.06, 94.13) --
	(192.30, 95.37) --
	(192.53,104.13) --
	(192.77, 88.69) --
	(193.00, 91.04) --
	(193.24, 92.07) --
	(193.47, 93.54) --
	(193.71, 92.59) --
	(193.95, 91.25) --
	(194.18,114.43) --
	(194.42, 95.67) --
	(194.65, 85.78) --
	(194.89,100.12) --
	(195.12, 99.31) --
	(195.36, 90.56) --
	(195.59, 97.20) --
	(195.83,102.37) --
	(196.06,111.92) --
	(196.30, 92.30) --
	(196.53,107.66) --
	(196.77,109.48) --
	(197.00, 99.22) --
	(197.24,110.62) --
	(197.47,122.51) --
	(197.71,107.65) --
	(197.95,104.56) --
	(198.18,103.28) --
	(198.42, 98.32) --
	(198.65, 95.45) --
	(198.89, 93.35) --
	(199.12, 98.19) --
	(199.36, 86.64) --
	(199.59,102.73) --
	(199.83,108.17) --
	(200.06,113.14) --
	(200.30,124.19) --
	(200.53,113.25) --
	(200.77, 97.90) --
	(201.00,109.65) --
	(201.24, 91.40) --
	(201.47,102.25) --
	(201.71, 97.44) --
	(201.95, 85.41) --
	(202.18,106.98) --
	(202.42, 97.43) --
	(202.65,106.00) --
	(202.89, 94.68) --
	(203.12, 99.36) --
	(203.36,100.75) --
	(203.59, 92.65) --
	(203.83,119.60) --
	(204.06, 89.11) --
	(204.30,117.84) --
	(204.53, 92.59) --
	(204.77,108.66) --
	(205.00,111.93) --
	(205.24,105.25) --
	(205.48, 91.58) --
	(205.71,101.02) --
	(205.95,107.20) --
	(206.18,109.09) --
	(206.42,107.27) --
	(206.65, 97.54) --
	(206.89,101.76) --
	(207.12,102.55) --
	(207.36,121.55) --
	(207.59,100.27) --
	(207.83,114.60) --
	(208.06,102.03) --
	(208.30, 98.53) --
	(208.53,115.90) --
	(208.77,110.71) --
	(209.00,105.73) --
	(209.24,101.84) --
	(209.48, 99.32) --
	(209.71,106.79) --
	(209.95,104.78) --
	(210.18, 99.92) --
	(210.42,102.99) --
	(210.65, 97.53) --
	(210.89,107.94) --
	(211.12, 91.57) --
	(211.36, 99.80) --
	(211.59, 97.49) --
	(211.83,109.04) --
	(212.06, 86.60) --
	(212.30,104.34) --
	(212.53, 90.30) --
	(212.77,103.65) --
	(213.00, 94.19) --
	(213.24, 99.86) --
	(213.48, 92.55) --
	(213.71,103.95) --
	(213.95, 93.82) --
	(214.18,109.65) --
	(214.42, 96.43) --
	(214.65,104.03) --
	(214.89,103.95) --
	(215.12, 95.14) --
	(215.36, 99.65) --
	(215.59, 82.36) --
	(215.83,109.43) --
	(216.06, 96.88) --
	(216.30,109.99) --
	(216.53,105.25) --
	(216.77,103.68) --
	(217.01,110.19) --
	(217.24,119.01) --
	(217.48,106.67) --
	(217.71,103.10) --
	(217.95,100.72) --
	(218.18,118.30) --
	(218.42, 95.25) --
	(218.65, 83.84) --
	(218.89,112.15) --
	(219.12,108.97) --
	(219.36,101.83) --
	(219.59,119.26) --
	(219.83, 98.52) --
	(220.06,104.69) --
	(220.30,125.26) --
	(220.53,100.96) --
	(220.77, 85.88) --
	(221.01,118.87) --
	(221.24,101.05) --
	(221.48,105.44) --
	(221.71, 84.85) --
	(221.95,109.97) --
	(222.18,107.67) --
	(222.42,113.75) --
	(222.65, 99.91) --
	(222.89, 86.36) --
	(223.12,108.40) --
	(223.36, 91.46) --
	(223.59,102.49) --
	(223.83,117.83) --
	(224.06,107.51) --
	(224.30,105.41) --
	(224.53,116.47) --
	(224.77, 89.30) --
	(225.01, 95.01) --
	(225.24, 95.50) --
	(225.48, 99.81) --
	(225.71,108.20) --
	(225.95,106.99) --
	(226.18, 99.97) --
	(226.42,116.36) --
	(226.65, 88.96) --
	(226.89,115.53) --
	(227.12,133.76) --
	(227.36,110.37) --
	(227.59,116.51) --
	(227.83, 96.58) --
	(228.06,113.96) --
	(228.30, 92.25) --
	(228.53,104.16) --
	(228.77, 94.66) --
	(229.01,113.66) --
	(229.24, 94.74) --
	(229.48,117.41) --
	(229.71,101.27) --
	(229.95,113.47) --
	(230.18, 97.79) --
	(230.42, 89.49) --
	(230.65,107.00) --
	(230.89,100.97) --
	(231.12,110.86) --
	(231.36, 88.78) --
	(231.59,117.89) --
	(231.83, 97.59) --
	(232.06, 89.56) --
	(232.30,102.05) --
	(232.54, 94.19) --
	(232.77,108.03) --
	(233.01, 95.87) --
	(233.24, 97.81) --
	(233.48,113.87) --
	(233.71,126.28) --
	(233.95, 93.50) --
	(234.18,107.15) --
	(234.42,113.41) --
	(234.65, 95.29) --
	(234.89,117.33) --
	(235.12,100.30) --
	(235.36, 97.20) --
	(235.59,102.99) --
	(235.83, 97.34) --
	(236.06, 84.46) --
	(236.30, 98.34) --
	(236.54,117.89) --
	(236.77, 95.71) --
	(237.01,107.02) --
	(237.24,105.15) --
	(237.48,104.82) --
	(237.71,120.20) --
	(237.95, 82.69) --
	(238.18,110.76) --
	(238.42,118.66) --
	(238.65, 89.74) --
	(238.89,102.12) --
	(239.12,100.01) --
	(239.36, 94.10) --
	(239.59,105.91) --
	(239.83, 97.85) --
	(240.06,109.83) --
	(240.30,105.89) --
	(240.54,102.51) --
	(240.77,106.47) --
	(241.01,104.99) --
	(241.24,113.32) --
	(241.48,102.80) --
	(241.71,111.09) --
	(241.95, 79.92) --
	(242.18, 94.04) --
	(242.42, 97.54) --
	(242.65, 95.55) --
	(242.89,106.95) --
	(243.12, 90.92) --
	(243.36,100.84) --
	(243.59, 78.88) --
	(243.83, 94.02) --
	(244.06,118.82) --
	(244.30,107.29) --
	(244.54,103.85) --
	(244.77, 83.37) --
	(245.01, 97.79) --
	(245.24,118.33) --
	(245.48,106.52) --
	(245.71,111.41) --
	(245.95,102.76) --
	(246.18,105.11) --
	(246.42, 98.25) --
	(246.65,109.86) --
	(246.89,101.83) --
	(247.12, 88.52) --
	(247.36, 91.95) --
	(247.59, 97.01) --
	(247.83,101.24) --
	(248.07, 85.56) --
	(248.30, 92.73) --
	(248.54, 99.13) --
	(248.77,103.93) --
	(249.01, 94.39) --
	(249.24, 97.80) --
	(249.48, 91.39) --
	(249.71,108.81) --
	(249.95,115.38) --
	(250.18,103.11) --
	(250.42, 93.88) --
	(250.65, 93.70) --
	(250.89,111.10) --
	(251.12, 98.08) --
	(251.36,101.37) --
	(251.59, 96.64) --
	(251.83, 79.90) --
	(252.07, 94.48) --
	(252.30,101.10) --
	(252.54,107.15) --
	(252.77,102.62) --
	(253.01, 96.61) --
	(253.24,102.20) --
	(253.48, 95.95) --
	(253.71, 98.12) --
	(253.95,108.91) --
	(254.18, 94.06) --
	(254.42, 91.89) --
	(254.65, 98.02) --
	(254.89, 93.40) --
	(255.12,108.65) --
	(255.36, 78.29) --
	(255.59, 95.62) --
	(255.83, 92.85) --
	(256.07, 81.75) --
	(256.30, 98.14) --
	(256.54, 90.65) --
	(256.77, 95.81) --
	(257.01, 88.32) --
	(257.24, 92.50) --
	(257.48,103.26) --
	(257.71, 89.11) --
	(257.95, 94.06) --
	(258.18, 93.81) --
	(258.42,104.66) --
	(258.65, 95.52) --
	(258.89,104.89) --
	(259.12,108.05) --
	(259.36,103.19) --
	(259.59, 88.06) --
	(259.83, 91.54) --
	(260.07,111.98) --
	(260.30, 80.40) --
	(260.54, 91.74) --
	(260.77, 99.59) --
	(261.01, 89.70) --
	(261.24, 90.28) --
	(261.48,103.62) --
	(261.71, 93.16) --
	(261.95,102.55) --
	(262.18, 99.57) --
	(262.42, 90.18) --
	(262.65, 73.75) --
	(262.89, 91.88) --
	(263.12, 81.07) --
	(263.36, 94.62) --
	(263.60,113.09) --
	(263.83, 85.63) --
	(264.07, 99.83) --
	(264.30, 97.10) --
	(264.54, 96.40) --
	(264.77, 64.93) --
	(265.01, 87.62) --
	(265.24,100.39) --
	(265.48, 82.56) --
	(265.71, 93.15) --
	(265.95, 89.03) --
	(266.18, 82.12) --
	(266.42, 99.49) --
	(266.65, 89.88) --
	(266.89,108.40) --
	(267.12, 83.52) --
	(267.36, 94.73) --
	(267.60, 91.03) --
	(267.83, 89.22) --
	(268.07, 79.10) --
	(268.30, 91.43) --
	(268.54, 95.33) --
	(268.77, 98.97) --
	(269.01, 76.66) --
	(269.24, 91.53) --
	(269.48, 92.85) --
	(269.71, 81.35) --
	(269.95, 74.26) --
	(270.18, 86.57) --
	(270.42, 86.75) --
	(270.65, 77.57) --
	(270.89, 69.14) --
	(271.12, 86.98) --
	(271.36, 79.44) --
	(271.60, 86.72) --
	(271.83, 86.55) --
	(272.07, 82.47) --
	(272.30, 80.95) --
	(272.54, 88.31) --
	(272.77, 76.81) --
	(273.01, 83.16) --
	(273.24, 89.38) --
	(273.48, 92.62) --
	(273.71, 88.05) --
	(273.95,109.84) --
	(274.18, 85.93) --
	(274.42, 80.30) --
	(274.65, 70.18) --
	(274.89, 82.41) --
	(275.12, 78.63) --
	(275.36, 71.86) --
	(275.60, 93.69) --
	(275.83, 67.79) --
	(276.07, 86.69) --
	(276.30, 60.73) --
	(276.54, 67.64) --
	(276.77, 96.13) --
	(277.01, 89.56) --
	(277.24, 93.76) --
	(277.48, 65.55) --
	(277.71, 89.23) --
	(277.95, 88.40) --
	(278.18, 84.34) --
	(278.42, 84.62) --
	(278.65, 73.11) --
	(278.89, 81.45) --
	(279.13, 95.83) --
	(279.36, 85.42) --
	(279.60, 85.54) --
	(279.83, 89.70) --
	(280.07, 64.00) --
	(280.30, 85.86) --
	(280.54, 89.32) --
	(280.77, 78.96) --
	(281.01, 62.54) --
	(281.24, 78.22) --
	(281.48, 84.80) --
	(281.71, 85.76) --
	(281.95, 84.81) --
	(282.18, 81.66) --
	(282.42, 80.15) --
	(282.65, 94.87) --
	(282.89, 80.71) --
	(283.13, 76.19) --
	(283.36, 91.67) --
	(283.60, 63.26) --
	(283.83, 74.81) --
	(284.07, 83.45) --
	(284.30, 66.73) --
	(284.54, 82.50) --
	(284.77, 78.02) --
	(285.01, 96.81) --
	(285.24, 92.77) --
	(285.48, 86.42) --
	(285.71, 78.44) --
	(285.95, 74.97) --
	(286.18, 69.12) --
	(286.42, 71.80) --
	(286.65, 92.05) --
	(286.89, 66.22) --
	(287.13, 69.06) --
	(287.36, 73.02) --
	(287.60, 68.11) --
	(287.83, 84.29) --
	(288.07, 86.72) --
	(288.30, 85.87) --
	(288.54,101.05) --
	(288.77, 86.04) --
	(289.01, 78.97) --
	(289.24, 82.88) --
	(289.48, 88.36) --
	(289.71, 77.38) --
	(289.95, 84.21) --
	(290.18, 83.04) --
	(290.42, 72.82) --
	(290.65, 74.76) --
	(290.89, 71.74) --
	(291.13, 72.79) --
	(291.36, 61.55) --
	(291.60, 82.21) --
	(291.83, 66.38) --
	(292.07, 88.14) --
	(292.30, 66.36) --
	(292.54, 69.34) --
	(292.77, 68.40) --
	(293.01, 84.06) --
	(293.24, 70.19) --
	(293.48, 71.74) --
	(293.71, 55.70) --
	(293.95, 87.33) --
	(294.18, 80.51) --
	(294.42, 68.73) --
	(294.66, 58.79) --
	(294.89, 70.25) --
	(295.13, 87.89) --
	(295.36, 72.24) --
	(295.60, 75.28) --
	(295.83, 77.51) --
	(296.07, 76.52) --
	(296.30, 77.59) --
	(296.54, 61.93) --
	(296.77, 66.80) --
	(297.01, 55.57) --
	(297.24, 78.04) --
	(297.48, 66.61) --
	(297.71, 73.27) --
	(297.95, 55.94) --
	(298.18, 56.72) --
	(298.42, 64.74) --
	(298.66, 68.18) --
	(298.89, 66.84) --
	(299.13, 82.92) --
	(299.36, 61.98) --
	(299.60, 55.47) --
	(299.83, 68.20) --
	(300.07, 77.07) --
	(300.30, 85.40) --
	(300.54, 73.91) --
	(300.77, 71.24) --
	(301.01, 77.37) --
	(301.24, 74.50) --
	(301.48, 62.26) --
	(301.71, 66.11) --
	(301.95, 57.78) --
	(302.18, 66.80) --
	(302.42, 74.04) --
	(302.66, 67.25) --
	(302.89, 63.24) --
	(303.13, 70.11) --
	(303.36, 69.14) --
	(303.60, 69.33) --
	(303.83, 60.33) --
	(304.07, 79.90) --
	(304.30, 87.91) --
	(304.54, 51.68) --
	(304.77, 57.65) --
	(305.01, 52.88) --
	(305.24, 53.95) --
	(305.48, 57.56) --
	(305.71, 73.15) --
	(305.95, 55.69) --
	(306.18, 68.49) --
	(306.42, 73.14) --
	(306.66, 51.15) --
	(306.89, 53.76) --
	(307.13, 72.12) --
	(307.36, 53.20) --
	(307.60, 78.68) --
	(307.83, 65.83) --
	(308.07, 70.97) --
	(308.30, 65.89) --
	(308.54, 66.91) --
	(308.77, 77.76) --
	(309.01, 61.87) --
	(309.24, 61.37) --
	(309.48, 55.90) --
	(309.71, 46.70) --
	(309.95, 73.08) --
	(310.19, 70.51) --
	(310.42, 62.45) --
	(310.66, 60.79) --
	(310.89, 65.33) --
	(311.13, 47.63) --
	(311.36, 50.20) --
	(311.60, 59.22) --
	(311.83, 51.62) --
	(312.07, 75.60) --
	(312.30, 76.11) --
	(312.54, 70.46) --
	(312.77, 62.04) --
	(313.01, 71.33) --
	(313.24, 83.95) --
	(313.48, 53.60) --
	(313.71, 52.94) --
	(313.95, 61.67) --
	(314.19, 69.78) --
	(314.42, 85.84) --
	(314.66, 46.21) --
	(314.89, 55.66) --
	(315.13, 63.34) --
	(315.36, 63.58) --
	(315.60, 52.12) --
	(315.83, 57.62) --
	(316.07, 64.65) --
	(316.30, 69.22) --
	(316.54, 62.50) --
	(316.77, 72.70) --
	(317.01, 61.18) --
	(317.24, 50.52) --
	(317.48, 54.55) --
	(317.71, 47.60) --
	(317.95, 74.38) --
	(318.19, 55.69) --
	(318.42, 60.50) --
	(318.66, 64.40) --
	(318.89, 56.04) --
	(319.13, 57.38) --
	(319.36, 63.28) --
	(319.60, 59.92) --
	(319.83, 60.45) --
	(320.07, 56.93) --
	(320.30, 48.42) --
	(320.54, 67.18) --
	(320.77, 69.68) --
	(321.01, 81.04) --
	(321.24, 55.88) --
	(321.48, 72.70) --
	(321.71, 62.97) --
	(321.95, 52.22) --
	(322.19, 61.40) --
	(322.42, 69.55) --
	(322.66, 50.34) --
	(322.89, 60.89) --
	(323.13, 72.88) --
	(323.36, 70.99) --
	(323.60, 61.22) --
	(323.83, 67.50) --
	(324.07, 60.04) --
	(324.30, 74.86) --
	(324.54, 67.65) --
	(324.77, 52.70) --
	(325.01, 45.51) --
	(325.24, 52.70) --
	(325.48, 50.82) --
	(325.72, 67.35) --
	(325.95, 74.04) --
	(326.19, 61.22) --
	(326.42, 70.02) --
	(326.66, 42.49) --
	(326.89, 70.19) --
	(327.13, 57.76) --
	(327.36, 61.27) --
	(327.60, 52.51) --
	(327.83, 68.90) --
	(328.07, 57.80) --
	(328.30, 60.78) --
	(328.54, 75.79) --
	(328.77, 64.61) --
	(329.01, 82.54) --
	(329.24, 72.86) --
	(329.48, 58.67) --
	(329.72, 58.06) --
	(329.95, 57.38) --
	(330.19, 54.70) --
	(330.42, 62.35) --
	(330.66, 84.07) --
	(330.89, 68.83) --
	(331.13, 64.79) --
	(331.36, 69.37) --
	(331.60, 62.05) --
	(331.83, 58.32) --
	(332.07, 69.51) --
	(332.30, 56.63) --
	(332.54, 61.07) --
	(332.77, 72.75) --
	(333.01, 56.89) --
	(333.24, 62.29) --
	(333.48, 69.61) --
	(333.72, 61.09) --
	(333.95, 72.46) --
	(334.19, 54.41) --
	(334.42, 85.68) --
	(334.66, 64.31) --
	(334.89, 57.43) --
	(335.13, 65.21) --
	(335.36, 74.71) --
	(335.60, 47.25) --
	(335.83, 75.71) --
	(336.07, 72.33) --
	(336.30, 52.15) --
	(336.54, 52.06) --
	(336.77, 69.38) --
	(337.01, 63.38) --
	(337.24, 66.21) --
	(337.48, 70.03) --
	(337.72, 73.76) --
	(337.95, 56.19) --
	(338.19, 64.56) --
	(338.42, 64.19) --
	(338.66, 68.50) --
	(338.89, 67.42) --
	(339.13, 66.50) --
	(339.36, 60.53) --
	(339.60, 58.47) --
	(339.83, 76.51) --
	(340.07, 60.26) --
	(340.30, 57.64) --
	(340.54, 76.37) --
	(340.77, 70.77) --
	(341.01, 69.50) --
	(341.25, 53.06) --
	(341.48, 53.53) --
	(341.72, 58.46) --
	(341.95, 55.07) --
	(342.19, 74.65) --
	(342.42, 70.08) --
	(342.66, 67.37) --
	(342.89, 54.46) --
	(343.13, 75.36) --
	(343.36, 68.63) --
	(343.60, 52.33) --
	(343.83, 69.73) --
	(344.07, 56.08) --
	(344.30, 55.10) --
	(344.54, 72.34) --
	(344.77, 38.25) --
	(345.01, 68.10) --
	(345.25, 54.78) --
	(345.48, 59.19) --
	(345.72, 78.73) --
	(345.95, 64.80) --
	(346.19, 61.93) --
	(346.42, 79.20) --
	(346.66, 46.72) --
	(346.89, 67.42) --
	(347.13, 66.93) --
	(347.36, 60.83) --
	(347.60, 78.66) --
	(347.83, 68.36) --
	(348.07, 55.76) --
	(348.30, 81.08) --
	(348.54, 65.84) --
	(348.77, 62.05) --
	(349.01, 50.29) --
	(349.25, 60.75) --
	(349.48, 59.06) --
	(349.72, 62.45) --
	(349.95, 53.69) --
	(350.19, 64.84) --
	(350.42, 57.69) --
	(350.66, 52.46) --
	(350.89, 74.49) --
	(351.13, 64.30) --
	(351.36, 74.89) --
	(351.60, 77.25) --
	(351.83, 66.32) --
	(352.07, 86.35) --
	(352.30, 53.47) --
	(352.54, 62.65) --
	(352.77, 56.11) --
	(353.01, 76.00) --
	(353.25, 50.29) --
	(353.48, 65.15) --
	(353.72, 70.38) --
	(353.95, 44.42) --
	(354.19, 66.24) --
	(354.42, 83.46) --
	(354.66, 67.90) --
	(354.89, 71.44) --
	(355.13, 49.80) --
	(355.36, 65.72) --
	(355.60, 64.48) --
	(355.83, 51.30) --
	(356.07, 56.53) --
	(356.30, 66.37) --
	(356.54, 66.29) --
	(356.78, 75.33) --
	(357.01, 54.72) --
	(357.25, 75.97) --
	(357.48, 69.90) --
	(357.72, 61.43) --
	(357.95, 54.56) --
	(358.19, 57.31) --
	(358.42, 57.39) --
	(358.66, 65.02) --
	(358.89, 59.82) --
	(359.13, 58.91) --
	(359.36, 63.79) --
	(359.60, 68.56) --
	(359.83, 73.46) --
	(360.07, 71.40) --
	(360.30, 52.16) --
	(360.54, 70.95) --
	(360.78, 59.79) --
	(361.01, 77.69) --
	(361.25, 70.08) --
	(361.48, 59.08) --
	(361.72, 50.97) --
	(361.95, 58.19) --
	(362.19, 79.53) --
	(362.42, 72.75) --
	(362.66, 67.90) --
	(362.89, 54.67) --
	(363.13, 57.16) --
	(363.36, 52.61) --
	(363.60, 75.25) --
	(363.83, 78.99) --
	(364.07, 70.35) --
	(364.30, 56.89) --
	(364.54, 51.53) --
	(364.78, 82.51) --
	(365.01, 69.06) --
	(365.25, 51.70) --
	(365.48, 63.27) --
	(365.72, 58.56) --
	(365.95, 42.17) --
	(366.19, 78.43) --
	(366.42, 67.59) --
	(366.66, 58.18) --
	(366.89, 69.49) --
	(367.13, 60.55) --
	(367.36, 61.89) --
	(367.60, 86.63) --
	(367.83, 94.92) --
	(368.07, 79.88) --
	(368.31, 81.91) --
	(368.54, 63.40) --
	(368.78, 83.25) --
	(369.01, 71.08) --
	(369.25, 78.69) --
	(369.48, 83.06) --
	(369.72, 79.50) --
	(369.95, 70.26) --
	(370.19, 79.64) --
	(370.42, 87.18) --
	(370.66, 89.14) --
	(370.89, 86.77) --
	(371.13, 90.53) --
	(371.36, 90.74) --
	(371.60, 76.33) --
	(371.83, 82.57) --
	(372.07, 82.32) --
	(372.31, 82.28) --
	(372.54, 84.06) --
	(372.78, 83.26) --
	(373.01, 78.61) --
	(373.25, 79.15) --
	(373.48, 91.34) --
	(373.72, 79.53) --
	(373.95, 66.85) --
	(374.19, 93.67) --
	(374.42, 75.19) --
	(374.66, 84.24) --
	(374.89, 67.15) --
	(375.13, 69.50) --
	(375.36, 80.57) --
	(375.60, 82.73) --
	(375.83, 82.51) --
	(376.07, 71.00) --
	(376.31, 99.72) --
	(376.54, 84.36) --
	(376.78, 73.92) --
	(377.01, 79.51) --
	(377.25, 89.17) --
	(377.48, 76.25) --
	(377.72, 84.86) --
	(377.95, 57.69) --
	(378.19, 91.74) --
	(378.42, 86.71) --
	(378.66, 77.14) --
	(378.89, 92.11) --
	(379.13, 87.08) --
	(379.36, 88.54) --
	(379.60, 90.20) --
	(379.83, 76.10) --
	(380.07, 71.37) --
	(380.31, 78.72) --
	(380.54, 71.78) --
	(380.78, 77.63) --
	(381.01, 96.28) --
	(381.25, 88.35) --
	(381.48, 69.94) --
	(381.72, 90.17) --
	(381.95, 84.54) --
	(382.19, 85.28) --
	(382.42, 60.95) --
	(382.66, 82.13) --
	(382.89, 72.02) --
	(383.13, 80.20) --
	(383.36, 69.63) --
	(383.60, 97.29) --
	(383.84, 85.98) --
	(384.07, 86.80) --
	(384.31, 97.68) --
	(384.54, 79.35) --
	(384.78, 88.60) --
	(385.01, 91.31) --
	(385.25, 75.75) --
	(385.48, 90.17) --
	(385.72, 89.12) --
	(385.95, 91.95) --
	(386.19, 94.65) --
	(386.42, 80.28) --
	(386.66, 86.47) --
	(386.89, 76.76) --
	(387.13, 69.24) --
	(387.36, 85.38) --
	(387.60, 96.81) --
	(387.84, 79.54) --
	(388.07, 71.49) --
	(388.31, 89.81) --
	(388.54, 92.16) --
	(388.78, 92.49) --
	(389.01, 93.78) --
	(389.25, 88.68) --
	(389.48, 90.69) --
	(389.72, 84.05) --
	(389.95, 82.70) --
	(390.19, 77.64) --
	(390.42, 72.68) --
	(390.66, 64.69) --
	(390.89, 89.01) --
	(391.13, 91.21) --
	(391.36, 80.95) --
	(391.60, 84.82) --
	(391.84,108.13) --
	(392.07, 88.85) --
	(392.31, 81.80) --
	(392.54, 81.48) --
	(392.78, 83.33) --
	(393.01, 90.96) --
	(393.25, 85.36) --
	(393.48, 78.77) --
	(393.72, 68.19) --
	(393.95, 97.10) --
	(394.19, 77.78) --
	(394.42, 80.15) --
	(394.66, 81.44) --
	(394.89, 90.64) --
	(395.13, 73.02) --
	(395.36, 86.74) --
	(395.60, 87.01) --
	(395.84, 89.68) --
	(396.07, 84.68) --
	(396.31, 77.18) --
	(396.54, 82.63) --
	(396.78, 88.74) --
	(397.01, 74.43) --
	(397.25,100.19) --
	(397.48, 91.15) --
	(397.72, 81.84) --
	(397.95, 82.13) --
	(398.19, 85.77) --
	(398.42, 98.92) --
	(398.66, 79.13) --
	(398.89, 82.39) --
	(399.13, 77.36) --
	(399.37, 87.31) --
	(399.60, 99.70) --
	(399.84, 83.35) --
	(400.07, 76.02) --
	(400.31, 76.59) --
	(400.54, 83.71) --
	(400.78, 93.37) --
	(401.01, 96.42) --
	(401.25, 80.01) --
	(401.48, 81.87) --
	(401.72, 80.40) --
	(401.95,102.04) --
	(402.19,100.27) --
	(402.42, 93.23) --
	(402.66, 90.68) --
	(402.89, 79.62) --
	(403.13, 83.55) --
	(403.37, 77.30) --
	(403.60, 77.25) --
	(403.84, 92.72) --
	(404.07, 90.23) --
	(404.31, 72.30) --
	(404.54, 85.54) --
	(404.78, 86.53) --
	(405.01, 82.02) --
	(405.25, 72.41) --
	(405.48, 88.79) --
	(405.72, 87.45) --
	(405.95, 88.54) --
	(406.19, 83.45) --
	(406.42, 73.52) --
	(406.66, 78.36) --
	(406.89, 75.48) --
	(407.13, 78.40) --
	(407.37, 81.82) --
	(407.60, 99.00) --
	(407.84, 81.75) --
	(408.07, 71.35) --
	(408.31, 97.22) --
	(408.54, 88.38) --
	(408.78,100.75) --
	(409.01, 99.72) --
	(409.25, 79.22) --
	(409.48, 79.78) --
	(409.72, 63.56) --
	(409.95, 98.85) --
	(410.19, 84.24) --
	(410.42, 78.69) --
	(410.66, 90.90) --
	(410.89, 88.44) --
	(411.13, 68.34) --
	(411.37, 81.22) --
	(411.60, 96.84) --
	(411.84, 93.54) --
	(412.07, 82.30) --
	(412.31, 69.54) --
	(412.54, 81.32) --
	(412.78, 76.77) --
	(413.01, 85.42) --
	(413.25, 57.65) --
	(413.48, 78.65) --
	(413.72, 85.21) --
	(413.95, 70.89) --
	(414.19, 89.21) --
	(414.42,100.71) --
	(414.66, 86.58) --
	(414.90, 68.98) --
	(415.13, 74.29) --
	(415.37, 82.21) --
	(415.60, 79.12) --
	(415.84, 77.13) --
	(416.07, 86.63) --
	(416.31, 92.67) --
	(416.54, 70.77) --
	(416.78, 83.80) --
	(417.01, 77.84) --
	(417.25, 97.98) --
	(417.48, 83.86) --
	(417.72, 81.70) --
	(417.95, 91.77) --
	(418.19, 82.40) --
	(418.42,100.56) --
	(418.66,104.54) --
	(418.90, 82.02) --
	(419.13, 92.91) --
	(419.37, 90.51) --
	(419.60, 89.61) --
	(419.84, 88.75) --
	(420.07, 77.91) --
	(420.31, 81.63) --
	(420.54, 91.40) --
	(420.78, 75.58) --
	(421.01, 86.87) --
	(421.25,100.31) --
	(421.48, 51.35) --
	(421.72,102.55) --
	(421.95, 95.26) --
	(422.19, 83.95) --
	(422.42, 82.16) --
	(422.66, 76.59) --
	(422.90, 80.14) --
	(423.13, 81.60) --
	(423.37, 87.05) --
	(423.60, 71.18) --
	(423.84, 67.91) --
	(424.07, 85.81) --
	(424.31, 70.54) --
	(424.54, 75.37) --
	(424.78, 79.98) --
	(425.01, 79.31) --
	(425.25, 92.48) --
	(425.48, 81.65) --
	(425.72, 84.65) --
	(425.95, 82.06) --
	(426.19, 76.88) --
	(426.42, 88.59) --
	(426.66, 83.07) --
	(426.90, 73.11) --
	(427.13, 85.39) --
	(427.37, 92.01) --
	(427.60, 91.90) --
	(427.84, 75.46) --
	(428.07, 59.63) --
	(428.31, 72.80) --
	(428.54, 76.14) --
	(428.78, 91.22) --
	(429.01, 74.64) --
	(429.25, 82.63) --
	(429.48, 83.86) --
	(429.72, 69.12) --
	(429.95, 75.49) --
	(430.19, 58.11) --
	(430.43, 62.36) --
	(430.66, 68.55) --
	(430.90, 76.89) --
	(431.13, 60.62) --
	(431.37, 85.30) --
	(431.60, 82.10) --
	(431.84, 71.45) --
	(432.07, 67.00) --
	(432.31, 72.17) --
	(432.54, 77.39) --
	(432.78, 67.25) --
	(433.01, 70.27) --
	(433.25, 77.02) --
	(433.48, 71.08) --
	(433.72, 88.11) --
	(433.95, 85.23) --
	(434.19, 81.61) --
	(434.43, 80.33) --
	(434.66, 80.84) --
	(434.90, 87.31) --
	(435.13, 69.51) --
	(435.37, 92.45) --
	(435.60, 82.33) --
	(435.84, 79.23) --
	(436.07, 84.07) --
	(436.31, 88.85) --
	(436.54, 56.06) --
	(436.78, 70.86) --
	(437.01, 86.07) --
	(437.25, 95.97) --
	(437.48, 95.30) --
	(437.72, 88.68) --
	(437.95, 89.13) --
	(438.19, 92.54) --
	(438.43, 78.96) --
	(438.66, 77.28) --
	(438.90, 90.51) --
	(439.13, 86.71) --
	(439.37, 88.74) --
	(439.60, 79.34) --
	(439.84, 65.13) --
	(440.07, 64.22) --
	(440.31, 93.48) --
	(440.54, 90.54) --
	(440.78, 84.37) --
	(441.01,102.39) --
	(441.25, 87.96) --
	(441.48, 71.37) --
	(441.72, 85.62) --
	(441.95, 93.54) --
	(442.19, 82.24) --
	(442.43, 88.22) --
	(442.66, 69.63) --
	(442.90, 86.78) --
	(443.13, 90.77) --
	(443.37, 86.74) --
	(443.60, 90.07) --
	(443.84, 82.54) --
	(444.07, 79.72) --
	(444.31, 89.29) --
	(444.54, 81.65) --
	(444.78, 93.49) --
	(445.01, 87.45) --
	(445.25, 83.04) --
	(445.48, 90.45) --
	(445.72, 86.51) --
	(445.96, 82.76) --
	(446.19, 93.09) --
	(446.43, 97.78) --
	(446.66, 82.28) --
	(446.90, 86.43) --
	(447.13, 73.19) --
	(447.37, 82.23) --
	(447.60, 71.80) --
	(447.84,105.51) --
	(448.07, 90.26) --
	(448.31, 83.28) --
	(448.54, 88.32) --
	(448.78, 84.39) --
	(449.01, 86.81) --
	(449.25, 81.16) --
	(449.48, 81.41) --
	(449.72, 98.24) --
	(449.96, 85.67) --
	(450.19, 78.03) --
	(450.43, 97.97) --
	(450.66, 91.36) --
	(450.90, 73.32) --
	(451.13, 95.92) --
	(451.37, 92.84) --
	(451.60, 87.58) --
	(451.84, 88.57) --
	(452.07, 85.05) --
	(452.31, 95.69) --
	(452.54, 91.69) --
	(452.78, 79.88) --
	(453.01, 87.28) --
	(453.25, 79.37) --
	(453.48, 79.42) --
	(453.72, 96.74) --
	(453.96, 98.76) --
	(454.19, 92.53) --
	(454.43,107.60) --
	(454.66, 87.47) --
	(454.90, 91.17) --
	(455.13, 83.70) --
	(455.37, 96.62) --
	(455.60, 98.62) --
	(455.84, 96.12) --
	(456.07, 94.31) --
	(456.31, 98.66) --
	(456.54,107.49) --
	(456.78,102.09) --
	(457.01, 92.89) --
	(457.25, 87.95) --
	(457.48, 84.90) --
	(457.72,102.73) --
	(457.96, 96.41) --
	(458.19, 87.50) --
	(458.43, 99.27) --
	(458.66, 96.78) --
	(458.90,102.24) --
	(459.13, 85.90) --
	(459.37,101.20) --
	(459.60, 99.19) --
	(459.84,101.58) --
	(460.07, 80.79) --
	(460.31,102.40) --
	(460.54, 87.57) --
	(460.78, 88.60) --
	(461.01,100.20) --
	(461.25,105.31) --
	(461.49, 77.51) --
	(461.72, 93.44) --
	(461.96, 97.02) --
	(462.19, 78.15) --
	(462.43, 93.54) --
	(462.66, 94.42) --
	(462.90, 96.54) --
	(463.13, 94.80) --
	(463.37, 93.63) --
	(463.60, 96.82) --
	(463.84, 85.14) --
	(464.07,104.19) --
	(464.31, 95.45) --
	(464.54,120.68) --
	(464.78,110.01) --
	(465.01,102.62) --
	(465.25, 88.96) --
	(465.49,107.77) --
	(465.72, 99.00) --
	(465.96,112.83) --
	(466.19, 99.28) --
	(466.43, 97.54) --
	(466.66, 81.36) --
	(466.90, 98.89) --
	(467.13, 97.34) --
	(467.37, 98.59) --
	(467.60,108.20) --
	(467.84, 96.43) --
	(468.07,104.51) --
	(468.31, 97.31) --
	(468.54, 91.65) --
	(468.78,108.47) --
	(469.01, 99.39) --
	(469.25,104.60) --
	(469.49,116.22) --
	(469.72,104.39) --
	(469.96, 99.01) --
	(470.19, 92.40) --
	(470.43,107.24) --
	(470.66, 84.11) --
	(470.90,117.27) --
	(471.13, 93.23) --
	(471.37, 99.94) --
	(471.60, 89.52) --
	(471.84, 85.39) --
	(472.07, 98.57) --
	(472.31, 87.28) --
	(472.54,102.87) --
	(472.78,106.25) --
	(473.01,106.50) --
	(473.25,113.81) --
	(473.49,115.14) --
	(473.72,105.46) --
	(473.96,101.63) --
	(474.19,106.82) --
	(474.43, 92.84) --
	(474.66,123.28) --
	(474.90,116.34) --
	(475.13,107.31) --
	(475.37, 95.04) --
	(475.60, 92.64) --
	(475.84, 95.44) --
	(476.07, 95.38) --
	(476.31, 95.14) --
	(476.54,116.96) --
	(476.78,111.48) --
	(477.02, 90.32) --
	(477.25,100.88) --
	(477.49, 94.23) --
	(477.72, 80.09) --
	(477.96,111.61) --
	(478.19,114.96) --
	(478.43, 96.33) --
	(478.66, 99.55) --
	(478.90,102.26) --
	(479.13,109.74) --
	(479.37, 91.62) --
	(479.60,117.45) --
	(479.84, 94.66) --
	(480.07, 95.80) --
	(480.31,114.47) --
	(480.54,116.58) --
	(480.78,103.86) --
	(481.02, 99.21) --
	(481.25,106.67) --
	(481.49,126.13) --
	(481.72,110.42) --
	(481.96,114.69) --
	(482.19, 97.90) --
	(482.43,101.29) --
	(482.66,115.41) --
	(482.90,108.57) --
	(483.13,102.14) --
	(483.37,114.58) --
	(483.60,112.43) --
	(483.84, 90.84) --
	(484.07, 98.38) --
	(484.31,105.08) --
	(484.54,122.81) --
	(484.78,115.80) --
	(485.02,113.62) --
	(485.25,108.28) --
	(485.49, 97.80) --
	(485.72,117.38) --
	(485.96,117.36) --
	(486.19,109.85) --
	(486.43, 99.72) --
	(486.66,118.04) --
	(486.90, 94.12) --
	(487.13,105.18) --
	(487.37,119.95) --
	(487.60,106.73) --
	(487.84,116.86) --
	(488.07,124.29) --
	(488.31,109.72) --
	(488.54, 98.08) --
	(488.78,103.61) --
	(489.02,100.80) --
	(489.25, 99.84) --
	(489.49,107.77) --
	(489.72,101.95) --
	(489.96,103.72) --
	(490.19,117.79) --
	(490.43,112.03) --
	(490.66,105.20) --
	(490.90,113.87) --
	(491.13, 97.48) --
	(491.37,107.92) --
	(491.60,107.65) --
	(491.84,105.90) --
	(492.07, 93.33) --
	(492.31,104.56) --
	(492.55,117.84) --
	(492.78,105.03) --
	(493.02,109.89) --
	(493.25,106.28) --
	(493.49,103.00) --
	(493.72, 99.69) --
	(493.96, 92.48) --
	(494.19, 87.70) --
	(494.43, 92.36) --
	(494.66, 93.18) --
	(494.90,116.00) --
	(495.13,109.19) --
	(495.37,106.38) --
	(495.60,101.32) --
	(495.84, 84.47) --
	(496.07, 77.45) --
	(496.31,111.80) --
	(496.55, 85.82) --
	(496.78,122.38) --
	(497.02,109.63) --
	(497.25, 86.04) --
	(497.49,110.81) --
	(497.72,103.92) --
	(497.96,116.08) --
	(498.19, 92.12) --
	(498.43,105.30) --
	(498.66, 99.09) --
	(498.90,112.74) --
	(499.13,100.94) --
	(499.37,118.76) --
	(499.60,102.70) --
	(499.84,112.31) --
	(500.07,106.13) --
	(500.31,106.56) --
	(500.55, 95.01) --
	(500.78,111.93) --
	(501.02,103.39) --
	(501.25,108.71) --
	(501.49,106.32) --
	(501.72,120.08) --
	(501.96,103.66) --
	(502.19,124.80) --
	(502.43,106.75) --
	(502.66, 89.94) --
	(502.90, 96.90) --
	(503.13,111.58) --
	(503.37,110.81) --
	(503.60, 94.77) --
	(503.84, 90.40) --
	(504.07, 97.81) --
	(504.31, 96.17) --
	(504.55, 89.30) --
	(504.78, 95.72) --
	(505.02, 87.86) --
	(505.25,112.22) --
	(505.49,101.52) --
	(505.72,112.53) --
	(505.96,104.62) --
	(506.19,118.26) --
	(506.43,107.52) --
	(506.66, 79.72) --
	(506.90,105.68) --
	(507.13,110.02) --
	(507.37, 85.94) --
	(507.60, 96.01) --
	(507.84, 96.35) --
	(508.08, 93.63) --
	(508.31, 94.93) --
	(508.55,116.85) --
	(508.78, 97.30) --
	(509.02, 99.40) --
	(509.25, 96.58) --
	(509.49, 92.26) --
	(509.72,108.42) --
	(509.96, 99.66) --
	(510.19,105.32) --
	(510.43,104.08) --
	(510.66, 91.06) --
	(510.90, 88.54) --
	(511.13, 97.00) --
	(511.37,120.38) --
	(511.60,108.40) --
	(511.84,115.90) --
	(512.08, 91.51) --
	(512.31, 97.40) --
	(512.55, 97.88) --
	(512.78, 96.77) --
	(513.02, 96.16) --
	(513.25, 99.11) --
	(513.49,109.86) --
	(513.72, 95.61) --
	(513.96, 82.34) --
	(514.19, 97.76) --
	(514.43, 99.82) --
	(514.66, 99.55) --
	(514.90,101.76) --
	(515.13, 78.61) --
	(515.37, 90.64) --
	(515.60, 96.72) --
	(515.84, 79.26) --
	(516.08, 76.19) --
	(516.31,104.35) --
	(516.55, 92.27) --
	(516.78,103.53) --
	(517.02, 96.71) --
	(517.25,108.16) --
	(517.49,101.72) --
	(517.72, 87.17) --
	(517.96, 96.27) --
	(518.19, 84.52) --
	(518.43,102.02) --
	(518.66, 89.66) --
	(518.90, 86.35) --
	(519.13, 93.34) --
	(519.37, 92.61) --
	(519.61,103.55) --
	(519.84, 94.78) --
	(520.08, 88.25) --
	(520.31, 87.59) --
	(520.55,109.88) --
	(520.78,109.12) --
	(521.02, 85.99) --
	(521.25,102.65) --
	(521.49, 91.48) --
	(521.72, 89.51) --
	(521.96, 78.13) --
	(522.19, 92.70) --
	(522.43, 73.38) --
	(522.66, 91.60) --
	(522.90, 90.32) --
	(523.13, 84.12) --
	(523.37, 94.50) --
	(523.61, 87.27) --
	(523.84, 71.19) --
	(524.08,106.64) --
	(524.31, 97.18) --
	(524.55, 91.20) --
	(524.78, 97.08) --
	(525.02, 88.62) --
	(525.25, 88.84) --
	(525.49, 84.86) --
	(525.72, 87.37) --
	(525.96, 84.12) --
	(526.19, 89.52) --
	(526.43, 90.48) --
	(526.66, 94.76) --
	(526.90, 79.85) --
	(527.13, 89.46) --
	(527.37, 87.48) --
	(527.61,102.56) --
	(527.84,100.32) --
	(528.08, 90.82) --
	(528.31, 87.87) --
	(528.55,104.61) --
	(528.78, 90.78) --
	(529.02, 88.25) --
	(529.25, 74.11) --
	(529.49, 82.32) --
	(529.72, 74.58) --
	(529.96, 75.72) --
	(530.19, 81.91) --
	(530.43, 97.34) --
	(530.66, 63.37) --
	(530.90, 93.85) --
	(531.13, 80.85) --
	(531.37, 81.79) --
	(531.61, 67.47) --
	(531.84, 81.11) --
	(532.08, 88.46) --
	(532.31, 73.06) --
	(532.55, 73.68) --
	(532.78, 87.01) --
	(533.02, 76.50) --
	(533.25, 85.25) --
	(533.49, 83.89) --
	(533.72, 90.15) --
	(533.96, 92.83) --
	(534.19, 94.95) --
	(534.43, 79.56) --
	(534.66, 72.66) --
	(534.90, 71.91) --
	(535.14, 83.90) --
	(535.37, 82.45) --
	(535.61, 91.76) --
	(535.84, 80.06) --
	(536.08, 86.18) --
	(536.31, 87.70) --
	(536.55, 86.11) --
	(536.78, 58.38) --
	(537.02, 73.35) --
	(537.25, 89.72) --
	(537.49, 98.91) --
	(537.72, 90.57) --
	(537.96, 83.19) --
	(538.19, 79.87) --
	(538.43, 73.08) --
	(538.66, 74.35) --
	(538.90, 78.88) --
	(539.14, 77.86) --
	(539.37, 74.54) --
	(539.61, 80.09) --
	(539.84, 66.80) --
	(540.08, 78.75) --
	(540.31, 82.68) --
	(540.55, 76.74) --
	(540.78, 68.04) --
	(541.02, 80.37) --
	(541.25, 63.38) --
	(541.49, 80.36) --
	(541.72, 72.65) --
	(541.96, 72.30) --
	(542.19, 87.03) --
	(542.43, 77.07) --
	(542.66, 83.08) --
	(542.90, 82.24) --
	(543.14, 76.28) --
	(543.37, 84.82) --
	(543.61, 72.83) --
	(543.84, 59.14) --
	(544.08, 76.08) --
	(544.31, 62.93) --
	(544.55, 63.39) --
	(544.78, 94.04) --
	(545.02, 80.21) --
	(545.25, 74.91) --
	(545.49, 73.94) --
	(545.72, 84.70) --
	(545.96, 60.84) --
	(546.19, 80.66) --
	(546.43, 79.87) --
	(546.66, 58.96) --
	(546.90, 78.18) --
	(547.14, 92.15) --
	(547.37, 83.05) --
	(547.61, 84.56) --
	(547.84, 79.45) --
	(548.08, 73.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 66.41, 74.34) --
	( 66.65, 74.34) --
	( 66.88, 74.34) --
	( 67.12, 74.34) --
	( 67.35, 74.34) --
	( 67.59, 74.34) --
	( 67.82, 74.34) --
	( 68.06, 74.34) --
	( 68.29, 74.34) --
	( 68.53, 74.34) --
	( 68.76, 74.34) --
	( 69.00, 74.34) --
	( 69.23, 74.34) --
	( 69.47, 74.34) --
	( 69.71, 74.34) --
	( 69.94, 74.34) --
	( 70.18, 74.34) --
	( 70.41, 74.34) --
	( 70.65, 74.34) --
	( 70.88, 74.34) --
	( 71.12, 74.34) --
	( 71.35, 74.34) --
	( 71.59, 74.34) --
	( 71.82, 74.34) --
	( 72.06, 74.34) --
	( 72.29, 74.34) --
	( 72.53, 74.34) --
	( 72.76, 74.34) --
	( 73.00, 74.34) --
	( 73.23, 74.34) --
	( 73.47, 74.34) --
	( 73.71, 74.34) --
	( 73.94, 74.34) --
	( 74.18, 74.34) --
	( 74.41, 74.34) --
	( 74.65, 74.34) --
	( 74.88, 74.34) --
	( 75.12, 74.34) --
	( 75.35, 74.34) --
	( 75.59, 74.34) --
	( 75.82, 74.34) --
	( 76.06, 74.34) --
	( 76.29, 74.34) --
	( 76.53, 74.34) --
	( 76.76, 74.34) --
	( 77.00, 74.34) --
	( 77.23, 74.34) --
	( 77.47, 74.34) --
	( 77.71, 74.34) --
	( 77.94, 74.34) --
	( 78.18, 74.34) --
	( 78.41, 74.34) --
	( 78.65, 74.34) --
	( 78.88, 74.34) --
	( 79.12, 74.34) --
	( 79.35, 74.34) --
	( 79.59, 74.34) --
	( 79.82, 74.34) --
	( 80.06, 74.34) --
	( 80.29, 74.34) --
	( 80.53, 74.34) --
	( 80.76, 74.34) --
	( 81.00, 74.34) --
	( 81.24, 74.34) --
	( 81.47, 74.34) --
	( 81.71, 74.34) --
	( 81.94, 74.34) --
	( 82.18, 74.34) --
	( 82.41, 74.34) --
	( 82.65, 74.34) --
	( 82.88, 74.34) --
	( 83.12, 74.34) --
	( 83.35, 74.34) --
	( 83.59, 74.34) --
	( 83.82, 74.34) --
	( 84.06, 74.34) --
	( 84.29, 74.34) --
	( 84.53, 74.34) --
	( 84.76, 74.34) --
	( 85.00, 74.34) --
	( 85.24, 74.34) --
	( 85.47, 74.34) --
	( 85.71, 74.34) --
	( 85.94, 74.34) --
	( 86.18, 74.34) --
	( 86.41, 74.34) --
	( 86.65, 74.34) --
	( 86.88, 74.34) --
	( 87.12, 74.34) --
	( 87.35, 74.34) --
	( 87.59, 74.34) --
	( 87.82, 74.34) --
	( 88.06, 74.34) --
	( 88.29, 74.34) --
	( 88.53, 74.34) --
	( 88.76, 74.34) --
	( 89.00, 74.34) --
	( 89.24, 74.34) --
	( 89.47, 74.34) --
	( 89.71, 74.34) --
	( 89.94, 74.34) --
	( 90.18, 74.34) --
	( 90.41, 74.34) --
	( 90.65, 74.34) --
	( 90.88, 74.34) --
	( 91.12, 74.34) --
	( 91.35, 74.34) --
	( 91.59, 74.34) --
	( 91.82, 74.34) --
	( 92.06, 74.34) --
	( 92.29, 74.34) --
	( 92.53, 74.34) --
	( 92.76, 74.34) --
	( 93.00, 74.34) --
	( 93.24, 74.34) --
	( 93.47, 74.34) --
	( 93.71, 74.34) --
	( 93.94, 74.34) --
	( 94.18, 74.34) --
	( 94.41, 74.34) --
	( 94.65, 74.34) --
	( 94.88, 74.34) --
	( 95.12, 74.34) --
	( 95.35, 74.34) --
	( 95.59, 74.34) --
	( 95.82, 74.34) --
	( 96.06, 74.34) --
	( 96.29, 74.34) --
	( 96.53, 74.34) --
	( 96.77, 74.34) --
	( 97.00, 74.34) --
	( 97.24, 74.34) --
	( 97.47, 74.34) --
	( 97.71, 74.34) --
	( 97.94, 74.34) --
	( 98.18, 74.34) --
	( 98.41, 74.34) --
	( 98.65, 74.34) --
	( 98.88, 74.34) --
	( 99.12, 74.34) --
	( 99.35, 74.34) --
	( 99.59, 74.34) --
	( 99.82, 74.34) --
	(100.06, 74.34) --
	(100.29, 74.34) --
	(100.53, 74.34) --
	(100.77, 74.34) --
	(101.00, 74.34) --
	(101.24, 74.34) --
	(101.47, 74.34) --
	(101.71, 74.34) --
	(101.94, 74.34) --
	(102.18, 74.34) --
	(102.41, 74.34) --
	(102.65, 74.34) --
	(102.88, 74.34) --
	(103.12, 74.34) --
	(103.35, 74.34) --
	(103.59, 74.34) --
	(103.82, 74.34) --
	(104.06, 74.34) --
	(104.29, 74.34) --
	(104.53, 74.34) --
	(104.77, 74.34) --
	(105.00, 74.34) --
	(105.24, 74.34) --
	(105.47, 74.34) --
	(105.71, 74.34) --
	(105.94, 74.34) --
	(106.18, 74.34) --
	(106.41, 74.34) --
	(106.65, 74.34) --
	(106.88, 74.34) --
	(107.12, 74.34) --
	(107.35, 74.34) --
	(107.59, 74.34) --
	(107.82, 74.34) --
	(108.06, 74.34) --
	(108.29, 74.34) --
	(108.53, 74.34) --
	(108.77, 74.34) --
	(109.00, 74.34) --
	(109.24, 74.34) --
	(109.47, 74.34) --
	(109.71, 74.34) --
	(109.94, 74.34) --
	(110.18, 74.34) --
	(110.41, 74.34) --
	(110.65, 74.34) --
	(110.88, 74.34) --
	(111.12, 74.34) --
	(111.35, 74.34) --
	(111.59, 74.34) --
	(111.82, 74.34) --
	(112.06, 74.34) --
	(112.30, 74.34) --
	(112.53, 74.34) --
	(112.77, 74.34) --
	(113.00, 74.34) --
	(113.24, 74.34) --
	(113.47, 74.34) --
	(113.71, 74.34) --
	(113.94, 74.34) --
	(114.18, 74.34) --
	(114.41, 74.34) --
	(114.65, 74.34) --
	(114.88, 74.34) --
	(115.12, 74.34) --
	(115.35, 74.34) --
	(115.59, 74.34) --
	(115.82, 74.34) --
	(116.06, 74.34) --
	(116.30, 74.34) --
	(116.53, 74.34) --
	(116.77, 74.34) --
	(117.00, 74.34) --
	(117.24, 74.34) --
	(117.47, 74.34) --
	(117.71, 74.34) --
	(117.94, 74.34) --
	(118.18, 74.34) --
	(118.41, 74.34) --
	(118.65, 74.34) --
	(118.88, 74.34) --
	(119.12, 74.34) --
	(119.35, 74.34) --
	(119.59, 74.34) --
	(119.82, 74.34) --
	(120.06, 74.34) --
	(120.30, 74.34) --
	(120.53, 74.34) --
	(120.77, 74.34) --
	(121.00, 74.34) --
	(121.24, 74.34) --
	(121.47, 74.34) --
	(121.71, 74.34) --
	(121.94, 74.34) --
	(122.18, 74.34) --
	(122.41, 74.34) --
	(122.65, 74.34) --
	(122.88, 74.34) --
	(123.12, 74.34) --
	(123.35, 74.34) --
	(123.59, 74.34) --
	(123.82, 74.34) --
	(124.06, 74.34) --
	(124.30, 74.34) --
	(124.53, 74.34) --
	(124.77, 74.34) --
	(125.00, 74.34) --
	(125.24, 74.34) --
	(125.47, 74.34) --
	(125.71, 74.34) --
	(125.94, 74.34) --
	(126.18, 74.34) --
	(126.41, 74.34);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (126.65, 74.34) --
	(126.88, 74.48) --
	(127.12, 74.62) --
	(127.35, 74.77) --
	(127.59, 74.91) --
	(127.83, 75.06) --
	(128.06, 75.20) --
	(128.30, 75.34) --
	(128.53, 75.49) --
	(128.77, 75.63) --
	(129.00, 75.78) --
	(129.24, 75.92) --
	(129.47, 76.06) --
	(129.71, 76.21) --
	(129.94, 76.35) --
	(130.18, 76.50) --
	(130.41, 76.64) --
	(130.65, 76.78) --
	(130.88, 76.93) --
	(131.12, 77.07) --
	(131.35, 77.22) --
	(131.59, 77.36) --
	(131.83, 77.50) --
	(132.06, 77.65) --
	(132.30, 77.79) --
	(132.53, 77.94) --
	(132.77, 78.08) --
	(133.00, 78.22) --
	(133.24, 78.37) --
	(133.47, 78.51) --
	(133.71, 78.66) --
	(133.94, 78.80) --
	(134.18, 78.94) --
	(134.41, 79.09) --
	(134.65, 79.23) --
	(134.88, 79.37) --
	(135.12, 79.52) --
	(135.35, 79.66) --
	(135.59, 79.81) --
	(135.83, 79.95) --
	(136.06, 80.09) --
	(136.30, 80.24) --
	(136.53, 80.38) --
	(136.77, 80.53) --
	(137.00, 80.67) --
	(137.24, 80.81) --
	(137.47, 80.96) --
	(137.71, 81.10) --
	(137.94, 81.25) --
	(138.18, 81.39) --
	(138.41, 81.53) --
	(138.65, 81.68) --
	(138.88, 81.82) --
	(139.12, 81.97) --
	(139.35, 82.11) --
	(139.59, 82.25) --
	(139.83, 82.40) --
	(140.06, 82.54) --
	(140.30, 82.69) --
	(140.53, 82.83) --
	(140.77, 82.97) --
	(141.00, 83.12) --
	(141.24, 83.26) --
	(141.47, 83.40) --
	(141.71, 83.55) --
	(141.94, 83.69) --
	(142.18, 83.84) --
	(142.41, 83.98) --
	(142.65, 84.12) --
	(142.88, 84.27) --
	(143.12, 84.41) --
	(143.36, 84.56) --
	(143.59, 84.70) --
	(143.83, 84.84) --
	(144.06, 84.99) --
	(144.30, 85.13) --
	(144.53, 85.28) --
	(144.77, 85.42) --
	(145.00, 85.56) --
	(145.24, 85.71) --
	(145.47, 85.85) --
	(145.71, 86.00) --
	(145.94, 86.14) --
	(146.18, 86.28) --
	(146.41, 86.43) --
	(146.65, 86.57) --
	(146.88, 86.72) --
	(147.12, 86.86) --
	(147.36, 87.00) --
	(147.59, 87.15) --
	(147.83, 87.29) --
	(148.06, 87.43) --
	(148.30, 87.58) --
	(148.53, 87.72) --
	(148.77, 87.87) --
	(149.00, 88.01) --
	(149.24, 88.15) --
	(149.47, 88.30) --
	(149.71, 88.44) --
	(149.94, 88.59) --
	(150.18, 88.73) --
	(150.41, 88.87) --
	(150.65, 89.02) --
	(150.88, 89.16) --
	(151.12, 89.31) --
	(151.36, 89.45) --
	(151.59, 89.59) --
	(151.83, 89.74) --
	(152.06, 89.88) --
	(152.30, 90.03) --
	(152.53, 90.17) --
	(152.77, 90.31) --
	(153.00, 90.46) --
	(153.24, 90.60) --
	(153.47, 90.75) --
	(153.71, 90.89) --
	(153.94, 91.03) --
	(154.18, 91.18) --
	(154.41, 91.32) --
	(154.65, 91.47) --
	(154.88, 91.61) --
	(155.12, 91.75) --
	(155.36, 91.90) --
	(155.59, 92.04) --
	(155.83, 92.18) --
	(156.06, 92.33) --
	(156.30, 92.47) --
	(156.53, 92.62) --
	(156.77, 92.76) --
	(157.00, 92.90) --
	(157.24, 93.05) --
	(157.47, 93.19) --
	(157.71, 93.34) --
	(157.94, 93.48) --
	(158.18, 93.62) --
	(158.41, 93.77) --
	(158.65, 93.91) --
	(158.89, 94.06) --
	(159.12, 94.20) --
	(159.36, 94.34) --
	(159.59, 94.49) --
	(159.83, 94.63) --
	(160.06, 94.78) --
	(160.30, 94.92) --
	(160.53, 95.06) --
	(160.77, 95.21) --
	(161.00, 95.35) --
	(161.24, 95.50) --
	(161.47, 95.64) --
	(161.71, 95.78) --
	(161.94, 95.93) --
	(162.18, 96.07) --
	(162.41, 96.21) --
	(162.65, 96.36) --
	(162.89, 96.50) --
	(163.12, 96.65) --
	(163.36, 96.79) --
	(163.59, 96.93) --
	(163.83, 97.08) --
	(164.06, 97.22) --
	(164.30, 97.37) --
	(164.53, 97.51) --
	(164.77, 97.65) --
	(165.00, 97.80) --
	(165.24, 97.94) --
	(165.47, 98.09) --
	(165.71, 98.23) --
	(165.94, 98.37) --
	(166.18, 98.52) --
	(166.41, 98.66) --
	(166.65, 98.81) --
	(166.89, 98.95) --
	(167.12, 99.09) --
	(167.36, 99.24) --
	(167.59, 99.38) --
	(167.83, 99.53) --
	(168.06, 99.67) --
	(168.30, 99.81) --
	(168.53, 99.96) --
	(168.77,100.10) --
	(169.00,100.25) --
	(169.24,100.39) --
	(169.47,100.53) --
	(169.71,100.68) --
	(169.94,100.82) --
	(170.18,100.96) --
	(170.41,101.11) --
	(170.65,101.25) --
	(170.89,101.40) --
	(171.12,101.54) --
	(171.36,101.68) --
	(171.59,101.83) --
	(171.83,101.97) --
	(172.06,102.12) --
	(172.30,102.26) --
	(172.53,102.40) --
	(172.77,102.55) --
	(173.00,102.69) --
	(173.24,102.84) --
	(173.47,102.98) --
	(173.71,103.12) --
	(173.94,103.27) --
	(174.18,103.41) --
	(174.42,103.56) --
	(174.65,103.70) --
	(174.89,103.84) --
	(175.12,103.99) --
	(175.36,104.13) --
	(175.59,104.28) --
	(175.83,104.42) --
	(176.06,104.56) --
	(176.30,104.71) --
	(176.53,104.85) --
	(176.77,104.99) --
	(177.00,105.14) --
	(177.24,105.28) --
	(177.47,105.43) --
	(177.71,105.57) --
	(177.94,105.71) --
	(178.18,105.86) --
	(178.42,106.00) --
	(178.65,106.15) --
	(178.89,106.29) --
	(179.12,106.43) --
	(179.36,106.58) --
	(179.59,106.72) --
	(179.83,106.87) --
	(180.06,107.01) --
	(180.30,107.15) --
	(180.53,107.30) --
	(180.77,107.44) --
	(181.00,107.59) --
	(181.24,107.73) --
	(181.47,107.87) --
	(181.71,108.02) --
	(181.94,108.16) --
	(182.18,108.31) --
	(182.42,108.45) --
	(182.65,108.59) --
	(182.89,108.74) --
	(183.12,108.88) --
	(183.36,109.03) --
	(183.59,109.17) --
	(183.83,109.31) --
	(184.06,109.46) --
	(184.30,109.60) --
	(184.53,109.74) --
	(184.77,109.89) --
	(185.00,110.03) --
	(185.24,110.18) --
	(185.47,110.32) --
	(185.71,110.46) --
	(185.94,110.61) --
	(186.18,110.75) --
	(186.42,110.90) --
	(186.65,111.04);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (186.89,101.83) --
	(187.12,101.83) --
	(187.36,101.83) --
	(187.59,101.83) --
	(187.83,101.83) --
	(188.06,101.83) --
	(188.30,101.83) --
	(188.53,101.83) --
	(188.77,101.83) --
	(189.00,101.83) --
	(189.24,101.83) --
	(189.47,101.83) --
	(189.71,101.83) --
	(189.95,101.83) --
	(190.18,101.83) --
	(190.42,101.83) --
	(190.65,101.83) --
	(190.89,101.83) --
	(191.12,101.83) --
	(191.36,101.83) --
	(191.59,101.83) --
	(191.83,101.83) --
	(192.06,101.83) --
	(192.30,101.83) --
	(192.53,101.83) --
	(192.77,101.83) --
	(193.00,101.83) --
	(193.24,101.83) --
	(193.47,101.83) --
	(193.71,101.83) --
	(193.95,101.83) --
	(194.18,101.83) --
	(194.42,101.83) --
	(194.65,101.83) --
	(194.89,101.83) --
	(195.12,101.83) --
	(195.36,101.83) --
	(195.59,101.83) --
	(195.83,101.83) --
	(196.06,101.83) --
	(196.30,101.83) --
	(196.53,101.83) --
	(196.77,101.83) --
	(197.00,101.83) --
	(197.24,101.83) --
	(197.47,101.83) --
	(197.71,101.83) --
	(197.95,101.83) --
	(198.18,101.83) --
	(198.42,101.83) --
	(198.65,101.83) --
	(198.89,101.83) --
	(199.12,101.83) --
	(199.36,101.83) --
	(199.59,101.83) --
	(199.83,101.83) --
	(200.06,101.83) --
	(200.30,101.83) --
	(200.53,101.83) --
	(200.77,101.83) --
	(201.00,101.83) --
	(201.24,101.83) --
	(201.47,101.83) --
	(201.71,101.83) --
	(201.95,101.83) --
	(202.18,101.83) --
	(202.42,101.83) --
	(202.65,101.83) --
	(202.89,101.83) --
	(203.12,101.83) --
	(203.36,101.83) --
	(203.59,101.83) --
	(203.83,101.83) --
	(204.06,101.83) --
	(204.30,101.83) --
	(204.53,101.83) --
	(204.77,101.83) --
	(205.00,101.83) --
	(205.24,101.83) --
	(205.48,101.83) --
	(205.71,101.83) --
	(205.95,101.83) --
	(206.18,101.83) --
	(206.42,101.83) --
	(206.65,101.83) --
	(206.89,101.83) --
	(207.12,101.83) --
	(207.36,101.83) --
	(207.59,101.83) --
	(207.83,101.83) --
	(208.06,101.83) --
	(208.30,101.83) --
	(208.53,101.83) --
	(208.77,101.83) --
	(209.00,101.83) --
	(209.24,101.83) --
	(209.48,101.83) --
	(209.71,101.83) --
	(209.95,101.83) --
	(210.18,101.83) --
	(210.42,101.83) --
	(210.65,101.83) --
	(210.89,101.83) --
	(211.12,101.83) --
	(211.36,101.83) --
	(211.59,101.83) --
	(211.83,101.83) --
	(212.06,101.83) --
	(212.30,101.83) --
	(212.53,101.83) --
	(212.77,101.83) --
	(213.00,101.83) --
	(213.24,101.83) --
	(213.48,101.83) --
	(213.71,101.83) --
	(213.95,101.83) --
	(214.18,101.83) --
	(214.42,101.83) --
	(214.65,101.83) --
	(214.89,101.83) --
	(215.12,101.83) --
	(215.36,101.83) --
	(215.59,101.83) --
	(215.83,101.83) --
	(216.06,101.83) --
	(216.30,101.83) --
	(216.53,101.83) --
	(216.77,101.83) --
	(217.01,101.83) --
	(217.24,101.83) --
	(217.48,101.83) --
	(217.71,101.83) --
	(217.95,101.83) --
	(218.18,101.83) --
	(218.42,101.83) --
	(218.65,101.83) --
	(218.89,101.83) --
	(219.12,101.83) --
	(219.36,101.83) --
	(219.59,101.83) --
	(219.83,101.83) --
	(220.06,101.83) --
	(220.30,101.83) --
	(220.53,101.83) --
	(220.77,101.83) --
	(221.01,101.83) --
	(221.24,101.83) --
	(221.48,101.83) --
	(221.71,101.83) --
	(221.95,101.83) --
	(222.18,101.83) --
	(222.42,101.83) --
	(222.65,101.83) --
	(222.89,101.83) --
	(223.12,101.83) --
	(223.36,101.83) --
	(223.59,101.83) --
	(223.83,101.83) --
	(224.06,101.83) --
	(224.30,101.83) --
	(224.53,101.83) --
	(224.77,101.83) --
	(225.01,101.83) --
	(225.24,101.83) --
	(225.48,101.83) --
	(225.71,101.83) --
	(225.95,101.83) --
	(226.18,101.83) --
	(226.42,101.83) --
	(226.65,101.83) --
	(226.89,101.83) --
	(227.12,101.83) --
	(227.36,101.83) --
	(227.59,101.83) --
	(227.83,101.83) --
	(228.06,101.83) --
	(228.30,101.83) --
	(228.53,101.83) --
	(228.77,101.83) --
	(229.01,101.83) --
	(229.24,101.83) --
	(229.48,101.83) --
	(229.71,101.83) --
	(229.95,101.83) --
	(230.18,101.83) --
	(230.42,101.83) --
	(230.65,101.83) --
	(230.89,101.83) --
	(231.12,101.83) --
	(231.36,101.83) --
	(231.59,101.83) --
	(231.83,101.83) --
	(232.06,101.83) --
	(232.30,101.83) --
	(232.54,101.83) --
	(232.77,101.83) --
	(233.01,101.83) --
	(233.24,101.83) --
	(233.48,101.83) --
	(233.71,101.83) --
	(233.95,101.83) --
	(234.18,101.83) --
	(234.42,101.83) --
	(234.65,101.83) --
	(234.89,101.83) --
	(235.12,101.83) --
	(235.36,101.83) --
	(235.59,101.83) --
	(235.83,101.83) --
	(236.06,101.83) --
	(236.30,101.83) --
	(236.54,101.83) --
	(236.77,101.83) --
	(237.01,101.83) --
	(237.24,101.83) --
	(237.48,101.83) --
	(237.71,101.83) --
	(237.95,101.83) --
	(238.18,101.83) --
	(238.42,101.83) --
	(238.65,101.83) --
	(238.89,101.83) --
	(239.12,101.83) --
	(239.36,101.83) --
	(239.59,101.83) --
	(239.83,101.83) --
	(240.06,101.83) --
	(240.30,101.83) --
	(240.54,101.83) --
	(240.77,101.83) --
	(241.01,101.83) --
	(241.24,101.83) --
	(241.48,101.83) --
	(241.71,101.83) --
	(241.95,101.83) --
	(242.18,101.83) --
	(242.42,101.83) --
	(242.65,101.83) --
	(242.89,101.83) --
	(243.12,101.83) --
	(243.36,101.83) --
	(243.59,101.83) --
	(243.83,101.83) --
	(244.06,101.83) --
	(244.30,101.83) --
	(244.54,101.83) --
	(244.77,101.83) --
	(245.01,101.83) --
	(245.24,101.83) --
	(245.48,101.83) --
	(245.71,101.83) --
	(245.95,101.83) --
	(246.18,101.83) --
	(246.42,101.83) --
	(246.65,101.83) --
	(246.89,101.83);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (247.12,101.83) --
	(247.36,101.68) --
	(247.59,101.54) --
	(247.83,101.40) --
	(248.07,101.25) --
	(248.30,101.11) --
	(248.54,100.96) --
	(248.77,100.82) --
	(249.01,100.68) --
	(249.24,100.53) --
	(249.48,100.39) --
	(249.71,100.25) --
	(249.95,100.10) --
	(250.18, 99.96) --
	(250.42, 99.81) --
	(250.65, 99.67) --
	(250.89, 99.53) --
	(251.12, 99.38) --
	(251.36, 99.24) --
	(251.59, 99.09) --
	(251.83, 98.95) --
	(252.07, 98.81) --
	(252.30, 98.66) --
	(252.54, 98.52) --
	(252.77, 98.37) --
	(253.01, 98.23) --
	(253.24, 98.09) --
	(253.48, 97.94) --
	(253.71, 97.80) --
	(253.95, 97.65) --
	(254.18, 97.51) --
	(254.42, 97.37) --
	(254.65, 97.22) --
	(254.89, 97.08) --
	(255.12, 96.93) --
	(255.36, 96.79) --
	(255.59, 96.65) --
	(255.83, 96.50) --
	(256.07, 96.36) --
	(256.30, 96.21) --
	(256.54, 96.07) --
	(256.77, 95.93) --
	(257.01, 95.78) --
	(257.24, 95.64) --
	(257.48, 95.50) --
	(257.71, 95.35) --
	(257.95, 95.21) --
	(258.18, 95.06) --
	(258.42, 94.92) --
	(258.65, 94.78) --
	(258.89, 94.63) --
	(259.12, 94.49) --
	(259.36, 94.34) --
	(259.59, 94.20) --
	(259.83, 94.06) --
	(260.07, 93.91) --
	(260.30, 93.77) --
	(260.54, 93.62) --
	(260.77, 93.48) --
	(261.01, 93.34) --
	(261.24, 93.19) --
	(261.48, 93.05) --
	(261.71, 92.90) --
	(261.95, 92.76) --
	(262.18, 92.62) --
	(262.42, 92.47) --
	(262.65, 92.33) --
	(262.89, 92.18) --
	(263.12, 92.04) --
	(263.36, 91.90) --
	(263.60, 91.75) --
	(263.83, 91.61) --
	(264.07, 91.47) --
	(264.30, 91.32) --
	(264.54, 91.18) --
	(264.77, 91.03) --
	(265.01, 90.89) --
	(265.24, 90.75) --
	(265.48, 90.60) --
	(265.71, 90.46) --
	(265.95, 90.31) --
	(266.18, 90.17) --
	(266.42, 90.03) --
	(266.65, 89.88) --
	(266.89, 89.74) --
	(267.12, 89.59) --
	(267.36, 89.45) --
	(267.60, 89.31) --
	(267.83, 89.16) --
	(268.07, 89.02) --
	(268.30, 88.87) --
	(268.54, 88.73) --
	(268.77, 88.59) --
	(269.01, 88.44) --
	(269.24, 88.30) --
	(269.48, 88.15) --
	(269.71, 88.01) --
	(269.95, 87.87) --
	(270.18, 87.72) --
	(270.42, 87.58) --
	(270.65, 87.43) --
	(270.89, 87.29) --
	(271.12, 87.15) --
	(271.36, 87.00) --
	(271.60, 86.86) --
	(271.83, 86.72) --
	(272.07, 86.57) --
	(272.30, 86.43) --
	(272.54, 86.28) --
	(272.77, 86.14) --
	(273.01, 86.00) --
	(273.24, 85.85) --
	(273.48, 85.71) --
	(273.71, 85.56) --
	(273.95, 85.42) --
	(274.18, 85.28) --
	(274.42, 85.13) --
	(274.65, 84.99) --
	(274.89, 84.84) --
	(275.12, 84.70) --
	(275.36, 84.56) --
	(275.60, 84.41) --
	(275.83, 84.27) --
	(276.07, 84.12) --
	(276.30, 83.98) --
	(276.54, 83.84) --
	(276.77, 83.69) --
	(277.01, 83.55) --
	(277.24, 83.40) --
	(277.48, 83.26) --
	(277.71, 83.12) --
	(277.95, 82.97) --
	(278.18, 82.83) --
	(278.42, 82.69) --
	(278.65, 82.54) --
	(278.89, 82.40) --
	(279.13, 82.25) --
	(279.36, 82.11) --
	(279.60, 81.97) --
	(279.83, 81.82) --
	(280.07, 81.68) --
	(280.30, 81.53) --
	(280.54, 81.39) --
	(280.77, 81.25) --
	(281.01, 81.10) --
	(281.24, 80.96) --
	(281.48, 80.81) --
	(281.71, 80.67) --
	(281.95, 80.53) --
	(282.18, 80.38) --
	(282.42, 80.24) --
	(282.65, 80.09) --
	(282.89, 79.95) --
	(283.13, 79.81) --
	(283.36, 79.66) --
	(283.60, 79.52) --
	(283.83, 79.37) --
	(284.07, 79.23) --
	(284.30, 79.09) --
	(284.54, 78.94) --
	(284.77, 78.80) --
	(285.01, 78.66) --
	(285.24, 78.51) --
	(285.48, 78.37) --
	(285.71, 78.22) --
	(285.95, 78.08) --
	(286.18, 77.94) --
	(286.42, 77.79) --
	(286.65, 77.65) --
	(286.89, 77.50) --
	(287.13, 77.36) --
	(287.36, 77.22) --
	(287.60, 77.07) --
	(287.83, 76.93) --
	(288.07, 76.78) --
	(288.30, 76.64) --
	(288.54, 76.50) --
	(288.77, 76.35) --
	(289.01, 76.21) --
	(289.24, 76.06) --
	(289.48, 75.92) --
	(289.71, 75.78) --
	(289.95, 75.63) --
	(290.18, 75.49) --
	(290.42, 75.34) --
	(290.65, 75.20) --
	(290.89, 75.06) --
	(291.13, 74.91) --
	(291.36, 74.77) --
	(291.60, 74.62) --
	(291.83, 74.48) --
	(292.07, 74.34) --
	(292.30, 74.19) --
	(292.54, 74.05) --
	(292.77, 73.91) --
	(293.01, 73.76) --
	(293.24, 73.62) --
	(293.48, 73.47) --
	(293.71, 73.33) --
	(293.95, 73.19) --
	(294.18, 73.04) --
	(294.42, 72.90) --
	(294.66, 72.75) --
	(294.89, 72.61) --
	(295.13, 72.47) --
	(295.36, 72.32) --
	(295.60, 72.18) --
	(295.83, 72.03) --
	(296.07, 71.89) --
	(296.30, 71.75) --
	(296.54, 71.60) --
	(296.77, 71.46) --
	(297.01, 71.31) --
	(297.24, 71.17) --
	(297.48, 71.03) --
	(297.71, 70.88) --
	(297.95, 70.74) --
	(298.18, 70.59) --
	(298.42, 70.45) --
	(298.66, 70.31) --
	(298.89, 70.16) --
	(299.13, 70.02) --
	(299.36, 69.88) --
	(299.60, 69.73) --
	(299.83, 69.59) --
	(300.07, 69.44) --
	(300.30, 69.30) --
	(300.54, 69.16) --
	(300.77, 69.01) --
	(301.01, 68.87) --
	(301.24, 68.72) --
	(301.48, 68.58) --
	(301.71, 68.44) --
	(301.95, 68.29) --
	(302.18, 68.15) --
	(302.42, 68.00) --
	(302.66, 67.86) --
	(302.89, 67.72) --
	(303.13, 67.57) --
	(303.36, 67.43) --
	(303.60, 67.28) --
	(303.83, 67.14) --
	(304.07, 67.00) --
	(304.30, 66.85) --
	(304.54, 66.71) --
	(304.77, 66.56) --
	(305.01, 66.42) --
	(305.24, 66.28) --
	(305.48, 66.13) --
	(305.71, 65.99) --
	(305.95, 65.84) --
	(306.18, 65.70) --
	(306.42, 65.56) --
	(306.66, 65.41) --
	(306.89, 65.27) --
	(307.13, 65.13);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (307.36, 65.13) --
	(307.60, 65.13) --
	(307.83, 65.13) --
	(308.07, 65.13) --
	(308.30, 65.13) --
	(308.54, 65.13) --
	(308.77, 65.13) --
	(309.01, 65.13) --
	(309.24, 65.13) --
	(309.48, 65.13) --
	(309.71, 65.13) --
	(309.95, 65.13) --
	(310.19, 65.13) --
	(310.42, 65.13) --
	(310.66, 65.13) --
	(310.89, 65.13) --
	(311.13, 65.13) --
	(311.36, 65.13) --
	(311.60, 65.13) --
	(311.83, 65.13) --
	(312.07, 65.13) --
	(312.30, 65.13) --
	(312.54, 65.13) --
	(312.77, 65.13) --
	(313.01, 65.13) --
	(313.24, 65.13) --
	(313.48, 65.13) --
	(313.71, 65.13) --
	(313.95, 65.13) --
	(314.19, 65.13) --
	(314.42, 65.13) --
	(314.66, 65.13) --
	(314.89, 65.13) --
	(315.13, 65.13) --
	(315.36, 65.13) --
	(315.60, 65.13) --
	(315.83, 65.13) --
	(316.07, 65.13) --
	(316.30, 65.13) --
	(316.54, 65.13) --
	(316.77, 65.13) --
	(317.01, 65.13) --
	(317.24, 65.13) --
	(317.48, 65.13) --
	(317.71, 65.13) --
	(317.95, 65.13) --
	(318.19, 65.13) --
	(318.42, 65.13) --
	(318.66, 65.13) --
	(318.89, 65.13) --
	(319.13, 65.13) --
	(319.36, 65.13) --
	(319.60, 65.13) --
	(319.83, 65.13) --
	(320.07, 65.13) --
	(320.30, 65.13) --
	(320.54, 65.13) --
	(320.77, 65.13) --
	(321.01, 65.13) --
	(321.24, 65.13) --
	(321.48, 65.13) --
	(321.71, 65.13) --
	(321.95, 65.13) --
	(322.19, 65.13) --
	(322.42, 65.13) --
	(322.66, 65.13) --
	(322.89, 65.13) --
	(323.13, 65.13) --
	(323.36, 65.13) --
	(323.60, 65.13) --
	(323.83, 65.13) --
	(324.07, 65.13) --
	(324.30, 65.13) --
	(324.54, 65.13) --
	(324.77, 65.13) --
	(325.01, 65.13) --
	(325.24, 65.13) --
	(325.48, 65.13) --
	(325.72, 65.13) --
	(325.95, 65.13) --
	(326.19, 65.13) --
	(326.42, 65.13) --
	(326.66, 65.13) --
	(326.89, 65.13) --
	(327.13, 65.13) --
	(327.36, 65.13) --
	(327.60, 65.13) --
	(327.83, 65.13) --
	(328.07, 65.13) --
	(328.30, 65.13) --
	(328.54, 65.13) --
	(328.77, 65.13) --
	(329.01, 65.13) --
	(329.24, 65.13) --
	(329.48, 65.13) --
	(329.72, 65.13) --
	(329.95, 65.13) --
	(330.19, 65.13) --
	(330.42, 65.13) --
	(330.66, 65.13) --
	(330.89, 65.13) --
	(331.13, 65.13) --
	(331.36, 65.13) --
	(331.60, 65.13) --
	(331.83, 65.13) --
	(332.07, 65.13) --
	(332.30, 65.13) --
	(332.54, 65.13) --
	(332.77, 65.13) --
	(333.01, 65.13) --
	(333.24, 65.13) --
	(333.48, 65.13) --
	(333.72, 65.13) --
	(333.95, 65.13) --
	(334.19, 65.13) --
	(334.42, 65.13) --
	(334.66, 65.13) --
	(334.89, 65.13) --
	(335.13, 65.13) --
	(335.36, 65.13) --
	(335.60, 65.13) --
	(335.83, 65.13) --
	(336.07, 65.13) --
	(336.30, 65.13) --
	(336.54, 65.13) --
	(336.77, 65.13) --
	(337.01, 65.13) --
	(337.24, 65.13) --
	(337.48, 65.13) --
	(337.72, 65.13) --
	(337.95, 65.13) --
	(338.19, 65.13) --
	(338.42, 65.13) --
	(338.66, 65.13) --
	(338.89, 65.13) --
	(339.13, 65.13) --
	(339.36, 65.13) --
	(339.60, 65.13) --
	(339.83, 65.13) --
	(340.07, 65.13) --
	(340.30, 65.13) --
	(340.54, 65.13) --
	(340.77, 65.13) --
	(341.01, 65.13) --
	(341.25, 65.13) --
	(341.48, 65.13) --
	(341.72, 65.13) --
	(341.95, 65.13) --
	(342.19, 65.13) --
	(342.42, 65.13) --
	(342.66, 65.13) --
	(342.89, 65.13) --
	(343.13, 65.13) --
	(343.36, 65.13) --
	(343.60, 65.13) --
	(343.83, 65.13) --
	(344.07, 65.13) --
	(344.30, 65.13) --
	(344.54, 65.13) --
	(344.77, 65.13) --
	(345.01, 65.13) --
	(345.25, 65.13) --
	(345.48, 65.13) --
	(345.72, 65.13) --
	(345.95, 65.13) --
	(346.19, 65.13) --
	(346.42, 65.13) --
	(346.66, 65.13) --
	(346.89, 65.13) --
	(347.13, 65.13) --
	(347.36, 65.13) --
	(347.60, 65.13) --
	(347.83, 65.13) --
	(348.07, 65.13) --
	(348.30, 65.13) --
	(348.54, 65.13) --
	(348.77, 65.13) --
	(349.01, 65.13) --
	(349.25, 65.13) --
	(349.48, 65.13) --
	(349.72, 65.13) --
	(349.95, 65.13) --
	(350.19, 65.13) --
	(350.42, 65.13) --
	(350.66, 65.13) --
	(350.89, 65.13) --
	(351.13, 65.13) --
	(351.36, 65.13) --
	(351.60, 65.13) --
	(351.83, 65.13) --
	(352.07, 65.13) --
	(352.30, 65.13) --
	(352.54, 65.13) --
	(352.77, 65.13) --
	(353.01, 65.13) --
	(353.25, 65.13) --
	(353.48, 65.13) --
	(353.72, 65.13) --
	(353.95, 65.13) --
	(354.19, 65.13) --
	(354.42, 65.13) --
	(354.66, 65.13) --
	(354.89, 65.13) --
	(355.13, 65.13) --
	(355.36, 65.13) --
	(355.60, 65.13) --
	(355.83, 65.13) --
	(356.07, 65.13) --
	(356.30, 65.13) --
	(356.54, 65.13) --
	(356.78, 65.13) --
	(357.01, 65.13) --
	(357.25, 65.13) --
	(357.48, 65.13) --
	(357.72, 65.13) --
	(357.95, 65.13) --
	(358.19, 65.13) --
	(358.42, 65.13) --
	(358.66, 65.13) --
	(358.89, 65.13) --
	(359.13, 65.13) --
	(359.36, 65.13) --
	(359.60, 65.13) --
	(359.83, 65.13) --
	(360.07, 65.13) --
	(360.30, 65.13) --
	(360.54, 65.13) --
	(360.78, 65.13) --
	(361.01, 65.13) --
	(361.25, 65.13) --
	(361.48, 65.13) --
	(361.72, 65.13) --
	(361.95, 65.13) --
	(362.19, 65.13) --
	(362.42, 65.13) --
	(362.66, 65.13) --
	(362.89, 65.13) --
	(363.13, 65.13) --
	(363.36, 65.13) --
	(363.60, 65.13) --
	(363.83, 65.13) --
	(364.07, 65.13) --
	(364.30, 65.13) --
	(364.54, 65.13) --
	(364.78, 65.13) --
	(365.01, 65.13) --
	(365.25, 65.13) --
	(365.48, 65.13) --
	(365.72, 65.13) --
	(365.95, 65.13) --
	(366.19, 65.13) --
	(366.42, 65.13) --
	(366.66, 65.13) --
	(366.89, 65.13) --
	(367.13, 65.13) --
	(367.36, 65.13);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (367.60, 83.55) --
	(367.83, 83.55) --
	(368.07, 83.55) --
	(368.31, 83.55) --
	(368.54, 83.55) --
	(368.78, 83.55) --
	(369.01, 83.55) --
	(369.25, 83.55) --
	(369.48, 83.55) --
	(369.72, 83.55) --
	(369.95, 83.55) --
	(370.19, 83.55) --
	(370.42, 83.55) --
	(370.66, 83.55) --
	(370.89, 83.55) --
	(371.13, 83.55) --
	(371.36, 83.55) --
	(371.60, 83.55) --
	(371.83, 83.55) --
	(372.07, 83.55) --
	(372.31, 83.55) --
	(372.54, 83.55) --
	(372.78, 83.55) --
	(373.01, 83.55) --
	(373.25, 83.55) --
	(373.48, 83.55) --
	(373.72, 83.55) --
	(373.95, 83.55) --
	(374.19, 83.55) --
	(374.42, 83.55) --
	(374.66, 83.55) --
	(374.89, 83.55) --
	(375.13, 83.55) --
	(375.36, 83.55) --
	(375.60, 83.55) --
	(375.83, 83.55) --
	(376.07, 83.55) --
	(376.31, 83.55) --
	(376.54, 83.55) --
	(376.78, 83.55) --
	(377.01, 83.55) --
	(377.25, 83.55) --
	(377.48, 83.55) --
	(377.72, 83.55) --
	(377.95, 83.55) --
	(378.19, 83.55) --
	(378.42, 83.55) --
	(378.66, 83.55) --
	(378.89, 83.55) --
	(379.13, 83.55) --
	(379.36, 83.55) --
	(379.60, 83.55) --
	(379.83, 83.55) --
	(380.07, 83.55) --
	(380.31, 83.55) --
	(380.54, 83.55) --
	(380.78, 83.55) --
	(381.01, 83.55) --
	(381.25, 83.55) --
	(381.48, 83.55) --
	(381.72, 83.55) --
	(381.95, 83.55) --
	(382.19, 83.55) --
	(382.42, 83.55) --
	(382.66, 83.55) --
	(382.89, 83.55) --
	(383.13, 83.55) --
	(383.36, 83.55) --
	(383.60, 83.55) --
	(383.84, 83.55) --
	(384.07, 83.55) --
	(384.31, 83.55) --
	(384.54, 83.55) --
	(384.78, 83.55) --
	(385.01, 83.55) --
	(385.25, 83.55) --
	(385.48, 83.55) --
	(385.72, 83.55) --
	(385.95, 83.55) --
	(386.19, 83.55) --
	(386.42, 83.55) --
	(386.66, 83.55) --
	(386.89, 83.55) --
	(387.13, 83.55) --
	(387.36, 83.55) --
	(387.60, 83.55) --
	(387.84, 83.55) --
	(388.07, 83.55) --
	(388.31, 83.55) --
	(388.54, 83.55) --
	(388.78, 83.55) --
	(389.01, 83.55) --
	(389.25, 83.55) --
	(389.48, 83.55) --
	(389.72, 83.55) --
	(389.95, 83.55) --
	(390.19, 83.55) --
	(390.42, 83.55) --
	(390.66, 83.55) --
	(390.89, 83.55) --
	(391.13, 83.55) --
	(391.36, 83.55) --
	(391.60, 83.55) --
	(391.84, 83.55) --
	(392.07, 83.55) --
	(392.31, 83.55) --
	(392.54, 83.55) --
	(392.78, 83.55) --
	(393.01, 83.55) --
	(393.25, 83.55) --
	(393.48, 83.55) --
	(393.72, 83.55) --
	(393.95, 83.55) --
	(394.19, 83.55) --
	(394.42, 83.55) --
	(394.66, 83.55) --
	(394.89, 83.55) --
	(395.13, 83.55) --
	(395.36, 83.55) --
	(395.60, 83.55) --
	(395.84, 83.55) --
	(396.07, 83.55) --
	(396.31, 83.55) --
	(396.54, 83.55) --
	(396.78, 83.55) --
	(397.01, 83.55) --
	(397.25, 83.55) --
	(397.48, 83.55) --
	(397.72, 83.55) --
	(397.95, 83.55) --
	(398.19, 83.55) --
	(398.42, 83.55) --
	(398.66, 83.55) --
	(398.89, 83.55) --
	(399.13, 83.55) --
	(399.37, 83.55) --
	(399.60, 83.55) --
	(399.84, 83.55) --
	(400.07, 83.55) --
	(400.31, 83.55) --
	(400.54, 83.55) --
	(400.78, 83.55) --
	(401.01, 83.55) --
	(401.25, 83.55) --
	(401.48, 83.55) --
	(401.72, 83.55) --
	(401.95, 83.55) --
	(402.19, 83.55) --
	(402.42, 83.55) --
	(402.66, 83.55) --
	(402.89, 83.55) --
	(403.13, 83.55) --
	(403.37, 83.55) --
	(403.60, 83.55) --
	(403.84, 83.55) --
	(404.07, 83.55) --
	(404.31, 83.55) --
	(404.54, 83.55) --
	(404.78, 83.55) --
	(405.01, 83.55) --
	(405.25, 83.55) --
	(405.48, 83.55) --
	(405.72, 83.55) --
	(405.95, 83.55) --
	(406.19, 83.55) --
	(406.42, 83.55) --
	(406.66, 83.55) --
	(406.89, 83.55) --
	(407.13, 83.55) --
	(407.37, 83.55) --
	(407.60, 83.55) --
	(407.84, 83.55) --
	(408.07, 83.55) --
	(408.31, 83.55) --
	(408.54, 83.55) --
	(408.78, 83.55) --
	(409.01, 83.55) --
	(409.25, 83.55) --
	(409.48, 83.55) --
	(409.72, 83.55) --
	(409.95, 83.55) --
	(410.19, 83.55) --
	(410.42, 83.55) --
	(410.66, 83.55) --
	(410.89, 83.55) --
	(411.13, 83.55) --
	(411.37, 83.55) --
	(411.60, 83.55) --
	(411.84, 83.55) --
	(412.07, 83.55) --
	(412.31, 83.55) --
	(412.54, 83.55) --
	(412.78, 83.55) --
	(413.01, 83.55) --
	(413.25, 83.55) --
	(413.48, 83.55) --
	(413.72, 83.55) --
	(413.95, 83.55) --
	(414.19, 83.55) --
	(414.42, 83.55) --
	(414.66, 83.55) --
	(414.90, 83.55) --
	(415.13, 83.55) --
	(415.37, 83.55) --
	(415.60, 83.55) --
	(415.84, 83.55) --
	(416.07, 83.55) --
	(416.31, 83.55) --
	(416.54, 83.55) --
	(416.78, 83.55) --
	(417.01, 83.55) --
	(417.25, 83.55) --
	(417.48, 83.55) --
	(417.72, 83.55) --
	(417.95, 83.55) --
	(418.19, 83.55) --
	(418.42, 83.55) --
	(418.66, 83.55) --
	(418.90, 83.55) --
	(419.13, 83.55) --
	(419.37, 83.55) --
	(419.60, 83.55) --
	(419.84, 83.55) --
	(420.07, 83.55) --
	(420.31, 83.55) --
	(420.54, 83.55) --
	(420.78, 83.55) --
	(421.01, 83.55) --
	(421.25, 83.55) --
	(421.48, 83.55) --
	(421.72, 83.55) --
	(421.95, 83.55) --
	(422.19, 83.55) --
	(422.42, 83.55) --
	(422.66, 83.55) --
	(422.90, 83.55) --
	(423.13, 83.55) --
	(423.37, 83.55) --
	(423.60, 83.55) --
	(423.84, 83.55) --
	(424.07, 83.55) --
	(424.31, 83.55) --
	(424.54, 83.55) --
	(424.78, 83.55) --
	(425.01, 83.55) --
	(425.25, 83.55) --
	(425.48, 83.55) --
	(425.72, 83.55) --
	(425.95, 83.55) --
	(426.19, 83.55) --
	(426.42, 83.55) --
	(426.66, 83.55) --
	(426.90, 83.55) --
	(427.13, 83.55) --
	(427.37, 83.55) --
	(427.60, 83.55);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (427.84, 74.34) --
	(428.07, 74.48) --
	(428.31, 74.62) --
	(428.54, 74.77) --
	(428.78, 74.91) --
	(429.01, 75.06) --
	(429.25, 75.20) --
	(429.48, 75.34) --
	(429.72, 75.49) --
	(429.95, 75.63) --
	(430.19, 75.78) --
	(430.43, 75.92) --
	(430.66, 76.06) --
	(430.90, 76.21) --
	(431.13, 76.35) --
	(431.37, 76.50) --
	(431.60, 76.64) --
	(431.84, 76.78) --
	(432.07, 76.93) --
	(432.31, 77.07) --
	(432.54, 77.22) --
	(432.78, 77.36) --
	(433.01, 77.50) --
	(433.25, 77.65) --
	(433.48, 77.79) --
	(433.72, 77.94) --
	(433.95, 78.08) --
	(434.19, 78.22) --
	(434.43, 78.37) --
	(434.66, 78.51) --
	(434.90, 78.66) --
	(435.13, 78.80) --
	(435.37, 78.94) --
	(435.60, 79.09) --
	(435.84, 79.23) --
	(436.07, 79.37) --
	(436.31, 79.52) --
	(436.54, 79.66) --
	(436.78, 79.81) --
	(437.01, 79.95) --
	(437.25, 80.09) --
	(437.48, 80.24) --
	(437.72, 80.38) --
	(437.95, 80.53) --
	(438.19, 80.67) --
	(438.43, 80.81) --
	(438.66, 80.96) --
	(438.90, 81.10) --
	(439.13, 81.25) --
	(439.37, 81.39) --
	(439.60, 81.53) --
	(439.84, 81.68) --
	(440.07, 81.82) --
	(440.31, 81.97) --
	(440.54, 82.11) --
	(440.78, 82.25) --
	(441.01, 82.40) --
	(441.25, 82.54) --
	(441.48, 82.69) --
	(441.72, 82.83) --
	(441.95, 82.97) --
	(442.19, 83.12) --
	(442.43, 83.26) --
	(442.66, 83.40) --
	(442.90, 83.55) --
	(443.13, 83.69) --
	(443.37, 83.84) --
	(443.60, 83.98) --
	(443.84, 84.12) --
	(444.07, 84.27) --
	(444.31, 84.41) --
	(444.54, 84.56) --
	(444.78, 84.70) --
	(445.01, 84.84) --
	(445.25, 84.99) --
	(445.48, 85.13) --
	(445.72, 85.28) --
	(445.96, 85.42) --
	(446.19, 85.56) --
	(446.43, 85.71) --
	(446.66, 85.85) --
	(446.90, 86.00) --
	(447.13, 86.14) --
	(447.37, 86.28) --
	(447.60, 86.43) --
	(447.84, 86.57) --
	(448.07, 86.72) --
	(448.31, 86.86) --
	(448.54, 87.00) --
	(448.78, 87.15) --
	(449.01, 87.29) --
	(449.25, 87.43) --
	(449.48, 87.58) --
	(449.72, 87.72) --
	(449.96, 87.87) --
	(450.19, 88.01) --
	(450.43, 88.15) --
	(450.66, 88.30) --
	(450.90, 88.44) --
	(451.13, 88.59) --
	(451.37, 88.73) --
	(451.60, 88.87) --
	(451.84, 89.02) --
	(452.07, 89.16) --
	(452.31, 89.31) --
	(452.54, 89.45) --
	(452.78, 89.59) --
	(453.01, 89.74) --
	(453.25, 89.88) --
	(453.48, 90.03) --
	(453.72, 90.17) --
	(453.96, 90.31) --
	(454.19, 90.46) --
	(454.43, 90.60) --
	(454.66, 90.75) --
	(454.90, 90.89) --
	(455.13, 91.03) --
	(455.37, 91.18) --
	(455.60, 91.32) --
	(455.84, 91.47) --
	(456.07, 91.61) --
	(456.31, 91.75) --
	(456.54, 91.90) --
	(456.78, 92.04) --
	(457.01, 92.18) --
	(457.25, 92.33) --
	(457.48, 92.47) --
	(457.72, 92.62) --
	(457.96, 92.76) --
	(458.19, 92.90) --
	(458.43, 93.05) --
	(458.66, 93.19) --
	(458.90, 93.34) --
	(459.13, 93.48) --
	(459.37, 93.62) --
	(459.60, 93.77) --
	(459.84, 93.91) --
	(460.07, 94.06) --
	(460.31, 94.20) --
	(460.54, 94.34) --
	(460.78, 94.49) --
	(461.01, 94.63) --
	(461.25, 94.78) --
	(461.49, 94.92) --
	(461.72, 95.06) --
	(461.96, 95.21) --
	(462.19, 95.35) --
	(462.43, 95.50) --
	(462.66, 95.64) --
	(462.90, 95.78) --
	(463.13, 95.93) --
	(463.37, 96.07) --
	(463.60, 96.21) --
	(463.84, 96.36) --
	(464.07, 96.50) --
	(464.31, 96.65) --
	(464.54, 96.79) --
	(464.78, 96.93) --
	(465.01, 97.08) --
	(465.25, 97.22) --
	(465.49, 97.37) --
	(465.72, 97.51) --
	(465.96, 97.65) --
	(466.19, 97.80) --
	(466.43, 97.94) --
	(466.66, 98.09) --
	(466.90, 98.23) --
	(467.13, 98.37) --
	(467.37, 98.52) --
	(467.60, 98.66) --
	(467.84, 98.81) --
	(468.07, 98.95) --
	(468.31, 99.09) --
	(468.54, 99.24) --
	(468.78, 99.38) --
	(469.01, 99.53) --
	(469.25, 99.67) --
	(469.49, 99.81) --
	(469.72, 99.96) --
	(469.96,100.10) --
	(470.19,100.25) --
	(470.43,100.39) --
	(470.66,100.53) --
	(470.90,100.68) --
	(471.13,100.82) --
	(471.37,100.96) --
	(471.60,101.11) --
	(471.84,101.25) --
	(472.07,101.40) --
	(472.31,101.54) --
	(472.54,101.68) --
	(472.78,101.83) --
	(473.01,101.97) --
	(473.25,102.12) --
	(473.49,102.26) --
	(473.72,102.40) --
	(473.96,102.55) --
	(474.19,102.69) --
	(474.43,102.84) --
	(474.66,102.98) --
	(474.90,103.12) --
	(475.13,103.27) --
	(475.37,103.41) --
	(475.60,103.56) --
	(475.84,103.70) --
	(476.07,103.84) --
	(476.31,103.99) --
	(476.54,104.13) --
	(476.78,104.28) --
	(477.02,104.42) --
	(477.25,104.56) --
	(477.49,104.71) --
	(477.72,104.85) --
	(477.96,104.99) --
	(478.19,105.14) --
	(478.43,105.28) --
	(478.66,105.43) --
	(478.90,105.57) --
	(479.13,105.71) --
	(479.37,105.86) --
	(479.60,106.00) --
	(479.84,106.15) --
	(480.07,106.29) --
	(480.31,106.43) --
	(480.54,106.58) --
	(480.78,106.72) --
	(481.02,106.87) --
	(481.25,107.01) --
	(481.49,107.15) --
	(481.72,107.30) --
	(481.96,107.44) --
	(482.19,107.59) --
	(482.43,107.73) --
	(482.66,107.87) --
	(482.90,108.02) --
	(483.13,108.16) --
	(483.37,108.31) --
	(483.60,108.45) --
	(483.84,108.59) --
	(484.07,108.74) --
	(484.31,108.88) --
	(484.54,109.03) --
	(484.78,109.17) --
	(485.02,109.31) --
	(485.25,109.46) --
	(485.49,109.60) --
	(485.72,109.74) --
	(485.96,109.89) --
	(486.19,110.03) --
	(486.43,110.18) --
	(486.66,110.32) --
	(486.90,110.46) --
	(487.13,110.61) --
	(487.37,110.75) --
	(487.60,110.90) --
	(487.84,111.04);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (488.07,111.04) --
	(488.31,110.90) --
	(488.54,110.75) --
	(488.78,110.61) --
	(489.02,110.46) --
	(489.25,110.32) --
	(489.49,110.18) --
	(489.72,110.03) --
	(489.96,109.89) --
	(490.19,109.74) --
	(490.43,109.60) --
	(490.66,109.46) --
	(490.90,109.31) --
	(491.13,109.17) --
	(491.37,109.03) --
	(491.60,108.88) --
	(491.84,108.74) --
	(492.07,108.59) --
	(492.31,108.45) --
	(492.55,108.31) --
	(492.78,108.16) --
	(493.02,108.02) --
	(493.25,107.87) --
	(493.49,107.73) --
	(493.72,107.59) --
	(493.96,107.44) --
	(494.19,107.30) --
	(494.43,107.15) --
	(494.66,107.01) --
	(494.90,106.87) --
	(495.13,106.72) --
	(495.37,106.58) --
	(495.60,106.43) --
	(495.84,106.29) --
	(496.07,106.15) --
	(496.31,106.00) --
	(496.55,105.86) --
	(496.78,105.71) --
	(497.02,105.57) --
	(497.25,105.43) --
	(497.49,105.28) --
	(497.72,105.14) --
	(497.96,104.99) --
	(498.19,104.85) --
	(498.43,104.71) --
	(498.66,104.56) --
	(498.90,104.42) --
	(499.13,104.28) --
	(499.37,104.13) --
	(499.60,103.99) --
	(499.84,103.84) --
	(500.07,103.70) --
	(500.31,103.56) --
	(500.55,103.41) --
	(500.78,103.27) --
	(501.02,103.12) --
	(501.25,102.98) --
	(501.49,102.84) --
	(501.72,102.69) --
	(501.96,102.55) --
	(502.19,102.40) --
	(502.43,102.26) --
	(502.66,102.12) --
	(502.90,101.97) --
	(503.13,101.83) --
	(503.37,101.68) --
	(503.60,101.54) --
	(503.84,101.40) --
	(504.07,101.25) --
	(504.31,101.11) --
	(504.55,100.96) --
	(504.78,100.82) --
	(505.02,100.68) --
	(505.25,100.53) --
	(505.49,100.39) --
	(505.72,100.25) --
	(505.96,100.10) --
	(506.19, 99.96) --
	(506.43, 99.81) --
	(506.66, 99.67) --
	(506.90, 99.53) --
	(507.13, 99.38) --
	(507.37, 99.24) --
	(507.60, 99.09) --
	(507.84, 98.95) --
	(508.08, 98.81) --
	(508.31, 98.66) --
	(508.55, 98.52) --
	(508.78, 98.37) --
	(509.02, 98.23) --
	(509.25, 98.09) --
	(509.49, 97.94) --
	(509.72, 97.80) --
	(509.96, 97.65) --
	(510.19, 97.51) --
	(510.43, 97.37) --
	(510.66, 97.22) --
	(510.90, 97.08) --
	(511.13, 96.93) --
	(511.37, 96.79) --
	(511.60, 96.65) --
	(511.84, 96.50) --
	(512.08, 96.36) --
	(512.31, 96.21) --
	(512.55, 96.07) --
	(512.78, 95.93) --
	(513.02, 95.78) --
	(513.25, 95.64) --
	(513.49, 95.50) --
	(513.72, 95.35) --
	(513.96, 95.21) --
	(514.19, 95.06) --
	(514.43, 94.92) --
	(514.66, 94.78) --
	(514.90, 94.63) --
	(515.13, 94.49) --
	(515.37, 94.34) --
	(515.60, 94.20) --
	(515.84, 94.06) --
	(516.08, 93.91) --
	(516.31, 93.77) --
	(516.55, 93.62) --
	(516.78, 93.48) --
	(517.02, 93.34) --
	(517.25, 93.19) --
	(517.49, 93.05) --
	(517.72, 92.90) --
	(517.96, 92.76) --
	(518.19, 92.62) --
	(518.43, 92.47) --
	(518.66, 92.33) --
	(518.90, 92.18) --
	(519.13, 92.04) --
	(519.37, 91.90) --
	(519.61, 91.75) --
	(519.84, 91.61) --
	(520.08, 91.47) --
	(520.31, 91.32) --
	(520.55, 91.18) --
	(520.78, 91.03) --
	(521.02, 90.89) --
	(521.25, 90.75) --
	(521.49, 90.60) --
	(521.72, 90.46) --
	(521.96, 90.31) --
	(522.19, 90.17) --
	(522.43, 90.03) --
	(522.66, 89.88) --
	(522.90, 89.74) --
	(523.13, 89.59) --
	(523.37, 89.45) --
	(523.61, 89.31) --
	(523.84, 89.16) --
	(524.08, 89.02) --
	(524.31, 88.87) --
	(524.55, 88.73) --
	(524.78, 88.59) --
	(525.02, 88.44) --
	(525.25, 88.30) --
	(525.49, 88.15) --
	(525.72, 88.01) --
	(525.96, 87.87) --
	(526.19, 87.72) --
	(526.43, 87.58) --
	(526.66, 87.43) --
	(526.90, 87.29) --
	(527.13, 87.15) --
	(527.37, 87.00) --
	(527.61, 86.86) --
	(527.84, 86.72) --
	(528.08, 86.57) --
	(528.31, 86.43) --
	(528.55, 86.28) --
	(528.78, 86.14) --
	(529.02, 86.00) --
	(529.25, 85.85) --
	(529.49, 85.71) --
	(529.72, 85.56) --
	(529.96, 85.42) --
	(530.19, 85.28) --
	(530.43, 85.13) --
	(530.66, 84.99) --
	(530.90, 84.84) --
	(531.13, 84.70) --
	(531.37, 84.56) --
	(531.61, 84.41) --
	(531.84, 84.27) --
	(532.08, 84.12) --
	(532.31, 83.98) --
	(532.55, 83.84) --
	(532.78, 83.69) --
	(533.02, 83.55) --
	(533.25, 83.40) --
	(533.49, 83.26) --
	(533.72, 83.12) --
	(533.96, 82.97) --
	(534.19, 82.83) --
	(534.43, 82.69) --
	(534.66, 82.54) --
	(534.90, 82.40) --
	(535.14, 82.25) --
	(535.37, 82.11) --
	(535.61, 81.97) --
	(535.84, 81.82) --
	(536.08, 81.68) --
	(536.31, 81.53) --
	(536.55, 81.39) --
	(536.78, 81.25) --
	(537.02, 81.10) --
	(537.25, 80.96) --
	(537.49, 80.81) --
	(537.72, 80.67) --
	(537.96, 80.53) --
	(538.19, 80.38) --
	(538.43, 80.24) --
	(538.66, 80.09) --
	(538.90, 79.95) --
	(539.14, 79.81) --
	(539.37, 79.66) --
	(539.61, 79.52) --
	(539.84, 79.37) --
	(540.08, 79.23) --
	(540.31, 79.09) --
	(540.55, 78.94) --
	(540.78, 78.80) --
	(541.02, 78.66) --
	(541.25, 78.51) --
	(541.49, 78.37) --
	(541.72, 78.22) --
	(541.96, 78.08) --
	(542.19, 77.94) --
	(542.43, 77.79) --
	(542.66, 77.65) --
	(542.90, 77.50) --
	(543.14, 77.36) --
	(543.37, 77.22) --
	(543.61, 77.07) --
	(543.84, 76.93) --
	(544.08, 76.78) --
	(544.31, 76.64) --
	(544.55, 76.50) --
	(544.78, 76.35) --
	(545.02, 76.21) --
	(545.25, 76.06) --
	(545.49, 75.92) --
	(545.72, 75.78) --
	(545.96, 75.63) --
	(546.19, 75.49) --
	(546.43, 75.34) --
	(546.66, 75.20) --
	(546.90, 75.06) --
	(547.14, 74.91) --
	(547.37, 74.77) --
	(547.61, 74.62) --
	(547.84, 74.48) --
	(548.08, 74.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.41, 73.57) --
	( 66.65, 73.57) --
	( 66.88, 73.58) --
	( 67.12, 73.58) --
	( 67.35, 73.58) --
	( 67.59, 73.58) --
	( 67.82, 73.59) --
	( 68.06, 73.59) --
	( 68.29, 73.59) --
	( 68.53, 73.59) --
	( 68.76, 73.60) --
	( 69.00, 73.60) --
	( 69.23, 73.60) --
	( 69.47, 73.61) --
	( 69.71, 73.61) --
	( 69.94, 73.61) --
	( 70.18, 73.61) --
	( 70.41, 73.62) --
	( 70.65, 73.62) --
	( 70.88, 73.62) --
	( 71.12, 73.62) --
	( 71.35, 73.63) --
	( 71.59, 73.63) --
	( 71.82, 73.63) --
	( 72.06, 73.64) --
	( 72.29, 73.64) --
	( 72.53, 73.64) --
	( 72.76, 73.64) --
	( 73.00, 73.65) --
	( 73.23, 73.65) --
	( 73.47, 73.65) --
	( 73.71, 73.65) --
	( 73.94, 73.66) --
	( 74.18, 73.66) --
	( 74.41, 73.66) --
	( 74.65, 73.66) --
	( 74.88, 73.67) --
	( 75.12, 73.67) --
	( 75.35, 73.67) --
	( 75.59, 73.68) --
	( 75.82, 73.68) --
	( 76.06, 73.68) --
	( 76.29, 73.68) --
	( 76.53, 73.69) --
	( 76.76, 73.69) --
	( 77.00, 73.69) --
	( 77.23, 73.69) --
	( 77.47, 73.70) --
	( 77.71, 73.70) --
	( 77.94, 73.70) --
	( 78.18, 73.70) --
	( 78.41, 73.71) --
	( 78.65, 73.71) --
	( 78.88, 73.71) --
	( 79.12, 73.72) --
	( 79.35, 73.72) --
	( 79.59, 73.72) --
	( 79.82, 73.72) --
	( 80.06, 73.73) --
	( 80.29, 73.73) --
	( 80.53, 73.73) --
	( 80.76, 73.73) --
	( 81.00, 73.74) --
	( 81.24, 73.74) --
	( 81.47, 73.74) --
	( 81.71, 73.74) --
	( 81.94, 73.75) --
	( 82.18, 73.75) --
	( 82.41, 73.75) --
	( 82.65, 73.76) --
	( 82.88, 73.76) --
	( 83.12, 73.76) --
	( 83.35, 73.76) --
	( 83.59, 73.77) --
	( 83.82, 73.77) --
	( 84.06, 73.77) --
	( 84.29, 73.77) --
	( 84.53, 73.78) --
	( 84.76, 73.78) --
	( 85.00, 73.78) --
	( 85.24, 73.79) --
	( 85.47, 73.79) --
	( 85.71, 73.79) --
	( 85.94, 73.79) --
	( 86.18, 73.80) --
	( 86.41, 73.80) --
	( 86.65, 73.80) --
	( 86.88, 73.80) --
	( 87.12, 73.81) --
	( 87.35, 73.81) --
	( 87.59, 73.81) --
	( 87.82, 73.81) --
	( 88.06, 73.82) --
	( 88.29, 73.82) --
	( 88.53, 73.82) --
	( 88.76, 73.83) --
	( 89.00, 73.83) --
	( 89.24, 73.83) --
	( 89.47, 73.83) --
	( 89.71, 73.84) --
	( 89.94, 73.84) --
	( 90.18, 73.84) --
	( 90.41, 73.84) --
	( 90.65, 73.85) --
	( 90.88, 73.85) --
	( 91.12, 73.85) --
	( 91.35, 73.85) --
	( 91.59, 73.86) --
	( 91.82, 73.86) --
	( 92.06, 73.86) --
	( 92.29, 73.87) --
	( 92.53, 73.87) --
	( 92.76, 73.87) --
	( 93.00, 73.87) --
	( 93.24, 73.88) --
	( 93.47, 73.88) --
	( 93.71, 73.88) --
	( 93.94, 73.88) --
	( 94.18, 73.89) --
	( 94.41, 73.89) --
	( 94.65, 73.89) --
	( 94.88, 73.89) --
	( 95.12, 73.90) --
	( 95.35, 73.90) --
	( 95.59, 73.90) --
	( 95.82, 73.91) --
	( 96.06, 73.91) --
	( 96.29, 73.91) --
	( 96.53, 73.91) --
	( 96.77, 73.92) --
	( 97.00, 73.92) --
	( 97.24, 73.92) --
	( 97.47, 73.92) --
	( 97.71, 73.93) --
	( 97.94, 73.93) --
	( 98.18, 73.93) --
	( 98.41, 73.94) --
	( 98.65, 73.94) --
	( 98.88, 73.94) --
	( 99.12, 73.94) --
	( 99.35, 73.95) --
	( 99.59, 73.95) --
	( 99.82, 73.95) --
	(100.06, 73.95) --
	(100.29, 73.96) --
	(100.53, 73.96) --
	(100.77, 73.96) --
	(101.00, 73.96) --
	(101.24, 73.97) --
	(101.47, 73.97) --
	(101.71, 73.97) --
	(101.94, 73.98) --
	(102.18, 73.98) --
	(102.41, 73.98) --
	(102.65, 73.98) --
	(102.88, 73.99) --
	(103.12, 73.99) --
	(103.35, 73.99) --
	(103.59, 73.99) --
	(103.82, 74.00) --
	(104.06, 74.00) --
	(104.29, 74.00) --
	(104.53, 74.00) --
	(104.77, 74.01) --
	(105.00, 74.01) --
	(105.24, 74.01) --
	(105.47, 74.02) --
	(105.71, 74.02) --
	(105.94, 74.02) --
	(106.18, 74.02) --
	(106.41, 74.03) --
	(106.65, 74.03) --
	(106.88, 74.03) --
	(107.12, 74.03) --
	(107.35, 74.04) --
	(107.59, 74.04) --
	(107.82, 74.04) --
	(108.06, 74.04) --
	(108.29, 74.05) --
	(108.53, 74.05) --
	(108.77, 74.05) --
	(109.00, 74.06) --
	(109.24, 74.06) --
	(109.47, 74.06) --
	(109.71, 74.06) --
	(109.94, 74.07) --
	(110.18, 74.07) --
	(110.41, 74.07) --
	(110.65, 74.07) --
	(110.88, 74.08) --
	(111.12, 74.08) --
	(111.35, 74.08) --
	(111.59, 74.09) --
	(111.82, 74.09) --
	(112.06, 74.09) --
	(112.30, 74.09) --
	(112.53, 74.10) --
	(112.77, 74.10) --
	(113.00, 74.10) --
	(113.24, 74.10) --
	(113.47, 74.11) --
	(113.71, 74.11) --
	(113.94, 74.11) --
	(114.18, 74.11) --
	(114.41, 74.12) --
	(114.65, 74.12) --
	(114.88, 74.12) --
	(115.12, 74.13) --
	(115.35, 74.13) --
	(115.59, 74.13) --
	(115.82, 74.13) --
	(116.06, 74.14) --
	(116.30, 74.14) --
	(116.53, 74.14) --
	(116.77, 74.14) --
	(117.00, 74.15) --
	(117.24, 74.15) --
	(117.47, 74.15) --
	(117.71, 74.15) --
	(117.94, 74.16) --
	(118.18, 74.16) --
	(118.41, 74.16) --
	(118.65, 74.17) --
	(118.88, 74.17) --
	(119.12, 74.17) --
	(119.35, 74.17) --
	(119.59, 74.18) --
	(119.82, 74.18) --
	(120.06, 74.18) --
	(120.30, 74.18) --
	(120.53, 74.19) --
	(120.77, 74.19) --
	(121.00, 74.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (121.24, 71.03) --
	(121.47, 71.18) --
	(121.71, 71.32) --
	(121.94, 71.47) --
	(122.18, 71.61) --
	(122.41, 71.76) --
	(122.65, 71.90) --
	(122.88, 72.05) --
	(123.12, 72.19) --
	(123.35, 72.34) --
	(123.59, 72.48) --
	(123.82, 72.63) --
	(124.06, 72.77) --
	(124.30, 72.92) --
	(124.53, 73.06) --
	(124.77, 73.21) --
	(125.00, 73.35) --
	(125.24, 73.50) --
	(125.47, 73.64) --
	(125.71, 73.79) --
	(125.94, 73.93) --
	(126.18, 74.08) --
	(126.41, 74.22) --
	(126.65, 74.37) --
	(126.88, 74.51) --
	(127.12, 74.66) --
	(127.35, 74.80) --
	(127.59, 74.95) --
	(127.83, 75.09) --
	(128.06, 75.24) --
	(128.30, 75.38) --
	(128.53, 75.53) --
	(128.77, 75.67) --
	(129.00, 75.82) --
	(129.24, 75.96) --
	(129.47, 76.11) --
	(129.71, 76.25) --
	(129.94, 76.40) --
	(130.18, 76.54) --
	(130.41, 76.69) --
	(130.65, 76.83) --
	(130.88, 76.98) --
	(131.12, 77.12) --
	(131.35, 77.27) --
	(131.59, 77.41) --
	(131.83, 77.56) --
	(132.06, 77.70) --
	(132.30, 77.85) --
	(132.53, 77.99) --
	(132.77, 78.14) --
	(133.00, 78.28) --
	(133.24, 78.43) --
	(133.47, 78.57) --
	(133.71, 78.72) --
	(133.94, 78.86) --
	(134.18, 79.01) --
	(134.41, 79.15) --
	(134.65, 79.30) --
	(134.88, 79.44) --
	(135.12, 79.58) --
	(135.35, 79.73) --
	(135.59, 79.87) --
	(135.83, 80.02) --
	(136.06, 80.16) --
	(136.30, 80.31) --
	(136.53, 80.45) --
	(136.77, 80.60) --
	(137.00, 80.74) --
	(137.24, 80.89) --
	(137.47, 81.03) --
	(137.71, 81.18) --
	(137.94, 81.32) --
	(138.18, 81.47) --
	(138.41, 81.61) --
	(138.65, 81.76) --
	(138.88, 81.90) --
	(139.12, 82.05) --
	(139.35, 82.19) --
	(139.59, 82.34) --
	(139.83, 82.48) --
	(140.06, 82.63) --
	(140.30, 82.77) --
	(140.53, 82.92) --
	(140.77, 83.06) --
	(141.00, 83.21) --
	(141.24, 83.35) --
	(141.47, 83.50) --
	(141.71, 83.64) --
	(141.94, 83.79) --
	(142.18, 83.93) --
	(142.41, 84.08) --
	(142.65, 84.22) --
	(142.88, 84.37) --
	(143.12, 84.51) --
	(143.36, 84.66) --
	(143.59, 84.80) --
	(143.83, 84.95) --
	(144.06, 85.09) --
	(144.30, 85.24) --
	(144.53, 85.38) --
	(144.77, 85.53) --
	(145.00, 85.67) --
	(145.24, 85.82) --
	(145.47, 85.96) --
	(145.71, 86.11) --
	(145.94, 86.25) --
	(146.18, 86.40) --
	(146.41, 86.54) --
	(146.65, 86.69) --
	(146.88, 86.83) --
	(147.12, 86.98) --
	(147.36, 87.12) --
	(147.59, 87.27) --
	(147.83, 87.41) --
	(148.06, 87.56) --
	(148.30, 87.70) --
	(148.53, 87.84) --
	(148.77, 87.99) --
	(149.00, 88.13) --
	(149.24, 88.28) --
	(149.47, 88.42) --
	(149.71, 88.57) --
	(149.94, 88.71) --
	(150.18, 88.86) --
	(150.41, 89.00) --
	(150.65, 89.15) --
	(150.88, 89.29) --
	(151.12, 89.44) --
	(151.36, 89.58) --
	(151.59, 89.73) --
	(151.83, 89.87) --
	(152.06, 90.02) --
	(152.30, 90.16) --
	(152.53, 90.31) --
	(152.77, 90.45) --
	(153.00, 90.60) --
	(153.24, 90.74) --
	(153.47, 90.89) --
	(153.71, 91.03) --
	(153.94, 91.18) --
	(154.18, 91.32) --
	(154.41, 91.47) --
	(154.65, 91.61) --
	(154.88, 91.76) --
	(155.12, 91.90) --
	(155.36, 92.05) --
	(155.59, 92.19) --
	(155.83, 92.34) --
	(156.06, 92.48) --
	(156.30, 92.63) --
	(156.53, 92.77) --
	(156.77, 92.92) --
	(157.00, 93.06) --
	(157.24, 93.21) --
	(157.47, 93.35) --
	(157.71, 93.50) --
	(157.94, 93.64) --
	(158.18, 93.79) --
	(158.41, 93.93) --
	(158.65, 94.08) --
	(158.89, 94.22) --
	(159.12, 94.37) --
	(159.36, 94.51) --
	(159.59, 94.66) --
	(159.83, 94.80) --
	(160.06, 94.95) --
	(160.30, 95.09) --
	(160.53, 95.24) --
	(160.77, 95.38) --
	(161.00, 95.53) --
	(161.24, 95.67) --
	(161.47, 95.82) --
	(161.71, 95.96) --
	(161.94, 96.11) --
	(162.18, 96.25) --
	(162.41, 96.39) --
	(162.65, 96.54) --
	(162.89, 96.68) --
	(163.12, 96.83) --
	(163.36, 96.97) --
	(163.59, 97.12) --
	(163.83, 97.26) --
	(164.06, 97.41) --
	(164.30, 97.55) --
	(164.53, 97.70) --
	(164.77, 97.84) --
	(165.00, 97.99) --
	(165.24, 98.13) --
	(165.47, 98.28) --
	(165.71, 98.42) --
	(165.94, 98.57) --
	(166.18, 98.71) --
	(166.41, 98.86) --
	(166.65, 99.00) --
	(166.89, 99.15) --
	(167.12, 99.29) --
	(167.36, 99.44) --
	(167.59, 99.58) --
	(167.83, 99.73) --
	(168.06, 99.87) --
	(168.30,100.02) --
	(168.53,100.16) --
	(168.77,100.31) --
	(169.00,100.45) --
	(169.24,100.60) --
	(169.47,100.74) --
	(169.71,100.89) --
	(169.94,101.03) --
	(170.18,101.18) --
	(170.41,101.32) --
	(170.65,101.47) --
	(170.89,101.61) --
	(171.12,101.76) --
	(171.36,101.90) --
	(171.59,102.05) --
	(171.83,102.19) --
	(172.06,102.34) --
	(172.30,102.48) --
	(172.53,102.63) --
	(172.77,102.77) --
	(173.00,102.92) --
	(173.24,103.06) --
	(173.47,103.21) --
	(173.71,103.35) --
	(173.94,103.50) --
	(174.18,103.64) --
	(174.42,103.79) --
	(174.65,103.93) --
	(174.89,104.08) --
	(175.12,104.22) --
	(175.36,104.37) --
	(175.59,104.51) --
	(175.83,104.65) --
	(176.06,104.80) --
	(176.30,104.94) --
	(176.53,105.09) --
	(176.77,105.23) --
	(177.00,105.38) --
	(177.24,105.52) --
	(177.47,105.67) --
	(177.71,105.81) --
	(177.94,105.96) --
	(178.18,106.10) --
	(178.42,106.25) --
	(178.65,106.39) --
	(178.89,106.54) --
	(179.12,106.68) --
	(179.36,106.83) --
	(179.59,106.97) --
	(179.83,107.12) --
	(180.06,107.26) --
	(180.30,107.41) --
	(180.53,107.55) --
	(180.77,107.70) --
	(181.00,107.84) --
	(181.24,107.99) --
	(181.47,108.13) --
	(181.71,108.28) --
	(181.94,108.42) --
	(182.18,108.57) --
	(182.42,108.71) --
	(182.65,108.86) --
	(182.89,109.00) --
	(183.12,109.15) --
	(183.36,109.29) --
	(183.59,109.44) --
	(183.83,109.58) --
	(184.06,109.73) --
	(184.30,109.87) --
	(184.53,110.02) --
	(184.77,110.16) --
	(185.00,110.31) --
	(185.24,110.45) --
	(185.47,110.60) --
	(185.71,110.74) --
	(185.94,110.89) --
	(186.18,111.03) --
	(186.42,111.18) --
	(186.65,111.32);

\path[draw=drawColor,line width= 1.7pt,line join=round] (186.89,101.30) --
	(187.12,101.32) --
	(187.36,101.33) --
	(187.59,101.35) --
	(187.83,101.36) --
	(188.06,101.37) --
	(188.30,101.39) --
	(188.53,101.40) --
	(188.77,101.41) --
	(189.00,101.43) --
	(189.24,101.44) --
	(189.47,101.45) --
	(189.71,101.47) --
	(189.95,101.48) --
	(190.18,101.49) --
	(190.42,101.51) --
	(190.65,101.52) --
	(190.89,101.53) --
	(191.12,101.55) --
	(191.36,101.56) --
	(191.59,101.57) --
	(191.83,101.59) --
	(192.06,101.60) --
	(192.30,101.62) --
	(192.53,101.63) --
	(192.77,101.64) --
	(193.00,101.66) --
	(193.24,101.67) --
	(193.47,101.68) --
	(193.71,101.70) --
	(193.95,101.71) --
	(194.18,101.72) --
	(194.42,101.74) --
	(194.65,101.75) --
	(194.89,101.76) --
	(195.12,101.78) --
	(195.36,101.79) --
	(195.59,101.80) --
	(195.83,101.82) --
	(196.06,101.83) --
	(196.30,101.84) --
	(196.53,101.86) --
	(196.77,101.87) --
	(197.00,101.89) --
	(197.24,101.90) --
	(197.47,101.91) --
	(197.71,101.93) --
	(197.95,101.94) --
	(198.18,101.95) --
	(198.42,101.97) --
	(198.65,101.98) --
	(198.89,101.99) --
	(199.12,102.01) --
	(199.36,102.02) --
	(199.59,102.03) --
	(199.83,102.05) --
	(200.06,102.06) --
	(200.30,102.07) --
	(200.53,102.09) --
	(200.77,102.10) --
	(201.00,102.11) --
	(201.24,102.13) --
	(201.47,102.14) --
	(201.71,102.16) --
	(201.95,102.17) --
	(202.18,102.18) --
	(202.42,102.20) --
	(202.65,102.21) --
	(202.89,102.22) --
	(203.12,102.24) --
	(203.36,102.25) --
	(203.59,102.26) --
	(203.83,102.28) --
	(204.06,102.29) --
	(204.30,102.30) --
	(204.53,102.32) --
	(204.77,102.33) --
	(205.00,102.34) --
	(205.24,102.36) --
	(205.48,102.37) --
	(205.71,102.39) --
	(205.95,102.40) --
	(206.18,102.41) --
	(206.42,102.43) --
	(206.65,102.44) --
	(206.89,102.45) --
	(207.12,102.47) --
	(207.36,102.48) --
	(207.59,102.49) --
	(207.83,102.51) --
	(208.06,102.52) --
	(208.30,102.53) --
	(208.53,102.55) --
	(208.77,102.56) --
	(209.00,102.57) --
	(209.24,102.59) --
	(209.48,102.60) --
	(209.71,102.61) --
	(209.95,102.63) --
	(210.18,102.64) --
	(210.42,102.66) --
	(210.65,102.67) --
	(210.89,102.68) --
	(211.12,102.70) --
	(211.36,102.71) --
	(211.59,102.72) --
	(211.83,102.74) --
	(212.06,102.75) --
	(212.30,102.76) --
	(212.53,102.78) --
	(212.77,102.79) --
	(213.00,102.80) --
	(213.24,102.82) --
	(213.48,102.83) --
	(213.71,102.84) --
	(213.95,102.86) --
	(214.18,102.87) --
	(214.42,102.88) --
	(214.65,102.90) --
	(214.89,102.91) --
	(215.12,102.93) --
	(215.36,102.94) --
	(215.59,102.95) --
	(215.83,102.97) --
	(216.06,102.98) --
	(216.30,102.99) --
	(216.53,103.01) --
	(216.77,103.02) --
	(217.01,103.03) --
	(217.24,103.05) --
	(217.48,103.06) --
	(217.71,103.07) --
	(217.95,103.09) --
	(218.18,103.10) --
	(218.42,103.11) --
	(218.65,103.13) --
	(218.89,103.14) --
	(219.12,103.15) --
	(219.36,103.17) --
	(219.59,103.18) --
	(219.83,103.20) --
	(220.06,103.21) --
	(220.30,103.22) --
	(220.53,103.24) --
	(220.77,103.25) --
	(221.01,103.26) --
	(221.24,103.28) --
	(221.48,103.29) --
	(221.71,103.30) --
	(221.95,103.32) --
	(222.18,103.33) --
	(222.42,103.34) --
	(222.65,103.36) --
	(222.89,103.37) --
	(223.12,103.38) --
	(223.36,103.40) --
	(223.59,103.41) --
	(223.83,103.42) --
	(224.06,103.44) --
	(224.30,103.45) --
	(224.53,103.47) --
	(224.77,103.48) --
	(225.01,103.49) --
	(225.24,103.51) --
	(225.48,103.52) --
	(225.71,103.53) --
	(225.95,103.55) --
	(226.18,103.56) --
	(226.42,103.57) --
	(226.65,103.59) --
	(226.89,103.60) --
	(227.12,103.61) --
	(227.36,103.63) --
	(227.59,103.64) --
	(227.83,103.65) --
	(228.06,103.67) --
	(228.30,103.68) --
	(228.53,103.69) --
	(228.77,103.71) --
	(229.01,103.72) --
	(229.24,103.74) --
	(229.48,103.75) --
	(229.71,103.76) --
	(229.95,103.78) --
	(230.18,103.79) --
	(230.42,103.80) --
	(230.65,103.82) --
	(230.89,103.83) --
	(231.12,103.84) --
	(231.36,103.86) --
	(231.59,103.87) --
	(231.83,103.88) --
	(232.06,103.90) --
	(232.30,103.91) --
	(232.54,103.92) --
	(232.77,103.94) --
	(233.01,103.95) --
	(233.24,103.96) --
	(233.48,103.98) --
	(233.71,103.99) --
	(233.95,104.01) --
	(234.18,104.02) --
	(234.42,104.03) --
	(234.65,104.05) --
	(234.89,104.06) --
	(235.12,104.07) --
	(235.36,104.09) --
	(235.59,104.10) --
	(235.83,104.11) --
	(236.06,104.13) --
	(236.30,104.14) --
	(236.54,104.15) --
	(236.77,104.17) --
	(237.01,104.18) --
	(237.24,104.19) --
	(237.48,104.21) --
	(237.71,104.22) --
	(237.95,104.23) --
	(238.18,104.25) --
	(238.42,104.26) --
	(238.65,104.28) --
	(238.89,104.29) --
	(239.12,104.30) --
	(239.36,104.32) --
	(239.59,104.33) --
	(239.83,104.34) --
	(240.06,104.36) --
	(240.30,104.37) --
	(240.54,104.38) --
	(240.77,104.40) --
	(241.01,104.41) --
	(241.24,104.42) --
	(241.48,104.44) --
	(241.71,104.45);

\path[draw=drawColor,line width= 1.7pt,line join=round] (241.95,102.87) --
	(242.18,102.74) --
	(242.42,102.61) --
	(242.65,102.47) --
	(242.89,102.34) --
	(243.12,102.21) --
	(243.36,102.08) --
	(243.59,101.95) --
	(243.83,101.82) --
	(244.06,101.69) --
	(244.30,101.56) --
	(244.54,101.43) --
	(244.77,101.30) --
	(245.01,101.17) --
	(245.24,101.03) --
	(245.48,100.90) --
	(245.71,100.77) --
	(245.95,100.64) --
	(246.18,100.51) --
	(246.42,100.38) --
	(246.65,100.25) --
	(246.89,100.12) --
	(247.12, 99.99) --
	(247.36, 99.86) --
	(247.59, 99.73) --
	(247.83, 99.59) --
	(248.07, 99.46) --
	(248.30, 99.33) --
	(248.54, 99.20) --
	(248.77, 99.07) --
	(249.01, 98.94) --
	(249.24, 98.81) --
	(249.48, 98.68) --
	(249.71, 98.55) --
	(249.95, 98.42) --
	(250.18, 98.28) --
	(250.42, 98.15) --
	(250.65, 98.02) --
	(250.89, 97.89) --
	(251.12, 97.76) --
	(251.36, 97.63) --
	(251.59, 97.50) --
	(251.83, 97.37) --
	(252.07, 97.24) --
	(252.30, 97.11) --
	(252.54, 96.98) --
	(252.77, 96.84) --
	(253.01, 96.71) --
	(253.24, 96.58) --
	(253.48, 96.45) --
	(253.71, 96.32) --
	(253.95, 96.19) --
	(254.18, 96.06) --
	(254.42, 95.93) --
	(254.65, 95.80) --
	(254.89, 95.67) --
	(255.12, 95.54) --
	(255.36, 95.40) --
	(255.59, 95.27) --
	(255.83, 95.14) --
	(256.07, 95.01) --
	(256.30, 94.88) --
	(256.54, 94.75) --
	(256.77, 94.62) --
	(257.01, 94.49) --
	(257.24, 94.36) --
	(257.48, 94.23) --
	(257.71, 94.09) --
	(257.95, 93.96) --
	(258.18, 93.83) --
	(258.42, 93.70) --
	(258.65, 93.57) --
	(258.89, 93.44) --
	(259.12, 93.31) --
	(259.36, 93.18) --
	(259.59, 93.05) --
	(259.83, 92.92) --
	(260.07, 92.79) --
	(260.30, 92.65) --
	(260.54, 92.52) --
	(260.77, 92.39) --
	(261.01, 92.26) --
	(261.24, 92.13) --
	(261.48, 92.00) --
	(261.71, 91.87) --
	(261.95, 91.74) --
	(262.18, 91.61) --
	(262.42, 91.48) --
	(262.65, 91.34) --
	(262.89, 91.21) --
	(263.12, 91.08) --
	(263.36, 90.95) --
	(263.60, 90.82) --
	(263.83, 90.69) --
	(264.07, 90.56) --
	(264.30, 90.43) --
	(264.54, 90.30) --
	(264.77, 90.17) --
	(265.01, 90.04) --
	(265.24, 89.90) --
	(265.48, 89.77) --
	(265.71, 89.64) --
	(265.95, 89.51) --
	(266.18, 89.38) --
	(266.42, 89.25) --
	(266.65, 89.12) --
	(266.89, 88.99) --
	(267.12, 88.86) --
	(267.36, 88.73) --
	(267.60, 88.60) --
	(267.83, 88.46) --
	(268.07, 88.33) --
	(268.30, 88.20) --
	(268.54, 88.07) --
	(268.77, 87.94) --
	(269.01, 87.81) --
	(269.24, 87.68) --
	(269.48, 87.55) --
	(269.71, 87.42) --
	(269.95, 87.29) --
	(270.18, 87.15) --
	(270.42, 87.02) --
	(270.65, 86.89) --
	(270.89, 86.76) --
	(271.12, 86.63) --
	(271.36, 86.50) --
	(271.60, 86.37) --
	(271.83, 86.24) --
	(272.07, 86.11) --
	(272.30, 85.98) --
	(272.54, 85.85) --
	(272.77, 85.71) --
	(273.01, 85.58) --
	(273.24, 85.45) --
	(273.48, 85.32) --
	(273.71, 85.19) --
	(273.95, 85.06) --
	(274.18, 84.93) --
	(274.42, 84.80) --
	(274.65, 84.67) --
	(274.89, 84.54) --
	(275.12, 84.40) --
	(275.36, 84.27) --
	(275.60, 84.14) --
	(275.83, 84.01) --
	(276.07, 83.88) --
	(276.30, 83.75) --
	(276.54, 83.62) --
	(276.77, 83.49) --
	(277.01, 83.36) --
	(277.24, 83.23) --
	(277.48, 83.10) --
	(277.71, 82.96) --
	(277.95, 82.83) --
	(278.18, 82.70) --
	(278.42, 82.57) --
	(278.65, 82.44) --
	(278.89, 82.31) --
	(279.13, 82.18) --
	(279.36, 82.05) --
	(279.60, 81.92) --
	(279.83, 81.79) --
	(280.07, 81.66) --
	(280.30, 81.52) --
	(280.54, 81.39) --
	(280.77, 81.26) --
	(281.01, 81.13) --
	(281.24, 81.00) --
	(281.48, 80.87) --
	(281.71, 80.74) --
	(281.95, 80.61) --
	(282.18, 80.48) --
	(282.42, 80.35) --
	(282.65, 80.21) --
	(282.89, 80.08) --
	(283.13, 79.95) --
	(283.36, 79.82) --
	(283.60, 79.69) --
	(283.83, 79.56) --
	(284.07, 79.43) --
	(284.30, 79.30) --
	(284.54, 79.17) --
	(284.77, 79.04) --
	(285.01, 78.91) --
	(285.24, 78.77) --
	(285.48, 78.64) --
	(285.71, 78.51) --
	(285.95, 78.38) --
	(286.18, 78.25) --
	(286.42, 78.12) --
	(286.65, 77.99) --
	(286.89, 77.86) --
	(287.13, 77.73) --
	(287.36, 77.60) --
	(287.60, 77.47) --
	(287.83, 77.33) --
	(288.07, 77.20) --
	(288.30, 77.07) --
	(288.54, 76.94) --
	(288.77, 76.81) --
	(289.01, 76.68) --
	(289.24, 76.55) --
	(289.48, 76.42) --
	(289.71, 76.29) --
	(289.95, 76.16) --
	(290.18, 76.02) --
	(290.42, 75.89) --
	(290.65, 75.76) --
	(290.89, 75.63) --
	(291.13, 75.50) --
	(291.36, 75.37) --
	(291.60, 75.24) --
	(291.83, 75.11) --
	(292.07, 74.98) --
	(292.30, 74.85) --
	(292.54, 74.72) --
	(292.77, 74.58) --
	(293.01, 74.45) --
	(293.24, 74.32) --
	(293.48, 74.19) --
	(293.71, 74.06) --
	(293.95, 73.93) --
	(294.18, 73.80) --
	(294.42, 73.67) --
	(294.66, 73.54) --
	(294.89, 73.41) --
	(295.13, 73.27) --
	(295.36, 73.14) --
	(295.60, 73.01) --
	(295.83, 72.88) --
	(296.07, 72.75) --
	(296.30, 72.62) --
	(296.54, 72.49) --
	(296.77, 72.36) --
	(297.01, 72.23) --
	(297.24, 72.10) --
	(297.48, 71.97) --
	(297.71, 71.83) --
	(297.95, 71.70) --
	(298.18, 71.57) --
	(298.42, 71.44) --
	(298.66, 71.31) --
	(298.89, 71.18) --
	(299.13, 71.05) --
	(299.36, 70.92) --
	(299.60, 70.79) --
	(299.83, 70.66) --
	(300.07, 70.53) --
	(300.30, 70.39) --
	(300.54, 70.26) --
	(300.77, 70.13) --
	(301.01, 70.00) --
	(301.24, 69.87) --
	(301.48, 69.74) --
	(301.71, 69.61) --
	(301.95, 69.48) --
	(302.18, 69.35) --
	(302.42, 69.22) --
	(302.66, 69.08) --
	(302.89, 68.95) --
	(303.13, 68.82) --
	(303.36, 68.69) --
	(303.60, 68.56) --
	(303.83, 68.43) --
	(304.07, 68.30) --
	(304.30, 68.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (304.54, 62.34) --
	(304.77, 62.35) --
	(305.01, 62.36) --
	(305.24, 62.37) --
	(305.48, 62.38) --
	(305.71, 62.38) --
	(305.95, 62.39) --
	(306.18, 62.40) --
	(306.42, 62.41) --
	(306.66, 62.42) --
	(306.89, 62.43) --
	(307.13, 62.44) --
	(307.36, 62.44) --
	(307.60, 62.45) --
	(307.83, 62.46) --
	(308.07, 62.47) --
	(308.30, 62.48) --
	(308.54, 62.49) --
	(308.77, 62.49) --
	(309.01, 62.50) --
	(309.24, 62.51) --
	(309.48, 62.52) --
	(309.71, 62.53) --
	(309.95, 62.54) --
	(310.19, 62.54) --
	(310.42, 62.55) --
	(310.66, 62.56) --
	(310.89, 62.57) --
	(311.13, 62.58) --
	(311.36, 62.59) --
	(311.60, 62.59) --
	(311.83, 62.60) --
	(312.07, 62.61) --
	(312.30, 62.62) --
	(312.54, 62.63) --
	(312.77, 62.64) --
	(313.01, 62.64) --
	(313.24, 62.65) --
	(313.48, 62.66) --
	(313.71, 62.67) --
	(313.95, 62.68) --
	(314.19, 62.69) --
	(314.42, 62.69) --
	(314.66, 62.70) --
	(314.89, 62.71) --
	(315.13, 62.72) --
	(315.36, 62.73) --
	(315.60, 62.74) --
	(315.83, 62.75) --
	(316.07, 62.75) --
	(316.30, 62.76) --
	(316.54, 62.77) --
	(316.77, 62.78) --
	(317.01, 62.79) --
	(317.24, 62.80) --
	(317.48, 62.80) --
	(317.71, 62.81) --
	(317.95, 62.82) --
	(318.19, 62.83) --
	(318.42, 62.84) --
	(318.66, 62.85) --
	(318.89, 62.85) --
	(319.13, 62.86) --
	(319.36, 62.87) --
	(319.60, 62.88) --
	(319.83, 62.89) --
	(320.07, 62.90) --
	(320.30, 62.90) --
	(320.54, 62.91) --
	(320.77, 62.92) --
	(321.01, 62.93) --
	(321.24, 62.94) --
	(321.48, 62.95) --
	(321.71, 62.95) --
	(321.95, 62.96) --
	(322.19, 62.97) --
	(322.42, 62.98) --
	(322.66, 62.99) --
	(322.89, 63.00) --
	(323.13, 63.00) --
	(323.36, 63.01) --
	(323.60, 63.02) --
	(323.83, 63.03) --
	(324.07, 63.04) --
	(324.30, 63.05) --
	(324.54, 63.06) --
	(324.77, 63.06) --
	(325.01, 63.07) --
	(325.24, 63.08) --
	(325.48, 63.09) --
	(325.72, 63.10) --
	(325.95, 63.11) --
	(326.19, 63.11) --
	(326.42, 63.12) --
	(326.66, 63.13) --
	(326.89, 63.14) --
	(327.13, 63.15) --
	(327.36, 63.16) --
	(327.60, 63.16) --
	(327.83, 63.17) --
	(328.07, 63.18) --
	(328.30, 63.19) --
	(328.54, 63.20) --
	(328.77, 63.21) --
	(329.01, 63.21) --
	(329.24, 63.22) --
	(329.48, 63.23) --
	(329.72, 63.24) --
	(329.95, 63.25) --
	(330.19, 63.26) --
	(330.42, 63.26) --
	(330.66, 63.27) --
	(330.89, 63.28) --
	(331.13, 63.29) --
	(331.36, 63.30) --
	(331.60, 63.31) --
	(331.83, 63.31) --
	(332.07, 63.32) --
	(332.30, 63.33) --
	(332.54, 63.34) --
	(332.77, 63.35) --
	(333.01, 63.36) --
	(333.24, 63.37) --
	(333.48, 63.37) --
	(333.72, 63.38) --
	(333.95, 63.39) --
	(334.19, 63.40) --
	(334.42, 63.41) --
	(334.66, 63.42) --
	(334.89, 63.42) --
	(335.13, 63.43) --
	(335.36, 63.44) --
	(335.60, 63.45) --
	(335.83, 63.46) --
	(336.07, 63.47) --
	(336.30, 63.47) --
	(336.54, 63.48) --
	(336.77, 63.49) --
	(337.01, 63.50) --
	(337.24, 63.51) --
	(337.48, 63.52) --
	(337.72, 63.52) --
	(337.95, 63.53) --
	(338.19, 63.54) --
	(338.42, 63.55) --
	(338.66, 63.56) --
	(338.89, 63.57) --
	(339.13, 63.57) --
	(339.36, 63.58) --
	(339.60, 63.59) --
	(339.83, 63.60) --
	(340.07, 63.61) --
	(340.30, 63.62) --
	(340.54, 63.62) --
	(340.77, 63.63) --
	(341.01, 63.64) --
	(341.25, 63.65) --
	(341.48, 63.66) --
	(341.72, 63.67) --
	(341.95, 63.68) --
	(342.19, 63.68) --
	(342.42, 63.69) --
	(342.66, 63.70) --
	(342.89, 63.71) --
	(343.13, 63.72) --
	(343.36, 63.73) --
	(343.60, 63.73) --
	(343.83, 63.74) --
	(344.07, 63.75) --
	(344.30, 63.76) --
	(344.54, 63.77) --
	(344.77, 63.78) --
	(345.01, 63.78) --
	(345.25, 63.79) --
	(345.48, 63.80) --
	(345.72, 63.81) --
	(345.95, 63.82) --
	(346.19, 63.83) --
	(346.42, 63.83) --
	(346.66, 63.84) --
	(346.89, 63.85) --
	(347.13, 63.86) --
	(347.36, 63.87) --
	(347.60, 63.88) --
	(347.83, 63.88) --
	(348.07, 63.89) --
	(348.30, 63.90) --
	(348.54, 63.91) --
	(348.77, 63.92) --
	(349.01, 63.93) --
	(349.25, 63.93) --
	(349.48, 63.94) --
	(349.72, 63.95) --
	(349.95, 63.96) --
	(350.19, 63.97) --
	(350.42, 63.98) --
	(350.66, 63.99) --
	(350.89, 63.99) --
	(351.13, 64.00) --
	(351.36, 64.01) --
	(351.60, 64.02) --
	(351.83, 64.03) --
	(352.07, 64.04) --
	(352.30, 64.04) --
	(352.54, 64.05) --
	(352.77, 64.06) --
	(353.01, 64.07) --
	(353.25, 64.08) --
	(353.48, 64.09) --
	(353.72, 64.09) --
	(353.95, 64.10) --
	(354.19, 64.11) --
	(354.42, 64.12) --
	(354.66, 64.13) --
	(354.89, 64.14) --
	(355.13, 64.14) --
	(355.36, 64.15) --
	(355.60, 64.16) --
	(355.83, 64.17) --
	(356.07, 64.18) --
	(356.30, 64.19) --
	(356.54, 64.19) --
	(356.78, 64.20) --
	(357.01, 64.21) --
	(357.25, 64.22) --
	(357.48, 64.23) --
	(357.72, 64.24) --
	(357.95, 64.24) --
	(358.19, 64.25) --
	(358.42, 64.26) --
	(358.66, 64.27) --
	(358.89, 64.28) --
	(359.13, 64.29) --
	(359.36, 64.30) --
	(359.60, 64.30) --
	(359.83, 64.31) --
	(360.07, 64.32) --
	(360.30, 64.33) --
	(360.54, 64.34) --
	(360.78, 64.35) --
	(361.01, 64.35) --
	(361.25, 64.36) --
	(361.48, 64.37) --
	(361.72, 64.38) --
	(361.95, 64.39) --
	(362.19, 64.40) --
	(362.42, 64.40) --
	(362.66, 64.41) --
	(362.89, 64.42) --
	(363.13, 64.43) --
	(363.36, 64.44) --
	(363.60, 64.45) --
	(363.83, 64.45) --
	(364.07, 64.46) --
	(364.30, 64.47) --
	(364.54, 64.48) --
	(364.78, 64.49) --
	(365.01, 64.50) --
	(365.25, 64.50) --
	(365.48, 64.51) --
	(365.72, 64.52) --
	(365.95, 64.53) --
	(366.19, 64.54) --
	(366.42, 64.55) --
	(366.66, 64.55) --
	(366.89, 64.56) --
	(367.13, 64.57) --
	(367.36, 64.58);

\path[draw=drawColor,line width= 1.7pt,line join=round] (367.60, 82.42) --
	(367.83, 82.43) --
	(368.07, 82.44) --
	(368.31, 82.44) --
	(368.54, 82.45) --
	(368.78, 82.46) --
	(369.01, 82.47) --
	(369.25, 82.48) --
	(369.48, 82.49) --
	(369.72, 82.49) --
	(369.95, 82.50) --
	(370.19, 82.51) --
	(370.42, 82.52) --
	(370.66, 82.53) --
	(370.89, 82.54) --
	(371.13, 82.54) --
	(371.36, 82.55) --
	(371.60, 82.56) --
	(371.83, 82.57) --
	(372.07, 82.58) --
	(372.31, 82.59) --
	(372.54, 82.59) --
	(372.78, 82.60) --
	(373.01, 82.61) --
	(373.25, 82.62) --
	(373.48, 82.63) --
	(373.72, 82.64) --
	(373.95, 82.65) --
	(374.19, 82.65) --
	(374.42, 82.66) --
	(374.66, 82.67) --
	(374.89, 82.68) --
	(375.13, 82.69) --
	(375.36, 82.70) --
	(375.60, 82.70) --
	(375.83, 82.71) --
	(376.07, 82.72) --
	(376.31, 82.73) --
	(376.54, 82.74) --
	(376.78, 82.75) --
	(377.01, 82.75) --
	(377.25, 82.76) --
	(377.48, 82.77) --
	(377.72, 82.78) --
	(377.95, 82.79) --
	(378.19, 82.80) --
	(378.42, 82.80) --
	(378.66, 82.81) --
	(378.89, 82.82) --
	(379.13, 82.83) --
	(379.36, 82.84) --
	(379.60, 82.85) --
	(379.83, 82.85) --
	(380.07, 82.86) --
	(380.31, 82.87) --
	(380.54, 82.88) --
	(380.78, 82.89) --
	(381.01, 82.90) --
	(381.25, 82.91) --
	(381.48, 82.91) --
	(381.72, 82.92) --
	(381.95, 82.93) --
	(382.19, 82.94) --
	(382.42, 82.95) --
	(382.66, 82.96) --
	(382.89, 82.96) --
	(383.13, 82.97) --
	(383.36, 82.98) --
	(383.60, 82.99) --
	(383.84, 83.00) --
	(384.07, 83.01) --
	(384.31, 83.01) --
	(384.54, 83.02) --
	(384.78, 83.03) --
	(385.01, 83.04) --
	(385.25, 83.05) --
	(385.48, 83.06) --
	(385.72, 83.06) --
	(385.95, 83.07) --
	(386.19, 83.08) --
	(386.42, 83.09) --
	(386.66, 83.10) --
	(386.89, 83.11) --
	(387.13, 83.11) --
	(387.36, 83.12) --
	(387.60, 83.13) --
	(387.84, 83.14) --
	(388.07, 83.15) --
	(388.31, 83.16) --
	(388.54, 83.17) --
	(388.78, 83.17) --
	(389.01, 83.18) --
	(389.25, 83.19) --
	(389.48, 83.20) --
	(389.72, 83.21) --
	(389.95, 83.22) --
	(390.19, 83.22) --
	(390.42, 83.23) --
	(390.66, 83.24) --
	(390.89, 83.25) --
	(391.13, 83.26) --
	(391.36, 83.27) --
	(391.60, 83.27) --
	(391.84, 83.28) --
	(392.07, 83.29) --
	(392.31, 83.30) --
	(392.54, 83.31) --
	(392.78, 83.32) --
	(393.01, 83.32) --
	(393.25, 83.33) --
	(393.48, 83.34) --
	(393.72, 83.35) --
	(393.95, 83.36) --
	(394.19, 83.37) --
	(394.42, 83.38) --
	(394.66, 83.38) --
	(394.89, 83.39) --
	(395.13, 83.40) --
	(395.36, 83.41) --
	(395.60, 83.42) --
	(395.84, 83.43) --
	(396.07, 83.43) --
	(396.31, 83.44) --
	(396.54, 83.45) --
	(396.78, 83.46) --
	(397.01, 83.47) --
	(397.25, 83.48) --
	(397.48, 83.48) --
	(397.72, 83.49) --
	(397.95, 83.50) --
	(398.19, 83.51) --
	(398.42, 83.52) --
	(398.66, 83.53) --
	(398.89, 83.53) --
	(399.13, 83.54) --
	(399.37, 83.55) --
	(399.60, 83.56) --
	(399.84, 83.57) --
	(400.07, 83.58) --
	(400.31, 83.58) --
	(400.54, 83.59) --
	(400.78, 83.60) --
	(401.01, 83.61) --
	(401.25, 83.62) --
	(401.48, 83.63) --
	(401.72, 83.64) --
	(401.95, 83.64) --
	(402.19, 83.65) --
	(402.42, 83.66) --
	(402.66, 83.67) --
	(402.89, 83.68) --
	(403.13, 83.69) --
	(403.37, 83.69) --
	(403.60, 83.70) --
	(403.84, 83.71) --
	(404.07, 83.72) --
	(404.31, 83.73) --
	(404.54, 83.74) --
	(404.78, 83.74) --
	(405.01, 83.75) --
	(405.25, 83.76) --
	(405.48, 83.77) --
	(405.72, 83.78) --
	(405.95, 83.79) --
	(406.19, 83.79) --
	(406.42, 83.80) --
	(406.66, 83.81) --
	(406.89, 83.82) --
	(407.13, 83.83) --
	(407.37, 83.84) --
	(407.60, 83.84) --
	(407.84, 83.85) --
	(408.07, 83.86) --
	(408.31, 83.87) --
	(408.54, 83.88) --
	(408.78, 83.89) --
	(409.01, 83.90) --
	(409.25, 83.90) --
	(409.48, 83.91) --
	(409.72, 83.92) --
	(409.95, 83.93) --
	(410.19, 83.94) --
	(410.42, 83.95) --
	(410.66, 83.95) --
	(410.89, 83.96) --
	(411.13, 83.97) --
	(411.37, 83.98) --
	(411.60, 83.99) --
	(411.84, 84.00) --
	(412.07, 84.00) --
	(412.31, 84.01) --
	(412.54, 84.02) --
	(412.78, 84.03) --
	(413.01, 84.04) --
	(413.25, 84.05) --
	(413.48, 84.05) --
	(413.72, 84.06) --
	(413.95, 84.07) --
	(414.19, 84.08) --
	(414.42, 84.09) --
	(414.66, 84.10) --
	(414.90, 84.10) --
	(415.13, 84.11) --
	(415.37, 84.12) --
	(415.60, 84.13) --
	(415.84, 84.14) --
	(416.07, 84.15) --
	(416.31, 84.16) --
	(416.54, 84.16) --
	(416.78, 84.17) --
	(417.01, 84.18) --
	(417.25, 84.19) --
	(417.48, 84.20) --
	(417.72, 84.21) --
	(417.95, 84.21) --
	(418.19, 84.22) --
	(418.42, 84.23) --
	(418.66, 84.24) --
	(418.90, 84.25) --
	(419.13, 84.26) --
	(419.37, 84.26) --
	(419.60, 84.27) --
	(419.84, 84.28) --
	(420.07, 84.29) --
	(420.31, 84.30) --
	(420.54, 84.31) --
	(420.78, 84.31) --
	(421.01, 84.32) --
	(421.25, 84.33) --
	(421.48, 84.34) --
	(421.72, 84.35) --
	(421.95, 84.36) --
	(422.19, 84.37) --
	(422.42, 84.37) --
	(422.66, 84.38) --
	(422.90, 84.39) --
	(423.13, 84.40) --
	(423.37, 84.41) --
	(423.60, 84.42) --
	(423.84, 84.42) --
	(424.07, 84.43) --
	(424.31, 84.44) --
	(424.54, 84.45) --
	(424.78, 84.46) --
	(425.01, 84.47) --
	(425.25, 84.47) --
	(425.48, 84.48) --
	(425.72, 84.49) --
	(425.95, 84.50) --
	(426.19, 84.51) --
	(426.42, 84.52) --
	(426.66, 84.52) --
	(426.90, 84.53) --
	(427.13, 84.54) --
	(427.37, 84.55) --
	(427.60, 84.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] (427.84, 75.38) --
	(428.07, 75.52) --
	(428.31, 75.65) --
	(428.54, 75.79) --
	(428.78, 75.93) --
	(429.01, 76.07) --
	(429.25, 76.21) --
	(429.48, 76.35) --
	(429.72, 76.48) --
	(429.95, 76.62) --
	(430.19, 76.76) --
	(430.43, 76.90) --
	(430.66, 77.04) --
	(430.90, 77.18) --
	(431.13, 77.31) --
	(431.37, 77.45) --
	(431.60, 77.59) --
	(431.84, 77.73) --
	(432.07, 77.87) --
	(432.31, 78.00) --
	(432.54, 78.14) --
	(432.78, 78.28) --
	(433.01, 78.42) --
	(433.25, 78.56) --
	(433.48, 78.70) --
	(433.72, 78.83) --
	(433.95, 78.97) --
	(434.19, 79.11) --
	(434.43, 79.25) --
	(434.66, 79.39) --
	(434.90, 79.53) --
	(435.13, 79.66) --
	(435.37, 79.80) --
	(435.60, 79.94) --
	(435.84, 80.08) --
	(436.07, 80.22) --
	(436.31, 80.36) --
	(436.54, 80.49) --
	(436.78, 80.63) --
	(437.01, 80.77) --
	(437.25, 80.91) --
	(437.48, 81.05) --
	(437.72, 81.19) --
	(437.95, 81.32) --
	(438.19, 81.46) --
	(438.43, 81.60) --
	(438.66, 81.74) --
	(438.90, 81.88) --
	(439.13, 82.01) --
	(439.37, 82.15) --
	(439.60, 82.29) --
	(439.84, 82.43) --
	(440.07, 82.57) --
	(440.31, 82.71) --
	(440.54, 82.84) --
	(440.78, 82.98) --
	(441.01, 83.12) --
	(441.25, 83.26) --
	(441.48, 83.40) --
	(441.72, 83.54) --
	(441.95, 83.67) --
	(442.19, 83.81) --
	(442.43, 83.95) --
	(442.66, 84.09) --
	(442.90, 84.23) --
	(443.13, 84.37) --
	(443.37, 84.50) --
	(443.60, 84.64) --
	(443.84, 84.78) --
	(444.07, 84.92) --
	(444.31, 85.06) --
	(444.54, 85.19) --
	(444.78, 85.33) --
	(445.01, 85.47) --
	(445.25, 85.61) --
	(445.48, 85.75) --
	(445.72, 85.89) --
	(445.96, 86.02) --
	(446.19, 86.16) --
	(446.43, 86.30) --
	(446.66, 86.44) --
	(446.90, 86.58) --
	(447.13, 86.72) --
	(447.37, 86.85) --
	(447.60, 86.99) --
	(447.84, 87.13) --
	(448.07, 87.27) --
	(448.31, 87.41) --
	(448.54, 87.55) --
	(448.78, 87.68) --
	(449.01, 87.82) --
	(449.25, 87.96) --
	(449.48, 88.10) --
	(449.72, 88.24) --
	(449.96, 88.37) --
	(450.19, 88.51) --
	(450.43, 88.65) --
	(450.66, 88.79) --
	(450.90, 88.93) --
	(451.13, 89.07) --
	(451.37, 89.20) --
	(451.60, 89.34) --
	(451.84, 89.48) --
	(452.07, 89.62) --
	(452.31, 89.76) --
	(452.54, 89.90) --
	(452.78, 90.03) --
	(453.01, 90.17) --
	(453.25, 90.31) --
	(453.48, 90.45) --
	(453.72, 90.59) --
	(453.96, 90.73) --
	(454.19, 90.86) --
	(454.43, 91.00) --
	(454.66, 91.14) --
	(454.90, 91.28) --
	(455.13, 91.42) --
	(455.37, 91.56) --
	(455.60, 91.69) --
	(455.84, 91.83) --
	(456.07, 91.97) --
	(456.31, 92.11) --
	(456.54, 92.25) --
	(456.78, 92.38) --
	(457.01, 92.52) --
	(457.25, 92.66) --
	(457.48, 92.80) --
	(457.72, 92.94) --
	(457.96, 93.08) --
	(458.19, 93.21) --
	(458.43, 93.35) --
	(458.66, 93.49) --
	(458.90, 93.63) --
	(459.13, 93.77) --
	(459.37, 93.91) --
	(459.60, 94.04) --
	(459.84, 94.18) --
	(460.07, 94.32) --
	(460.31, 94.46) --
	(460.54, 94.60) --
	(460.78, 94.74) --
	(461.01, 94.87) --
	(461.25, 95.01) --
	(461.49, 95.15) --
	(461.72, 95.29) --
	(461.96, 95.43) --
	(462.19, 95.56) --
	(462.43, 95.70) --
	(462.66, 95.84) --
	(462.90, 95.98) --
	(463.13, 96.12) --
	(463.37, 96.26) --
	(463.60, 96.39) --
	(463.84, 96.53) --
	(464.07, 96.67) --
	(464.31, 96.81) --
	(464.54, 96.95) --
	(464.78, 97.09) --
	(465.01, 97.22) --
	(465.25, 97.36) --
	(465.49, 97.50) --
	(465.72, 97.64) --
	(465.96, 97.78) --
	(466.19, 97.92) --
	(466.43, 98.05) --
	(466.66, 98.19) --
	(466.90, 98.33) --
	(467.13, 98.47) --
	(467.37, 98.61) --
	(467.60, 98.75) --
	(467.84, 98.88) --
	(468.07, 99.02) --
	(468.31, 99.16) --
	(468.54, 99.30) --
	(468.78, 99.44) --
	(469.01, 99.57) --
	(469.25, 99.71) --
	(469.49, 99.85) --
	(469.72, 99.99) --
	(469.96,100.13) --
	(470.19,100.27) --
	(470.43,100.40) --
	(470.66,100.54) --
	(470.90,100.68) --
	(471.13,100.82) --
	(471.37,100.96) --
	(471.60,101.10) --
	(471.84,101.23) --
	(472.07,101.37) --
	(472.31,101.51) --
	(472.54,101.65) --
	(472.78,101.79) --
	(473.01,101.93) --
	(473.25,102.06) --
	(473.49,102.20) --
	(473.72,102.34) --
	(473.96,102.48) --
	(474.19,102.62) --
	(474.43,102.75) --
	(474.66,102.89) --
	(474.90,103.03) --
	(475.13,103.17) --
	(475.37,103.31) --
	(475.60,103.45) --
	(475.84,103.58) --
	(476.07,103.72) --
	(476.31,103.86) --
	(476.54,104.00) --
	(476.78,104.14) --
	(477.02,104.28) --
	(477.25,104.41) --
	(477.49,104.55) --
	(477.72,104.69) --
	(477.96,104.83) --
	(478.19,104.97) --
	(478.43,105.11) --
	(478.66,105.24) --
	(478.90,105.38) --
	(479.13,105.52) --
	(479.37,105.66) --
	(479.60,105.80) --
	(479.84,105.93) --
	(480.07,106.07) --
	(480.31,106.21) --
	(480.54,106.35) --
	(480.78,106.49) --
	(481.02,106.63) --
	(481.25,106.76) --
	(481.49,106.90) --
	(481.72,107.04) --
	(481.96,107.18) --
	(482.19,107.32) --
	(482.43,107.46) --
	(482.66,107.59) --
	(482.90,107.73) --
	(483.13,107.87) --
	(483.37,108.01) --
	(483.60,108.15) --
	(483.84,108.29) --
	(484.07,108.42) --
	(484.31,108.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] (484.54,111.95) --
	(484.78,111.81) --
	(485.02,111.67) --
	(485.25,111.54) --
	(485.49,111.40) --
	(485.72,111.27) --
	(485.96,111.13) --
	(486.19,110.99) --
	(486.43,110.86) --
	(486.66,110.72) --
	(486.90,110.59) --
	(487.13,110.45) --
	(487.37,110.31) --
	(487.60,110.18) --
	(487.84,110.04) --
	(488.07,109.91) --
	(488.31,109.77) --
	(488.54,109.63) --
	(488.78,109.50) --
	(489.02,109.36) --
	(489.25,109.23) --
	(489.49,109.09) --
	(489.72,108.95) --
	(489.96,108.82) --
	(490.19,108.68) --
	(490.43,108.55) --
	(490.66,108.41) --
	(490.90,108.27) --
	(491.13,108.14) --
	(491.37,108.00) --
	(491.60,107.87) --
	(491.84,107.73) --
	(492.07,107.59) --
	(492.31,107.46) --
	(492.55,107.32) --
	(492.78,107.19) --
	(493.02,107.05) --
	(493.25,106.91) --
	(493.49,106.78) --
	(493.72,106.64) --
	(493.96,106.51) --
	(494.19,106.37) --
	(494.43,106.23) --
	(494.66,106.10) --
	(494.90,105.96) --
	(495.13,105.83) --
	(495.37,105.69) --
	(495.60,105.55) --
	(495.84,105.42) --
	(496.07,105.28) --
	(496.31,105.15) --
	(496.55,105.01) --
	(496.78,104.87) --
	(497.02,104.74) --
	(497.25,104.60) --
	(497.49,104.47) --
	(497.72,104.33) --
	(497.96,104.19) --
	(498.19,104.06) --
	(498.43,103.92) --
	(498.66,103.79) --
	(498.90,103.65) --
	(499.13,103.51) --
	(499.37,103.38) --
	(499.60,103.24) --
	(499.84,103.11) --
	(500.07,102.97) --
	(500.31,102.83) --
	(500.55,102.70) --
	(500.78,102.56) --
	(501.02,102.43) --
	(501.25,102.29) --
	(501.49,102.15) --
	(501.72,102.02) --
	(501.96,101.88) --
	(502.19,101.75) --
	(502.43,101.61) --
	(502.66,101.47) --
	(502.90,101.34) --
	(503.13,101.20) --
	(503.37,101.07) --
	(503.60,100.93) --
	(503.84,100.79) --
	(504.07,100.66) --
	(504.31,100.52) --
	(504.55,100.39) --
	(504.78,100.25) --
	(505.02,100.11) --
	(505.25, 99.98) --
	(505.49, 99.84) --
	(505.72, 99.71) --
	(505.96, 99.57) --
	(506.19, 99.43) --
	(506.43, 99.30) --
	(506.66, 99.16) --
	(506.90, 99.03) --
	(507.13, 98.89) --
	(507.37, 98.75) --
	(507.60, 98.62) --
	(507.84, 98.48) --
	(508.08, 98.35) --
	(508.31, 98.21) --
	(508.55, 98.07) --
	(508.78, 97.94) --
	(509.02, 97.80) --
	(509.25, 97.67) --
	(509.49, 97.53) --
	(509.72, 97.39) --
	(509.96, 97.26) --
	(510.19, 97.12) --
	(510.43, 96.99) --
	(510.66, 96.85) --
	(510.90, 96.71) --
	(511.13, 96.58) --
	(511.37, 96.44) --
	(511.60, 96.31) --
	(511.84, 96.17) --
	(512.08, 96.03) --
	(512.31, 95.90) --
	(512.55, 95.76) --
	(512.78, 95.62) --
	(513.02, 95.49) --
	(513.25, 95.35) --
	(513.49, 95.22) --
	(513.72, 95.08) --
	(513.96, 94.94) --
	(514.19, 94.81) --
	(514.43, 94.67) --
	(514.66, 94.54) --
	(514.90, 94.40) --
	(515.13, 94.26) --
	(515.37, 94.13) --
	(515.60, 93.99) --
	(515.84, 93.86) --
	(516.08, 93.72) --
	(516.31, 93.58) --
	(516.55, 93.45) --
	(516.78, 93.31) --
	(517.02, 93.18) --
	(517.25, 93.04) --
	(517.49, 92.90) --
	(517.72, 92.77) --
	(517.96, 92.63) --
	(518.19, 92.50) --
	(518.43, 92.36) --
	(518.66, 92.22) --
	(518.90, 92.09) --
	(519.13, 91.95) --
	(519.37, 91.82) --
	(519.61, 91.68) --
	(519.84, 91.54) --
	(520.08, 91.41) --
	(520.31, 91.27) --
	(520.55, 91.14) --
	(520.78, 91.00) --
	(521.02, 90.86) --
	(521.25, 90.73) --
	(521.49, 90.59) --
	(521.72, 90.46) --
	(521.96, 90.32) --
	(522.19, 90.18) --
	(522.43, 90.05) --
	(522.66, 89.91) --
	(522.90, 89.78) --
	(523.13, 89.64) --
	(523.37, 89.50) --
	(523.61, 89.37) --
	(523.84, 89.23) --
	(524.08, 89.10) --
	(524.31, 88.96) --
	(524.55, 88.82) --
	(524.78, 88.69) --
	(525.02, 88.55) --
	(525.25, 88.42) --
	(525.49, 88.28) --
	(525.72, 88.14) --
	(525.96, 88.01) --
	(526.19, 87.87) --
	(526.43, 87.74) --
	(526.66, 87.60) --
	(526.90, 87.46) --
	(527.13, 87.33) --
	(527.37, 87.19) --
	(527.61, 87.06) --
	(527.84, 86.92) --
	(528.08, 86.78) --
	(528.31, 86.65) --
	(528.55, 86.51) --
	(528.78, 86.38) --
	(529.02, 86.24) --
	(529.25, 86.10) --
	(529.49, 85.97) --
	(529.72, 85.83) --
	(529.96, 85.70) --
	(530.19, 85.56) --
	(530.43, 85.42) --
	(530.66, 85.29) --
	(530.90, 85.15) --
	(531.13, 85.02) --
	(531.37, 84.88) --
	(531.61, 84.74) --
	(531.84, 84.61) --
	(532.08, 84.47) --
	(532.31, 84.34) --
	(532.55, 84.20) --
	(532.78, 84.06) --
	(533.02, 83.93) --
	(533.25, 83.79) --
	(533.49, 83.66) --
	(533.72, 83.52) --
	(533.96, 83.38) --
	(534.19, 83.25) --
	(534.43, 83.11) --
	(534.66, 82.98) --
	(534.90, 82.84) --
	(535.14, 82.70) --
	(535.37, 82.57) --
	(535.61, 82.43) --
	(535.84, 82.30) --
	(536.08, 82.16) --
	(536.31, 82.02) --
	(536.55, 81.89) --
	(536.78, 81.75) --
	(537.02, 81.62) --
	(537.25, 81.48) --
	(537.49, 81.34) --
	(537.72, 81.21) --
	(537.96, 81.07) --
	(538.19, 80.94) --
	(538.43, 80.80) --
	(538.66, 80.66) --
	(538.90, 80.53) --
	(539.14, 80.39) --
	(539.37, 80.26) --
	(539.61, 80.12) --
	(539.84, 79.98) --
	(540.08, 79.85) --
	(540.31, 79.71) --
	(540.55, 79.58) --
	(540.78, 79.44) --
	(541.02, 79.30) --
	(541.25, 79.17) --
	(541.49, 79.03) --
	(541.72, 78.90) --
	(541.96, 78.76) --
	(542.19, 78.62) --
	(542.43, 78.49) --
	(542.66, 78.35) --
	(542.90, 78.22) --
	(543.14, 78.08) --
	(543.37, 77.94) --
	(543.61, 77.81) --
	(543.84, 77.67) --
	(544.08, 77.54) --
	(544.31, 77.40) --
	(544.55, 77.26) --
	(544.78, 77.13) --
	(545.02, 76.99) --
	(545.25, 76.86) --
	(545.49, 76.72) --
	(545.72, 76.58) --
	(545.96, 76.45) --
	(546.19, 76.31) --
	(546.43, 76.17) --
	(546.66, 76.04) --
	(546.90, 75.90) --
	(547.14, 75.77) --
	(547.37, 75.63) --
	(547.61, 75.49) --
	(547.84, 75.36) --
	(548.08, 75.22);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.33, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 48.00) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 71.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 94.06) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93,117.09) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 51.31) --
	( 42.33, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 74.34) --
	( 42.33, 74.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 97.37) --
	( 42.33, 97.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,120.40) --
	( 42.33,120.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.18, 30.48) --
	( 66.18, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.83, 30.48) --
	(183.83, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.48, 30.48) --
	(301.48, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.13, 30.48) --
	(419.13, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.78, 30.48) --
	(536.78, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 66.18, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (183.83, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (301.48, 21.46-5) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (419.13, 21.46-5) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (536.78, 21.46-5) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (307.24,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/motivating_example_one_cpt_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (340.90,225.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (340.90,225.26);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 81.25) --
	(340.90, 81.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,137.54) --
	(340.90,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,193.82) --
	(340.90,193.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.90, 33.48) --
	( 86.90,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.55, 33.48) --
	(155.55,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.20, 33.48) --
	(224.20,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.85, 33.48) --
	(292.85,225.26);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 53.11) --
	(340.90, 53.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,109.39) --
	(340.90,109.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,165.68) --
	(340.90,165.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,221.97) --
	(340.90,221.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.57, 33.48) --
	( 52.57,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.22, 33.48) --
	(121.22,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.87, 33.48) --
	(189.87,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (258.53, 33.48) --
	(258.53,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.18, 33.48) --
	(327.18,225.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.85, 53.51) --
	( 53.12, 53.91) --
	( 53.39, 54.31) --
	( 53.67, 54.71) --
	( 53.94, 55.12) --
	( 54.22, 55.52) --
	( 54.49, 55.92) --
	( 54.77, 56.32) --
	( 55.04, 56.72) --
	( 55.32, 57.13) --
	( 55.59, 57.53) --
	( 55.87, 57.93) --
	( 56.14, 58.33) --
	( 56.41, 58.73) --
	( 56.69, 59.14) --
	( 56.96, 59.54) --
	( 57.24, 59.94) --
	( 57.51, 60.34) --
	( 57.79, 60.74) --
	( 58.06, 61.15) --
	( 58.34, 61.55) --
	( 58.61, 61.95) --
	( 58.89, 62.35) --
	( 59.16, 62.75) --
	( 59.44, 63.16) --
	( 59.71, 63.56) --
	( 59.98, 63.96) --
	( 60.26, 64.36) --
	( 60.53, 64.76) --
	( 60.81, 65.17) --
	( 61.08, 65.57) --
	( 61.36, 65.97) --
	( 61.63, 66.37) --
	( 61.91, 66.77) --
	( 62.18, 67.18) --
	( 62.46, 67.58) --
	( 62.73, 67.98) --
	( 63.01, 68.38) --
	( 63.28, 68.79) --
	( 63.55, 69.19) --
	( 63.83, 69.59) --
	( 64.10, 69.99) --
	( 64.38, 70.39) --
	( 64.65, 70.80) --
	( 64.93, 71.20) --
	( 65.20, 71.60) --
	( 65.48, 72.00) --
	( 65.75, 72.40) --
	( 66.03, 72.81) --
	( 66.30, 73.21) --
	( 66.58, 73.61) --
	( 66.85, 74.01) --
	( 67.12, 74.41) --
	( 67.40, 74.82) --
	( 67.67, 75.22) --
	( 67.95, 75.62) --
	( 68.22, 76.02) --
	( 68.50, 76.42) --
	( 68.77, 76.83) --
	( 69.05, 77.23) --
	( 69.32, 77.63) --
	( 69.60, 78.03) --
	( 69.87, 78.43) --
	( 70.15, 78.84) --
	( 70.42, 79.24) --
	( 70.69, 79.64) --
	( 70.97, 80.04) --
	( 71.24, 80.44) --
	( 71.52, 80.85) --
	( 71.79, 81.25) --
	( 72.07, 81.65) --
	( 72.34, 82.05) --
	( 72.62, 82.45) --
	( 72.89, 82.86) --
	( 73.17, 83.26) --
	( 73.44, 83.66) --
	( 73.72, 84.06) --
	( 73.99, 84.47) --
	( 74.26, 84.87) --
	( 74.54, 85.27) --
	( 74.81, 85.67) --
	( 75.09, 86.07) --
	( 75.36, 86.48) --
	( 75.64, 86.88) --
	( 75.91, 87.28) --
	( 76.19, 87.68) --
	( 76.46, 88.08) --
	( 76.74, 88.49) --
	( 77.01, 88.89) --
	( 77.29, 89.29) --
	( 77.56, 89.69) --
	( 77.83, 90.09) --
	( 78.11, 90.50) --
	( 78.38, 90.90) --
	( 78.66, 91.30) --
	( 78.93, 91.70) --
	( 79.21, 92.10) --
	( 79.48, 92.51) --
	( 79.76, 92.91) --
	( 80.03, 93.31) --
	( 80.31, 93.71) --
	( 80.58, 94.11) --
	( 80.86, 94.52) --
	( 81.13, 94.92) --
	( 81.40, 95.32) --
	( 81.68, 95.72) --
	( 81.95, 96.12) --
	( 82.23, 96.53) --
	( 82.50, 96.93) --
	( 82.78, 97.33) --
	( 83.05, 97.73) --
	( 83.33, 98.13) --
	( 83.60, 98.54) --
	( 83.88, 98.94) --
	( 84.15, 99.34) --
	( 84.43, 99.74) --
	( 84.70,100.14) --
	( 84.97,100.55) --
	( 85.25,100.95) --
	( 85.52,101.35) --
	( 85.80,101.75) --
	( 86.07,102.16) --
	( 86.35,102.56) --
	( 86.62,102.96) --
	( 86.90,103.36) --
	( 87.17,103.76) --
	( 87.45,104.17) --
	( 87.72,104.57) --
	( 88.00,104.97) --
	( 88.27,105.37) --
	( 88.54,105.77) --
	( 88.82,106.18) --
	( 89.09,106.58) --
	( 89.37,106.98) --
	( 89.64,107.38) --
	( 89.92,107.78) --
	( 90.19,108.19) --
	( 90.47,108.59) --
	( 90.74,108.99) --
	( 91.02,109.39) --
	( 91.29,109.79) --
	( 91.56,110.20) --
	( 91.84,110.60) --
	( 92.11,111.00) --
	( 92.39,111.40) --
	( 92.66,111.80) --
	( 92.94,112.21) --
	( 93.21,112.61) --
	( 93.49,113.01) --
	( 93.76,113.41) --
	( 94.04,113.81) --
	( 94.31,114.22) --
	( 94.59,114.62) --
	( 94.86,115.02) --
	( 95.13,115.42) --
	( 95.41,115.82) --
	( 95.68,116.23) --
	( 95.96,116.63) --
	( 96.23,117.03) --
	( 96.51,117.43) --
	( 96.78,117.84) --
	( 97.06,118.24) --
	( 97.33,118.64) --
	( 97.61,119.04) --
	( 97.88,119.44) --
	( 98.16,119.85) --
	( 98.43,120.25) --
	( 98.70,120.65) --
	( 98.98,121.05) --
	( 99.25,121.45) --
	( 99.53,121.86) --
	( 99.80,122.26) --
	(100.08,122.66) --
	(100.35,123.06) --
	(100.63,123.46) --
	(100.90,123.87) --
	(101.18,124.27) --
	(101.45,124.67) --
	(101.73,125.07) --
	(102.00,125.47) --
	(102.27,125.88) --
	(102.55,126.28) --
	(102.82,126.68) --
	(103.10,127.08) --
	(103.37,127.48) --
	(103.65,127.89) --
	(103.92,128.29) --
	(104.20,128.69) --
	(104.47,129.09) --
	(104.75,129.49) --
	(105.02,129.90) --
	(105.30,130.30) --
	(105.57,130.70) --
	(105.84,131.10) --
	(106.12,131.50) --
	(106.39,131.91) --
	(106.67,132.31) --
	(106.94,132.71) --
	(107.22,133.11) --
	(107.49,133.51) --
	(107.77,133.92) --
	(108.04,134.32) --
	(108.32,134.72) --
	(108.59,135.12) --
	(108.87,135.53) --
	(109.14,135.93) --
	(109.41,136.33) --
	(109.69,136.73) --
	(109.96,137.13) --
	(110.24,137.54) --
	(110.51,137.94) --
	(110.79,138.34) --
	(111.06,138.74) --
	(111.34,139.14) --
	(111.61,139.55) --
	(111.89,139.95) --
	(112.16,140.35) --
	(112.44,140.75) --
	(112.71,141.15) --
	(112.98,141.56) --
	(113.26,141.96) --
	(113.53,142.36) --
	(113.81,142.76) --
	(114.08,143.16) --
	(114.36,143.57) --
	(114.63,143.97) --
	(114.91,144.37) --
	(115.18,144.77) --
	(115.46,145.17) --
	(115.73,145.58) --
	(116.01,145.98) --
	(116.28,146.38) --
	(116.55,146.78) --
	(116.83,147.18) --
	(117.10,147.59) --
	(117.38,147.99) --
	(117.65,148.39) --
	(117.93,148.79) --
	(118.20,149.19) --
	(118.48,149.60) --
	(118.75,150.00) --
	(119.03,150.40) --
	(119.30,150.80) --
	(119.58,151.21) --
	(119.85,151.61) --
	(120.12,152.01) --
	(120.40,152.41) --
	(120.67,152.81) --
	(120.95,153.22) --
	(121.22,153.62) --
	(121.50,154.02) --
	(121.77,154.42) --
	(122.05,154.82) --
	(122.32,155.23) --
	(122.60,155.63) --
	(122.87,156.03) --
	(123.14,156.43) --
	(123.42,156.83) --
	(123.69,157.24) --
	(123.97,157.64) --
	(124.24,158.04) --
	(124.52,158.44) --
	(124.79,158.84) --
	(125.07,159.25) --
	(125.34,159.65) --
	(125.62,160.05) --
	(125.89,160.45) --
	(126.17,160.85) --
	(126.44,161.26) --
	(126.71,161.66) --
	(126.99,162.06) --
	(127.26,162.46) --
	(127.54,162.86) --
	(127.81,163.27) --
	(128.09,163.67) --
	(128.36,164.07) --
	(128.64,164.47) --
	(128.91,164.87) --
	(129.19,165.28) --
	(129.46,165.68) --
	(129.74,166.08) --
	(130.01,166.48) --
	(130.28,166.88) --
	(130.56,167.29) --
	(130.83,167.69) --
	(131.11,168.09) --
	(131.38,168.49) --
	(131.66,168.90) --
	(131.93,169.30) --
	(132.21,169.70) --
	(132.48,170.10) --
	(132.76,170.50) --
	(133.03,170.91) --
	(133.31,171.31) --
	(133.58,171.71) --
	(133.85,172.11) --
	(134.13,172.51) --
	(134.40,172.92) --
	(134.68,173.32) --
	(134.95,173.72) --
	(135.23,174.12) --
	(135.50,174.52) --
	(135.78,174.93) --
	(136.05,175.33) --
	(136.33,175.73) --
	(136.60,176.13) --
	(136.88,176.53) --
	(137.15,176.94) --
	(137.42,177.34) --
	(137.70,177.74) --
	(137.97,178.14) --
	(138.25,178.54) --
	(138.52,178.95) --
	(138.80,179.35) --
	(139.07,179.75) --
	(139.35,180.15) --
	(139.62,180.55) --
	(139.90,180.96) --
	(140.17,181.36) --
	(140.45,181.76) --
	(140.72,182.16) --
	(140.99,182.56) --
	(141.27,182.97) --
	(141.54,183.37) --
	(141.82,183.77) --
	(142.09,184.17) --
	(142.37,184.58) --
	(142.64,184.98) --
	(142.92,185.38) --
	(143.19,185.78) --
	(143.47,186.18) --
	(143.74,186.59) --
	(144.02,186.99) --
	(144.29,187.39) --
	(144.56,187.79) --
	(144.84,188.19) --
	(145.11,188.60) --
	(145.39,189.00) --
	(145.66,189.40) --
	(145.94,189.80) --
	(146.21,190.20) --
	(146.49,190.61) --
	(146.76,191.01) --
	(147.04,191.41) --
	(147.31,191.81) --
	(147.59,192.21) --
	(147.86,192.62) --
	(148.13,193.02) --
	(148.41,193.42) --
	(148.68,193.82) --
	(148.96,193.82) --
	(149.23,193.82) --
	(149.51,193.82) --
	(149.78,193.82) --
	(150.06,193.82) --
	(150.33,193.82) --
	(150.61,193.82) --
	(150.88,193.82) --
	(151.16,193.82) --
	(151.43,193.82) --
	(151.70,193.82) --
	(151.98,193.82) --
	(152.25,193.82) --
	(152.53,193.82) --
	(152.80,193.82) --
	(153.08,193.82) --
	(153.35,193.82) --
	(153.63,193.82) --
	(153.90,193.82) --
	(154.18,193.82) --
	(154.45,193.82) --
	(154.72,193.82) --
	(155.00,193.82) --
	(155.27,193.82) --
	(155.55,193.82) --
	(155.82,193.82) --
	(156.10,193.82) --
	(156.37,193.82) --
	(156.65,193.82) --
	(156.92,193.82) --
	(157.20,193.82) --
	(157.47,193.82) --
	(157.75,193.82) --
	(158.02,193.82) --
	(158.29,193.82) --
	(158.57,193.82) --
	(158.84,193.82) --
	(159.12,193.82) --
	(159.39,193.82) --
	(159.67,193.82) --
	(159.94,193.82) --
	(160.22,193.82) --
	(160.49,193.82) --
	(160.77,193.82) --
	(161.04,193.82) --
	(161.32,193.82) --
	(161.59,193.82) --
	(161.86,193.82) --
	(162.14,193.82) --
	(162.41,193.82) --
	(162.69,193.82) --
	(162.96,193.82) --
	(163.24,193.82) --
	(163.51,193.82) --
	(163.79,193.82) --
	(164.06,193.82) --
	(164.34,193.82) --
	(164.61,193.82) --
	(164.89,193.82) --
	(165.16,193.82) --
	(165.43,193.82) --
	(165.71,193.82) --
	(165.98,193.82) --
	(166.26,193.82) --
	(166.53,193.82) --
	(166.81,193.82) --
	(167.08,193.82) --
	(167.36,193.82) --
	(167.63,193.82) --
	(167.91,193.82) --
	(168.18,193.82) --
	(168.46,193.82) --
	(168.73,193.82) --
	(169.00,193.82) --
	(169.28,193.82) --
	(169.55,193.82) --
	(169.83,193.82) --
	(170.10,193.82) --
	(170.38,193.82) --
	(170.65,193.82) --
	(170.93,193.82) --
	(171.20,193.82) --
	(171.48,193.82) --
	(171.75,193.82) --
	(172.03,193.82) --
	(172.30,193.82) --
	(172.57,193.82) --
	(172.85,193.82) --
	(173.12,193.82) --
	(173.40,193.82) --
	(173.67,193.82) --
	(173.95,193.82) --
	(174.22,193.82) --
	(174.50,193.82) --
	(174.77,193.82) --
	(175.05,193.82) --
	(175.32,193.82) --
	(175.60,193.82) --
	(175.87,193.82) --
	(176.14,193.82) --
	(176.42,193.82) --
	(176.69,193.82) --
	(176.97,193.82) --
	(177.24,193.82) --
	(177.52,193.82) --
	(177.79,193.82) --
	(178.07,193.82) --
	(178.34,193.82) --
	(178.62,193.82) --
	(178.89,193.82) --
	(179.17,193.82) --
	(179.44,193.82) --
	(179.71,193.82) --
	(179.99,193.82) --
	(180.26,193.82) --
	(180.54,193.82) --
	(180.81,193.82) --
	(181.09,193.82) --
	(181.36,193.82) --
	(181.64,193.82) --
	(181.91,193.82) --
	(182.19,193.82) --
	(182.46,193.82) --
	(182.74,193.82) --
	(183.01,193.82) --
	(183.28,193.82) --
	(183.56,193.82) --
	(183.83,193.82) --
	(184.11,193.82) --
	(184.38,193.82) --
	(184.66,193.82) --
	(184.93,193.82) --
	(185.21,193.82) --
	(185.48,193.82) --
	(185.76,193.82) --
	(186.03,193.82) --
	(186.30,193.82) --
	(186.58,193.82) --
	(186.85,193.82) --
	(187.13,193.82) --
	(187.40,193.82) --
	(187.68,193.82) --
	(187.95,193.82) --
	(188.23,193.82) --
	(188.50,193.82) --
	(188.78,193.82) --
	(189.05,193.82) --
	(189.33,193.82) --
	(189.60,193.82) --
	(189.87,193.82) --
	(190.15,193.82) --
	(190.42,193.82) --
	(190.70,193.82) --
	(190.97,193.82) --
	(191.25,193.82) --
	(191.52,193.82) --
	(191.80,193.82) --
	(192.07,193.82) --
	(192.35,193.82) --
	(192.62,193.82) --
	(192.90,193.82) --
	(193.17,193.82) --
	(193.44,193.82) --
	(193.72,193.82) --
	(193.99,193.82) --
	(194.27,193.82) --
	(194.54,193.82) --
	(194.82,193.82) --
	(195.09,193.82) --
	(195.37,193.82) --
	(195.64,193.82) --
	(195.92,193.82) --
	(196.19,193.82) --
	(196.47,193.82) --
	(196.74,193.82) --
	(197.01,193.82) --
	(197.29,193.82) --
	(197.56,193.82) --
	(197.84,193.82) --
	(198.11,193.82) --
	(198.39,193.82) --
	(198.66,193.82) --
	(198.94,193.82) --
	(199.21,193.82) --
	(199.49,193.82) --
	(199.76,193.82) --
	(200.04,193.82) --
	(200.31,193.82) --
	(200.58,193.82) --
	(200.86,193.82) --
	(201.13,193.82) --
	(201.41,193.82) --
	(201.68,193.82) --
	(201.96,193.82) --
	(202.23,193.82) --
	(202.51,193.82) --
	(202.78,193.82) --
	(203.06,193.82) --
	(203.33,193.82) --
	(203.61,193.82) --
	(203.88,193.82) --
	(204.15,193.82) --
	(204.43,193.82) --
	(204.70,193.82) --
	(204.98,193.82) --
	(205.25,193.82) --
	(205.53,193.82) --
	(205.80,193.82) --
	(206.08,193.82) --
	(206.35,193.82) --
	(206.63,193.82) --
	(206.90,193.82) --
	(207.18,193.82) --
	(207.45,193.82) --
	(207.72,193.82) --
	(208.00,193.82) --
	(208.27,193.82) --
	(208.55,193.82) --
	(208.82,193.82) --
	(209.10,193.82) --
	(209.37,193.82) --
	(209.65,193.82) --
	(209.92,193.82) --
	(210.20,193.82) --
	(210.47,193.82) --
	(210.75,193.82) --
	(211.02,193.82) --
	(211.29,193.82) --
	(211.57,193.82) --
	(211.84,193.82) --
	(212.12,193.82) --
	(212.39,193.82) --
	(212.67,193.82) --
	(212.94,193.82) --
	(213.22,193.82) --
	(213.49,193.82) --
	(213.77,193.82) --
	(214.04,193.82) --
	(214.32,193.82) --
	(214.59,193.82) --
	(214.86,193.82) --
	(215.14,193.82) --
	(215.41,193.82) --
	(215.69,193.82) --
	(215.96,193.82) --
	(216.24,193.82) --
	(216.51,193.82) --
	(216.79,193.82) --
	(217.06,193.82) --
	(217.34,193.82) --
	(217.61,193.82) --
	(217.88,193.82) --
	(218.16,193.82) --
	(218.43,193.82) --
	(218.71,193.82) --
	(218.98,193.82) --
	(219.26,193.82) --
	(219.53,193.82) --
	(219.81,193.82) --
	(220.08,193.82) --
	(220.36,193.82) --
	(220.63,193.82) --
	(220.91,193.82) --
	(221.18,193.82) --
	(221.45,193.82) --
	(221.73,193.82) --
	(222.00,193.82) --
	(222.28,193.82) --
	(222.55,193.82) --
	(222.83,193.82) --
	(223.10,193.82) --
	(223.38,193.82) --
	(223.65,193.82) --
	(223.93,193.82) --
	(224.20,193.82) --
	(224.48,193.82) --
	(224.75,193.82) --
	(225.02,193.82) --
	(225.30,193.82) --
	(225.57,193.82) --
	(225.85,193.82) --
	(226.12,193.82) --
	(226.40,193.82) --
	(226.67,193.82) --
	(226.95,193.82) --
	(227.22,193.82) --
	(227.50,193.82) --
	(227.77,193.82) --
	(228.05,193.82) --
	(228.32,193.82) --
	(228.59,193.82) --
	(228.87,193.82) --
	(229.14,193.82) --
	(229.42,193.82) --
	(229.69,193.82) --
	(229.97,193.82) --
	(230.24,193.82) --
	(230.52,193.82) --
	(230.79,193.82) --
	(231.07,193.82) --
	(231.34,193.82) --
	(231.62,193.42) --
	(231.89,193.02) --
	(232.16,192.62) --
	(232.44,192.21) --
	(232.71,191.81) --
	(232.99,191.41) --
	(233.26,191.01) --
	(233.54,190.61) --
	(233.81,190.20) --
	(234.09,189.80) --
	(234.36,189.40) --
	(234.64,189.00) --
	(234.91,188.60) --
	(235.19,188.19) --
	(235.46,187.79) --
	(235.73,187.39) --
	(236.01,186.99) --
	(236.28,186.59) --
	(236.56,186.18) --
	(236.83,185.78) --
	(237.11,185.38) --
	(237.38,184.98) --
	(237.66,184.58) --
	(237.93,184.17) --
	(238.21,183.77) --
	(238.48,183.37) --
	(238.76,182.97) --
	(239.03,182.56) --
	(239.30,182.16) --
	(239.58,181.76) --
	(239.85,181.36) --
	(240.13,180.96) --
	(240.40,180.55) --
	(240.68,180.15) --
	(240.95,179.75) --
	(241.23,179.35) --
	(241.50,178.95) --
	(241.78,178.54) --
	(242.05,178.14) --
	(242.33,177.74) --
	(242.60,177.34) --
	(242.87,176.94) --
	(243.15,176.53) --
	(243.42,176.13) --
	(243.70,175.73) --
	(243.97,175.33) --
	(244.25,174.93) --
	(244.52,174.52) --
	(244.80,174.12) --
	(245.07,173.72) --
	(245.35,173.32) --
	(245.62,172.92) --
	(245.90,172.51) --
	(246.17,172.11) --
	(246.44,171.71) --
	(246.72,171.31) --
	(246.99,170.91) --
	(247.27,170.50) --
	(247.54,170.10) --
	(247.82,169.70) --
	(248.09,169.30) --
	(248.37,168.90) --
	(248.64,168.49) --
	(248.92,168.09) --
	(249.19,167.69) --
	(249.46,167.29) --
	(249.74,166.88) --
	(250.01,166.48) --
	(250.29,166.08) --
	(250.56,165.68) --
	(250.84,165.28) --
	(251.11,164.87) --
	(251.39,164.47) --
	(251.66,164.07) --
	(251.94,163.67) --
	(252.21,163.27) --
	(252.49,162.86) --
	(252.76,162.46) --
	(253.03,162.06) --
	(253.31,161.66) --
	(253.58,161.26) --
	(253.86,160.85) --
	(254.13,160.45) --
	(254.41,160.05) --
	(254.68,159.65) --
	(254.96,159.25) --
	(255.23,158.84) --
	(255.51,158.44) --
	(255.78,158.04) --
	(256.06,157.64) --
	(256.33,157.24) --
	(256.60,156.83) --
	(256.88,156.43) --
	(257.15,156.03) --
	(257.43,155.63) --
	(257.70,155.23) --
	(257.98,154.82) --
	(258.25,154.42) --
	(258.53,154.02) --
	(258.80,153.62) --
	(259.08,153.22) --
	(259.35,152.81) --
	(259.63,152.41) --
	(259.90,152.01) --
	(260.17,151.61) --
	(260.45,151.21) --
	(260.72,150.80) --
	(261.00,150.40) --
	(261.27,150.00) --
	(261.55,149.60) --
	(261.82,149.19) --
	(262.10,148.79) --
	(262.37,148.39) --
	(262.65,147.99) --
	(262.92,147.59) --
	(263.20,147.18) --
	(263.47,146.78) --
	(263.74,146.38) --
	(264.02,145.98) --
	(264.29,145.58) --
	(264.57,145.17) --
	(264.84,144.77) --
	(265.12,144.37) --
	(265.39,143.97) --
	(265.67,143.57) --
	(265.94,143.16) --
	(266.22,142.76) --
	(266.49,142.36) --
	(266.77,141.96) --
	(267.04,141.56) --
	(267.31,141.15) --
	(267.59,140.75) --
	(267.86,140.35) --
	(268.14,139.95) --
	(268.41,139.55) --
	(268.69,139.14) --
	(268.96,138.74) --
	(269.24,138.34) --
	(269.51,137.94) --
	(269.79,137.54) --
	(270.06,137.13) --
	(270.34,136.73) --
	(270.61,136.33) --
	(270.88,135.93) --
	(271.16,135.53) --
	(271.43,135.12) --
	(271.71,134.72) --
	(271.98,134.32) --
	(272.26,133.92) --
	(272.53,133.51) --
	(272.81,133.11) --
	(273.08,132.71) --
	(273.36,132.31) --
	(273.63,131.91) --
	(273.91,131.50) --
	(274.18,131.10) --
	(274.45,130.70) --
	(274.73,130.30) --
	(275.00,129.90) --
	(275.28,129.49) --
	(275.55,129.09) --
	(275.83,128.69) --
	(276.10,128.29) --
	(276.38,127.89) --
	(276.65,127.48) --
	(276.93,127.08) --
	(277.20,126.68) --
	(277.48,126.28) --
	(277.75,125.88) --
	(278.02,125.47) --
	(278.30,125.07) --
	(278.57,124.67) --
	(278.85,124.27) --
	(279.12,123.87) --
	(279.40,123.46) --
	(279.67,123.06) --
	(279.95,122.66) --
	(280.22,122.26) --
	(280.50,121.86) --
	(280.77,121.45) --
	(281.05,121.05) --
	(281.32,120.65) --
	(281.59,120.25) --
	(281.87,119.85) --
	(282.14,119.44) --
	(282.42,119.04) --
	(282.69,118.64) --
	(282.97,118.24) --
	(283.24,117.84) --
	(283.52,117.43) --
	(283.79,117.03) --
	(284.07,116.63) --
	(284.34,116.23) --
	(284.61,115.82) --
	(284.89,115.42) --
	(285.16,115.02) --
	(285.44,114.62) --
	(285.71,114.22) --
	(285.99,113.81) --
	(286.26,113.41) --
	(286.54,113.01) --
	(286.81,112.61) --
	(287.09,112.21) --
	(287.36,111.80) --
	(287.64,111.40) --
	(287.91,111.00) --
	(288.18,110.60) --
	(288.46,110.20) --
	(288.73,109.79) --
	(289.01,109.39) --
	(289.28,108.99) --
	(289.56,108.59) --
	(289.83,108.19) --
	(290.11,107.78) --
	(290.38,107.38) --
	(290.66,106.98) --
	(290.93,106.58) --
	(291.21,106.18) --
	(291.48,105.77) --
	(291.75,105.37) --
	(292.03,104.97) --
	(292.30,104.57) --
	(292.58,104.17) --
	(292.85,103.76) --
	(293.13,103.36) --
	(293.40,102.96) --
	(293.68,102.56) --
	(293.95,102.16) --
	(294.23,101.75) --
	(294.50,101.35) --
	(294.78,100.95) --
	(295.05,100.55) --
	(295.32,100.14) --
	(295.60, 99.74) --
	(295.87, 99.34) --
	(296.15, 98.94) --
	(296.42, 98.54) --
	(296.70, 98.13) --
	(296.97, 97.73) --
	(297.25, 97.33) --
	(297.52, 96.93) --
	(297.80, 96.53) --
	(298.07, 96.12) --
	(298.35, 95.72) --
	(298.62, 95.32) --
	(298.89, 94.92) --
	(299.17, 94.52) --
	(299.44, 94.11) --
	(299.72, 93.71) --
	(299.99, 93.31) --
	(300.27, 92.91) --
	(300.54, 92.51) --
	(300.82, 92.10) --
	(301.09, 91.70) --
	(301.37, 91.30) --
	(301.64, 90.90) --
	(301.92, 90.50) --
	(302.19, 90.09) --
	(302.46, 89.69) --
	(302.74, 89.29) --
	(303.01, 88.89) --
	(303.29, 88.49) --
	(303.56, 88.08) --
	(303.84, 87.68) --
	(304.11, 87.28) --
	(304.39, 86.88) --
	(304.66, 86.48) --
	(304.94, 86.07) --
	(305.21, 85.67) --
	(305.49, 85.27) --
	(305.76, 84.87) --
	(306.03, 84.47) --
	(306.31, 84.06) --
	(306.58, 83.66) --
	(306.86, 83.26) --
	(307.13, 82.86) --
	(307.41, 82.45) --
	(307.68, 82.05) --
	(307.96, 81.65) --
	(308.23, 81.25) --
	(308.51, 80.85) --
	(308.78, 80.44) --
	(309.06, 80.04) --
	(309.33, 79.64) --
	(309.60, 79.24) --
	(309.88, 78.84) --
	(310.15, 78.43) --
	(310.43, 78.03) --
	(310.70, 77.63) --
	(310.98, 77.23) --
	(311.25, 76.83) --
	(311.53, 76.42) --
	(311.80, 76.02) --
	(312.08, 75.62) --
	(312.35, 75.22) --
	(312.63, 74.82) --
	(312.90, 74.41) --
	(313.17, 74.01) --
	(313.45, 73.61) --
	(313.72, 73.21) --
	(314.00, 72.81) --
	(314.27, 72.40) --
	(314.55, 72.00) --
	(314.82, 71.60) --
	(315.10, 71.20) --
	(315.37, 70.80) --
	(315.65, 70.39) --
	(315.92, 69.99) --
	(316.19, 69.59) --
	(316.47, 69.19) --
	(316.74, 68.79) --
	(317.02, 68.38) --
	(317.29, 67.98) --
	(317.57, 67.58) --
	(317.84, 67.18) --
	(318.12, 66.77) --
	(318.39, 66.37) --
	(318.67, 65.97) --
	(318.94, 65.57) --
	(319.22, 65.17) --
	(319.49, 64.76) --
	(319.76, 64.36) --
	(320.04, 63.96) --
	(320.31, 63.56) --
	(320.59, 63.16) --
	(320.86, 62.75) --
	(321.14, 62.35) --
	(321.41, 61.95) --
	(321.69, 61.55) --
	(321.96, 61.15) --
	(322.24, 60.74) --
	(322.51, 60.34) --
	(322.79, 59.94) --
	(323.06, 59.54) --
	(323.33, 59.14) --
	(323.61, 58.73) --
	(323.88, 58.33) --
	(324.16, 57.93) --
	(324.43, 57.53) --
	(324.71, 57.13) --
	(324.98, 56.72) --
	(325.26, 56.32) --
	(325.53, 55.92) --
	(325.81, 55.52) --
	(326.08, 55.12) --
	(326.36, 54.71) --
	(326.63, 54.31) --
	(326.90, 53.91) --
	(327.18, 53.51);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.85, 42.19) --
	( 53.12, 42.69) --
	( 53.39, 43.19) --
	( 53.67, 43.69) --
	( 53.94, 44.19) --
	( 54.22, 44.69) --
	( 54.49, 45.19) --
	( 54.77, 45.69) --
	( 55.04, 46.19) --
	( 55.32, 46.69) --
	( 55.59, 47.19) --
	( 55.87, 47.69) --
	( 56.14, 48.19) --
	( 56.41, 48.69) --
	( 56.69, 49.19) --
	( 56.96, 49.69) --
	( 57.24, 50.19) --
	( 57.51, 50.69) --
	( 57.79, 51.19) --
	( 58.06, 51.69) --
	( 58.34, 52.19) --
	( 58.61, 52.69) --
	( 58.89, 53.18) --
	( 59.16, 53.68) --
	( 59.44, 54.18) --
	( 59.71, 54.68) --
	( 59.98, 55.18) --
	( 60.26, 55.68) --
	( 60.53, 56.18) --
	( 60.81, 56.68) --
	( 61.08, 57.18) --
	( 61.36, 57.68) --
	( 61.63, 58.18) --
	( 61.91, 58.68) --
	( 62.18, 59.18) --
	( 62.46, 59.68) --
	( 62.73, 60.18) --
	( 63.01, 60.68) --
	( 63.28, 61.18) --
	( 63.55, 61.68) --
	( 63.83, 62.18) --
	( 64.10, 62.68) --
	( 64.38, 63.18) --
	( 64.65, 63.68) --
	( 64.93, 64.18) --
	( 65.20, 64.67) --
	( 65.48, 65.17) --
	( 65.75, 65.67) --
	( 66.03, 66.17) --
	( 66.30, 66.67) --
	( 66.58, 67.17) --
	( 66.85, 67.67) --
	( 67.12, 68.17) --
	( 67.40, 68.67) --
	( 67.67, 69.17) --
	( 67.95, 69.67) --
	( 68.22, 70.17) --
	( 68.50, 70.67) --
	( 68.77, 71.17) --
	( 69.05, 71.67) --
	( 69.32, 72.17) --
	( 69.60, 72.67) --
	( 69.87, 73.17) --
	( 70.15, 73.67) --
	( 70.42, 74.17) --
	( 70.69, 74.67) --
	( 70.97, 75.17) --
	( 71.24, 75.67) --
	( 71.52, 76.17) --
	( 71.79, 76.66) --
	( 72.07, 77.16) --
	( 72.34, 77.66) --
	( 72.62, 78.16) --
	( 72.89, 78.66) --
	( 73.17, 79.16) --
	( 73.44, 79.66) --
	( 73.72, 80.16) --
	( 73.99, 80.66) --
	( 74.26, 81.16) --
	( 74.54, 81.66) --
	( 74.81, 82.16) --
	( 75.09, 82.66) --
	( 75.36, 83.16) --
	( 75.64, 83.66) --
	( 75.91, 84.16) --
	( 76.19, 84.66) --
	( 76.46, 85.16) --
	( 76.74, 85.66) --
	( 77.01, 86.16) --
	( 77.29, 86.66) --
	( 77.56, 87.16) --
	( 77.83, 87.66) --
	( 78.11, 88.16) --
	( 78.38, 88.65) --
	( 78.66, 89.15) --
	( 78.93, 89.65) --
	( 79.21, 90.15) --
	( 79.48, 90.65) --
	( 79.76, 91.15) --
	( 80.03, 91.65) --
	( 80.31, 92.15) --
	( 80.58, 92.65) --
	( 80.86, 93.15) --
	( 81.13, 93.65) --
	( 81.40, 94.15) --
	( 81.68, 94.65) --
	( 81.95, 95.15) --
	( 82.23, 95.65) --
	( 82.50, 96.15) --
	( 82.78, 96.65) --
	( 83.05, 97.15) --
	( 83.33, 97.65) --
	( 83.60, 98.15) --
	( 83.88, 98.65) --
	( 84.15, 99.15) --
	( 84.43, 99.65) --
	( 84.70,100.14) --
	( 84.97,100.64) --
	( 85.25,101.14) --
	( 85.52,101.64) --
	( 85.80,102.14) --
	( 86.07,102.64) --
	( 86.35,103.14) --
	( 86.62,103.64) --
	( 86.90,104.14) --
	( 87.17,104.64) --
	( 87.45,105.14) --
	( 87.72,105.64) --
	( 88.00,106.14) --
	( 88.27,106.64) --
	( 88.54,107.14) --
	( 88.82,107.64) --
	( 89.09,108.14) --
	( 89.37,108.64) --
	( 89.64,109.14) --
	( 89.92,109.64) --
	( 90.19,110.14) --
	( 90.47,110.64) --
	( 90.74,111.14) --
	( 91.02,111.64) --
	( 91.29,112.13) --
	( 91.56,112.63) --
	( 91.84,113.13) --
	( 92.11,113.63) --
	( 92.39,114.13) --
	( 92.66,114.63) --
	( 92.94,115.13) --
	( 93.21,115.63) --
	( 93.49,116.13) --
	( 93.76,116.63) --
	( 94.04,117.13) --
	( 94.31,117.63) --
	( 94.59,118.13) --
	( 94.86,118.63) --
	( 95.13,119.13) --
	( 95.41,119.63) --
	( 95.68,120.13) --
	( 95.96,120.63) --
	( 96.23,121.13) --
	( 96.51,121.63) --
	( 96.78,122.13) --
	( 97.06,122.63) --
	( 97.33,123.13) --
	( 97.61,123.63) --
	( 97.88,124.12) --
	( 98.16,124.62) --
	( 98.43,125.12) --
	( 98.70,125.62) --
	( 98.98,126.12) --
	( 99.25,126.62) --
	( 99.53,127.12) --
	( 99.80,127.62) --
	(100.08,128.12) --
	(100.35,128.62) --
	(100.63,129.12) --
	(100.90,129.62) --
	(101.18,130.12) --
	(101.45,130.62) --
	(101.73,131.12) --
	(102.00,131.62) --
	(102.27,132.12) --
	(102.55,132.62) --
	(102.82,133.12) --
	(103.10,133.62) --
	(103.37,134.12) --
	(103.65,134.62) --
	(103.92,135.12) --
	(104.20,135.61) --
	(104.47,136.11) --
	(104.75,136.61) --
	(105.02,137.11) --
	(105.30,137.61) --
	(105.57,138.11) --
	(105.84,138.61) --
	(106.12,139.11) --
	(106.39,139.61) --
	(106.67,140.11) --
	(106.94,140.61) --
	(107.22,141.11) --
	(107.49,141.61) --
	(107.77,142.11) --
	(108.04,142.61) --
	(108.32,143.11) --
	(108.59,143.61) --
	(108.87,144.11) --
	(109.14,144.61) --
	(109.41,145.11) --
	(109.69,145.61) --
	(109.96,146.11) --
	(110.24,146.61) --
	(110.51,147.11) --
	(110.79,147.60) --
	(111.06,148.10) --
	(111.34,148.60) --
	(111.61,149.10) --
	(111.89,149.60) --
	(112.16,150.10) --
	(112.44,150.60) --
	(112.71,151.10) --
	(112.98,151.60) --
	(113.26,152.10) --
	(113.53,152.60) --
	(113.81,153.10) --
	(114.08,153.60) --
	(114.36,154.10) --
	(114.63,154.60) --
	(114.91,155.10) --
	(115.18,155.60) --
	(115.46,156.10) --
	(115.73,156.60) --
	(116.01,157.10) --
	(116.28,157.60) --
	(116.55,158.10) --
	(116.83,158.60) --
	(117.10,159.10) --
	(117.38,159.59) --
	(117.65,160.09) --
	(117.93,160.59) --
	(118.20,161.09) --
	(118.48,161.59) --
	(118.75,162.09) --
	(119.03,162.59) --
	(119.30,163.09) --
	(119.58,163.59) --
	(119.85,164.09) --
	(120.12,164.59) --
	(120.40,165.09) --
	(120.67,165.59) --
	(120.95,166.09) --
	(121.22,166.59) --
	(121.50,167.09) --
	(121.77,167.59) --
	(122.05,168.09) --
	(122.32,168.59) --
	(122.60,169.09) --
	(122.87,169.59) --
	(123.14,170.09) --
	(123.42,170.59) --
	(123.69,171.08) --
	(123.97,171.58) --
	(124.24,172.08) --
	(124.52,172.58) --
	(124.79,173.08) --
	(125.07,173.58) --
	(125.34,174.08) --
	(125.62,174.58) --
	(125.89,175.08) --
	(126.17,175.58) --
	(126.44,176.08) --
	(126.71,176.58) --
	(126.99,177.08) --
	(127.26,177.58) --
	(127.54,178.08) --
	(127.81,178.58) --
	(128.09,179.08) --
	(128.36,179.58) --
	(128.64,180.08) --
	(128.91,180.58) --
	(129.19,181.08) --
	(129.46,181.58) --
	(129.74,182.08) --
	(130.01,182.58) --
	(130.28,183.07) --
	(130.56,183.57) --
	(130.83,184.07) --
	(131.11,184.57) --
	(131.38,185.07) --
	(131.66,185.57) --
	(131.93,186.07) --
	(132.21,186.57) --
	(132.48,187.07) --
	(132.76,187.57) --
	(133.03,188.07) --
	(133.31,188.57) --
	(133.58,189.07) --
	(133.85,189.57) --
	(134.13,190.07) --
	(134.40,190.57) --
	(134.68,191.07) --
	(134.95,191.57) --
	(135.23,192.07) --
	(135.50,192.57) --
	(135.78,193.07) --
	(136.05,193.57) --
	(136.33,194.07) --
	(136.60,194.56) --
	(136.88,195.06) --
	(137.15,195.56) --
	(137.42,196.06) --
	(137.70,196.56) --
	(137.97,197.06) --
	(138.25,197.56) --
	(138.52,198.06) --
	(138.80,198.56) --
	(139.07,199.06) --
	(139.35,199.56) --
	(139.62,200.06) --
	(139.90,200.56) --
	(140.17,201.06) --
	(140.45,201.56) --
	(140.72,202.06) --
	(140.99,202.56) --
	(141.27,203.06) --
	(141.54,203.56) --
	(141.82,204.06) --
	(142.09,204.56) --
	(142.37,205.06) --
	(142.64,205.56) --
	(142.92,206.06) --
	(143.19,206.55) --
	(143.47,207.05) --
	(143.74,207.55) --
	(144.02,208.05) --
	(144.29,208.55) --
	(144.56,209.05) --
	(144.84,209.55) --
	(145.11,210.05) --
	(145.39,210.55) --
	(145.66,211.05) --
	(145.94,211.55) --
	(146.21,212.05) --
	(146.49,212.55) --
	(146.76,213.05) --
	(147.04,213.55) --
	(147.31,214.05) --
	(147.59,214.55) --
	(147.86,215.05) --
	(148.13,215.55) --
	(148.41,216.05) --
	(148.68,216.55) --
	(148.96,216.35) --
	(149.23,216.16) --
	(149.51,215.96) --
	(149.78,215.77) --
	(150.06,215.57) --
	(150.33,215.37) --
	(150.61,215.18) --
	(150.88,214.98) --
	(151.16,214.79) --
	(151.43,214.59) --
	(151.70,214.40) --
	(151.98,214.20) --
	(152.25,214.01) --
	(152.53,213.81) --
	(152.80,213.62) --
	(153.08,213.42) --
	(153.35,213.23) --
	(153.63,213.03) --
	(153.90,212.84) --
	(154.18,212.64) --
	(154.45,212.44) --
	(154.72,212.25) --
	(155.00,212.05) --
	(155.27,211.86) --
	(155.55,211.66) --
	(155.82,211.47) --
	(156.10,211.27) --
	(156.37,211.08) --
	(156.65,210.88) --
	(156.92,210.69) --
	(157.20,210.49) --
	(157.47,210.30) --
	(157.75,210.10) --
	(158.02,209.91) --
	(158.29,209.71) --
	(158.57,209.52) --
	(158.84,209.32) --
	(159.12,209.12) --
	(159.39,208.93) --
	(159.67,208.73) --
	(159.94,208.54) --
	(160.22,208.34) --
	(160.49,208.15) --
	(160.77,207.95) --
	(161.04,207.76) --
	(161.32,207.56) --
	(161.59,207.37) --
	(161.86,207.17) --
	(162.14,206.98) --
	(162.41,206.78) --
	(162.69,206.59) --
	(162.96,206.39) --
	(163.24,206.19) --
	(163.51,206.00) --
	(163.79,205.80) --
	(164.06,205.61) --
	(164.34,205.41) --
	(164.61,205.22) --
	(164.89,205.02) --
	(165.16,204.83) --
	(165.43,204.63) --
	(165.71,204.44) --
	(165.98,204.24) --
	(166.26,204.05) --
	(166.53,203.85) --
	(166.81,203.66) --
	(167.08,203.46) --
	(167.36,203.27) --
	(167.63,203.07) --
	(167.91,202.87) --
	(168.18,202.68) --
	(168.46,202.48) --
	(168.73,202.29) --
	(169.00,202.09) --
	(169.28,201.90) --
	(169.55,201.70) --
	(169.83,201.51) --
	(170.10,201.31) --
	(170.38,201.12) --
	(170.65,200.92) --
	(170.93,200.73) --
	(171.20,200.53) --
	(171.48,200.34) --
	(171.75,200.14) --
	(172.03,199.95) --
	(172.30,199.75) --
	(172.57,199.55) --
	(172.85,199.36) --
	(173.12,199.16) --
	(173.40,198.97) --
	(173.67,198.77) --
	(173.95,198.58) --
	(174.22,198.38) --
	(174.50,198.19) --
	(174.77,197.99) --
	(175.05,197.80) --
	(175.32,197.60) --
	(175.60,197.41) --
	(175.87,197.21) --
	(176.14,197.02) --
	(176.42,196.82) --
	(176.69,196.62) --
	(176.97,196.43) --
	(177.24,196.23) --
	(177.52,196.04) --
	(177.79,195.84) --
	(178.07,195.65) --
	(178.34,195.45) --
	(178.62,195.26) --
	(178.89,195.06) --
	(179.17,194.87) --
	(179.44,194.67) --
	(179.71,194.48) --
	(179.99,194.28) --
	(180.26,194.09) --
	(180.54,193.89) --
	(180.81,193.70) --
	(181.09,193.50) --
	(181.36,193.30) --
	(181.64,193.11) --
	(181.91,192.91) --
	(182.19,192.72) --
	(182.46,192.52) --
	(182.74,192.33) --
	(183.01,192.13) --
	(183.28,191.94) --
	(183.56,191.74) --
	(183.83,191.55) --
	(184.11,191.35) --
	(184.38,191.16) --
	(184.66,190.96) --
	(184.93,190.77) --
	(185.21,190.57) --
	(185.48,190.37) --
	(185.76,190.18) --
	(186.03,189.98) --
	(186.30,189.79) --
	(186.58,189.59) --
	(186.85,189.40) --
	(187.13,189.20) --
	(187.40,189.01) --
	(187.68,188.81) --
	(187.95,188.62) --
	(188.23,188.42) --
	(188.50,188.23) --
	(188.78,188.03) --
	(189.05,187.84) --
	(189.33,187.64) --
	(189.60,187.45) --
	(189.87,187.25) --
	(190.15,187.05) --
	(190.42,186.86) --
	(190.70,186.66) --
	(190.97,186.47) --
	(191.25,186.27) --
	(191.52,186.08) --
	(191.80,185.88) --
	(192.07,185.69) --
	(192.35,185.49) --
	(192.62,185.30) --
	(192.90,185.10) --
	(193.17,184.91) --
	(193.44,184.71) --
	(193.72,184.52) --
	(193.99,184.32) --
	(194.27,184.12) --
	(194.54,183.93) --
	(194.82,183.73) --
	(195.09,183.54) --
	(195.37,183.34) --
	(195.64,183.15) --
	(195.92,182.95) --
	(196.19,182.76) --
	(196.47,182.56) --
	(196.74,182.37) --
	(197.01,182.17) --
	(197.29,181.98) --
	(197.56,181.78) --
	(197.84,181.59) --
	(198.11,181.39) --
	(198.39,181.20) --
	(198.66,181.00) --
	(198.94,180.80) --
	(199.21,180.61) --
	(199.49,180.41) --
	(199.76,180.22) --
	(200.04,180.02) --
	(200.31,179.83) --
	(200.58,179.63) --
	(200.86,179.44) --
	(201.13,179.24) --
	(201.41,179.05) --
	(201.68,178.85) --
	(201.96,178.66) --
	(202.23,178.46) --
	(202.51,178.27) --
	(202.78,178.07) --
	(203.06,177.87) --
	(203.33,177.68) --
	(203.61,177.48) --
	(203.88,177.29) --
	(204.15,177.09) --
	(204.43,176.90) --
	(204.70,176.70) --
	(204.98,176.51) --
	(205.25,176.31) --
	(205.53,176.12) --
	(205.80,175.92) --
	(206.08,175.73) --
	(206.35,175.53) --
	(206.63,175.34) --
	(206.90,175.14) --
	(207.18,174.95) --
	(207.45,174.75) --
	(207.72,174.55) --
	(208.00,174.36) --
	(208.27,174.16) --
	(208.55,173.97) --
	(208.82,173.77) --
	(209.10,173.58) --
	(209.37,173.38) --
	(209.65,173.19) --
	(209.92,172.99) --
	(210.20,172.80) --
	(210.47,172.60) --
	(210.75,172.41) --
	(211.02,172.21) --
	(211.29,172.02) --
	(211.57,171.82) --
	(211.84,171.63) --
	(212.12,171.43) --
	(212.39,171.23) --
	(212.67,171.04) --
	(212.94,170.84) --
	(213.22,170.65) --
	(213.49,170.45) --
	(213.77,170.26) --
	(214.04,170.06) --
	(214.32,169.87) --
	(214.59,169.67) --
	(214.86,169.48) --
	(215.14,169.28) --
	(215.41,169.09) --
	(215.69,168.89) --
	(215.96,168.70) --
	(216.24,168.50) --
	(216.51,168.30) --
	(216.79,168.11) --
	(217.06,167.91) --
	(217.34,167.72) --
	(217.61,167.52) --
	(217.88,167.33) --
	(218.16,167.13) --
	(218.43,166.94) --
	(218.71,166.74) --
	(218.98,166.55) --
	(219.26,166.35) --
	(219.53,166.16) --
	(219.81,165.96) --
	(220.08,165.77) --
	(220.36,165.57) --
	(220.63,165.38) --
	(220.91,165.18) --
	(221.18,164.98) --
	(221.45,164.79) --
	(221.73,164.59) --
	(222.00,164.40) --
	(222.28,164.20) --
	(222.55,164.01) --
	(222.83,163.81) --
	(223.10,163.62) --
	(223.38,163.42) --
	(223.65,163.23) --
	(223.93,163.03) --
	(224.20,162.84) --
	(224.48,162.64) --
	(224.75,162.45) --
	(225.02,162.25) --
	(225.30,162.05) --
	(225.57,161.86) --
	(225.85,161.66) --
	(226.12,161.47) --
	(226.40,161.27) --
	(226.67,161.08) --
	(226.95,160.88) --
	(227.22,160.69) --
	(227.50,160.49) --
	(227.77,160.30) --
	(228.05,160.10) --
	(228.32,159.91) --
	(228.59,159.71) --
	(228.87,159.52) --
	(229.14,159.32) --
	(229.42,159.13) --
	(229.69,158.93) --
	(229.97,158.73) --
	(230.24,158.54) --
	(230.52,158.34) --
	(230.79,158.15) --
	(231.07,157.95) --
	(231.34,157.76) --
	(231.62,157.56) --
	(231.89,157.37) --
	(232.16,157.17) --
	(232.44,156.98) --
	(232.71,156.78) --
	(232.99,156.59) --
	(233.26,156.39) --
	(233.54,156.20) --
	(233.81,156.00) --
	(234.09,155.80) --
	(234.36,155.61) --
	(234.64,155.41) --
	(234.91,155.22) --
	(235.19,155.02) --
	(235.46,154.83) --
	(235.73,154.63) --
	(236.01,154.44) --
	(236.28,154.24) --
	(236.56,154.05) --
	(236.83,153.85) --
	(237.11,153.66) --
	(237.38,153.46) --
	(237.66,153.27) --
	(237.93,153.07) --
	(238.21,152.88) --
	(238.48,152.68) --
	(238.76,152.48) --
	(239.03,152.29) --
	(239.30,152.09) --
	(239.58,151.90) --
	(239.85,151.70) --
	(240.13,151.51) --
	(240.40,151.31) --
	(240.68,151.12) --
	(240.95,150.92) --
	(241.23,150.73) --
	(241.50,150.53) --
	(241.78,150.34) --
	(242.05,150.14) --
	(242.33,149.95) --
	(242.60,149.75) --
	(242.87,149.55) --
	(243.15,149.36) --
	(243.42,149.16) --
	(243.70,148.97) --
	(243.97,148.77) --
	(244.25,148.58) --
	(244.52,148.38) --
	(244.80,148.19) --
	(245.07,147.99) --
	(245.35,147.80) --
	(245.62,147.60) --
	(245.90,147.41) --
	(246.17,147.21) --
	(246.44,147.02) --
	(246.72,146.82) --
	(246.99,146.63) --
	(247.27,146.43) --
	(247.54,146.23) --
	(247.82,146.04) --
	(248.09,145.84) --
	(248.37,145.65) --
	(248.64,145.45) --
	(248.92,145.26) --
	(249.19,145.06) --
	(249.46,144.87) --
	(249.74,144.67) --
	(250.01,144.48) --
	(250.29,144.28) --
	(250.56,144.09) --
	(250.84,143.89) --
	(251.11,143.70) --
	(251.39,143.50) --
	(251.66,143.31) --
	(251.94,143.11) --
	(252.21,142.91) --
	(252.49,142.72) --
	(252.76,142.52) --
	(253.03,142.33) --
	(253.31,142.13) --
	(253.58,141.94) --
	(253.86,141.74) --
	(254.13,141.55) --
	(254.41,141.35) --
	(254.68,141.16) --
	(254.96,140.96) --
	(255.23,140.77) --
	(255.51,140.57) --
	(255.78,140.38) --
	(256.06,140.18) --
	(256.33,139.98) --
	(256.60,139.79) --
	(256.88,139.59) --
	(257.15,139.40) --
	(257.43,139.20) --
	(257.70,139.01) --
	(257.98,138.81) --
	(258.25,138.62) --
	(258.53,138.42) --
	(258.80,138.23) --
	(259.08,138.03) --
	(259.35,137.84) --
	(259.63,137.64) --
	(259.90,137.45) --
	(260.17,137.25) --
	(260.45,137.06) --
	(260.72,136.86) --
	(261.00,136.66) --
	(261.27,136.47) --
	(261.55,136.27) --
	(261.82,136.08) --
	(262.10,135.88) --
	(262.37,135.69) --
	(262.65,135.49) --
	(262.92,135.30) --
	(263.20,135.10) --
	(263.47,134.91) --
	(263.74,134.71) --
	(264.02,134.52) --
	(264.29,134.32) --
	(264.57,134.13) --
	(264.84,133.93) --
	(265.12,133.73) --
	(265.39,133.54) --
	(265.67,133.34) --
	(265.94,133.15) --
	(266.22,132.95) --
	(266.49,132.76) --
	(266.77,132.56) --
	(267.04,132.37) --
	(267.31,132.17) --
	(267.59,131.98) --
	(267.86,131.78) --
	(268.14,131.59) --
	(268.41,131.39) --
	(268.69,131.20) --
	(268.96,131.00) --
	(269.24,130.81) --
	(269.51,130.61) --
	(269.79,130.41) --
	(270.06,130.22) --
	(270.34,130.02) --
	(270.61,129.83) --
	(270.88,129.63) --
	(271.16,129.44) --
	(271.43,129.24) --
	(271.71,129.05) --
	(271.98,128.85) --
	(272.26,128.66) --
	(272.53,128.46) --
	(272.81,128.27) --
	(273.08,128.07) --
	(273.36,127.88) --
	(273.63,127.68) --
	(273.91,127.48) --
	(274.18,127.29) --
	(274.45,127.09) --
	(274.73,126.90) --
	(275.00,126.70) --
	(275.28,126.51) --
	(275.55,126.31) --
	(275.83,126.12) --
	(276.10,125.92) --
	(276.38,125.73) --
	(276.65,125.53) --
	(276.93,125.34) --
	(277.20,125.14) --
	(277.48,124.95) --
	(277.75,124.75) --
	(278.02,124.56) --
	(278.30,124.36) --
	(278.57,124.16) --
	(278.85,123.97) --
	(279.12,123.77) --
	(279.40,123.58) --
	(279.67,123.38) --
	(279.95,123.19) --
	(280.22,122.99) --
	(280.50,122.80) --
	(280.77,122.60) --
	(281.05,122.41) --
	(281.32,122.21) --
	(281.59,122.02) --
	(281.87,121.82) --
	(282.14,121.63) --
	(282.42,121.43) --
	(282.69,121.24) --
	(282.97,121.04) --
	(283.24,120.84) --
	(283.52,120.65) --
	(283.79,120.45) --
	(284.07,120.26) --
	(284.34,120.06) --
	(284.61,119.87) --
	(284.89,119.67) --
	(285.16,119.48) --
	(285.44,119.28) --
	(285.71,119.09) --
	(285.99,118.89) --
	(286.26,118.70) --
	(286.54,118.50) --
	(286.81,118.31) --
	(287.09,118.11) --
	(287.36,117.91) --
	(287.64,117.72) --
	(287.91,117.52) --
	(288.18,117.33) --
	(288.46,117.13) --
	(288.73,116.94) --
	(289.01,116.74) --
	(289.28,116.55) --
	(289.56,116.35) --
	(289.83,116.16) --
	(290.11,115.96) --
	(290.38,115.77) --
	(290.66,115.57) --
	(290.93,115.38) --
	(291.21,115.18) --
	(291.48,114.99) --
	(291.75,114.79) --
	(292.03,114.59) --
	(292.30,114.40) --
	(292.58,114.20) --
	(292.85,114.01) --
	(293.13,113.81) --
	(293.40,113.62) --
	(293.68,113.42) --
	(293.95,113.23) --
	(294.23,113.03) --
	(294.50,112.84) --
	(294.78,112.64) --
	(295.05,112.45) --
	(295.32,112.25) --
	(295.60,112.06) --
	(295.87,111.86) --
	(296.15,111.66) --
	(296.42,111.47) --
	(296.70,111.27) --
	(296.97,111.08) --
	(297.25,110.88) --
	(297.52,110.69) --
	(297.80,110.49) --
	(298.07,110.30) --
	(298.35,110.10) --
	(298.62,109.91) --
	(298.89,109.71) --
	(299.17,109.52) --
	(299.44,109.32) --
	(299.72,109.13) --
	(299.99,108.93) --
	(300.27,108.74) --
	(300.54,108.54) --
	(300.82,108.34) --
	(301.09,108.15) --
	(301.37,107.95) --
	(301.64,107.76) --
	(301.92,107.56) --
	(302.19,107.37) --
	(302.46,107.17) --
	(302.74,106.98) --
	(303.01,106.78) --
	(303.29,106.59) --
	(303.56,106.39) --
	(303.84,106.20) --
	(304.11,106.00) --
	(304.39,105.81) --
	(304.66,105.61) --
	(304.94,105.41) --
	(305.21,105.22) --
	(305.49,105.02) --
	(305.76,104.83) --
	(306.03,104.63) --
	(306.31,104.44) --
	(306.58,104.24) --
	(306.86,104.05) --
	(307.13,103.85) --
	(307.41,103.66) --
	(307.68,103.46) --
	(307.96,103.27) --
	(308.23,103.07) --
	(308.51,102.88) --
	(308.78,102.68) --
	(309.06,102.49) --
	(309.33,102.29) --
	(309.60,102.09) --
	(309.88,101.90) --
	(310.15,101.70) --
	(310.43,101.51) --
	(310.70,101.31) --
	(310.98,101.12) --
	(311.25,100.92) --
	(311.53,100.73) --
	(311.80,100.53) --
	(312.08,100.34) --
	(312.35,100.14) --
	(312.63, 99.95) --
	(312.90, 99.75) --
	(313.17, 99.56) --
	(313.45, 99.36) --
	(313.72, 99.16) --
	(314.00, 98.97) --
	(314.27, 98.77) --
	(314.55, 98.58) --
	(314.82, 98.38) --
	(315.10, 98.19) --
	(315.37, 97.99) --
	(315.65, 97.80) --
	(315.92, 97.60) --
	(316.19, 97.41) --
	(316.47, 97.21) --
	(316.74, 97.02) --
	(317.02, 96.82) --
	(317.29, 96.63) --
	(317.57, 96.43) --
	(317.84, 96.24) --
	(318.12, 96.04) --
	(318.39, 95.84) --
	(318.67, 95.65) --
	(318.94, 95.45) --
	(319.22, 95.26) --
	(319.49, 95.06) --
	(319.76, 94.87) --
	(320.04, 94.67) --
	(320.31, 94.48) --
	(320.59, 94.28) --
	(320.86, 94.09) --
	(321.14, 93.89) --
	(321.41, 93.70) --
	(321.69, 93.50) --
	(321.96, 93.31) --
	(322.24, 93.11) --
	(322.51, 92.92) --
	(322.79, 92.72) --
	(323.06, 92.52) --
	(323.33, 92.33) --
	(323.61, 92.13) --
	(323.88, 91.94) --
	(324.16, 91.74) --
	(324.43, 91.55) --
	(324.71, 91.35) --
	(324.98, 91.16) --
	(325.26, 90.96) --
	(325.53, 90.77) --
	(325.81, 90.57) --
	(326.08, 90.38) --
	(326.36, 90.18) --
	(326.63, 89.99) --
	(326.90, 89.79) --
	(327.18, 89.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10*2] at (334.86,210.06-5) {$\mbox{Error}=15.0$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13, 33.48) rectangle (340.90,225.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 49.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,106.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,162.37) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,218.66) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 53.11) --
	( 39.13, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,109.39) --
	( 39.13,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,165.68) --
	( 39.13,165.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,221.97) --
	( 39.13,221.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 30.48) --
	( 52.57, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.22, 30.48) --
	(121.22, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.87, 30.48) --
	(189.87, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.53, 30.48) --
	(258.53, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.18, 30.48) --
	(327.18, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 52.57, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (121.22, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (189.87, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (258.53, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (327.18, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (190.01,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/motivating_example_one_cpt_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (340.90,225.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (340.90,225.26);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 59.83) --
	(340.90, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 95.94) --
	(340.90, 95.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,132.05) --
	(340.90,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,168.15) --
	(340.90,168.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,204.26) --
	(340.90,204.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.94, 33.48) --
	( 90.94,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50, 33.48) --
	(158.50,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.06, 33.48) --
	(226.06,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62, 33.48) --
	(293.62,225.26);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 41.78) --
	(340.90, 41.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 77.89) --
	(340.90, 77.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,113.99) --
	(340.90,113.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,150.10) --
	(340.90,150.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,186.20) --
	(340.90,186.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,222.31) --
	(340.90,222.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.16, 33.48) --
	( 57.16,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.72, 33.48) --
	(124.72,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.28, 33.48) --
	(192.28,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.84, 33.48) --
	(259.84,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.40, 33.48) --
	(327.40,225.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.43, 42.19) --
	( 57.70, 42.61) --
	( 57.97, 43.02) --
	( 58.24, 43.43) --
	( 58.51, 43.84) --
	( 58.78, 44.26) --
	( 59.05, 44.67) --
	( 59.32, 45.08) --
	( 59.59, 45.50) --
	( 59.86, 45.91) --
	( 60.13, 46.32) --
	( 60.40, 46.73) --
	( 60.67, 47.15) --
	( 60.94, 47.56) --
	( 61.21, 47.97) --
	( 61.48, 48.38) --
	( 61.75, 48.80) --
	( 62.02, 49.21) --
	( 62.29, 49.62) --
	( 62.56, 50.03) --
	( 62.83, 50.45) --
	( 63.10, 50.86) --
	( 63.37, 51.27) --
	( 63.64, 51.68) --
	( 63.91, 52.10) --
	( 64.18, 52.51) --
	( 64.45, 52.92) --
	( 64.72, 53.34) --
	( 64.99, 53.75) --
	( 65.26, 54.16) --
	( 65.53, 54.57) --
	( 65.80, 54.99) --
	( 66.07, 55.40) --
	( 66.34, 55.81) --
	( 66.61, 56.22) --
	( 66.88, 56.64) --
	( 67.15, 57.05) --
	( 67.42, 57.46) --
	( 67.69, 57.87) --
	( 67.97, 58.29) --
	( 68.24, 58.70) --
	( 68.51, 59.11) --
	( 68.78, 59.52) --
	( 69.05, 59.94) --
	( 69.32, 60.35) --
	( 69.59, 60.76) --
	( 69.86, 61.18) --
	( 70.13, 61.59) --
	( 70.40, 62.00) --
	( 70.67, 62.41) --
	( 70.94, 62.83) --
	( 71.21, 63.24) --
	( 71.48, 63.65) --
	( 71.75, 64.06) --
	( 72.02, 64.48) --
	( 72.29, 64.89) --
	( 72.56, 65.30) --
	( 72.83, 65.71) --
	( 73.10, 66.13) --
	( 73.37, 66.54) --
	( 73.64, 66.95) --
	( 73.91, 67.36) --
	( 74.18, 67.78) --
	( 74.45, 68.19) --
	( 74.72, 68.60) --
	( 74.99, 69.02) --
	( 75.26, 69.43) --
	( 75.53, 69.84) --
	( 75.80, 70.25) --
	( 76.07, 70.67) --
	( 76.34, 71.08) --
	( 76.61, 71.49) --
	( 76.88, 71.90) --
	( 77.15, 72.32) --
	( 77.42, 72.73) --
	( 77.69, 73.14) --
	( 77.96, 73.55) --
	( 78.23, 73.97) --
	( 78.50, 74.38) --
	( 78.77, 74.79) --
	( 79.05, 75.20) --
	( 79.32, 75.62) --
	( 79.59, 76.03) --
	( 79.86, 76.44) --
	( 80.13, 76.86) --
	( 80.40, 77.27) --
	( 80.67, 77.68) --
	( 80.94, 78.09) --
	( 81.21, 78.51) --
	( 81.48, 78.92) --
	( 81.75, 79.33) --
	( 82.02, 79.74) --
	( 82.29, 80.16) --
	( 82.56, 80.57) --
	( 82.83, 80.98) --
	( 83.10, 81.39) --
	( 83.37, 81.81) --
	( 83.64, 82.22) --
	( 83.91, 82.63) --
	( 84.18, 83.04) --
	( 84.45, 83.46) --
	( 84.72, 83.87) --
	( 84.99, 84.28) --
	( 85.26, 84.70) --
	( 85.53, 85.11) --
	( 85.80, 85.52) --
	( 86.07, 85.93) --
	( 86.34, 86.35) --
	( 86.61, 86.76) --
	( 86.88, 87.17) --
	( 87.15, 87.58) --
	( 87.42, 88.00) --
	( 87.69, 88.41) --
	( 87.96, 88.82) --
	( 88.23, 89.23) --
	( 88.50, 89.65) --
	( 88.77, 90.06) --
	( 89.04, 90.47) --
	( 89.31, 90.88) --
	( 89.58, 91.30) --
	( 89.85, 91.71) --
	( 90.13, 92.12) --
	( 90.40, 92.54) --
	( 90.67, 92.95) --
	( 90.94, 93.36) --
	( 91.21, 93.77) --
	( 91.48, 94.19) --
	( 91.75, 94.60) --
	( 92.02, 95.01) --
	( 92.29, 95.42) --
	( 92.56, 95.84) --
	( 92.83, 96.25) --
	( 93.10, 96.66) --
	( 93.37, 97.07) --
	( 93.64, 97.49) --
	( 93.91, 97.90) --
	( 94.18, 98.31) --
	( 94.45, 98.73) --
	( 94.72, 99.14) --
	( 94.99, 99.55) --
	( 95.26, 99.96) --
	( 95.53,100.38) --
	( 95.80,100.79) --
	( 96.07,101.20) --
	( 96.34,101.61) --
	( 96.61,102.03) --
	( 96.88,102.44) --
	( 97.15,102.85) --
	( 97.42,103.26) --
	( 97.69,103.68) --
	( 97.96,104.09) --
	( 98.23,104.50) --
	( 98.50,104.91) --
	( 98.77,105.33) --
	( 99.04,105.74) --
	( 99.31,106.15) --
	( 99.58,106.57) --
	( 99.85,106.98) --
	(100.12,107.39) --
	(100.39,107.80) --
	(100.66,108.22) --
	(100.93,108.63) --
	(101.20,109.04) --
	(101.48,109.45) --
	(101.75,109.87) --
	(102.02,110.28) --
	(102.29,110.69) --
	(102.56,111.10) --
	(102.83,111.52) --
	(103.10,111.93) --
	(103.37,112.34) --
	(103.64,112.75) --
	(103.91,113.17) --
	(104.18,113.58) --
	(104.45,113.99) --
	(104.72,114.41) --
	(104.99,114.82) --
	(105.26,115.23) --
	(105.53,115.64) --
	(105.80,116.06) --
	(106.07,116.47) --
	(106.34,116.88) --
	(106.61,117.29) --
	(106.88,117.71) --
	(107.15,118.12) --
	(107.42,118.53) --
	(107.69,118.94) --
	(107.96,119.36) --
	(108.23,119.77) --
	(108.50,120.18) --
	(108.77,120.59) --
	(109.04,121.01) --
	(109.31,121.42) --
	(109.58,121.83) --
	(109.85,122.25) --
	(110.12,122.66) --
	(110.39,123.07) --
	(110.66,123.48) --
	(110.93,123.90) --
	(111.20,124.31) --
	(111.47,124.72) --
	(111.74,125.13) --
	(112.01,125.55) --
	(112.28,125.96) --
	(112.56,126.37) --
	(112.83,126.78) --
	(113.10,127.20) --
	(113.37,127.61) --
	(113.64,128.02) --
	(113.91,128.43) --
	(114.18,128.85) --
	(114.45,129.26) --
	(114.72,129.67) --
	(114.99,130.09) --
	(115.26,130.50) --
	(115.53,130.91) --
	(115.80,131.32) --
	(116.07,131.74) --
	(116.34,132.15) --
	(116.61,132.56) --
	(116.88,132.97) --
	(117.15,133.39) --
	(117.42,133.80) --
	(117.69,134.21) --
	(117.96,134.62) --
	(118.23,135.04) --
	(118.50,135.45) --
	(118.77,135.86) --
	(119.04,136.27) --
	(119.31,136.69) --
	(119.58,137.10) --
	(119.85,137.51) --
	(120.12,137.93) --
	(120.39,138.34) --
	(120.66,138.75) --
	(120.93,139.16) --
	(121.20,139.58) --
	(121.47,139.99) --
	(121.74,140.40) --
	(122.01,140.81) --
	(122.28,141.23) --
	(122.55,141.64) --
	(122.82,142.05) --
	(123.09,142.46) --
	(123.36,142.88) --
	(123.64,143.29) --
	(123.91,143.70) --
	(124.18,144.11) --
	(124.45,144.53) --
	(124.72,144.94) --
	(124.99,145.35) --
	(125.26,145.77) --
	(125.53,146.18) --
	(125.80,146.59) --
	(126.07,147.00) --
	(126.34,147.42) --
	(126.61,147.83) --
	(126.88,148.24) --
	(127.15,148.65) --
	(127.42,149.07) --
	(127.69,149.48) --
	(127.96,149.89) --
	(128.23,150.30) --
	(128.50,150.72) --
	(128.77,151.13) --
	(129.04,151.54) --
	(129.31,151.95) --
	(129.58,152.37) --
	(129.85,152.78) --
	(130.12,153.19) --
	(130.39,153.61) --
	(130.66,154.02) --
	(130.93,154.43) --
	(131.20,154.84) --
	(131.47,155.26) --
	(131.74,155.67) --
	(132.01,156.08) --
	(132.28,156.49) --
	(132.55,156.91) --
	(132.82,157.32) --
	(133.09,157.73) --
	(133.36,158.14) --
	(133.63,158.56) --
	(133.90,158.97) --
	(134.17,159.38) --
	(134.44,159.80) --
	(134.71,160.21) --
	(134.99,160.62) --
	(135.26,161.03) --
	(135.53,161.45) --
	(135.80,161.86) --
	(136.07,162.27) --
	(136.34,162.68) --
	(136.61,163.10) --
	(136.88,163.51) --
	(137.15,163.92) --
	(137.42,164.33) --
	(137.69,164.75) --
	(137.96,165.16) --
	(138.23,165.57) --
	(138.50,165.98) --
	(138.77,166.40) --
	(139.04,166.81) --
	(139.31,167.22) --
	(139.58,167.64) --
	(139.85,168.05) --
	(140.12,168.46) --
	(140.39,168.87) --
	(140.66,169.29) --
	(140.93,169.70) --
	(141.20,170.11) --
	(141.47,170.52) --
	(141.74,170.94) --
	(142.01,171.35) --
	(142.28,171.76) --
	(142.55,172.17) --
	(142.82,172.59) --
	(143.09,173.00) --
	(143.36,173.41) --
	(143.63,173.82) --
	(143.90,174.24) --
	(144.17,174.65) --
	(144.44,175.06) --
	(144.71,175.48) --
	(144.98,175.89) --
	(145.25,176.30) --
	(145.52,176.71) --
	(145.79,177.13) --
	(146.07,177.54) --
	(146.34,177.95) --
	(146.61,178.36) --
	(146.88,178.78) --
	(147.15,179.19) --
	(147.42,179.60) --
	(147.69,180.01) --
	(147.96,180.43) --
	(148.23,180.84) --
	(148.50,181.25) --
	(148.77,181.66) --
	(149.04,182.08) --
	(149.31,182.49) --
	(149.58,182.90) --
	(149.85,183.32) --
	(150.12,183.73) --
	(150.39,184.14) --
	(150.66,184.55) --
	(150.93,184.97) --
	(151.20,185.38) --
	(151.47,185.79) --
	(151.74,186.20) --
	(152.01,186.20) --
	(152.28,186.20) --
	(152.55,186.20) --
	(152.82,186.20) --
	(153.09,186.20) --
	(153.36,186.20) --
	(153.63,186.20) --
	(153.90,186.20) --
	(154.17,186.20) --
	(154.44,186.20) --
	(154.71,186.20) --
	(154.98,186.20) --
	(155.25,186.20) --
	(155.52,186.20) --
	(155.79,186.20) --
	(156.06,186.20) --
	(156.33,186.20) --
	(156.60,186.20) --
	(156.87,186.20) --
	(157.15,186.20) --
	(157.42,186.20) --
	(157.69,186.20) --
	(157.96,186.20) --
	(158.23,186.20) --
	(158.50,186.20) --
	(158.77,186.20) --
	(159.04,186.20) --
	(159.31,186.20) --
	(159.58,186.20) --
	(159.85,186.20) --
	(160.12,186.20) --
	(160.39,186.20) --
	(160.66,186.20) --
	(160.93,186.20) --
	(161.20,186.20) --
	(161.47,186.20) --
	(161.74,186.20) --
	(162.01,186.20) --
	(162.28,186.20) --
	(162.55,186.20) --
	(162.82,186.20) --
	(163.09,186.20) --
	(163.36,186.20) --
	(163.63,186.20) --
	(163.90,186.20) --
	(164.17,186.20) --
	(164.44,186.20) --
	(164.71,186.20) --
	(164.98,186.20) --
	(165.25,186.20) --
	(165.52,186.20) --
	(165.79,186.20) --
	(166.06,186.20) --
	(166.33,186.20) --
	(166.60,186.20) --
	(166.87,186.20) --
	(167.14,186.20) --
	(167.41,186.20) --
	(167.68,186.20) --
	(167.95,186.20) --
	(168.22,186.20) --
	(168.50,186.20) --
	(168.77,186.20) --
	(169.04,186.20) --
	(169.31,186.20) --
	(169.58,186.20) --
	(169.85,186.20) --
	(170.12,186.20) --
	(170.39,186.20) --
	(170.66,186.20) --
	(170.93,186.20) --
	(171.20,186.20) --
	(171.47,186.20) --
	(171.74,186.20) --
	(172.01,186.20) --
	(172.28,186.20) --
	(172.55,186.20) --
	(172.82,186.20) --
	(173.09,186.20) --
	(173.36,186.20) --
	(173.63,186.20) --
	(173.90,186.20) --
	(174.17,186.20) --
	(174.44,186.20) --
	(174.71,186.20) --
	(174.98,186.20) --
	(175.25,186.20) --
	(175.52,186.20) --
	(175.79,186.20) --
	(176.06,186.20) --
	(176.33,186.20) --
	(176.60,186.20) --
	(176.87,186.20) --
	(177.14,186.20) --
	(177.41,186.20) --
	(177.68,186.20) --
	(177.95,186.20) --
	(178.22,186.20) --
	(178.49,186.20) --
	(178.76,186.20) --
	(179.03,186.20) --
	(179.30,186.20) --
	(179.58,186.20) --
	(179.85,186.20) --
	(180.12,186.20) --
	(180.39,186.20) --
	(180.66,186.20) --
	(180.93,186.20) --
	(181.20,186.20) --
	(181.47,186.20) --
	(181.74,186.20) --
	(182.01,186.20) --
	(182.28,186.20) --
	(182.55,186.20) --
	(182.82,186.20) --
	(183.09,186.20) --
	(183.36,186.20) --
	(183.63,186.20) --
	(183.90,186.20) --
	(184.17,186.20) --
	(184.44,186.20) --
	(184.71,186.20) --
	(184.98,186.20) --
	(185.25,186.20) --
	(185.52,186.20) --
	(185.79,186.20) --
	(186.06,186.20) --
	(186.33,186.20) --
	(186.60,186.20) --
	(186.87,186.20) --
	(187.14,186.20) --
	(187.41,186.20) --
	(187.68,186.20) --
	(187.95,186.20) --
	(188.22,186.20) --
	(188.49,186.20) --
	(188.76,186.20) --
	(189.03,186.20) --
	(189.30,186.20) --
	(189.57,186.20) --
	(189.84,186.20) --
	(190.11,186.20) --
	(190.38,186.20) --
	(190.66,186.20) --
	(190.93,186.20) --
	(191.20,186.20) --
	(191.47,186.20) --
	(191.74,186.20) --
	(192.01,186.20) --
	(192.28,186.20) --
	(192.55,186.20) --
	(192.82,186.20) --
	(193.09,186.20) --
	(193.36,186.20) --
	(193.63,186.20) --
	(193.90,186.20) --
	(194.17,186.20) --
	(194.44,186.20) --
	(194.71,186.20) --
	(194.98,186.20) --
	(195.25,186.20) --
	(195.52,186.20) --
	(195.79,186.20) --
	(196.06,186.20) --
	(196.33,186.20) --
	(196.60,186.20) --
	(196.87,186.20) --
	(197.14,186.20) --
	(197.41,186.20) --
	(197.68,186.20) --
	(197.95,186.20) --
	(198.22,186.20) --
	(198.49,186.20) --
	(198.76,186.20) --
	(199.03,186.20) --
	(199.30,186.20) --
	(199.57,186.20) --
	(199.84,186.20) --
	(200.11,186.20) --
	(200.38,186.20) --
	(200.65,186.20) --
	(200.92,186.20) --
	(201.19,186.20) --
	(201.46,186.20) --
	(201.73,186.20) --
	(202.01,186.20) --
	(202.28,186.20) --
	(202.55,186.20) --
	(202.82,186.20) --
	(203.09,186.20) --
	(203.36,186.20) --
	(203.63,186.20) --
	(203.90,186.20) --
	(204.17,186.20) --
	(204.44,186.20) --
	(204.71,186.20) --
	(204.98,186.20) --
	(205.25,186.20) --
	(205.52,186.20) --
	(205.79,186.20) --
	(206.06,186.20) --
	(206.33,186.20) --
	(206.60,186.20) --
	(206.87,186.20) --
	(207.14,186.20) --
	(207.41,186.20) --
	(207.68,186.20) --
	(207.95,186.20) --
	(208.22,186.20) --
	(208.49,186.20) --
	(208.76,186.20) --
	(209.03,186.20) --
	(209.30,186.20) --
	(209.57,186.20) --
	(209.84,186.20) --
	(210.11,186.20) --
	(210.38,186.20) --
	(210.65,186.20) --
	(210.92,186.20) --
	(211.19,186.20) --
	(211.46,186.20) --
	(211.73,186.20) --
	(212.00,186.20) --
	(212.27,186.20) --
	(212.54,186.20) --
	(212.81,186.20) --
	(213.09,186.20) --
	(213.36,186.20) --
	(213.63,186.20) --
	(213.90,186.20) --
	(214.17,186.20) --
	(214.44,186.20) --
	(214.71,186.20) --
	(214.98,186.20) --
	(215.25,186.20) --
	(215.52,186.20) --
	(215.79,186.20) --
	(216.06,186.20) --
	(216.33,186.20) --
	(216.60,186.20) --
	(216.87,186.20) --
	(217.14,186.20) --
	(217.41,186.20) --
	(217.68,186.20) --
	(217.95,186.20) --
	(218.22,186.20) --
	(218.49,186.20) --
	(218.76,186.20) --
	(219.03,186.20) --
	(219.30,186.20) --
	(219.57,186.20) --
	(219.84,186.20) --
	(220.11,186.20) --
	(220.38,186.20) --
	(220.65,186.20) --
	(220.92,186.20) --
	(221.19,186.20) --
	(221.46,186.20) --
	(221.73,186.20) --
	(222.00,186.20) --
	(222.27,186.20) --
	(222.54,186.20) --
	(222.81,186.20) --
	(223.08,186.20) --
	(223.35,186.20) --
	(223.62,186.20) --
	(223.89,186.20) --
	(224.17,186.20) --
	(224.44,186.20) --
	(224.71,186.20) --
	(224.98,186.20) --
	(225.25,186.20) --
	(225.52,186.20) --
	(225.79,186.20) --
	(226.06,186.20) --
	(226.33,186.20) --
	(226.60,186.20) --
	(226.87,186.20) --
	(227.14,186.20) --
	(227.41,186.20) --
	(227.68,186.20) --
	(227.95,186.20) --
	(228.22,186.20) --
	(228.49,186.20) --
	(228.76,186.20) --
	(229.03,186.20) --
	(229.30,186.20) --
	(229.57,186.20) --
	(229.84,186.20) --
	(230.11,186.20) --
	(230.38,186.20) --
	(230.65,186.20) --
	(230.92,186.20) --
	(231.19,186.20) --
	(231.46,186.20) --
	(231.73,186.20) --
	(232.00,186.20) --
	(232.27,186.20) --
	(232.54,186.20) --
	(232.81,186.20) --
	(233.08,186.20) --
	(233.35,185.79) --
	(233.62,185.38) --
	(233.89,184.97) --
	(234.16,184.55) --
	(234.43,184.14) --
	(234.70,183.73) --
	(234.97,183.32) --
	(235.24,182.90) --
	(235.52,182.49) --
	(235.79,182.08) --
	(236.06,181.66) --
	(236.33,181.25) --
	(236.60,180.84) --
	(236.87,180.43) --
	(237.14,180.01) --
	(237.41,179.60) --
	(237.68,179.19) --
	(237.95,178.78) --
	(238.22,178.36) --
	(238.49,177.95) --
	(238.76,177.54) --
	(239.03,177.13) --
	(239.30,176.71) --
	(239.57,176.30) --
	(239.84,175.89) --
	(240.11,175.48) --
	(240.38,175.06) --
	(240.65,174.65) --
	(240.92,174.24) --
	(241.19,173.82) --
	(241.46,173.41) --
	(241.73,173.00) --
	(242.00,172.59) --
	(242.27,172.17) --
	(242.54,171.76) --
	(242.81,171.35) --
	(243.08,170.94) --
	(243.35,170.52) --
	(243.62,170.11) --
	(243.89,169.70) --
	(244.16,169.29) --
	(244.43,168.87) --
	(244.70,168.46) --
	(244.97,168.05) --
	(245.24,167.64) --
	(245.51,167.22) --
	(245.78,166.81) --
	(246.05,166.40) --
	(246.32,165.98) --
	(246.60,165.57) --
	(246.87,165.16) --
	(247.14,164.75) --
	(247.41,164.33) --
	(247.68,163.92) --
	(247.95,163.51) --
	(248.22,163.10) --
	(248.49,162.68) --
	(248.76,162.27) --
	(249.03,161.86) --
	(249.30,161.45) --
	(249.57,161.03) --
	(249.84,160.62) --
	(250.11,160.21) --
	(250.38,159.80) --
	(250.65,159.38) --
	(250.92,158.97) --
	(251.19,158.56) --
	(251.46,158.14) --
	(251.73,157.73) --
	(252.00,157.32) --
	(252.27,156.91) --
	(252.54,156.49) --
	(252.81,156.08) --
	(253.08,155.67) --
	(253.35,155.26) --
	(253.62,154.84) --
	(253.89,154.43) --
	(254.16,154.02) --
	(254.43,153.61) --
	(254.70,153.19) --
	(254.97,152.78) --
	(255.24,152.37) --
	(255.51,151.95) --
	(255.78,151.54) --
	(256.05,151.13) --
	(256.32,150.72) --
	(256.59,150.30) --
	(256.86,149.89) --
	(257.13,149.48) --
	(257.40,149.07) --
	(257.68,148.65) --
	(257.95,148.24) --
	(258.22,147.83) --
	(258.49,147.42) --
	(258.76,147.00) --
	(259.03,146.59) --
	(259.30,146.18) --
	(259.57,145.77) --
	(259.84,145.35) --
	(260.11,144.94) --
	(260.38,144.53) --
	(260.65,144.11) --
	(260.92,143.70) --
	(261.19,143.29) --
	(261.46,142.88) --
	(261.73,142.46) --
	(262.00,142.05) --
	(262.27,141.64) --
	(262.54,141.23) --
	(262.81,140.81) --
	(263.08,140.40) --
	(263.35,139.99) --
	(263.62,139.58) --
	(263.89,139.16) --
	(264.16,138.75) --
	(264.43,138.34) --
	(264.70,137.93) --
	(264.97,137.51) --
	(265.24,137.10) --
	(265.51,136.69) --
	(265.78,136.27) --
	(266.05,135.86) --
	(266.32,135.45) --
	(266.59,135.04) --
	(266.86,134.62) --
	(267.13,134.21) --
	(267.40,133.80) --
	(267.67,133.39) --
	(267.94,132.97) --
	(268.21,132.56) --
	(268.48,132.15) --
	(268.75,131.74) --
	(269.03,131.32) --
	(269.30,130.91) --
	(269.57,130.50) --
	(269.84,130.09) --
	(270.11,129.67) --
	(270.38,129.26) --
	(270.65,128.85) --
	(270.92,128.43) --
	(271.19,128.02) --
	(271.46,127.61) --
	(271.73,127.20) --
	(272.00,126.78) --
	(272.27,126.37) --
	(272.54,125.96) --
	(272.81,125.55) --
	(273.08,125.13) --
	(273.35,124.72) --
	(273.62,124.31) --
	(273.89,123.90) --
	(274.16,123.48) --
	(274.43,123.07) --
	(274.70,122.66) --
	(274.97,122.25) --
	(275.24,121.83) --
	(275.51,121.42) --
	(275.78,121.01) --
	(276.05,120.59) --
	(276.32,120.18) --
	(276.59,119.77) --
	(276.86,119.36) --
	(277.13,118.94) --
	(277.40,118.53) --
	(277.67,118.12) --
	(277.94,117.71) --
	(278.21,117.29) --
	(278.48,116.88) --
	(278.75,116.47) --
	(279.02,116.06) --
	(279.29,115.64) --
	(279.56,115.23) --
	(279.83,114.82) --
	(280.11,114.41) --
	(280.38,113.99) --
	(280.65,113.58) --
	(280.92,113.17) --
	(281.19,112.75) --
	(281.46,112.34) --
	(281.73,111.93) --
	(282.00,111.52) --
	(282.27,111.10) --
	(282.54,110.69) --
	(282.81,110.28) --
	(283.08,109.87) --
	(283.35,109.45) --
	(283.62,109.04) --
	(283.89,108.63) --
	(284.16,108.22) --
	(284.43,107.80) --
	(284.70,107.39) --
	(284.97,106.98) --
	(285.24,106.57) --
	(285.51,106.15) --
	(285.78,105.74) --
	(286.05,105.33) --
	(286.32,104.91) --
	(286.59,104.50) --
	(286.86,104.09) --
	(287.13,103.68) --
	(287.40,103.26) --
	(287.67,102.85) --
	(287.94,102.44) --
	(288.21,102.03) --
	(288.48,101.61) --
	(288.75,101.20) --
	(289.02,100.79) --
	(289.29,100.38) --
	(289.56, 99.96) --
	(289.83, 99.55) --
	(290.10, 99.14) --
	(290.37, 98.73) --
	(290.64, 98.31) --
	(290.91, 97.90) --
	(291.19, 97.49) --
	(291.46, 97.07) --
	(291.73, 96.66) --
	(292.00, 96.25) --
	(292.27, 95.84) --
	(292.54, 95.42) --
	(292.81, 95.01) --
	(293.08, 94.60) --
	(293.35, 94.19) --
	(293.62, 93.77) --
	(293.89, 93.36) --
	(294.16, 92.95) --
	(294.43, 92.54) --
	(294.70, 92.12) --
	(294.97, 91.71) --
	(295.24, 91.30) --
	(295.51, 90.88) --
	(295.78, 90.47) --
	(296.05, 90.06) --
	(296.32, 89.65) --
	(296.59, 89.23) --
	(296.86, 88.82) --
	(297.13, 88.41) --
	(297.40, 88.00) --
	(297.67, 87.58) --
	(297.94, 87.17) --
	(298.21, 86.76) --
	(298.48, 86.35) --
	(298.75, 85.93) --
	(299.02, 85.52) --
	(299.29, 85.11) --
	(299.56, 84.70) --
	(299.83, 84.28) --
	(300.10, 83.87) --
	(300.37, 83.46) --
	(300.64, 83.04) --
	(300.91, 82.63) --
	(301.18, 82.22) --
	(301.45, 81.81) --
	(301.72, 81.39) --
	(301.99, 80.98) --
	(302.26, 80.57) --
	(302.54, 80.16) --
	(302.81, 79.74) --
	(303.08, 79.33) --
	(303.35, 78.92) --
	(303.62, 78.51) --
	(303.89, 78.09) --
	(304.16, 77.68) --
	(304.43, 77.27) --
	(304.70, 76.86) --
	(304.97, 76.44) --
	(305.24, 76.03) --
	(305.51, 75.62) --
	(305.78, 75.20) --
	(306.05, 74.79) --
	(306.32, 74.38) --
	(306.59, 73.97) --
	(306.86, 73.55) --
	(307.13, 73.14) --
	(307.40, 72.73) --
	(307.67, 72.32) --
	(307.94, 71.90) --
	(308.21, 71.49) --
	(308.48, 71.08) --
	(308.75, 70.67) --
	(309.02, 70.25) --
	(309.29, 69.84) --
	(309.56, 69.43) --
	(309.83, 69.02) --
	(310.10, 68.60) --
	(310.37, 68.19) --
	(310.64, 67.78) --
	(310.91, 67.36) --
	(311.18, 66.95) --
	(311.45, 66.54) --
	(311.72, 66.13) --
	(311.99, 65.71) --
	(312.26, 65.30) --
	(312.53, 64.89) --
	(312.80, 64.48) --
	(313.07, 64.06) --
	(313.34, 63.65) --
	(313.62, 63.24) --
	(313.89, 62.83) --
	(314.16, 62.41) --
	(314.43, 62.00) --
	(314.70, 61.59) --
	(314.97, 61.18) --
	(315.24, 60.76) --
	(315.51, 60.35) --
	(315.78, 59.94) --
	(316.05, 59.52) --
	(316.32, 59.11) --
	(316.59, 58.70) --
	(316.86, 58.29) --
	(317.13, 57.87) --
	(317.40, 57.46) --
	(317.67, 57.05) --
	(317.94, 56.64) --
	(318.21, 56.22) --
	(318.48, 55.81) --
	(318.75, 55.40) --
	(319.02, 54.99) --
	(319.29, 54.57) --
	(319.56, 54.16) --
	(319.83, 53.75) --
	(320.10, 53.34) --
	(320.37, 52.92) --
	(320.64, 52.51) --
	(320.91, 52.10) --
	(321.18, 51.68) --
	(321.45, 51.27) --
	(321.72, 50.86) --
	(321.99, 50.45) --
	(322.26, 50.03) --
	(322.53, 49.62) --
	(322.80, 49.21) --
	(323.07, 48.80) --
	(323.34, 48.38) --
	(323.61, 47.97) --
	(323.88, 47.56) --
	(324.15, 47.15) --
	(324.42, 46.73) --
	(324.70, 46.32) --
	(324.97, 45.91) --
	(325.24, 45.50) --
	(325.51, 45.08) --
	(325.78, 44.67) --
	(326.05, 44.26) --
	(326.32, 43.84) --
	(326.59, 43.43) --
	(326.86, 43.02) --
	(327.13, 42.61) --
	(327.40, 42.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.43, 55.13) --
	( 57.70, 55.46) --
	( 57.97, 55.78) --
	( 58.24, 56.11) --
	( 58.51, 56.43) --
	( 58.78, 56.75) --
	( 59.05, 57.08) --
	( 59.32, 57.40) --
	( 59.59, 57.72) --
	( 59.86, 58.05) --
	( 60.13, 58.37) --
	( 60.40, 58.69) --
	( 60.67, 59.02) --
	( 60.94, 59.34) --
	( 61.21, 59.66) --
	( 61.48, 59.99) --
	( 61.75, 60.31) --
	( 62.02, 60.63) --
	( 62.29, 60.96) --
	( 62.56, 61.28) --
	( 62.83, 61.60) --
	( 63.10, 61.93) --
	( 63.37, 62.25) --
	( 63.64, 62.57) --
	( 63.91, 62.90) --
	( 64.18, 63.22) --
	( 64.45, 63.55) --
	( 64.72, 63.87) --
	( 64.99, 64.19) --
	( 65.26, 64.52) --
	( 65.53, 64.84) --
	( 65.80, 65.16) --
	( 66.07, 65.49) --
	( 66.34, 65.81) --
	( 66.61, 66.13) --
	( 66.88, 66.46) --
	( 67.15, 66.78) --
	( 67.42, 67.10) --
	( 67.69, 67.43) --
	( 67.97, 67.75) --
	( 68.24, 68.07) --
	( 68.51, 68.40) --
	( 68.78, 68.72) --
	( 69.05, 69.04) --
	( 69.32, 69.37) --
	( 69.59, 69.69) --
	( 69.86, 70.01) --
	( 70.13, 70.34) --
	( 70.40, 70.66) --
	( 70.67, 70.98) --
	( 70.94, 71.31) --
	( 71.21, 71.63) --
	( 71.48, 71.96) --
	( 71.75, 72.28) --
	( 72.02, 72.60) --
	( 72.29, 72.93) --
	( 72.56, 73.25) --
	( 72.83, 73.57) --
	( 73.10, 73.90) --
	( 73.37, 74.22) --
	( 73.64, 74.54) --
	( 73.91, 74.87) --
	( 74.18, 75.19) --
	( 74.45, 75.51) --
	( 74.72, 75.84) --
	( 74.99, 76.16) --
	( 75.26, 76.48) --
	( 75.53, 76.81) --
	( 75.80, 77.13) --
	( 76.07, 77.45) --
	( 76.34, 77.78) --
	( 76.61, 78.10) --
	( 76.88, 78.42) --
	( 77.15, 78.75) --
	( 77.42, 79.07) --
	( 77.69, 79.40) --
	( 77.96, 79.72) --
	( 78.23, 80.04) --
	( 78.50, 80.37) --
	( 78.77, 80.69) --
	( 79.05, 81.01) --
	( 79.32, 81.34) --
	( 79.59, 81.66) --
	( 79.86, 81.98) --
	( 80.13, 82.31) --
	( 80.40, 82.63) --
	( 80.67, 82.95) --
	( 80.94, 83.28) --
	( 81.21, 83.60) --
	( 81.48, 83.92) --
	( 81.75, 84.25) --
	( 82.02, 84.57) --
	( 82.29, 84.89) --
	( 82.56, 85.22) --
	( 82.83, 85.54) --
	( 83.10, 85.86) --
	( 83.37, 86.19) --
	( 83.64, 86.51) --
	( 83.91, 86.84) --
	( 84.18, 87.16) --
	( 84.45, 87.48) --
	( 84.72, 87.81) --
	( 84.99, 88.13) --
	( 85.26, 88.45) --
	( 85.53, 88.78) --
	( 85.80, 89.10) --
	( 86.07, 89.42) --
	( 86.34, 89.75) --
	( 86.61, 90.07) --
	( 86.88, 90.39) --
	( 87.15, 90.72) --
	( 87.42, 91.04) --
	( 87.69, 91.36) --
	( 87.96, 91.69) --
	( 88.23, 92.01) --
	( 88.50, 92.33) --
	( 88.77, 92.66) --
	( 89.04, 92.98) --
	( 89.31, 93.30) --
	( 89.58, 93.63) --
	( 89.85, 93.95) --
	( 90.13, 94.27) --
	( 90.40, 94.60) --
	( 90.67, 94.92) --
	( 90.94, 95.25) --
	( 91.21, 95.57) --
	( 91.48, 95.89) --
	( 91.75, 96.22) --
	( 92.02, 96.54) --
	( 92.29, 96.86) --
	( 92.56, 97.19) --
	( 92.83, 97.51) --
	( 93.10, 97.83) --
	( 93.37, 98.16) --
	( 93.64, 98.48) --
	( 93.91, 98.80) --
	( 94.18, 99.13) --
	( 94.45, 99.45) --
	( 94.72, 99.77) --
	( 94.99,100.10) --
	( 95.26,100.42) --
	( 95.53,100.74) --
	( 95.80,101.07) --
	( 96.07,101.39) --
	( 96.34,101.71) --
	( 96.61,102.04) --
	( 96.88,102.36) --
	( 97.15,102.69) --
	( 97.42,103.01) --
	( 97.69,103.33) --
	( 97.96,103.66) --
	( 98.23,103.98) --
	( 98.50,104.30) --
	( 98.77,104.63) --
	( 99.04,104.95) --
	( 99.31,105.27) --
	( 99.58,105.60) --
	( 99.85,105.92) --
	(100.12,106.24) --
	(100.39,106.57) --
	(100.66,106.89) --
	(100.93,107.21) --
	(101.20,107.54) --
	(101.48,107.86) --
	(101.75,108.18) --
	(102.02,108.51) --
	(102.29,108.83) --
	(102.56,109.15) --
	(102.83,109.48) --
	(103.10,109.80) --
	(103.37,110.12) --
	(103.64,110.45) --
	(103.91,110.77) --
	(104.18,111.10) --
	(104.45,111.42) --
	(104.72,111.74) --
	(104.99,112.07) --
	(105.26,112.39) --
	(105.53,112.71) --
	(105.80,113.04) --
	(106.07,113.36) --
	(106.34,113.68) --
	(106.61,114.01) --
	(106.88,114.33) --
	(107.15,114.65) --
	(107.42,114.98) --
	(107.69,115.30) --
	(107.96,115.62) --
	(108.23,115.95) --
	(108.50,116.27) --
	(108.77,116.59) --
	(109.04,116.92) --
	(109.31,117.24) --
	(109.58,117.56) --
	(109.85,117.89) --
	(110.12,118.21) --
	(110.39,118.54) --
	(110.66,118.86) --
	(110.93,119.18) --
	(111.20,119.51) --
	(111.47,119.83) --
	(111.74,120.15) --
	(112.01,120.48) --
	(112.28,120.80) --
	(112.56,121.12) --
	(112.83,121.45) --
	(113.10,121.77) --
	(113.37,122.09) --
	(113.64,122.42) --
	(113.91,122.74) --
	(114.18,123.06) --
	(114.45,123.39) --
	(114.72,123.71) --
	(114.99,124.03) --
	(115.26,124.36) --
	(115.53,124.68) --
	(115.80,125.00) --
	(116.07,125.33) --
	(116.34,125.65) --
	(116.61,125.97) --
	(116.88,126.30) --
	(117.15,126.62) --
	(117.42,126.95) --
	(117.69,127.27) --
	(117.96,127.59) --
	(118.23,127.92) --
	(118.50,128.24) --
	(118.77,128.56) --
	(119.04,128.89) --
	(119.31,129.21) --
	(119.58,129.53) --
	(119.85,129.86) --
	(120.12,130.18) --
	(120.39,130.50) --
	(120.66,130.83) --
	(120.93,131.15) --
	(121.20,131.47) --
	(121.47,131.80) --
	(121.74,132.12) --
	(122.01,132.44) --
	(122.28,132.77) --
	(122.55,133.09) --
	(122.82,133.41) --
	(123.09,133.74) --
	(123.36,134.06) --
	(123.64,134.39) --
	(123.91,134.71) --
	(124.18,135.03) --
	(124.45,135.36) --
	(124.72,135.68) --
	(124.99,136.00) --
	(125.26,136.33) --
	(125.53,136.65) --
	(125.80,136.97) --
	(126.07,137.30) --
	(126.34,137.62) --
	(126.61,137.94) --
	(126.88,138.27) --
	(127.15,138.59) --
	(127.42,138.91) --
	(127.69,139.24) --
	(127.96,139.56) --
	(128.23,139.88) --
	(128.50,140.21) --
	(128.77,140.53) --
	(129.04,140.85) --
	(129.31,141.18) --
	(129.58,141.50) --
	(129.85,141.82) --
	(130.12,142.15) --
	(130.39,142.47) --
	(130.66,142.80) --
	(130.93,143.12) --
	(131.20,143.44) --
	(131.47,143.77) --
	(131.74,144.09) --
	(132.01,144.41) --
	(132.28,144.74) --
	(132.55,145.06) --
	(132.82,145.38) --
	(133.09,145.71) --
	(133.36,146.03) --
	(133.63,146.35) --
	(133.90,146.68) --
	(134.17,147.00) --
	(134.44,147.32) --
	(134.71,147.65) --
	(134.99,147.97) --
	(135.26,148.29) --
	(135.53,148.62) --
	(135.80,148.94) --
	(136.07,149.26) --
	(136.34,149.59) --
	(136.61,149.91) --
	(136.88,150.24) --
	(137.15,150.56) --
	(137.42,150.88) --
	(137.69,151.21) --
	(137.96,151.53) --
	(138.23,151.85) --
	(138.50,152.18) --
	(138.77,152.50) --
	(139.04,152.82) --
	(139.31,153.15) --
	(139.58,153.47) --
	(139.85,153.79) --
	(140.12,154.12) --
	(140.39,154.44) --
	(140.66,154.76) --
	(140.93,155.09) --
	(141.20,155.41) --
	(141.47,155.73) --
	(141.74,156.06) --
	(142.01,156.38) --
	(142.28,156.70) --
	(142.55,157.03) --
	(142.82,157.35) --
	(143.09,157.67) --
	(143.36,158.00) --
	(143.63,158.32) --
	(143.90,158.65) --
	(144.17,158.97) --
	(144.44,159.29) --
	(144.71,159.62) --
	(144.98,159.94) --
	(145.25,160.26) --
	(145.52,160.59) --
	(145.79,160.91) --
	(146.07,161.23) --
	(146.34,161.56) --
	(146.61,161.88) --
	(146.88,162.20) --
	(147.15,162.53) --
	(147.42,162.85) --
	(147.69,163.17) --
	(147.96,163.50) --
	(148.23,163.82) --
	(148.50,164.14) --
	(148.77,164.47) --
	(149.04,164.79) --
	(149.31,165.11) --
	(149.58,165.44) --
	(149.85,165.76) --
	(150.12,166.09) --
	(150.39,166.41) --
	(150.66,166.73) --
	(150.93,167.06) --
	(151.20,167.38) --
	(151.47,167.70) --
	(151.74,168.03) --
	(152.01,168.35) --
	(152.28,168.67) --
	(152.55,169.00) --
	(152.82,169.32) --
	(153.09,169.64) --
	(153.36,169.97) --
	(153.63,170.29) --
	(153.90,170.61) --
	(154.17,170.94) --
	(154.44,171.26) --
	(154.71,171.58) --
	(154.98,171.91) --
	(155.25,172.23) --
	(155.52,172.55) --
	(155.79,172.88) --
	(156.06,173.20) --
	(156.33,173.52) --
	(156.60,173.85) --
	(156.87,174.17) --
	(157.15,174.50) --
	(157.42,174.82) --
	(157.69,175.14) --
	(157.96,175.47) --
	(158.23,175.79) --
	(158.50,176.11) --
	(158.77,176.44) --
	(159.04,176.76) --
	(159.31,177.08) --
	(159.58,177.41) --
	(159.85,177.73) --
	(160.12,178.05) --
	(160.39,178.38) --
	(160.66,178.70) --
	(160.93,179.02) --
	(161.20,179.35) --
	(161.47,179.67) --
	(161.74,179.99) --
	(162.01,180.32) --
	(162.28,180.64) --
	(162.55,180.96) --
	(162.82,181.29) --
	(163.09,181.61) --
	(163.36,181.94) --
	(163.63,182.26) --
	(163.90,182.58) --
	(164.17,182.91) --
	(164.44,183.23) --
	(164.71,183.55) --
	(164.98,183.88) --
	(165.25,184.20) --
	(165.52,184.52) --
	(165.79,184.85) --
	(166.06,185.17) --
	(166.33,185.49) --
	(166.60,185.82) --
	(166.87,186.14) --
	(167.14,186.46) --
	(167.41,186.79) --
	(167.68,187.11) --
	(167.95,187.43) --
	(168.22,187.76) --
	(168.50,188.08) --
	(168.77,188.40) --
	(169.04,188.73) --
	(169.31,189.05) --
	(169.58,189.37) --
	(169.85,189.70) --
	(170.12,190.02) --
	(170.39,190.35) --
	(170.66,190.67) --
	(170.93,190.99) --
	(171.20,191.32) --
	(171.47,191.64) --
	(171.74,191.96) --
	(172.01,192.29) --
	(172.28,192.61) --
	(172.55,192.93) --
	(172.82,193.26) --
	(173.09,193.58) --
	(173.36,193.90) --
	(173.63,194.23) --
	(173.90,194.55) --
	(174.17,194.87) --
	(174.44,195.20) --
	(174.71,195.52) --
	(174.98,195.84) --
	(175.25,196.17) --
	(175.52,196.49) --
	(175.79,196.81) --
	(176.06,197.14) --
	(176.33,197.46) --
	(176.60,197.79) --
	(176.87,198.11) --
	(177.14,198.43) --
	(177.41,198.76) --
	(177.68,199.08) --
	(177.95,199.40) --
	(178.22,199.73) --
	(178.49,200.05) --
	(178.76,200.37) --
	(179.03,200.70) --
	(179.30,201.02) --
	(179.58,201.34) --
	(179.85,201.67) --
	(180.12,201.99) --
	(180.39,202.31) --
	(180.66,202.64) --
	(180.93,202.96) --
	(181.20,203.28) --
	(181.47,203.61) --
	(181.74,203.93) --
	(182.01,204.25) --
	(182.28,204.58) --
	(182.55,204.90) --
	(182.82,205.22) --
	(183.09,205.55) --
	(183.36,205.87) --
	(183.63,206.20) --
	(183.90,206.52) --
	(184.17,206.84) --
	(184.44,207.17) --
	(184.71,207.49) --
	(184.98,207.81) --
	(185.25,208.14) --
	(185.52,208.46) --
	(185.79,208.78) --
	(186.06,209.11) --
	(186.33,209.43) --
	(186.60,209.75) --
	(186.87,210.08) --
	(187.14,210.40) --
	(187.41,210.72) --
	(187.68,211.05) --
	(187.95,211.37) --
	(188.22,211.69) --
	(188.49,212.02) --
	(188.76,212.34) --
	(189.03,212.66) --
	(189.30,212.99) --
	(189.57,213.31) --
	(189.84,213.64) --
	(190.11,213.96) --
	(190.38,214.28) --
	(190.66,214.61) --
	(190.93,214.93) --
	(191.20,215.25) --
	(191.47,215.58) --
	(191.74,215.90) --
	(192.01,216.22) --
	(192.28,216.55) --
	(192.55,216.22) --
	(192.82,215.90) --
	(193.09,215.58) --
	(193.36,215.26) --
	(193.63,214.93) --
	(193.90,214.61) --
	(194.17,214.29) --
	(194.44,213.97) --
	(194.71,213.64) --
	(194.98,213.32) --
	(195.25,213.00) --
	(195.52,212.68) --
	(195.79,212.35) --
	(196.06,212.03) --
	(196.33,211.71) --
	(196.60,211.39) --
	(196.87,211.06) --
	(197.14,210.74) --
	(197.41,210.42) --
	(197.68,210.10) --
	(197.95,209.77) --
	(198.22,209.45) --
	(198.49,209.13) --
	(198.76,208.81) --
	(199.03,208.48) --
	(199.30,208.16) --
	(199.57,207.84) --
	(199.84,207.52) --
	(200.11,207.19) --
	(200.38,206.87) --
	(200.65,206.55) --
	(200.92,206.23) --
	(201.19,205.90) --
	(201.46,205.58) --
	(201.73,205.26) --
	(202.01,204.94) --
	(202.28,204.61) --
	(202.55,204.29) --
	(202.82,203.97) --
	(203.09,203.65) --
	(203.36,203.32) --
	(203.63,203.00) --
	(203.90,202.68) --
	(204.17,202.36) --
	(204.44,202.03) --
	(204.71,201.71) --
	(204.98,201.39) --
	(205.25,201.07) --
	(205.52,200.74) --
	(205.79,200.42) --
	(206.06,200.10) --
	(206.33,199.78) --
	(206.60,199.45) --
	(206.87,199.13) --
	(207.14,198.81) --
	(207.41,198.49) --
	(207.68,198.16) --
	(207.95,197.84) --
	(208.22,197.52) --
	(208.49,197.20) --
	(208.76,196.87) --
	(209.03,196.55) --
	(209.30,196.23) --
	(209.57,195.91) --
	(209.84,195.58) --
	(210.11,195.26) --
	(210.38,194.94) --
	(210.65,194.62) --
	(210.92,194.29) --
	(211.19,193.97) --
	(211.46,193.65) --
	(211.73,193.33) --
	(212.00,193.00) --
	(212.27,192.68) --
	(212.54,192.36) --
	(212.81,192.04) --
	(213.09,191.71) --
	(213.36,191.39) --
	(213.63,191.07) --
	(213.90,190.75) --
	(214.17,190.42) --
	(214.44,190.10) --
	(214.71,189.78) --
	(214.98,189.46) --
	(215.25,189.13) --
	(215.52,188.81) --
	(215.79,188.49) --
	(216.06,188.17) --
	(216.33,187.84) --
	(216.60,187.52) --
	(216.87,187.20) --
	(217.14,186.88) --
	(217.41,186.55) --
	(217.68,186.23) --
	(217.95,185.91) --
	(218.22,185.59) --
	(218.49,185.26) --
	(218.76,184.94) --
	(219.03,184.62) --
	(219.30,184.30) --
	(219.57,183.97) --
	(219.84,183.65) --
	(220.11,183.33) --
	(220.38,183.01) --
	(220.65,182.68) --
	(220.92,182.36) --
	(221.19,182.04) --
	(221.46,181.72) --
	(221.73,181.39) --
	(222.00,181.07) --
	(222.27,180.75) --
	(222.54,180.43) --
	(222.81,180.10) --
	(223.08,179.78) --
	(223.35,179.46) --
	(223.62,179.14) --
	(223.89,178.81) --
	(224.17,178.49) --
	(224.44,178.17) --
	(224.71,177.85) --
	(224.98,177.52) --
	(225.25,177.20) --
	(225.52,176.88) --
	(225.79,176.56) --
	(226.06,176.23) --
	(226.33,175.91) --
	(226.60,175.59) --
	(226.87,175.27) --
	(227.14,174.94) --
	(227.41,174.62) --
	(227.68,174.30) --
	(227.95,173.98) --
	(228.22,173.65) --
	(228.49,173.33) --
	(228.76,173.01) --
	(229.03,172.69) --
	(229.30,172.36) --
	(229.57,172.04) --
	(229.84,171.72) --
	(230.11,171.40) --
	(230.38,171.07) --
	(230.65,170.75) --
	(230.92,170.43) --
	(231.19,170.11) --
	(231.46,169.78) --
	(231.73,169.46) --
	(232.00,169.14) --
	(232.27,168.82) --
	(232.54,168.49) --
	(232.81,168.17) --
	(233.08,167.85) --
	(233.35,167.53) --
	(233.62,167.20) --
	(233.89,166.88) --
	(234.16,166.56) --
	(234.43,166.24) --
	(234.70,165.91) --
	(234.97,165.59) --
	(235.24,165.27) --
	(235.52,164.95) --
	(235.79,164.62) --
	(236.06,164.30) --
	(236.33,163.98) --
	(236.60,163.66) --
	(236.87,163.33) --
	(237.14,163.01) --
	(237.41,162.69) --
	(237.68,162.37) --
	(237.95,162.04) --
	(238.22,161.72) --
	(238.49,161.40) --
	(238.76,161.08) --
	(239.03,160.75) --
	(239.30,160.43) --
	(239.57,160.11) --
	(239.84,159.79) --
	(240.11,159.46) --
	(240.38,159.14) --
	(240.65,158.82) --
	(240.92,158.50) --
	(241.19,158.17) --
	(241.46,157.85) --
	(241.73,157.53) --
	(242.00,157.21) --
	(242.27,156.88) --
	(242.54,156.56) --
	(242.81,156.24) --
	(243.08,155.92) --
	(243.35,155.59) --
	(243.62,155.27) --
	(243.89,154.95) --
	(244.16,154.63) --
	(244.43,154.30) --
	(244.70,153.98) --
	(244.97,153.66) --
	(245.24,153.34) --
	(245.51,153.01) --
	(245.78,152.69) --
	(246.05,152.37) --
	(246.32,152.05) --
	(246.60,151.72) --
	(246.87,151.40) --
	(247.14,151.08) --
	(247.41,150.76) --
	(247.68,150.43) --
	(247.95,150.11) --
	(248.22,149.79) --
	(248.49,149.47) --
	(248.76,149.14) --
	(249.03,148.82) --
	(249.30,148.50) --
	(249.57,148.18) --
	(249.84,147.85) --
	(250.11,147.53) --
	(250.38,147.21) --
	(250.65,146.89) --
	(250.92,146.56) --
	(251.19,146.24) --
	(251.46,145.92) --
	(251.73,145.60) --
	(252.00,145.27) --
	(252.27,144.95) --
	(252.54,144.63) --
	(252.81,144.31) --
	(253.08,143.98) --
	(253.35,143.66) --
	(253.62,143.34) --
	(253.89,143.02) --
	(254.16,142.69) --
	(254.43,142.37) --
	(254.70,142.05) --
	(254.97,141.73) --
	(255.24,141.40) --
	(255.51,141.08) --
	(255.78,140.76) --
	(256.05,140.44) --
	(256.32,140.11) --
	(256.59,139.79) --
	(256.86,139.47) --
	(257.13,139.15) --
	(257.40,138.82) --
	(257.68,138.50) --
	(257.95,138.18) --
	(258.22,137.86) --
	(258.49,137.53) --
	(258.76,137.21) --
	(259.03,136.89) --
	(259.30,136.57) --
	(259.57,136.24) --
	(259.84,135.92) --
	(260.11,135.60) --
	(260.38,135.28) --
	(260.65,134.95) --
	(260.92,134.63) --
	(261.19,134.31) --
	(261.46,133.99) --
	(261.73,133.66) --
	(262.00,133.34) --
	(262.27,133.02) --
	(262.54,132.70) --
	(262.81,132.37) --
	(263.08,132.05) --
	(263.35,131.73) --
	(263.62,131.41) --
	(263.89,131.08) --
	(264.16,130.76) --
	(264.43,130.44) --
	(264.70,130.12) --
	(264.97,129.79) --
	(265.24,129.47) --
	(265.51,129.15) --
	(265.78,128.83) --
	(266.05,128.50) --
	(266.32,128.18) --
	(266.59,127.86) --
	(266.86,127.54) --
	(267.13,127.21) --
	(267.40,126.89) --
	(267.67,126.57) --
	(267.94,126.25) --
	(268.21,125.92) --
	(268.48,125.60) --
	(268.75,125.28) --
	(269.03,124.96) --
	(269.30,124.63) --
	(269.57,124.31) --
	(269.84,123.99) --
	(270.11,123.67) --
	(270.38,123.34) --
	(270.65,123.02) --
	(270.92,122.70) --
	(271.19,122.38) --
	(271.46,122.05) --
	(271.73,121.73) --
	(272.00,121.41) --
	(272.27,121.09) --
	(272.54,120.76) --
	(272.81,120.44) --
	(273.08,120.12) --
	(273.35,119.80) --
	(273.62,119.47) --
	(273.89,119.15) --
	(274.16,118.83) --
	(274.43,118.51) --
	(274.70,118.18) --
	(274.97,117.86) --
	(275.24,117.54) --
	(275.51,117.22) --
	(275.78,116.89) --
	(276.05,116.57) --
	(276.32,116.25) --
	(276.59,115.93) --
	(276.86,115.60) --
	(277.13,115.28) --
	(277.40,114.96) --
	(277.67,114.64) --
	(277.94,114.31) --
	(278.21,113.99) --
	(278.48,113.67) --
	(278.75,113.35) --
	(279.02,113.02) --
	(279.29,112.70) --
	(279.56,112.38) --
	(279.83,112.06) --
	(280.11,111.73) --
	(280.38,111.41) --
	(280.65,111.09) --
	(280.92,110.77) --
	(281.19,110.44) --
	(281.46,110.12) --
	(281.73,109.80) --
	(282.00,109.48) --
	(282.27,109.15) --
	(282.54,108.83) --
	(282.81,108.51) --
	(283.08,108.19) --
	(283.35,107.86) --
	(283.62,107.54) --
	(283.89,107.22) --
	(284.16,106.90) --
	(284.43,106.57) --
	(284.70,106.25) --
	(284.97,105.93) --
	(285.24,105.61) --
	(285.51,105.28) --
	(285.78,104.96) --
	(286.05,104.64) --
	(286.32,104.32) --
	(286.59,103.99) --
	(286.86,103.67) --
	(287.13,103.35) --
	(287.40,103.03) --
	(287.67,102.70) --
	(287.94,102.38) --
	(288.21,102.06) --
	(288.48,101.74) --
	(288.75,101.41) --
	(289.02,101.09) --
	(289.29,100.77) --
	(289.56,100.45) --
	(289.83,100.12) --
	(290.10, 99.80) --
	(290.37, 99.48) --
	(290.64, 99.16) --
	(290.91, 98.83) --
	(291.19, 98.51) --
	(291.46, 98.19) --
	(291.73, 97.87) --
	(292.00, 97.54) --
	(292.27, 97.22) --
	(292.54, 96.90) --
	(292.81, 96.58) --
	(293.08, 96.25) --
	(293.35, 95.93) --
	(293.62, 95.61) --
	(293.89, 95.29) --
	(294.16, 94.96) --
	(294.43, 94.64) --
	(294.70, 94.32) --
	(294.97, 94.00) --
	(295.24, 93.67) --
	(295.51, 93.35) --
	(295.78, 93.03) --
	(296.05, 92.71) --
	(296.32, 92.38) --
	(296.59, 92.06) --
	(296.86, 91.74) --
	(297.13, 91.42) --
	(297.40, 91.09) --
	(297.67, 90.77) --
	(297.94, 90.45) --
	(298.21, 90.13) --
	(298.48, 89.80) --
	(298.75, 89.48) --
	(299.02, 89.16) --
	(299.29, 88.84) --
	(299.56, 88.51) --
	(299.83, 88.19) --
	(300.10, 87.87) --
	(300.37, 87.55) --
	(300.64, 87.22) --
	(300.91, 86.90) --
	(301.18, 86.58) --
	(301.45, 86.26) --
	(301.72, 85.93) --
	(301.99, 85.61) --
	(302.26, 85.29) --
	(302.54, 84.97) --
	(302.81, 84.64) --
	(303.08, 84.32) --
	(303.35, 84.00) --
	(303.62, 83.68) --
	(303.89, 83.35) --
	(304.16, 83.03) --
	(304.43, 82.71) --
	(304.70, 82.39) --
	(304.97, 82.06) --
	(305.24, 81.74) --
	(305.51, 81.42) --
	(305.78, 81.10) --
	(306.05, 80.77) --
	(306.32, 80.45) --
	(306.59, 80.13) --
	(306.86, 79.81) --
	(307.13, 79.48) --
	(307.40, 79.16) --
	(307.67, 78.84) --
	(307.94, 78.52) --
	(308.21, 78.19) --
	(308.48, 77.87) --
	(308.75, 77.55) --
	(309.02, 77.23) --
	(309.29, 76.90) --
	(309.56, 76.58) --
	(309.83, 76.26) --
	(310.10, 75.94) --
	(310.37, 75.61) --
	(310.64, 75.29) --
	(310.91, 74.97) --
	(311.18, 74.65) --
	(311.45, 74.32) --
	(311.72, 74.00) --
	(311.99, 73.68) --
	(312.26, 73.36) --
	(312.53, 73.03) --
	(312.80, 72.71) --
	(313.07, 72.39) --
	(313.34, 72.07) --
	(313.62, 71.74) --
	(313.89, 71.42) --
	(314.16, 71.10) --
	(314.43, 70.78) --
	(314.70, 70.45) --
	(314.97, 70.13) --
	(315.24, 69.81) --
	(315.51, 69.49) --
	(315.78, 69.16) --
	(316.05, 68.84) --
	(316.32, 68.52) --
	(316.59, 68.20) --
	(316.86, 67.87) --
	(317.13, 67.55) --
	(317.40, 67.23) --
	(317.67, 66.91) --
	(317.94, 66.58) --
	(318.21, 66.26) --
	(318.48, 65.94) --
	(318.75, 65.62) --
	(319.02, 65.29) --
	(319.29, 64.97) --
	(319.56, 64.65) --
	(319.83, 64.33) --
	(320.10, 64.00) --
	(320.37, 63.68) --
	(320.64, 63.36) --
	(320.91, 63.04) --
	(321.18, 62.71) --
	(321.45, 62.39) --
	(321.72, 62.07) --
	(321.99, 61.75) --
	(322.26, 61.42) --
	(322.53, 61.10) --
	(322.80, 60.78) --
	(323.07, 60.46) --
	(323.34, 60.13) --
	(323.61, 59.81) --
	(323.88, 59.49) --
	(324.15, 59.17) --
	(324.42, 58.84) --
	(324.70, 58.52) --
	(324.97, 58.20) --
	(325.24, 57.88) --
	(325.51, 57.55) --
	(325.78, 57.23) --
	(326.05, 56.91) --
	(326.32, 56.59) --
	(326.59, 56.26) --
	(326.86, 55.94) --
	(327.13, 55.62) --
	(327.40, 55.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10*2] at (335.41,210.06-5) {$\mbox{Error}=6.3$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (340.90,225.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 38.48) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 74.58) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,110.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,146.79) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,182.90) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,219.00) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 41.78) --
	( 43.93, 41.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 77.89) --
	( 43.93, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,113.99) --
	( 43.93,113.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,150.10) --
	( 43.93,150.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,186.20) --
	( 43.93,186.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,222.31) --
	( 43.93,222.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16, 30.48) --
	( 57.16, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.72, 30.48) --
	(124.72, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.28, 30.48) --
	(192.28, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.84, 30.48) --
	(259.84, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.40, 30.48) --
	(327.40, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 57.16, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (124.72, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (192.28, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (259.84, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (327.40, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (192.41,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/motivating_example_one_cpt_3.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 39.13, 33.48) rectangle (340.90,225.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.13, 33.48) rectangle (340.90,225.26);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 81.25) --
	(340.90, 81.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,137.54) --
	(340.90,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13,193.82) --
	(340.90,193.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.90, 33.48) --
	( 86.90,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.55, 33.48) --
	(155.55,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.20, 33.48) --
	(224.20,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.85, 33.48) --
	(292.85,225.26);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13, 53.11) --
	(340.90, 53.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,109.39) --
	(340.90,109.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,165.68) --
	(340.90,165.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.13,221.97) --
	(340.90,221.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.57, 33.48) --
	( 52.57,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.22, 33.48) --
	(121.22,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.87, 33.48) --
	(189.87,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (258.53, 33.48) --
	(258.53,225.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.18, 33.48) --
	(327.18,225.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.85, 53.51) --
	( 53.12, 53.91) --
	( 53.39, 54.31) --
	( 53.67, 54.71) --
	( 53.94, 55.12) --
	( 54.22, 55.52) --
	( 54.49, 55.92) --
	( 54.77, 56.32) --
	( 55.04, 56.72) --
	( 55.32, 57.13) --
	( 55.59, 57.53) --
	( 55.87, 57.93) --
	( 56.14, 58.33) --
	( 56.41, 58.73) --
	( 56.69, 59.14) --
	( 56.96, 59.54) --
	( 57.24, 59.94) --
	( 57.51, 60.34) --
	( 57.79, 60.74) --
	( 58.06, 61.15) --
	( 58.34, 61.55) --
	( 58.61, 61.95) --
	( 58.89, 62.35) --
	( 59.16, 62.75) --
	( 59.44, 63.16) --
	( 59.71, 63.56) --
	( 59.98, 63.96) --
	( 60.26, 64.36) --
	( 60.53, 64.76) --
	( 60.81, 65.17) --
	( 61.08, 65.57) --
	( 61.36, 65.97) --
	( 61.63, 66.37) --
	( 61.91, 66.77) --
	( 62.18, 67.18) --
	( 62.46, 67.58) --
	( 62.73, 67.98) --
	( 63.01, 68.38) --
	( 63.28, 68.79) --
	( 63.55, 69.19) --
	( 63.83, 69.59) --
	( 64.10, 69.99) --
	( 64.38, 70.39) --
	( 64.65, 70.80) --
	( 64.93, 71.20) --
	( 65.20, 71.60) --
	( 65.48, 72.00) --
	( 65.75, 72.40) --
	( 66.03, 72.81) --
	( 66.30, 73.21) --
	( 66.58, 73.61) --
	( 66.85, 74.01) --
	( 67.12, 74.41) --
	( 67.40, 74.82) --
	( 67.67, 75.22) --
	( 67.95, 75.62) --
	( 68.22, 76.02) --
	( 68.50, 76.42) --
	( 68.77, 76.83) --
	( 69.05, 77.23) --
	( 69.32, 77.63) --
	( 69.60, 78.03) --
	( 69.87, 78.43) --
	( 70.15, 78.84) --
	( 70.42, 79.24) --
	( 70.69, 79.64) --
	( 70.97, 80.04) --
	( 71.24, 80.44) --
	( 71.52, 80.85) --
	( 71.79, 81.25) --
	( 72.07, 81.65) --
	( 72.34, 82.05) --
	( 72.62, 82.45) --
	( 72.89, 82.86) --
	( 73.17, 83.26) --
	( 73.44, 83.66) --
	( 73.72, 84.06) --
	( 73.99, 84.47) --
	( 74.26, 84.87) --
	( 74.54, 85.27) --
	( 74.81, 85.67) --
	( 75.09, 86.07) --
	( 75.36, 86.48) --
	( 75.64, 86.88) --
	( 75.91, 87.28) --
	( 76.19, 87.68) --
	( 76.46, 88.08) --
	( 76.74, 88.49) --
	( 77.01, 88.89) --
	( 77.29, 89.29) --
	( 77.56, 89.69) --
	( 77.83, 90.09) --
	( 78.11, 90.50) --
	( 78.38, 90.90) --
	( 78.66, 91.30) --
	( 78.93, 91.70) --
	( 79.21, 92.10) --
	( 79.48, 92.51) --
	( 79.76, 92.91) --
	( 80.03, 93.31) --
	( 80.31, 93.71) --
	( 80.58, 94.11) --
	( 80.86, 94.52) --
	( 81.13, 94.92) --
	( 81.40, 95.32) --
	( 81.68, 95.72) --
	( 81.95, 96.12) --
	( 82.23, 96.53) --
	( 82.50, 96.93) --
	( 82.78, 97.33) --
	( 83.05, 97.73) --
	( 83.33, 98.13) --
	( 83.60, 98.54) --
	( 83.88, 98.94) --
	( 84.15, 99.34) --
	( 84.43, 99.74) --
	( 84.70,100.14) --
	( 84.97,100.55) --
	( 85.25,100.95) --
	( 85.52,101.35) --
	( 85.80,101.75) --
	( 86.07,102.16) --
	( 86.35,102.56) --
	( 86.62,102.96) --
	( 86.90,103.36) --
	( 87.17,103.76) --
	( 87.45,104.17) --
	( 87.72,104.57) --
	( 88.00,104.97) --
	( 88.27,105.37) --
	( 88.54,105.77) --
	( 88.82,106.18) --
	( 89.09,106.58) --
	( 89.37,106.98) --
	( 89.64,107.38) --
	( 89.92,107.78) --
	( 90.19,108.19) --
	( 90.47,108.59) --
	( 90.74,108.99) --
	( 91.02,109.39) --
	( 91.29,109.79) --
	( 91.56,110.20) --
	( 91.84,110.60) --
	( 92.11,111.00) --
	( 92.39,111.40) --
	( 92.66,111.80) --
	( 92.94,112.21) --
	( 93.21,112.61) --
	( 93.49,113.01) --
	( 93.76,113.41) --
	( 94.04,113.81) --
	( 94.31,114.22) --
	( 94.59,114.62) --
	( 94.86,115.02) --
	( 95.13,115.42) --
	( 95.41,115.82) --
	( 95.68,116.23) --
	( 95.96,116.63) --
	( 96.23,117.03) --
	( 96.51,117.43) --
	( 96.78,117.84) --
	( 97.06,118.24) --
	( 97.33,118.64) --
	( 97.61,119.04) --
	( 97.88,119.44) --
	( 98.16,119.85) --
	( 98.43,120.25) --
	( 98.70,120.65) --
	( 98.98,121.05) --
	( 99.25,121.45) --
	( 99.53,121.86) --
	( 99.80,122.26) --
	(100.08,122.66) --
	(100.35,123.06) --
	(100.63,123.46) --
	(100.90,123.87) --
	(101.18,124.27) --
	(101.45,124.67) --
	(101.73,125.07) --
	(102.00,125.47) --
	(102.27,125.88) --
	(102.55,126.28) --
	(102.82,126.68) --
	(103.10,127.08) --
	(103.37,127.48) --
	(103.65,127.89) --
	(103.92,128.29) --
	(104.20,128.69) --
	(104.47,129.09) --
	(104.75,129.49) --
	(105.02,129.90) --
	(105.30,130.30) --
	(105.57,130.70) --
	(105.84,131.10) --
	(106.12,131.50) --
	(106.39,131.91) --
	(106.67,132.31) --
	(106.94,132.71) --
	(107.22,133.11) --
	(107.49,133.51) --
	(107.77,133.92) --
	(108.04,134.32) --
	(108.32,134.72) --
	(108.59,135.12) --
	(108.87,135.53) --
	(109.14,135.93) --
	(109.41,136.33) --
	(109.69,136.73) --
	(109.96,137.13) --
	(110.24,137.54) --
	(110.51,137.94) --
	(110.79,138.34) --
	(111.06,138.74) --
	(111.34,139.14) --
	(111.61,139.55) --
	(111.89,139.95) --
	(112.16,140.35) --
	(112.44,140.75) --
	(112.71,141.15) --
	(112.98,141.56) --
	(113.26,141.96) --
	(113.53,142.36) --
	(113.81,142.76) --
	(114.08,143.16) --
	(114.36,143.57) --
	(114.63,143.97) --
	(114.91,144.37) --
	(115.18,144.77) --
	(115.46,145.17) --
	(115.73,145.58) --
	(116.01,145.98) --
	(116.28,146.38) --
	(116.55,146.78) --
	(116.83,147.18) --
	(117.10,147.59) --
	(117.38,147.99) --
	(117.65,148.39) --
	(117.93,148.79) --
	(118.20,149.19) --
	(118.48,149.60) --
	(118.75,150.00) --
	(119.03,150.40) --
	(119.30,150.80) --
	(119.58,151.21) --
	(119.85,151.61) --
	(120.12,152.01) --
	(120.40,152.41) --
	(120.67,152.81) --
	(120.95,153.22) --
	(121.22,153.62) --
	(121.50,154.02) --
	(121.77,154.42) --
	(122.05,154.82) --
	(122.32,155.23) --
	(122.60,155.63) --
	(122.87,156.03) --
	(123.14,156.43) --
	(123.42,156.83) --
	(123.69,157.24) --
	(123.97,157.64) --
	(124.24,158.04) --
	(124.52,158.44) --
	(124.79,158.84) --
	(125.07,159.25) --
	(125.34,159.65) --
	(125.62,160.05) --
	(125.89,160.45) --
	(126.17,160.85) --
	(126.44,161.26) --
	(126.71,161.66) --
	(126.99,162.06) --
	(127.26,162.46) --
	(127.54,162.86) --
	(127.81,163.27) --
	(128.09,163.67) --
	(128.36,164.07) --
	(128.64,164.47) --
	(128.91,164.87) --
	(129.19,165.28) --
	(129.46,165.68) --
	(129.74,166.08) --
	(130.01,166.48) --
	(130.28,166.88) --
	(130.56,167.29) --
	(130.83,167.69) --
	(131.11,168.09) --
	(131.38,168.49) --
	(131.66,168.90) --
	(131.93,169.30) --
	(132.21,169.70) --
	(132.48,170.10) --
	(132.76,170.50) --
	(133.03,170.91) --
	(133.31,171.31) --
	(133.58,171.71) --
	(133.85,172.11) --
	(134.13,172.51) --
	(134.40,172.92) --
	(134.68,173.32) --
	(134.95,173.72) --
	(135.23,174.12) --
	(135.50,174.52) --
	(135.78,174.93) --
	(136.05,175.33) --
	(136.33,175.73) --
	(136.60,176.13) --
	(136.88,176.53) --
	(137.15,176.94) --
	(137.42,177.34) --
	(137.70,177.74) --
	(137.97,178.14) --
	(138.25,178.54) --
	(138.52,178.95) --
	(138.80,179.35) --
	(139.07,179.75) --
	(139.35,180.15) --
	(139.62,180.55) --
	(139.90,180.96) --
	(140.17,181.36) --
	(140.45,181.76) --
	(140.72,182.16) --
	(140.99,182.56) --
	(141.27,182.97) --
	(141.54,183.37) --
	(141.82,183.77) --
	(142.09,184.17) --
	(142.37,184.58) --
	(142.64,184.98) --
	(142.92,185.38) --
	(143.19,185.78) --
	(143.47,186.18) --
	(143.74,186.59) --
	(144.02,186.99) --
	(144.29,187.39) --
	(144.56,187.79) --
	(144.84,188.19) --
	(145.11,188.60) --
	(145.39,189.00) --
	(145.66,189.40) --
	(145.94,189.80) --
	(146.21,190.20) --
	(146.49,190.61) --
	(146.76,191.01) --
	(147.04,191.41) --
	(147.31,191.81) --
	(147.59,192.21) --
	(147.86,192.62) --
	(148.13,193.02) --
	(148.41,193.42) --
	(148.68,193.82) --
	(148.96,193.82) --
	(149.23,193.82) --
	(149.51,193.82) --
	(149.78,193.82) --
	(150.06,193.82) --
	(150.33,193.82) --
	(150.61,193.82) --
	(150.88,193.82) --
	(151.16,193.82) --
	(151.43,193.82) --
	(151.70,193.82) --
	(151.98,193.82) --
	(152.25,193.82) --
	(152.53,193.82) --
	(152.80,193.82) --
	(153.08,193.82) --
	(153.35,193.82) --
	(153.63,193.82) --
	(153.90,193.82) --
	(154.18,193.82) --
	(154.45,193.82) --
	(154.72,193.82) --
	(155.00,193.82) --
	(155.27,193.82) --
	(155.55,193.82) --
	(155.82,193.82) --
	(156.10,193.82) --
	(156.37,193.82) --
	(156.65,193.82) --
	(156.92,193.82) --
	(157.20,193.82) --
	(157.47,193.82) --
	(157.75,193.82) --
	(158.02,193.82) --
	(158.29,193.82) --
	(158.57,193.82) --
	(158.84,193.82) --
	(159.12,193.82) --
	(159.39,193.82) --
	(159.67,193.82) --
	(159.94,193.82) --
	(160.22,193.82) --
	(160.49,193.82) --
	(160.77,193.82) --
	(161.04,193.82) --
	(161.32,193.82) --
	(161.59,193.82) --
	(161.86,193.82) --
	(162.14,193.82) --
	(162.41,193.82) --
	(162.69,193.82) --
	(162.96,193.82) --
	(163.24,193.82) --
	(163.51,193.82) --
	(163.79,193.82) --
	(164.06,193.82) --
	(164.34,193.82) --
	(164.61,193.82) --
	(164.89,193.82) --
	(165.16,193.82) --
	(165.43,193.82) --
	(165.71,193.82) --
	(165.98,193.82) --
	(166.26,193.82) --
	(166.53,193.82) --
	(166.81,193.82) --
	(167.08,193.82) --
	(167.36,193.82) --
	(167.63,193.82) --
	(167.91,193.82) --
	(168.18,193.82) --
	(168.46,193.82) --
	(168.73,193.82) --
	(169.00,193.82) --
	(169.28,193.82) --
	(169.55,193.82) --
	(169.83,193.82) --
	(170.10,193.82) --
	(170.38,193.82) --
	(170.65,193.82) --
	(170.93,193.82) --
	(171.20,193.82) --
	(171.48,193.82) --
	(171.75,193.82) --
	(172.03,193.82) --
	(172.30,193.82) --
	(172.57,193.82) --
	(172.85,193.82) --
	(173.12,193.82) --
	(173.40,193.82) --
	(173.67,193.82) --
	(173.95,193.82) --
	(174.22,193.82) --
	(174.50,193.82) --
	(174.77,193.82) --
	(175.05,193.82) --
	(175.32,193.82) --
	(175.60,193.82) --
	(175.87,193.82) --
	(176.14,193.82) --
	(176.42,193.82) --
	(176.69,193.82) --
	(176.97,193.82) --
	(177.24,193.82) --
	(177.52,193.82) --
	(177.79,193.82) --
	(178.07,193.82) --
	(178.34,193.82) --
	(178.62,193.82) --
	(178.89,193.82) --
	(179.17,193.82) --
	(179.44,193.82) --
	(179.71,193.82) --
	(179.99,193.82) --
	(180.26,193.82) --
	(180.54,193.82) --
	(180.81,193.82) --
	(181.09,193.82) --
	(181.36,193.82) --
	(181.64,193.82) --
	(181.91,193.82) --
	(182.19,193.82) --
	(182.46,193.82) --
	(182.74,193.82) --
	(183.01,193.82) --
	(183.28,193.82) --
	(183.56,193.82) --
	(183.83,193.82) --
	(184.11,193.82) --
	(184.38,193.82) --
	(184.66,193.82) --
	(184.93,193.82) --
	(185.21,193.82) --
	(185.48,193.82) --
	(185.76,193.82) --
	(186.03,193.82) --
	(186.30,193.82) --
	(186.58,193.82) --
	(186.85,193.82) --
	(187.13,193.82) --
	(187.40,193.82) --
	(187.68,193.82) --
	(187.95,193.82) --
	(188.23,193.82) --
	(188.50,193.82) --
	(188.78,193.82) --
	(189.05,193.82) --
	(189.33,193.82) --
	(189.60,193.82) --
	(189.87,193.82) --
	(190.15,193.82) --
	(190.42,193.82) --
	(190.70,193.82) --
	(190.97,193.82) --
	(191.25,193.82) --
	(191.52,193.82) --
	(191.80,193.82) --
	(192.07,193.82) --
	(192.35,193.82) --
	(192.62,193.82) --
	(192.90,193.82) --
	(193.17,193.82) --
	(193.44,193.82) --
	(193.72,193.82) --
	(193.99,193.82) --
	(194.27,193.82) --
	(194.54,193.82) --
	(194.82,193.82) --
	(195.09,193.82) --
	(195.37,193.82) --
	(195.64,193.82) --
	(195.92,193.82) --
	(196.19,193.82) --
	(196.47,193.82) --
	(196.74,193.82) --
	(197.01,193.82) --
	(197.29,193.82) --
	(197.56,193.82) --
	(197.84,193.82) --
	(198.11,193.82) --
	(198.39,193.82) --
	(198.66,193.82) --
	(198.94,193.82) --
	(199.21,193.82) --
	(199.49,193.82) --
	(199.76,193.82) --
	(200.04,193.82) --
	(200.31,193.82) --
	(200.58,193.82) --
	(200.86,193.82) --
	(201.13,193.82) --
	(201.41,193.82) --
	(201.68,193.82) --
	(201.96,193.82) --
	(202.23,193.82) --
	(202.51,193.82) --
	(202.78,193.82) --
	(203.06,193.82) --
	(203.33,193.82) --
	(203.61,193.82) --
	(203.88,193.82) --
	(204.15,193.82) --
	(204.43,193.82) --
	(204.70,193.82) --
	(204.98,193.82) --
	(205.25,193.82) --
	(205.53,193.82) --
	(205.80,193.82) --
	(206.08,193.82) --
	(206.35,193.82) --
	(206.63,193.82) --
	(206.90,193.82) --
	(207.18,193.82) --
	(207.45,193.82) --
	(207.72,193.82) --
	(208.00,193.82) --
	(208.27,193.82) --
	(208.55,193.82) --
	(208.82,193.82) --
	(209.10,193.82) --
	(209.37,193.82) --
	(209.65,193.82) --
	(209.92,193.82) --
	(210.20,193.82) --
	(210.47,193.82) --
	(210.75,193.82) --
	(211.02,193.82) --
	(211.29,193.82) --
	(211.57,193.82) --
	(211.84,193.82) --
	(212.12,193.82) --
	(212.39,193.82) --
	(212.67,193.82) --
	(212.94,193.82) --
	(213.22,193.82) --
	(213.49,193.82) --
	(213.77,193.82) --
	(214.04,193.82) --
	(214.32,193.82) --
	(214.59,193.82) --
	(214.86,193.82) --
	(215.14,193.82) --
	(215.41,193.82) --
	(215.69,193.82) --
	(215.96,193.82) --
	(216.24,193.82) --
	(216.51,193.82) --
	(216.79,193.82) --
	(217.06,193.82) --
	(217.34,193.82) --
	(217.61,193.82) --
	(217.88,193.82) --
	(218.16,193.82) --
	(218.43,193.82) --
	(218.71,193.82) --
	(218.98,193.82) --
	(219.26,193.82) --
	(219.53,193.82) --
	(219.81,193.82) --
	(220.08,193.82) --
	(220.36,193.82) --
	(220.63,193.82) --
	(220.91,193.82) --
	(221.18,193.82) --
	(221.45,193.82) --
	(221.73,193.82) --
	(222.00,193.82) --
	(222.28,193.82) --
	(222.55,193.82) --
	(222.83,193.82) --
	(223.10,193.82) --
	(223.38,193.82) --
	(223.65,193.82) --
	(223.93,193.82) --
	(224.20,193.82) --
	(224.48,193.82) --
	(224.75,193.82) --
	(225.02,193.82) --
	(225.30,193.82) --
	(225.57,193.82) --
	(225.85,193.82) --
	(226.12,193.82) --
	(226.40,193.82) --
	(226.67,193.82) --
	(226.95,193.82) --
	(227.22,193.82) --
	(227.50,193.82) --
	(227.77,193.82) --
	(228.05,193.82) --
	(228.32,193.82) --
	(228.59,193.82) --
	(228.87,193.82) --
	(229.14,193.82) --
	(229.42,193.82) --
	(229.69,193.82) --
	(229.97,193.82) --
	(230.24,193.82) --
	(230.52,193.82) --
	(230.79,193.82) --
	(231.07,193.82) --
	(231.34,193.82) --
	(231.62,193.42) --
	(231.89,193.02) --
	(232.16,192.62) --
	(232.44,192.21) --
	(232.71,191.81) --
	(232.99,191.41) --
	(233.26,191.01) --
	(233.54,190.61) --
	(233.81,190.20) --
	(234.09,189.80) --
	(234.36,189.40) --
	(234.64,189.00) --
	(234.91,188.60) --
	(235.19,188.19) --
	(235.46,187.79) --
	(235.73,187.39) --
	(236.01,186.99) --
	(236.28,186.59) --
	(236.56,186.18) --
	(236.83,185.78) --
	(237.11,185.38) --
	(237.38,184.98) --
	(237.66,184.58) --
	(237.93,184.17) --
	(238.21,183.77) --
	(238.48,183.37) --
	(238.76,182.97) --
	(239.03,182.56) --
	(239.30,182.16) --
	(239.58,181.76) --
	(239.85,181.36) --
	(240.13,180.96) --
	(240.40,180.55) --
	(240.68,180.15) --
	(240.95,179.75) --
	(241.23,179.35) --
	(241.50,178.95) --
	(241.78,178.54) --
	(242.05,178.14) --
	(242.33,177.74) --
	(242.60,177.34) --
	(242.87,176.94) --
	(243.15,176.53) --
	(243.42,176.13) --
	(243.70,175.73) --
	(243.97,175.33) --
	(244.25,174.93) --
	(244.52,174.52) --
	(244.80,174.12) --
	(245.07,173.72) --
	(245.35,173.32) --
	(245.62,172.92) --
	(245.90,172.51) --
	(246.17,172.11) --
	(246.44,171.71) --
	(246.72,171.31) --
	(246.99,170.91) --
	(247.27,170.50) --
	(247.54,170.10) --
	(247.82,169.70) --
	(248.09,169.30) --
	(248.37,168.90) --
	(248.64,168.49) --
	(248.92,168.09) --
	(249.19,167.69) --
	(249.46,167.29) --
	(249.74,166.88) --
	(250.01,166.48) --
	(250.29,166.08) --
	(250.56,165.68) --
	(250.84,165.28) --
	(251.11,164.87) --
	(251.39,164.47) --
	(251.66,164.07) --
	(251.94,163.67) --
	(252.21,163.27) --
	(252.49,162.86) --
	(252.76,162.46) --
	(253.03,162.06) --
	(253.31,161.66) --
	(253.58,161.26) --
	(253.86,160.85) --
	(254.13,160.45) --
	(254.41,160.05) --
	(254.68,159.65) --
	(254.96,159.25) --
	(255.23,158.84) --
	(255.51,158.44) --
	(255.78,158.04) --
	(256.06,157.64) --
	(256.33,157.24) --
	(256.60,156.83) --
	(256.88,156.43) --
	(257.15,156.03) --
	(257.43,155.63) --
	(257.70,155.23) --
	(257.98,154.82) --
	(258.25,154.42) --
	(258.53,154.02) --
	(258.80,153.62) --
	(259.08,153.22) --
	(259.35,152.81) --
	(259.63,152.41) --
	(259.90,152.01) --
	(260.17,151.61) --
	(260.45,151.21) --
	(260.72,150.80) --
	(261.00,150.40) --
	(261.27,150.00) --
	(261.55,149.60) --
	(261.82,149.19) --
	(262.10,148.79) --
	(262.37,148.39) --
	(262.65,147.99) --
	(262.92,147.59) --
	(263.20,147.18) --
	(263.47,146.78) --
	(263.74,146.38) --
	(264.02,145.98) --
	(264.29,145.58) --
	(264.57,145.17) --
	(264.84,144.77) --
	(265.12,144.37) --
	(265.39,143.97) --
	(265.67,143.57) --
	(265.94,143.16) --
	(266.22,142.76) --
	(266.49,142.36) --
	(266.77,141.96) --
	(267.04,141.56) --
	(267.31,141.15) --
	(267.59,140.75) --
	(267.86,140.35) --
	(268.14,139.95) --
	(268.41,139.55) --
	(268.69,139.14) --
	(268.96,138.74) --
	(269.24,138.34) --
	(269.51,137.94) --
	(269.79,137.54) --
	(270.06,137.13) --
	(270.34,136.73) --
	(270.61,136.33) --
	(270.88,135.93) --
	(271.16,135.53) --
	(271.43,135.12) --
	(271.71,134.72) --
	(271.98,134.32) --
	(272.26,133.92) --
	(272.53,133.51) --
	(272.81,133.11) --
	(273.08,132.71) --
	(273.36,132.31) --
	(273.63,131.91) --
	(273.91,131.50) --
	(274.18,131.10) --
	(274.45,130.70) --
	(274.73,130.30) --
	(275.00,129.90) --
	(275.28,129.49) --
	(275.55,129.09) --
	(275.83,128.69) --
	(276.10,128.29) --
	(276.38,127.89) --
	(276.65,127.48) --
	(276.93,127.08) --
	(277.20,126.68) --
	(277.48,126.28) --
	(277.75,125.88) --
	(278.02,125.47) --
	(278.30,125.07) --
	(278.57,124.67) --
	(278.85,124.27) --
	(279.12,123.87) --
	(279.40,123.46) --
	(279.67,123.06) --
	(279.95,122.66) --
	(280.22,122.26) --
	(280.50,121.86) --
	(280.77,121.45) --
	(281.05,121.05) --
	(281.32,120.65) --
	(281.59,120.25) --
	(281.87,119.85) --
	(282.14,119.44) --
	(282.42,119.04) --
	(282.69,118.64) --
	(282.97,118.24) --
	(283.24,117.84) --
	(283.52,117.43) --
	(283.79,117.03) --
	(284.07,116.63) --
	(284.34,116.23) --
	(284.61,115.82) --
	(284.89,115.42) --
	(285.16,115.02) --
	(285.44,114.62) --
	(285.71,114.22) --
	(285.99,113.81) --
	(286.26,113.41) --
	(286.54,113.01) --
	(286.81,112.61) --
	(287.09,112.21) --
	(287.36,111.80) --
	(287.64,111.40) --
	(287.91,111.00) --
	(288.18,110.60) --
	(288.46,110.20) --
	(288.73,109.79) --
	(289.01,109.39) --
	(289.28,108.99) --
	(289.56,108.59) --
	(289.83,108.19) --
	(290.11,107.78) --
	(290.38,107.38) --
	(290.66,106.98) --
	(290.93,106.58) --
	(291.21,106.18) --
	(291.48,105.77) --
	(291.75,105.37) --
	(292.03,104.97) --
	(292.30,104.57) --
	(292.58,104.17) --
	(292.85,103.76) --
	(293.13,103.36) --
	(293.40,102.96) --
	(293.68,102.56) --
	(293.95,102.16) --
	(294.23,101.75) --
	(294.50,101.35) --
	(294.78,100.95) --
	(295.05,100.55) --
	(295.32,100.14) --
	(295.60, 99.74) --
	(295.87, 99.34) --
	(296.15, 98.94) --
	(296.42, 98.54) --
	(296.70, 98.13) --
	(296.97, 97.73) --
	(297.25, 97.33) --
	(297.52, 96.93) --
	(297.80, 96.53) --
	(298.07, 96.12) --
	(298.35, 95.72) --
	(298.62, 95.32) --
	(298.89, 94.92) --
	(299.17, 94.52) --
	(299.44, 94.11) --
	(299.72, 93.71) --
	(299.99, 93.31) --
	(300.27, 92.91) --
	(300.54, 92.51) --
	(300.82, 92.10) --
	(301.09, 91.70) --
	(301.37, 91.30) --
	(301.64, 90.90) --
	(301.92, 90.50) --
	(302.19, 90.09) --
	(302.46, 89.69) --
	(302.74, 89.29) --
	(303.01, 88.89) --
	(303.29, 88.49) --
	(303.56, 88.08) --
	(303.84, 87.68) --
	(304.11, 87.28) --
	(304.39, 86.88) --
	(304.66, 86.48) --
	(304.94, 86.07) --
	(305.21, 85.67) --
	(305.49, 85.27) --
	(305.76, 84.87) --
	(306.03, 84.47) --
	(306.31, 84.06) --
	(306.58, 83.66) --
	(306.86, 83.26) --
	(307.13, 82.86) --
	(307.41, 82.45) --
	(307.68, 82.05) --
	(307.96, 81.65) --
	(308.23, 81.25) --
	(308.51, 80.85) --
	(308.78, 80.44) --
	(309.06, 80.04) --
	(309.33, 79.64) --
	(309.60, 79.24) --
	(309.88, 78.84) --
	(310.15, 78.43) --
	(310.43, 78.03) --
	(310.70, 77.63) --
	(310.98, 77.23) --
	(311.25, 76.83) --
	(311.53, 76.42) --
	(311.80, 76.02) --
	(312.08, 75.62) --
	(312.35, 75.22) --
	(312.63, 74.82) --
	(312.90, 74.41) --
	(313.17, 74.01) --
	(313.45, 73.61) --
	(313.72, 73.21) --
	(314.00, 72.81) --
	(314.27, 72.40) --
	(314.55, 72.00) --
	(314.82, 71.60) --
	(315.10, 71.20) --
	(315.37, 70.80) --
	(315.65, 70.39) --
	(315.92, 69.99) --
	(316.19, 69.59) --
	(316.47, 69.19) --
	(316.74, 68.79) --
	(317.02, 68.38) --
	(317.29, 67.98) --
	(317.57, 67.58) --
	(317.84, 67.18) --
	(318.12, 66.77) --
	(318.39, 66.37) --
	(318.67, 65.97) --
	(318.94, 65.57) --
	(319.22, 65.17) --
	(319.49, 64.76) --
	(319.76, 64.36) --
	(320.04, 63.96) --
	(320.31, 63.56) --
	(320.59, 63.16) --
	(320.86, 62.75) --
	(321.14, 62.35) --
	(321.41, 61.95) --
	(321.69, 61.55) --
	(321.96, 61.15) --
	(322.24, 60.74) --
	(322.51, 60.34) --
	(322.79, 59.94) --
	(323.06, 59.54) --
	(323.33, 59.14) --
	(323.61, 58.73) --
	(323.88, 58.33) --
	(324.16, 57.93) --
	(324.43, 57.53) --
	(324.71, 57.13) --
	(324.98, 56.72) --
	(325.26, 56.32) --
	(325.53, 55.92) --
	(325.81, 55.52) --
	(326.08, 55.12) --
	(326.36, 54.71) --
	(326.63, 54.31) --
	(326.90, 53.91) --
	(327.18, 53.51);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.85, 89.59) --
	( 53.12, 89.79) --
	( 53.39, 89.99) --
	( 53.67, 90.18) --
	( 53.94, 90.38) --
	( 54.22, 90.57) --
	( 54.49, 90.77) --
	( 54.77, 90.96) --
	( 55.04, 91.16) --
	( 55.32, 91.35) --
	( 55.59, 91.55) --
	( 55.87, 91.74) --
	( 56.14, 91.94) --
	( 56.41, 92.13) --
	( 56.69, 92.33) --
	( 56.96, 92.52) --
	( 57.24, 92.72) --
	( 57.51, 92.92) --
	( 57.79, 93.11) --
	( 58.06, 93.31) --
	( 58.34, 93.50) --
	( 58.61, 93.70) --
	( 58.89, 93.89) --
	( 59.16, 94.09) --
	( 59.44, 94.28) --
	( 59.71, 94.48) --
	( 59.98, 94.67) --
	( 60.26, 94.87) --
	( 60.53, 95.06) --
	( 60.81, 95.26) --
	( 61.08, 95.45) --
	( 61.36, 95.65) --
	( 61.63, 95.84) --
	( 61.91, 96.04) --
	( 62.18, 96.24) --
	( 62.46, 96.43) --
	( 62.73, 96.63) --
	( 63.01, 96.82) --
	( 63.28, 97.02) --
	( 63.55, 97.21) --
	( 63.83, 97.41) --
	( 64.10, 97.60) --
	( 64.38, 97.80) --
	( 64.65, 97.99) --
	( 64.93, 98.19) --
	( 65.20, 98.38) --
	( 65.48, 98.58) --
	( 65.75, 98.77) --
	( 66.03, 98.97) --
	( 66.30, 99.16) --
	( 66.58, 99.36) --
	( 66.85, 99.56) --
	( 67.12, 99.75) --
	( 67.40, 99.95) --
	( 67.67,100.14) --
	( 67.95,100.34) --
	( 68.22,100.53) --
	( 68.50,100.73) --
	( 68.77,100.92) --
	( 69.05,101.12) --
	( 69.32,101.31) --
	( 69.60,101.51) --
	( 69.87,101.70) --
	( 70.15,101.90) --
	( 70.42,102.09) --
	( 70.69,102.29) --
	( 70.97,102.49) --
	( 71.24,102.68) --
	( 71.52,102.88) --
	( 71.79,103.07) --
	( 72.07,103.27) --
	( 72.34,103.46) --
	( 72.62,103.66) --
	( 72.89,103.85) --
	( 73.17,104.05) --
	( 73.44,104.24) --
	( 73.72,104.44) --
	( 73.99,104.63) --
	( 74.26,104.83) --
	( 74.54,105.02) --
	( 74.81,105.22) --
	( 75.09,105.41) --
	( 75.36,105.61) --
	( 75.64,105.81) --
	( 75.91,106.00) --
	( 76.19,106.20) --
	( 76.46,106.39) --
	( 76.74,106.59) --
	( 77.01,106.78) --
	( 77.29,106.98) --
	( 77.56,107.17) --
	( 77.83,107.37) --
	( 78.11,107.56) --
	( 78.38,107.76) --
	( 78.66,107.95) --
	( 78.93,108.15) --
	( 79.21,108.34) --
	( 79.48,108.54) --
	( 79.76,108.74) --
	( 80.03,108.93) --
	( 80.31,109.13) --
	( 80.58,109.32) --
	( 80.86,109.52) --
	( 81.13,109.71) --
	( 81.40,109.91) --
	( 81.68,110.10) --
	( 81.95,110.30) --
	( 82.23,110.49) --
	( 82.50,110.69) --
	( 82.78,110.88) --
	( 83.05,111.08) --
	( 83.33,111.27) --
	( 83.60,111.47) --
	( 83.88,111.66) --
	( 84.15,111.86) --
	( 84.43,112.06) --
	( 84.70,112.25) --
	( 84.97,112.45) --
	( 85.25,112.64) --
	( 85.52,112.84) --
	( 85.80,113.03) --
	( 86.07,113.23) --
	( 86.35,113.42) --
	( 86.62,113.62) --
	( 86.90,113.81) --
	( 87.17,114.01) --
	( 87.45,114.20) --
	( 87.72,114.40) --
	( 88.00,114.59) --
	( 88.27,114.79) --
	( 88.54,114.99) --
	( 88.82,115.18) --
	( 89.09,115.38) --
	( 89.37,115.57) --
	( 89.64,115.77) --
	( 89.92,115.96) --
	( 90.19,116.16) --
	( 90.47,116.35) --
	( 90.74,116.55) --
	( 91.02,116.74) --
	( 91.29,116.94) --
	( 91.56,117.13) --
	( 91.84,117.33) --
	( 92.11,117.52) --
	( 92.39,117.72) --
	( 92.66,117.91) --
	( 92.94,118.11) --
	( 93.21,118.31) --
	( 93.49,118.50) --
	( 93.76,118.70) --
	( 94.04,118.89) --
	( 94.31,119.09) --
	( 94.59,119.28) --
	( 94.86,119.48) --
	( 95.13,119.67) --
	( 95.41,119.87) --
	( 95.68,120.06) --
	( 95.96,120.26) --
	( 96.23,120.45) --
	( 96.51,120.65) --
	( 96.78,120.84) --
	( 97.06,121.04) --
	( 97.33,121.24) --
	( 97.61,121.43) --
	( 97.88,121.63) --
	( 98.16,121.82) --
	( 98.43,122.02) --
	( 98.70,122.21) --
	( 98.98,122.41) --
	( 99.25,122.60) --
	( 99.53,122.80) --
	( 99.80,122.99) --
	(100.08,123.19) --
	(100.35,123.38) --
	(100.63,123.58) --
	(100.90,123.77) --
	(101.18,123.97) --
	(101.45,124.16) --
	(101.73,124.36) --
	(102.00,124.56) --
	(102.27,124.75) --
	(102.55,124.95) --
	(102.82,125.14) --
	(103.10,125.34) --
	(103.37,125.53) --
	(103.65,125.73) --
	(103.92,125.92) --
	(104.20,126.12) --
	(104.47,126.31) --
	(104.75,126.51) --
	(105.02,126.70) --
	(105.30,126.90) --
	(105.57,127.09) --
	(105.84,127.29) --
	(106.12,127.48) --
	(106.39,127.68) --
	(106.67,127.88) --
	(106.94,128.07) --
	(107.22,128.27) --
	(107.49,128.46) --
	(107.77,128.66) --
	(108.04,128.85) --
	(108.32,129.05) --
	(108.59,129.24) --
	(108.87,129.44) --
	(109.14,129.63) --
	(109.41,129.83) --
	(109.69,130.02) --
	(109.96,130.22) --
	(110.24,130.41) --
	(110.51,130.61) --
	(110.79,130.81) --
	(111.06,131.00) --
	(111.34,131.20) --
	(111.61,131.39) --
	(111.89,131.59) --
	(112.16,131.78) --
	(112.44,131.98) --
	(112.71,132.17) --
	(112.98,132.37) --
	(113.26,132.56) --
	(113.53,132.76) --
	(113.81,132.95) --
	(114.08,133.15) --
	(114.36,133.34) --
	(114.63,133.54) --
	(114.91,133.73) --
	(115.18,133.93) --
	(115.46,134.13) --
	(115.73,134.32) --
	(116.01,134.52) --
	(116.28,134.71) --
	(116.55,134.91) --
	(116.83,135.10) --
	(117.10,135.30) --
	(117.38,135.49) --
	(117.65,135.69) --
	(117.93,135.88) --
	(118.20,136.08) --
	(118.48,136.27) --
	(118.75,136.47) --
	(119.03,136.66) --
	(119.30,136.86) --
	(119.58,137.06) --
	(119.85,137.25) --
	(120.12,137.45) --
	(120.40,137.64) --
	(120.67,137.84) --
	(120.95,138.03) --
	(121.22,138.23) --
	(121.50,138.42) --
	(121.77,138.62) --
	(122.05,138.81) --
	(122.32,139.01) --
	(122.60,139.20) --
	(122.87,139.40) --
	(123.14,139.59) --
	(123.42,139.79) --
	(123.69,139.98) --
	(123.97,140.18) --
	(124.24,140.38) --
	(124.52,140.57) --
	(124.79,140.77) --
	(125.07,140.96) --
	(125.34,141.16) --
	(125.62,141.35) --
	(125.89,141.55) --
	(126.17,141.74) --
	(126.44,141.94) --
	(126.71,142.13) --
	(126.99,142.33) --
	(127.26,142.52) --
	(127.54,142.72) --
	(127.81,142.91) --
	(128.09,143.11) --
	(128.36,143.31) --
	(128.64,143.50) --
	(128.91,143.70) --
	(129.19,143.89) --
	(129.46,144.09) --
	(129.74,144.28) --
	(130.01,144.48) --
	(130.28,144.67) --
	(130.56,144.87) --
	(130.83,145.06) --
	(131.11,145.26) --
	(131.38,145.45) --
	(131.66,145.65) --
	(131.93,145.84) --
	(132.21,146.04) --
	(132.48,146.23) --
	(132.76,146.43) --
	(133.03,146.63) --
	(133.31,146.82) --
	(133.58,147.02) --
	(133.85,147.21) --
	(134.13,147.41) --
	(134.40,147.60) --
	(134.68,147.80) --
	(134.95,147.99) --
	(135.23,148.19) --
	(135.50,148.38) --
	(135.78,148.58) --
	(136.05,148.77) --
	(136.33,148.97) --
	(136.60,149.16) --
	(136.88,149.36) --
	(137.15,149.55) --
	(137.42,149.75) --
	(137.70,149.95) --
	(137.97,150.14) --
	(138.25,150.34) --
	(138.52,150.53) --
	(138.80,150.73) --
	(139.07,150.92) --
	(139.35,151.12) --
	(139.62,151.31) --
	(139.90,151.51) --
	(140.17,151.70) --
	(140.45,151.90) --
	(140.72,152.09) --
	(140.99,152.29) --
	(141.27,152.48) --
	(141.54,152.68) --
	(141.82,152.88) --
	(142.09,153.07) --
	(142.37,153.27) --
	(142.64,153.46) --
	(142.92,153.66) --
	(143.19,153.85) --
	(143.47,154.05) --
	(143.74,154.24) --
	(144.02,154.44) --
	(144.29,154.63) --
	(144.56,154.83) --
	(144.84,155.02) --
	(145.11,155.22) --
	(145.39,155.41) --
	(145.66,155.61) --
	(145.94,155.80) --
	(146.21,156.00) --
	(146.49,156.20) --
	(146.76,156.39) --
	(147.04,156.59) --
	(147.31,156.78) --
	(147.59,156.98) --
	(147.86,157.17) --
	(148.13,157.37) --
	(148.41,157.56) --
	(148.68,157.76) --
	(148.96,157.95) --
	(149.23,158.15) --
	(149.51,158.34) --
	(149.78,158.54) --
	(150.06,158.73) --
	(150.33,158.93) --
	(150.61,159.13) --
	(150.88,159.32) --
	(151.16,159.52) --
	(151.43,159.71) --
	(151.70,159.91) --
	(151.98,160.10) --
	(152.25,160.30) --
	(152.53,160.49) --
	(152.80,160.69) --
	(153.08,160.88) --
	(153.35,161.08) --
	(153.63,161.27) --
	(153.90,161.47) --
	(154.18,161.66) --
	(154.45,161.86) --
	(154.72,162.05) --
	(155.00,162.25) --
	(155.27,162.45) --
	(155.55,162.64) --
	(155.82,162.84) --
	(156.10,163.03) --
	(156.37,163.23) --
	(156.65,163.42) --
	(156.92,163.62) --
	(157.20,163.81) --
	(157.47,164.01) --
	(157.75,164.20) --
	(158.02,164.40) --
	(158.29,164.59) --
	(158.57,164.79) --
	(158.84,164.98) --
	(159.12,165.18) --
	(159.39,165.38) --
	(159.67,165.57) --
	(159.94,165.77) --
	(160.22,165.96) --
	(160.49,166.16) --
	(160.77,166.35) --
	(161.04,166.55) --
	(161.32,166.74) --
	(161.59,166.94) --
	(161.86,167.13) --
	(162.14,167.33) --
	(162.41,167.52) --
	(162.69,167.72) --
	(162.96,167.91) --
	(163.24,168.11) --
	(163.51,168.30) --
	(163.79,168.50) --
	(164.06,168.70) --
	(164.34,168.89) --
	(164.61,169.09) --
	(164.89,169.28) --
	(165.16,169.48) --
	(165.43,169.67) --
	(165.71,169.87) --
	(165.98,170.06) --
	(166.26,170.26) --
	(166.53,170.45) --
	(166.81,170.65) --
	(167.08,170.84) --
	(167.36,171.04) --
	(167.63,171.23) --
	(167.91,171.43) --
	(168.18,171.63) --
	(168.46,171.82) --
	(168.73,172.02) --
	(169.00,172.21) --
	(169.28,172.41) --
	(169.55,172.60) --
	(169.83,172.80) --
	(170.10,172.99) --
	(170.38,173.19) --
	(170.65,173.38) --
	(170.93,173.58) --
	(171.20,173.77) --
	(171.48,173.97) --
	(171.75,174.16) --
	(172.03,174.36) --
	(172.30,174.55) --
	(172.57,174.75) --
	(172.85,174.95) --
	(173.12,175.14) --
	(173.40,175.34) --
	(173.67,175.53) --
	(173.95,175.73) --
	(174.22,175.92) --
	(174.50,176.12) --
	(174.77,176.31) --
	(175.05,176.51) --
	(175.32,176.70) --
	(175.60,176.90) --
	(175.87,177.09) --
	(176.14,177.29) --
	(176.42,177.48) --
	(176.69,177.68) --
	(176.97,177.87) --
	(177.24,178.07) --
	(177.52,178.27) --
	(177.79,178.46) --
	(178.07,178.66) --
	(178.34,178.85) --
	(178.62,179.05) --
	(178.89,179.24) --
	(179.17,179.44) --
	(179.44,179.63) --
	(179.71,179.83) --
	(179.99,180.02) --
	(180.26,180.22) --
	(180.54,180.41) --
	(180.81,180.61) --
	(181.09,180.80) --
	(181.36,181.00) --
	(181.64,181.20) --
	(181.91,181.39) --
	(182.19,181.59) --
	(182.46,181.78) --
	(182.74,181.98) --
	(183.01,182.17) --
	(183.28,182.37) --
	(183.56,182.56) --
	(183.83,182.76) --
	(184.11,182.95) --
	(184.38,183.15) --
	(184.66,183.34) --
	(184.93,183.54) --
	(185.21,183.73) --
	(185.48,183.93) --
	(185.76,184.12) --
	(186.03,184.32) --
	(186.30,184.52) --
	(186.58,184.71) --
	(186.85,184.91) --
	(187.13,185.10) --
	(187.40,185.30) --
	(187.68,185.49) --
	(187.95,185.69) --
	(188.23,185.88) --
	(188.50,186.08) --
	(188.78,186.27) --
	(189.05,186.47) --
	(189.33,186.66) --
	(189.60,186.86) --
	(189.87,187.05) --
	(190.15,187.25) --
	(190.42,187.45) --
	(190.70,187.64) --
	(190.97,187.84) --
	(191.25,188.03) --
	(191.52,188.23) --
	(191.80,188.42) --
	(192.07,188.62) --
	(192.35,188.81) --
	(192.62,189.01) --
	(192.90,189.20) --
	(193.17,189.40) --
	(193.44,189.59) --
	(193.72,189.79) --
	(193.99,189.98) --
	(194.27,190.18) --
	(194.54,190.37) --
	(194.82,190.57) --
	(195.09,190.77) --
	(195.37,190.96) --
	(195.64,191.16) --
	(195.92,191.35) --
	(196.19,191.55) --
	(196.47,191.74) --
	(196.74,191.94) --
	(197.01,192.13) --
	(197.29,192.33) --
	(197.56,192.52) --
	(197.84,192.72) --
	(198.11,192.91) --
	(198.39,193.11) --
	(198.66,193.30) --
	(198.94,193.50) --
	(199.21,193.70) --
	(199.49,193.89) --
	(199.76,194.09) --
	(200.04,194.28) --
	(200.31,194.48) --
	(200.58,194.67) --
	(200.86,194.87) --
	(201.13,195.06) --
	(201.41,195.26) --
	(201.68,195.45) --
	(201.96,195.65) --
	(202.23,195.84) --
	(202.51,196.04) --
	(202.78,196.23) --
	(203.06,196.43) --
	(203.33,196.62) --
	(203.61,196.82) --
	(203.88,197.02) --
	(204.15,197.21) --
	(204.43,197.41) --
	(204.70,197.60) --
	(204.98,197.80) --
	(205.25,197.99) --
	(205.53,198.19) --
	(205.80,198.38) --
	(206.08,198.58) --
	(206.35,198.77) --
	(206.63,198.97) --
	(206.90,199.16) --
	(207.18,199.36) --
	(207.45,199.55) --
	(207.72,199.75) --
	(208.00,199.95) --
	(208.27,200.14) --
	(208.55,200.34) --
	(208.82,200.53) --
	(209.10,200.73) --
	(209.37,200.92) --
	(209.65,201.12) --
	(209.92,201.31) --
	(210.20,201.51) --
	(210.47,201.70) --
	(210.75,201.90) --
	(211.02,202.09) --
	(211.29,202.29) --
	(211.57,202.48) --
	(211.84,202.68) --
	(212.12,202.87) --
	(212.39,203.07) --
	(212.67,203.27) --
	(212.94,203.46) --
	(213.22,203.66) --
	(213.49,203.85) --
	(213.77,204.05) --
	(214.04,204.24) --
	(214.32,204.44) --
	(214.59,204.63) --
	(214.86,204.83) --
	(215.14,205.02) --
	(215.41,205.22) --
	(215.69,205.41) --
	(215.96,205.61) --
	(216.24,205.80) --
	(216.51,206.00) --
	(216.79,206.19) --
	(217.06,206.39) --
	(217.34,206.59) --
	(217.61,206.78) --
	(217.88,206.98) --
	(218.16,207.17) --
	(218.43,207.37) --
	(218.71,207.56) --
	(218.98,207.76) --
	(219.26,207.95) --
	(219.53,208.15) --
	(219.81,208.34) --
	(220.08,208.54) --
	(220.36,208.73) --
	(220.63,208.93) --
	(220.91,209.12) --
	(221.18,209.32) --
	(221.45,209.52) --
	(221.73,209.71) --
	(222.00,209.91) --
	(222.28,210.10) --
	(222.55,210.30) --
	(222.83,210.49) --
	(223.10,210.69) --
	(223.38,210.88) --
	(223.65,211.08) --
	(223.93,211.27) --
	(224.20,211.47) --
	(224.48,211.66) --
	(224.75,211.86) --
	(225.02,212.05) --
	(225.30,212.25) --
	(225.57,212.44) --
	(225.85,212.64) --
	(226.12,212.84) --
	(226.40,213.03) --
	(226.67,213.23) --
	(226.95,213.42) --
	(227.22,213.62) --
	(227.50,213.81) --
	(227.77,214.01) --
	(228.05,214.20) --
	(228.32,214.40) --
	(228.59,214.59) --
	(228.87,214.79) --
	(229.14,214.98) --
	(229.42,215.18) --
	(229.69,215.37) --
	(229.97,215.57) --
	(230.24,215.77) --
	(230.52,215.96) --
	(230.79,216.16) --
	(231.07,216.35) --
	(231.34,216.55) --
	(231.62,216.05) --
	(231.89,215.55) --
	(232.16,215.05) --
	(232.44,214.55) --
	(232.71,214.05) --
	(232.99,213.55) --
	(233.26,213.05) --
	(233.54,212.55) --
	(233.81,212.05) --
	(234.09,211.55) --
	(234.36,211.05) --
	(234.64,210.55) --
	(234.91,210.05) --
	(235.19,209.55) --
	(235.46,209.05) --
	(235.73,208.55) --
	(236.01,208.05) --
	(236.28,207.55) --
	(236.56,207.05) --
	(236.83,206.55) --
	(237.11,206.06) --
	(237.38,205.56) --
	(237.66,205.06) --
	(237.93,204.56) --
	(238.21,204.06) --
	(238.48,203.56) --
	(238.76,203.06) --
	(239.03,202.56) --
	(239.30,202.06) --
	(239.58,201.56) --
	(239.85,201.06) --
	(240.13,200.56) --
	(240.40,200.06) --
	(240.68,199.56) --
	(240.95,199.06) --
	(241.23,198.56) --
	(241.50,198.06) --
	(241.78,197.56) --
	(242.05,197.06) --
	(242.33,196.56) --
	(242.60,196.06) --
	(242.87,195.56) --
	(243.15,195.06) --
	(243.42,194.56) --
	(243.70,194.07) --
	(243.97,193.57) --
	(244.25,193.07) --
	(244.52,192.57) --
	(244.80,192.07) --
	(245.07,191.57) --
	(245.35,191.07) --
	(245.62,190.57) --
	(245.90,190.07) --
	(246.17,189.57) --
	(246.44,189.07) --
	(246.72,188.57) --
	(246.99,188.07) --
	(247.27,187.57) --
	(247.54,187.07) --
	(247.82,186.57) --
	(248.09,186.07) --
	(248.37,185.57) --
	(248.64,185.07) --
	(248.92,184.57) --
	(249.19,184.07) --
	(249.46,183.57) --
	(249.74,183.07) --
	(250.01,182.58) --
	(250.29,182.08) --
	(250.56,181.58) --
	(250.84,181.08) --
	(251.11,180.58) --
	(251.39,180.08) --
	(251.66,179.58) --
	(251.94,179.08) --
	(252.21,178.58) --
	(252.49,178.08) --
	(252.76,177.58) --
	(253.03,177.08) --
	(253.31,176.58) --
	(253.58,176.08) --
	(253.86,175.58) --
	(254.13,175.08) --
	(254.41,174.58) --
	(254.68,174.08) --
	(254.96,173.58) --
	(255.23,173.08) --
	(255.51,172.58) --
	(255.78,172.08) --
	(256.06,171.58) --
	(256.33,171.08) --
	(256.60,170.59) --
	(256.88,170.09) --
	(257.15,169.59) --
	(257.43,169.09) --
	(257.70,168.59) --
	(257.98,168.09) --
	(258.25,167.59) --
	(258.53,167.09) --
	(258.80,166.59) --
	(259.08,166.09) --
	(259.35,165.59) --
	(259.63,165.09) --
	(259.90,164.59) --
	(260.17,164.09) --
	(260.45,163.59) --
	(260.72,163.09) --
	(261.00,162.59) --
	(261.27,162.09) --
	(261.55,161.59) --
	(261.82,161.09) --
	(262.10,160.59) --
	(262.37,160.09) --
	(262.65,159.59) --
	(262.92,159.10) --
	(263.20,158.60) --
	(263.47,158.10) --
	(263.74,157.60) --
	(264.02,157.10) --
	(264.29,156.60) --
	(264.57,156.10) --
	(264.84,155.60) --
	(265.12,155.10) --
	(265.39,154.60) --
	(265.67,154.10) --
	(265.94,153.60) --
	(266.22,153.10) --
	(266.49,152.60) --
	(266.77,152.10) --
	(267.04,151.60) --
	(267.31,151.10) --
	(267.59,150.60) --
	(267.86,150.10) --
	(268.14,149.60) --
	(268.41,149.10) --
	(268.69,148.60) --
	(268.96,148.10) --
	(269.24,147.60) --
	(269.51,147.11) --
	(269.79,146.61) --
	(270.06,146.11) --
	(270.34,145.61) --
	(270.61,145.11) --
	(270.88,144.61) --
	(271.16,144.11) --
	(271.43,143.61) --
	(271.71,143.11) --
	(271.98,142.61) --
	(272.26,142.11) --
	(272.53,141.61) --
	(272.81,141.11) --
	(273.08,140.61) --
	(273.36,140.11) --
	(273.63,139.61) --
	(273.91,139.11) --
	(274.18,138.61) --
	(274.45,138.11) --
	(274.73,137.61) --
	(275.00,137.11) --
	(275.28,136.61) --
	(275.55,136.11) --
	(275.83,135.61) --
	(276.10,135.12) --
	(276.38,134.62) --
	(276.65,134.12) --
	(276.93,133.62) --
	(277.20,133.12) --
	(277.48,132.62) --
	(277.75,132.12) --
	(278.02,131.62) --
	(278.30,131.12) --
	(278.57,130.62) --
	(278.85,130.12) --
	(279.12,129.62) --
	(279.40,129.12) --
	(279.67,128.62) --
	(279.95,128.12) --
	(280.22,127.62) --
	(280.50,127.12) --
	(280.77,126.62) --
	(281.05,126.12) --
	(281.32,125.62) --
	(281.59,125.12) --
	(281.87,124.62) --
	(282.14,124.12) --
	(282.42,123.63) --
	(282.69,123.13) --
	(282.97,122.63) --
	(283.24,122.13) --
	(283.52,121.63) --
	(283.79,121.13) --
	(284.07,120.63) --
	(284.34,120.13) --
	(284.61,119.63) --
	(284.89,119.13) --
	(285.16,118.63) --
	(285.44,118.13) --
	(285.71,117.63) --
	(285.99,117.13) --
	(286.26,116.63) --
	(286.54,116.13) --
	(286.81,115.63) --
	(287.09,115.13) --
	(287.36,114.63) --
	(287.64,114.13) --
	(287.91,113.63) --
	(288.18,113.13) --
	(288.46,112.63) --
	(288.73,112.13) --
	(289.01,111.64) --
	(289.28,111.14) --
	(289.56,110.64) --
	(289.83,110.14) --
	(290.11,109.64) --
	(290.38,109.14) --
	(290.66,108.64) --
	(290.93,108.14) --
	(291.21,107.64) --
	(291.48,107.14) --
	(291.75,106.64) --
	(292.03,106.14) --
	(292.30,105.64) --
	(292.58,105.14) --
	(292.85,104.64) --
	(293.13,104.14) --
	(293.40,103.64) --
	(293.68,103.14) --
	(293.95,102.64) --
	(294.23,102.14) --
	(294.50,101.64) --
	(294.78,101.14) --
	(295.05,100.64) --
	(295.32,100.14) --
	(295.60, 99.65) --
	(295.87, 99.15) --
	(296.15, 98.65) --
	(296.42, 98.15) --
	(296.70, 97.65) --
	(296.97, 97.15) --
	(297.25, 96.65) --
	(297.52, 96.15) --
	(297.80, 95.65) --
	(298.07, 95.15) --
	(298.35, 94.65) --
	(298.62, 94.15) --
	(298.89, 93.65) --
	(299.17, 93.15) --
	(299.44, 92.65) --
	(299.72, 92.15) --
	(299.99, 91.65) --
	(300.27, 91.15) --
	(300.54, 90.65) --
	(300.82, 90.15) --
	(301.09, 89.65) --
	(301.37, 89.15) --
	(301.64, 88.65) --
	(301.92, 88.16) --
	(302.19, 87.66) --
	(302.46, 87.16) --
	(302.74, 86.66) --
	(303.01, 86.16) --
	(303.29, 85.66) --
	(303.56, 85.16) --
	(303.84, 84.66) --
	(304.11, 84.16) --
	(304.39, 83.66) --
	(304.66, 83.16) --
	(304.94, 82.66) --
	(305.21, 82.16) --
	(305.49, 81.66) --
	(305.76, 81.16) --
	(306.03, 80.66) --
	(306.31, 80.16) --
	(306.58, 79.66) --
	(306.86, 79.16) --
	(307.13, 78.66) --
	(307.41, 78.16) --
	(307.68, 77.66) --
	(307.96, 77.16) --
	(308.23, 76.66) --
	(308.51, 76.17) --
	(308.78, 75.67) --
	(309.06, 75.17) --
	(309.33, 74.67) --
	(309.60, 74.17) --
	(309.88, 73.67) --
	(310.15, 73.17) --
	(310.43, 72.67) --
	(310.70, 72.17) --
	(310.98, 71.67) --
	(311.25, 71.17) --
	(311.53, 70.67) --
	(311.80, 70.17) --
	(312.08, 69.67) --
	(312.35, 69.17) --
	(312.63, 68.67) --
	(312.90, 68.17) --
	(313.17, 67.67) --
	(313.45, 67.17) --
	(313.72, 66.67) --
	(314.00, 66.17) --
	(314.27, 65.67) --
	(314.55, 65.17) --
	(314.82, 64.67) --
	(315.10, 64.18) --
	(315.37, 63.68) --
	(315.65, 63.18) --
	(315.92, 62.68) --
	(316.19, 62.18) --
	(316.47, 61.68) --
	(316.74, 61.18) --
	(317.02, 60.68) --
	(317.29, 60.18) --
	(317.57, 59.68) --
	(317.84, 59.18) --
	(318.12, 58.68) --
	(318.39, 58.18) --
	(318.67, 57.68) --
	(318.94, 57.18) --
	(319.22, 56.68) --
	(319.49, 56.18) --
	(319.76, 55.68) --
	(320.04, 55.18) --
	(320.31, 54.68) --
	(320.59, 54.18) --
	(320.86, 53.68) --
	(321.14, 53.18) --
	(321.41, 52.69) --
	(321.69, 52.19) --
	(321.96, 51.69) --
	(322.24, 51.19) --
	(322.51, 50.69) --
	(322.79, 50.19) --
	(323.06, 49.69) --
	(323.33, 49.19) --
	(323.61, 48.69) --
	(323.88, 48.19) --
	(324.16, 47.69) --
	(324.43, 47.19) --
	(324.71, 46.69) --
	(324.98, 46.19) --
	(325.26, 45.69) --
	(325.53, 45.19) --
	(325.81, 44.69) --
	(326.08, 44.19) --
	(326.36, 43.69) --
	(326.63, 43.19) --
	(326.90, 42.69) --
	(327.18, 42.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10*2] at (334.86-170,210.06-5) {$\mbox{Error}=15.0$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.13, 33.48) rectangle (340.90,225.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73, 49.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,106.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,162.37) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 33.73,218.66) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13, 53.11) --
	( 39.13, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,109.39) --
	( 39.13,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,165.68) --
	( 39.13,165.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.13,221.97) --
	( 39.13,221.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 30.48) --
	( 52.57, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.22, 30.48) --
	(121.22, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.87, 30.48) --
	(189.87, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.53, 30.48) --
	(258.53, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.18, 30.48) --
	(327.18, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 52.57, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (121.22, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (189.87, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (258.53, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (327.18, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (190.01,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/oil_centered_log_returns.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 55.43) --
	(572.16, 55.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 89.79) --
	(572.16, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,124.15) --
	(572.16,124.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.66, 33.48) --
	( 60.66,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.68, 33.48) --
	(132.68,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.66, 33.48) --
	(204.66,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.63, 33.48) --
	(276.63,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.60, 33.48) --
	(348.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.57, 33.48) --
	(420.57,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.54, 33.48) --
	(492.54,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.51, 33.48) --
	(564.51,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 38.25) --
	(572.16, 38.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 72.61) --
	(572.16, 72.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,106.97) --
	(572.16,106.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.67, 33.48) --
	( 96.67,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.69, 33.48) --
	(168.69,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.62, 33.48) --
	(240.62,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.64, 33.48) --
	(312.64,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.56, 33.48) --
	(384.56,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.58, 33.48) --
	(456.58,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.50, 33.48) --
	(528.50,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.81, 40.26) --
	( 60.91, 57.87) --
	( 61.21, 38.92) --
	( 61.30, 58.76) --
	( 61.40, 56.42) --
	( 61.50, 55.57) --
	( 61.60, 47.44) --
	( 61.90, 40.26) --
	( 61.99, 49.19) --
	( 62.09, 50.42) --
	( 62.19, 44.95) --
	( 62.29, 43.59) --
	( 62.59, 44.46) --
	( 62.68, 43.10) --
	( 62.78, 40.04) --
	( 62.88, 52.22) --
	( 62.98, 48.86) --
	( 63.28, 45.29) --
	( 63.37, 43.80) --
	( 63.47, 51.00) --
	( 63.57, 46.58) --
	( 63.67, 43.18) --
	( 63.96, 45.70) --
	( 64.06, 43.31) --
	( 64.16, 52.53) --
	( 64.26, 45.87) --
	( 64.36, 50.90) --
	( 64.65, 43.11) --
	( 64.75, 39.60) --
	( 64.85, 39.17) --
	( 64.95, 53.53) --
	( 65.05, 49.25) --
	( 65.34, 45.44) --
	( 65.44, 39.18) --
	( 65.54, 42.42) --
	( 65.64, 46.42) --
	( 65.74, 48.08) --
	( 66.03, 53.09) --
	( 66.13, 46.38) --
	( 66.23, 41.30) --
	( 66.33, 40.05) --
	( 66.43, 43.43) --
	( 66.72, 57.63) --
	( 66.82, 50.83) --
	( 66.92, 43.89) --
	( 67.02, 44.72) --
	( 67.12, 46.37) --
	( 67.41, 46.94) --
	( 67.51, 48.17) --
	( 67.61, 44.47) --
	( 67.71, 42.99) --
	( 67.81, 67.46) --
	( 68.10, 62.93) --
	( 68.20, 86.71) --
	( 68.30, 50.53) --
	( 68.40, 51.87) --
	( 68.50, 81.78) --
	( 68.79, 64.48) --
	( 68.89, 70.09) --
	( 68.99, 70.36) --
	( 69.09, 69.75) --
	( 69.19, 54.80) --
	( 69.48, 40.01) --
	( 69.58, 46.93) --
	( 69.68, 63.44) --
	( 69.78, 46.63) --
	( 69.88, 52.83) --
	( 70.17, 49.09) --
	( 70.27, 51.75) --
	( 70.37, 47.28) --
	( 70.47, 41.36) --
	( 70.57, 48.25) --
	( 70.86, 50.92) --
	( 70.96, 45.93) --
	( 71.06, 44.28) --
	( 71.16, 54.55) --
	( 71.55, 50.40) --
	( 71.65, 46.64) --
	( 71.75, 65.67) --
	( 71.85, 68.99) --
	( 71.95, 52.48) --
	( 72.24, 57.99) --
	( 72.34, 49.86) --
	( 72.44, 50.65) --
	( 72.54, 41.24) --
	( 72.63, 39.30) --
	( 72.93, 41.80) --
	( 73.03, 41.02) --
	( 73.13, 39.88) --
	( 73.23, 53.13) --
	( 73.32, 56.89) --
	( 73.62, 42.39) --
	( 73.72, 39.92) --
	( 73.82, 56.69) --
	( 73.92, 39.59) --
	( 74.01, 38.27) --
	( 74.31, 45.04) --
	( 74.41, 50.25) --
	( 74.51, 51.56) --
	( 74.61, 41.86) --
	( 74.70, 45.73) --
	( 75.00, 38.50) --
	( 75.10, 49.06) --
	( 75.20, 38.76) --
	( 75.30, 44.75) --
	( 75.39, 48.90) --
	( 75.69, 47.45) --
	( 75.79, 39.27) --
	( 75.89, 48.47) --
	( 75.98, 38.77) --
	( 76.08, 50.96) --
	( 76.38, 43.25) --
	( 76.48, 39.52) --
	( 76.58, 46.17) --
	( 76.67, 48.45) --
	( 76.77, 58.80) --
	( 77.07, 45.74) --
	( 77.17, 40.84) --
	( 77.27, 51.91) --
	( 77.36, 46.49) --
	( 77.46, 57.07) --
	( 77.76, 42.68) --
	( 77.86, 46.30) --
	( 77.96, 45.81) --
	( 78.05, 38.52) --
	( 78.15, 40.83) --
	( 78.45, 51.83) --
	( 78.55, 39.51) --
	( 78.64, 40.51) --
	( 78.74, 44.74) --
	( 78.84, 49.30) --
	( 79.14, 42.82) --
	( 79.24, 44.37) --
	( 79.33, 52.68) --
	( 79.43, 51.13) --
	( 79.53, 41.40) --
	( 79.83, 41.95) --
	( 79.93, 40.00) --
	( 80.02, 41.72) --
	( 80.12, 38.96) --
	( 80.22, 44.83) --
	( 80.52, 45.13) --
	( 80.62, 59.20) --
	( 80.71, 43.33) --
	( 80.81, 43.32) --
	( 80.91, 41.26) --
	( 81.21, 48.11) --
	( 81.30, 41.54) --
	( 81.40, 40.77) --
	( 81.50, 42.75) --
	( 81.60, 54.50) --
	( 81.90, 48.36) --
	( 81.99, 40.83) --
	( 82.09, 39.39) --
	( 82.19, 41.99) --
	( 82.29, 41.02) --
	( 82.59, 43.74) --
	( 82.68, 40.20) --
	( 82.78, 47.61) --
	( 82.88, 53.34) --
	( 82.98, 47.23) --
	( 83.28, 41.44) --
	( 83.37, 48.30) --
	( 83.47, 39.45) --
	( 83.57, 54.68) --
	( 83.67, 47.93) --
	( 83.97, 42.80) --
	( 84.06, 38.31) --
	( 84.16, 45.44) --
	( 84.26, 38.30) --
	( 84.36, 39.87) --
	( 84.65, 45.71) --
	( 84.75, 65.95) --
	( 84.85, 55.70) --
	( 84.95, 43.38) --
	( 85.05, 47.83) --
	( 85.34, 39.05) --
	( 85.44, 38.27) --
	( 85.54, 39.56) --
	( 85.64, 40.05) --
	( 85.74, 53.17) --
	( 86.03, 43.00) --
	( 86.13, 44.37) --
	( 86.23, 50.66) --
	( 86.33, 46.15) --
	( 86.43, 41.23) --
	( 86.72, 39.02) --
	( 86.82, 46.29) --
	( 86.92, 49.68) --
	( 87.02, 58.12) --
	( 87.12, 45.83) --
	( 87.41, 44.56) --
	( 87.51, 48.85) --
	( 87.61, 44.12) --
	( 87.71, 50.56) --
	( 87.81, 43.68) --
	( 88.10, 45.82) --
	( 88.20, 40.97) --
	( 88.30, 41.96) --
	( 88.40, 52.30) --
	( 88.50, 67.57) --
	( 88.79, 42.01) --
	( 88.89, 38.32) --
	( 88.99, 41.79) --
	( 89.09, 39.34) --
	( 89.19, 58.94) --
	( 89.48, 50.77) --
	( 89.58, 39.02) --
	( 89.68, 44.85) --
	( 89.78, 40.48) --
	( 89.88, 40.66) --
	( 90.17, 41.70) --
	( 90.27, 47.62) --
	( 90.37, 43.73) --
	( 90.47, 54.13) --
	( 90.57, 42.31) --
	( 90.86, 38.51) --
	( 90.96, 49.71) --
	( 91.06, 55.72) --
	( 91.16, 46.18) --
	( 91.26, 48.75) --
	( 91.55, 44.25) --
	( 91.65, 38.69) --
	( 91.75, 39.02) --
	( 91.85, 44.89) --
	( 91.95, 45.04) --
	( 92.24, 47.52) --
	( 92.34, 44.82) --
	( 92.44, 51.00) --
	( 92.54, 46.90) --
	( 92.64, 39.95) --
	( 92.93, 65.70) --
	( 93.03, 46.59) --
	( 93.13, 41.65) --
	( 93.23, 43.32) --
	( 93.32, 38.94) --
	( 93.62, 51.94) --
	( 93.72, 49.93) --
	( 93.82, 43.50) --
	( 93.92, 45.58) --
	( 94.01, 46.88) --
	( 94.31, 55.92) --
	( 94.41, 43.52) --
	( 94.51, 41.10) --
	( 94.61, 44.14) --
	( 94.70, 48.61) --
	( 95.00, 40.70) --
	( 95.10, 44.31) --
	( 95.20, 39.97) --
	( 95.30, 43.78) --
	( 95.39, 39.46) --
	( 95.69, 63.85) --
	( 95.79, 50.48) --
	( 95.89, 55.64) --
	( 96.38, 47.80) --
	( 96.48, 42.12) --
	( 96.58, 40.71) --
	( 96.77, 49.68) --
	( 97.07, 47.69) --
	( 97.17, 48.45) --
	( 97.27, 41.29) --
	( 97.36, 41.57) --
	( 97.46, 48.03) --
	( 97.76, 39.26) --
	( 97.86, 40.14) --
	( 97.96, 51.29) --
	( 98.05, 42.63) --
	( 98.15, 41.28) --
	( 98.45, 47.85) --
	( 98.55, 43.72) --
	( 98.64, 45.03) --
	( 98.74, 39.69) --
	( 98.84, 38.35) --
	( 99.14, 51.88) --
	( 99.24, 43.13) --
	( 99.33, 50.57) --
	( 99.43, 51.00) --
	( 99.53, 46.17) --
	( 99.83, 46.53) --
	( 99.93, 40.55) --
	(100.02, 54.25) --
	(100.12, 47.49) --
	(100.22, 39.02) --
	(100.52, 41.70) --
	(100.62, 53.45) --
	(100.71, 46.51) --
	(100.81, 43.04) --
	(100.91, 55.75) --
	(101.21, 39.48) --
	(101.31, 45.76) --
	(101.40, 47.47) --
	(101.50, 40.82) --
	(101.60, 45.14) --
	(101.90, 38.33) --
	(101.99, 45.40) --
	(102.09, 45.09) --
	(102.19, 39.93) --
	(102.29, 40.36) --
	(102.59, 52.55) --
	(102.68, 51.59) --
	(102.78, 53.12) --
	(102.88, 42.44) --
	(102.98, 52.33) --
	(103.28, 42.38) --
	(103.37, 45.16) --
	(103.47, 52.55) --
	(103.57, 43.54) --
	(103.67, 39.23) --
	(103.97, 45.19) --
	(104.06, 43.63) --
	(104.16, 45.04) --
	(104.26, 39.15) --
	(104.36, 39.43) --
	(104.65, 50.56) --
	(104.75, 45.27) --
	(104.85, 38.60) --
	(104.95, 58.54) --
	(105.05, 46.81) --
	(105.34, 48.66) --
	(105.44, 49.96) --
	(105.54, 43.58) --
	(105.64, 54.46) --
	(105.74, 52.77) --
	(106.03, 45.42) --
	(106.13, 44.80) --
	(106.23, 62.06) --
	(106.33, 60.15) --
	(106.72, 49.06) --
	(106.82, 45.73) --
	(106.92, 49.64) --
	(107.02, 46.84) --
	(107.12, 44.00) --
	(107.41, 38.32) --
	(107.51, 48.27) --
	(107.61, 45.40) --
	(107.71, 44.93) --
	(107.81, 39.18) --
	(108.10, 43.58) --
	(108.20, 46.83) --
	(108.30, 44.67) --
	(108.40, 45.99) --
	(108.50, 50.96) --
	(108.79, 40.31) --
	(108.89, 49.07) --
	(108.99, 49.07) --
	(109.09, 48.69) --
	(109.19, 42.07) --
	(109.48, 52.46) --
	(109.58, 40.39) --
	(109.68, 59.73) --
	(109.78, 41.03) --
	(109.88, 51.12) --
	(110.17, 38.40) --
	(110.27, 53.56) --
	(110.37, 41.01) --
	(110.47, 43.38) --
	(110.57, 58.38) --
	(110.86, 49.65) --
	(110.96, 43.21) --
	(111.06, 45.86) --
	(111.16, 57.28) --
	(111.26, 39.21) --
	(111.55, 40.53) --
	(111.65, 64.86) --
	(111.75, 54.53) --
	(111.85, 56.80) --
	(111.95, 56.88) --
	(112.24, 44.94) --
	(112.34, 42.80) --
	(112.44, 49.87) --
	(112.54, 51.13) --
	(112.64, 39.02) --
	(112.93, 45.00) --
	(113.03, 50.54) --
	(113.13, 41.75) --
	(113.23, 52.71) --
	(113.32, 47.32) --
	(113.62, 49.64) --
	(113.72, 44.79) --
	(113.82, 41.42) --
	(113.92, 41.83) --
	(114.01, 42.05) --
	(114.31, 57.06) --
	(114.41, 50.96) --
	(114.51, 41.28) --
	(114.61, 64.70) --
	(114.70, 52.48) --
	(115.00, 40.05) --
	(115.10, 51.14) --
	(115.20, 41.14) --
	(115.30, 45.96) --
	(115.39, 40.16) --
	(115.69, 43.22) --
	(115.79, 52.57) --
	(115.89, 50.28) --
	(115.98, 52.49) --
	(116.08, 41.79) --
	(116.38, 38.98) --
	(116.48, 46.51) --
	(116.58, 45.26) --
	(116.67, 45.80) --
	(116.77, 44.21) --
	(117.07, 38.60) --
	(117.17, 42.11) --
	(117.27, 49.91) --
	(117.36, 39.20) --
	(117.46, 50.94) --
	(117.76, 43.67) --
	(117.86, 42.57) --
	(117.96, 39.72) --
	(118.05, 42.02) --
	(118.15, 39.57) --
	(118.45, 43.87) --
	(118.55, 39.70) --
	(118.65, 38.86) --
	(118.74, 49.05) --
	(118.84, 47.03) --
	(119.14, 43.61) --
	(119.24, 38.31) --
	(119.33, 42.73) --
	(119.43, 46.09) --
	(119.53, 46.46) --
	(119.83, 53.34) --
	(119.93, 52.81) --
	(120.02, 55.47) --
	(120.12, 63.75) --
	(120.22, 38.49) --
	(120.52, 49.12) --
	(120.62, 44.94) --
	(120.71, 49.27) --
	(120.81, 52.72) --
	(120.91, 48.78) --
	(121.21, 47.14) --
	(121.31, 48.50) --
	(121.40, 38.57) --
	(121.50, 47.31) --
	(121.60, 38.90) --
	(121.90, 48.28) --
	(121.99, 51.16) --
	(122.09, 39.90) --
	(122.19, 49.31) --
	(122.29, 56.18) --
	(122.59, 49.56) --
	(122.68, 46.15) --
	(122.78, 54.82) --
	(122.88, 45.99) --
	(122.98, 38.37) --
	(123.28, 47.00) --
	(123.37, 47.66) --
	(123.47, 45.52) --
	(123.57, 41.62) --
	(123.67, 40.60) --
	(123.97, 39.18) --
	(124.06, 45.69) --
	(124.16, 44.67) --
	(124.26, 50.10) --
	(124.36, 39.16) --
	(124.65, 50.29) --
	(124.75, 44.17) --
	(124.85, 61.55) --
	(124.95, 44.93) --
	(125.05, 47.39) --
	(125.34, 49.07) --
	(125.44, 46.46) --
	(125.54, 50.95) --
	(125.64, 48.48) --
	(125.74, 40.34) --
	(126.03, 45.85) --
	(126.13, 47.72) --
	(126.23, 50.14) --
	(126.33, 57.06) --
	(126.43, 42.18) --
	(126.72, 40.28) --
	(126.82, 60.45) --
	(126.92, 47.91) --
	(127.02, 54.27) --
	(127.12, 73.26) --
	(127.41, 39.44) --
	(127.51, 50.48) --
	(127.61, 44.46) --
	(127.71, 49.48) --
	(127.81, 42.73) --
	(128.10, 55.00) --
	(128.20, 42.26) --
	(128.30, 47.67) --
	(128.40, 51.10) --
	(128.50, 62.28) --
	(128.79, 57.16) --
	(128.89, 38.73) --
	(128.99, 42.09) --
	(129.09, 39.42) --
	(129.19, 42.01) --
	(129.48, 47.49) --
	(129.58, 42.86) --
	(129.68, 69.76) --
	(129.78, 87.87) --
	(129.88, 56.50) --
	(130.17, 44.61) --
	(130.27, 52.54) --
	(130.37, 47.71) --
	(130.47, 47.78) --
	(130.57, 46.47) --
	(130.86, 38.90) --
	(130.96, 52.09) --
	(131.06, 71.28) --
	(131.16, 44.42) --
	(131.26, 56.44) --
	(131.55, 45.96) --
	(131.65, 40.45) --
	(131.75, 54.46) --
	(131.85, 52.00) --
	(131.95, 41.45) --
	(132.24, 63.49) --
	(132.34, 48.62) --
	(132.44, 51.75) --
	(132.54, 49.94) --
	(132.64, 42.03) --
	(132.93, 53.50) --
	(133.03, 54.61) --
	(133.13, 49.96) --
	(133.23, 54.80) --
	(133.32, 58.05) --
	(133.62, 50.80) --
	(133.72, 50.59) --
	(133.82, 43.73) --
	(133.92, 59.07) --
	(134.01, 49.43) --
	(134.31, 38.85) --
	(134.41, 40.11) --
	(134.51, 46.42) --
	(134.61, 53.06) --
	(134.70, 53.35) --
	(135.00, 51.54) --
	(135.10, 40.55) --
	(135.20, 44.22) --
	(135.30, 40.45) --
	(135.39, 57.31) --
	(135.69, 54.45) --
	(135.79, 43.00) --
	(135.89, 50.09) --
	(135.99, 46.33) --
	(136.08, 46.66) --
	(136.38, 51.79) --
	(136.48, 42.29) --
	(136.58, 40.07) --
	(136.67, 47.73) --
	(136.77, 51.58) --
	(137.07, 38.48) --
	(137.17, 44.09) --
	(137.27, 38.52) --
	(137.36, 48.72) --
	(137.46, 39.42) --
	(137.76, 44.53) --
	(137.86, 55.73) --
	(137.96, 44.28) --
	(138.05, 45.43) --
	(138.15, 41.27) --
	(138.45, 49.02) --
	(138.55, 40.35) --
	(138.65, 49.88) --
	(138.74, 56.94) --
	(138.84, 38.87) --
	(139.14, 42.15) --
	(139.24, 49.65) --
	(139.33, 49.44) --
	(139.43, 45.52) --
	(139.53, 41.80) --
	(139.83, 42.91) --
	(139.93, 46.02) --
	(140.02, 45.24) --
	(140.12, 50.62) --
	(140.22, 40.21) --
	(140.52, 38.68) --
	(140.62, 48.78) --
	(140.71, 65.65) --
	(140.81, 51.76) --
	(141.21, 50.91) --
	(141.31, 42.09) --
	(141.40, 42.39) --
	(141.50, 57.33) --
	(141.60, 56.64) --
	(141.90, 54.31) --
	(141.99, 47.64) --
	(142.09, 41.26) --
	(142.19, 42.32) --
	(142.29, 64.81) --
	(142.59, 50.11) --
	(142.68, 41.53) --
	(142.78, 61.48) --
	(142.88, 43.92) --
	(142.98, 45.12) --
	(143.28, 47.24) --
	(143.37, 54.84) --
	(143.47, 56.10) --
	(143.57, 40.70) --
	(143.67, 56.21) --
	(143.97, 45.02) --
	(144.06, 42.72) --
	(144.16, 53.21) --
	(144.26, 51.07) --
	(144.36, 40.88) --
	(144.66, 40.60) --
	(144.75, 44.65) --
	(144.85, 40.03) --
	(144.95, 41.83) --
	(145.05, 41.66) --
	(145.34, 40.45) --
	(145.44, 42.35) --
	(145.54, 50.09) --
	(145.64, 61.42) --
	(145.74, 43.98) --
	(146.03, 40.07) --
	(146.13, 39.45) --
	(146.23, 46.44) --
	(146.33, 46.06) --
	(146.43, 46.96) --
	(146.72, 40.97) --
	(146.82, 40.50) --
	(146.92, 48.08) --
	(147.02, 48.65) --
	(147.12, 41.55) --
	(147.41, 39.94) --
	(147.51, 39.31) --
	(147.61, 61.60) --
	(147.71, 50.33) --
	(147.81, 44.16) --
	(148.10, 43.69) --
	(148.20, 44.95) --
	(148.30, 46.23) --
	(148.40, 42.12) --
	(148.50, 40.06) --
	(148.79, 38.70) --
	(148.89, 53.78) --
	(148.99, 40.25) --
	(149.09, 66.93) --
	(149.19, 56.40) --
	(149.48, 53.29) --
	(149.58, 38.79) --
	(149.68, 46.07) --
	(149.78, 42.07) --
	(149.88, 46.17) --
	(150.17, 48.98) --
	(150.27, 44.61) --
	(150.37, 56.08) --
	(150.47, 45.46) --
	(150.57, 44.98) --
	(150.86, 48.25) --
	(150.96, 43.76) --
	(151.06, 48.87) --
	(151.16, 38.77) --
	(151.26, 38.99) --
	(151.55, 59.71) --
	(151.65, 50.26) --
	(151.75, 40.26) --
	(151.85, 53.79) --
	(151.95, 51.10) --
	(152.24, 39.80) --
	(152.34, 45.34) --
	(152.44, 40.79) --
	(152.54, 51.25) --
	(152.64, 45.22) --
	(152.93, 40.93) --
	(153.03, 45.62) --
	(153.13, 39.70) --
	(153.23, 40.99) --
	(153.33, 51.19) --
	(153.62, 49.05) --
	(153.72, 38.89) --
	(153.82, 41.22) --
	(153.92, 43.49) --
	(154.01, 40.23) --
	(154.31, 53.21) --
	(154.41, 40.48) --
	(154.51, 47.76) --
	(154.61, 49.14) --
	(154.70, 47.55) --
	(155.00, 40.06) --
	(155.10, 40.88) --
	(155.20, 52.93) --
	(155.30, 53.46) --
	(155.39, 49.78) --
	(155.69, 44.26) --
	(155.79, 38.43) --
	(155.89, 46.29) --
	(155.99, 47.33) --
	(156.08, 38.90) --
	(156.38, 44.01) --
	(156.48, 38.67) --
	(156.58, 45.86) --
	(156.67, 40.52) --
	(156.77, 46.22) --
	(157.07, 56.32) --
	(157.17, 40.99) --
	(157.27, 46.27) --
	(157.36, 50.28) --
	(157.46, 38.68) --
	(157.76, 49.24) --
	(157.86, 50.13) --
	(157.96, 43.13) --
	(158.05, 52.58) --
	(158.15, 49.97) --
	(158.45, 48.80) --
	(158.55, 46.26) --
	(158.65, 44.52) --
	(158.74, 41.91) --
	(158.84, 57.46) --
	(159.14, 48.61) --
	(159.24, 47.08) --
	(159.33, 39.73) --
	(159.43, 43.66) --
	(159.53, 40.79) --
	(159.83, 38.55) --
	(159.93, 58.57) --
	(160.02, 46.60) --
	(160.12, 58.86) --
	(160.22, 46.02) --
	(160.52, 40.68) --
	(160.62, 43.82) --
	(160.71, 48.75) --
	(160.81, 40.76) --
	(160.91, 50.18) --
	(161.21, 48.77) --
	(161.31, 49.42) --
	(161.40, 48.81) --
	(161.50, 49.21) --
	(161.60, 43.98) --
	(161.90, 39.58) --
	(162.00, 46.05) --
	(162.09, 51.78) --
	(162.19, 46.89) --
	(162.29, 39.78) --
	(162.59, 48.55) --
	(162.68, 40.05) --
	(162.78, 39.41) --
	(162.88, 44.85) --
	(162.98, 47.70) --
	(163.28, 56.85) --
	(163.37, 46.20) --
	(163.47, 40.46) --
	(163.57, 50.97) --
	(163.67, 53.23) --
	(163.97, 39.94) --
	(164.06, 44.76) --
	(164.16, 42.87) --
	(164.26, 42.72) --
	(164.36, 47.57) --
	(164.66, 46.59) --
	(164.75, 44.98) --
	(164.85, 42.21) --
	(164.95, 41.17) --
	(165.05, 45.39) --
	(165.34, 44.22) --
	(165.44, 42.60) --
	(165.54, 40.26) --
	(165.64, 51.45) --
	(165.74, 53.03) --
	(166.03, 48.66) --
	(166.13, 39.18) --
	(166.23, 38.63) --
	(166.33, 38.27) --
	(166.43, 50.47) --
	(166.72, 44.77) --
	(166.82, 49.46) --
	(166.92, 39.75) --
	(167.02, 41.28) --
	(167.12, 54.20) --
	(167.41, 60.38) --
	(167.51, 42.35) --
	(167.61, 38.29) --
	(167.71, 44.80) --
	(167.81, 44.99) --
	(168.20, 44.24) --
	(168.30, 45.37) --
	(168.40, 52.86) --
	(168.50, 44.85) --
	(168.89, 64.33) --
	(168.99, 47.06) --
	(169.09, 40.28) --
	(169.19, 39.55) --
	(169.48, 43.63) --
	(169.58, 41.18) --
	(169.68, 41.91) --
	(169.78, 46.61) --
	(169.88, 44.64) --
	(170.17, 44.66) --
	(170.27, 47.17) --
	(170.37, 47.27) --
	(170.47, 40.87) --
	(170.57, 53.19) --
	(170.86, 40.54) --
	(170.96, 43.43) --
	(171.06, 52.55) --
	(171.16, 39.36) --
	(171.26, 48.07) --
	(171.55, 39.76) --
	(171.65, 39.24) --
	(171.75, 41.68) --
	(171.85, 53.65) --
	(171.95, 52.55) --
	(172.24, 49.28) --
	(172.34, 52.70) --
	(172.44, 50.69) --
	(172.54, 39.26) --
	(172.64, 45.54) --
	(172.93, 48.55) --
	(173.03, 45.82) --
	(173.13, 50.92) --
	(173.23, 48.31) --
	(173.33, 49.68) --
	(173.62, 52.43) --
	(173.72, 41.05) --
	(173.82, 43.32) --
	(173.92, 45.71) --
	(174.01, 52.88) --
	(174.31, 39.63) --
	(174.41, 43.54) --
	(174.51, 51.09) --
	(174.61, 49.06) --
	(174.70, 50.03) --
	(175.00, 45.20) --
	(175.10, 52.87) --
	(175.20, 56.33) --
	(175.30, 42.83) --
	(175.39, 43.01) --
	(175.69, 40.29) --
	(175.79, 52.90) --
	(175.89, 44.71) --
	(175.99, 49.11) --
	(176.08, 49.58) --
	(176.38, 52.67) --
	(176.48, 53.31) --
	(176.58, 45.28) --
	(176.67, 41.83) --
	(176.77, 48.34) --
	(177.07, 39.37) --
	(177.17, 49.58) --
	(177.27, 47.88) --
	(177.36, 45.35) --
	(177.46, 43.47) --
	(177.76, 44.75) --
	(177.86, 48.08) --
	(177.96, 38.27) --
	(178.05, 49.20) --
	(178.15, 42.68) --
	(178.45, 46.43) --
	(178.55, 48.38) --
	(178.65, 39.97) --
	(178.74, 39.23) --
	(179.14, 50.29) --
	(179.24, 45.68) --
	(179.34, 43.31) --
	(179.43, 44.08) --
	(179.53, 40.66) --
	(179.83, 42.91) --
	(179.93, 50.95) --
	(180.02, 45.02) --
	(180.12, 52.60) --
	(180.22, 40.59) --
	(180.52, 45.00) --
	(180.62, 59.65) --
	(180.71, 42.24) --
	(180.81, 59.31) --
	(180.91, 50.45) --
	(181.21, 44.00) --
	(181.31, 43.21) --
	(181.40, 43.27) --
	(181.50, 54.76) --
	(181.60, 41.58) --
	(181.90, 63.54) --
	(182.00, 48.00) --
	(182.09, 39.88) --
	(182.19, 47.69) --
	(182.29, 42.60) --
	(182.59, 48.95) --
	(182.68, 58.49) --
	(182.78, 38.70) --
	(182.88, 45.12) --
	(182.98, 50.16) --
	(183.28, 38.81) --
	(183.37, 40.54) --
	(183.47, 44.61) --
	(183.57, 39.44) --
	(183.67, 39.29) --
	(183.97, 52.85) --
	(184.06, 44.73) --
	(184.16, 44.25) --
	(184.26, 55.92) --
	(184.36, 48.27) --
	(184.66, 43.39) --
	(184.75, 62.64) --
	(184.85, 44.91) --
	(184.95, 42.29) --
	(185.05, 39.89) --
	(185.34, 43.17) --
	(185.44, 40.88) --
	(185.54, 39.89) --
	(185.64, 53.58) --
	(185.74, 38.59) --
	(186.03, 39.51) --
	(186.13, 50.14) --
	(186.23, 38.53) --
	(186.33, 44.85) --
	(186.43, 44.57) --
	(186.72, 47.52) --
	(186.82, 43.36) --
	(186.92, 38.31) --
	(187.02, 45.73) --
	(187.12, 38.72) --
	(187.41, 47.77) --
	(187.51, 39.51) --
	(187.61, 43.11) --
	(187.71, 53.41) --
	(187.81, 51.43) --
	(188.10, 41.99) --
	(188.20, 49.78) --
	(188.30, 57.14) --
	(188.40, 39.12) --
	(188.50, 39.12) --
	(188.79, 43.55) --
	(188.89, 44.73) --
	(188.99, 43.63) --
	(189.09, 45.69) --
	(189.19, 40.01) --
	(189.48, 44.52) --
	(189.58, 52.88) --
	(189.68, 49.46) --
	(189.78, 40.18) --
	(189.88, 39.02) --
	(190.17, 47.47) --
	(190.27, 42.80) --
	(190.37, 40.34) --
	(190.47, 54.34) --
	(190.57, 44.85) --
	(190.86, 46.88) --
	(190.96, 44.27) --
	(191.06, 46.73) --
	(191.16, 53.16) --
	(191.26, 39.23) --
	(191.55, 46.65) --
	(191.65, 38.31) --
	(191.75, 45.62) --
	(191.85, 42.49) --
	(191.95, 48.68) --
	(192.24, 60.23) --
	(192.34, 45.60) --
	(192.44, 43.23) --
	(192.54, 39.39) --
	(192.64, 39.28) --
	(192.93, 51.97) --
	(193.03, 45.37) --
	(193.13, 41.94) --
	(193.23, 44.80) --
	(193.33, 46.73) --
	(193.62, 54.02) --
	(193.72, 42.76) --
	(193.82, 55.37) --
	(193.92, 40.63) --
	(194.01, 48.01) --
	(194.31, 40.07) --
	(194.41, 39.59) --
	(194.51, 70.31) --
	(194.61, 42.82) --
	(194.70, 40.31) --
	(195.00, 54.24) --
	(195.10, 49.15) --
	(195.20, 38.28) --
	(195.30, 57.47) --
	(195.39, 41.29) --
	(195.69, 41.30) --
	(195.79, 65.97) --
	(195.89, 50.23) --
	(195.99, 52.19) --
	(196.08, 41.76) --
	(196.38, 45.55) --
	(196.48, 43.84) --
	(196.58, 53.46) --
	(196.68, 38.64) --
	(196.77, 46.43) --
	(197.07, 42.97) --
	(197.17, 47.72) --
	(197.27, 50.12) --
	(197.36, 47.90) --
	(197.46, 43.88) --
	(197.76, 59.66) --
	(197.86, 41.84) --
	(197.96, 52.40) --
	(198.05, 51.84) --
	(198.15, 46.28) --
	(198.45, 47.23) --
	(198.55, 58.06) --
	(198.65, 48.72) --
	(198.74, 39.02) --
	(198.84, 41.30) --
	(199.14, 48.08) --
	(199.24, 46.56) --
	(199.34, 44.72) --
	(199.43, 52.64) --
	(199.53, 39.43) --
	(199.83, 53.13) --
	(199.93, 41.87) --
	(200.02, 39.23) --
	(200.12, 38.85) --
	(200.22, 58.38) --
	(200.52, 39.14) --
	(200.62, 48.46) --
	(200.71, 41.98) --
	(200.81, 42.51) --
	(200.91, 41.35) --
	(201.21, 43.30) --
	(201.31, 46.30) --
	(201.40, 47.63) --
	(201.50, 53.95) --
	(201.60, 48.52) --
	(201.90, 38.56) --
	(202.00, 44.91) --
	(202.09, 40.06) --
	(202.19, 44.15) --
	(202.29, 39.37) --
	(202.59, 49.53) --
	(202.68, 42.96) --
	(202.78, 43.94) --
	(202.88, 42.65) --
	(202.98, 48.88) --
	(203.28, 38.90) --
	(203.37, 50.41) --
	(203.47, 46.52) --
	(203.57, 40.79) --
	(203.67, 39.85) --
	(204.06, 45.33) --
	(204.16, 51.33) --
	(204.26, 42.80) --
	(204.36, 40.86) --
	(204.75, 39.82) --
	(204.85, 48.13) --
	(204.95, 66.34) --
	(205.05, 64.78) --
	(205.35, 45.21) --
	(205.44, 48.08) --
	(205.54, 47.12) --
	(205.64, 58.02) --
	(205.74, 46.60) --
	(206.03, 47.02) --
	(206.13, 49.96) --
	(206.23, 47.70) --
	(206.33, 41.34) --
	(206.43, 38.34) --
	(206.72, 57.40) --
	(206.82, 40.68) --
	(206.92, 55.54) --
	(207.02, 42.19) --
	(207.12, 42.11) --
	(207.41, 40.71) --
	(207.51, 45.21) --
	(207.61, 61.40) --
	(207.71, 48.76) --
	(207.81, 39.41) --
	(208.10, 50.43) --
	(208.20, 38.77) --
	(208.30, 42.54) --
	(208.40, 49.20) --
	(208.50, 56.20) --
	(208.79, 52.75) --
	(208.89, 46.82) --
	(208.99, 42.36) --
	(209.09, 50.36) --
	(209.19, 47.93) --
	(209.48, 39.79) --
	(209.58, 44.78) --
	(209.68, 44.91) --
	(209.78, 51.84) --
	(209.88, 54.84) --
	(210.17, 43.78) --
	(210.27, 39.53) --
	(210.37, 45.65) --
	(210.47, 58.73) --
	(210.57, 39.60) --
	(210.86, 54.78) --
	(210.96, 40.34) --
	(211.06, 49.28) --
	(211.16, 43.72) --
	(211.26, 44.18) --
	(211.55, 49.95) --
	(211.65, 38.90) --
	(211.75, 40.82) --
	(211.85, 38.42) --
	(211.95, 44.07) --
	(212.24, 40.47) --
	(212.34, 40.84) --
	(212.44, 40.88) --
	(212.54, 49.94) --
	(212.64, 50.88) --
	(212.93, 50.28) --
	(213.03, 41.25) --
	(213.13, 53.10) --
	(213.23, 44.56) --
	(213.33, 51.31) --
	(213.62, 40.39) --
	(213.72, 41.06) --
	(213.82, 43.23) --
	(213.92, 44.81) --
	(214.31, 43.53) --
	(214.41, 49.01) --
	(214.51, 45.32) --
	(214.61, 40.62) --
	(214.70, 48.70) --
	(215.00, 47.86) --
	(215.10, 48.85) --
	(215.20, 51.98) --
	(215.30, 38.79) --
	(215.39, 40.25) --
	(215.69, 47.03) --
	(215.79, 46.57) --
	(215.89, 41.71) --
	(215.99, 42.97) --
	(216.08, 40.84) --
	(216.38, 39.95) --
	(216.48, 43.34) --
	(216.58, 51.00) --
	(216.68, 44.43) --
	(216.77, 40.00) --
	(217.07, 51.88) --
	(217.17, 39.37) --
	(217.27, 38.48) --
	(217.36, 39.36) --
	(217.46, 46.14) --
	(217.76, 44.42) --
	(217.86, 39.02) --
	(217.96, 45.63) --
	(218.05, 45.32) --
	(218.15, 45.02) --
	(218.45, 39.88) --
	(218.55, 41.42) --
	(218.65, 41.70) --
	(218.74, 43.36) --
	(218.84, 42.72) --
	(219.14, 42.85) --
	(219.24, 46.43) --
	(219.34, 51.62) --
	(219.43, 39.09) --
	(219.53, 39.08) --
	(219.83, 50.24) --
	(219.93, 43.00) --
	(220.02, 39.97) --
	(220.12, 43.65) --
	(220.22, 48.80) --
	(220.52, 50.42) --
	(220.62, 40.85) --
	(220.71, 39.69) --
	(220.81, 49.93) --
	(220.91, 43.93) --
	(221.21, 42.76) --
	(221.31, 40.61) --
	(221.40, 45.38) --
	(221.50, 39.02) --
	(221.60, 41.05) --
	(221.90, 40.24) --
	(222.00, 39.01) --
	(222.09, 40.24) --
	(222.19, 40.64) --
	(222.29, 40.52) --
	(222.59, 44.62) --
	(222.69, 46.62) --
	(222.78, 39.85) --
	(222.88, 42.29) --
	(222.98, 46.70) --
	(223.28, 39.60) --
	(223.37, 39.69) --
	(223.47, 40.07) --
	(223.57, 38.44) --
	(223.67, 42.42) --
	(223.97, 40.32) --
	(224.06, 47.74) --
	(224.16, 38.92) --
	(224.26, 48.44) --
	(224.36, 41.60) --
	(224.66, 45.28) --
	(224.75, 49.53) --
	(224.85, 42.56) --
	(224.95, 50.41) --
	(225.05, 45.16) --
	(225.35, 39.11) --
	(225.44, 39.48) --
	(225.54, 43.24) --
	(225.64, 47.24) --
	(225.74, 40.73) --
	(226.03, 56.58) --
	(226.13, 58.45) --
	(226.23, 40.00) --
	(226.33, 42.03) --
	(226.43, 46.40) --
	(226.72, 45.58) --
	(226.82, 45.18) --
	(226.92, 46.86) --
	(227.02, 49.60) --
	(227.12, 39.52) --
	(227.41, 40.44) --
	(227.51, 45.03) --
	(227.61, 44.16) --
	(227.71, 42.32) --
	(227.81, 43.00) --
	(228.10, 39.01) --
	(228.20, 42.44) --
	(228.30, 39.10) --
	(228.40, 45.18) --
	(228.50, 42.63) --
	(228.79, 44.55) --
	(228.89, 41.96) --
	(228.99, 43.09) --
	(229.09, 43.61) --
	(229.19, 39.87) --
	(229.48, 39.96) --
	(229.58, 45.62) --
	(229.68, 47.56) --
	(229.78, 41.46) --
	(229.88, 40.49) --
	(230.17, 42.90) --
	(230.27, 45.42) --
	(230.37, 43.79) --
	(230.47, 39.03) --
	(230.57, 45.96) --
	(230.86, 41.17) --
	(230.96, 45.15) --
	(231.06, 45.30) --
	(231.16, 45.76) --
	(231.26, 50.12) --
	(231.55, 52.10) --
	(231.65, 50.97) --
	(231.75, 40.24) --
	(231.85, 40.21) --
	(231.95, 50.22) --
	(232.24, 46.81) --
	(232.34, 47.27) --
	(232.44, 45.65) --
	(232.54, 52.37) --
	(232.64, 42.91) --
	(232.93, 47.51) --
	(233.03, 55.65) --
	(233.13, 39.69) --
	(233.23, 38.59) --
	(233.33, 40.11) --
	(233.62, 50.41) --
	(233.72, 40.05) --
	(233.82, 41.42) --
	(233.92, 55.85) --
	(234.02, 55.13) --
	(234.31, 46.50) --
	(234.41, 42.38) --
	(234.51, 45.15) --
	(234.61, 59.11) --
	(234.70, 39.02) --
	(235.00, 41.64) --
	(235.10, 45.41) --
	(235.20, 49.35) --
	(235.30, 39.09) --
	(235.39, 46.49) --
	(235.69, 46.19) --
	(235.79, 54.46) --
	(235.89, 40.84) --
	(235.99, 40.82) --
	(236.08, 41.74) --
	(236.38, 46.55) --
	(236.48, 47.96) --
	(236.58, 51.40) --
	(236.68, 43.15) --
	(236.77, 38.62) --
	(237.07, 39.81) --
	(237.17, 51.12) --
	(237.27, 56.01) --
	(237.36, 41.29) --
	(237.46, 53.85) --
	(237.76, 51.88) --
	(237.86, 45.69) --
	(237.96, 38.78) --
	(238.05, 46.79) --
	(238.15, 43.41) --
	(238.45, 47.55) --
	(238.55, 41.48) --
	(238.65, 54.35) --
	(238.74, 52.01) --
	(238.84, 44.08) --
	(239.14, 44.36) --
	(239.24, 39.25) --
	(239.34, 38.59) --
	(239.43, 38.43) --
	(239.53, 40.39) --
	(239.83, 38.50) --
	(240.03, 49.73) --
	(240.12, 43.99) --
	(240.22, 41.66) --
	(240.52, 40.08) --
	(240.71, 45.92) --
	(240.81, 51.19) --
	(240.91, 41.15) --
	(241.21, 51.34) --
	(241.31, 39.39) --
	(241.40, 39.81) --
	(241.50, 56.19) --
	(241.60, 49.44) --
	(241.90, 38.65) --
	(242.00, 40.42) --
	(242.09, 55.15) --
	(242.19, 40.13) --
	(242.29, 40.85) --
	(242.59, 45.85) --
	(242.69, 50.09) --
	(242.78, 43.86) --
	(242.88, 39.50) --
	(242.98, 57.15) --
	(243.28, 38.59) --
	(243.37, 46.82) --
	(243.47, 40.52) --
	(243.57, 44.23) --
	(243.67, 42.31) --
	(243.97, 46.84) --
	(244.06, 43.00) --
	(244.16, 49.89) --
	(244.26, 39.26) --
	(244.36, 49.32) --
	(244.66, 60.33) --
	(244.75, 42.26) --
	(244.85, 40.17) --
	(244.95, 46.26) --
	(245.05, 44.43) --
	(245.35, 41.57) --
	(245.44, 47.29) --
	(245.54, 49.05) --
	(245.64, 41.06) --
	(245.74, 48.83) --
	(246.03, 44.95) --
	(246.13, 40.93) --
	(246.23, 45.27) --
	(246.33, 40.17) --
	(246.43, 48.12) --
	(246.72, 42.96) --
	(246.82, 46.06) --
	(246.92, 40.95) --
	(247.02, 55.04) --
	(247.12, 42.08) --
	(247.41, 40.81) --
	(247.51, 44.97) --
	(247.61, 43.00) --
	(247.71, 44.30) --
	(247.81, 40.77) --
	(248.10, 48.91) --
	(248.20, 47.95) --
	(248.30, 39.91) --
	(248.40, 66.15) --
	(248.79, 38.66) --
	(248.89, 39.91) --
	(248.99, 51.10) --
	(249.09, 50.90) --
	(249.19, 43.07) --
	(249.48, 46.91) --
	(249.58, 59.38) --
	(249.68, 42.71) --
	(249.78, 52.63) --
	(249.88, 39.02) --
	(250.17, 54.89) --
	(250.27, 42.43) --
	(250.37, 40.78) --
	(250.47, 46.55) --
	(250.57, 39.48) --
	(250.86, 39.80) --
	(250.96, 48.69) --
	(251.06, 43.44) --
	(251.16, 43.77) --
	(251.26, 38.25) --
	(251.55, 44.97) --
	(251.65, 43.70) --
	(251.75, 45.07) --
	(251.85, 42.18) --
	(251.95, 42.88) --
	(252.24, 47.72) --
	(252.34, 50.18) --
	(252.44, 55.03) --
	(252.54, 48.04) --
	(252.64, 43.94) --
	(252.93, 66.55) --
	(253.03, 56.56) --
	(253.13, 45.11) --
	(253.23, 42.80) --
	(253.33, 50.30) --
	(253.62, 40.83) --
	(253.72, 44.32) --
	(253.82, 38.73) --
	(253.92, 38.47) --
	(254.02, 39.33) --
	(254.31, 39.19) --
	(254.41, 47.67) --
	(254.51, 56.69) --
	(254.61, 54.61) --
	(254.70, 45.62) --
	(255.00, 38.57) --
	(255.10, 42.61) --
	(255.20, 54.81) --
	(255.30, 44.27) --
	(255.39, 53.49) --
	(255.69, 39.80) --
	(255.79, 41.33) --
	(255.89, 56.92) --
	(255.99, 38.64) --
	(256.08, 78.70) --
	(256.38, 63.00) --
	(256.48, 50.77) --
	(256.58, 38.77) --
	(256.68, 42.11) --
	(256.77, 41.50) --
	(257.07, 42.92) --
	(257.17, 43.27) --
	(257.27, 41.85) --
	(257.37, 42.82) --
	(257.46, 43.70) --
	(257.76, 48.83) --
	(257.86, 40.84) --
	(257.96, 46.75) --
	(258.05, 42.23) --
	(258.15, 60.94) --
	(258.45, 41.13) --
	(258.55, 42.07) --
	(258.65, 41.44) --
	(258.74, 52.29) --
	(258.84, 41.95) --
	(259.14, 47.35) --
	(259.24, 55.24) --
	(259.34, 49.52) --
	(259.43, 40.16) --
	(259.53, 68.49) --
	(259.83, 39.21) --
	(259.93, 47.97) --
	(260.03, 63.91) --
	(260.12, 49.74) --
	(260.22, 55.47) --
	(260.52, 40.15) --
	(260.62, 40.58) --
	(260.71, 58.38) --
	(260.81, 47.22) --
	(260.91, 38.66) --
	(261.21, 40.62) --
	(261.31, 47.21) --
	(261.40, 43.83) --
	(261.50, 46.52) --
	(261.60, 46.92) --
	(261.90, 40.61) --
	(262.00, 65.58) --
	(262.09, 48.42) --
	(262.19, 40.12) --
	(262.29, 53.19) --
	(262.59, 47.97) --
	(262.69, 52.68) --
	(262.78, 40.50) --
	(262.88, 45.72) --
	(262.98, 57.87) --
	(263.28, 42.56) --
	(263.37, 41.68) --
	(263.47, 47.00) --
	(263.57, 63.89) --
	(263.67, 40.85) --
	(263.97, 63.55) --
	(264.06, 39.64) --
	(264.16, 45.40) --
	(264.26, 38.65) --
	(264.36, 42.84) --
	(264.66, 46.60) --
	(264.75, 73.30) --
	(264.85, 47.64) --
	(264.95, 45.51) --
	(265.05, 47.03) --
	(265.35, 44.90) --
	(265.44, 48.56) --
	(265.54, 42.69) --
	(265.64, 41.46) --
	(265.74, 45.20) --
	(266.04, 59.84) --
	(266.13, 69.36) --
	(266.23, 53.54) --
	(266.33, 62.35) --
	(266.43, 64.36) --
	(266.72, 90.12) --
	(266.82, 53.11) --
	(266.92, 44.95) --
	(267.02, 39.11) --
	(267.12, 47.33) --
	(267.41, 58.00) --
	(267.51, 58.82) --
	(267.61, 43.26) --
	(267.71, 40.26) --
	(267.81, 53.50) --
	(268.10, 70.02) --
	(268.20, 43.65) --
	(268.30, 54.04) --
	(268.40, 53.46) --
	(268.50, 81.47) --
	(268.79, 39.03) --
	(268.89, 60.24) --
	(268.99, 81.25) --
	(269.09, 88.54) --
	(269.19, 47.42) --
	(269.48, 64.21) --
	(269.58, 42.80) --
	(269.68, 69.49) --
	(269.78, 39.54) --
	(269.88, 62.22) --
	(270.17, 39.98) --
	(270.27, 41.70) --
	(270.37, 72.66) --
	(270.47, 66.62) --
	(270.57, 59.89) --
	(270.86, 64.66) --
	(270.96, 45.55) --
	(271.06, 59.91) --
	(271.16, 79.99) --
	(271.26, 48.48) --
	(271.55, 62.03) --
	(271.65, 63.22) --
	(271.75, 61.66) --
	(271.85, 61.83) --
	(271.95, 65.09) --
	(272.24, 46.73) --
	(272.34, 51.23) --
	(272.44, 40.54) --
	(272.54, 58.69) --
	(272.64, 54.52) --
	(272.93, 76.10) --
	(273.03, 61.81) --
	(273.13, 44.87) --
	(273.23, 75.36) --
	(273.33, 42.15) --
	(273.62, 59.86) --
	(273.72, 88.67) --
	(273.82, 44.91) --
	(273.92, 51.09) --
	(274.02, 82.85) --
	(274.31, 65.36) --
	(274.41, 54.11) --
	(274.51, 41.27) --
	(274.61, 84.17) --
	(274.71, 66.03) --
	(275.00, 65.61) --
	(275.10, 60.27) --
	(275.20, 49.31) --
	(275.30, 55.84) --
	(275.39, 62.06) --
	(275.69, 45.45) --
	(275.79, 77.51) --
	(275.89, 53.61) --
	(276.38, 72.64) --
	(276.48, 50.91) --
	(276.58, 58.06) --
	(276.77,133.76) --
	(277.07,103.45) --
	(277.17, 81.40) --
	(277.27, 44.05) --
	(277.37, 83.69) --
	(277.46, 43.16) --
	(277.76, 60.04) --
	(277.86, 40.51) --
	(277.96, 56.41) --
	(278.05, 47.19) --
	(278.15, 58.32) --
	(278.45, 71.81) --
	(278.55, 58.13) --
	(278.65, 40.86) --
	(278.74, 48.90) --
	(278.84, 49.01) --
	(279.14, 61.17) --
	(279.24, 74.28) --
	(279.34, 41.91) --
	(279.43, 42.70) --
	(279.53, 50.04) --
	(279.83, 45.43) --
	(279.93, 56.67) --
	(280.03, 39.18) --
	(280.12, 44.86) --
	(280.22, 54.67) --
	(280.52, 45.95) --
	(280.62, 47.25) --
	(280.71, 58.77) --
	(280.81, 48.02) --
	(280.91, 44.50) --
	(281.21, 53.79) --
	(281.31, 68.58) --
	(281.40, 70.17) --
	(281.50, 52.02) --
	(281.60, 40.02) --
	(281.90, 41.22) --
	(282.00, 47.88) --
	(282.09, 65.29) --
	(282.19, 77.29) --
	(282.29, 39.85) --
	(282.59, 50.10) --
	(282.69, 53.53) --
	(282.78, 69.08) --
	(282.88, 43.16) --
	(282.98, 47.93) --
	(283.28, 50.36) --
	(283.38, 49.12) --
	(283.47, 57.62) --
	(283.57, 42.45) --
	(283.67, 66.72) --
	(283.97, 57.51) --
	(284.06, 62.33) --
	(284.16, 50.48) --
	(284.26, 62.19) --
	(284.36, 56.06) --
	(284.66, 55.92) --
	(284.75, 39.88) --
	(284.85, 44.27) --
	(284.95, 44.91) --
	(285.05, 45.06) --
	(285.35, 77.86) --
	(285.44, 55.76) --
	(285.54, 43.66) --
	(285.64, 76.25) --
	(285.74, 53.04) --
	(286.04, 45.66) --
	(286.13, 52.73) --
	(286.23, 49.81) --
	(286.33, 63.28) --
	(286.72, 44.66) --
	(286.82, 51.52) --
	(286.92, 38.83) --
	(287.02, 41.41) --
	(287.12, 41.51) --
	(287.41, 65.48) --
	(287.51, 55.59) --
	(287.61, 39.89) --
	(287.71, 38.90) --
	(287.81, 55.43) --
	(288.10, 50.70) --
	(288.20, 47.33) --
	(288.30, 54.16) --
	(288.40, 41.54) --
	(288.50, 39.49) --
	(288.79, 59.12) --
	(288.89, 44.20) --
	(288.99, 54.09) --
	(289.09, 60.79) --
	(289.19, 40.00) --
	(289.48, 43.11) --
	(289.58, 44.25) --
	(289.68, 41.16) --
	(289.78, 54.38) --
	(289.88, 40.98) --
	(290.17, 46.42) --
	(290.27, 56.45) --
	(290.37, 47.59) --
	(290.47, 41.94) --
	(290.57, 41.38) --
	(290.86, 42.52) --
	(290.96, 38.30) --
	(291.06, 59.80) --
	(291.16, 47.77) --
	(291.26, 57.58) --
	(291.55, 61.43) --
	(291.65, 41.72) --
	(291.75, 44.94) --
	(291.85, 42.54) --
	(291.95, 47.26) --
	(292.24, 51.00) --
	(292.34, 53.31) --
	(292.44, 51.23) --
	(292.54, 42.98) --
	(292.64, 44.27) --
	(292.93, 52.02) --
	(293.03, 40.60) --
	(293.13, 43.25) --
	(293.23, 45.32) --
	(293.33, 40.27) --
	(293.62, 68.94) --
	(293.72, 48.31) --
	(293.82, 50.68) --
	(293.92, 41.69) --
	(294.02, 43.84) --
	(294.31, 38.78) --
	(294.41, 40.29) --
	(294.51, 43.14) --
	(294.61, 62.56) --
	(294.71, 49.67) --
	(295.00, 66.23) --
	(295.10, 47.66) --
	(295.20, 60.78) --
	(295.30, 46.16) --
	(295.39, 48.39) --
	(295.69, 42.47) --
	(295.79, 50.13) --
	(295.89, 45.97) --
	(295.99, 45.29) --
	(296.08, 43.87) --
	(296.38, 51.49) --
	(296.48, 40.57) --
	(296.58, 43.99) --
	(296.68, 54.99) --
	(296.77, 50.05) --
	(297.07, 48.49) --
	(297.17, 45.77) --
	(297.27, 67.20) --
	(297.37, 42.67) --
	(297.46, 58.42) --
	(297.76, 63.34) --
	(297.86, 38.34) --
	(297.96, 45.11) --
	(298.05, 40.77) --
	(298.15, 49.28) --
	(298.45, 42.85) --
	(298.55, 46.14) --
	(298.65, 40.37) --
	(298.74, 47.65) --
	(298.84, 50.53) --
	(299.14, 70.79) --
	(299.24, 50.62) --
	(299.34, 52.56) --
	(299.43, 50.10) --
	(299.53, 43.02) --
	(299.83, 42.20) --
	(299.93, 51.39) --
	(300.03, 52.45) --
	(300.12, 40.95) --
	(300.22, 49.49) --
	(300.52, 53.23) --
	(300.62, 62.60) --
	(300.72, 55.17) --
	(300.81, 40.07) --
	(300.91, 46.59) --
	(301.21, 38.41) --
	(301.31, 53.05) --
	(301.40, 47.78) --
	(301.50, 38.92) --
	(301.60, 50.37) --
	(301.90, 57.93) --
	(302.00, 41.27) --
	(302.09, 53.96) --
	(302.19, 51.96) --
	(302.29, 46.56) --
	(302.59, 52.12) --
	(302.69, 38.47) --
	(302.78, 47.42) --
	(302.88, 68.60) --
	(302.98, 52.09) --
	(303.28, 39.42) --
	(303.38, 38.26) --
	(303.47, 50.10) --
	(303.57, 58.71) --
	(303.67, 44.24) --
	(303.97, 42.33) --
	(304.06, 51.41) --
	(304.16, 42.48) --
	(304.26, 38.68) --
	(304.36, 48.12) --
	(304.66, 49.74) --
	(304.75, 46.44) --
	(304.85, 47.67) --
	(304.95, 49.60) --
	(305.05, 53.55) --
	(305.35, 46.35) --
	(305.44, 38.64) --
	(305.54, 42.83) --
	(305.64, 48.93) --
	(305.74, 38.82) --
	(306.04, 46.57) --
	(306.13, 41.06) --
	(306.23, 46.78) --
	(306.33, 41.58) --
	(306.43, 42.09) --
	(306.72, 44.21) --
	(306.82, 43.16) --
	(306.92, 56.44) --
	(307.02, 39.97) --
	(307.12, 49.37) --
	(307.41, 40.65) --
	(307.51, 39.18) --
	(307.61, 41.27) --
	(307.71, 46.01) --
	(307.81, 46.00) --
	(308.10, 49.01) --
	(308.20, 42.16) --
	(308.30, 45.85) --
	(308.40, 48.33) --
	(308.50, 47.65) --
	(308.79, 46.43) --
	(308.89, 52.21) --
	(308.99, 41.96) --
	(309.09, 40.49) --
	(309.19, 43.91) --
	(309.48, 45.39) --
	(309.58, 52.76) --
	(309.68, 43.69) --
	(309.78, 38.55) --
	(309.88, 43.19) --
	(310.17, 48.10) --
	(310.27, 47.40) --
	(310.37, 48.82) --
	(310.47, 60.14) --
	(310.57, 44.24) --
	(310.86, 40.68) --
	(310.96, 39.81) --
	(311.06, 50.65) --
	(311.16, 42.46) --
	(311.26, 38.54) --
	(311.55, 38.82) --
	(311.65, 44.01) --
	(311.75, 51.13) --
	(311.85, 53.01) --
	(312.24, 42.47) --
	(312.34, 50.24) --
	(312.44, 43.08) --
	(312.54, 41.35) --
	(312.93, 47.33) --
	(313.03, 45.81) --
	(313.13, 42.71) --
	(313.23, 42.08) --
	(313.33, 40.78) --
	(313.62, 40.87) --
	(313.72, 49.07) --
	(313.82, 55.62) --
	(313.92, 41.77) --
	(314.02, 47.73) --
	(314.31, 46.04) --
	(314.41, 40.64) --
	(314.51, 40.73) --
	(314.61, 45.61) --
	(314.71, 52.80) --
	(315.00, 48.59) --
	(315.10, 38.93) --
	(315.20, 39.31) --
	(315.30, 43.15) --
	(315.39, 42.40) --
	(315.69, 38.54) --
	(315.79, 57.23) --
	(315.89, 57.25) --
	(315.99, 61.04) --
	(316.08, 67.78) --
	(316.38, 47.07) --
	(316.48, 46.79) --
	(316.58, 47.84) --
	(316.68, 47.79) --
	(316.77, 41.13) --
	(317.07, 39.49) --
	(317.17, 50.58) --
	(317.27, 49.71) --
	(317.37, 39.34) --
	(317.46, 44.11) --
	(317.76, 46.67) --
	(317.86, 42.17) --
	(317.96, 41.27) --
	(318.06, 45.96) --
	(318.15, 39.19) --
	(318.45, 48.38) --
	(318.55, 40.82) --
	(318.65, 46.99) --
	(318.74, 39.54) --
	(318.84, 45.47) --
	(319.14, 43.09) --
	(319.24, 42.89) --
	(319.34, 41.58) --
	(319.43, 38.99) --
	(319.53, 38.82) --
	(319.83, 52.03) --
	(319.93, 41.28) --
	(320.03, 52.33) --
	(320.12, 41.72) --
	(320.22, 45.02) --
	(320.52, 42.48) --
	(320.62, 44.90) --
	(320.72, 44.33) --
	(320.81, 39.02) --
	(320.91, 40.69) --
	(321.21, 46.49) --
	(321.31, 41.74) --
	(321.40, 42.16) --
	(321.50, 48.18) --
	(321.90, 49.63) --
	(322.00, 48.60) --
	(322.09, 40.22) --
	(322.19, 45.01) --
	(322.29, 40.97) --
	(322.59, 39.79) --
	(322.69, 44.35) --
	(322.78, 47.16) --
	(322.88, 43.25) --
	(322.98, 42.11) --
	(323.28, 55.17) --
	(323.38, 45.80) --
	(323.47, 39.37) --
	(323.57, 40.79) --
	(323.67, 43.27) --
	(323.97, 45.27) --
	(324.06, 45.88) --
	(324.16, 46.13) --
	(324.26, 49.97) --
	(324.36, 42.29) --
	(324.66, 39.74) --
	(324.75, 40.27) --
	(324.85, 63.92) --
	(324.95, 61.02) --
	(325.05, 57.36) --
	(325.35, 52.72) --
	(325.44, 43.50) --
	(325.54, 44.57) --
	(325.64, 39.09) --
	(325.74, 60.72) --
	(326.04, 63.51) --
	(326.13, 43.16) --
	(326.23, 59.73) --
	(326.33, 47.75) --
	(326.43, 50.28) --
	(326.73, 39.07) --
	(326.82, 56.40) --
	(326.92, 51.81) --
	(327.02, 60.36) --
	(327.12, 39.23) --
	(327.41, 50.02) --
	(327.51, 47.49) --
	(327.61, 39.51) --
	(327.71, 54.19) --
	(327.81, 46.04) --
	(328.10, 62.41) --
	(328.20, 42.49) --
	(328.30, 47.31) --
	(328.40, 48.71) --
	(328.50, 38.63) --
	(328.79, 47.87) --
	(328.89, 40.33) --
	(328.99, 47.10) --
	(329.09, 47.80) --
	(329.19, 39.55) --
	(329.48, 45.42) --
	(329.58, 46.37) --
	(329.68, 48.13) --
	(329.78, 49.49) --
	(329.88, 46.30) --
	(330.17, 46.84) --
	(330.27, 58.31) --
	(330.37, 40.25) --
	(330.47, 57.96) --
	(330.57, 46.98) --
	(330.86, 44.39) --
	(330.96, 44.60) --
	(331.06, 38.54) --
	(331.16, 58.44) --
	(331.26, 46.70) --
	(331.55, 46.14) --
	(331.65, 43.38) --
	(331.75, 50.53) --
	(331.85, 44.89) --
	(331.95, 42.12) --
	(332.24, 38.34) --
	(332.34, 39.93) --
	(332.44, 38.64) --
	(332.54, 40.77) --
	(332.64, 46.88) --
	(332.93, 40.67) --
	(333.03, 41.14) --
	(333.13, 45.08) --
	(333.23, 46.53) --
	(333.33, 40.08) --
	(333.62, 61.99) --
	(333.72, 49.53) --
	(333.82, 41.97) --
	(333.92, 40.30) --
	(334.02, 43.37) --
	(334.31, 39.01) --
	(334.41, 51.13) --
	(334.51, 51.91) --
	(334.61, 54.03) --
	(334.71, 48.87) --
	(335.00, 42.15) --
	(335.10, 47.12) --
	(335.20, 40.52) --
	(335.30, 38.83) --
	(335.40, 50.50) --
	(335.69, 46.82) --
	(335.79, 50.76) --
	(335.89, 40.91) --
	(335.99, 51.47) --
	(336.08, 47.04) --
	(336.38, 44.39) --
	(336.48, 44.88) --
	(336.58, 38.81) --
	(336.68, 41.65) --
	(336.77, 39.37) --
	(337.07, 41.71) --
	(337.17, 42.67) --
	(337.27, 47.30) --
	(337.37, 41.94) --
	(337.46, 39.52) --
	(337.76, 41.54) --
	(337.86, 42.24) --
	(337.96, 40.19) --
	(338.06, 38.96) --
	(338.15, 43.57) --
	(338.45, 40.70) --
	(338.55, 38.59) --
	(338.65, 47.17) --
	(338.74, 39.84) --
	(338.84, 44.58) --
	(339.14, 38.32) --
	(339.24, 40.38) --
	(339.34, 45.80) --
	(339.43, 53.47) --
	(339.53, 55.72) --
	(339.83, 41.57) --
	(339.93, 39.50) --
	(340.03, 49.51) --
	(340.12, 42.36) --
	(340.22, 48.20) --
	(340.52, 42.06) --
	(340.62, 45.51) --
	(340.72, 48.65) --
	(340.81, 38.29) --
	(340.91, 47.95) --
	(341.21, 46.08) --
	(341.31, 40.04) --
	(341.40, 43.34) --
	(341.50, 42.65) --
	(341.60, 44.91) --
	(341.90, 50.78) --
	(342.00, 41.05) --
	(342.09, 43.48) --
	(342.19, 44.17) --
	(342.29, 42.95) --
	(342.59, 47.57) --
	(342.69, 49.29) --
	(342.78, 43.38) --
	(342.88, 52.44) --
	(342.98, 38.64) --
	(343.28, 40.22) --
	(343.38, 40.30) --
	(343.47, 40.69) --
	(343.57, 42.20) --
	(343.67, 55.99) --
	(343.97, 40.94) --
	(344.07, 47.26) --
	(344.16, 42.40) --
	(344.26, 45.47) --
	(344.36, 40.57) --
	(344.66, 42.45) --
	(344.75, 45.63) --
	(344.85, 46.56) --
	(344.95, 49.53) --
	(345.05, 40.39) --
	(345.35, 47.07) --
	(345.44, 39.51) --
	(345.54, 41.80) --
	(345.64, 54.01) --
	(345.74, 45.72) --
	(346.04, 45.79) --
	(346.13, 40.67) --
	(346.23, 41.85) --
	(346.33, 41.39) --
	(346.43, 40.67) --
	(346.73, 40.29) --
	(346.82, 39.81) --
	(346.92, 38.56) --
	(347.02, 42.06) --
	(347.12, 38.48) --
	(347.41, 40.11) --
	(347.51, 45.19) --
	(347.61, 41.54) --
	(347.71, 38.93) --
	(347.81, 42.19) --
	(348.10, 39.09) --
	(348.20, 43.12) --
	(348.30, 38.93) --
	(348.40, 44.38) --
	(348.50, 42.34) --
	(348.79, 44.17) --
	(348.89, 49.02) --
	(348.99, 41.43) --
	(349.09, 46.50) --
	(349.19, 47.88) --
	(349.48, 41.64) --
	(349.58, 49.72) --
	(349.68, 47.48) --
	(349.78, 40.61) --
	(349.88, 38.45) --
	(350.17, 40.98) --
	(350.27, 38.45) --
	(350.37, 39.25) --
	(350.47, 46.28) --
	(350.57, 39.01) --
	(350.86, 40.08) --
	(350.96, 49.04) --
	(351.06, 43.68) --
	(351.16, 44.07) --
	(351.26, 42.85) --
	(351.55, 48.23) --
	(351.65, 44.02) --
	(351.75, 46.86) --
	(351.85, 38.29) --
	(351.95, 44.71) --
	(352.24, 44.55) --
	(352.34, 38.58) --
	(352.44, 43.63) --
	(352.54, 42.53) --
	(352.64, 40.19) --
	(352.93, 43.98) --
	(353.03, 43.16) --
	(353.13, 40.86) --
	(353.23, 45.41) --
	(353.33, 43.41) --
	(353.62, 48.26) --
	(353.72, 60.84) --
	(353.82, 50.11) --
	(353.92, 70.38) --
	(354.02, 55.56) --
	(354.31, 39.07) --
	(354.41, 40.10) --
	(354.51, 53.92) --
	(354.61, 40.81) --
	(354.71, 43.69) --
	(355.00, 41.62) --
	(355.10, 54.02) --
	(355.20, 40.43) --
	(355.30, 42.54) --
	(355.40, 48.20) --
	(355.69, 46.93) --
	(355.79, 47.04) --
	(355.89, 43.56) --
	(355.99, 52.52) --
	(356.08, 53.33) --
	(356.38, 41.38) --
	(356.48, 38.68) --
	(356.58, 43.20) --
	(356.68, 40.37) --
	(356.77, 38.48) --
	(357.07, 41.99) --
	(357.17, 41.76) --
	(357.27, 39.80) --
	(357.37, 45.55) --
	(357.46, 50.51) --
	(357.76, 48.20) --
	(357.86, 46.87) --
	(357.96, 43.84) --
	(358.06, 38.41) --
	(358.15, 51.50) --
	(358.45, 39.52) --
	(358.55, 54.57) --
	(358.65, 43.56) --
	(358.74, 44.83) --
	(358.84, 38.87) --
	(359.14, 42.26) --
	(359.24, 46.71) --
	(359.34, 49.44) --
	(359.43, 46.49) --
	(359.83, 39.10) --
	(359.93, 41.06) --
	(360.03, 40.11) --
	(360.12, 46.79) --
	(360.22, 41.83) --
	(360.52, 41.21) --
	(360.62, 45.26) --
	(360.72, 49.08) --
	(360.81, 63.53) --
	(360.91, 91.82) --
	(361.21, 61.67) --
	(361.31, 59.15) --
	(361.41, 39.44) --
	(361.50, 64.80) --
	(361.60, 48.93) --
	(361.90, 45.87) --
	(362.00, 46.27) --
	(362.09, 43.00) --
	(362.19, 40.93) --
	(362.29, 41.58) --
	(362.59, 51.29) --
	(362.69, 49.75) --
	(362.78, 42.27) --
	(362.88, 49.47) --
	(362.98, 40.61) --
	(363.28, 42.89) --
	(363.38, 47.89) --
	(363.47, 39.35) --
	(363.57, 48.14) --
	(363.67, 41.17) --
	(363.97, 40.82) --
	(364.07, 41.41) --
	(364.16, 45.71) --
	(364.26, 47.01) --
	(364.36, 38.52) --
	(364.66, 39.37) --
	(364.75, 39.44) --
	(364.85, 44.53) --
	(364.95, 57.63) --
	(365.05, 51.56) --
	(365.35, 39.28) --
	(365.44, 40.48) --
	(365.54, 38.76) --
	(365.64, 50.71) --
	(365.74, 59.49) --
	(366.04, 47.78) --
	(366.13, 51.53) --
	(366.23, 54.90) --
	(366.33, 46.29) --
	(366.43, 45.38) --
	(366.73, 40.57) --
	(366.82, 39.47) --
	(366.92, 45.14) --
	(367.02, 53.55) --
	(367.12, 49.67) --
	(367.41, 46.80) --
	(367.51, 40.37) --
	(367.61, 51.22) --
	(367.71, 41.74) --
	(367.81, 41.94) --
	(368.10, 38.54) --
	(368.20, 40.12) --
	(368.30, 43.09) --
	(368.40, 40.70) --
	(368.50, 40.65) --
	(368.79, 40.64) --
	(368.89, 39.80) --
	(368.99, 40.15) --
	(369.09, 38.88) --
	(369.19, 45.83) --
	(369.48, 46.33) --
	(369.58, 49.13) --
	(369.68, 46.67) --
	(369.78, 57.99) --
	(369.88, 65.90) --
	(370.17, 44.85) --
	(370.27, 44.30) --
	(370.37, 40.88) --
	(370.47, 51.91) --
	(370.57, 41.32) --
	(370.86, 44.26) --
	(370.96, 42.05) --
	(371.06, 47.32) --
	(371.16, 48.09) --
	(371.26, 52.20) --
	(371.55, 41.05) --
	(371.65, 51.43) --
	(371.75, 41.88) --
	(371.85, 44.80) --
	(371.95, 39.21) --
	(372.24, 43.21) --
	(372.34, 44.93) --
	(372.44, 49.81) --
	(372.54, 39.81) --
	(372.64, 43.85) --
	(372.93, 50.89) --
	(373.03, 39.27) --
	(373.13, 56.70) --
	(373.23, 42.91) --
	(373.33, 49.45) --
	(373.62, 54.63) --
	(373.72, 41.42) --
	(373.82, 41.88) --
	(373.92, 48.42) --
	(374.02, 44.79) --
	(374.31, 51.23) --
	(374.41, 41.11) --
	(374.51, 42.29) --
	(374.61, 63.55) --
	(374.71, 43.49) --
	(375.00, 55.70) --
	(375.10, 55.98) --
	(375.20, 39.89) --
	(375.30, 46.79) --
	(375.40, 48.98) --
	(375.69, 51.34) --
	(375.79, 46.40) --
	(375.89, 46.93) --
	(375.99, 49.66) --
	(376.08, 48.53) --
	(376.38, 47.45) --
	(376.48, 44.01) --
	(376.58, 51.20) --
	(376.68, 42.67) --
	(376.77, 50.33) --
	(377.07, 44.89) --
	(377.17, 52.44) --
	(377.27, 42.37) --
	(377.37, 47.94) --
	(377.46, 45.01) --
	(377.76, 42.92) --
	(377.86, 40.13) --
	(377.96, 42.67) --
	(378.06, 39.50) --
	(378.15, 38.26) --
	(378.45, 51.54) --
	(378.55, 43.60) --
	(378.65, 52.57) --
	(378.75, 43.08) --
	(378.84, 50.54) --
	(379.14, 44.83) --
	(379.24, 54.43) --
	(379.34, 42.64) --
	(379.43, 47.56) --
	(379.53, 46.06) --
	(379.83, 40.59) --
	(379.93, 41.69) --
	(380.03, 38.29) --
	(380.12, 47.51) --
	(380.22, 49.26) --
	(380.52, 47.38) --
	(380.62, 41.68) --
	(380.72, 38.77) --
	(380.81, 40.04) --
	(380.91, 40.99) --
	(381.21, 44.34) --
	(381.31, 44.09) --
	(381.41, 41.86) --
	(381.50, 45.02) --
	(381.60, 39.43) --
	(381.90, 42.18) --
	(382.00, 43.70) --
	(382.09, 41.37) --
	(382.19, 45.35) --
	(382.29, 48.35) --
	(382.59, 39.41) --
	(382.69, 39.91) --
	(382.78, 43.57) --
	(382.88, 53.46) --
	(382.98, 45.44) --
	(383.28, 43.03) --
	(383.38, 52.01) --
	(383.47, 50.37) --
	(383.57, 41.13) --
	(383.67, 38.89) --
	(384.07, 38.63) --
	(384.16, 40.23) --
	(384.26, 43.58) --
	(384.36, 38.44) --
	(384.75, 54.14) --
	(384.85, 52.35) --
	(384.95, 45.63) --
	(385.05, 43.34) --
	(385.35, 39.58) --
	(385.44, 40.73) --
	(385.54, 39.13) --
	(385.64, 38.46) --
	(385.74, 45.86) --
	(386.04, 38.88) --
	(386.13, 41.12) --
	(386.23, 41.46) --
	(386.33, 39.81) --
	(386.43, 39.99) --
	(386.73, 40.39) --
	(386.82, 40.42) --
	(386.92, 43.53) --
	(387.02, 41.33) --
	(387.12, 38.33) --
	(387.42, 39.87) --
	(387.51, 38.48) --
	(387.61, 42.36) --
	(387.71, 39.17) --
	(387.81, 40.59) --
	(388.10, 50.90) --
	(388.20, 45.64) --
	(388.30, 40.85) --
	(388.40, 44.28) --
	(388.50, 38.75) --
	(388.79, 42.45) --
	(388.89, 41.93) --
	(388.99, 45.54) --
	(389.09, 38.97) --
	(389.19, 40.53) --
	(389.48, 41.33) --
	(389.58, 38.64) --
	(389.68, 47.48) --
	(389.78, 42.51) --
	(389.88, 44.44) --
	(390.17, 39.99) --
	(390.27, 44.80) --
	(390.37, 46.28) --
	(390.47, 45.39) --
	(390.57, 43.47) --
	(390.86, 42.73) --
	(390.96, 40.72) --
	(391.06, 39.82) --
	(391.16, 51.05) --
	(391.26, 38.53) --
	(391.55, 40.13) --
	(391.65, 41.85) --
	(391.75, 40.29) --
	(391.85, 45.64) --
	(391.95, 39.31) --
	(392.24, 44.32) --
	(392.34, 44.36) --
	(392.44, 39.42) --
	(392.54, 44.93) --
	(392.64, 43.37) --
	(392.93, 41.88) --
	(393.03, 38.58) --
	(393.13, 45.63) --
	(393.23, 42.47) --
	(393.33, 42.72) --
	(393.62, 42.00) --
	(393.72, 45.34) --
	(393.82, 44.31) --
	(393.92, 43.11) --
	(394.31, 42.91) --
	(394.41, 44.49) --
	(394.51, 47.79) --
	(394.61, 43.21) --
	(394.71, 40.06) --
	(395.00, 50.98) --
	(395.10, 42.82) --
	(395.20, 41.84) --
	(395.30, 40.89) --
	(395.40, 39.16) --
	(395.69, 44.33) --
	(395.79, 39.65) --
	(395.89, 39.35) --
	(395.99, 44.29) --
	(396.09, 38.51) --
	(396.38, 38.93) --
	(396.48, 39.34) --
	(396.58, 40.99) --
	(396.68, 46.75) --
	(396.77, 57.24) --
	(397.07, 51.68) --
	(397.17, 42.02) --
	(397.27, 39.56) --
	(397.37, 39.18) --
	(397.46, 43.78) --
	(397.76, 45.59) --
	(397.86, 41.41) --
	(397.96, 42.19) --
	(398.06, 45.28) --
	(398.15, 51.20) --
	(398.45, 42.88) --
	(398.55, 39.35) --
	(398.65, 51.71) --
	(398.75, 43.07) --
	(398.84, 45.13) --
	(399.14, 40.62) --
	(399.24, 38.65) --
	(399.34, 54.37) --
	(399.43, 50.04) --
	(399.53, 63.71) --
	(399.83, 52.60) --
	(399.93, 42.96) --
	(400.03, 49.90) --
	(400.12, 39.97) --
	(400.22, 51.63) --
	(400.52, 48.32) --
	(400.62, 55.43) --
	(400.72, 41.98) --
	(400.81, 41.09) --
	(400.91, 43.61) --
	(401.21, 45.76) --
	(401.31, 48.10) --
	(401.41, 43.42) --
	(401.50, 65.74) --
	(401.60, 44.35) --
	(401.90, 39.26) --
	(402.00, 47.15) --
	(402.09, 43.79) --
	(402.19, 38.56) --
	(402.29, 53.33) --
	(402.59, 45.80) --
	(402.69, 54.96) --
	(402.78, 43.96) --
	(402.88, 45.17) --
	(402.98, 49.20) --
	(403.28, 38.71) --
	(403.38, 42.20) --
	(403.47, 40.78) --
	(403.57, 41.97) --
	(403.67, 50.32) --
	(403.97, 43.60) --
	(404.07, 47.15) --
	(404.16, 40.84) --
	(404.26, 51.11) --
	(404.36, 38.70) --
	(404.66, 63.12) --
	(404.76, 40.88) --
	(404.85, 40.69) --
	(404.95, 46.45) --
	(405.05, 47.61) --
	(405.35, 38.51) --
	(405.44, 43.46) --
	(405.54, 40.01) --
	(405.64, 41.41) --
	(405.74, 47.07) --
	(406.04, 45.78) --
	(406.13, 50.17) --
	(406.23, 42.83) --
	(406.33, 38.45) --
	(406.43, 42.35) --
	(406.73, 41.45) --
	(406.82, 40.55) --
	(406.92, 41.29) --
	(407.02, 46.87) --
	(407.12, 42.02) --
	(407.42, 39.07) --
	(407.51, 42.72) --
	(407.61, 39.13) --
	(407.71, 46.14) --
	(407.81, 47.41) --
	(408.10, 39.13) --
	(408.20, 49.89) --
	(408.30, 40.64) --
	(408.40, 42.60) --
	(408.50, 41.02) --
	(408.79, 43.65) --
	(408.89, 42.39) --
	(408.99, 48.76) --
	(409.09, 41.25) --
	(409.19, 39.87) --
	(409.48, 42.59) --
	(409.58, 40.06) --
	(409.68, 42.00) --
	(409.78, 38.53) --
	(409.88, 46.29) --
	(410.17, 45.55) --
	(410.27, 55.58) --
	(410.37, 54.43) --
	(410.47, 54.99) --
	(410.57, 52.44) --
	(410.86, 42.97) --
	(410.96, 41.18) --
	(411.06, 46.00) --
	(411.16, 46.62) --
	(411.26, 47.14) --
	(411.55, 41.09) --
	(411.65, 38.45) --
	(411.75, 52.87) --
	(411.85, 39.22) --
	(411.95, 49.20) --
	(412.24, 43.90) --
	(412.34, 47.47) --
	(412.44, 47.09) --
	(412.54, 40.40) --
	(412.64, 40.43) --
	(412.93, 40.87) --
	(413.03, 40.28) --
	(413.13, 43.92) --
	(413.23, 41.57) --
	(413.33, 43.54) --
	(413.62, 50.47) --
	(413.72, 46.31) --
	(413.82, 40.33) --
	(413.92, 38.84) --
	(414.02, 41.36) --
	(414.31, 41.23) --
	(414.41, 38.84) --
	(414.51, 38.38) --
	(414.61, 38.51) --
	(414.71, 46.44) --
	(415.00, 49.45) --
	(415.10, 53.43) --
	(415.20, 44.84) --
	(415.30, 53.52) --
	(415.40, 41.99) --
	(415.69, 46.82) --
	(415.79, 42.08) --
	(415.89, 39.98) --
	(415.99, 45.00) --
	(416.09, 39.29) --
	(416.38, 49.38) --
	(416.48, 40.80) --
	(416.58, 40.94) --
	(416.68, 38.81) --
	(416.77, 39.32) --
	(417.07, 40.97) --
	(417.17, 40.68) --
	(417.27, 44.98) --
	(417.37, 41.44) --
	(417.46, 45.62) --
	(417.76, 39.03) --
	(417.86, 43.04) --
	(417.96, 41.02) --
	(418.06, 48.15) --
	(418.15, 43.89) --
	(418.45, 40.13) --
	(418.55, 39.45) --
	(418.65, 45.15) --
	(418.75, 39.60) --
	(418.84, 39.63) --
	(419.14, 40.37) --
	(419.24, 40.43) --
	(419.34, 43.06) --
	(419.43, 39.07) --
	(419.53, 41.74) --
	(419.83, 42.73) --
	(420.03, 44.95) --
	(420.12, 45.52) --
	(420.22, 39.09) --
	(420.52, 38.78) --
	(420.72, 46.04) --
	(420.81, 39.62) --
	(420.91, 41.04) --
	(421.21, 41.43) --
	(421.31, 42.04) --
	(421.41, 40.26) --
	(421.50, 40.25) --
	(421.60, 45.03) --
	(421.90, 38.97) --
	(422.00, 40.27) --
	(422.10, 41.89) --
	(422.19, 40.08) --
	(422.29, 44.19) --
	(422.59, 40.95) --
	(422.69, 39.43) --
	(422.78, 39.87) --
	(422.88, 39.49) --
	(422.98, 40.43) --
	(423.28, 38.39) --
	(423.38, 40.73) --
	(423.47, 44.06) --
	(423.57, 43.77) --
	(423.67, 40.38) --
	(423.97, 40.68) --
	(424.07, 39.96) --
	(424.16, 40.98) --
	(424.26, 41.88) --
	(424.36, 43.07) --
	(424.66, 38.56) --
	(424.76, 38.44) --
	(424.85, 42.26) --
	(424.95, 39.69) --
	(425.05, 40.72) --
	(425.35, 38.38) --
	(425.44, 41.45) --
	(425.54, 40.13) --
	(425.64, 50.38) --
	(425.74, 40.12) --
	(426.04, 40.04) --
	(426.13, 44.91) --
	(426.23, 40.64) --
	(426.33, 44.81) --
	(426.43, 49.75) --
	(426.73, 42.40) --
	(426.82, 44.04) --
	(426.92, 42.59) --
	(427.02, 40.19) --
	(427.12, 39.68) --
	(427.42, 38.72) --
	(427.51, 40.97) --
	(427.61, 41.05) --
	(427.71, 39.18) --
	(427.81, 43.21) --
	(428.10, 39.75) --
	(428.20, 39.46) --
	(428.30, 42.41) --
	(428.40, 39.12) --
	(428.50, 41.73) --
	(428.79, 40.71) --
	(428.89, 40.90) --
	(428.99, 44.44) --
	(429.09, 41.25) --
	(429.48, 39.74) --
	(429.58, 46.03) --
	(429.68, 46.77) --
	(429.78, 54.95) --
	(429.88, 45.43) --
	(430.17, 43.09) --
	(430.27, 40.91) --
	(430.37, 42.03) --
	(430.47, 43.55) --
	(430.57, 50.33) --
	(430.86, 52.36) --
	(430.96, 47.98) --
	(431.06, 41.19) --
	(431.16, 40.64) --
	(431.26, 45.88) --
	(431.55, 40.89) --
	(431.65, 39.69) --
	(431.75, 48.50) --
	(431.85, 44.86) --
	(431.95, 43.98) --
	(432.24, 39.86) --
	(432.34, 39.85) --
	(432.44, 42.73) --
	(432.54, 44.98) --
	(432.64, 55.57) --
	(432.93, 46.10) --
	(433.03, 39.36) --
	(433.13, 42.37) --
	(433.23, 41.04) --
	(433.33, 42.14) --
	(433.62, 42.17) --
	(433.72, 39.31) --
	(433.82, 42.41) --
	(433.92, 46.58) --
	(434.02, 42.50) --
	(434.31, 41.81) --
	(434.41, 41.86) --
	(434.51, 45.09) --
	(434.61, 47.24) --
	(434.71, 39.26) --
	(435.00, 41.26) --
	(435.10, 49.04) --
	(435.20, 41.96) --
	(435.30, 43.36) --
	(435.40, 44.93) --
	(435.69, 39.12) --
	(435.79, 45.27) --
	(435.89, 46.77) --
	(435.99, 39.16) --
	(436.09, 43.24) --
	(436.38, 39.84) --
	(436.48, 42.56) --
	(436.58, 39.59) --
	(436.68, 40.94) --
	(436.77, 52.33) --
	(437.07, 41.88) --
	(437.17, 43.06) --
	(437.27, 42.94) --
	(437.37, 54.02) --
	(437.46, 48.87) --
	(437.76, 48.41) --
	(437.86, 48.56) --
	(437.96, 40.84) --
	(438.06, 45.17) --
	(438.15, 41.23) --
	(438.45, 42.73) --
	(438.55, 42.06) --
	(438.65, 49.33) --
	(438.75, 39.43) --
	(438.84, 43.84) --
	(439.14, 43.47) --
	(439.24, 39.09) --
	(439.34, 42.58) --
	(439.44, 39.21) --
	(439.53, 38.49) --
	(439.83, 41.63) --
	(439.93, 38.95) --
	(440.03, 38.79) --
	(440.12, 43.82) --
	(440.22, 40.30) --
	(440.52, 39.76) --
	(440.62, 39.31) --
	(440.72, 41.39) --
	(440.81, 39.12) --
	(440.91, 39.25) --
	(441.21, 39.15) --
	(441.31, 39.97) --
	(441.41, 38.75) --
	(441.50, 45.79) --
	(441.60, 41.98) --
	(441.90, 39.49) --
	(442.00, 43.72) --
	(442.10, 42.45) --
	(442.19, 40.83) --
	(442.29, 41.51) --
	(442.59, 40.58) --
	(442.69, 48.02) --
	(442.78, 38.46) --
	(442.88, 46.56) --
	(442.98, 39.09) --
	(443.28, 38.62) --
	(443.38, 43.00) --
	(443.47, 38.78) --
	(443.57, 42.46) --
	(443.67, 42.69) --
	(443.97, 39.13) --
	(444.07, 44.24) --
	(444.16, 56.85) --
	(444.26, 41.79) --
	(444.36, 45.73) --
	(444.66, 45.69) --
	(444.76, 43.89) --
	(444.85, 40.59) --
	(444.95, 38.57) --
	(445.05, 42.30) --
	(445.35, 42.44) --
	(445.44, 51.34) --
	(445.54, 39.31) --
	(445.64, 41.12) --
	(445.74, 38.68) --
	(446.04, 43.29) --
	(446.13, 46.96) --
	(446.23, 40.51) --
	(446.33, 45.69) --
	(446.43, 44.83) --
	(446.73, 43.35) --
	(446.82, 42.74) --
	(446.92, 43.15) --
	(447.02, 39.30) --
	(447.12, 39.27) --
	(447.42, 43.65) --
	(447.51, 39.31) --
	(447.61, 42.72) --
	(447.71, 43.01) --
	(447.81, 39.39) --
	(448.11, 41.23) --
	(448.20, 44.28) --
	(448.30, 40.77) --
	(448.40, 43.23) --
	(448.50, 41.36) --
	(448.79, 39.03) --
	(448.89, 40.37) --
	(448.99, 40.95) --
	(449.09, 39.17) --
	(449.19, 41.16) --
	(449.48, 39.84) --
	(449.58, 38.49) --
	(449.68, 40.85) --
	(449.78, 43.07) --
	(449.88, 41.99) --
	(450.17, 43.51) --
	(450.27, 42.38) --
	(450.37, 38.40) --
	(450.47, 41.27) --
	(450.57, 45.97) --
	(450.86, 46.66) --
	(450.96, 40.65) --
	(451.06, 38.36) --
	(451.16, 45.93) --
	(451.26, 41.57) --
	(451.55, 46.92) --
	(451.65, 39.82) --
	(451.75, 38.61) --
	(451.85, 46.02) --
	(451.95, 42.16) --
	(452.24, 39.38) --
	(452.34, 38.30) --
	(452.44, 40.96) --
	(452.54, 43.79) --
	(452.64, 47.04) --
	(452.93, 42.34) --
	(453.03, 46.73) --
	(453.13, 39.49) --
	(453.23, 39.71) --
	(453.33, 39.81) --
	(453.62, 40.20) --
	(453.72, 47.00) --
	(453.82, 43.75) --
	(453.92, 42.51) --
	(454.02, 39.47) --
	(454.31, 39.86) --
	(454.41, 43.78) --
	(454.51, 38.30) --
	(454.61, 39.39) --
	(454.71, 44.60) --
	(455.00, 44.69) --
	(455.10, 40.33) --
	(455.20, 39.52) --
	(455.30, 43.24) --
	(455.40, 42.63) --
	(455.69, 42.10) --
	(455.79, 38.62) --
	(456.09, 42.15) --
	(456.38, 42.99) --
	(456.48, 42.07) --
	(456.68, 45.05) --
	(456.78, 50.14) --
	(457.07, 42.41) --
	(457.17, 39.61) --
	(457.27, 38.60) --
	(457.37, 39.06) --
	(457.46, 39.33) --
	(457.76, 39.13) --
	(457.86, 38.36) --
	(457.96, 40.80) --
	(458.06, 39.15) --
	(458.15, 40.78) --
	(458.45, 39.68) --
	(458.55, 45.58) --
	(458.65, 40.77) --
	(458.75, 41.61) --
	(458.84, 45.04) --
	(459.14, 40.83) --
	(459.24, 38.76) --
	(459.34, 38.73) --
	(459.44, 41.84) --
	(459.53, 42.27) --
	(459.83, 50.69) --
	(459.93, 38.43) --
	(460.03, 38.96) --
	(460.12, 43.16) --
	(460.22, 45.51) --
	(460.52, 45.69) --
	(460.62, 39.51) --
	(460.72, 39.47) --
	(460.81, 39.31) --
	(460.91, 40.45) --
	(461.21, 41.87) --
	(461.31, 41.14) --
	(461.41, 42.42) --
	(461.50, 40.39) --
	(461.60, 38.78) --
	(461.90, 38.56) --
	(462.00, 39.04) --
	(462.10, 38.46) --
	(462.19, 40.60) --
	(462.29, 39.24) --
	(462.59, 50.52) --
	(462.69, 47.70) --
	(462.78, 44.96) --
	(462.88, 43.78) --
	(462.98, 42.43) --
	(463.28, 41.36) --
	(463.38, 38.73) --
	(463.47, 42.24) --
	(463.57, 38.34) --
	(463.67, 39.22) --
	(463.97, 38.56) --
	(464.07, 41.79) --
	(464.16, 38.94) --
	(464.26, 43.36) --
	(464.36, 44.64) --
	(464.66, 39.21) --
	(464.76, 40.16) --
	(464.85, 39.95) --
	(464.95, 39.55) --
	(465.05, 41.60) --
	(465.35, 39.33) --
	(465.45, 43.58) --
	(465.54, 48.33) --
	(465.64, 39.09) --
	(465.74, 48.83) --
	(466.04, 44.50) --
	(466.13, 45.12) --
	(466.23, 45.45) --
	(466.33, 39.15) --
	(466.43, 39.79) --
	(466.73, 43.30) --
	(466.82, 41.04) --
	(466.92, 43.96) --
	(467.02, 41.52) --
	(467.42, 39.31) --
	(467.51, 39.05) --
	(467.61, 39.38) --
	(467.71, 39.80) --
	(467.81, 39.54) --
	(468.11, 38.82) --
	(468.20, 41.21) --
	(468.30, 44.65) --
	(468.40, 39.27) --
	(468.50, 41.60) --
	(468.79, 39.09) --
	(468.89, 42.44) --
	(468.99, 38.36) --
	(469.09, 40.15) --
	(469.19, 41.86) --
	(469.48, 39.72) --
	(469.58, 40.34) --
	(469.68, 45.75) --
	(469.78, 38.69) --
	(469.88, 40.31) --
	(470.17, 41.53) --
	(470.27, 39.69) --
	(470.37, 42.56) --
	(470.47, 39.58) --
	(470.57, 38.59) --
	(470.86, 39.30) --
	(470.96, 38.81) --
	(471.06, 40.91) --
	(471.16, 39.07) --
	(471.26, 41.57) --
	(471.55, 40.09) --
	(471.65, 41.08) --
	(471.75, 41.17) --
	(471.85, 43.50) --
	(471.95, 42.68) --
	(472.24, 40.64) --
	(472.34, 39.53) --
	(472.44, 39.27) --
	(472.54, 47.70) --
	(472.64, 50.16) --
	(472.93, 39.46) --
	(473.03, 39.84) --
	(473.13, 43.40) --
	(473.23, 42.55) --
	(473.33, 39.80) --
	(473.62, 39.20) --
	(473.72, 42.33) --
	(473.82, 38.49) --
	(473.92, 39.64) --
	(474.02, 39.40) --
	(474.31, 41.74) --
	(474.41, 39.00) --
	(474.51, 40.17) --
	(474.61, 45.60) --
	(474.71, 39.52) --
	(475.00, 40.96) --
	(475.10, 42.20) --
	(475.20, 43.01) --
	(475.30, 40.23) --
	(475.40, 39.97) --
	(475.69, 43.01) --
	(475.79, 41.18) --
	(475.89, 43.65) --
	(475.99, 42.36) --
	(476.09, 41.69) --
	(476.38, 41.14) --
	(476.48, 42.80) --
	(476.58, 40.94) --
	(476.68, 38.60) --
	(476.78, 39.01) --
	(477.07, 39.38) --
	(477.17, 40.58) --
	(477.27, 39.58) --
	(477.37, 48.67) --
	(477.46, 42.80) --
	(477.76, 40.15) --
	(477.86, 40.42) --
	(477.96, 39.29) --
	(478.06, 39.57) --
	(478.15, 44.32) --
	(478.45, 43.50) --
	(478.55, 42.32) --
	(478.65, 43.37) --
	(478.75, 39.18) --
	(478.84, 45.26) --
	(479.14, 41.66) --
	(479.24, 41.47) --
	(479.34, 42.51) --
	(479.44, 41.47) --
	(479.53, 39.54) --
	(479.83, 38.77) --
	(479.93, 43.47) --
	(480.03, 40.08) --
	(480.12, 38.69) --
	(480.22, 38.56) --
	(480.52, 39.18) --
	(480.62, 46.02) --
	(480.72, 40.09) --
	(480.81, 41.83) --
	(480.91, 43.43) --
	(481.21, 47.78) --
	(481.31, 38.36) --
	(481.41, 45.63) --
	(481.50, 42.24) --
	(481.60, 40.80) --
	(481.90, 45.30) --
	(482.00, 42.91) --
	(482.10, 42.31) --
	(482.19, 42.75) --
	(482.29, 43.51) --
	(482.59, 38.59) --
	(482.69, 38.51) --
	(482.79, 39.02) --
	(482.88, 38.94) --
	(482.98, 38.95) --
	(483.28, 41.41) --
	(483.38, 40.77) --
	(483.47, 50.53) --
	(483.57, 49.40) --
	(483.67, 40.05) --
	(483.97, 41.11) --
	(484.07, 43.80) --
	(484.16, 44.04) --
	(484.26, 40.19) --
	(484.36, 50.40) --
	(484.66, 39.91) --
	(484.76, 42.27) --
	(484.85, 62.67) --
	(484.95, 41.99) --
	(485.05, 57.47) --
	(485.35, 42.73) --
	(485.45, 38.26) --
	(485.54, 39.32) --
	(485.64, 38.31) --
	(485.74, 47.36) --
	(486.04, 39.66) --
	(486.13, 41.16) --
	(486.23, 47.22) --
	(486.33, 39.65) --
	(486.43, 42.76) --
	(486.73, 47.16) --
	(486.82, 52.92) --
	(486.92, 40.83) --
	(487.02, 41.99) --
	(487.12, 44.08) --
	(487.42, 43.28) --
	(487.51, 50.97) --
	(487.61, 38.69) --
	(487.71, 52.28) --
	(487.81, 51.46) --
	(488.11, 44.59) --
	(488.20, 44.84) --
	(488.30, 38.79) --
	(488.40, 40.39) --
	(488.50, 53.36) --
	(488.79, 43.13) --
	(488.89, 48.94) --
	(488.99, 41.31) --
	(489.09, 63.51) --
	(489.19, 54.72) --
	(489.48, 60.81) --
	(489.58, 57.84) --
	(489.68, 44.24) --
	(489.78, 46.62) --
	(489.88, 45.85) --
	(490.17, 52.32) --
	(490.27, 51.73) --
	(490.37, 46.81) --
	(490.47, 45.51) --
	(490.57, 57.26) --
	(490.86, 44.53) --
	(490.96, 60.19) --
	(491.06, 39.25) --
	(491.16, 48.68) --
	(491.26, 45.51) --
	(491.55, 57.45) --
	(491.65, 51.93) --
	(491.75, 46.00) --
	(491.95, 41.93) --
	(492.24, 57.05) --
	(492.34, 62.30) --
	(492.44, 41.06) --
	(492.64, 38.84) --
	(492.93, 75.67) --
	(493.03, 69.05) --
	(493.13, 62.70) --
	(493.23, 54.10) --
	(493.33, 43.33) --
	(493.62, 61.33) --
	(493.72, 69.06) --
	(493.82, 43.06) --
	(493.92, 64.73) --
	(494.02, 44.71) --
	(494.31, 47.98) --
	(494.41, 49.05) --
	(494.51, 43.92) --
	(494.61, 39.11) --
	(494.71, 50.72) --
	(495.00, 48.46) --
	(495.10, 46.00) --
	(495.20, 53.80) --
	(495.30, 39.05) --
	(495.40, 55.30) --
	(495.69, 90.24) --
	(495.79, 89.82) --
	(495.89, 46.53) --
	(495.99, 54.73) --
	(496.09, 74.23) --
	(496.38, 43.41) --
	(496.48, 41.59) --
	(496.58, 48.06) --
	(496.68, 49.08) --
	(496.78, 79.86) --
	(497.07, 46.20) --
	(497.17, 43.74) --
	(497.27, 42.27) --
	(497.37, 42.48) --
	(497.46, 43.75) --
	(497.76, 66.49) --
	(497.86, 42.95) --
	(497.96, 44.04) --
	(498.06, 68.85) --
	(498.15, 49.83) --
	(498.45, 39.49) --
	(498.55, 45.68) --
	(498.65, 39.10) --
	(498.75, 39.96) --
	(498.84, 38.85) --
	(499.14, 49.65) --
	(499.24, 55.09) --
	(499.34, 46.11) --
	(499.44, 52.44) --
	(499.53, 55.59) --
	(499.83, 65.83) --
	(499.93, 45.72) --
	(500.03, 46.33) --
	(500.13, 54.41) --
	(500.22, 39.22) --
	(500.52, 45.65) --
	(500.62, 49.00) --
	(500.72, 39.36) --
	(500.81, 89.12) --
	(500.91, 56.64) --
	(501.21, 55.41) --
	(501.31, 41.15) --
	(501.41, 59.43) --
	(501.50, 46.45) --
	(501.60, 42.78) --
	(501.90, 41.87) --
	(502.00, 58.56) --
	(502.10, 40.09) --
	(502.19, 45.61) --
	(502.29, 47.22) --
	(502.59, 63.34) --
	(502.69, 41.19) --
	(502.79, 53.97) --
	(502.88, 62.76) --
	(502.98, 48.01) --
	(503.28, 40.35) --
	(503.38, 43.59) --
	(503.47, 44.74) --
	(503.57, 52.89) --
	(503.67, 61.30) --
	(503.97, 41.82) --
	(504.07, 43.28) --
	(504.16, 46.36) --
	(504.26, 54.98) --
	(504.36, 40.80) --
	(504.66, 47.39) --
	(504.76, 48.95) --
	(504.85, 54.90) --
	(504.95, 46.37) --
	(505.05, 52.67) --
	(505.35, 40.45) --
	(505.45, 45.66) --
	(505.54, 54.51) --
	(505.64, 42.85) --
	(505.74, 40.18) --
	(506.04, 43.20) --
	(506.13, 56.64) --
	(506.23, 38.33) --
	(506.33, 51.21) --
	(506.43, 42.47) --
	(506.73, 45.41) --
	(506.82, 41.00) --
	(506.92, 39.33) --
	(507.02, 48.55) --
	(507.12, 53.66) --
	(507.42, 40.47) --
	(507.51, 60.74) --
	(507.61, 44.48) --
	(507.71, 57.26) --
	(507.81, 47.55) --
	(508.11, 50.01) --
	(508.20, 50.34) --
	(508.30, 64.56) --
	(508.40, 38.90) --
	(508.50, 46.73) --
	(508.80, 47.25) --
	(508.89, 39.55) --
	(508.99, 42.75) --
	(509.09, 43.88) --
	(509.19, 42.54) --
	(509.48, 43.06) --
	(509.58, 47.49) --
	(509.68, 48.78) --
	(509.78, 48.49) --
	(509.88, 41.02) --
	(510.17, 46.46) --
	(510.27, 47.04) --
	(510.37, 52.40) --
	(510.47, 41.69) --
	(510.57, 47.14) --
	(510.86, 66.75) --
	(510.96, 55.16) --
	(511.06, 41.90) --
	(511.16, 62.71) --
	(511.26, 46.12) --
	(511.55, 45.32) --
	(511.65, 44.44) --
	(511.75, 45.47) --
	(511.85, 44.86) --
	(511.95, 38.97) --
	(512.24, 38.47) --
	(512.34, 38.74) --
	(512.44, 39.04) --
	(512.54, 41.21) --
	(512.64, 48.48) --
	(512.93, 46.29) --
	(513.03, 46.04) --
	(513.13, 44.38) --
	(513.23, 49.04) --
	(513.33, 48.73) --
	(513.62, 65.25) --
	(513.72, 43.06) --
	(513.82, 40.44) --
	(513.92, 47.50) --
	(514.02, 38.53) --
	(514.31, 45.97) --
	(514.41, 45.50) --
	(514.51, 44.19) --
	(514.61, 43.49) --
	(514.71, 45.73) --
	(515.00, 45.72) --
	(515.10, 38.77) --
	(515.20, 41.65) --
	(515.30, 55.27) --
	(515.40, 53.75) --
	(515.69, 74.21) --
	(515.79, 39.31) --
	(515.89, 41.26) --
	(515.99, 71.43) --
	(516.09, 84.86) --
	(516.38, 67.71) --
	(516.48, 52.03) --
	(516.58, 68.91) --
	(516.68, 67.79) --
	(516.78, 44.24) --
	(517.07, 54.36) --
	(517.17, 39.10) --
	(517.27, 49.31) --
	(517.37, 53.03) --
	(517.47, 38.84) --
	(517.76, 48.19) --
	(517.86, 47.30) --
	(517.96, 63.15) --
	(518.06, 48.70) --
	(518.15, 47.60) --
	(518.45, 44.19) --
	(518.55, 41.05) --
	(518.65, 53.78) --
	(518.75, 39.16) --
	(518.84, 47.14) --
	(519.14, 39.39) --
	(519.24, 40.11) --
	(519.34, 41.68) --
	(519.44, 54.63) --
	(519.53, 46.20) --
	(519.83, 58.08) --
	(519.93, 57.64) --
	(520.03, 72.06) --
	(520.13, 38.58) --
	(520.22, 50.37) --
	(520.52, 47.57) --
	(520.62, 64.74) --
	(520.72, 47.83) --
	(520.81, 38.36) --
	(520.91, 50.57) --
	(521.21, 47.90) --
	(521.31, 52.18) --
	(521.41, 39.06) --
	(521.50, 39.55) --
	(521.60, 40.74) --
	(521.90, 41.00) --
	(522.00, 47.65) --
	(522.10, 53.42) --
	(522.19, 58.48) --
	(522.29, 46.54) --
	(522.59, 45.13) --
	(522.69, 39.64) --
	(522.79, 48.98) --
	(522.88, 53.94) --
	(522.98, 44.87) --
	(523.28, 45.48) --
	(523.38, 42.70) --
	(523.47, 47.90) --
	(523.57, 58.12) --
	(523.67, 53.23) --
	(523.97, 54.22) --
	(524.07, 42.56) --
	(524.16, 40.42) --
	(524.26, 49.20) --
	(524.36, 38.60) --
	(524.66, 40.22) --
	(524.76, 62.45) --
	(524.85, 44.39) --
	(524.95, 38.69) --
	(525.05, 45.87) --
	(525.35, 38.57) --
	(525.45, 46.20) --
	(525.54, 50.97) --
	(525.64, 46.02) --
	(525.74, 44.02) --
	(526.04, 66.03) --
	(526.14, 57.98) --
	(526.23, 45.94) --
	(526.33, 38.60) --
	(526.43, 54.62) --
	(526.73, 59.99) --
	(526.82, 40.79) --
	(526.92, 41.86) --
	(527.02, 52.95) --
	(527.12, 43.63) --
	(527.42, 55.54) --
	(527.51, 49.68) --
	(527.61, 42.78) --
	(527.71, 60.52) --
	(528.11, 45.82) --
	(528.20, 39.40) --
	(528.30, 38.76) --
	(528.40, 39.21) --
	(528.80, 51.91) --
	(528.89, 48.58) --
	(528.99, 73.72) --
	(529.09, 84.30) --
	(529.19, 51.76) --
	(529.48, 74.53) --
	(529.58, 73.96) --
	(529.68, 41.74) --
	(529.78, 58.58) --
	(529.88, 47.06) --
	(530.17, 72.88) --
	(530.27, 44.45) --
	(530.37, 80.53) --
	(530.47, 49.05) --
	(530.57,110.83) --
	(530.86, 38.78) --
	(530.96, 52.62) --
	(531.06, 71.05) --
	(531.16, 83.90) --
	(531.26, 56.51) --
	(531.55, 51.11) --
	(531.65, 71.33) --
	(531.75, 42.65) --
	(531.85, 66.66) --
	(531.95, 54.49) --
	(532.24, 46.95) --
	(532.34, 55.94) --
	(532.44,100.70) --
	(532.54, 59.23) --
	(532.64, 77.12) --
	(532.93, 78.98) --
	(533.03, 58.27) --
	(533.13, 67.83) --
	(533.23, 78.72) --
	(533.33, 58.24) --
	(533.62, 43.89) --
	(533.72, 52.58) --
	(533.82, 55.24) --
	(533.92, 57.91) --
	(534.02, 72.18) --
	(534.31, 53.65) --
	(534.41, 70.45) --
	(534.51, 38.36) --
	(534.61, 40.74) --
	(534.71, 52.49) --
	(535.00, 77.96) --
	(535.10, 49.28) --
	(535.20, 40.27) --
	(535.30, 40.15) --
	(535.40, 44.19) --
	(535.69, 57.07) --
	(535.79, 60.97) --
	(535.89, 52.95) --
	(535.99, 72.71) --
	(536.09, 40.96) --
	(536.38, 45.91) --
	(536.48, 44.16) --
	(536.58, 48.93) --
	(536.68, 63.64) --
	(536.78, 39.87) --
	(537.07, 46.77) --
	(537.17, 59.12) --
	(537.27, 44.75) --
	(537.37, 51.39) --
	(537.47, 40.82) --
	(537.76, 62.94) --
	(537.86, 54.22) --
	(537.96, 61.79) --
	(538.06, 52.25) --
	(538.15, 61.89) --
	(538.45, 55.64) --
	(538.55, 65.70) --
	(538.65, 41.77) --
	(538.75, 45.73) --
	(538.84, 49.38) --
	(539.14, 66.95) --
	(539.24, 67.66) --
	(539.34, 40.03) --
	(539.44, 65.15) --
	(539.53, 45.21) --
	(539.83, 46.47) --
	(539.93, 44.95) --
	(540.03, 62.00) --
	(540.13, 47.17) --
	(540.22, 47.66) --
	(540.52, 43.42) --
	(540.62, 63.74) --
	(540.72, 49.66) --
	(540.81, 48.59) --
	(540.91, 49.80) --
	(541.21, 40.01) --
	(541.31, 49.04) --
	(541.41, 56.83) --
	(541.50, 67.44) --
	(541.60, 40.35) --
	(541.90, 53.40) --
	(542.00, 43.56) --
	(542.10, 38.96) --
	(542.19, 55.99) --
	(542.29, 51.05) --
	(542.59, 50.70) --
	(542.69, 40.65) --
	(542.79, 51.30) --
	(542.88, 43.62) --
	(542.98, 50.08) --
	(543.28, 39.26) --
	(543.38, 41.98) --
	(543.48, 38.60) --
	(543.57, 42.52) --
	(543.67, 38.88) --
	(543.97, 40.81) --
	(544.07, 44.48) --
	(544.16, 53.08) --
	(544.26, 40.36) --
	(544.36, 53.90) --
	(544.66, 51.66) --
	(544.76, 49.00) --
	(544.85, 44.10) --
	(544.95, 60.33) --
	(545.05, 38.97) --
	(545.35, 67.94) --
	(545.45, 43.15) --
	(545.54, 43.17) --
	(545.64, 44.33) --
	(545.74, 59.20) --
	(546.04, 48.50) --
	(546.14, 38.80) --
	(546.23, 57.33) --
	(546.33, 43.34) --
	(546.43, 52.62) --
	(546.73, 46.54) --
	(546.82, 66.33) --
	(546.92, 39.72) --
	(547.02, 42.36) --
	(547.12, 65.22) --
	(547.42, 46.03) --
	(547.51, 52.88) --
	(547.61, 40.35) --
	(547.71, 44.82) --
	(547.81, 42.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 60.81, 53.67) --
	( 60.91, 53.67) --
	( 61.21, 53.67) --
	( 61.30, 53.67) --
	( 61.40, 53.67) --
	( 61.50, 53.67) --
	( 61.60, 53.67) --
	( 61.90, 53.67) --
	( 61.99, 53.67) --
	( 62.09, 53.67) --
	( 62.19, 53.67) --
	( 62.29, 53.67) --
	( 62.59, 53.67) --
	( 62.68, 53.67) --
	( 62.78, 53.67) --
	( 62.88, 53.67) --
	( 62.98, 53.67) --
	( 63.28, 53.67) --
	( 63.37, 53.67) --
	( 63.47, 53.67) --
	( 63.57, 53.67) --
	( 63.67, 53.67) --
	( 63.96, 53.67) --
	( 64.06, 53.67) --
	( 64.16, 53.67) --
	( 64.26, 53.67) --
	( 64.36, 53.67) --
	( 64.65, 53.67) --
	( 64.75, 53.67) --
	( 64.85, 53.67) --
	( 64.95, 53.67) --
	( 65.05, 53.67) --
	( 65.34, 53.67) --
	( 65.44, 53.67) --
	( 65.54, 53.67) --
	( 65.64, 53.67) --
	( 65.74, 53.67) --
	( 66.03, 53.67) --
	( 66.13, 53.67) --
	( 66.23, 53.67) --
	( 66.33, 53.67) --
	( 66.43, 53.67) --
	( 66.72, 53.67) --
	( 66.82, 53.67) --
	( 66.92, 53.67) --
	( 67.02, 53.67) --
	( 67.12, 53.67) --
	( 67.41, 53.67) --
	( 67.51, 53.67) --
	( 67.61, 53.67) --
	( 67.71, 53.67) --
	( 67.81, 53.67) --
	( 68.10, 53.67) --
	( 68.20, 53.67) --
	( 68.30, 53.67) --
	( 68.40, 53.67) --
	( 68.50, 53.67) --
	( 68.79, 53.67) --
	( 68.89, 53.67) --
	( 68.99, 53.67) --
	( 69.09, 53.67) --
	( 69.19, 53.67) --
	( 69.48, 53.67) --
	( 69.58, 53.67) --
	( 69.68, 53.67) --
	( 69.78, 53.67) --
	( 69.88, 53.67) --
	( 70.17, 53.67) --
	( 70.27, 53.67) --
	( 70.37, 53.67) --
	( 70.47, 53.67) --
	( 70.57, 53.67) --
	( 70.86, 53.67) --
	( 70.96, 53.67) --
	( 71.06, 53.67) --
	( 71.16, 53.67) --
	( 71.55, 53.67) --
	( 71.65, 53.67) --
	( 71.75, 53.67) --
	( 71.85, 53.67) --
	( 71.95, 53.67) --
	( 72.24, 53.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.34, 48.33) --
	( 72.44, 48.33) --
	( 72.54, 48.33) --
	( 72.63, 48.33) --
	( 72.93, 48.33) --
	( 73.03, 48.33) --
	( 73.13, 48.33) --
	( 73.23, 48.33) --
	( 73.32, 48.33) --
	( 73.62, 48.33) --
	( 73.72, 48.33) --
	( 73.82, 48.33) --
	( 73.92, 48.33) --
	( 74.01, 48.33) --
	( 74.31, 48.33) --
	( 74.41, 48.33) --
	( 74.51, 48.33) --
	( 74.61, 48.33) --
	( 74.70, 48.33) --
	( 75.00, 48.33) --
	( 75.10, 48.33) --
	( 75.20, 48.33) --
	( 75.30, 48.33) --
	( 75.39, 48.33) --
	( 75.69, 48.33) --
	( 75.79, 48.33) --
	( 75.89, 48.33) --
	( 75.98, 48.33) --
	( 76.08, 48.33) --
	( 76.38, 48.33) --
	( 76.48, 48.33) --
	( 76.58, 48.33) --
	( 76.67, 48.33) --
	( 76.77, 48.33) --
	( 77.07, 48.33) --
	( 77.17, 48.33) --
	( 77.27, 48.33) --
	( 77.36, 48.33) --
	( 77.46, 48.33) --
	( 77.76, 48.33) --
	( 77.86, 48.33) --
	( 77.96, 48.33) --
	( 78.05, 48.33) --
	( 78.15, 48.33) --
	( 78.45, 48.33) --
	( 78.55, 48.33) --
	( 78.64, 48.33) --
	( 78.74, 48.33) --
	( 78.84, 48.33) --
	( 79.14, 48.33) --
	( 79.24, 48.33) --
	( 79.33, 48.33) --
	( 79.43, 48.33) --
	( 79.53, 48.33) --
	( 79.83, 48.33) --
	( 79.93, 48.33) --
	( 80.02, 48.33) --
	( 80.12, 48.33) --
	( 80.22, 48.33) --
	( 80.52, 48.33) --
	( 80.62, 48.33) --
	( 80.71, 48.33) --
	( 80.81, 48.33) --
	( 80.91, 48.33) --
	( 81.21, 48.33) --
	( 81.30, 48.33) --
	( 81.40, 48.33) --
	( 81.50, 48.33) --
	( 81.60, 48.33) --
	( 81.90, 48.33) --
	( 81.99, 48.33) --
	( 82.09, 48.33) --
	( 82.19, 48.33) --
	( 82.29, 48.33) --
	( 82.59, 48.33) --
	( 82.68, 48.33) --
	( 82.78, 48.33) --
	( 82.88, 48.33) --
	( 82.98, 48.33) --
	( 83.28, 48.33) --
	( 83.37, 48.33) --
	( 83.47, 48.33) --
	( 83.57, 48.33) --
	( 83.67, 48.33) --
	( 83.97, 48.33) --
	( 84.06, 48.33) --
	( 84.16, 48.33) --
	( 84.26, 48.33) --
	( 84.36, 48.33) --
	( 84.65, 48.33) --
	( 84.75, 48.33) --
	( 84.85, 48.33) --
	( 84.95, 48.33) --
	( 85.05, 48.33) --
	( 85.34, 48.33) --
	( 85.44, 48.33) --
	( 85.54, 48.33) --
	( 85.64, 48.33) --
	( 85.74, 48.33) --
	( 86.03, 48.33) --
	( 86.13, 48.33) --
	( 86.23, 48.33) --
	( 86.33, 48.33) --
	( 86.43, 48.33) --
	( 86.72, 48.33) --
	( 86.82, 48.33) --
	( 86.92, 48.33) --
	( 87.02, 48.33) --
	( 87.12, 48.33) --
	( 87.41, 48.33) --
	( 87.51, 48.33) --
	( 87.61, 48.33) --
	( 87.71, 48.33) --
	( 87.81, 48.33) --
	( 88.10, 48.33) --
	( 88.20, 48.33) --
	( 88.30, 48.33) --
	( 88.40, 48.33) --
	( 88.50, 48.33) --
	( 88.79, 48.33) --
	( 88.89, 48.33) --
	( 88.99, 48.33) --
	( 89.09, 48.33) --
	( 89.19, 48.33) --
	( 89.48, 48.33) --
	( 89.58, 48.33) --
	( 89.68, 48.33) --
	( 89.78, 48.33) --
	( 89.88, 48.33) --
	( 90.17, 48.33) --
	( 90.27, 48.33) --
	( 90.37, 48.33) --
	( 90.47, 48.33) --
	( 90.57, 48.33) --
	( 90.86, 48.33) --
	( 90.96, 48.33) --
	( 91.06, 48.33) --
	( 91.16, 48.33) --
	( 91.26, 48.33) --
	( 91.55, 48.33) --
	( 91.65, 48.33) --
	( 91.75, 48.33) --
	( 91.85, 48.33) --
	( 91.95, 48.33) --
	( 92.24, 48.33) --
	( 92.34, 48.33) --
	( 92.44, 48.33) --
	( 92.54, 48.33) --
	( 92.64, 48.33) --
	( 92.93, 48.33) --
	( 93.03, 48.33) --
	( 93.13, 48.33) --
	( 93.23, 48.33) --
	( 93.32, 48.33) --
	( 93.62, 48.33) --
	( 93.72, 48.33) --
	( 93.82, 48.33) --
	( 93.92, 48.33) --
	( 94.01, 48.33) --
	( 94.31, 48.33) --
	( 94.41, 48.33) --
	( 94.51, 48.33) --
	( 94.61, 48.33) --
	( 94.70, 48.33) --
	( 95.00, 48.33) --
	( 95.10, 48.33) --
	( 95.20, 48.33) --
	( 95.30, 48.33) --
	( 95.39, 48.33) --
	( 95.69, 48.33) --
	( 95.79, 48.33) --
	( 95.89, 48.33) --
	( 96.38, 48.33) --
	( 96.48, 48.33) --
	( 96.58, 48.33) --
	( 96.77, 48.33) --
	( 97.07, 48.33) --
	( 97.17, 48.33) --
	( 97.27, 48.33) --
	( 97.36, 48.33) --
	( 97.46, 48.33) --
	( 97.76, 48.33) --
	( 97.86, 48.33) --
	( 97.96, 48.33) --
	( 98.05, 48.33) --
	( 98.15, 48.33) --
	( 98.45, 48.33) --
	( 98.55, 48.33) --
	( 98.64, 48.33) --
	( 98.74, 48.33) --
	( 98.84, 48.33) --
	( 99.14, 48.33) --
	( 99.24, 48.33) --
	( 99.33, 48.33) --
	( 99.43, 48.33) --
	( 99.53, 48.33) --
	( 99.83, 48.33) --
	( 99.93, 48.33) --
	(100.02, 48.33) --
	(100.12, 48.33) --
	(100.22, 48.33) --
	(100.52, 48.33) --
	(100.62, 48.33) --
	(100.71, 48.33) --
	(100.81, 48.33) --
	(100.91, 48.33) --
	(101.21, 48.33) --
	(101.31, 48.33) --
	(101.40, 48.33) --
	(101.50, 48.33) --
	(101.60, 48.33) --
	(101.90, 48.33) --
	(101.99, 48.33) --
	(102.09, 48.33) --
	(102.19, 48.33) --
	(102.29, 48.33) --
	(102.59, 48.33) --
	(102.68, 48.33) --
	(102.78, 48.33) --
	(102.88, 48.33) --
	(102.98, 48.33) --
	(103.28, 48.33) --
	(103.37, 48.33) --
	(103.47, 48.33) --
	(103.57, 48.33) --
	(103.67, 48.33) --
	(103.97, 48.33) --
	(104.06, 48.33) --
	(104.16, 48.33) --
	(104.26, 48.33) --
	(104.36, 48.33) --
	(104.65, 48.33) --
	(104.75, 48.33) --
	(104.85, 48.33) --
	(104.95, 48.33) --
	(105.05, 48.33) --
	(105.34, 48.33) --
	(105.44, 48.33) --
	(105.54, 48.33) --
	(105.64, 48.33) --
	(105.74, 48.33) --
	(106.03, 48.33) --
	(106.13, 48.33) --
	(106.23, 48.33) --
	(106.33, 48.33) --
	(106.72, 48.33) --
	(106.82, 48.33) --
	(106.92, 48.33) --
	(107.02, 48.33) --
	(107.12, 48.33) --
	(107.41, 48.33) --
	(107.51, 48.33) --
	(107.61, 48.33) --
	(107.71, 48.33) --
	(107.81, 48.33) --
	(108.10, 48.33) --
	(108.20, 48.33) --
	(108.30, 48.33) --
	(108.40, 48.33) --
	(108.50, 48.33) --
	(108.79, 48.33) --
	(108.89, 48.33) --
	(108.99, 48.33) --
	(109.09, 48.33) --
	(109.19, 48.33) --
	(109.48, 48.33) --
	(109.58, 48.33) --
	(109.68, 48.33) --
	(109.78, 48.33) --
	(109.88, 48.33) --
	(110.17, 48.33) --
	(110.27, 48.33) --
	(110.37, 48.33) --
	(110.47, 48.33) --
	(110.57, 48.33) --
	(110.86, 48.33) --
	(110.96, 48.33) --
	(111.06, 48.33) --
	(111.16, 48.33) --
	(111.26, 48.33) --
	(111.55, 48.33) --
	(111.65, 48.33) --
	(111.75, 48.33) --
	(111.85, 48.33) --
	(111.95, 48.33) --
	(112.24, 48.33) --
	(112.34, 48.33) --
	(112.44, 48.33) --
	(112.54, 48.33) --
	(112.64, 48.33) --
	(112.93, 48.33) --
	(113.03, 48.33) --
	(113.13, 48.33) --
	(113.23, 48.33) --
	(113.32, 48.33) --
	(113.62, 48.33) --
	(113.72, 48.33) --
	(113.82, 48.33) --
	(113.92, 48.33) --
	(114.01, 48.33) --
	(114.31, 48.33) --
	(114.41, 48.33) --
	(114.51, 48.33) --
	(114.61, 48.33) --
	(114.70, 48.33) --
	(115.00, 48.33) --
	(115.10, 48.33) --
	(115.20, 48.33) --
	(115.30, 48.33) --
	(115.39, 48.33) --
	(115.69, 48.33) --
	(115.79, 48.33) --
	(115.89, 48.33) --
	(115.98, 48.33) --
	(116.08, 48.33) --
	(116.38, 48.33) --
	(116.48, 48.33) --
	(116.58, 48.33) --
	(116.67, 48.33) --
	(116.77, 48.33) --
	(117.07, 48.33) --
	(117.17, 48.33) --
	(117.27, 48.33) --
	(117.36, 48.33) --
	(117.46, 48.33) --
	(117.76, 48.33) --
	(117.86, 48.33) --
	(117.96, 48.33) --
	(118.05, 48.33) --
	(118.15, 48.33) --
	(118.45, 48.33) --
	(118.55, 48.33) --
	(118.65, 48.33) --
	(118.74, 48.33) --
	(118.84, 48.33) --
	(119.14, 48.33) --
	(119.24, 48.33) --
	(119.33, 48.33) --
	(119.43, 48.33) --
	(119.53, 48.33) --
	(119.83, 48.33) --
	(119.93, 48.33) --
	(120.02, 48.33) --
	(120.12, 48.33) --
	(120.22, 48.33) --
	(120.52, 48.33) --
	(120.62, 48.33) --
	(120.71, 48.33) --
	(120.81, 48.33) --
	(120.91, 48.33) --
	(121.21, 48.33) --
	(121.31, 48.33) --
	(121.40, 48.33) --
	(121.50, 48.33) --
	(121.60, 48.33) --
	(121.90, 48.33) --
	(121.99, 48.33) --
	(122.09, 48.33) --
	(122.19, 48.33) --
	(122.29, 48.33) --
	(122.59, 48.33) --
	(122.68, 48.33) --
	(122.78, 48.33) --
	(122.88, 48.33) --
	(122.98, 48.33) --
	(123.28, 48.33) --
	(123.37, 48.33) --
	(123.47, 48.33) --
	(123.57, 48.33) --
	(123.67, 48.33) --
	(123.97, 48.33) --
	(124.06, 48.33) --
	(124.16, 48.33) --
	(124.26, 48.33) --
	(124.36, 48.33) --
	(124.65, 48.33) --
	(124.75, 48.33) --
	(124.85, 48.33) --
	(124.95, 48.33) --
	(125.05, 48.33) --
	(125.34, 48.33) --
	(125.44, 48.33) --
	(125.54, 48.33) --
	(125.64, 48.33) --
	(125.74, 48.33) --
	(126.03, 48.33) --
	(126.13, 48.33) --
	(126.23, 48.33) --
	(126.33, 48.33) --
	(126.43, 48.33) --
	(126.72, 48.33) --
	(126.82, 48.33) --
	(126.92, 48.33) --
	(127.02, 48.33) --
	(127.12, 48.33) --
	(127.41, 48.33) --
	(127.51, 48.33) --
	(127.61, 48.33) --
	(127.71, 48.33) --
	(127.81, 48.33) --
	(128.10, 48.33) --
	(128.20, 48.33) --
	(128.30, 48.33) --
	(128.40, 48.33) --
	(128.50, 48.33) --
	(128.79, 48.33) --
	(128.89, 48.33) --
	(128.99, 48.33) --
	(129.09, 48.33) --
	(129.19, 48.33) --
	(129.48, 48.33) --
	(129.58, 48.33) --
	(129.68, 48.33) --
	(129.78, 48.33) --
	(129.88, 48.33) --
	(130.17, 48.33) --
	(130.27, 48.33) --
	(130.37, 48.33) --
	(130.47, 48.33) --
	(130.57, 48.33) --
	(130.86, 48.33) --
	(130.96, 48.33) --
	(131.06, 48.33) --
	(131.16, 48.33) --
	(131.26, 48.33) --
	(131.55, 48.33) --
	(131.65, 48.33) --
	(131.75, 48.33) --
	(131.85, 48.33) --
	(131.95, 48.33) --
	(132.24, 48.33) --
	(132.34, 48.33) --
	(132.44, 48.33) --
	(132.54, 48.33) --
	(132.64, 48.33) --
	(132.93, 48.33) --
	(133.03, 48.33) --
	(133.13, 48.33) --
	(133.23, 48.33) --
	(133.32, 48.33) --
	(133.62, 48.33) --
	(133.72, 48.33) --
	(133.82, 48.33) --
	(133.92, 48.33) --
	(134.01, 48.33) --
	(134.31, 48.33) --
	(134.41, 48.33) --
	(134.51, 48.33) --
	(134.61, 48.33) --
	(134.70, 48.33) --
	(135.00, 48.33) --
	(135.10, 48.33) --
	(135.20, 48.33) --
	(135.30, 48.33) --
	(135.39, 48.33) --
	(135.69, 48.33) --
	(135.79, 48.33) --
	(135.89, 48.33) --
	(135.99, 48.33) --
	(136.08, 48.33) --
	(136.38, 48.33) --
	(136.48, 48.33) --
	(136.58, 48.33) --
	(136.67, 48.33) --
	(136.77, 48.33) --
	(137.07, 48.33) --
	(137.17, 48.33) --
	(137.27, 48.33) --
	(137.36, 48.33) --
	(137.46, 48.33) --
	(137.76, 48.33) --
	(137.86, 48.33) --
	(137.96, 48.33) --
	(138.05, 48.33) --
	(138.15, 48.33) --
	(138.45, 48.33) --
	(138.55, 48.33) --
	(138.65, 48.33) --
	(138.74, 48.33) --
	(138.84, 48.33) --
	(139.14, 48.33) --
	(139.24, 48.33) --
	(139.33, 48.33) --
	(139.43, 48.33) --
	(139.53, 48.33) --
	(139.83, 48.33) --
	(139.93, 48.33) --
	(140.02, 48.33) --
	(140.12, 48.33) --
	(140.22, 48.33) --
	(140.52, 48.33) --
	(140.62, 48.33) --
	(140.71, 48.33) --
	(140.81, 48.33) --
	(141.21, 48.33) --
	(141.31, 48.33) --
	(141.40, 48.33) --
	(141.50, 48.33) --
	(141.60, 48.33) --
	(141.90, 48.33) --
	(141.99, 48.33) --
	(142.09, 48.33) --
	(142.19, 48.33) --
	(142.29, 48.33) --
	(142.59, 48.33) --
	(142.68, 48.33) --
	(142.78, 48.33) --
	(142.88, 48.33) --
	(142.98, 48.33) --
	(143.28, 48.33) --
	(143.37, 48.33) --
	(143.47, 48.33) --
	(143.57, 48.33) --
	(143.67, 48.33) --
	(143.97, 48.33) --
	(144.06, 48.33) --
	(144.16, 48.33) --
	(144.26, 48.33) --
	(144.36, 48.33) --
	(144.66, 48.33) --
	(144.75, 48.33) --
	(144.85, 48.33) --
	(144.95, 48.33) --
	(145.05, 48.33) --
	(145.34, 48.33) --
	(145.44, 48.33) --
	(145.54, 48.33) --
	(145.64, 48.33) --
	(145.74, 48.33) --
	(146.03, 48.33) --
	(146.13, 48.33) --
	(146.23, 48.33) --
	(146.33, 48.33) --
	(146.43, 48.33) --
	(146.72, 48.33) --
	(146.82, 48.33) --
	(146.92, 48.33) --
	(147.02, 48.33) --
	(147.12, 48.33) --
	(147.41, 48.33) --
	(147.51, 48.33) --
	(147.61, 48.33) --
	(147.71, 48.33) --
	(147.81, 48.33) --
	(148.10, 48.33) --
	(148.20, 48.33) --
	(148.30, 48.33) --
	(148.40, 48.33) --
	(148.50, 48.33) --
	(148.79, 48.33) --
	(148.89, 48.33) --
	(148.99, 48.33) --
	(149.09, 48.33) --
	(149.19, 48.33) --
	(149.48, 48.33) --
	(149.58, 48.33) --
	(149.68, 48.33) --
	(149.78, 48.33) --
	(149.88, 48.33) --
	(150.17, 48.33) --
	(150.27, 48.33) --
	(150.37, 48.33) --
	(150.47, 48.33) --
	(150.57, 48.33) --
	(150.86, 48.33) --
	(150.96, 48.33) --
	(151.06, 48.33) --
	(151.16, 48.33) --
	(151.26, 48.33) --
	(151.55, 48.33) --
	(151.65, 48.33) --
	(151.75, 48.33) --
	(151.85, 48.33) --
	(151.95, 48.33) --
	(152.24, 48.33) --
	(152.34, 48.33) --
	(152.44, 48.33) --
	(152.54, 48.33) --
	(152.64, 48.33) --
	(152.93, 48.33) --
	(153.03, 48.33) --
	(153.13, 48.33) --
	(153.23, 48.33) --
	(153.33, 48.33) --
	(153.62, 48.33) --
	(153.72, 48.33) --
	(153.82, 48.33) --
	(153.92, 48.33) --
	(154.01, 48.33) --
	(154.31, 48.33) --
	(154.41, 48.33) --
	(154.51, 48.33) --
	(154.61, 48.33) --
	(154.70, 48.33) --
	(155.00, 48.33) --
	(155.10, 48.33) --
	(155.20, 48.33) --
	(155.30, 48.33) --
	(155.39, 48.33) --
	(155.69, 48.33) --
	(155.79, 48.33) --
	(155.89, 48.33) --
	(155.99, 48.33) --
	(156.08, 48.33) --
	(156.38, 48.33) --
	(156.48, 48.33) --
	(156.58, 48.33) --
	(156.67, 48.33) --
	(156.77, 48.33) --
	(157.07, 48.33) --
	(157.17, 48.33) --
	(157.27, 48.33) --
	(157.36, 48.33) --
	(157.46, 48.33) --
	(157.76, 48.33) --
	(157.86, 48.33) --
	(157.96, 48.33) --
	(158.05, 48.33) --
	(158.15, 48.33) --
	(158.45, 48.33) --
	(158.55, 48.33) --
	(158.65, 48.33) --
	(158.74, 48.33) --
	(158.84, 48.33) --
	(159.14, 48.33) --
	(159.24, 48.33) --
	(159.33, 48.33) --
	(159.43, 48.33) --
	(159.53, 48.33) --
	(159.83, 48.33) --
	(159.93, 48.33) --
	(160.02, 48.33) --
	(160.12, 48.33) --
	(160.22, 48.33) --
	(160.52, 48.33) --
	(160.62, 48.33) --
	(160.71, 48.33) --
	(160.81, 48.33) --
	(160.91, 48.33) --
	(161.21, 48.33) --
	(161.31, 48.33) --
	(161.40, 48.33) --
	(161.50, 48.33) --
	(161.60, 48.33) --
	(161.90, 48.33) --
	(162.00, 48.33) --
	(162.09, 48.33) --
	(162.19, 48.33) --
	(162.29, 48.33) --
	(162.59, 48.33) --
	(162.68, 48.33) --
	(162.78, 48.33) --
	(162.88, 48.33) --
	(162.98, 48.33) --
	(163.28, 48.33) --
	(163.37, 48.33) --
	(163.47, 48.33) --
	(163.57, 48.33) --
	(163.67, 48.33) --
	(163.97, 48.33) --
	(164.06, 48.33) --
	(164.16, 48.33) --
	(164.26, 48.33) --
	(164.36, 48.33) --
	(164.66, 48.33) --
	(164.75, 48.33) --
	(164.85, 48.33) --
	(164.95, 48.33) --
	(165.05, 48.33) --
	(165.34, 48.33) --
	(165.44, 48.33) --
	(165.54, 48.33) --
	(165.64, 48.33) --
	(165.74, 48.33) --
	(166.03, 48.33) --
	(166.13, 48.33) --
	(166.23, 48.33) --
	(166.33, 48.33) --
	(166.43, 48.33) --
	(166.72, 48.33) --
	(166.82, 48.33) --
	(166.92, 48.33) --
	(167.02, 48.33) --
	(167.12, 48.33) --
	(167.41, 48.33) --
	(167.51, 48.33) --
	(167.61, 48.33) --
	(167.71, 48.33) --
	(167.81, 48.33) --
	(168.20, 48.33) --
	(168.30, 48.33) --
	(168.40, 48.33) --
	(168.50, 48.33) --
	(168.89, 48.33) --
	(168.99, 48.33) --
	(169.09, 48.33) --
	(169.19, 48.33) --
	(169.48, 48.33) --
	(169.58, 48.33) --
	(169.68, 48.33) --
	(169.78, 48.33) --
	(169.88, 48.33) --
	(170.17, 48.33) --
	(170.27, 48.33) --
	(170.37, 48.33) --
	(170.47, 48.33) --
	(170.57, 48.33) --
	(170.86, 48.33) --
	(170.96, 48.33) --
	(171.06, 48.33) --
	(171.16, 48.33) --
	(171.26, 48.33) --
	(171.55, 48.33) --
	(171.65, 48.33) --
	(171.75, 48.33) --
	(171.85, 48.33) --
	(171.95, 48.33) --
	(172.24, 48.33) --
	(172.34, 48.33) --
	(172.44, 48.33) --
	(172.54, 48.33) --
	(172.64, 48.33) --
	(172.93, 48.33) --
	(173.03, 48.33) --
	(173.13, 48.33) --
	(173.23, 48.33) --
	(173.33, 48.33) --
	(173.62, 48.33) --
	(173.72, 48.33) --
	(173.82, 48.33) --
	(173.92, 48.33) --
	(174.01, 48.33) --
	(174.31, 48.33) --
	(174.41, 48.33) --
	(174.51, 48.33) --
	(174.61, 48.33) --
	(174.70, 48.33) --
	(175.00, 48.33) --
	(175.10, 48.33) --
	(175.20, 48.33) --
	(175.30, 48.33) --
	(175.39, 48.33) --
	(175.69, 48.33) --
	(175.79, 48.33) --
	(175.89, 48.33) --
	(175.99, 48.33) --
	(176.08, 48.33) --
	(176.38, 48.33) --
	(176.48, 48.33) --
	(176.58, 48.33) --
	(176.67, 48.33) --
	(176.77, 48.33) --
	(177.07, 48.33) --
	(177.17, 48.33) --
	(177.27, 48.33) --
	(177.36, 48.33) --
	(177.46, 48.33) --
	(177.76, 48.33) --
	(177.86, 48.33) --
	(177.96, 48.33) --
	(178.05, 48.33) --
	(178.15, 48.33) --
	(178.45, 48.33) --
	(178.55, 48.33) --
	(178.65, 48.33) --
	(178.74, 48.33) --
	(179.14, 48.33) --
	(179.24, 48.33) --
	(179.34, 48.33) --
	(179.43, 48.33) --
	(179.53, 48.33) --
	(179.83, 48.33) --
	(179.93, 48.33) --
	(180.02, 48.33) --
	(180.12, 48.33) --
	(180.22, 48.33) --
	(180.52, 48.33) --
	(180.62, 48.33) --
	(180.71, 48.33) --
	(180.81, 48.33) --
	(180.91, 48.33) --
	(181.21, 48.33) --
	(181.31, 48.33) --
	(181.40, 48.33) --
	(181.50, 48.33) --
	(181.60, 48.33) --
	(181.90, 48.33) --
	(182.00, 48.33) --
	(182.09, 48.33) --
	(182.19, 48.33) --
	(182.29, 48.33) --
	(182.59, 48.33) --
	(182.68, 48.33) --
	(182.78, 48.33) --
	(182.88, 48.33) --
	(182.98, 48.33) --
	(183.28, 48.33) --
	(183.37, 48.33) --
	(183.47, 48.33) --
	(183.57, 48.33) --
	(183.67, 48.33) --
	(183.97, 48.33) --
	(184.06, 48.33) --
	(184.16, 48.33) --
	(184.26, 48.33) --
	(184.36, 48.33) --
	(184.66, 48.33) --
	(184.75, 48.33) --
	(184.85, 48.33) --
	(184.95, 48.33) --
	(185.05, 48.33) --
	(185.34, 48.33) --
	(185.44, 48.33) --
	(185.54, 48.33) --
	(185.64, 48.33) --
	(185.74, 48.33) --
	(186.03, 48.33) --
	(186.13, 48.33) --
	(186.23, 48.33) --
	(186.33, 48.33) --
	(186.43, 48.33) --
	(186.72, 48.33) --
	(186.82, 48.33) --
	(186.92, 48.33) --
	(187.02, 48.33) --
	(187.12, 48.33) --
	(187.41, 48.33) --
	(187.51, 48.33) --
	(187.61, 48.33) --
	(187.71, 48.33) --
	(187.81, 48.33) --
	(188.10, 48.33) --
	(188.20, 48.33) --
	(188.30, 48.33) --
	(188.40, 48.33) --
	(188.50, 48.33) --
	(188.79, 48.33) --
	(188.89, 48.33) --
	(188.99, 48.33) --
	(189.09, 48.33) --
	(189.19, 48.33) --
	(189.48, 48.33) --
	(189.58, 48.33) --
	(189.68, 48.33) --
	(189.78, 48.33) --
	(189.88, 48.33) --
	(190.17, 48.33) --
	(190.27, 48.33) --
	(190.37, 48.33) --
	(190.47, 48.33) --
	(190.57, 48.33) --
	(190.86, 48.33) --
	(190.96, 48.33) --
	(191.06, 48.33) --
	(191.16, 48.33) --
	(191.26, 48.33) --
	(191.55, 48.33) --
	(191.65, 48.33) --
	(191.75, 48.33) --
	(191.85, 48.33) --
	(191.95, 48.33) --
	(192.24, 48.33) --
	(192.34, 48.33) --
	(192.44, 48.33) --
	(192.54, 48.33) --
	(192.64, 48.33) --
	(192.93, 48.33) --
	(193.03, 48.33) --
	(193.13, 48.33) --
	(193.23, 48.33) --
	(193.33, 48.33) --
	(193.62, 48.33) --
	(193.72, 48.33) --
	(193.82, 48.33) --
	(193.92, 48.33) --
	(194.01, 48.33) --
	(194.31, 48.33) --
	(194.41, 48.33) --
	(194.51, 48.33) --
	(194.61, 48.33) --
	(194.70, 48.33) --
	(195.00, 48.33) --
	(195.10, 48.33) --
	(195.20, 48.33) --
	(195.30, 48.33) --
	(195.39, 48.33) --
	(195.69, 48.33) --
	(195.79, 48.33) --
	(195.89, 48.33) --
	(195.99, 48.33) --
	(196.08, 48.33) --
	(196.38, 48.33) --
	(196.48, 48.33) --
	(196.58, 48.33) --
	(196.68, 48.33) --
	(196.77, 48.33) --
	(197.07, 48.33) --
	(197.17, 48.33) --
	(197.27, 48.33) --
	(197.36, 48.33) --
	(197.46, 48.33) --
	(197.76, 48.33) --
	(197.86, 48.33) --
	(197.96, 48.33) --
	(198.05, 48.33) --
	(198.15, 48.33) --
	(198.45, 48.33) --
	(198.55, 48.33) --
	(198.65, 48.33) --
	(198.74, 48.33) --
	(198.84, 48.33) --
	(199.14, 48.33) --
	(199.24, 48.33) --
	(199.34, 48.33) --
	(199.43, 48.33) --
	(199.53, 48.33) --
	(199.83, 48.33) --
	(199.93, 48.33) --
	(200.02, 48.33) --
	(200.12, 48.33) --
	(200.22, 48.33) --
	(200.52, 48.33) --
	(200.62, 48.33) --
	(200.71, 48.33) --
	(200.81, 48.33) --
	(200.91, 48.33) --
	(201.21, 48.33) --
	(201.31, 48.33) --
	(201.40, 48.33) --
	(201.50, 48.33) --
	(201.60, 48.33) --
	(201.90, 48.33) --
	(202.00, 48.33) --
	(202.09, 48.33) --
	(202.19, 48.33) --
	(202.29, 48.33) --
	(202.59, 48.33) --
	(202.68, 48.33) --
	(202.78, 48.33) --
	(202.88, 48.33) --
	(202.98, 48.33) --
	(203.28, 48.33) --
	(203.37, 48.33) --
	(203.47, 48.33) --
	(203.57, 48.33) --
	(203.67, 48.33) --
	(204.06, 48.33) --
	(204.16, 48.33) --
	(204.26, 48.33) --
	(204.36, 48.33) --
	(204.75, 48.33) --
	(204.85, 48.33) --
	(204.95, 48.33) --
	(205.05, 48.33) --
	(205.35, 48.33) --
	(205.44, 48.33) --
	(205.54, 48.33) --
	(205.64, 48.33) --
	(205.74, 48.33) --
	(206.03, 48.33) --
	(206.13, 48.33) --
	(206.23, 48.33) --
	(206.33, 48.33) --
	(206.43, 48.33) --
	(206.72, 48.33) --
	(206.82, 48.33) --
	(206.92, 48.33) --
	(207.02, 48.33) --
	(207.12, 48.33) --
	(207.41, 48.33) --
	(207.51, 48.33) --
	(207.61, 48.33) --
	(207.71, 48.33) --
	(207.81, 48.33) --
	(208.10, 48.33) --
	(208.20, 48.33) --
	(208.30, 48.33) --
	(208.40, 48.33) --
	(208.50, 48.33) --
	(208.79, 48.33) --
	(208.89, 48.33) --
	(208.99, 48.33) --
	(209.09, 48.33) --
	(209.19, 48.33) --
	(209.48, 48.33) --
	(209.58, 48.33) --
	(209.68, 48.33) --
	(209.78, 48.33) --
	(209.88, 48.33) --
	(210.17, 48.33) --
	(210.27, 48.33) --
	(210.37, 48.33) --
	(210.47, 48.33) --
	(210.57, 48.33) --
	(210.86, 48.33) --
	(210.96, 48.33) --
	(211.06, 48.33) --
	(211.16, 48.33) --
	(211.26, 48.33) --
	(211.55, 48.33) --
	(211.65, 48.33) --
	(211.75, 48.33) --
	(211.85, 48.33) --
	(211.95, 48.33) --
	(212.24, 48.33) --
	(212.34, 48.33) --
	(212.44, 48.33) --
	(212.54, 48.33) --
	(212.64, 48.33) --
	(212.93, 48.33) --
	(213.03, 48.33) --
	(213.13, 48.33) --
	(213.23, 48.33) --
	(213.33, 48.33) --
	(213.62, 48.33) --
	(213.72, 48.33) --
	(213.82, 48.33) --
	(213.92, 48.33) --
	(214.31, 48.33) --
	(214.41, 48.33) --
	(214.51, 48.33) --
	(214.61, 48.33) --
	(214.70, 48.33) --
	(215.00, 48.33) --
	(215.10, 48.33) --
	(215.20, 48.33) --
	(215.30, 48.33) --
	(215.39, 48.33) --
	(215.69, 48.33) --
	(215.79, 48.33) --
	(215.89, 48.33) --
	(215.99, 48.33) --
	(216.08, 48.33) --
	(216.38, 48.33) --
	(216.48, 48.33) --
	(216.58, 48.33) --
	(216.68, 48.33) --
	(216.77, 48.33) --
	(217.07, 48.33) --
	(217.17, 48.33) --
	(217.27, 48.33) --
	(217.36, 48.33) --
	(217.46, 48.33) --
	(217.76, 48.33) --
	(217.86, 48.33) --
	(217.96, 48.33) --
	(218.05, 48.33) --
	(218.15, 48.33) --
	(218.45, 48.33) --
	(218.55, 48.33) --
	(218.65, 48.33) --
	(218.74, 48.33) --
	(218.84, 48.33) --
	(219.14, 48.33) --
	(219.24, 48.33) --
	(219.34, 48.33) --
	(219.43, 48.33) --
	(219.53, 48.33) --
	(219.83, 48.33) --
	(219.93, 48.33) --
	(220.02, 48.33) --
	(220.12, 48.33) --
	(220.22, 48.33) --
	(220.52, 48.33) --
	(220.62, 48.33) --
	(220.71, 48.33) --
	(220.81, 48.33) --
	(220.91, 48.33) --
	(221.21, 48.33) --
	(221.31, 48.33) --
	(221.40, 48.33) --
	(221.50, 48.33) --
	(221.60, 48.33) --
	(221.90, 48.33) --
	(222.00, 48.33) --
	(222.09, 48.33) --
	(222.19, 48.33) --
	(222.29, 48.33) --
	(222.59, 48.33) --
	(222.69, 48.33) --
	(222.78, 48.33) --
	(222.88, 48.33) --
	(222.98, 48.33) --
	(223.28, 48.33) --
	(223.37, 48.33) --
	(223.47, 48.33) --
	(223.57, 48.33) --
	(223.67, 48.33) --
	(223.97, 48.33) --
	(224.06, 48.33) --
	(224.16, 48.33) --
	(224.26, 48.33) --
	(224.36, 48.33) --
	(224.66, 48.33) --
	(224.75, 48.33) --
	(224.85, 48.33) --
	(224.95, 48.33) --
	(225.05, 48.33) --
	(225.35, 48.33) --
	(225.44, 48.33) --
	(225.54, 48.33) --
	(225.64, 48.33) --
	(225.74, 48.33) --
	(226.03, 48.33) --
	(226.13, 48.33) --
	(226.23, 48.33) --
	(226.33, 48.33) --
	(226.43, 48.33) --
	(226.72, 48.33) --
	(226.82, 48.33) --
	(226.92, 48.33) --
	(227.02, 48.33) --
	(227.12, 48.33) --
	(227.41, 48.33) --
	(227.51, 48.33) --
	(227.61, 48.33) --
	(227.71, 48.33) --
	(227.81, 48.33) --
	(228.10, 48.33) --
	(228.20, 48.33) --
	(228.30, 48.33) --
	(228.40, 48.33) --
	(228.50, 48.33) --
	(228.79, 48.33) --
	(228.89, 48.33) --
	(228.99, 48.33) --
	(229.09, 48.33) --
	(229.19, 48.33) --
	(229.48, 48.33) --
	(229.58, 48.33) --
	(229.68, 48.33) --
	(229.78, 48.33) --
	(229.88, 48.33) --
	(230.17, 48.33) --
	(230.27, 48.33) --
	(230.37, 48.33) --
	(230.47, 48.33) --
	(230.57, 48.33) --
	(230.86, 48.33) --
	(230.96, 48.33) --
	(231.06, 48.33) --
	(231.16, 48.33) --
	(231.26, 48.33) --
	(231.55, 48.33) --
	(231.65, 48.33) --
	(231.75, 48.33) --
	(231.85, 48.33) --
	(231.95, 48.33) --
	(232.24, 48.33) --
	(232.34, 48.33) --
	(232.44, 48.33) --
	(232.54, 48.33) --
	(232.64, 48.33) --
	(232.93, 48.33) --
	(233.03, 48.33) --
	(233.13, 48.33) --
	(233.23, 48.33) --
	(233.33, 48.33) --
	(233.62, 48.33) --
	(233.72, 48.33) --
	(233.82, 48.33) --
	(233.92, 48.33) --
	(234.02, 48.33) --
	(234.31, 48.33) --
	(234.41, 48.33) --
	(234.51, 48.33) --
	(234.61, 48.33) --
	(234.70, 48.33) --
	(235.00, 48.33) --
	(235.10, 48.33) --
	(235.20, 48.33) --
	(235.30, 48.33) --
	(235.39, 48.33) --
	(235.69, 48.33) --
	(235.79, 48.33) --
	(235.89, 48.33) --
	(235.99, 48.33) --
	(236.08, 48.33) --
	(236.38, 48.33) --
	(236.48, 48.33) --
	(236.58, 48.33) --
	(236.68, 48.33) --
	(236.77, 48.33) --
	(237.07, 48.33) --
	(237.17, 48.33) --
	(237.27, 48.33) --
	(237.36, 48.33) --
	(237.46, 48.33) --
	(237.76, 48.33) --
	(237.86, 48.33) --
	(237.96, 48.33) --
	(238.05, 48.33) --
	(238.15, 48.33) --
	(238.45, 48.33) --
	(238.55, 48.33) --
	(238.65, 48.33) --
	(238.74, 48.33) --
	(238.84, 48.33) --
	(239.14, 48.33) --
	(239.24, 48.33) --
	(239.34, 48.33) --
	(239.43, 48.33) --
	(239.53, 48.33) --
	(239.83, 48.33) --
	(240.03, 48.33) --
	(240.12, 48.33) --
	(240.22, 48.33) --
	(240.52, 48.33) --
	(240.71, 48.33) --
	(240.81, 48.33) --
	(240.91, 48.33) --
	(241.21, 48.33) --
	(241.31, 48.33) --
	(241.40, 48.33) --
	(241.50, 48.33) --
	(241.60, 48.33) --
	(241.90, 48.33) --
	(242.00, 48.33) --
	(242.09, 48.33) --
	(242.19, 48.33) --
	(242.29, 48.33) --
	(242.59, 48.33) --
	(242.69, 48.33) --
	(242.78, 48.33) --
	(242.88, 48.33) --
	(242.98, 48.33) --
	(243.28, 48.33) --
	(243.37, 48.33) --
	(243.47, 48.33) --
	(243.57, 48.33) --
	(243.67, 48.33) --
	(243.97, 48.33) --
	(244.06, 48.33) --
	(244.16, 48.33) --
	(244.26, 48.33) --
	(244.36, 48.33) --
	(244.66, 48.33) --
	(244.75, 48.33) --
	(244.85, 48.33) --
	(244.95, 48.33) --
	(245.05, 48.33) --
	(245.35, 48.33) --
	(245.44, 48.33) --
	(245.54, 48.33) --
	(245.64, 48.33) --
	(245.74, 48.33) --
	(246.03, 48.33) --
	(246.13, 48.33) --
	(246.23, 48.33) --
	(246.33, 48.33) --
	(246.43, 48.33) --
	(246.72, 48.33) --
	(246.82, 48.33) --
	(246.92, 48.33) --
	(247.02, 48.33) --
	(247.12, 48.33) --
	(247.41, 48.33) --
	(247.51, 48.33) --
	(247.61, 48.33) --
	(247.71, 48.33) --
	(247.81, 48.33) --
	(248.10, 48.33) --
	(248.20, 48.33) --
	(248.30, 48.33) --
	(248.40, 48.33) --
	(248.79, 48.33) --
	(248.89, 48.33) --
	(248.99, 48.33) --
	(249.09, 48.33) --
	(249.19, 48.33) --
	(249.48, 48.33) --
	(249.58, 48.33) --
	(249.68, 48.33) --
	(249.78, 48.33) --
	(249.88, 48.33) --
	(250.17, 48.33) --
	(250.27, 48.33) --
	(250.37, 48.33) --
	(250.47, 48.33) --
	(250.57, 48.33) --
	(250.86, 48.33) --
	(250.96, 48.33) --
	(251.06, 48.33) --
	(251.16, 48.33) --
	(251.26, 48.33) --
	(251.55, 48.33) --
	(251.65, 48.33) --
	(251.75, 48.33) --
	(251.85, 48.33) --
	(251.95, 48.33) --
	(252.24, 48.33) --
	(252.34, 48.33) --
	(252.44, 48.33) --
	(252.54, 48.33) --
	(252.64, 48.33) --
	(252.93, 48.33) --
	(253.03, 48.33) --
	(253.13, 48.33) --
	(253.23, 48.33) --
	(253.33, 48.33) --
	(253.62, 48.33) --
	(253.72, 48.33) --
	(253.82, 48.33) --
	(253.92, 48.33) --
	(254.02, 48.33) --
	(254.31, 48.33) --
	(254.41, 48.33) --
	(254.51, 48.33) --
	(254.61, 48.33) --
	(254.70, 48.33) --
	(255.00, 48.33) --
	(255.10, 48.33) --
	(255.20, 48.33) --
	(255.30, 48.33) --
	(255.39, 48.33) --
	(255.69, 48.33) --
	(255.79, 48.33) --
	(255.89, 48.33) --
	(255.99, 48.33) --
	(256.08, 48.33) --
	(256.38, 48.33) --
	(256.48, 48.33) --
	(256.58, 48.33) --
	(256.68, 48.33) --
	(256.77, 48.33) --
	(257.07, 48.33) --
	(257.17, 48.33) --
	(257.27, 48.33) --
	(257.37, 48.33) --
	(257.46, 48.33) --
	(257.76, 48.33) --
	(257.86, 48.33) --
	(257.96, 48.33) --
	(258.05, 48.33) --
	(258.15, 48.33) --
	(258.45, 48.33) --
	(258.55, 48.33) --
	(258.65, 48.33) --
	(258.74, 48.33) --
	(258.84, 48.33) --
	(259.14, 48.33) --
	(259.24, 48.33) --
	(259.34, 48.33) --
	(259.43, 48.33) --
	(259.53, 48.33) --
	(259.83, 48.33) --
	(259.93, 48.33) --
	(260.03, 48.33) --
	(260.12, 48.33) --
	(260.22, 48.33) --
	(260.52, 48.33) --
	(260.62, 48.33) --
	(260.71, 48.33) --
	(260.81, 48.33) --
	(260.91, 48.33) --
	(261.21, 48.33) --
	(261.31, 48.33) --
	(261.40, 48.33) --
	(261.50, 48.33) --
	(261.60, 48.33) --
	(261.90, 48.33) --
	(262.00, 48.33) --
	(262.09, 48.33) --
	(262.19, 48.33) --
	(262.29, 48.33) --
	(262.59, 48.33) --
	(262.69, 48.33) --
	(262.78, 48.33) --
	(262.88, 48.33) --
	(262.98, 48.33) --
	(263.28, 48.33) --
	(263.37, 48.33) --
	(263.47, 48.33) --
	(263.57, 48.33) --
	(263.67, 48.33) --
	(263.97, 48.33) --
	(264.06, 48.33) --
	(264.16, 48.33) --
	(264.26, 48.33) --
	(264.36, 48.33) --
	(264.66, 48.33);

\path[draw=drawColor,line width= 1.7pt,line join=round] (264.75, 64.81) --
	(264.85, 64.81) --
	(264.95, 64.81) --
	(265.05, 64.81) --
	(265.35, 64.81) --
	(265.44, 64.81) --
	(265.54, 64.81) --
	(265.64, 64.81) --
	(265.74, 64.81) --
	(266.04, 64.81) --
	(266.13, 64.81) --
	(266.23, 64.81) --
	(266.33, 64.81) --
	(266.43, 64.81) --
	(266.72, 64.81) --
	(266.82, 64.81) --
	(266.92, 64.81) --
	(267.02, 64.81) --
	(267.12, 64.81) --
	(267.41, 64.81) --
	(267.51, 64.81) --
	(267.61, 64.81) --
	(267.71, 64.81) --
	(267.81, 64.81) --
	(268.10, 64.81) --
	(268.20, 64.81) --
	(268.30, 64.81) --
	(268.40, 64.81) --
	(268.50, 64.81) --
	(268.79, 64.81) --
	(268.89, 64.81) --
	(268.99, 64.81) --
	(269.09, 64.81) --
	(269.19, 64.81) --
	(269.48, 64.81) --
	(269.58, 64.81) --
	(269.68, 64.81) --
	(269.78, 64.81) --
	(269.88, 64.81) --
	(270.17, 64.81) --
	(270.27, 64.81) --
	(270.37, 64.81) --
	(270.47, 64.81) --
	(270.57, 64.81) --
	(270.86, 64.81) --
	(270.96, 64.81) --
	(271.06, 64.81) --
	(271.16, 64.81) --
	(271.26, 64.81) --
	(271.55, 64.81) --
	(271.65, 64.81) --
	(271.75, 64.81) --
	(271.85, 64.81) --
	(271.95, 64.81) --
	(272.24, 64.81) --
	(272.34, 64.81) --
	(272.44, 64.81) --
	(272.54, 64.81) --
	(272.64, 64.81) --
	(272.93, 64.81) --
	(273.03, 64.81) --
	(273.13, 64.81) --
	(273.23, 64.81) --
	(273.33, 64.81) --
	(273.62, 64.81) --
	(273.72, 64.81) --
	(273.82, 64.81) --
	(273.92, 64.81) --
	(274.02, 64.81) --
	(274.31, 64.81) --
	(274.41, 64.81) --
	(274.51, 64.81) --
	(274.61, 64.81) --
	(274.71, 64.81) --
	(275.00, 64.81) --
	(275.10, 64.81) --
	(275.20, 64.81) --
	(275.30, 64.81) --
	(275.39, 64.81) --
	(275.69, 64.81) --
	(275.79, 64.81) --
	(275.89, 64.81) --
	(276.38, 64.81) --
	(276.48, 64.81) --
	(276.58, 64.81) --
	(276.77, 64.81) --
	(277.07, 64.81) --
	(277.17, 64.81) --
	(277.27, 64.81) --
	(277.37, 64.81) --
	(277.46, 64.81) --
	(277.76, 64.81);

\path[draw=drawColor,line width= 1.7pt,line join=round] (277.86, 53.05) --
	(277.96, 53.05) --
	(278.05, 53.05) --
	(278.15, 53.05) --
	(278.45, 53.05) --
	(278.55, 53.05) --
	(278.65, 53.05) --
	(278.74, 53.05) --
	(278.84, 53.05) --
	(279.14, 53.05) --
	(279.24, 53.05) --
	(279.34, 53.05) --
	(279.43, 53.05) --
	(279.53, 53.05) --
	(279.83, 53.05) --
	(279.93, 53.05) --
	(280.03, 53.05) --
	(280.12, 53.05) --
	(280.22, 53.05) --
	(280.52, 53.05) --
	(280.62, 53.05) --
	(280.71, 53.05) --
	(280.81, 53.05) --
	(280.91, 53.05) --
	(281.21, 53.05) --
	(281.31, 53.05) --
	(281.40, 53.05) --
	(281.50, 53.05) --
	(281.60, 53.05) --
	(281.90, 53.05) --
	(282.00, 53.05) --
	(282.09, 53.05) --
	(282.19, 53.05) --
	(282.29, 53.05) --
	(282.59, 53.05) --
	(282.69, 53.05) --
	(282.78, 53.05) --
	(282.88, 53.05) --
	(282.98, 53.05) --
	(283.28, 53.05) --
	(283.38, 53.05) --
	(283.47, 53.05) --
	(283.57, 53.05) --
	(283.67, 53.05) --
	(283.97, 53.05) --
	(284.06, 53.05) --
	(284.16, 53.05) --
	(284.26, 53.05) --
	(284.36, 53.05) --
	(284.66, 53.05) --
	(284.75, 53.05) --
	(284.85, 53.05) --
	(284.95, 53.05) --
	(285.05, 53.05) --
	(285.35, 53.05) --
	(285.44, 53.05) --
	(285.54, 53.05) --
	(285.64, 53.05) --
	(285.74, 53.05) --
	(286.04, 53.05) --
	(286.13, 53.05) --
	(286.23, 53.05) --
	(286.33, 53.05) --
	(286.72, 53.05) --
	(286.82, 53.05) --
	(286.92, 53.05) --
	(287.02, 53.05) --
	(287.12, 53.05) --
	(287.41, 53.05) --
	(287.51, 53.05) --
	(287.61, 53.05) --
	(287.71, 53.05) --
	(287.81, 53.05) --
	(288.10, 53.05) --
	(288.20, 53.05) --
	(288.30, 53.05) --
	(288.40, 53.05) --
	(288.50, 53.05) --
	(288.79, 53.05) --
	(288.89, 53.05) --
	(288.99, 53.05) --
	(289.09, 53.05) --
	(289.19, 53.05) --
	(289.48, 53.05) --
	(289.58, 53.05) --
	(289.68, 53.05) --
	(289.78, 53.05) --
	(289.88, 53.05) --
	(290.17, 53.05) --
	(290.27, 53.05) --
	(290.37, 53.05) --
	(290.47, 53.05) --
	(290.57, 53.05) --
	(290.86, 53.05) --
	(290.96, 53.05) --
	(291.06, 53.05) --
	(291.16, 53.05) --
	(291.26, 53.05) --
	(291.55, 53.05) --
	(291.65, 53.05) --
	(291.75, 53.05) --
	(291.85, 53.05) --
	(291.95, 53.05) --
	(292.24, 53.05) --
	(292.34, 53.05) --
	(292.44, 53.05) --
	(292.54, 53.05) --
	(292.64, 53.05) --
	(292.93, 53.05) --
	(293.03, 53.05) --
	(293.13, 53.05) --
	(293.23, 53.05) --
	(293.33, 53.05) --
	(293.62, 53.05) --
	(293.72, 53.05) --
	(293.82, 53.05) --
	(293.92, 53.05) --
	(294.02, 53.05) --
	(294.31, 53.05) --
	(294.41, 53.05) --
	(294.51, 53.05) --
	(294.61, 53.05) --
	(294.71, 53.05) --
	(295.00, 53.05) --
	(295.10, 53.05) --
	(295.20, 53.05) --
	(295.30, 53.05) --
	(295.39, 53.05) --
	(295.69, 53.05) --
	(295.79, 53.05) --
	(295.89, 53.05) --
	(295.99, 53.05) --
	(296.08, 53.05) --
	(296.38, 53.05) --
	(296.48, 53.05) --
	(296.58, 53.05) --
	(296.68, 53.05) --
	(296.77, 53.05) --
	(297.07, 53.05) --
	(297.17, 53.05) --
	(297.27, 53.05) --
	(297.37, 53.05) --
	(297.46, 53.05) --
	(297.76, 53.05) --
	(297.86, 53.05) --
	(297.96, 53.05) --
	(298.05, 53.05) --
	(298.15, 53.05) --
	(298.45, 53.05) --
	(298.55, 53.05) --
	(298.65, 53.05) --
	(298.74, 53.05) --
	(298.84, 53.05) --
	(299.14, 53.05) --
	(299.24, 53.05) --
	(299.34, 53.05) --
	(299.43, 53.05) --
	(299.53, 53.05) --
	(299.83, 53.05) --
	(299.93, 53.05) --
	(300.03, 53.05) --
	(300.12, 53.05) --
	(300.22, 53.05) --
	(300.52, 53.05) --
	(300.62, 53.05) --
	(300.72, 53.05) --
	(300.81, 53.05) --
	(300.91, 53.05) --
	(301.21, 53.05) --
	(301.31, 53.05) --
	(301.40, 53.05) --
	(301.50, 53.05) --
	(301.60, 53.05) --
	(301.90, 53.05) --
	(302.00, 53.05) --
	(302.09, 53.05) --
	(302.19, 53.05) --
	(302.29, 53.05) --
	(302.59, 53.05) --
	(302.69, 53.05) --
	(302.78, 53.05) --
	(302.88, 53.05) --
	(302.98, 53.05) --
	(303.28, 53.05) --
	(303.38, 53.05) --
	(303.47, 53.05) --
	(303.57, 53.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (303.67, 47.10) --
	(303.97, 47.10) --
	(304.06, 47.10) --
	(304.16, 47.10) --
	(304.26, 47.10) --
	(304.36, 47.10) --
	(304.66, 47.10) --
	(304.75, 47.10) --
	(304.85, 47.10) --
	(304.95, 47.10) --
	(305.05, 47.10) --
	(305.35, 47.10) --
	(305.44, 47.10) --
	(305.54, 47.10) --
	(305.64, 47.10) --
	(305.74, 47.10) --
	(306.04, 47.10) --
	(306.13, 47.10) --
	(306.23, 47.10) --
	(306.33, 47.10) --
	(306.43, 47.10) --
	(306.72, 47.10) --
	(306.82, 47.10) --
	(306.92, 47.10) --
	(307.02, 47.10) --
	(307.12, 47.10) --
	(307.41, 47.10) --
	(307.51, 47.10) --
	(307.61, 47.10) --
	(307.71, 47.10) --
	(307.81, 47.10) --
	(308.10, 47.10) --
	(308.20, 47.10) --
	(308.30, 47.10) --
	(308.40, 47.10) --
	(308.50, 47.10) --
	(308.79, 47.10) --
	(308.89, 47.10) --
	(308.99, 47.10) --
	(309.09, 47.10) --
	(309.19, 47.10) --
	(309.48, 47.10) --
	(309.58, 47.10) --
	(309.68, 47.10) --
	(309.78, 47.10) --
	(309.88, 47.10) --
	(310.17, 47.10) --
	(310.27, 47.10) --
	(310.37, 47.10) --
	(310.47, 47.10) --
	(310.57, 47.10) --
	(310.86, 47.10) --
	(310.96, 47.10) --
	(311.06, 47.10) --
	(311.16, 47.10) --
	(311.26, 47.10) --
	(311.55, 47.10) --
	(311.65, 47.10) --
	(311.75, 47.10) --
	(311.85, 47.10) --
	(312.24, 47.10) --
	(312.34, 47.10) --
	(312.44, 47.10) --
	(312.54, 47.10) --
	(312.93, 47.10) --
	(313.03, 47.10) --
	(313.13, 47.10) --
	(313.23, 47.10) --
	(313.33, 47.10) --
	(313.62, 47.10) --
	(313.72, 47.10) --
	(313.82, 47.10) --
	(313.92, 47.10) --
	(314.02, 47.10) --
	(314.31, 47.10) --
	(314.41, 47.10) --
	(314.51, 47.10) --
	(314.61, 47.10) --
	(314.71, 47.10) --
	(315.00, 47.10) --
	(315.10, 47.10) --
	(315.20, 47.10) --
	(315.30, 47.10) --
	(315.39, 47.10) --
	(315.69, 47.10) --
	(315.79, 47.10) --
	(315.89, 47.10) --
	(315.99, 47.10) --
	(316.08, 47.10) --
	(316.38, 47.10) --
	(316.48, 47.10) --
	(316.58, 47.10) --
	(316.68, 47.10) --
	(316.77, 47.10) --
	(317.07, 47.10) --
	(317.17, 47.10) --
	(317.27, 47.10) --
	(317.37, 47.10) --
	(317.46, 47.10) --
	(317.76, 47.10) --
	(317.86, 47.10) --
	(317.96, 47.10) --
	(318.06, 47.10) --
	(318.15, 47.10) --
	(318.45, 47.10) --
	(318.55, 47.10) --
	(318.65, 47.10) --
	(318.74, 47.10) --
	(318.84, 47.10) --
	(319.14, 47.10) --
	(319.24, 47.10) --
	(319.34, 47.10) --
	(319.43, 47.10) --
	(319.53, 47.10) --
	(319.83, 47.10) --
	(319.93, 47.10) --
	(320.03, 47.10) --
	(320.12, 47.10) --
	(320.22, 47.10) --
	(320.52, 47.10) --
	(320.62, 47.10) --
	(320.72, 47.10) --
	(320.81, 47.10) --
	(320.91, 47.10) --
	(321.21, 47.10) --
	(321.31, 47.10) --
	(321.40, 47.10) --
	(321.50, 47.10) --
	(321.90, 47.10) --
	(322.00, 47.10) --
	(322.09, 47.10) --
	(322.19, 47.10) --
	(322.29, 47.10) --
	(322.59, 47.10) --
	(322.69, 47.10) --
	(322.78, 47.10) --
	(322.88, 47.10) --
	(322.98, 47.10) --
	(323.28, 47.10) --
	(323.38, 47.10) --
	(323.47, 47.10) --
	(323.57, 47.10) --
	(323.67, 47.10) --
	(323.97, 47.10) --
	(324.06, 47.10) --
	(324.16, 47.10) --
	(324.26, 47.10) --
	(324.36, 47.10) --
	(324.66, 47.10) --
	(324.75, 47.10) --
	(324.85, 47.10) --
	(324.95, 47.10) --
	(325.05, 47.10) --
	(325.35, 47.10) --
	(325.44, 47.10) --
	(325.54, 47.10) --
	(325.64, 47.10) --
	(325.74, 47.10) --
	(326.04, 47.10) --
	(326.13, 47.10) --
	(326.23, 47.10) --
	(326.33, 47.10) --
	(326.43, 47.10) --
	(326.73, 47.10) --
	(326.82, 47.10) --
	(326.92, 47.10) --
	(327.02, 47.10) --
	(327.12, 47.10) --
	(327.41, 47.10) --
	(327.51, 47.10) --
	(327.61, 47.10) --
	(327.71, 47.10) --
	(327.81, 47.10) --
	(328.10, 47.10) --
	(328.20, 47.10) --
	(328.30, 47.10) --
	(328.40, 47.10) --
	(328.50, 47.10) --
	(328.79, 47.10) --
	(328.89, 47.10) --
	(328.99, 47.10) --
	(329.09, 47.10) --
	(329.19, 47.10) --
	(329.48, 47.10) --
	(329.58, 47.10) --
	(329.68, 47.10) --
	(329.78, 47.10) --
	(329.88, 47.10) --
	(330.17, 47.10) --
	(330.27, 47.10) --
	(330.37, 47.10) --
	(330.47, 47.10) --
	(330.57, 47.10) --
	(330.86, 47.10) --
	(330.96, 47.10) --
	(331.06, 47.10) --
	(331.16, 47.10) --
	(331.26, 47.10) --
	(331.55, 47.10) --
	(331.65, 47.10) --
	(331.75, 47.10) --
	(331.85, 47.10) --
	(331.95, 47.10) --
	(332.24, 47.10) --
	(332.34, 47.10) --
	(332.44, 47.10) --
	(332.54, 47.10) --
	(332.64, 47.10) --
	(332.93, 47.10) --
	(333.03, 47.10) --
	(333.13, 47.10) --
	(333.23, 47.10) --
	(333.33, 47.10) --
	(333.62, 47.10) --
	(333.72, 47.10) --
	(333.82, 47.10) --
	(333.92, 47.10) --
	(334.02, 47.10) --
	(334.31, 47.10) --
	(334.41, 47.10) --
	(334.51, 47.10) --
	(334.61, 47.10) --
	(334.71, 47.10) --
	(335.00, 47.10) --
	(335.10, 47.10) --
	(335.20, 47.10) --
	(335.30, 47.10) --
	(335.40, 47.10) --
	(335.69, 47.10) --
	(335.79, 47.10) --
	(335.89, 47.10) --
	(335.99, 47.10) --
	(336.08, 47.10) --
	(336.38, 47.10) --
	(336.48, 47.10) --
	(336.58, 47.10) --
	(336.68, 47.10) --
	(336.77, 47.10) --
	(337.07, 47.10) --
	(337.17, 47.10) --
	(337.27, 47.10) --
	(337.37, 47.10) --
	(337.46, 47.10) --
	(337.76, 47.10) --
	(337.86, 47.10) --
	(337.96, 47.10) --
	(338.06, 47.10) --
	(338.15, 47.10) --
	(338.45, 47.10) --
	(338.55, 47.10) --
	(338.65, 47.10) --
	(338.74, 47.10) --
	(338.84, 47.10) --
	(339.14, 47.10) --
	(339.24, 47.10) --
	(339.34, 47.10) --
	(339.43, 47.10) --
	(339.53, 47.10) --
	(339.83, 47.10) --
	(339.93, 47.10) --
	(340.03, 47.10) --
	(340.12, 47.10) --
	(340.22, 47.10) --
	(340.52, 47.10) --
	(340.62, 47.10) --
	(340.72, 47.10) --
	(340.81, 47.10) --
	(340.91, 47.10) --
	(341.21, 47.10) --
	(341.31, 47.10) --
	(341.40, 47.10) --
	(341.50, 47.10) --
	(341.60, 47.10) --
	(341.90, 47.10) --
	(342.00, 47.10) --
	(342.09, 47.10) --
	(342.19, 47.10) --
	(342.29, 47.10) --
	(342.59, 47.10) --
	(342.69, 47.10) --
	(342.78, 47.10) --
	(342.88, 47.10) --
	(342.98, 47.10) --
	(343.28, 47.10) --
	(343.38, 47.10) --
	(343.47, 47.10) --
	(343.57, 47.10) --
	(343.67, 47.10) --
	(343.97, 47.10) --
	(344.07, 47.10) --
	(344.16, 47.10) --
	(344.26, 47.10) --
	(344.36, 47.10) --
	(344.66, 47.10) --
	(344.75, 47.10) --
	(344.85, 47.10) --
	(344.95, 47.10) --
	(345.05, 47.10) --
	(345.35, 47.10) --
	(345.44, 47.10) --
	(345.54, 47.10) --
	(345.64, 47.10) --
	(345.74, 47.10) --
	(346.04, 47.10) --
	(346.13, 47.10) --
	(346.23, 47.10) --
	(346.33, 47.10) --
	(346.43, 47.10) --
	(346.73, 47.10) --
	(346.82, 47.10) --
	(346.92, 47.10) --
	(347.02, 47.10) --
	(347.12, 47.10) --
	(347.41, 47.10) --
	(347.51, 47.10) --
	(347.61, 47.10) --
	(347.71, 47.10) --
	(347.81, 47.10) --
	(348.10, 47.10) --
	(348.20, 47.10) --
	(348.30, 47.10) --
	(348.40, 47.10) --
	(348.50, 47.10) --
	(348.79, 47.10) --
	(348.89, 47.10) --
	(348.99, 47.10) --
	(349.09, 47.10) --
	(349.19, 47.10) --
	(349.48, 47.10) --
	(349.58, 47.10) --
	(349.68, 47.10) --
	(349.78, 47.10) --
	(349.88, 47.10) --
	(350.17, 47.10) --
	(350.27, 47.10) --
	(350.37, 47.10) --
	(350.47, 47.10) --
	(350.57, 47.10) --
	(350.86, 47.10) --
	(350.96, 47.10) --
	(351.06, 47.10) --
	(351.16, 47.10) --
	(351.26, 47.10) --
	(351.55, 47.10) --
	(351.65, 47.10) --
	(351.75, 47.10) --
	(351.85, 47.10) --
	(351.95, 47.10) --
	(352.24, 47.10) --
	(352.34, 47.10) --
	(352.44, 47.10) --
	(352.54, 47.10) --
	(352.64, 47.10) --
	(352.93, 47.10) --
	(353.03, 47.10) --
	(353.13, 47.10) --
	(353.23, 47.10) --
	(353.33, 47.10) --
	(353.62, 47.10) --
	(353.72, 47.10) --
	(353.82, 47.10) --
	(353.92, 47.10) --
	(354.02, 47.10) --
	(354.31, 47.10) --
	(354.41, 47.10) --
	(354.51, 47.10) --
	(354.61, 47.10) --
	(354.71, 47.10) --
	(355.00, 47.10) --
	(355.10, 47.10) --
	(355.20, 47.10) --
	(355.30, 47.10) --
	(355.40, 47.10) --
	(355.69, 47.10) --
	(355.79, 47.10) --
	(355.89, 47.10) --
	(355.99, 47.10) --
	(356.08, 47.10) --
	(356.38, 47.10) --
	(356.48, 47.10) --
	(356.58, 47.10) --
	(356.68, 47.10) --
	(356.77, 47.10) --
	(357.07, 47.10) --
	(357.17, 47.10) --
	(357.27, 47.10) --
	(357.37, 47.10) --
	(357.46, 47.10) --
	(357.76, 47.10) --
	(357.86, 47.10) --
	(357.96, 47.10) --
	(358.06, 47.10) --
	(358.15, 47.10) --
	(358.45, 47.10) --
	(358.55, 47.10) --
	(358.65, 47.10) --
	(358.74, 47.10) --
	(358.84, 47.10) --
	(359.14, 47.10) --
	(359.24, 47.10) --
	(359.34, 47.10) --
	(359.43, 47.10) --
	(359.83, 47.10) --
	(359.93, 47.10) --
	(360.03, 47.10) --
	(360.12, 47.10) --
	(360.22, 47.10) --
	(360.52, 47.10) --
	(360.62, 47.10) --
	(360.72, 47.10) --
	(360.81, 47.10) --
	(360.91, 47.10) --
	(361.21, 47.10) --
	(361.31, 47.10) --
	(361.41, 47.10) --
	(361.50, 47.10) --
	(361.60, 47.10) --
	(361.90, 47.10) --
	(362.00, 47.10) --
	(362.09, 47.10) --
	(362.19, 47.10) --
	(362.29, 47.10) --
	(362.59, 47.10) --
	(362.69, 47.10) --
	(362.78, 47.10) --
	(362.88, 47.10) --
	(362.98, 47.10) --
	(363.28, 47.10) --
	(363.38, 47.10) --
	(363.47, 47.10) --
	(363.57, 47.10) --
	(363.67, 47.10) --
	(363.97, 47.10) --
	(364.07, 47.10) --
	(364.16, 47.10) --
	(364.26, 47.10) --
	(364.36, 47.10) --
	(364.66, 47.10) --
	(364.75, 47.10) --
	(364.85, 47.10) --
	(364.95, 47.10) --
	(365.05, 47.10) --
	(365.35, 47.10) --
	(365.44, 47.10) --
	(365.54, 47.10) --
	(365.64, 47.10) --
	(365.74, 47.10) --
	(366.04, 47.10) --
	(366.13, 47.10) --
	(366.23, 47.10) --
	(366.33, 47.10) --
	(366.43, 47.10) --
	(366.73, 47.10) --
	(366.82, 47.10) --
	(366.92, 47.10) --
	(367.02, 47.10) --
	(367.12, 47.10) --
	(367.41, 47.10) --
	(367.51, 47.10) --
	(367.61, 47.10) --
	(367.71, 47.10) --
	(367.81, 47.10) --
	(368.10, 47.10) --
	(368.20, 47.10) --
	(368.30, 47.10) --
	(368.40, 47.10) --
	(368.50, 47.10) --
	(368.79, 47.10) --
	(368.89, 47.10) --
	(368.99, 47.10) --
	(369.09, 47.10) --
	(369.19, 47.10) --
	(369.48, 47.10) --
	(369.58, 47.10) --
	(369.68, 47.10) --
	(369.78, 47.10) --
	(369.88, 47.10) --
	(370.17, 47.10) --
	(370.27, 47.10) --
	(370.37, 47.10) --
	(370.47, 47.10) --
	(370.57, 47.10) --
	(370.86, 47.10) --
	(370.96, 47.10) --
	(371.06, 47.10) --
	(371.16, 47.10) --
	(371.26, 47.10) --
	(371.55, 47.10) --
	(371.65, 47.10) --
	(371.75, 47.10) --
	(371.85, 47.10) --
	(371.95, 47.10) --
	(372.24, 47.10) --
	(372.34, 47.10) --
	(372.44, 47.10) --
	(372.54, 47.10) --
	(372.64, 47.10) --
	(372.93, 47.10) --
	(373.03, 47.10) --
	(373.13, 47.10) --
	(373.23, 47.10) --
	(373.33, 47.10) --
	(373.62, 47.10) --
	(373.72, 47.10) --
	(373.82, 47.10) --
	(373.92, 47.10) --
	(374.02, 47.10) --
	(374.31, 47.10) --
	(374.41, 47.10) --
	(374.51, 47.10) --
	(374.61, 47.10) --
	(374.71, 47.10) --
	(375.00, 47.10) --
	(375.10, 47.10) --
	(375.20, 47.10) --
	(375.30, 47.10) --
	(375.40, 47.10) --
	(375.69, 47.10) --
	(375.79, 47.10) --
	(375.89, 47.10) --
	(375.99, 47.10) --
	(376.08, 47.10) --
	(376.38, 47.10) --
	(376.48, 47.10) --
	(376.58, 47.10) --
	(376.68, 47.10) --
	(376.77, 47.10) --
	(377.07, 47.10) --
	(377.17, 47.10) --
	(377.27, 47.10) --
	(377.37, 47.10) --
	(377.46, 47.10) --
	(377.76, 47.10) --
	(377.86, 47.10) --
	(377.96, 47.10) --
	(378.06, 47.10) --
	(378.15, 47.10) --
	(378.45, 47.10) --
	(378.55, 47.10) --
	(378.65, 47.10) --
	(378.75, 47.10) --
	(378.84, 47.10) --
	(379.14, 47.10) --
	(379.24, 47.10) --
	(379.34, 47.10) --
	(379.43, 47.10) --
	(379.53, 47.10) --
	(379.83, 47.10) --
	(379.93, 47.10) --
	(380.03, 47.10) --
	(380.12, 47.10) --
	(380.22, 47.10) --
	(380.52, 47.10) --
	(380.62, 47.10) --
	(380.72, 47.10) --
	(380.81, 47.10) --
	(380.91, 47.10) --
	(381.21, 47.10) --
	(381.31, 47.10) --
	(381.41, 47.10) --
	(381.50, 47.10) --
	(381.60, 47.10) --
	(381.90, 47.10) --
	(382.00, 47.10) --
	(382.09, 47.10) --
	(382.19, 47.10) --
	(382.29, 47.10) --
	(382.59, 47.10) --
	(382.69, 47.10) --
	(382.78, 47.10) --
	(382.88, 47.10) --
	(382.98, 47.10) --
	(383.28, 47.10) --
	(383.38, 47.10) --
	(383.47, 47.10) --
	(383.57, 47.10) --
	(383.67, 47.10) --
	(384.07, 47.10) --
	(384.16, 47.10) --
	(384.26, 47.10) --
	(384.36, 47.10) --
	(384.75, 47.10) --
	(384.85, 47.10) --
	(384.95, 47.10) --
	(385.05, 47.10) --
	(385.35, 47.10) --
	(385.44, 47.10) --
	(385.54, 47.10) --
	(385.64, 47.10) --
	(385.74, 47.10) --
	(386.04, 47.10) --
	(386.13, 47.10) --
	(386.23, 47.10) --
	(386.33, 47.10) --
	(386.43, 47.10) --
	(386.73, 47.10) --
	(386.82, 47.10) --
	(386.92, 47.10) --
	(387.02, 47.10) --
	(387.12, 47.10) --
	(387.42, 47.10) --
	(387.51, 47.10) --
	(387.61, 47.10) --
	(387.71, 47.10) --
	(387.81, 47.10) --
	(388.10, 47.10) --
	(388.20, 47.10) --
	(388.30, 47.10) --
	(388.40, 47.10) --
	(388.50, 47.10) --
	(388.79, 47.10) --
	(388.89, 47.10) --
	(388.99, 47.10) --
	(389.09, 47.10) --
	(389.19, 47.10) --
	(389.48, 47.10) --
	(389.58, 47.10) --
	(389.68, 47.10) --
	(389.78, 47.10) --
	(389.88, 47.10) --
	(390.17, 47.10) --
	(390.27, 47.10) --
	(390.37, 47.10) --
	(390.47, 47.10) --
	(390.57, 47.10) --
	(390.86, 47.10) --
	(390.96, 47.10) --
	(391.06, 47.10) --
	(391.16, 47.10) --
	(391.26, 47.10) --
	(391.55, 47.10) --
	(391.65, 47.10) --
	(391.75, 47.10) --
	(391.85, 47.10) --
	(391.95, 47.10) --
	(392.24, 47.10) --
	(392.34, 47.10) --
	(392.44, 47.10) --
	(392.54, 47.10) --
	(392.64, 47.10) --
	(392.93, 47.10) --
	(393.03, 47.10) --
	(393.13, 47.10) --
	(393.23, 47.10) --
	(393.33, 47.10) --
	(393.62, 47.10) --
	(393.72, 47.10) --
	(393.82, 47.10) --
	(393.92, 47.10) --
	(394.31, 47.10) --
	(394.41, 47.10) --
	(394.51, 47.10) --
	(394.61, 47.10) --
	(394.71, 47.10) --
	(395.00, 47.10) --
	(395.10, 47.10) --
	(395.20, 47.10) --
	(395.30, 47.10) --
	(395.40, 47.10) --
	(395.69, 47.10) --
	(395.79, 47.10) --
	(395.89, 47.10) --
	(395.99, 47.10) --
	(396.09, 47.10) --
	(396.38, 47.10) --
	(396.48, 47.10) --
	(396.58, 47.10) --
	(396.68, 47.10) --
	(396.77, 47.10) --
	(397.07, 47.10) --
	(397.17, 47.10) --
	(397.27, 47.10) --
	(397.37, 47.10) --
	(397.46, 47.10) --
	(397.76, 47.10) --
	(397.86, 47.10) --
	(397.96, 47.10) --
	(398.06, 47.10) --
	(398.15, 47.10) --
	(398.45, 47.10) --
	(398.55, 47.10) --
	(398.65, 47.10) --
	(398.75, 47.10) --
	(398.84, 47.10) --
	(399.14, 47.10) --
	(399.24, 47.10) --
	(399.34, 47.10) --
	(399.43, 47.10) --
	(399.53, 47.10) --
	(399.83, 47.10) --
	(399.93, 47.10) --
	(400.03, 47.10) --
	(400.12, 47.10) --
	(400.22, 47.10) --
	(400.52, 47.10) --
	(400.62, 47.10) --
	(400.72, 47.10) --
	(400.81, 47.10) --
	(400.91, 47.10) --
	(401.21, 47.10) --
	(401.31, 47.10) --
	(401.41, 47.10) --
	(401.50, 47.10) --
	(401.60, 47.10) --
	(401.90, 47.10) --
	(402.00, 47.10) --
	(402.09, 47.10) --
	(402.19, 47.10) --
	(402.29, 47.10) --
	(402.59, 47.10) --
	(402.69, 47.10) --
	(402.78, 47.10) --
	(402.88, 47.10) --
	(402.98, 47.10) --
	(403.28, 47.10) --
	(403.38, 47.10) --
	(403.47, 47.10) --
	(403.57, 47.10) --
	(403.67, 47.10) --
	(403.97, 47.10) --
	(404.07, 47.10) --
	(404.16, 47.10) --
	(404.26, 47.10) --
	(404.36, 47.10) --
	(404.66, 47.10) --
	(404.76, 47.10) --
	(404.85, 47.10) --
	(404.95, 47.10) --
	(405.05, 47.10) --
	(405.35, 47.10) --
	(405.44, 47.10) --
	(405.54, 47.10) --
	(405.64, 47.10) --
	(405.74, 47.10) --
	(406.04, 47.10) --
	(406.13, 47.10) --
	(406.23, 47.10) --
	(406.33, 47.10) --
	(406.43, 47.10) --
	(406.73, 47.10) --
	(406.82, 47.10) --
	(406.92, 47.10) --
	(407.02, 47.10) --
	(407.12, 47.10) --
	(407.42, 47.10) --
	(407.51, 47.10) --
	(407.61, 47.10) --
	(407.71, 47.10) --
	(407.81, 47.10) --
	(408.10, 47.10) --
	(408.20, 47.10) --
	(408.30, 47.10) --
	(408.40, 47.10) --
	(408.50, 47.10) --
	(408.79, 47.10) --
	(408.89, 47.10) --
	(408.99, 47.10) --
	(409.09, 47.10) --
	(409.19, 47.10) --
	(409.48, 47.10) --
	(409.58, 47.10) --
	(409.68, 47.10) --
	(409.78, 47.10) --
	(409.88, 47.10) --
	(410.17, 47.10) --
	(410.27, 47.10) --
	(410.37, 47.10) --
	(410.47, 47.10) --
	(410.57, 47.10) --
	(410.86, 47.10) --
	(410.96, 47.10) --
	(411.06, 47.10) --
	(411.16, 47.10) --
	(411.26, 47.10) --
	(411.55, 47.10) --
	(411.65, 47.10) --
	(411.75, 47.10) --
	(411.85, 47.10) --
	(411.95, 47.10) --
	(412.24, 47.10) --
	(412.34, 47.10) --
	(412.44, 47.10) --
	(412.54, 47.10) --
	(412.64, 47.10) --
	(412.93, 47.10) --
	(413.03, 47.10) --
	(413.13, 47.10) --
	(413.23, 47.10) --
	(413.33, 47.10) --
	(413.62, 47.10) --
	(413.72, 47.10) --
	(413.82, 47.10) --
	(413.92, 47.10) --
	(414.02, 47.10) --
	(414.31, 47.10) --
	(414.41, 47.10) --
	(414.51, 47.10) --
	(414.61, 47.10) --
	(414.71, 47.10) --
	(415.00, 47.10) --
	(415.10, 47.10) --
	(415.20, 47.10) --
	(415.30, 47.10) --
	(415.40, 47.10) --
	(415.69, 47.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] (415.79, 43.06) --
	(415.89, 43.06) --
	(415.99, 43.06) --
	(416.09, 43.06) --
	(416.38, 43.06) --
	(416.48, 43.06) --
	(416.58, 43.06) --
	(416.68, 43.06) --
	(416.77, 43.06) --
	(417.07, 43.06) --
	(417.17, 43.06) --
	(417.27, 43.06) --
	(417.37, 43.06) --
	(417.46, 43.06) --
	(417.76, 43.06) --
	(417.86, 43.06) --
	(417.96, 43.06) --
	(418.06, 43.06) --
	(418.15, 43.06) --
	(418.45, 43.06) --
	(418.55, 43.06) --
	(418.65, 43.06) --
	(418.75, 43.06) --
	(418.84, 43.06) --
	(419.14, 43.06) --
	(419.24, 43.06) --
	(419.34, 43.06) --
	(419.43, 43.06) --
	(419.53, 43.06) --
	(419.83, 43.06) --
	(420.03, 43.06) --
	(420.12, 43.06) --
	(420.22, 43.06) --
	(420.52, 43.06) --
	(420.72, 43.06) --
	(420.81, 43.06) --
	(420.91, 43.06) --
	(421.21, 43.06) --
	(421.31, 43.06) --
	(421.41, 43.06) --
	(421.50, 43.06) --
	(421.60, 43.06) --
	(421.90, 43.06) --
	(422.00, 43.06) --
	(422.10, 43.06) --
	(422.19, 43.06) --
	(422.29, 43.06) --
	(422.59, 43.06) --
	(422.69, 43.06) --
	(422.78, 43.06) --
	(422.88, 43.06) --
	(422.98, 43.06) --
	(423.28, 43.06) --
	(423.38, 43.06) --
	(423.47, 43.06) --
	(423.57, 43.06) --
	(423.67, 43.06) --
	(423.97, 43.06) --
	(424.07, 43.06) --
	(424.16, 43.06) --
	(424.26, 43.06) --
	(424.36, 43.06) --
	(424.66, 43.06) --
	(424.76, 43.06) --
	(424.85, 43.06) --
	(424.95, 43.06) --
	(425.05, 43.06) --
	(425.35, 43.06) --
	(425.44, 43.06) --
	(425.54, 43.06) --
	(425.64, 43.06) --
	(425.74, 43.06) --
	(426.04, 43.06) --
	(426.13, 43.06) --
	(426.23, 43.06) --
	(426.33, 43.06) --
	(426.43, 43.06) --
	(426.73, 43.06) --
	(426.82, 43.06) --
	(426.92, 43.06) --
	(427.02, 43.06) --
	(427.12, 43.06) --
	(427.42, 43.06) --
	(427.51, 43.06) --
	(427.61, 43.06) --
	(427.71, 43.06) --
	(427.81, 43.06) --
	(428.10, 43.06) --
	(428.20, 43.06) --
	(428.30, 43.06) --
	(428.40, 43.06) --
	(428.50, 43.06) --
	(428.79, 43.06) --
	(428.89, 43.06) --
	(428.99, 43.06) --
	(429.09, 43.06) --
	(429.48, 43.06) --
	(429.58, 43.06) --
	(429.68, 43.06) --
	(429.78, 43.06) --
	(429.88, 43.06) --
	(430.17, 43.06) --
	(430.27, 43.06) --
	(430.37, 43.06) --
	(430.47, 43.06) --
	(430.57, 43.06) --
	(430.86, 43.06) --
	(430.96, 43.06) --
	(431.06, 43.06) --
	(431.16, 43.06) --
	(431.26, 43.06) --
	(431.55, 43.06) --
	(431.65, 43.06) --
	(431.75, 43.06) --
	(431.85, 43.06) --
	(431.95, 43.06) --
	(432.24, 43.06) --
	(432.34, 43.06) --
	(432.44, 43.06) --
	(432.54, 43.06) --
	(432.64, 43.06) --
	(432.93, 43.06) --
	(433.03, 43.06) --
	(433.13, 43.06) --
	(433.23, 43.06) --
	(433.33, 43.06) --
	(433.62, 43.06) --
	(433.72, 43.06) --
	(433.82, 43.06) --
	(433.92, 43.06) --
	(434.02, 43.06) --
	(434.31, 43.06) --
	(434.41, 43.06) --
	(434.51, 43.06) --
	(434.61, 43.06) --
	(434.71, 43.06) --
	(435.00, 43.06) --
	(435.10, 43.06) --
	(435.20, 43.06) --
	(435.30, 43.06) --
	(435.40, 43.06) --
	(435.69, 43.06) --
	(435.79, 43.06) --
	(435.89, 43.06) --
	(435.99, 43.06) --
	(436.09, 43.06) --
	(436.38, 43.06) --
	(436.48, 43.06) --
	(436.58, 43.06) --
	(436.68, 43.06) --
	(436.77, 43.06) --
	(437.07, 43.06) --
	(437.17, 43.06) --
	(437.27, 43.06) --
	(437.37, 43.06) --
	(437.46, 43.06) --
	(437.76, 43.06) --
	(437.86, 43.06) --
	(437.96, 43.06) --
	(438.06, 43.06) --
	(438.15, 43.06) --
	(438.45, 43.06) --
	(438.55, 43.06) --
	(438.65, 43.06) --
	(438.75, 43.06) --
	(438.84, 43.06) --
	(439.14, 43.06) --
	(439.24, 43.06) --
	(439.34, 43.06) --
	(439.44, 43.06) --
	(439.53, 43.06) --
	(439.83, 43.06) --
	(439.93, 43.06) --
	(440.03, 43.06) --
	(440.12, 43.06) --
	(440.22, 43.06) --
	(440.52, 43.06) --
	(440.62, 43.06) --
	(440.72, 43.06) --
	(440.81, 43.06) --
	(440.91, 43.06) --
	(441.21, 43.06) --
	(441.31, 43.06) --
	(441.41, 43.06) --
	(441.50, 43.06) --
	(441.60, 43.06) --
	(441.90, 43.06) --
	(442.00, 43.06) --
	(442.10, 43.06) --
	(442.19, 43.06) --
	(442.29, 43.06) --
	(442.59, 43.06) --
	(442.69, 43.06) --
	(442.78, 43.06) --
	(442.88, 43.06) --
	(442.98, 43.06) --
	(443.28, 43.06) --
	(443.38, 43.06) --
	(443.47, 43.06) --
	(443.57, 43.06) --
	(443.67, 43.06) --
	(443.97, 43.06) --
	(444.07, 43.06) --
	(444.16, 43.06) --
	(444.26, 43.06) --
	(444.36, 43.06) --
	(444.66, 43.06) --
	(444.76, 43.06) --
	(444.85, 43.06) --
	(444.95, 43.06) --
	(445.05, 43.06) --
	(445.35, 43.06) --
	(445.44, 43.06) --
	(445.54, 43.06) --
	(445.64, 43.06) --
	(445.74, 43.06) --
	(446.04, 43.06) --
	(446.13, 43.06) --
	(446.23, 43.06) --
	(446.33, 43.06) --
	(446.43, 43.06) --
	(446.73, 43.06) --
	(446.82, 43.06) --
	(446.92, 43.06) --
	(447.02, 43.06) --
	(447.12, 43.06) --
	(447.42, 43.06) --
	(447.51, 43.06) --
	(447.61, 43.06) --
	(447.71, 43.06) --
	(447.81, 43.06) --
	(448.11, 43.06) --
	(448.20, 43.06) --
	(448.30, 43.06) --
	(448.40, 43.06) --
	(448.50, 43.06) --
	(448.79, 43.06) --
	(448.89, 43.06) --
	(448.99, 43.06) --
	(449.09, 43.06) --
	(449.19, 43.06) --
	(449.48, 43.06) --
	(449.58, 43.06) --
	(449.68, 43.06) --
	(449.78, 43.06) --
	(449.88, 43.06) --
	(450.17, 43.06) --
	(450.27, 43.06) --
	(450.37, 43.06) --
	(450.47, 43.06) --
	(450.57, 43.06) --
	(450.86, 43.06) --
	(450.96, 43.06) --
	(451.06, 43.06) --
	(451.16, 43.06) --
	(451.26, 43.06) --
	(451.55, 43.06) --
	(451.65, 43.06) --
	(451.75, 43.06) --
	(451.85, 43.06) --
	(451.95, 43.06) --
	(452.24, 43.06) --
	(452.34, 43.06) --
	(452.44, 43.06) --
	(452.54, 43.06) --
	(452.64, 43.06) --
	(452.93, 43.06) --
	(453.03, 43.06) --
	(453.13, 43.06) --
	(453.23, 43.06) --
	(453.33, 43.06) --
	(453.62, 43.06) --
	(453.72, 43.06) --
	(453.82, 43.06) --
	(453.92, 43.06) --
	(454.02, 43.06) --
	(454.31, 43.06) --
	(454.41, 43.06) --
	(454.51, 43.06) --
	(454.61, 43.06) --
	(454.71, 43.06) --
	(455.00, 43.06) --
	(455.10, 43.06) --
	(455.20, 43.06) --
	(455.30, 43.06) --
	(455.40, 43.06) --
	(455.69, 43.06) --
	(455.79, 43.06) --
	(456.09, 43.06) --
	(456.38, 43.06) --
	(456.48, 43.06) --
	(456.68, 43.06) --
	(456.78, 43.06) --
	(457.07, 43.06) --
	(457.17, 43.06) --
	(457.27, 43.06) --
	(457.37, 43.06) --
	(457.46, 43.06) --
	(457.76, 43.06) --
	(457.86, 43.06) --
	(457.96, 43.06) --
	(458.06, 43.06) --
	(458.15, 43.06) --
	(458.45, 43.06) --
	(458.55, 43.06) --
	(458.65, 43.06) --
	(458.75, 43.06) --
	(458.84, 43.06) --
	(459.14, 43.06) --
	(459.24, 43.06) --
	(459.34, 43.06) --
	(459.44, 43.06) --
	(459.53, 43.06) --
	(459.83, 43.06) --
	(459.93, 43.06) --
	(460.03, 43.06) --
	(460.12, 43.06) --
	(460.22, 43.06) --
	(460.52, 43.06) --
	(460.62, 43.06) --
	(460.72, 43.06) --
	(460.81, 43.06) --
	(460.91, 43.06) --
	(461.21, 43.06) --
	(461.31, 43.06) --
	(461.41, 43.06) --
	(461.50, 43.06) --
	(461.60, 43.06) --
	(461.90, 43.06) --
	(462.00, 43.06) --
	(462.10, 43.06) --
	(462.19, 43.06) --
	(462.29, 43.06) --
	(462.59, 43.06) --
	(462.69, 43.06) --
	(462.78, 43.06) --
	(462.88, 43.06) --
	(462.98, 43.06) --
	(463.28, 43.06) --
	(463.38, 43.06) --
	(463.47, 43.06) --
	(463.57, 43.06) --
	(463.67, 43.06) --
	(463.97, 43.06) --
	(464.07, 43.06) --
	(464.16, 43.06) --
	(464.26, 43.06) --
	(464.36, 43.06) --
	(464.66, 43.06) --
	(464.76, 43.06) --
	(464.85, 43.06) --
	(464.95, 43.06) --
	(465.05, 43.06) --
	(465.35, 43.06) --
	(465.45, 43.06) --
	(465.54, 43.06) --
	(465.64, 43.06) --
	(465.74, 43.06) --
	(466.04, 43.06) --
	(466.13, 43.06) --
	(466.23, 43.06) --
	(466.33, 43.06) --
	(466.43, 43.06) --
	(466.73, 43.06) --
	(466.82, 43.06) --
	(466.92, 43.06) --
	(467.02, 43.06) --
	(467.42, 43.06) --
	(467.51, 43.06) --
	(467.61, 43.06) --
	(467.71, 43.06) --
	(467.81, 43.06) --
	(468.11, 43.06) --
	(468.20, 43.06) --
	(468.30, 43.06) --
	(468.40, 43.06) --
	(468.50, 43.06) --
	(468.79, 43.06) --
	(468.89, 43.06) --
	(468.99, 43.06) --
	(469.09, 43.06) --
	(469.19, 43.06) --
	(469.48, 43.06) --
	(469.58, 43.06) --
	(469.68, 43.06) --
	(469.78, 43.06) --
	(469.88, 43.06) --
	(470.17, 43.06) --
	(470.27, 43.06) --
	(470.37, 43.06) --
	(470.47, 43.06) --
	(470.57, 43.06) --
	(470.86, 43.06) --
	(470.96, 43.06) --
	(471.06, 43.06) --
	(471.16, 43.06) --
	(471.26, 43.06) --
	(471.55, 43.06) --
	(471.65, 43.06) --
	(471.75, 43.06) --
	(471.85, 43.06) --
	(471.95, 43.06) --
	(472.24, 43.06) --
	(472.34, 43.06) --
	(472.44, 43.06) --
	(472.54, 43.06) --
	(472.64, 43.06) --
	(472.93, 43.06) --
	(473.03, 43.06) --
	(473.13, 43.06) --
	(473.23, 43.06) --
	(473.33, 43.06) --
	(473.62, 43.06) --
	(473.72, 43.06) --
	(473.82, 43.06) --
	(473.92, 43.06) --
	(474.02, 43.06) --
	(474.31, 43.06) --
	(474.41, 43.06) --
	(474.51, 43.06) --
	(474.61, 43.06) --
	(474.71, 43.06) --
	(475.00, 43.06) --
	(475.10, 43.06) --
	(475.20, 43.06) --
	(475.30, 43.06) --
	(475.40, 43.06) --
	(475.69, 43.06) --
	(475.79, 43.06) --
	(475.89, 43.06) --
	(475.99, 43.06) --
	(476.09, 43.06) --
	(476.38, 43.06) --
	(476.48, 43.06) --
	(476.58, 43.06) --
	(476.68, 43.06) --
	(476.78, 43.06) --
	(477.07, 43.06) --
	(477.17, 43.06) --
	(477.27, 43.06) --
	(477.37, 43.06) --
	(477.46, 43.06) --
	(477.76, 43.06) --
	(477.86, 43.06) --
	(477.96, 43.06) --
	(478.06, 43.06) --
	(478.15, 43.06) --
	(478.45, 43.06) --
	(478.55, 43.06) --
	(478.65, 43.06) --
	(478.75, 43.06) --
	(478.84, 43.06) --
	(479.14, 43.06) --
	(479.24, 43.06) --
	(479.34, 43.06) --
	(479.44, 43.06) --
	(479.53, 43.06) --
	(479.83, 43.06) --
	(479.93, 43.06) --
	(480.03, 43.06) --
	(480.12, 43.06) --
	(480.22, 43.06) --
	(480.52, 43.06) --
	(480.62, 43.06) --
	(480.72, 43.06) --
	(480.81, 43.06) --
	(480.91, 43.06) --
	(481.21, 43.06) --
	(481.31, 43.06) --
	(481.41, 43.06) --
	(481.50, 43.06) --
	(481.60, 43.06) --
	(481.90, 43.06) --
	(482.00, 43.06) --
	(482.10, 43.06) --
	(482.19, 43.06) --
	(482.29, 43.06) --
	(482.59, 43.06) --
	(482.69, 43.06) --
	(482.79, 43.06) --
	(482.88, 43.06) --
	(482.98, 43.06) --
	(483.28, 43.06) --
	(483.38, 43.06);

\path[draw=drawColor,line width= 1.7pt,line join=round] (483.47, 52.32) --
	(483.57, 52.32) --
	(483.67, 52.32) --
	(483.97, 52.32) --
	(484.07, 52.32) --
	(484.16, 52.32) --
	(484.26, 52.32) --
	(484.36, 52.32) --
	(484.66, 52.32) --
	(484.76, 52.32) --
	(484.85, 52.32) --
	(484.95, 52.32) --
	(485.05, 52.32) --
	(485.35, 52.32) --
	(485.45, 52.32) --
	(485.54, 52.32) --
	(485.64, 52.32) --
	(485.74, 52.32) --
	(486.04, 52.32) --
	(486.13, 52.32) --
	(486.23, 52.32) --
	(486.33, 52.32) --
	(486.43, 52.32) --
	(486.73, 52.32) --
	(486.82, 52.32) --
	(486.92, 52.32) --
	(487.02, 52.32) --
	(487.12, 52.32) --
	(487.42, 52.32) --
	(487.51, 52.32) --
	(487.61, 52.32) --
	(487.71, 52.32) --
	(487.81, 52.32) --
	(488.11, 52.32) --
	(488.20, 52.32) --
	(488.30, 52.32) --
	(488.40, 52.32) --
	(488.50, 52.32) --
	(488.79, 52.32) --
	(488.89, 52.32) --
	(488.99, 52.32) --
	(489.09, 52.32) --
	(489.19, 52.32) --
	(489.48, 52.32) --
	(489.58, 52.32) --
	(489.68, 52.32) --
	(489.78, 52.32) --
	(489.88, 52.32) --
	(490.17, 52.32) --
	(490.27, 52.32) --
	(490.37, 52.32) --
	(490.47, 52.32) --
	(490.57, 52.32) --
	(490.86, 52.32) --
	(490.96, 52.32) --
	(491.06, 52.32) --
	(491.16, 52.32) --
	(491.26, 52.32) --
	(491.55, 52.32) --
	(491.65, 52.32) --
	(491.75, 52.32) --
	(491.95, 52.32) --
	(492.24, 52.32) --
	(492.34, 52.32) --
	(492.44, 52.32) --
	(492.64, 52.32) --
	(492.93, 52.32) --
	(493.03, 52.32) --
	(493.13, 52.32) --
	(493.23, 52.32) --
	(493.33, 52.32) --
	(493.62, 52.32) --
	(493.72, 52.32) --
	(493.82, 52.32) --
	(493.92, 52.32) --
	(494.02, 52.32) --
	(494.31, 52.32) --
	(494.41, 52.32) --
	(494.51, 52.32) --
	(494.61, 52.32) --
	(494.71, 52.32) --
	(495.00, 52.32) --
	(495.10, 52.32) --
	(495.20, 52.32) --
	(495.30, 52.32) --
	(495.40, 52.32) --
	(495.69, 52.32) --
	(495.79, 52.32) --
	(495.89, 52.32) --
	(495.99, 52.32) --
	(496.09, 52.32) --
	(496.38, 52.32) --
	(496.48, 52.32) --
	(496.58, 52.32) --
	(496.68, 52.32) --
	(496.78, 52.32) --
	(497.07, 52.32) --
	(497.17, 52.32) --
	(497.27, 52.32) --
	(497.37, 52.32) --
	(497.46, 52.32) --
	(497.76, 52.32) --
	(497.86, 52.32) --
	(497.96, 52.32) --
	(498.06, 52.32) --
	(498.15, 52.32) --
	(498.45, 52.32) --
	(498.55, 52.32) --
	(498.65, 52.32) --
	(498.75, 52.32) --
	(498.84, 52.32) --
	(499.14, 52.32) --
	(499.24, 52.32) --
	(499.34, 52.32) --
	(499.44, 52.32) --
	(499.53, 52.32) --
	(499.83, 52.32) --
	(499.93, 52.32) --
	(500.03, 52.32) --
	(500.13, 52.32) --
	(500.22, 52.32) --
	(500.52, 52.32) --
	(500.62, 52.32) --
	(500.72, 52.32) --
	(500.81, 52.32) --
	(500.91, 52.32) --
	(501.21, 52.32) --
	(501.31, 52.32) --
	(501.41, 52.32) --
	(501.50, 52.32) --
	(501.60, 52.32) --
	(501.90, 52.32) --
	(502.00, 52.32) --
	(502.10, 52.32) --
	(502.19, 52.32) --
	(502.29, 52.32) --
	(502.59, 52.32) --
	(502.69, 52.32) --
	(502.79, 52.32) --
	(502.88, 52.32) --
	(502.98, 52.32) --
	(503.28, 52.32) --
	(503.38, 52.32) --
	(503.47, 52.32) --
	(503.57, 52.32) --
	(503.67, 52.32) --
	(503.97, 52.32) --
	(504.07, 52.32) --
	(504.16, 52.32) --
	(504.26, 52.32) --
	(504.36, 52.32) --
	(504.66, 52.32) --
	(504.76, 52.32) --
	(504.85, 52.32) --
	(504.95, 52.32) --
	(505.05, 52.32) --
	(505.35, 52.32) --
	(505.45, 52.32) --
	(505.54, 52.32) --
	(505.64, 52.32) --
	(505.74, 52.32) --
	(506.04, 52.32) --
	(506.13, 52.32) --
	(506.23, 52.32) --
	(506.33, 52.32) --
	(506.43, 52.32) --
	(506.73, 52.32) --
	(506.82, 52.32) --
	(506.92, 52.32) --
	(507.02, 52.32) --
	(507.12, 52.32) --
	(507.42, 52.32) --
	(507.51, 52.32) --
	(507.61, 52.32) --
	(507.71, 52.32) --
	(507.81, 52.32) --
	(508.11, 52.32) --
	(508.20, 52.32) --
	(508.30, 52.32) --
	(508.40, 52.32) --
	(508.50, 52.32) --
	(508.80, 52.32) --
	(508.89, 52.32) --
	(508.99, 52.32) --
	(509.09, 52.32) --
	(509.19, 52.32) --
	(509.48, 52.32) --
	(509.58, 52.32) --
	(509.68, 52.32) --
	(509.78, 52.32) --
	(509.88, 52.32) --
	(510.17, 52.32) --
	(510.27, 52.32) --
	(510.37, 52.32) --
	(510.47, 52.32) --
	(510.57, 52.32) --
	(510.86, 52.32) --
	(510.96, 52.32) --
	(511.06, 52.32) --
	(511.16, 52.32) --
	(511.26, 52.32) --
	(511.55, 52.32) --
	(511.65, 52.32) --
	(511.75, 52.32) --
	(511.85, 52.32) --
	(511.95, 52.32) --
	(512.24, 52.32) --
	(512.34, 52.32) --
	(512.44, 52.32) --
	(512.54, 52.32) --
	(512.64, 52.32) --
	(512.93, 52.32) --
	(513.03, 52.32) --
	(513.13, 52.32) --
	(513.23, 52.32) --
	(513.33, 52.32) --
	(513.62, 52.32) --
	(513.72, 52.32) --
	(513.82, 52.32) --
	(513.92, 52.32) --
	(514.02, 52.32) --
	(514.31, 52.32) --
	(514.41, 52.32) --
	(514.51, 52.32) --
	(514.61, 52.32) --
	(514.71, 52.32) --
	(515.00, 52.32) --
	(515.10, 52.32) --
	(515.20, 52.32) --
	(515.30, 52.32) --
	(515.40, 52.32) --
	(515.69, 52.32) --
	(515.79, 52.32) --
	(515.89, 52.32) --
	(515.99, 52.32) --
	(516.09, 52.32) --
	(516.38, 52.32) --
	(516.48, 52.32) --
	(516.58, 52.32) --
	(516.68, 52.32) --
	(516.78, 52.32) --
	(517.07, 52.32) --
	(517.17, 52.32) --
	(517.27, 52.32) --
	(517.37, 52.32) --
	(517.47, 52.32) --
	(517.76, 52.32) --
	(517.86, 52.32) --
	(517.96, 52.32) --
	(518.06, 52.32) --
	(518.15, 52.32) --
	(518.45, 52.32) --
	(518.55, 52.32) --
	(518.65, 52.32) --
	(518.75, 52.32) --
	(518.84, 52.32) --
	(519.14, 52.32) --
	(519.24, 52.32) --
	(519.34, 52.32) --
	(519.44, 52.32) --
	(519.53, 52.32) --
	(519.83, 52.32) --
	(519.93, 52.32) --
	(520.03, 52.32) --
	(520.13, 52.32) --
	(520.22, 52.32) --
	(520.52, 52.32) --
	(520.62, 52.32) --
	(520.72, 52.32) --
	(520.81, 52.32) --
	(520.91, 52.32) --
	(521.21, 52.32) --
	(521.31, 52.32) --
	(521.41, 52.32) --
	(521.50, 52.32) --
	(521.60, 52.32) --
	(521.90, 52.32) --
	(522.00, 52.32) --
	(522.10, 52.32) --
	(522.19, 52.32) --
	(522.29, 52.32) --
	(522.59, 52.32) --
	(522.69, 52.32) --
	(522.79, 52.32) --
	(522.88, 52.32) --
	(522.98, 52.32) --
	(523.28, 52.32) --
	(523.38, 52.32) --
	(523.47, 52.32) --
	(523.57, 52.32) --
	(523.67, 52.32) --
	(523.97, 52.32) --
	(524.07, 52.32) --
	(524.16, 52.32) --
	(524.26, 52.32) --
	(524.36, 52.32) --
	(524.66, 52.32) --
	(524.76, 52.32) --
	(524.85, 52.32) --
	(524.95, 52.32) --
	(525.05, 52.32) --
	(525.35, 52.32) --
	(525.45, 52.32) --
	(525.54, 52.32) --
	(525.64, 52.32) --
	(525.74, 52.32) --
	(526.04, 52.32) --
	(526.14, 52.32) --
	(526.23, 52.32) --
	(526.33, 52.32) --
	(526.43, 52.32) --
	(526.73, 52.32) --
	(526.82, 52.32) --
	(526.92, 52.32) --
	(527.02, 52.32) --
	(527.12, 52.32) --
	(527.42, 52.32) --
	(527.51, 52.32) --
	(527.61, 52.32) --
	(527.71, 52.32) --
	(528.11, 52.32) --
	(528.20, 52.32) --
	(528.30, 52.32) --
	(528.40, 52.32) --
	(528.80, 52.32) --
	(528.89, 52.32);

\path[draw=drawColor,line width= 1.7pt,line join=round] (528.99, 58.62) --
	(529.09, 58.62) --
	(529.19, 58.62) --
	(529.48, 58.62) --
	(529.58, 58.62) --
	(529.68, 58.62) --
	(529.78, 58.62) --
	(529.88, 58.62) --
	(530.17, 58.62) --
	(530.27, 58.62) --
	(530.37, 58.62) --
	(530.47, 58.62) --
	(530.57, 58.62) --
	(530.86, 58.62) --
	(530.96, 58.62) --
	(531.06, 58.62) --
	(531.16, 58.62) --
	(531.26, 58.62) --
	(531.55, 58.62) --
	(531.65, 58.62) --
	(531.75, 58.62) --
	(531.85, 58.62) --
	(531.95, 58.62) --
	(532.24, 58.62) --
	(532.34, 58.62) --
	(532.44, 58.62) --
	(532.54, 58.62) --
	(532.64, 58.62) --
	(532.93, 58.62) --
	(533.03, 58.62) --
	(533.13, 58.62) --
	(533.23, 58.62) --
	(533.33, 58.62) --
	(533.62, 58.62) --
	(533.72, 58.62) --
	(533.82, 58.62) --
	(533.92, 58.62) --
	(534.02, 58.62) --
	(534.31, 58.62) --
	(534.41, 58.62) --
	(534.51, 58.62) --
	(534.61, 58.62) --
	(534.71, 58.62) --
	(535.00, 58.62) --
	(535.10, 58.62) --
	(535.20, 58.62) --
	(535.30, 58.62) --
	(535.40, 58.62) --
	(535.69, 58.62) --
	(535.79, 58.62) --
	(535.89, 58.62) --
	(535.99, 58.62) --
	(536.09, 58.62) --
	(536.38, 58.62) --
	(536.48, 58.62) --
	(536.58, 58.62) --
	(536.68, 58.62) --
	(536.78, 58.62) --
	(537.07, 58.62) --
	(537.17, 58.62) --
	(537.27, 58.62) --
	(537.37, 58.62) --
	(537.47, 58.62) --
	(537.76, 58.62) --
	(537.86, 58.62) --
	(537.96, 58.62) --
	(538.06, 58.62) --
	(538.15, 58.62) --
	(538.45, 58.62) --
	(538.55, 58.62) --
	(538.65, 58.62) --
	(538.75, 58.62) --
	(538.84, 58.62) --
	(539.14, 58.62) --
	(539.24, 58.62) --
	(539.34, 58.62) --
	(539.44, 58.62) --
	(539.53, 58.62) --
	(539.83, 58.62) --
	(539.93, 58.62) --
	(540.03, 58.62) --
	(540.13, 58.62) --
	(540.22, 58.62) --
	(540.52, 58.62) --
	(540.62, 58.62) --
	(540.72, 58.62) --
	(540.81, 58.62) --
	(540.91, 58.62) --
	(541.21, 58.62) --
	(541.31, 58.62) --
	(541.41, 58.62) --
	(541.50, 58.62) --
	(541.60, 58.62) --
	(541.90, 58.62) --
	(542.00, 58.62) --
	(542.10, 58.62) --
	(542.19, 58.62) --
	(542.29, 58.62) --
	(542.59, 58.62) --
	(542.69, 58.62) --
	(542.79, 58.62) --
	(542.88, 58.62) --
	(542.98, 58.62) --
	(543.28, 58.62) --
	(543.38, 58.62) --
	(543.48, 58.62) --
	(543.57, 58.62) --
	(543.67, 58.62) --
	(543.97, 58.62) --
	(544.07, 58.62) --
	(544.16, 58.62) --
	(544.26, 58.62) --
	(544.36, 58.62) --
	(544.66, 58.62) --
	(544.76, 58.62) --
	(544.85, 58.62) --
	(544.95, 58.62) --
	(545.05, 58.62) --
	(545.35, 58.62) --
	(545.45, 58.62) --
	(545.54, 58.62) --
	(545.64, 58.62) --
	(545.74, 58.62) --
	(546.04, 58.62) --
	(546.14, 58.62) --
	(546.23, 58.62) --
	(546.33, 58.62) --
	(546.43, 58.62) --
	(546.73, 58.62) --
	(546.82, 58.62) --
	(546.92, 58.62) --
	(547.02, 58.62) --
	(547.12, 58.62) --
	(547.42, 58.62) --
	(547.51, 58.62) --
	(547.61, 58.62) --
	(547.71, 58.62) --
	(547.81, 58.62);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 34.95) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 69.30) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06,103.66) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 38.25) --
	( 36.46, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 72.61) --
	( 36.46, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,106.97) --
	( 36.46,106.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.67, 30.48) --
	( 96.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.69, 30.48) --
	(168.69, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62, 30.48) --
	(240.62, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.64, 30.48) --
	(312.64, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.56, 30.48) --
	(384.56, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.58, 30.48) --
	(456.58, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.50, 30.48) --
	(528.50, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 96.67, 21.46-5) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (168.69, 21.46-5) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (240.62, 21.46-5) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (312.64, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (384.56, 21.46-5) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (456.58, 21.46-5) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (528.50, 21.46-5) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (304.31,  8.40-8.4) {time};
\end{scope}
\end{tikzpicture}


==> tikz/oil_log_returns.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 44.22) --
	(572.16, 44.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 66.27) --
	(572.16, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 88.32) --
	(572.16, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,110.37) --
	(572.16,110.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,132.43) --
	(572.16,132.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.66, 33.48) --
	( 60.66,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.68, 33.48) --
	(132.68,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.66, 33.48) --
	(204.66,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.63, 33.48) --
	(276.63,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.60, 33.48) --
	(348.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.57, 33.48) --
	(420.57,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.54, 33.48) --
	(492.54,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.51, 33.48) --
	(564.51,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 55.24) --
	(572.16, 55.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 77.29) --
	(572.16, 77.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 99.35) --
	(572.16, 99.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,121.40) --
	(572.16,121.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.67, 33.48) --
	( 96.67,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.69, 33.48) --
	(168.69,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.62, 33.48) --
	(240.62,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.64, 33.48) --
	(312.64,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.56, 33.48) --
	(384.56,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.58, 33.48) --
	(456.58,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.50, 33.48) --
	(528.50,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.81, 77.29) --
	( 60.91, 88.60) --
	( 61.21, 75.57) --
	( 61.30, 62.84) --
	( 61.40, 64.34) --
	( 61.50, 87.12) --
	( 61.60, 81.90) --
	( 61.90, 77.29) --
	( 61.99, 83.03) --
	( 62.09, 83.82) --
	( 62.19, 80.30) --
	( 62.29, 79.43) --
	( 62.59, 79.99) --
	( 62.68, 72.89) --
	( 62.78, 77.15) --
	( 62.88, 67.04) --
	( 62.98, 82.81) --
	( 63.28, 71.48) --
	( 63.37, 72.44) --
	( 63.47, 84.19) --
	( 63.57, 81.35) --
	( 63.67, 79.17) --
	( 63.96, 71.22) --
	( 64.06, 72.76) --
	( 64.16, 85.17) --
	( 64.26, 80.89) --
	( 64.36, 84.12) --
	( 64.65, 79.13) --
	( 64.75, 76.87) --
	( 64.85, 76.59) --
	( 64.95, 85.81) --
	( 65.05, 83.06) --
	( 65.34, 71.39) --
	( 65.44, 76.60) --
	( 65.54, 78.68) --
	( 65.64, 70.76) --
	( 65.74, 82.31) --
	( 66.03, 85.53) --
	( 66.13, 81.22) --
	( 66.23, 74.05) --
	( 66.33, 77.16) --
	( 66.43, 79.33) --
	( 66.72, 63.57) --
	( 66.82, 84.07) --
	( 66.92, 79.62) --
	( 67.02, 80.15) --
	( 67.12, 81.21) --
	( 67.41, 81.58) --
	( 67.51, 69.64) --
	( 67.61, 80.00) --
	( 67.71, 72.96) --
	( 67.81, 57.26) --
	( 68.10, 60.17) --
	( 68.20, 44.90) --
	( 68.30, 68.12) --
	( 68.40, 67.26) --
	( 68.50, 48.06) --
	( 68.79, 92.84) --
	( 68.89, 96.44) --
	( 68.99, 55.40) --
	( 69.09, 96.22) --
	( 69.19, 86.62) --
	( 69.48, 77.13) --
	( 69.58, 70.44) --
	( 69.68, 59.84) --
	( 69.78, 81.38) --
	( 69.88, 66.65) --
	( 70.17, 69.05) --
	( 70.27, 84.67) --
	( 70.37, 81.80) --
	( 70.47, 74.01) --
	( 70.57, 69.59) --
	( 70.86, 84.13) --
	( 70.96, 80.93) --
	( 71.06, 79.87) --
	( 71.16, 86.46) --
	( 71.55, 83.80) --
	( 71.65, 70.62) --
	( 71.75, 58.41) --
	( 71.85, 56.27) --
	( 71.95, 85.14) --
	( 72.24, 63.34) --
	( 72.34, 70.34) --
	( 72.44, 85.74) --
	( 72.54, 79.70) --
	( 72.63, 77.11) --
	( 72.93, 80.06) --
	( 73.03, 76.01) --
	( 73.13, 76.74) --
	( 73.23, 87.33) --
	( 73.32, 89.75) --
	( 73.62, 80.44) --
	( 73.72, 78.86) --
	( 73.82, 89.62) --
	( 73.92, 78.64) --
	( 74.01, 77.80) --
	( 74.31, 82.14) --
	( 74.41, 70.09) --
	( 74.51, 86.33) --
	( 74.61, 75.47) --
	( 74.70, 82.58) --
	( 75.00, 77.62) --
	( 75.10, 70.85) --
	( 75.20, 77.46) --
	( 75.30, 73.62) --
	( 75.39, 84.62) --
	( 75.69, 83.69) --
	( 75.79, 77.13) --
	( 75.89, 71.23) --
	( 75.98, 78.12) --
	( 76.08, 85.94) --
	( 76.38, 80.99) --
	( 76.48, 76.97) --
	( 76.58, 82.87) --
	( 76.67, 71.24) --
	( 76.77, 64.59) --
	( 77.07, 72.98) --
	( 77.17, 76.12) --
	( 77.27, 69.02) --
	( 77.36, 72.50) --
	( 77.46, 89.86) --
	( 77.76, 80.63) --
	( 77.86, 72.62) --
	( 77.96, 82.64) --
	( 78.05, 77.96) --
	( 78.15, 76.13) --
	( 78.45, 86.50) --
	( 78.55, 78.59) --
	( 78.64, 79.24) --
	( 78.74, 81.95) --
	( 78.84, 70.69) --
	( 79.14, 74.85) --
	( 79.24, 73.86) --
	( 79.33, 87.05) --
	( 79.43, 86.05) --
	( 79.53, 79.81) --
	( 79.83, 75.41) --
	( 79.93, 76.66) --
	( 80.02, 75.56) --
	( 80.12, 78.24) --
	( 80.22, 82.01) --
	( 80.52, 73.37) --
	( 80.62, 64.34) --
	( 80.71, 74.53) --
	( 80.81, 81.04) --
	( 80.91, 79.72) --
	( 81.21, 71.46) --
	( 81.30, 79.90) --
	( 81.40, 79.40) --
	( 81.50, 80.67) --
	( 81.60, 88.22) --
	( 81.90, 84.27) --
	( 81.99, 79.44) --
	( 82.09, 78.52) --
	( 82.19, 80.19) --
	( 82.29, 79.56) --
	( 82.59, 74.26) --
	( 82.68, 76.53) --
	( 82.78, 71.78) --
	( 82.88, 68.10) --
	( 82.98, 83.55) --
	( 83.28, 75.74) --
	( 83.37, 71.34) --
	( 83.47, 78.56) --
	( 83.57, 88.33) --
	( 83.67, 84.00) --
	( 83.97, 74.87) --
	( 84.06, 77.75) --
	( 84.16, 73.17) --
	( 84.26, 77.75) --
	( 84.36, 78.82) --
	( 84.65, 73.00) --
	( 84.75, 60.01) --
	( 84.85, 66.59) --
	( 84.95, 74.49) --
	( 85.05, 71.64) --
	( 85.34, 78.30) --
	( 85.44, 77.79) --
	( 85.54, 78.63) --
	( 85.64, 76.63) --
	( 85.74, 68.21) --
	( 86.03, 74.74) --
	( 86.13, 73.86) --
	( 86.23, 69.82) --
	( 86.33, 72.71) --
	( 86.43, 75.87) --
	( 86.72, 77.29) --
	( 86.82, 82.94) --
	( 86.92, 85.12) --
	( 87.02, 90.54) --
	( 87.12, 72.92) --
	( 87.41, 81.83) --
	( 87.51, 84.59) --
	( 87.61, 81.55) --
	( 87.71, 85.68) --
	( 87.81, 81.27) --
	( 88.10, 82.65) --
	( 88.20, 76.04) --
	( 88.30, 75.41) --
	( 88.40, 86.80) --
	( 88.50, 96.60) --
	( 88.79, 75.37) --
	( 88.89, 77.74) --
	( 88.99, 75.51) --
	( 89.09, 78.48) --
	( 89.19, 64.50) --
	( 89.48, 69.75) --
	( 89.58, 77.29) --
	( 89.68, 73.55) --
	( 89.78, 76.35) --
	( 89.88, 79.33) --
	( 90.17, 75.57) --
	( 90.27, 71.77) --
	( 90.37, 74.27) --
	( 90.47, 67.59) --
	( 90.57, 80.39) --
	( 90.86, 77.62) --
	( 90.96, 70.43) --
	( 91.06, 89.00) --
	( 91.16, 82.87) --
	( 91.26, 84.52) --
	( 91.55, 81.64) --
	( 91.65, 78.07) --
	( 91.75, 77.29) --
	( 91.85, 82.04) --
	( 91.95, 82.14) --
	( 92.24, 71.83) --
	( 92.34, 82.00) --
	( 92.44, 85.97) --
	( 92.54, 72.23) --
	( 92.64, 76.69) --
	( 92.93, 60.17) --
	( 93.03, 72.43) --
	( 93.13, 79.97) --
	( 93.23, 81.04) --
	( 93.32, 78.23) --
	( 93.62, 69.00) --
	( 93.72, 85.28) --
	( 93.82, 81.16) --
	( 93.92, 82.49) --
	( 94.01, 72.25) --
	( 94.31, 89.12) --
	( 94.41, 81.17) --
	( 94.51, 75.96) --
	( 94.61, 74.01) --
	( 94.70, 84.43) --
	( 95.00, 79.35) --
	( 95.10, 81.68) --
	( 95.20, 78.89) --
	( 95.30, 81.33) --
	( 95.39, 77.01) --
	( 95.69, 61.36) --
	( 95.79, 69.94) --
	( 95.89, 88.95) --
	( 96.38, 71.65) --
	( 96.48, 80.27) --
	( 96.58, 79.37) --
	( 96.77, 70.45) --
	( 97.07, 83.84) --
	( 97.17, 84.33) --
	( 97.27, 75.84) --
	( 97.36, 79.91) --
	( 97.46, 84.06) --
	( 97.76, 78.44) --
	( 97.86, 79.00) --
	( 97.96, 69.42) --
	( 98.05, 74.98) --
	( 98.15, 75.84) --
	( 98.45, 83.95) --
	( 98.55, 81.29) --
	( 98.64, 73.44) --
	( 98.74, 76.86) --
	( 98.84, 77.72) --
	( 99.14, 69.04) --
	( 99.24, 74.65) --
	( 99.33, 69.88) --
	( 99.43, 69.60) --
	( 99.53, 72.70) --
	( 99.83, 83.10) --
	( 99.93, 79.26) --
	(100.02, 67.52) --
	(100.12, 71.85) --
	(100.22, 77.29) --
	(100.52, 75.57) --
	(100.62, 87.54) --
	(100.71, 83.09) --
	(100.81, 74.71) --
	(100.91, 89.02) --
	(101.21, 77.00) --
	(101.31, 82.60) --
	(101.40, 83.70) --
	(101.50, 76.14) --
	(101.60, 73.36) --
	(101.90, 77.73) --
	(101.99, 82.38) --
	(102.09, 82.18) --
	(102.19, 78.86) --
	(102.29, 79.14) --
	(102.59, 86.96) --
	(102.68, 86.35) --
	(102.78, 68.24) --
	(102.88, 80.47) --
	(102.98, 86.82) --
	(103.28, 75.13) --
	(103.37, 73.35) --
	(103.47, 68.61) --
	(103.57, 81.18) --
	(103.67, 77.16) --
	(103.97, 82.24) --
	(104.06, 81.24) --
	(104.16, 82.14) --
	(104.26, 78.36) --
	(104.36, 77.03) --
	(104.65, 69.88) --
	(104.75, 82.29) --
	(104.85, 77.56) --
	(104.95, 64.77) --
	(105.05, 72.29) --
	(105.34, 71.10) --
	(105.44, 85.30) --
	(105.54, 74.36) --
	(105.64, 67.38) --
	(105.74, 68.47) --
	(106.03, 73.18) --
	(106.13, 81.99) --
	(106.23, 93.06) --
	(106.33, 91.84) --
	(106.72, 84.73) --
	(106.82, 72.99) --
	(106.92, 70.48) --
	(107.02, 83.30) --
	(107.12, 81.48) --
	(107.41, 77.83) --
	(107.51, 71.35) --
	(107.61, 73.20) --
	(107.71, 82.07) --
	(107.81, 78.38) --
	(108.10, 81.20) --
	(108.20, 83.29) --
	(108.30, 81.90) --
	(108.40, 72.82) --
	(108.50, 85.94) --
	(108.79, 79.11) --
	(108.89, 84.73) --
	(108.99, 84.73) --
	(109.09, 84.48) --
	(109.19, 80.23) --
	(109.48, 68.66) --
	(109.58, 79.16) --
	(109.68, 91.57) --
	(109.78, 79.57) --
	(109.88, 86.04) --
	(110.17, 77.88) --
	(110.27, 67.96) --
	(110.37, 79.56) --
	(110.47, 81.08) --
	(110.57, 64.87) --
	(110.86, 85.10) --
	(110.96, 80.97) --
	(111.06, 72.90) --
	(111.16, 65.57) --
	(111.26, 77.17) --
	(111.55, 79.25) --
	(111.65, 94.86) --
	(111.75, 67.34) --
	(111.85, 65.88) --
	(111.95, 65.83) --
	(112.24, 73.49) --
	(112.34, 74.87) --
	(112.44, 70.33) --
	(112.54, 86.05) --
	(112.64, 77.29) --
	(112.93, 73.45) --
	(113.03, 69.90) --
	(113.13, 80.03) --
	(113.23, 87.06) --
	(113.32, 83.61) --
	(113.62, 70.47) --
	(113.72, 73.59) --
	(113.82, 75.75) --
	(113.92, 75.49) --
	(114.01, 75.35) --
	(114.31, 65.71) --
	(114.41, 69.63) --
	(114.51, 79.73) --
	(114.61, 94.76) --
	(114.70, 86.92) --
	(115.00, 78.94) --
	(115.10, 86.06) --
	(115.20, 75.93) --
	(115.30, 82.73) --
	(115.39, 79.01) --
	(115.69, 74.59) --
	(115.79, 68.59) --
	(115.89, 85.50) --
	(115.98, 86.92) --
	(116.08, 80.06) --
	(116.38, 78.25) --
	(116.48, 72.49) --
	(116.58, 73.29) --
	(116.67, 82.63) --
	(116.77, 81.61) --
	(117.07, 78.01) --
	(117.17, 80.26) --
	(117.27, 85.27) --
	(117.36, 77.18) --
	(117.46, 85.93) --
	(117.76, 81.27) --
	(117.86, 80.56) --
	(117.96, 76.85) --
	(118.05, 80.20) --
	(118.15, 78.63) --
	(118.45, 81.39) --
	(118.55, 76.85) --
	(118.65, 78.18) --
	(118.74, 84.71) --
	(118.84, 83.42) --
	(119.14, 81.22) --
	(119.24, 77.82) --
	(119.33, 80.66) --
	(119.43, 82.82) --
	(119.53, 83.05) --
	(119.83, 68.10) --
	(119.93, 68.44) --
	(120.02, 66.74) --
	(120.12, 61.42) --
	(120.22, 77.63) --
	(120.52, 70.81) --
	(120.62, 73.50) --
	(120.71, 84.86) --
	(120.81, 87.07) --
	(120.91, 71.03) --
	(121.21, 72.08) --
	(121.31, 71.21) --
	(121.40, 77.99) --
	(121.50, 83.60) --
	(121.60, 78.20) --
	(121.90, 71.35) --
	(121.99, 86.07) --
	(122.09, 76.73) --
	(122.19, 70.69) --
	(122.29, 89.29) --
	(122.59, 85.04) --
	(122.68, 82.85) --
	(122.78, 88.42) --
	(122.88, 82.75) --
	(122.98, 77.71) --
	(123.28, 83.40) --
	(123.37, 83.83) --
	(123.47, 73.12) --
	(123.57, 79.94) --
	(123.67, 76.28) --
	(123.97, 77.19) --
	(124.06, 82.56) --
	(124.16, 81.90) --
	(124.26, 85.39) --
	(124.36, 78.37) --
	(124.65, 85.51) --
	(124.75, 81.58) --
	(124.85, 62.83) --
	(124.95, 82.07) --
	(125.05, 83.65) --
	(125.34, 70.84) --
	(125.44, 72.52) --
	(125.54, 85.94) --
	(125.64, 84.35) --
	(125.74, 76.44) --
	(126.03, 72.91) --
	(126.13, 71.71) --
	(126.23, 70.16) --
	(126.33, 65.71) --
	(126.43, 75.27) --
	(126.72, 76.48) --
	(126.82, 63.54) --
	(126.92, 71.58) --
	(127.02, 67.50) --
	(127.12, 55.32) --
	(127.41, 78.55) --
	(127.51, 69.93) --
	(127.61, 73.80) --
	(127.71, 70.58) --
	(127.81, 74.91) --
	(128.10, 67.03) --
	(128.20, 75.21) --
	(128.30, 71.74) --
	(128.40, 86.03) --
	(128.50, 93.21) --
	(128.79, 89.92) --
	(128.89, 78.09) --
	(128.99, 80.25) --
	(129.09, 78.54) --
	(129.19, 75.37) --
	(129.48, 83.71) --
	(129.58, 80.75) --
	(129.68, 57.56) --
	(129.78, 45.94) --
	(129.88, 66.07) --
	(130.17, 81.87) --
	(130.27, 68.61) --
	(130.37, 71.72) --
	(130.47, 83.90) --
	(130.57, 72.51) --
	(130.86, 78.20) --
	(130.96, 86.67) --
	(131.06, 98.98) --
	(131.16, 81.75) --
	(131.26, 89.46) --
	(131.55, 82.73) --
	(131.65, 76.37) --
	(131.75, 67.39) --
	(131.85, 68.96) --
	(131.95, 75.73) --
	(132.24, 61.58) --
	(132.34, 71.13) --
	(132.44, 86.45) --
	(132.54, 85.29) --
	(132.64, 80.21) --
	(132.93, 68.00) --
	(133.03, 88.28) --
	(133.13, 85.30) --
	(133.23, 88.40) --
	(133.32, 90.49) --
	(133.62, 85.84) --
	(133.72, 69.87) --
	(133.82, 81.30) --
	(133.92, 91.14) --
	(134.01, 84.96) --
	(134.31, 77.40) --
	(134.41, 78.98) --
	(134.51, 72.54) --
	(134.61, 68.28) --
	(134.70, 87.48) --
	(135.00, 86.31) --
	(135.10, 79.26) --
	(135.20, 81.61) --
	(135.30, 76.37) --
	(135.39, 65.55) --
	(135.69, 67.39) --
	(135.79, 80.83) --
	(135.89, 70.19) --
	(135.99, 72.60) --
	(136.08, 83.18) --
	(136.38, 69.10) --
	(136.48, 75.19) --
	(136.58, 78.95) --
	(136.67, 83.87) --
	(136.77, 86.34) --
	(137.07, 77.93) --
	(137.17, 81.53) --
	(137.27, 77.61) --
	(137.36, 84.50) --
	(137.46, 78.54) --
	(137.76, 81.82) --
	(137.86, 89.00) --
	(137.96, 81.66) --
	(138.05, 82.39) --
	(138.15, 79.72) --
	(138.45, 84.70) --
	(138.55, 76.44) --
	(138.65, 85.25) --
	(138.74, 89.78) --
	(138.84, 77.39) --
	(139.14, 75.28) --
	(139.24, 85.10) --
	(139.33, 84.97) --
	(139.43, 73.12) --
	(139.53, 75.50) --
	(139.83, 80.78) --
	(139.93, 82.77) --
	(140.02, 82.27) --
	(140.12, 85.72) --
	(140.22, 76.53) --
	(140.52, 78.06) --
	(140.62, 71.03) --
	(140.71, 60.20) --
	(140.81, 86.45) --
	(141.21, 69.66) --
	(141.31, 75.32) --
	(141.40, 75.13) --
	(141.50, 90.03) --
	(141.60, 89.59) --
	(141.90, 88.09) --
	(141.99, 71.76) --
	(142.09, 75.86) --
	(142.19, 75.17) --
	(142.29, 60.74) --
	(142.59, 70.17) --
	(142.68, 79.89) --
	(142.78, 62.87) --
	(142.88, 74.15) --
	(142.98, 73.38) --
	(143.28, 72.02) --
	(143.37, 88.43) --
	(143.47, 89.24) --
	(143.57, 79.36) --
	(143.67, 89.31) --
	(143.97, 73.44) --
	(144.06, 74.91) --
	(144.16, 68.19) --
	(144.26, 69.56) --
	(144.36, 76.10) --
	(144.66, 76.28) --
	(144.75, 73.68) --
	(144.85, 76.64) --
	(144.95, 80.08) --
	(145.05, 79.97) --
	(145.34, 76.37) --
	(145.44, 80.42) --
	(145.54, 70.19) --
	(145.64, 62.92) --
	(145.74, 74.11) --
	(146.03, 76.62) --
	(146.13, 78.55) --
	(146.23, 72.53) --
	(146.33, 72.77) --
	(146.43, 83.38) --
	(146.72, 79.53) --
	(146.82, 79.23) --
	(146.92, 84.09) --
	(147.02, 84.46) --
	(147.12, 79.90) --
	(147.41, 78.87) --
	(147.51, 77.11) --
	(147.61, 92.77) --
	(147.71, 85.54) --
	(147.81, 81.58) --
	(148.10, 81.28) --
	(148.20, 73.49) --
	(148.30, 72.66) --
	(148.40, 80.27) --
	(148.50, 78.95) --
	(148.79, 78.08) --
	(148.89, 87.76) --
	(148.99, 79.07) --
	(149.09, 59.38) --
	(149.19, 89.43) --
	(149.48, 87.44) --
	(149.58, 78.13) --
	(149.68, 72.77) --
	(149.78, 80.23) --
	(149.88, 82.87) --
	(150.17, 84.67) --
	(150.27, 73.70) --
	(150.37, 66.34) --
	(150.47, 73.16) --
	(150.57, 82.10) --
	(150.86, 84.20) --
	(150.96, 81.32) --
	(151.06, 84.60) --
	(151.16, 77.46) --
	(151.26, 78.26) --
	(151.55, 64.01) --
	(151.65, 85.49) --
	(151.75, 79.08) --
	(151.85, 67.81) --
	(151.95, 69.54) --
	(152.24, 76.79) --
	(152.34, 73.23) --
	(152.44, 79.41) --
	(152.54, 69.44) --
	(152.64, 82.26) --
	(152.93, 79.50) --
	(153.03, 82.51) --
	(153.13, 78.71) --
	(153.23, 79.54) --
	(153.33, 86.09) --
	(153.62, 84.72) --
	(153.72, 77.37) --
	(153.82, 79.69) --
	(153.92, 74.42) --
	(154.01, 79.05) --
	(154.31, 87.39) --
	(154.41, 76.36) --
	(154.51, 83.89) --
	(154.61, 84.77) --
	(154.70, 83.75) --
	(155.00, 76.62) --
	(155.10, 76.10) --
	(155.20, 68.37) --
	(155.30, 68.03) --
	(155.39, 85.18) --
	(155.69, 81.64) --
	(155.79, 77.67) --
	(155.89, 82.95) --
	(155.99, 83.61) --
	(156.08, 77.37) --
	(156.38, 81.48) --
	(156.48, 77.51) --
	(156.58, 82.67) --
	(156.67, 79.24) --
	(156.77, 72.67) --
	(157.07, 66.19) --
	(157.17, 76.03) --
	(157.27, 72.64) --
	(157.36, 70.06) --
	(157.46, 78.06) --
	(157.76, 70.73) --
	(157.86, 70.16) --
	(157.96, 80.91) --
	(158.05, 86.98) --
	(158.15, 70.26) --
	(158.45, 84.56) --
	(158.55, 82.93) --
	(158.65, 81.81) --
	(158.74, 80.13) --
	(158.84, 65.46) --
	(159.14, 71.14) --
	(159.24, 83.45) --
	(159.33, 76.84) --
	(159.43, 81.25) --
	(159.53, 76.16) --
	(159.83, 77.98) --
	(159.93, 64.75) --
	(160.02, 72.43) --
	(160.12, 64.56) --
	(160.22, 72.80) --
	(160.52, 79.34) --
	(160.62, 81.36) --
	(160.71, 84.52) --
	(160.81, 76.18) --
	(160.91, 70.13) --
	(161.21, 84.54) --
	(161.31, 70.62) --
	(161.40, 71.01) --
	(161.50, 70.75) --
	(161.60, 74.11) --
	(161.90, 78.64) --
	(162.00, 82.79) --
	(162.09, 86.47) --
	(162.19, 72.24) --
	(162.29, 76.80) --
	(162.59, 71.18) --
	(162.68, 76.63) --
	(162.78, 77.04) --
	(162.88, 82.02) --
	(162.98, 83.85) --
	(163.28, 65.85) --
	(163.37, 72.68) --
	(163.47, 76.37) --
	(163.57, 69.62) --
	(163.67, 68.17) --
	(163.97, 78.87) --
	(164.06, 73.61) --
	(164.16, 74.82) --
	(164.26, 80.65) --
	(164.36, 71.80) --
	(164.66, 83.14) --
	(164.75, 82.10) --
	(164.85, 80.33) --
	(164.95, 75.91) --
	(165.05, 73.20) --
	(165.34, 73.96) --
	(165.44, 75.00) --
	(165.54, 76.50) --
	(165.64, 86.26) --
	(165.74, 87.27) --
	(166.03, 84.46) --
	(166.13, 78.38) --
	(166.23, 77.54) --
	(166.33, 77.79) --
	(166.43, 85.63) --
	(166.72, 73.60) --
	(166.82, 84.98) --
	(166.92, 78.75) --
	(167.02, 75.84) --
	(167.12, 67.55) --
	(167.41, 63.58) --
	(167.51, 75.15) --
	(167.61, 77.81) --
	(167.71, 81.99) --
	(167.81, 73.46) --
	(168.20, 73.94) --
	(168.30, 82.35) --
	(168.40, 87.16) --
	(168.50, 82.02) --
	(168.89, 94.52) --
	(168.99, 83.44) --
	(169.09, 79.09) --
	(169.19, 78.62) --
	(169.48, 81.24) --
	(169.58, 75.91) --
	(169.68, 75.44) --
	(169.78, 83.15) --
	(169.88, 73.68) --
	(170.17, 81.90) --
	(170.27, 83.51) --
	(170.37, 83.57) --
	(170.47, 76.10) --
	(170.57, 87.37) --
	(170.86, 79.25) --
	(170.96, 74.46) --
	(171.06, 68.61) --
	(171.16, 77.07) --
	(171.26, 84.08) --
	(171.55, 78.76) --
	(171.65, 77.15) --
	(171.75, 79.99) --
	(171.85, 67.91) --
	(171.95, 68.61) --
	(172.24, 84.87) --
	(172.34, 68.51) --
	(172.44, 69.80) --
	(172.54, 77.14) --
	(172.64, 73.11) --
	(172.93, 71.18) --
	(173.03, 72.93) --
	(173.13, 69.65) --
	(173.23, 71.33) --
	(173.33, 85.12) --
	(173.62, 86.89) --
	(173.72, 79.58) --
	(173.82, 74.53) --
	(173.92, 73.00) --
	(174.01, 87.17) --
	(174.31, 76.90) --
	(174.41, 74.39) --
	(174.51, 86.03) --
	(174.61, 84.72) --
	(174.70, 85.34) --
	(175.00, 73.33) --
	(175.10, 68.41) --
	(175.20, 66.18) --
	(175.30, 74.85) --
	(175.39, 80.84) --
	(175.69, 79.10) --
	(175.79, 87.19) --
	(175.89, 81.93) --
	(175.99, 70.82) --
	(176.08, 85.06) --
	(176.38, 68.53) --
	(176.48, 68.12) --
	(176.58, 82.29) --
	(176.67, 80.08) --
	(176.77, 84.26) --
	(177.07, 77.07) --
	(177.17, 85.06) --
	(177.27, 83.97) --
	(177.36, 82.34) --
	(177.46, 81.13) --
	(177.76, 81.96) --
	(177.86, 71.48) --
	(177.96, 77.80) --
	(178.05, 84.81) --
	(178.15, 74.95) --
	(178.45, 83.04) --
	(178.55, 84.28) --
	(178.65, 78.89) --
	(178.74, 77.16) --
	(179.14, 85.51) --
	(179.24, 82.55) --
	(179.34, 81.03) --
	(179.43, 81.53) --
	(179.53, 76.24) --
	(179.83, 80.78) --
	(179.93, 69.63) --
	(180.02, 82.13) --
	(180.12, 68.58) --
	(180.22, 76.28) --
	(180.52, 82.12) --
	(180.62, 91.52) --
	(180.71, 75.22) --
	(180.81, 64.27) --
	(180.91, 69.96) --
	(181.21, 74.09) --
	(181.31, 80.97) --
	(181.40, 81.01) --
	(181.50, 88.38) --
	(181.60, 75.65) --
	(181.90, 61.55) --
	(182.00, 71.53) --
	(182.09, 76.74) --
	(182.19, 71.72) --
	(182.29, 80.57) --
	(182.59, 70.92) --
	(182.68, 90.77) --
	(182.78, 77.50) --
	(182.88, 73.38) --
	(182.98, 85.43) --
	(183.28, 77.43) --
	(183.37, 79.25) --
	(183.47, 73.71) --
	(183.57, 77.02) --
	(183.67, 78.45) --
	(183.97, 87.16) --
	(184.06, 73.63) --
	(184.16, 73.94) --
	(184.26, 66.44) --
	(184.36, 84.22) --
	(184.66, 81.09) --
	(184.75, 62.13) --
	(184.85, 73.51) --
	(184.95, 80.38) --
	(185.05, 76.73) --
	(185.34, 74.63) --
	(185.44, 79.47) --
	(185.54, 76.73) --
	(185.64, 87.62) --
	(185.74, 77.57) --
	(186.03, 78.59) --
	(186.13, 85.41) --
	(186.23, 77.96) --
	(186.33, 82.02) --
	(186.43, 81.84) --
	(186.72, 83.74) --
	(186.82, 74.51) --
	(186.92, 77.75) --
	(187.02, 82.59) --
	(187.12, 77.49) --
	(187.41, 71.68) --
	(187.51, 78.59) --
	(187.61, 80.91) --
	(187.71, 87.52) --
	(187.81, 86.24) --
	(188.10, 75.38) --
	(188.20, 70.38) --
	(188.30, 65.66) --
	(188.40, 77.23) --
	(188.50, 77.23) --
	(188.79, 74.38) --
	(188.89, 81.94) --
	(188.99, 74.33) --
	(189.09, 82.56) --
	(189.19, 76.66) --
	(189.48, 73.76) --
	(189.58, 87.17) --
	(189.68, 84.98) --
	(189.78, 76.55) --
	(189.88, 77.29) --
	(190.17, 83.70) --
	(190.27, 80.71) --
	(190.37, 76.44) --
	(190.47, 67.46) --
	(190.57, 73.55) --
	(190.86, 72.25) --
	(190.96, 73.92) --
	(191.06, 72.35) --
	(191.16, 68.22) --
	(191.26, 78.41) --
	(191.55, 83.18) --
	(191.65, 77.75) --
	(191.75, 73.06) --
	(191.85, 75.06) --
	(191.95, 84.48) --
	(192.24, 63.68) --
	(192.34, 73.07) --
	(192.44, 74.59) --
	(192.54, 78.51) --
	(192.64, 78.44) --
	(192.93, 68.98) --
	(193.03, 73.22) --
	(193.13, 75.42) --
	(193.23, 73.58) --
	(193.33, 72.35) --
	(193.62, 67.66) --
	(193.72, 74.89) --
	(193.82, 66.80) --
	(193.92, 79.31) --
	(194.01, 71.52) --
	(194.31, 78.95) --
	(194.41, 78.65) --
	(194.51, 57.21) --
	(194.61, 74.86) --
	(194.70, 79.10) --
	(195.00, 67.53) --
	(195.10, 84.78) --
	(195.20, 77.77) --
	(195.30, 90.12) --
	(195.39, 75.84) --
	(195.69, 75.83) --
	(195.79, 59.99) --
	(195.89, 70.10) --
	(195.99, 86.73) --
	(196.08, 75.54) --
	(196.38, 82.47) --
	(196.48, 74.20) --
	(196.58, 68.03) --
	(196.68, 77.54) --
	(196.77, 83.04) --
	(197.07, 80.81) --
	(197.17, 83.86) --
	(197.27, 70.17) --
	(197.36, 71.59) --
	(197.46, 81.40) --
	(197.76, 64.04) --
	(197.86, 80.09) --
	(197.96, 86.87) --
	(198.05, 86.51) --
	(198.15, 72.63) --
	(198.45, 72.02) --
	(198.55, 65.07) --
	(198.65, 84.51) --
	(198.74, 77.29) --
	(198.84, 75.83) --
	(199.14, 84.09) --
	(199.24, 83.12) --
	(199.34, 73.63) --
	(199.43, 87.02) --
	(199.53, 78.54) --
	(199.83, 68.24) --
	(199.93, 75.46) --
	(200.02, 78.41) --
	(200.12, 78.17) --
	(200.22, 64.87) --
	(200.52, 78.36) --
	(200.62, 84.34) --
	(200.71, 80.18) --
	(200.81, 75.05) --
	(200.91, 79.77) --
	(201.21, 81.03) --
	(201.31, 82.95) --
	(201.40, 83.81) --
	(201.50, 87.86) --
	(201.60, 84.37) --
	(201.90, 77.59) --
	(202.00, 73.51) --
	(202.09, 76.62) --
	(202.19, 74.00) --
	(202.29, 77.07) --
	(202.59, 70.55) --
	(202.68, 74.77) --
	(202.78, 74.13) --
	(202.88, 80.61) --
	(202.98, 84.61) --
	(203.28, 77.37) --
	(203.37, 69.98) --
	(203.47, 83.09) --
	(203.57, 76.16) --
	(203.67, 76.76) --
	(204.06, 73.24) --
	(204.16, 69.39) --
	(204.26, 74.86) --
	(204.36, 76.11) --
	(204.75, 78.79) --
	(204.85, 71.44) --
	(204.95, 59.76) --
	(205.05, 60.76) --
	(205.35, 82.25) --
	(205.44, 71.47) --
	(205.54, 72.10) --
	(205.64, 65.10) --
	(205.74, 72.43) --
	(206.03, 83.41) --
	(206.13, 70.27) --
	(206.23, 71.72) --
	(206.33, 79.77) --
	(206.43, 77.84) --
	(206.72, 90.07) --
	(206.82, 76.23) --
	(206.92, 88.88) --
	(207.02, 80.32) --
	(207.12, 75.31) --
	(207.41, 79.36) --
	(207.51, 73.32) --
	(207.61, 92.65) --
	(207.71, 84.53) --
	(207.81, 78.53) --
	(208.10, 85.60) --
	(208.20, 77.46) --
	(208.30, 75.03) --
	(208.40, 70.76) --
	(208.50, 89.31) --
	(208.79, 68.48) --
	(208.89, 72.28) --
	(208.99, 80.42) --
	(209.09, 70.01) --
	(209.19, 84.00) --
	(209.48, 78.77) --
	(209.58, 73.59) --
	(209.68, 82.06) --
	(209.78, 86.51) --
	(209.88, 88.43) --
	(210.17, 81.33) --
	(210.27, 78.61) --
	(210.37, 73.04) --
	(210.47, 90.93) --
	(210.57, 78.65) --
	(210.86, 67.18) --
	(210.96, 76.45) --
	(211.06, 84.86) --
	(211.16, 81.29) --
	(211.26, 73.98) --
	(211.55, 70.28) --
	(211.65, 77.37) --
	(211.75, 76.14) --
	(211.85, 77.68) --
	(211.95, 74.05) --
	(212.24, 76.36) --
	(212.34, 76.13) --
	(212.44, 79.47) --
	(212.54, 85.29) --
	(212.64, 85.89) --
	(212.93, 85.51) --
	(213.03, 79.71) --
	(213.13, 87.31) --
	(213.23, 81.83) --
	(213.33, 86.16) --
	(213.62, 79.16) --
	(213.72, 75.98) --
	(213.82, 74.59) --
	(213.92, 81.99) --
	(214.31, 74.40) --
	(214.41, 70.88) --
	(214.51, 82.32) --
	(214.61, 79.30) --
	(214.70, 84.49) --
	(215.00, 71.62) --
	(215.10, 70.98) --
	(215.20, 68.97) --
	(215.30, 77.44) --
	(215.39, 79.07) --
	(215.69, 83.42) --
	(215.79, 83.13) --
	(215.89, 75.57) --
	(215.99, 80.81) --
	(216.08, 76.12) --
	(216.38, 78.88) --
	(216.48, 81.05) --
	(216.58, 69.61) --
	(216.68, 73.82) --
	(216.77, 76.67) --
	(217.07, 69.04) --
	(217.17, 78.50) --
	(217.27, 77.93) --
	(217.36, 78.50) --
	(217.46, 82.85) --
	(217.76, 81.74) --
	(217.86, 77.29) --
	(217.96, 82.52) --
	(218.05, 82.32) --
	(218.15, 82.13) --
	(218.45, 78.83) --
	(218.55, 79.82) --
	(218.65, 75.57) --
	(218.74, 81.07) --
	(218.84, 74.92) --
	(219.14, 74.84) --
	(219.24, 72.54) --
	(219.34, 69.21) --
	(219.43, 78.32) --
	(219.53, 78.32) --
	(219.83, 85.48) --
	(219.93, 80.83) --
	(220.02, 78.89) --
	(220.12, 81.25) --
	(220.22, 71.01) --
	(220.52, 69.98) --
	(220.62, 79.46) --
	(220.71, 78.71) --
	(220.81, 85.28) --
	(220.91, 81.43) --
	(221.21, 80.68) --
	(221.31, 79.30) --
	(221.40, 73.21) --
	(221.50, 77.29) --
	(221.60, 75.99) --
	(221.90, 76.51) --
	(222.00, 78.27) --
	(222.09, 76.51) --
	(222.19, 79.32) --
	(222.29, 79.24) --
	(222.59, 81.87) --
	(222.69, 83.16) --
	(222.78, 78.81) --
	(222.88, 80.38) --
	(222.98, 83.21) --
	(223.28, 78.65) --
	(223.37, 78.71) --
	(223.47, 78.95) --
	(223.57, 77.91) --
	(223.67, 80.46) --
	(223.97, 79.11) --
	(224.06, 71.70) --
	(224.16, 78.21) --
	(224.26, 84.32) --
	(224.36, 79.93) --
	(224.66, 73.27) --
	(224.75, 70.55) --
	(224.85, 75.02) --
	(224.95, 85.59) --
	(225.05, 73.35) --
	(225.35, 77.23) --
	(225.44, 78.57) --
	(225.54, 80.99) --
	(225.64, 72.02) --
	(225.74, 76.19) --
	(226.03, 66.02) --
	(226.13, 64.82) --
	(226.23, 78.90) --
	(226.33, 75.36) --
	(226.43, 72.55) --
	(226.72, 82.49) --
	(226.82, 73.34) --
	(226.92, 83.31) --
	(227.02, 70.50) --
	(227.12, 78.60) --
	(227.41, 76.38) --
	(227.51, 73.43) --
	(227.61, 74.00) --
	(227.71, 80.40) --
	(227.81, 80.83) --
	(228.10, 78.27) --
	(228.20, 80.47) --
	(228.30, 78.33) --
	(228.40, 82.23) --
	(228.50, 80.60) --
	(228.79, 81.83) --
	(228.89, 80.17) --
	(228.99, 80.89) --
	(229.09, 81.23) --
	(229.19, 76.74) --
	(229.48, 78.88) --
	(229.58, 82.51) --
	(229.68, 83.76) --
	(229.78, 79.84) --
	(229.88, 76.35) --
	(230.17, 74.80) --
	(230.27, 82.39) --
	(230.37, 81.34) --
	(230.47, 78.28) --
	(230.57, 82.73) --
	(230.86, 75.91) --
	(230.96, 73.36) --
	(231.06, 73.26) --
	(231.16, 82.61) --
	(231.26, 85.40) --
	(231.55, 68.90) --
	(231.65, 69.62) --
	(231.75, 79.06) --
	(231.85, 76.53) --
	(231.95, 85.47) --
	(232.24, 72.29) --
	(232.34, 72.00) --
	(232.44, 82.53) --
	(232.54, 86.85) --
	(232.64, 80.77) --
	(232.93, 83.72) --
	(233.03, 88.95) --
	(233.13, 78.71) --
	(233.23, 77.57) --
	(233.33, 78.98) --
	(233.62, 69.98) --
	(233.72, 76.63) --
	(233.82, 79.82) --
	(233.92, 89.08) --
	(234.02, 88.62) --
	(234.31, 83.08) --
	(234.41, 75.13) --
	(234.51, 73.36) --
	(234.61, 91.17) --
	(234.70, 77.29) --
	(235.00, 79.96) --
	(235.10, 82.38) --
	(235.20, 84.91) --
	(235.30, 77.25) --
	(235.39, 72.50) --
	(235.69, 72.69) --
	(235.79, 67.38) --
	(235.89, 76.12) --
	(235.99, 79.43) --
	(236.08, 80.03) --
	(236.38, 83.11) --
	(236.48, 84.02) --
	(236.58, 86.23) --
	(236.68, 74.64) --
	(236.77, 78.02) --
	(237.07, 78.79) --
	(237.17, 69.53) --
	(237.27, 66.39) --
	(237.36, 75.84) --
	(237.46, 67.78) --
	(237.76, 69.04) --
	(237.86, 82.56) --
	(237.96, 78.12) --
	(238.05, 72.30) --
	(238.15, 81.10) --
	(238.45, 71.82) --
	(238.55, 79.86) --
	(238.65, 88.12) --
	(238.74, 86.62) --
	(238.84, 74.04) --
	(239.14, 73.87) --
	(239.24, 77.14) --
	(239.34, 78.00) --
	(239.43, 77.90) --
	(239.53, 79.16) --
	(239.83, 77.95) --
	(240.03, 85.16) --
	(240.12, 81.47) --
	(240.22, 79.97) --
	(240.52, 76.61) --
	(240.71, 82.71) --
	(240.81, 86.09) --
	(240.91, 75.93) --
	(241.21, 69.38) --
	(241.31, 77.05) --
	(241.40, 78.78) --
	(241.50, 66.27) --
	(241.60, 70.61) --
	(241.90, 78.04) --
	(242.00, 76.40) --
	(242.09, 66.94) --
	(242.19, 76.58) --
	(242.29, 76.11) --
	(242.59, 72.91) --
	(242.69, 70.19) --
	(242.78, 81.39) --
	(242.88, 76.98) --
	(242.98, 89.91) --
	(243.28, 78.00) --
	(243.37, 83.29) --
	(243.47, 79.24) --
	(243.57, 73.95) --
	(243.67, 75.18) --
	(243.97, 72.28) --
	(244.06, 74.74) --
	(244.16, 70.32) --
	(244.26, 77.14) --
	(244.36, 84.89) --
	(244.66, 91.95) --
	(244.75, 80.36) --
	(244.85, 76.56) --
	(244.95, 82.93) --
	(245.05, 81.75) --
	(245.35, 75.65) --
	(245.44, 83.58) --
	(245.54, 84.72) --
	(245.64, 75.98) --
	(245.74, 71.00) --
	(246.03, 82.08) --
	(246.13, 79.51) --
	(246.23, 82.29) --
	(246.33, 76.55) --
	(246.43, 84.12) --
	(246.72, 80.80) --
	(246.82, 72.78) --
	(246.92, 76.05) --
	(247.02, 88.56) --
	(247.12, 80.24) --
	(247.41, 79.43) --
	(247.51, 82.10) --
	(247.61, 80.83) --
	(247.71, 81.67) --
	(247.81, 79.40) --
	(248.10, 70.95) --
	(248.20, 71.56) --
	(248.30, 76.72) --
	(248.40, 59.88) --
	(248.79, 77.52) --
	(248.89, 78.85) --
	(248.99, 86.03) --
	(249.09, 85.90) --
	(249.19, 74.69) --
	(249.48, 72.23) --
	(249.58, 64.22) --
	(249.68, 80.64) --
	(249.78, 87.01) --
	(249.88, 77.29) --
	(250.17, 88.47) --
	(250.27, 80.47) --
	(250.37, 79.41) --
	(250.47, 83.11) --
	(250.57, 77.00) --
	(250.86, 78.78) --
	(250.96, 84.49) --
	(251.06, 81.12) --
	(251.16, 81.33) --
	(251.26, 77.79) --
	(251.55, 82.10) --
	(251.65, 81.28) --
	(251.75, 82.16) --
	(251.85, 75.27) --
	(251.95, 74.82) --
	(252.24, 83.86) --
	(252.34, 70.13) --
	(252.44, 67.02) --
	(252.54, 71.50) --
	(252.64, 81.44) --
	(252.93, 95.95) --
	(253.03, 89.54) --
	(253.13, 82.19) --
	(253.23, 80.70) --
	(253.33, 85.52) --
	(253.62, 79.44) --
	(253.72, 73.89) --
	(253.82, 77.48) --
	(253.92, 77.92) --
	(254.02, 78.48) --
	(254.31, 77.18) --
	(254.41, 83.83) --
	(254.51, 89.62) --
	(254.61, 88.28) --
	(254.70, 73.06) --
	(255.00, 77.99) --
	(255.10, 74.99) --
	(255.20, 67.16) --
	(255.30, 81.65) --
	(255.39, 68.00) --
	(255.69, 78.78) --
	(255.79, 75.81) --
	(255.89, 65.80) --
	(255.99, 78.04) --
	(256.08,103.75) --
	(256.38, 93.67) --
	(256.48, 69.75) --
	(256.58, 78.12) --
	(256.68, 80.26) --
	(256.77, 79.87) --
	(257.07, 74.79) --
	(257.17, 74.57) --
	(257.27, 75.48) --
	(257.37, 80.71) --
	(257.46, 74.29) --
	(257.76, 84.58) --
	(257.86, 79.45) --
	(257.96, 72.33) --
	(258.05, 80.34) --
	(258.15, 92.35) --
	(258.45, 79.63) --
	(258.55, 80.23) --
	(258.65, 79.83) --
	(258.74, 86.80) --
	(258.84, 75.41) --
	(259.14, 71.94) --
	(259.24, 66.88) --
	(259.34, 70.56) --
	(259.43, 79.01) --
	(259.53, 97.20) --
	(259.83, 77.17) --
	(259.93, 71.55) --
	(260.03, 61.32) --
	(260.12, 70.41) --
	(260.22, 66.73) --
	(260.52, 76.57) --
	(260.62, 76.29) --
	(260.71, 64.87) --
	(260.81, 72.03) --
	(260.91, 78.05) --
	(261.21, 79.30) --
	(261.31, 72.04) --
	(261.40, 74.20) --
	(261.50, 83.09) --
	(261.60, 72.22) --
	(261.90, 76.27) --
	(262.00, 60.25) --
	(262.09, 71.26) --
	(262.19, 78.98) --
	(262.29, 68.19) --
	(262.59, 71.54) --
	(262.69, 68.53) --
	(262.78, 79.23) --
	(262.88, 82.58) --
	(262.98, 65.20) --
	(263.28, 80.55) --
	(263.37, 75.59) --
	(263.47, 83.40) --
	(263.57, 94.24) --
	(263.67, 79.45) --
	(263.97, 61.55) --
	(264.06, 76.90) --
	(264.16, 82.37) --
	(264.26, 77.53) --
	(264.36, 74.84) --
	(264.66, 72.43) --
	(264.75, 49.96) --
	(264.85, 78.49) --
	(264.95, 77.12) --
	(265.05, 66.83) --
	(265.35, 76.73) --
	(265.44, 65.85) --
	(265.54, 69.61) --
	(265.64, 70.41) --
	(265.74, 76.92) --
	(266.04, 58.61) --
	(266.13, 52.49) --
	(266.23, 82.28) --
	(266.33, 87.93) --
	(266.43, 89.22) --
	(266.72,105.75) --
	(266.82, 82.00) --
	(266.92, 76.76) --
	(267.02, 71.91) --
	(267.12, 78.29) --
	(267.41, 59.79) --
	(267.51, 59.26) --
	(267.61, 75.68) --
	(267.71, 73.75) --
	(267.81, 62.68) --
	(268.10, 52.07) --
	(268.20, 69.00) --
	(268.30, 62.33) --
	(268.40, 82.23) --
	(268.50, 44.72) --
	(268.79, 72.96) --
	(268.89, 86.57) --
	(268.99, 44.86) --
	(269.09, 40.18) --
	(269.19, 78.35) --
	(269.48, 89.12) --
	(269.58, 75.38) --
	(269.68, 52.41) --
	(269.78, 73.29) --
	(269.88, 57.08) --
	(270.17, 71.36) --
	(270.27, 70.25) --
	(270.37, 94.55) --
	(270.47, 90.67) --
	(270.57, 58.57) --
	(270.86, 89.41) --
	(270.96, 67.78) --
	(271.06, 86.36) --
	(271.16, 45.67) --
	(271.26, 65.90) --
	(271.55, 87.72) --
	(271.65, 56.44) --
	(271.75, 57.44) --
	(271.85, 57.33) --
	(271.95, 89.69) --
	(272.24, 67.02) --
	(272.34, 64.13) --
	(272.44, 71.00) --
	(272.54, 59.35) --
	(272.64, 62.02) --
	(272.93, 96.76) --
	(273.03, 87.58) --
	(273.13, 76.71) --
	(273.23, 96.28) --
	(273.33, 74.97) --
	(273.62, 58.60) --
	(273.72, 40.10) --
	(273.82, 68.19) --
	(273.92, 64.22) --
	(274.02, 43.84) --
	(274.31, 89.86) --
	(274.41, 82.64) --
	(274.51, 74.40) --
	(274.61,101.94) --
	(274.71, 90.29) --
	(275.00, 90.02) --
	(275.10, 58.33) --
	(275.20, 79.56) --
	(275.30, 61.17) --
	(275.39, 57.18) --
	(275.69, 67.84) --
	(275.79, 47.27) --
	(275.89, 62.60) --
	(276.38, 94.54) --
	(276.48, 80.59) --
	(276.58, 85.17) --
	(276.77,133.76) --
	(277.07,114.31) --
	(277.17,100.16) --
	(277.27, 68.74) --
	(277.37, 43.30) --
	(277.46, 75.61) --
	(277.76, 58.48) --
	(277.86, 77.07) --
	(277.96, 90.18) --
	(278.05, 72.79) --
	(278.15, 91.41) --
	(278.45, 56.99) --
	(278.55, 65.77) --
	(278.65, 80.20) --
	(278.74, 85.36) --
	(278.84, 85.43) --
	(279.14, 93.23) --
	(279.24, 55.40) --
	(279.34, 80.88) --
	(279.43, 81.38) --
	(279.53, 86.09) --
	(279.83, 83.13) --
	(279.93, 66.71) --
	(280.03, 77.93) --
	(280.12, 82.77) --
	(280.22, 89.06) --
	(280.52, 83.47) --
	(280.62, 72.75) --
	(280.71, 65.36) --
	(280.81, 72.26) --
	(280.91, 82.54) --
	(281.21, 68.56) --
	(281.31, 59.06) --
	(281.40, 58.04) --
	(281.50, 87.37) --
	(281.60, 79.66) --
	(281.90, 80.43) --
	(282.00, 72.35) --
	(282.09, 95.88) --
	(282.19,103.58) --
	(282.29, 77.50) --
	(282.59, 70.92) --
	(282.69, 68.72) --
	(282.78, 98.32) --
	(282.88, 75.38) --
	(282.98, 72.31) --
	(283.28, 86.30) --
	(283.38, 71.55) --
	(283.47, 66.09) --
	(283.57, 75.83) --
	(283.67, 96.80) --
	(283.97, 66.17) --
	(284.06, 93.98) --
	(284.16, 86.37) --
	(284.26, 93.89) --
	(284.36, 89.95) --
	(284.66, 89.86) --
	(284.75, 79.57) --
	(284.85, 74.66) --
	(284.95, 82.80) --
	(285.05, 74.16) --
	(285.35, 53.11) --
	(285.44, 67.29) --
	(285.54, 82.00) --
	(285.64,102.91) --
	(285.74, 88.02) --
	(286.04, 83.28) --
	(286.13, 69.23) --
	(286.23, 71.11) --
	(286.33, 94.59) --
	(286.72, 74.42) --
	(286.82, 70.01) --
	(286.92, 78.16) --
	(287.02, 80.56) --
	(287.12, 76.44) --
	(287.41, 61.05) --
	(287.51, 67.40) --
	(287.61, 77.48) --
	(287.71, 78.11) --
	(287.81, 89.56) --
	(288.10, 70.53) --
	(288.20, 72.70) --
	(288.30, 88.74) --
	(288.40, 80.63) --
	(288.50, 77.73) --
	(288.79, 91.92) --
	(288.89, 82.34) --
	(288.99, 88.69) --
	(289.09, 92.99) --
	(289.19, 79.65) --
	(289.48, 75.41) --
	(289.58, 82.37) --
	(289.68, 80.39) --
	(289.78, 68.17) --
	(289.88, 80.28) --
	(290.17, 73.29) --
	(290.27, 90.21) --
	(290.37, 84.52) --
	(290.47, 76.16) --
	(290.57, 80.53) --
	(290.86, 75.79) --
	(290.96, 78.50) --
	(291.06, 92.36) --
	(291.16, 84.64) --
	(291.26, 90.93) --
	(291.55, 93.40) --
	(291.65, 80.75) --
	(291.75, 74.24) --
	(291.85, 81.28) --
	(291.95, 84.31) --
	(292.24, 70.35) --
	(292.34, 88.19) --
	(292.44, 86.86) --
	(292.54, 81.56) --
	(292.64, 74.66) --
	(292.93, 69.69) --
	(293.03, 80.03) --
	(293.13, 75.32) --
	(293.23, 83.06) --
	(293.33, 77.23) --
	(293.62, 58.83) --
	(293.72, 72.07) --
	(293.82, 86.50) --
	(293.92, 80.73) --
	(294.02, 82.11) --
	(294.31, 78.19) --
	(294.41, 79.84) --
	(294.51, 75.39) --
	(294.61, 62.93) --
	(294.71, 71.20) --
	(295.00, 60.57) --
	(295.10, 72.49) --
	(295.20, 64.07) --
	(295.30, 73.45) --
	(295.39, 72.02) --
	(295.69, 75.82) --
	(295.79, 86.15) --
	(295.89, 83.48) --
	(295.99, 83.04) --
	(296.08, 82.13) --
	(296.38, 87.02) --
	(296.48, 80.01) --
	(296.58, 74.85) --
	(296.68, 89.27) --
	(296.77, 86.10) --
	(297.07, 85.10) --
	(297.17, 73.70) --
	(297.27, 59.95) --
	(297.37, 81.36) --
	(297.46, 91.47) --
	(297.76, 94.63) --
	(297.86, 78.47) --
	(297.96, 82.93) --
	(298.05, 80.15) --
	(298.15, 71.45) --
	(298.45, 75.57) --
	(298.55, 73.46) --
	(298.65, 77.17) --
	(298.74, 84.56) --
	(298.84, 70.65) --
	(299.14, 57.64) --
	(299.24, 86.47) --
	(299.34, 87.71) --
	(299.43, 86.13) --
	(299.53, 75.47) --
	(299.83, 81.06) --
	(299.93, 70.10) --
	(300.03, 69.41) --
	(300.12, 76.79) --
	(300.22, 85.74) --
	(300.52, 68.91) --
	(300.62, 62.90) --
	(300.72, 67.67) --
	(300.81, 77.36) --
	(300.91, 73.17) --
	(301.21, 78.43) --
	(301.31, 88.02) --
	(301.40, 84.65) --
	(301.50, 78.95) --
	(301.60, 70.75) --
	(301.90, 65.90) --
	(302.00, 80.47) --
	(302.09, 88.61) --
	(302.19, 87.32) --
	(302.29, 73.20) --
	(302.59, 69.63) --
	(302.69, 78.39) --
	(302.78, 72.64) --
	(302.88, 59.05) --
	(302.98, 69.64) --
	(303.28, 77.78) --
	(303.38, 78.53) --
	(303.47, 86.13) --
	(303.57, 91.66) --
	(303.67, 73.70) --
	(303.97, 74.92) --
	(304.06, 85.99) --
	(304.16, 74.83) --
	(304.26, 77.81) --
	(304.36, 83.88) --
	(304.66, 84.91) --
	(304.75, 82.80) --
	(304.85, 83.59) --
	(304.95, 84.83) --
	(305.05, 87.36) --
	(305.35, 82.74) --
	(305.44, 77.29) --
	(305.54, 80.48) --
	(305.64, 84.40) --
	(305.74, 77.18) --
	(306.04, 72.21) --
	(306.13, 75.74) --
	(306.23, 72.07) --
	(306.33, 79.68) --
	(306.43, 75.08) --
	(306.72, 73.72) --
	(306.82, 80.69) --
	(306.92, 89.22) --
	(307.02, 76.44) --
	(307.12, 70.41) --
	(307.41, 79.08) --
	(307.51, 76.95) --
	(307.61, 79.48) --
	(307.71, 72.56) --
	(307.81, 72.57) --
	(308.10, 84.45) --
	(308.20, 80.05) --
	(308.30, 82.42) --
	(308.40, 71.08) --
	(308.50, 71.51) --
	(308.79, 82.79) --
	(308.89, 68.59) --
	(308.99, 79.92) --
	(309.09, 78.98) --
	(309.19, 73.91) --
	(309.48, 82.12) --
	(309.58, 86.85) --
	(309.68, 74.05) --
	(309.78, 77.35) --
	(309.88, 74.38) --
	(310.17, 71.22) --
	(310.27, 71.67) --
	(310.37, 70.76) --
	(310.47, 63.50) --
	(310.57, 73.70) --
	(310.86, 75.98) --
	(310.96, 78.54) --
	(311.06, 85.50) --
	(311.16, 74.84) --
	(311.26, 77.36) --
	(311.55, 77.91) --
	(311.65, 73.84) --
	(311.75, 85.81) --
	(311.85, 87.01) --
	(312.24, 80.25) --
	(312.34, 85.24) --
	(312.44, 80.64) --
	(312.54, 79.53) --
	(312.93, 83.37) --
	(313.03, 82.39) --
	(313.13, 80.40) --
	(313.23, 80.00) --
	(313.33, 75.92) --
	(313.62, 79.22) --
	(313.72, 70.60) --
	(313.82, 66.40) --
	(313.92, 79.80) --
	(314.02, 71.46) --
	(314.31, 72.55) --
	(314.41, 76.01) --
	(314.51, 75.95) --
	(314.61, 72.82) --
	(314.71, 68.21) --
	(315.00, 70.91) --
	(315.10, 77.11) --
	(315.20, 76.86) --
	(315.30, 74.40) --
	(315.39, 74.88) --
	(315.69, 77.36) --
	(315.79, 89.72) --
	(315.89, 89.74) --
	(315.99, 62.92) --
	(316.08, 58.59) --
	(316.38, 71.88) --
	(316.48, 83.02) --
	(316.58, 83.70) --
	(316.68, 83.67) --
	(316.77, 75.69) --
	(317.07, 78.34) --
	(317.17, 85.46) --
	(317.27, 84.90) --
	(317.37, 78.24) --
	(317.46, 81.30) --
	(317.76, 82.95) --
	(317.86, 75.03) --
	(317.96, 75.60) --
	(318.06, 72.59) --
	(318.15, 76.94) --
	(318.45, 84.04) --
	(318.55, 75.89) --
	(318.65, 83.15) --
	(318.74, 76.72) --
	(318.84, 82.17) --
	(319.14, 80.65) --
	(319.24, 74.57) --
	(319.34, 79.68) --
	(319.43, 77.07) --
	(319.53, 77.18) --
	(319.83, 68.70) --
	(319.93, 79.49) --
	(320.03, 86.58) --
	(320.12, 75.32) --
	(320.22, 73.20) --
	(320.52, 74.83) --
	(320.62, 81.81) --
	(320.72, 73.64) --
	(320.81, 78.04) --
	(320.91, 75.98) --
	(321.21, 82.83) --
	(321.31, 79.78) --
	(321.40, 80.05) --
	(321.50, 83.91) --
	(321.90, 84.85) --
	(322.00, 84.19) --
	(322.09, 76.28) --
	(322.19, 73.21) --
	(322.29, 79.29) --
	(322.59, 78.53) --
	(322.69, 73.63) --
	(322.78, 83.26) --
	(322.88, 80.75) --
	(322.98, 75.06) --
	(323.28, 66.68) --
	(323.38, 82.39) --
	(323.47, 78.26) --
	(323.57, 79.17) --
	(323.67, 80.76) --
	(323.97, 82.05) --
	(324.06, 72.64) --
	(324.16, 72.49) --
	(324.26, 85.07) --
	(324.36, 80.13) --
	(324.66, 78.50) --
	(324.75, 76.25) --
	(324.85, 61.07) --
	(324.95, 62.93) --
	(325.05, 65.28) --
	(325.35, 86.83) --
	(325.44, 74.18) --
	(325.54, 81.60) --
	(325.64, 78.08) --
	(325.74, 63.12) --
	(326.04, 61.33) --
	(326.13, 74.39) --
	(326.23, 63.75) --
	(326.33, 71.44) --
	(326.43, 69.82) --
	(326.73, 78.07) --
	(326.82, 65.90) --
	(326.92, 86.24) --
	(327.02, 91.73) --
	(327.12, 78.17) --
	(327.41, 85.09) --
	(327.51, 71.61) --
	(327.61, 78.35) --
	(327.71, 87.77) --
	(327.81, 72.55) --
	(328.10, 62.04) --
	(328.20, 80.26) --
	(328.30, 83.36) --
	(328.40, 84.25) --
	(328.50, 77.78) --
	(328.79, 83.72) --
	(328.89, 76.21) --
	(328.99, 83.22) --
	(329.09, 83.67) --
	(329.19, 76.71) --
	(329.48, 82.14) --
	(329.58, 72.33) --
	(329.68, 71.20) --
	(329.78, 70.33) --
	(329.88, 82.71) --
	(330.17, 83.05) --
	(330.27, 64.67) --
	(330.37, 76.26) --
	(330.47, 64.89) --
	(330.57, 71.94) --
	(330.86, 73.60) --
	(330.96, 81.62) --
	(331.06, 77.36) --
	(331.16, 90.50) --
	(331.26, 82.97) --
	(331.55, 72.48) --
	(331.65, 80.83) --
	(331.75, 85.42) --
	(331.85, 73.28) --
	(331.95, 75.06) --
	(332.24, 77.60) --
	(332.34, 78.62) --
	(332.44, 77.29) --
	(332.54, 79.16) --
	(332.64, 83.08) --
	(332.93, 75.99) --
	(333.03, 75.69) --
	(333.13, 73.16) --
	(333.23, 82.86) --
	(333.33, 78.72) --
	(333.62, 92.78) --
	(333.72, 84.78) --
	(333.82, 79.93) --
	(333.92, 76.23) --
	(334.02, 74.26) --
	(334.31, 78.03) --
	(334.41, 69.28) --
	(334.51, 68.78) --
	(334.61, 67.42) --
	(334.71, 70.73) --
	(335.00, 75.04) --
	(335.10, 83.23) --
	(335.20, 76.09) --
	(335.30, 77.17) --
	(335.40, 69.68) --
	(335.69, 72.04) --
	(335.79, 69.52) --
	(335.89, 79.25) --
	(335.99, 86.03) --
	(336.08, 83.18) --
	(336.38, 81.48) --
	(336.48, 73.29) --
	(336.58, 77.90) --
	(336.68, 79.72) --
	(336.77, 78.26) --
	(337.07, 79.76) --
	(337.17, 74.70) --
	(337.27, 83.35) --
	(337.37, 79.91) --
	(337.46, 78.36) --
	(337.76, 79.65) --
	(337.86, 80.11) --
	(337.96, 76.30) --
	(338.06, 78.00) --
	(338.15, 74.13) --
	(338.45, 79.11) --
	(338.55, 77.76) --
	(338.65, 71.82) --
	(338.74, 76.52) --
	(338.84, 81.61) --
	(339.14, 77.59) --
	(339.24, 76.18) --
	(339.34, 82.39) --
	(339.43, 87.31) --
	(339.53, 88.76) --
	(339.83, 79.67) --
	(339.93, 78.34) --
	(340.03, 84.77) --
	(340.12, 74.91) --
	(340.22, 71.16) --
	(340.52, 79.99) --
	(340.62, 72.89) --
	(340.72, 84.22) --
	(340.81, 77.57) --
	(340.91, 71.31) --
	(341.21, 72.52) --
	(341.31, 78.69) --
	(341.40, 74.28) --
	(341.50, 80.37) --
	(341.60, 73.27) --
	(341.90, 85.58) --
	(342.00, 75.75) --
	(342.09, 74.19) --
	(342.19, 81.34) --
	(342.29, 74.53) --
	(342.59, 83.53) --
	(342.69, 84.62) --
	(342.78, 80.83) --
	(342.88, 86.65) --
	(342.98, 77.29) --
	(343.28, 78.81) --
	(343.38, 78.86) --
	(343.47, 79.11) --
	(343.57, 80.08) --
	(343.67, 66.16) --
	(343.97, 75.82) --
	(344.07, 71.76) --
	(344.16, 74.88) --
	(344.26, 72.91) --
	(344.36, 79.03) --
	(344.66, 74.85) --
	(344.75, 72.80) --
	(344.85, 82.87) --
	(344.95, 84.78) --
	(345.05, 76.17) --
	(345.35, 83.20) --
	(345.44, 78.35) --
	(345.54, 79.82) --
	(345.64, 87.66) --
	(345.74, 82.33) --
	(346.04, 82.38) --
	(346.13, 75.99) --
	(346.23, 75.23) --
	(346.33, 79.56) --
	(346.43, 75.99) --
	(346.73, 78.85) --
	(346.82, 78.55) --
	(346.92, 77.34) --
	(347.02, 79.99) --
	(347.12, 77.39) --
	(347.41, 76.35) --
	(347.51, 82.00) --
	(347.61, 79.65) --
	(347.71, 77.98) --
	(347.81, 80.07) --
	(348.10, 77.00) --
	(348.20, 74.41) --
	(348.30, 77.98) --
	(348.40, 73.61) --
	(348.50, 74.92) --
	(348.79, 81.34) --
	(348.89, 84.45) --
	(348.99, 75.50) --
	(349.09, 82.84) --
	(349.19, 71.36) --
	(349.48, 79.72) --
	(349.58, 84.91) --
	(349.68, 83.47) --
	(349.78, 76.03) --
	(349.88, 77.67) --
	(350.17, 75.79) --
	(350.27, 77.67) --
	(350.37, 78.19) --
	(350.47, 72.39) --
	(350.57, 77.06) --
	(350.86, 78.72) --
	(350.96, 70.62) --
	(351.06, 81.03) --
	(351.16, 81.28) --
	(351.26, 80.49) --
	(351.55, 83.95) --
	(351.65, 81.25) --
	(351.75, 83.07) --
	(351.85, 77.52) --
	(351.95, 73.40) --
	(352.24, 73.50) --
	(352.34, 77.75) --
	(352.44, 81.00) --
	(352.54, 80.29) --
	(352.64, 76.30) --
	(352.93, 81.22) --
	(353.03, 80.69) --
	(353.13, 75.87) --
	(353.23, 82.14) --
	(353.33, 74.23) --
	(353.62, 83.97) --
	(353.72, 92.04) --
	(353.82, 85.15) --
	(353.92, 98.16) --
	(354.02, 66.43) --
	(354.31, 78.07) --
	(354.41, 76.36) --
	(354.51, 87.60) --
	(354.61, 75.90) --
	(354.71, 81.03) --
	(355.00, 79.70) --
	(355.10, 67.42) --
	(355.20, 78.94) --
	(355.30, 80.29) --
	(355.40, 71.16) --
	(355.69, 71.97) --
	(355.79, 71.91) --
	(355.89, 74.14) --
	(355.99, 86.70) --
	(356.08, 87.22) --
	(356.38, 75.54) --
	(356.48, 77.81) --
	(356.58, 80.72) --
	(356.68, 76.18) --
	(356.77, 77.69) --
	(357.07, 75.14) --
	(357.17, 75.29) --
	(357.27, 78.54) --
	(357.37, 82.23) --
	(357.46, 85.41) --
	(357.76, 83.93) --
	(357.86, 83.07) --
	(357.96, 81.13) --
	(358.06, 77.44) --
	(358.15, 86.04) --
	(358.45, 78.36) --
	(358.55, 67.07) --
	(358.65, 74.13) --
	(358.74, 81.76) --
	(358.84, 77.14) --
	(359.14, 74.97) --
	(359.24, 72.12) --
	(359.34, 84.72) --
	(359.43, 82.83) --
	(359.83, 77.00) --
	(359.93, 75.74) --
	(360.03, 78.74) --
	(360.12, 83.02) --
	(360.22, 75.25) --
	(360.52, 75.64) --
	(360.62, 73.04) --
	(360.72, 70.60) --
	(360.81, 61.32) --
	(360.91, 43.16) --
	(361.21, 92.57) --
	(361.31, 90.96) --
	(361.41, 76.78) --
	(361.50, 60.50) --
	(361.60, 84.40) --
	(361.90, 72.65) --
	(362.00, 72.40) --
	(362.09, 80.59) --
	(362.19, 79.26) --
	(362.29, 75.41) --
	(362.59, 69.17) --
	(362.69, 84.92) --
	(362.78, 80.12) --
	(362.88, 84.75) --
	(362.98, 79.06) --
	(363.28, 74.57) --
	(363.38, 83.73) --
	(363.47, 78.25) --
	(363.57, 71.20) --
	(363.67, 79.42) --
	(363.97, 75.89) --
	(364.07, 79.57) --
	(364.16, 82.33) --
	(364.26, 83.17) --
	(364.36, 77.37) --
	(364.66, 76.83) --
	(364.75, 78.30) --
	(364.85, 73.51) --
	(364.95, 65.10) --
	(365.05, 69.00) --
	(365.35, 76.88) --
	(365.44, 78.97) --
	(365.54, 77.87) --
	(365.64, 69.55) --
	(365.74, 63.91) --
	(366.04, 71.43) --
	(366.13, 86.07) --
	(366.23, 88.23) --
	(366.33, 82.70) --
	(366.43, 72.97) --
	(366.73, 79.03) --
	(366.82, 78.32) --
	(366.92, 81.96) --
	(367.02, 87.36) --
	(367.12, 84.87) --
	(367.41, 72.06) --
	(367.51, 76.18) --
	(367.61, 85.87) --
	(367.71, 75.30) --
	(367.81, 75.18) --
	(368.10, 77.73) --
	(368.20, 78.74) --
	(368.30, 80.65) --
	(368.40, 75.97) --
	(368.50, 79.08) --
	(368.79, 76.01) --
	(368.89, 78.54) --
	(368.99, 76.32) --
	(369.09, 77.14) --
	(369.19, 72.68) --
	(369.48, 82.73) --
	(369.58, 70.56) --
	(369.68, 72.14) --
	(369.78, 64.87) --
	(369.88, 59.80) --
	(370.17, 73.31) --
	(370.27, 73.66) --
	(370.37, 75.86) --
	(370.47, 86.31) --
	(370.57, 79.51) --
	(370.86, 81.40) --
	(370.96, 79.98) --
	(371.06, 83.36) --
	(371.16, 71.23) --
	(371.26, 68.59) --
	(371.55, 79.34) --
	(371.65, 86.00) --
	(371.75, 79.87) --
	(371.85, 81.74) --
	(371.95, 76.93) --
	(372.24, 80.73) --
	(372.34, 81.83) --
	(372.44, 84.96) --
	(372.54, 76.54) --
	(372.64, 73.95) --
	(372.93, 69.43) --
	(373.03, 76.89) --
	(373.13, 89.38) --
	(373.23, 80.53) --
	(373.33, 70.36) --
	(373.62, 67.03) --
	(373.72, 79.58) --
	(373.82, 75.21) --
	(373.92, 84.07) --
	(374.02, 81.74) --
	(374.31, 69.21) --
	(374.41, 75.71) --
	(374.51, 80.14) --
	(374.61, 61.31) --
	(374.71, 74.18) --
	(375.00, 66.34) --
	(375.10, 88.92) --
	(375.20, 76.49) --
	(375.30, 72.06) --
	(375.40, 70.66) --
	(375.69, 69.14) --
	(375.79, 72.31) --
	(375.89, 83.12) --
	(375.99, 84.87) --
	(376.08, 84.14) --
	(376.38, 83.45) --
	(376.48, 81.24) --
	(376.58, 85.86) --
	(376.68, 74.71) --
	(376.77, 85.30) --
	(377.07, 81.80) --
	(377.17, 68.44) --
	(377.27, 80.19) --
	(377.37, 71.33) --
	(377.46, 81.88) --
	(377.76, 80.54) --
	(377.86, 78.75) --
	(377.96, 74.71) --
	(378.06, 78.35) --
	(378.15, 77.54) --
	(378.45, 69.01) --
	(378.55, 74.11) --
	(378.65, 86.73) --
	(378.75, 74.44) --
	(378.84, 85.43) --
	(379.14, 81.76) --
	(379.24, 87.93) --
	(379.34, 74.73) --
	(379.43, 71.57) --
	(379.53, 82.56) --
	(379.83, 76.04) --
	(379.93, 75.33) --
	(380.03, 77.57) --
	(380.12, 71.60) --
	(380.22, 70.48) --
	(380.52, 71.68) --
	(380.62, 79.74) --
	(380.72, 77.21) --
	(380.81, 76.40) --
	(380.91, 75.78) --
	(381.21, 81.45) --
	(381.31, 81.29) --
	(381.41, 79.86) --
	(381.50, 73.20) --
	(381.60, 78.30) --
	(381.90, 80.06) --
	(382.00, 74.04) --
	(382.09, 79.54) --
	(382.19, 72.98) --
	(382.29, 71.06) --
	(382.59, 76.80) --
	(382.69, 78.61) --
	(382.78, 74.13) --
	(382.88, 67.78) --
	(382.98, 72.93) --
	(383.28, 74.47) --
	(383.38, 86.37) --
	(383.47, 85.32) --
	(383.57, 79.39) --
	(383.67, 77.95) --
	(384.07, 77.79) --
	(384.16, 76.27) --
	(384.26, 74.12) --
	(384.36, 77.67) --
	(384.75, 87.74) --
	(384.85, 86.59) --
	(384.95, 82.28) --
	(385.05, 74.28) --
	(385.35, 78.39) --
	(385.44, 79.13) --
	(385.54, 76.98) --
	(385.64, 77.41) --
	(385.74, 72.66) --
	(386.04, 77.14) --
	(386.13, 79.38) --
	(386.23, 75.48) --
	(386.33, 76.54) --
	(386.43, 76.42) --
	(386.73, 78.91) --
	(386.82, 76.15) --
	(386.92, 74.16) --
	(387.02, 79.52) --
	(387.12, 77.49) --
	(387.42, 76.50) --
	(387.51, 77.69) --
	(387.61, 74.91) --
	(387.71, 78.13) --
	(387.81, 79.04) --
	(388.10, 85.66) --
	(388.20, 82.28) --
	(388.30, 79.21) --
	(388.40, 81.41) --
	(388.50, 77.86) --
	(388.79, 80.24) --
	(388.89, 75.18) --
	(388.99, 82.22) --
	(389.09, 78.00) --
	(389.19, 79.01) --
	(389.48, 79.52) --
	(389.58, 77.29) --
	(389.68, 83.47) --
	(389.78, 80.28) --
	(389.88, 81.51) --
	(390.17, 78.66) --
	(390.27, 73.34) --
	(390.37, 72.39) --
	(390.47, 82.12) --
	(390.57, 80.89) --
	(390.86, 74.67) --
	(390.96, 75.96) --
	(391.06, 76.53) --
	(391.16, 85.76) --
	(391.26, 77.37) --
	(391.55, 76.33) --
	(391.65, 79.85) --
	(391.75, 76.23) --
	(391.85, 72.80) --
	(391.95, 76.86) --
	(392.24, 81.44) --
	(392.34, 73.62) --
	(392.44, 76.79) --
	(392.54, 73.26) --
	(392.64, 80.83) --
	(392.93, 79.87) --
	(393.03, 77.33) --
	(393.13, 72.81) --
	(393.23, 74.83) --
	(393.33, 74.68) --
	(393.62, 79.95) --
	(393.72, 82.09) --
	(393.82, 73.66) --
	(393.92, 74.43) --
	(394.31, 74.56) --
	(394.41, 73.54) --
	(394.51, 71.42) --
	(394.61, 80.73) --
	(394.71, 78.70) --
	(395.00, 69.37) --
	(395.10, 74.61) --
	(395.20, 75.24) --
	(395.30, 79.23) --
	(395.40, 78.13) --
	(395.69, 73.64) --
	(395.79, 78.44) --
	(395.89, 78.25) --
	(395.99, 81.42) --
	(396.09, 77.71) --
	(396.38, 77.11) --
	(396.48, 76.84) --
	(396.58, 75.78) --
	(396.68, 72.08) --
	(396.77, 65.35) --
	(397.07, 68.92) --
	(397.17, 75.13) --
	(397.27, 78.38) --
	(397.37, 78.14) --
	(397.46, 74.00) --
	(397.76, 72.83) --
	(397.86, 79.57) --
	(397.96, 75.02) --
	(398.06, 73.03) --
	(398.15, 69.23) --
	(398.45, 80.51) --
	(398.55, 78.25) --
	(398.65, 68.91) --
	(398.75, 74.45) --
	(398.84, 81.96) --
	(399.14, 79.06) --
	(399.24, 77.80) --
	(399.34, 67.19) --
	(399.43, 69.98) --
	(399.53, 61.21) --
	(399.83, 68.33) --
	(399.93, 80.56) --
	(400.03, 85.02) --
	(400.12, 76.44) --
	(400.22, 68.95) --
	(400.52, 84.01) --
	(400.62, 66.52) --
	(400.72, 79.93) --
	(400.81, 75.72) --
	(400.91, 80.98) --
	(401.21, 72.72) --
	(401.31, 71.22) --
	(401.41, 74.22) --
	(401.50, 59.90) --
	(401.60, 73.63) --
	(401.90, 78.19) --
	(402.00, 83.26) --
	(402.09, 81.09) --
	(402.19, 77.34) --
	(402.29, 87.22) --
	(402.59, 82.39) --
	(402.69, 88.27) --
	(402.78, 81.21) --
	(402.88, 81.98) --
	(402.98, 70.51) --
	(403.28, 77.25) --
	(403.38, 75.01) --
	(403.47, 79.17) --
	(403.57, 79.93) --
	(403.67, 85.29) --
	(403.97, 80.97) --
	(404.07, 83.26) --
	(404.16, 79.21) --
	(404.26, 85.80) --
	(404.36, 77.25) --
	(404.66, 61.58) --
	(404.76, 79.23) --
	(404.85, 75.98) --
	(404.95, 82.81) --
	(405.05, 83.55) --
	(405.35, 77.38) --
	(405.44, 74.20) --
	(405.54, 78.67) --
	(405.64, 79.57) --
	(405.74, 83.20) --
	(406.04, 82.37) --
	(406.13, 85.19) --
	(406.23, 80.48) --
	(406.33, 77.42) --
	(406.43, 80.17) --
	(406.73, 79.59) --
	(406.82, 79.02) --
	(406.92, 79.49) --
	(407.02, 83.08) --
	(407.12, 75.13) --
	(407.42, 77.02) --
	(407.51, 80.41) --
	(407.61, 76.98) --
	(407.71, 82.61) --
	(407.81, 71.67) --
	(408.10, 76.98) --
	(408.20, 70.07) --
	(408.30, 76.01) --
	(408.40, 80.33) --
	(408.50, 79.32) --
	(408.79, 81.01) --
	(408.89, 80.20) --
	(408.99, 70.80) --
	(409.09, 79.47) --
	(409.19, 76.50) --
	(409.48, 80.33) --
	(409.58, 78.71) --
	(409.68, 79.95) --
	(409.78, 77.72) --
	(409.88, 82.70) --
	(410.17, 72.86) --
	(410.27, 66.42) --
	(410.37, 67.16) --
	(410.47, 66.80) --
	(410.57, 86.65) --
	(410.86, 74.51) --
	(410.96, 79.42) --
	(411.06, 72.57) --
	(411.16, 82.91) --
	(411.26, 83.25) --
	(411.55, 75.72) --
	(411.65, 77.42) --
	(411.75, 68.16) --
	(411.85, 76.92) --
	(411.95, 84.57) --
	(412.24, 73.92) --
	(412.34, 83.46) --
	(412.44, 83.22) --
	(412.54, 78.92) --
	(412.64, 76.14) --
	(412.93, 75.86) --
	(413.03, 78.85) --
	(413.13, 73.91) --
	(413.23, 75.41) --
	(413.33, 74.15) --
	(413.62, 69.70) --
	(413.72, 72.37) --
	(413.82, 76.21) --
	(413.92, 77.92) --
	(414.02, 79.54) --
	(414.31, 75.63) --
	(414.41, 77.92) --
	(414.51, 77.46) --
	(414.61, 77.71) --
	(414.71, 72.28) --
	(415.00, 70.35) --
	(415.10, 87.29) --
	(415.20, 81.77) --
	(415.30, 67.74) --
	(415.40, 79.94) --
	(415.69, 83.04) --
	(415.79, 74.72) --
	(415.89, 78.29) --
	(415.99, 81.51) --
	(416.09, 76.51) --
	(416.38, 84.32) --
	(416.48, 75.55) --
	(416.58, 75.46) --
	(416.68, 77.54) --
	(416.77, 77.87) --
	(417.07, 78.92) --
	(417.17, 75.62) --
	(417.27, 72.86) --
	(417.37, 79.23) --
	(417.46, 81.91) --
	(417.76, 76.68) --
	(417.86, 74.11) --
	(417.96, 75.41) --
	(418.06, 70.83) --
	(418.15, 73.56) --
	(418.45, 78.39) --
	(418.55, 76.41) --
	(418.65, 81.61) --
	(418.75, 78.04) --
	(418.84, 76.29) --
	(419.14, 78.54) --
	(419.24, 78.58) --
	(419.34, 80.27) --
	(419.43, 77.71) --
	(419.53, 74.94) --
	(419.83, 74.31) --
	(420.03, 81.48) --
	(420.12, 81.85) --
	(420.22, 76.64) --
	(420.52, 76.84) --
	(420.72, 82.18) --
	(420.81, 78.06) --
	(420.91, 75.39) --
	(421.21, 75.14) --
	(421.31, 79.61) --
	(421.41, 78.47) --
	(421.50, 78.47) --
	(421.60, 72.83) --
	(421.90, 76.72) --
	(422.00, 78.48) --
	(422.10, 74.84) --
	(422.19, 78.36) --
	(422.29, 80.99) --
	(422.59, 78.91) --
	(422.69, 77.94) --
	(422.78, 78.22) --
	(422.88, 77.98) --
	(422.98, 78.58) --
	(423.28, 77.09) --
	(423.38, 78.77) --
	(423.47, 80.91) --
	(423.57, 80.72) --
	(423.67, 78.55) --
	(423.97, 78.74) --
	(424.07, 76.08) --
	(424.16, 78.94) --
	(424.26, 79.51) --
	(424.36, 80.27) --
	(424.66, 76.99) --
	(424.76, 77.06) --
	(424.85, 79.76) --
	(424.95, 76.26) --
	(425.05, 75.60) --
	(425.35, 77.10) --
	(425.44, 75.13) --
	(425.54, 75.97) --
	(425.64, 69.40) --
	(425.74, 75.98) --
	(426.04, 78.33) --
	(426.13, 72.91) --
	(426.23, 75.65) --
	(426.33, 72.97) --
	(426.43, 69.80) --
	(426.73, 74.52) --
	(426.82, 80.90) --
	(426.92, 79.97) --
	(427.02, 75.94) --
	(427.12, 76.27) --
	(427.42, 76.88) --
	(427.51, 75.43) --
	(427.61, 75.39) --
	(427.71, 76.59) --
	(427.81, 80.37) --
	(428.10, 76.22) --
	(428.20, 77.96) --
	(428.30, 74.51) --
	(428.40, 76.63) --
	(428.50, 74.95) --
	(428.79, 78.76) --
	(428.89, 78.88) --
	(428.99, 81.15) --
	(429.09, 79.11) --
	(429.48, 76.22) --
	(429.58, 82.17) --
	(429.68, 71.71) --
	(429.78, 66.47) --
	(429.88, 72.57) --
	(430.17, 74.07) --
	(430.27, 78.89) --
	(430.37, 79.61) --
	(430.47, 73.78) --
	(430.57, 69.43) --
	(430.86, 68.13) --
	(430.96, 70.94) --
	(431.06, 75.29) --
	(431.16, 75.65) --
	(431.26, 82.07) --
	(431.55, 78.88) --
	(431.65, 76.26) --
	(431.75, 83.76) --
	(431.85, 81.42) --
	(431.95, 80.86) --
	(432.24, 78.21) --
	(432.34, 76.16) --
	(432.44, 74.30) --
	(432.54, 72.86) --
	(432.64, 88.30) --
	(432.93, 82.22) --
	(433.03, 77.90) --
	(433.13, 74.54) --
	(433.23, 75.39) --
	(433.33, 74.68) --
	(433.62, 74.67) --
	(433.72, 76.50) --
	(433.82, 74.51) --
	(433.92, 82.53) --
	(434.02, 79.91) --
	(434.31, 79.46) --
	(434.41, 74.86) --
	(434.51, 72.79) --
	(434.61, 71.41) --
	(434.71, 77.83) --
	(435.00, 79.11) --
	(435.10, 84.11) --
	(435.20, 74.80) --
	(435.30, 73.90) --
	(435.40, 72.90) --
	(435.69, 77.74) --
	(435.79, 81.69) --
	(435.89, 82.65) --
	(435.99, 76.60) --
	(436.09, 80.39) --
	(436.38, 76.16) --
	(436.48, 74.41) --
	(436.58, 78.04) --
	(436.68, 78.91) --
	(436.77, 86.22) --
	(437.07, 79.51) --
	(437.17, 74.10) --
	(437.27, 80.19) --
	(437.37, 67.06) --
	(437.46, 70.37) --
	(437.76, 70.66) --
	(437.86, 83.79) --
	(437.96, 75.52) --
	(438.06, 81.62) --
	(438.15, 79.09) --
	(438.45, 74.31) --
	(438.55, 79.62) --
	(438.65, 84.29) --
	(438.75, 77.94) --
	(438.84, 80.77) --
	(439.14, 80.53) --
	(439.24, 77.72) --
	(439.34, 79.96) --
	(439.44, 77.80) --
	(439.53, 77.34) --
	(439.83, 79.35) --
	(439.93, 77.63) --
	(440.03, 76.83) --
	(440.12, 80.76) --
	(440.22, 78.50) --
	(440.52, 76.22) --
	(440.62, 76.50) --
	(440.72, 75.17) --
	(440.81, 76.62) --
	(440.91, 76.54) --
	(441.21, 77.76) --
	(441.31, 76.08) --
	(441.41, 77.50) --
	(441.50, 82.02) --
	(441.60, 79.57) --
	(441.90, 76.38) --
	(442.00, 73.67) --
	(442.10, 74.49) --
	(442.19, 75.52) --
	(442.29, 79.27) --
	(442.59, 78.68) --
	(442.69, 83.45) --
	(442.78, 77.05) --
	(442.88, 82.51) --
	(442.98, 76.64) --
	(443.28, 77.42) --
	(443.38, 74.13) --
	(443.47, 76.84) --
	(443.57, 79.88) --
	(443.67, 80.03) --
	(443.97, 77.74) --
	(444.07, 81.02) --
	(444.16, 89.12) --
	(444.26, 79.45) --
	(444.36, 72.38) --
	(444.66, 72.40) --
	(444.76, 80.80) --
	(444.85, 78.68) --
	(444.95, 76.98) --
	(445.05, 79.78) --
	(445.35, 74.49) --
	(445.44, 68.78) --
	(445.54, 77.86) --
	(445.64, 79.02) --
	(445.74, 77.45) --
	(446.04, 73.95) --
	(446.13, 71.59) --
	(446.23, 75.73) --
	(446.33, 81.96) --
	(446.43, 72.96) --
	(446.73, 73.91) --
	(446.82, 74.30) --
	(446.92, 80.33) --
	(447.02, 76.51) --
	(447.12, 77.83) --
	(447.42, 73.72) --
	(447.51, 76.50) --
	(447.61, 80.05) --
	(447.71, 80.24) --
	(447.81, 77.91) --
	(448.11, 75.27) --
	(448.20, 81.05) --
	(448.30, 75.57) --
	(448.40, 80.38) --
	(448.50, 79.17) --
	(448.79, 76.68) --
	(448.89, 75.82) --
	(448.99, 75.45) --
	(449.09, 76.59) --
	(449.19, 75.31) --
	(449.48, 78.20) --
	(449.58, 77.34) --
	(449.68, 75.51) --
	(449.78, 74.09) --
	(449.88, 74.78) --
	(450.17, 80.56) --
	(450.27, 79.83) --
	(450.37, 77.09) --
	(450.47, 79.12) --
	(450.57, 72.22) --
	(450.86, 71.78) --
	(450.96, 75.64) --
	(451.06, 77.25) --
	(451.16, 72.25) --
	(451.26, 75.05) --
	(451.55, 82.75) --
	(451.65, 78.19) --
	(451.75, 76.95) --
	(451.85, 82.17) --
	(451.95, 79.69) --
	(452.24, 76.46) --
	(452.34, 77.21) --
	(452.44, 75.44) --
	(452.54, 80.74) --
	(452.64, 82.82) --
	(452.93, 74.56) --
	(453.03, 82.63) --
	(453.13, 76.39) --
	(453.23, 78.12) --
	(453.33, 76.18) --
	(453.62, 75.93) --
	(453.72, 82.80) --
	(453.82, 80.71) --
	(453.92, 74.45) --
	(454.02, 76.40) --
	(454.31, 76.15) --
	(454.41, 73.63) --
	(454.51, 77.21) --
	(454.61, 77.91) --
	(454.71, 73.11) --
	(455.00, 81.31) --
	(455.10, 75.85) --
	(455.20, 78.00) --
	(455.30, 80.38) --
	(455.40, 79.99) --
	(455.69, 79.65) --
	(455.79, 77.42) --
	(456.09, 79.68) --
	(456.38, 74.14) --
	(456.48, 74.73) --
	(456.68, 72.82) --
	(456.78, 69.55) --
	(457.07, 74.51) --
	(457.17, 78.05) --
	(457.27, 76.96) --
	(457.37, 76.66) --
	(457.46, 76.49) --
	(457.76, 76.62) --
	(457.86, 77.25) --
	(457.96, 78.82) --
	(458.06, 77.76) --
	(458.15, 75.56) --
	(458.45, 78.10) --
	(458.55, 81.89) --
	(458.65, 78.80) --
	(458.75, 79.34) --
	(458.84, 72.82) --
	(459.14, 75.53) --
	(459.24, 77.50) --
	(459.34, 76.87) --
	(459.44, 79.48) --
	(459.53, 74.60) --
	(459.83, 69.20) --
	(459.93, 77.29) --
	(460.03, 77.64) --
	(460.12, 80.33) --
	(460.22, 81.84) --
	(460.52, 81.96) --
	(460.62, 76.37) --
	(460.72, 77.96) --
	(460.81, 76.50) --
	(460.91, 78.59) --
	(461.21, 79.50) --
	(461.31, 79.04) --
	(461.41, 79.85) --
	(461.50, 75.81) --
	(461.60, 76.84) --
	(461.90, 77.38) --
	(462.00, 76.67) --
	(462.10, 77.05) --
	(462.19, 75.68) --
	(462.29, 76.55) --
	(462.59, 85.05) --
	(462.69, 71.11) --
	(462.78, 72.87) --
	(462.88, 73.63) --
	(462.98, 79.86) --
	(463.28, 75.19) --
	(463.38, 76.87) --
	(463.47, 74.62) --
	(463.57, 77.12) --
	(463.67, 77.80) --
	(463.97, 77.38) --
	(464.07, 74.91) --
	(464.16, 76.74) --
	(464.26, 73.90) --
	(464.36, 81.28) --
	(464.66, 76.57) --
	(464.76, 78.40) --
	(464.85, 78.27) --
	(464.95, 78.02) --
	(465.05, 79.33) --
	(465.35, 76.49) --
	(465.45, 73.76) --
	(465.54, 70.71) --
	(465.64, 76.64) --
	(465.74, 83.97) --
	(466.04, 73.17) --
	(466.13, 81.59) --
	(466.23, 81.80) --
	(466.33, 77.76) --
	(466.43, 76.19) --
	(466.73, 80.42) --
	(466.82, 78.97) --
	(466.92, 80.84) --
	(467.02, 75.08) --
	(467.42, 76.50) --
	(467.51, 76.67) --
	(467.61, 76.45) --
	(467.71, 78.18) --
	(467.81, 78.01) --
	(468.11, 77.55) --
	(468.20, 75.28) --
	(468.30, 73.07) --
	(468.40, 76.53) --
	(468.50, 79.33) --
	(468.79, 77.72) --
	(468.89, 74.50) --
	(468.99, 77.25) --
	(469.09, 78.40) --
	(469.19, 79.50) --
	(469.48, 76.24) --
	(469.58, 78.52) --
	(469.68, 82.00) --
	(469.78, 77.46) --
	(469.88, 78.50) --
	(470.17, 79.29) --
	(470.27, 76.26) --
	(470.37, 79.94) --
	(470.47, 78.04) --
	(470.57, 76.96) --
	(470.86, 76.51) --
	(470.96, 77.54) --
	(471.06, 75.47) --
	(471.16, 77.71) --
	(471.26, 75.05) --
	(471.55, 76.00) --
	(471.65, 75.37) --
	(471.75, 79.05) --
	(471.85, 73.81) --
	(471.95, 80.02) --
	(472.24, 78.71) --
	(472.34, 78.00) --
	(472.44, 77.84) --
	(472.54, 83.24) --
	(472.64, 84.82) --
	(472.93, 76.41) --
	(473.03, 76.16) --
	(473.13, 80.48) --
	(473.23, 79.94) --
	(473.33, 78.17) --
	(473.62, 76.57) --
	(473.72, 74.57) --
	(473.82, 77.33) --
	(473.92, 76.29) --
	(474.02, 76.45) --
	(474.31, 74.94) --
	(474.41, 77.66) --
	(474.51, 75.95) --
	(474.61, 72.46) --
	(474.71, 77.99) --
	(475.00, 75.44) --
	(475.10, 74.65) --
	(475.20, 74.13) --
	(475.30, 75.91) --
	(475.40, 76.08) --
	(475.69, 74.13) --
	(475.79, 75.30) --
	(475.89, 80.64) --
	(475.99, 79.82) --
	(476.09, 79.39) --
	(476.38, 75.33) --
	(476.48, 80.10) --
	(476.58, 75.46) --
	(476.68, 76.96) --
	(476.78, 77.67) --
	(477.07, 76.46) --
	(477.17, 78.68) --
	(477.27, 76.33) --
	(477.37, 70.49) --
	(477.46, 74.26) --
	(477.76, 75.96) --
	(477.86, 75.79) --
	(477.96, 76.52) --
	(478.06, 78.03) --
	(478.15, 81.07) --
	(478.45, 73.82) --
	(478.55, 74.57) --
	(478.65, 73.90) --
	(478.75, 77.77) --
	(478.84, 72.68) --
	(479.14, 74.99) --
	(479.24, 75.11) --
	(479.34, 79.92) --
	(479.44, 75.12) --
	(479.53, 78.01) --
	(479.83, 76.85) --
	(479.93, 80.53) --
	(480.03, 78.35) --
	(480.12, 76.90) --
	(480.22, 77.38) --
	(480.52, 77.78) --
	(480.62, 72.20) --
	(480.72, 76.00) --
	(480.81, 79.48) --
	(480.91, 73.86) --
	(481.21, 71.06) --
	(481.31, 77.25) --
	(481.41, 72.45) --
	(481.50, 74.62) --
	(481.60, 78.82) --
	(481.90, 72.66) --
	(482.00, 80.17) --
	(482.10, 79.79) --
	(482.19, 74.29) --
	(482.29, 73.81) --
	(482.59, 76.97) --
	(482.69, 77.01) --
	(482.79, 76.69) --
	(482.88, 77.62) --
	(482.98, 76.73) --
	(483.28, 79.21) --
	(483.38, 75.56) --
	(483.47, 67.92) --
	(483.57, 68.65) --
	(483.67, 76.95) --
	(483.97, 77.64) --
	(484.07, 72.24) --
	(484.16, 72.08) --
	(484.26, 77.04) --
	(484.36, 68.00) --
	(484.66, 74.74) --
	(484.76, 73.22) --
	(484.85, 60.13) --
	(484.95, 73.40) --
	(485.05, 88.14) --
	(485.35, 72.93) --
	(485.45, 75.79) --
	(485.54, 76.49) --
	(485.64, 75.84) --
	(485.74, 81.65) --
	(486.04, 76.71) --
	(486.13, 77.67) --
	(486.23, 81.55) --
	(486.33, 74.90) --
	(486.43, 72.90) --
	(486.73, 70.08) --
	(486.82, 66.39) --
	(486.92, 74.14) --
	(487.02, 78.20) --
	(487.12, 79.54) --
	(487.42, 79.03) --
	(487.51, 67.64) --
	(487.61, 75.52) --
	(487.71, 66.80) --
	(487.81, 67.32) --
	(488.11, 79.87) --
	(488.20, 80.03) --
	(488.30, 75.45) --
	(488.40, 77.17) --
	(488.50, 85.50) --
	(488.79, 78.93) --
	(488.89, 68.94) --
	(488.99, 73.84) --
	(489.09, 59.59) --
	(489.19, 65.23) --
	(489.48, 61.32) --
	(489.58, 88.37) --
	(489.68, 71.95) --
	(489.78, 70.43) --
	(489.88, 70.93) --
	(490.17, 66.77) --
	(490.27, 67.15) --
	(490.37, 70.30) --
	(490.47, 71.14) --
	(490.57, 63.60) --
	(490.86, 71.77) --
	(490.96, 61.72) --
	(491.06, 75.16) --
	(491.16, 82.50) --
	(491.26, 71.14) --
	(491.55, 88.12) --
	(491.65, 67.02) --
	(491.75, 80.77) --
	(491.95, 78.16) --
	(492.24, 63.73) --
	(492.34, 60.37) --
	(492.44, 74.00) --
	(492.64, 75.42) --
	(492.93, 51.78) --
	(493.03, 56.03) --
	(493.13, 60.11) --
	(493.23, 85.97) --
	(493.33, 72.54) --
	(493.62, 60.99) --
	(493.72, 56.03) --
	(493.82, 78.89) --
	(493.92, 92.80) --
	(494.02, 79.94) --
	(494.31, 82.04) --
	(494.41, 68.87) --
	(494.51, 79.44) --
	(494.61, 75.25) --
	(494.71, 83.80) --
	(495.00, 69.25) --
	(495.10, 80.78) --
	(495.20, 85.78) --
	(495.30, 75.29) --
	(495.40, 86.74) --
	(495.69,109.17) --
	(495.79,108.90) --
	(495.89, 81.11) --
	(495.99, 65.22) --
	(496.09, 98.89) --
	(496.38, 79.11) --
	(496.48, 73.66) --
	(496.58, 69.51) --
	(496.68, 82.75) --
	(496.78,102.51) --
	(497.07, 80.90) --
	(497.17, 79.32) --
	(497.27, 78.38) --
	(497.37, 73.08) --
	(497.46, 79.33) --
	(497.76, 57.68) --
	(497.86, 72.79) --
	(497.96, 79.51) --
	(498.06, 95.44) --
	(498.15, 83.23) --
	(498.45, 76.60) --
	(498.55, 71.03) --
	(498.65, 76.35) --
	(498.75, 76.90) --
	(498.84, 76.19) --
	(499.14, 68.49) --
	(499.24, 64.99) --
	(499.34, 70.76) --
	(499.44, 84.91) --
	(499.53, 64.67) --
	(499.83, 58.10) --
	(499.93, 71.01) --
	(500.03, 80.99) --
	(500.13, 86.17) --
	(500.22, 75.18) --
	(500.52, 80.55) --
	(500.62, 82.70) --
	(500.72, 76.51) --
	(500.81,108.45) --
	(500.91, 64.00) --
	(501.21, 64.79) --
	(501.31, 73.94) --
	(501.41, 89.39) --
	(501.50, 81.06) --
	(501.60, 78.71) --
	(501.90, 78.12) --
	(502.00, 88.83) --
	(502.10, 74.62) --
	(502.19, 71.08) --
	(502.29, 81.56) --
	(502.59, 91.90) --
	(502.69, 77.69) --
	(502.79, 85.89) --
	(502.88, 91.53) --
	(502.98, 82.06) --
	(503.28, 77.15) --
	(503.38, 72.37) --
	(503.47, 71.64) --
	(503.57, 85.20) --
	(503.67, 90.59) --
	(503.97, 78.09) --
	(504.07, 72.57) --
	(504.16, 81.00) --
	(504.26, 86.54) --
	(504.36, 77.44) --
	(504.66, 81.67) --
	(504.76, 82.66) --
	(504.85, 86.49) --
	(504.95, 70.59) --
	(505.05, 66.55) --
	(505.35, 74.39) --
	(505.45, 80.55) --
	(505.54, 86.24) --
	(505.64, 72.85) --
	(505.74, 74.56) --
	(506.04, 78.98) --
	(506.13, 64.00) --
	(506.23, 75.85) --
	(506.33, 84.12) --
	(506.43, 78.50) --
	(506.73, 71.21) --
	(506.82, 74.04) --
	(506.92, 75.11) --
	(507.02, 69.19) --
	(507.12, 85.69) --
	(507.42, 77.22) --
	(507.51, 90.23) --
	(507.61, 71.81) --
	(507.71, 63.60) --
	(507.81, 69.83) --
	(508.11, 83.35) --
	(508.20, 83.56) --
	(508.30, 92.68) --
	(508.40, 75.38) --
	(508.50, 70.36) --
	(508.80, 70.02) --
	(508.89, 76.63) --
	(508.99, 78.69) --
	(509.09, 79.41) --
	(509.19, 73.05) --
	(509.48, 72.71) --
	(509.58, 81.73) --
	(509.68, 82.56) --
	(509.78, 69.23) --
	(509.88, 74.02) --
	(510.17, 70.53) --
	(510.27, 81.44) --
	(510.37, 84.88) --
	(510.47, 73.59) --
	(510.57, 70.10) --
	(510.86, 57.51) --
	(510.96, 64.95) --
	(511.06, 73.46) --
	(511.16, 91.50) --
	(511.26, 80.85) --
	(511.55, 71.27) --
	(511.65, 71.83) --
	(511.75, 80.44) --
	(511.85, 71.56) --
	(511.95, 75.34) --
	(512.24, 75.66) --
	(512.34, 75.49) --
	(512.44, 76.31) --
	(512.54, 73.90) --
	(512.64, 69.24) --
	(512.93, 70.64) --
	(513.03, 70.80) --
	(513.13, 79.73) --
	(513.23, 82.73) --
	(513.33, 69.08) --
	(513.62, 58.47) --
	(513.72, 72.71) --
	(513.82, 77.20) --
	(513.92, 69.86) --
	(514.02, 75.98) --
	(514.31, 80.76) --
	(514.41, 80.45) --
	(514.51, 71.99) --
	(514.61, 79.16) --
	(514.71, 71.00) --
	(515.00, 71.01) --
	(515.10, 75.47) --
	(515.20, 73.62) --
	(515.30, 64.88) --
	(515.40, 65.85) --
	(515.69, 52.72) --
	(515.79, 75.12) --
	(515.89, 77.73) --
	(515.99, 97.09) --
	(516.09,105.71) --
	(516.38, 94.71) --
	(516.48, 84.64) --
	(516.58, 56.13) --
	(516.68, 94.76) --
	(516.78, 71.96) --
	(517.07, 65.46) --
	(517.17, 75.26) --
	(517.27, 82.90) --
	(517.37, 66.31) --
	(517.47, 75.42) --
	(517.76, 69.42) --
	(517.86, 69.99) --
	(517.96, 91.78) --
	(518.06, 82.51) --
	(518.15, 69.80) --
	(518.45, 71.99) --
	(518.55, 77.60) --
	(518.65, 85.76) --
	(518.75, 75.22) --
	(518.84, 70.10) --
	(519.14, 75.07) --
	(519.24, 76.99) --
	(519.34, 78.00) --
	(519.44, 86.31) --
	(519.53, 70.70) --
	(519.83, 88.52) --
	(519.93, 88.24) --
	(520.03, 97.50) --
	(520.13, 76.01) --
	(520.22, 83.58) --
	(520.52, 69.82) --
	(520.62, 58.80) --
	(520.72, 69.65) --
	(520.81, 75.73) --
	(520.91, 83.71) --
	(521.21, 69.60) --
	(521.31, 66.86) --
	(521.41, 75.28) --
	(521.50, 74.97) --
	(521.60, 77.40) --
	(521.90, 74.03) --
	(522.00, 69.77) --
	(522.10, 85.54) --
	(522.19, 88.78) --
	(522.29, 70.48) --
	(522.59, 80.21) --
	(522.69, 76.69) --
	(522.79, 82.69) --
	(522.88, 65.73) --
	(522.98, 71.55) --
	(523.28, 71.16) --
	(523.38, 78.65) --
	(523.47, 69.61) --
	(523.57, 63.05) --
	(523.67, 66.19) --
	(523.97, 65.55) --
	(524.07, 78.56) --
	(524.16, 74.41) --
	(524.26, 82.82) --
	(524.36, 75.57) --
	(524.66, 77.06) --
	(524.76, 91.33) --
	(524.85, 79.74) --
	(524.95, 75.52) --
	(525.05, 70.91) --
	(525.35, 75.60) --
	(525.45, 80.90) --
	(525.54, 67.64) --
	(525.64, 70.81) --
	(525.74, 79.50) --
	(526.04, 57.97) --
	(526.14, 63.13) --
	(526.23, 70.87) --
	(526.33, 76.02) --
	(526.43, 65.29) --
	(526.73, 61.85) --
	(526.82, 77.43) --
	(526.92, 73.48) --
	(527.02, 66.37) --
	(527.12, 79.25) --
	(527.42, 64.71) --
	(527.51, 83.14) --
	(527.61, 78.71) --
	(527.71, 90.09) --
	(528.11, 70.94) --
	(528.20, 75.06) --
	(528.30, 75.47) --
	(528.40, 75.18) --
	(528.80, 84.57) --
	(528.89, 69.17) --
	(528.99, 55.57) --
	(529.09, 48.78) --
	(529.19, 87.01) --
	(529.48, 55.05) --
	(529.58, 55.42) --
	(529.68, 76.09) --
	(529.78, 65.29) --
	(529.88, 72.68) --
	(530.17, 56.11) --
	(530.27, 82.32) --
	(530.37, 51.20) --
	(530.47, 85.27) --
	(530.57,124.92) --
	(530.86, 78.68) --
	(530.96, 69.12) --
	(531.06, 99.39) --
	(531.16,107.63) --
	(531.26, 90.05) --
	(531.55, 86.59) --
	(531.65, 57.11) --
	(531.75, 81.16) --
	(531.85, 96.57) --
	(531.95, 67.91) --
	(532.24, 72.75) --
	(532.34, 66.98) --
	(532.44, 38.25) --
	(532.54, 64.87) --
	(532.64,103.28) --
	(532.93,104.48) --
	(533.03, 91.19) --
	(533.13, 59.35) --
	(533.23,104.31) --
	(533.33, 65.51) --
	(533.62, 81.96) --
	(533.72, 69.14) --
	(533.82, 67.43) --
	(533.92, 90.95) --
	(534.02,100.11) --
	(534.31, 68.45) --
	(534.41, 99.00) --
	(534.51, 78.27) --
	(534.61, 76.74) --
	(534.71, 87.48) --
	(535.00,103.82) --
	(535.10, 85.42) --
	(535.20, 77.04) --
	(535.30, 79.55) --
	(535.40, 82.15) --
	(535.69, 66.26) --
	(535.79, 63.76) --
	(535.89, 87.77) --
	(535.99,100.45) --
	(536.09, 80.08) --
	(536.38, 73.42) --
	(536.48, 82.13) --
	(536.58, 71.48) --
	(536.68, 62.04) --
	(536.78, 77.29) --
	(537.07, 83.81) --
	(537.17, 64.94) --
	(537.27, 82.50) --
	(537.37, 69.90) --
	(537.47, 79.98) --
	(537.76, 62.49) --
	(537.86, 68.09) --
	(537.96, 93.44) --
	(538.06, 87.32) --
	(538.15, 93.51) --
	(538.45, 89.49) --
	(538.55, 95.96) --
	(538.65, 80.59) --
	(538.75, 73.54) --
	(538.84, 71.19) --
	(539.14, 59.92) --
	(539.24, 97.21) --
	(539.34, 79.48) --
	(539.44, 95.60) --
	(539.53, 73.87) --
	(539.83, 73.06) --
	(539.93, 82.63) --
	(540.03, 93.58) --
	(540.13, 84.06) --
	(540.22, 84.37) --
	(540.52, 75.02) --
	(540.62, 61.98) --
	(540.72, 71.01) --
	(540.81, 84.97) --
	(540.91, 70.93) --
	(541.21, 79.46) --
	(541.31, 71.41) --
	(541.41, 90.26) --
	(541.50, 97.07) --
	(541.60, 76.99) --
	(541.90, 88.06) --
	(542.00, 81.74) --
	(542.10, 77.88) --
	(542.19, 66.95) --
	(542.29, 86.55) --
	(542.59, 70.34) --
	(542.69, 76.79) --
	(542.79, 86.71) --
	(542.88, 81.78) --
	(542.98, 70.74) --
	(543.28, 77.69) --
	(543.38, 80.73) --
	(543.48, 78.56) --
	(543.57, 81.08) --
	(543.67, 78.74) --
	(543.97, 79.98) --
	(544.07, 82.34) --
	(544.16, 87.85) --
	(544.26, 79.69) --
	(544.36, 68.29) --
	(544.66, 69.73) --
	(544.76, 71.44) --
	(544.85, 74.58) --
	(544.95, 64.17) --
	(545.05, 78.79) --
	(545.35, 97.39) --
	(545.45, 75.19) --
	(545.54, 81.49) --
	(545.64, 74.44) --
	(545.74, 64.89) --
	(546.04, 71.76) --
	(546.14, 78.69) --
	(546.23, 90.58) --
	(546.33, 81.60) --
	(546.43, 69.12) --
	(546.73, 83.66) --
	(546.82, 60.32) --
	(546.92, 77.39) --
	(547.02, 75.70) --
	(547.12, 61.03) --
	(547.42, 73.34) --
	(547.51, 87.72) --
	(547.61, 76.99) --
	(547.71, 74.12) --
	(547.81, 80.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 60.81, 76.00) --
	( 60.91, 76.00) --
	( 61.21, 76.00) --
	( 61.30, 76.00) --
	( 61.40, 76.00) --
	( 61.50, 76.00) --
	( 61.60, 76.00) --
	( 61.90, 76.00) --
	( 61.99, 76.00) --
	( 62.09, 76.00) --
	( 62.19, 76.00) --
	( 62.29, 76.00) --
	( 62.59, 76.00) --
	( 62.68, 76.00) --
	( 62.78, 76.00) --
	( 62.88, 76.00) --
	( 62.98, 76.00) --
	( 63.28, 76.00) --
	( 63.37, 76.00) --
	( 63.47, 76.00) --
	( 63.57, 76.00) --
	( 63.67, 76.00) --
	( 63.96, 76.00) --
	( 64.06, 76.00) --
	( 64.16, 76.00) --
	( 64.26, 76.00) --
	( 64.36, 76.00) --
	( 64.65, 76.00) --
	( 64.75, 76.00) --
	( 64.85, 76.00) --
	( 64.95, 76.00) --
	( 65.05, 76.00) --
	( 65.34, 76.00) --
	( 65.44, 76.00) --
	( 65.54, 76.00) --
	( 65.64, 76.00) --
	( 65.74, 76.00) --
	( 66.03, 76.00) --
	( 66.13, 76.00) --
	( 66.23, 76.00) --
	( 66.33, 76.00) --
	( 66.43, 76.00) --
	( 66.72, 76.00) --
	( 66.82, 76.00) --
	( 66.92, 76.00) --
	( 67.02, 76.00) --
	( 67.12, 76.00) --
	( 67.41, 76.00) --
	( 67.51, 76.00) --
	( 67.61, 76.00) --
	( 67.71, 76.00) --
	( 67.81, 76.00) --
	( 68.10, 76.00) --
	( 68.20, 76.00) --
	( 68.30, 76.00) --
	( 68.40, 76.00) --
	( 68.50, 76.00) --
	( 68.79, 76.00) --
	( 68.89, 76.00) --
	( 68.99, 76.00) --
	( 69.09, 76.00) --
	( 69.19, 76.00) --
	( 69.48, 76.00) --
	( 69.58, 76.00) --
	( 69.68, 76.00) --
	( 69.78, 76.00) --
	( 69.88, 76.00) --
	( 70.17, 76.00) --
	( 70.27, 76.00) --
	( 70.37, 76.00) --
	( 70.47, 76.00) --
	( 70.57, 76.00) --
	( 70.86, 76.00) --
	( 70.96, 76.00) --
	( 71.06, 76.00) --
	( 71.16, 76.00) --
	( 71.55, 76.00) --
	( 71.65, 76.00) --
	( 71.75, 76.00) --
	( 71.85, 76.00) --
	( 71.95, 76.00) --
	( 72.24, 76.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 72.34, 77.79) --
	( 72.44, 77.79) --
	( 72.54, 77.79) --
	( 72.63, 77.79) --
	( 72.93, 77.79) --
	( 73.03, 77.79) --
	( 73.13, 77.79) --
	( 73.23, 77.79) --
	( 73.32, 77.79) --
	( 73.62, 77.79) --
	( 73.72, 77.79) --
	( 73.82, 77.79) --
	( 73.92, 77.79) --
	( 74.01, 77.79) --
	( 74.31, 77.79) --
	( 74.41, 77.79) --
	( 74.51, 77.79) --
	( 74.61, 77.79) --
	( 74.70, 77.79) --
	( 75.00, 77.79) --
	( 75.10, 77.79) --
	( 75.20, 77.79) --
	( 75.30, 77.79) --
	( 75.39, 77.79) --
	( 75.69, 77.79) --
	( 75.79, 77.79) --
	( 75.89, 77.79) --
	( 75.98, 77.79) --
	( 76.08, 77.79) --
	( 76.38, 77.79) --
	( 76.48, 77.79) --
	( 76.58, 77.79) --
	( 76.67, 77.79) --
	( 76.77, 77.79) --
	( 77.07, 77.79) --
	( 77.17, 77.79) --
	( 77.27, 77.79) --
	( 77.36, 77.79) --
	( 77.46, 77.79) --
	( 77.76, 77.79) --
	( 77.86, 77.79) --
	( 77.96, 77.79) --
	( 78.05, 77.79) --
	( 78.15, 77.79) --
	( 78.45, 77.79) --
	( 78.55, 77.79) --
	( 78.64, 77.79) --
	( 78.74, 77.79) --
	( 78.84, 77.79) --
	( 79.14, 77.79) --
	( 79.24, 77.79) --
	( 79.33, 77.79) --
	( 79.43, 77.79) --
	( 79.53, 77.79) --
	( 79.83, 77.79) --
	( 79.93, 77.79) --
	( 80.02, 77.79) --
	( 80.12, 77.79) --
	( 80.22, 77.79) --
	( 80.52, 77.79) --
	( 80.62, 77.79) --
	( 80.71, 77.79) --
	( 80.81, 77.79) --
	( 80.91, 77.79) --
	( 81.21, 77.79) --
	( 81.30, 77.79) --
	( 81.40, 77.79) --
	( 81.50, 77.79) --
	( 81.60, 77.79) --
	( 81.90, 77.79) --
	( 81.99, 77.79) --
	( 82.09, 77.79) --
	( 82.19, 77.79) --
	( 82.29, 77.79) --
	( 82.59, 77.79) --
	( 82.68, 77.79) --
	( 82.78, 77.79) --
	( 82.88, 77.79) --
	( 82.98, 77.79) --
	( 83.28, 77.79) --
	( 83.37, 77.79) --
	( 83.47, 77.79) --
	( 83.57, 77.79) --
	( 83.67, 77.79) --
	( 83.97, 77.79) --
	( 84.06, 77.79) --
	( 84.16, 77.79) --
	( 84.26, 77.79) --
	( 84.36, 77.79) --
	( 84.65, 77.79) --
	( 84.75, 77.79) --
	( 84.85, 77.79) --
	( 84.95, 77.79) --
	( 85.05, 77.79) --
	( 85.34, 77.79) --
	( 85.44, 77.79) --
	( 85.54, 77.79) --
	( 85.64, 77.79) --
	( 85.74, 77.79) --
	( 86.03, 77.79) --
	( 86.13, 77.79) --
	( 86.23, 77.79) --
	( 86.33, 77.79) --
	( 86.43, 77.79) --
	( 86.72, 77.79) --
	( 86.82, 77.79) --
	( 86.92, 77.79) --
	( 87.02, 77.79) --
	( 87.12, 77.79) --
	( 87.41, 77.79) --
	( 87.51, 77.79) --
	( 87.61, 77.79) --
	( 87.71, 77.79) --
	( 87.81, 77.79) --
	( 88.10, 77.79) --
	( 88.20, 77.79) --
	( 88.30, 77.79) --
	( 88.40, 77.79) --
	( 88.50, 77.79) --
	( 88.79, 77.79) --
	( 88.89, 77.79) --
	( 88.99, 77.79) --
	( 89.09, 77.79) --
	( 89.19, 77.79) --
	( 89.48, 77.79) --
	( 89.58, 77.79) --
	( 89.68, 77.79) --
	( 89.78, 77.79) --
	( 89.88, 77.79) --
	( 90.17, 77.79) --
	( 90.27, 77.79) --
	( 90.37, 77.79) --
	( 90.47, 77.79) --
	( 90.57, 77.79) --
	( 90.86, 77.79) --
	( 90.96, 77.79) --
	( 91.06, 77.79) --
	( 91.16, 77.79) --
	( 91.26, 77.79) --
	( 91.55, 77.79) --
	( 91.65, 77.79) --
	( 91.75, 77.79) --
	( 91.85, 77.79) --
	( 91.95, 77.79) --
	( 92.24, 77.79) --
	( 92.34, 77.79) --
	( 92.44, 77.79) --
	( 92.54, 77.79) --
	( 92.64, 77.79) --
	( 92.93, 77.79) --
	( 93.03, 77.79) --
	( 93.13, 77.79) --
	( 93.23, 77.79) --
	( 93.32, 77.79) --
	( 93.62, 77.79) --
	( 93.72, 77.79) --
	( 93.82, 77.79) --
	( 93.92, 77.79) --
	( 94.01, 77.79) --
	( 94.31, 77.79) --
	( 94.41, 77.79) --
	( 94.51, 77.79) --
	( 94.61, 77.79) --
	( 94.70, 77.79) --
	( 95.00, 77.79) --
	( 95.10, 77.79) --
	( 95.20, 77.79) --
	( 95.30, 77.79) --
	( 95.39, 77.79) --
	( 95.69, 77.79) --
	( 95.79, 77.79) --
	( 95.89, 77.79) --
	( 96.38, 77.79) --
	( 96.48, 77.79) --
	( 96.58, 77.79) --
	( 96.77, 77.79) --
	( 97.07, 77.79) --
	( 97.17, 77.79) --
	( 97.27, 77.79) --
	( 97.36, 77.79) --
	( 97.46, 77.79) --
	( 97.76, 77.79) --
	( 97.86, 77.79) --
	( 97.96, 77.79) --
	( 98.05, 77.79) --
	( 98.15, 77.79) --
	( 98.45, 77.79) --
	( 98.55, 77.79) --
	( 98.64, 77.79) --
	( 98.74, 77.79) --
	( 98.84, 77.79) --
	( 99.14, 77.79) --
	( 99.24, 77.79) --
	( 99.33, 77.79) --
	( 99.43, 77.79) --
	( 99.53, 77.79) --
	( 99.83, 77.79) --
	( 99.93, 77.79) --
	(100.02, 77.79) --
	(100.12, 77.79) --
	(100.22, 77.79) --
	(100.52, 77.79) --
	(100.62, 77.79) --
	(100.71, 77.79) --
	(100.81, 77.79) --
	(100.91, 77.79) --
	(101.21, 77.79) --
	(101.31, 77.79) --
	(101.40, 77.79) --
	(101.50, 77.79) --
	(101.60, 77.79) --
	(101.90, 77.79) --
	(101.99, 77.79) --
	(102.09, 77.79) --
	(102.19, 77.79) --
	(102.29, 77.79) --
	(102.59, 77.79) --
	(102.68, 77.79) --
	(102.78, 77.79) --
	(102.88, 77.79) --
	(102.98, 77.79) --
	(103.28, 77.79) --
	(103.37, 77.79) --
	(103.47, 77.79) --
	(103.57, 77.79) --
	(103.67, 77.79) --
	(103.97, 77.79) --
	(104.06, 77.79) --
	(104.16, 77.79) --
	(104.26, 77.79) --
	(104.36, 77.79) --
	(104.65, 77.79) --
	(104.75, 77.79) --
	(104.85, 77.79) --
	(104.95, 77.79) --
	(105.05, 77.79) --
	(105.34, 77.79) --
	(105.44, 77.79) --
	(105.54, 77.79) --
	(105.64, 77.79) --
	(105.74, 77.79) --
	(106.03, 77.79) --
	(106.13, 77.79) --
	(106.23, 77.79) --
	(106.33, 77.79) --
	(106.72, 77.79) --
	(106.82, 77.79) --
	(106.92, 77.79) --
	(107.02, 77.79) --
	(107.12, 77.79) --
	(107.41, 77.79) --
	(107.51, 77.79) --
	(107.61, 77.79) --
	(107.71, 77.79) --
	(107.81, 77.79) --
	(108.10, 77.79) --
	(108.20, 77.79) --
	(108.30, 77.79) --
	(108.40, 77.79) --
	(108.50, 77.79) --
	(108.79, 77.79) --
	(108.89, 77.79) --
	(108.99, 77.79) --
	(109.09, 77.79) --
	(109.19, 77.79) --
	(109.48, 77.79) --
	(109.58, 77.79) --
	(109.68, 77.79) --
	(109.78, 77.79) --
	(109.88, 77.79) --
	(110.17, 77.79) --
	(110.27, 77.79) --
	(110.37, 77.79) --
	(110.47, 77.79) --
	(110.57, 77.79) --
	(110.86, 77.79) --
	(110.96, 77.79) --
	(111.06, 77.79) --
	(111.16, 77.79) --
	(111.26, 77.79) --
	(111.55, 77.79) --
	(111.65, 77.79) --
	(111.75, 77.79) --
	(111.85, 77.79) --
	(111.95, 77.79) --
	(112.24, 77.79) --
	(112.34, 77.79) --
	(112.44, 77.79) --
	(112.54, 77.79) --
	(112.64, 77.79) --
	(112.93, 77.79) --
	(113.03, 77.79) --
	(113.13, 77.79) --
	(113.23, 77.79) --
	(113.32, 77.79) --
	(113.62, 77.79) --
	(113.72, 77.79) --
	(113.82, 77.79) --
	(113.92, 77.79) --
	(114.01, 77.79) --
	(114.31, 77.79) --
	(114.41, 77.79) --
	(114.51, 77.79) --
	(114.61, 77.79) --
	(114.70, 77.79) --
	(115.00, 77.79) --
	(115.10, 77.79) --
	(115.20, 77.79) --
	(115.30, 77.79) --
	(115.39, 77.79) --
	(115.69, 77.79) --
	(115.79, 77.79) --
	(115.89, 77.79) --
	(115.98, 77.79) --
	(116.08, 77.79) --
	(116.38, 77.79) --
	(116.48, 77.79) --
	(116.58, 77.79) --
	(116.67, 77.79) --
	(116.77, 77.79) --
	(117.07, 77.79) --
	(117.17, 77.79) --
	(117.27, 77.79) --
	(117.36, 77.79) --
	(117.46, 77.79) --
	(117.76, 77.79) --
	(117.86, 77.79) --
	(117.96, 77.79) --
	(118.05, 77.79) --
	(118.15, 77.79) --
	(118.45, 77.79) --
	(118.55, 77.79) --
	(118.65, 77.79) --
	(118.74, 77.79) --
	(118.84, 77.79) --
	(119.14, 77.79) --
	(119.24, 77.79) --
	(119.33, 77.79) --
	(119.43, 77.79) --
	(119.53, 77.79) --
	(119.83, 77.79) --
	(119.93, 77.79) --
	(120.02, 77.79) --
	(120.12, 77.79) --
	(120.22, 77.79) --
	(120.52, 77.79) --
	(120.62, 77.79) --
	(120.71, 77.79) --
	(120.81, 77.79) --
	(120.91, 77.79) --
	(121.21, 77.79) --
	(121.31, 77.79) --
	(121.40, 77.79) --
	(121.50, 77.79) --
	(121.60, 77.79) --
	(121.90, 77.79) --
	(121.99, 77.79) --
	(122.09, 77.79) --
	(122.19, 77.79) --
	(122.29, 77.79) --
	(122.59, 77.79) --
	(122.68, 77.79) --
	(122.78, 77.79) --
	(122.88, 77.79) --
	(122.98, 77.79) --
	(123.28, 77.79) --
	(123.37, 77.79) --
	(123.47, 77.79) --
	(123.57, 77.79) --
	(123.67, 77.79) --
	(123.97, 77.79) --
	(124.06, 77.79) --
	(124.16, 77.79) --
	(124.26, 77.79) --
	(124.36, 77.79) --
	(124.65, 77.79) --
	(124.75, 77.79) --
	(124.85, 77.79) --
	(124.95, 77.79) --
	(125.05, 77.79) --
	(125.34, 77.79) --
	(125.44, 77.79) --
	(125.54, 77.79) --
	(125.64, 77.79) --
	(125.74, 77.79) --
	(126.03, 77.79) --
	(126.13, 77.79) --
	(126.23, 77.79) --
	(126.33, 77.79) --
	(126.43, 77.79) --
	(126.72, 77.79) --
	(126.82, 77.79) --
	(126.92, 77.79) --
	(127.02, 77.79) --
	(127.12, 77.79) --
	(127.41, 77.79) --
	(127.51, 77.79) --
	(127.61, 77.79) --
	(127.71, 77.79) --
	(127.81, 77.79) --
	(128.10, 77.79) --
	(128.20, 77.79) --
	(128.30, 77.79) --
	(128.40, 77.79) --
	(128.50, 77.79) --
	(128.79, 77.79) --
	(128.89, 77.79) --
	(128.99, 77.79) --
	(129.09, 77.79) --
	(129.19, 77.79) --
	(129.48, 77.79) --
	(129.58, 77.79) --
	(129.68, 77.79) --
	(129.78, 77.79) --
	(129.88, 77.79) --
	(130.17, 77.79) --
	(130.27, 77.79) --
	(130.37, 77.79) --
	(130.47, 77.79) --
	(130.57, 77.79) --
	(130.86, 77.79) --
	(130.96, 77.79) --
	(131.06, 77.79) --
	(131.16, 77.79) --
	(131.26, 77.79) --
	(131.55, 77.79) --
	(131.65, 77.79) --
	(131.75, 77.79) --
	(131.85, 77.79) --
	(131.95, 77.79) --
	(132.24, 77.79) --
	(132.34, 77.79) --
	(132.44, 77.79) --
	(132.54, 77.79) --
	(132.64, 77.79) --
	(132.93, 77.79) --
	(133.03, 77.79) --
	(133.13, 77.79) --
	(133.23, 77.79) --
	(133.32, 77.79) --
	(133.62, 77.79) --
	(133.72, 77.79) --
	(133.82, 77.79) --
	(133.92, 77.79) --
	(134.01, 77.79) --
	(134.31, 77.79) --
	(134.41, 77.79) --
	(134.51, 77.79) --
	(134.61, 77.79) --
	(134.70, 77.79) --
	(135.00, 77.79) --
	(135.10, 77.79) --
	(135.20, 77.79) --
	(135.30, 77.79) --
	(135.39, 77.79) --
	(135.69, 77.79) --
	(135.79, 77.79) --
	(135.89, 77.79) --
	(135.99, 77.79) --
	(136.08, 77.79) --
	(136.38, 77.79) --
	(136.48, 77.79) --
	(136.58, 77.79) --
	(136.67, 77.79) --
	(136.77, 77.79) --
	(137.07, 77.79) --
	(137.17, 77.79) --
	(137.27, 77.79) --
	(137.36, 77.79) --
	(137.46, 77.79) --
	(137.76, 77.79) --
	(137.86, 77.79) --
	(137.96, 77.79) --
	(138.05, 77.79) --
	(138.15, 77.79) --
	(138.45, 77.79) --
	(138.55, 77.79) --
	(138.65, 77.79) --
	(138.74, 77.79) --
	(138.84, 77.79) --
	(139.14, 77.79) --
	(139.24, 77.79) --
	(139.33, 77.79) --
	(139.43, 77.79) --
	(139.53, 77.79) --
	(139.83, 77.79) --
	(139.93, 77.79) --
	(140.02, 77.79) --
	(140.12, 77.79) --
	(140.22, 77.79) --
	(140.52, 77.79) --
	(140.62, 77.79) --
	(140.71, 77.79) --
	(140.81, 77.79) --
	(141.21, 77.79) --
	(141.31, 77.79) --
	(141.40, 77.79) --
	(141.50, 77.79) --
	(141.60, 77.79) --
	(141.90, 77.79) --
	(141.99, 77.79) --
	(142.09, 77.79) --
	(142.19, 77.79) --
	(142.29, 77.79) --
	(142.59, 77.79) --
	(142.68, 77.79) --
	(142.78, 77.79) --
	(142.88, 77.79) --
	(142.98, 77.79) --
	(143.28, 77.79) --
	(143.37, 77.79) --
	(143.47, 77.79) --
	(143.57, 77.79) --
	(143.67, 77.79) --
	(143.97, 77.79) --
	(144.06, 77.79) --
	(144.16, 77.79) --
	(144.26, 77.79) --
	(144.36, 77.79) --
	(144.66, 77.79) --
	(144.75, 77.79) --
	(144.85, 77.79) --
	(144.95, 77.79) --
	(145.05, 77.79) --
	(145.34, 77.79) --
	(145.44, 77.79) --
	(145.54, 77.79) --
	(145.64, 77.79) --
	(145.74, 77.79) --
	(146.03, 77.79) --
	(146.13, 77.79) --
	(146.23, 77.79) --
	(146.33, 77.79) --
	(146.43, 77.79) --
	(146.72, 77.79) --
	(146.82, 77.79) --
	(146.92, 77.79) --
	(147.02, 77.79) --
	(147.12, 77.79) --
	(147.41, 77.79) --
	(147.51, 77.79) --
	(147.61, 77.79) --
	(147.71, 77.79) --
	(147.81, 77.79) --
	(148.10, 77.79) --
	(148.20, 77.79) --
	(148.30, 77.79) --
	(148.40, 77.79) --
	(148.50, 77.79) --
	(148.79, 77.79) --
	(148.89, 77.79) --
	(148.99, 77.79) --
	(149.09, 77.79) --
	(149.19, 77.79) --
	(149.48, 77.79) --
	(149.58, 77.79) --
	(149.68, 77.79) --
	(149.78, 77.79) --
	(149.88, 77.79) --
	(150.17, 77.79) --
	(150.27, 77.79) --
	(150.37, 77.79) --
	(150.47, 77.79) --
	(150.57, 77.79) --
	(150.86, 77.79) --
	(150.96, 77.79) --
	(151.06, 77.79) --
	(151.16, 77.79) --
	(151.26, 77.79) --
	(151.55, 77.79) --
	(151.65, 77.79) --
	(151.75, 77.79) --
	(151.85, 77.79) --
	(151.95, 77.79) --
	(152.24, 77.79) --
	(152.34, 77.79) --
	(152.44, 77.79) --
	(152.54, 77.79) --
	(152.64, 77.79) --
	(152.93, 77.79) --
	(153.03, 77.79) --
	(153.13, 77.79) --
	(153.23, 77.79) --
	(153.33, 77.79) --
	(153.62, 77.79) --
	(153.72, 77.79) --
	(153.82, 77.79) --
	(153.92, 77.79) --
	(154.01, 77.79) --
	(154.31, 77.79) --
	(154.41, 77.79) --
	(154.51, 77.79) --
	(154.61, 77.79) --
	(154.70, 77.79) --
	(155.00, 77.79) --
	(155.10, 77.79) --
	(155.20, 77.79) --
	(155.30, 77.79) --
	(155.39, 77.79) --
	(155.69, 77.79) --
	(155.79, 77.79) --
	(155.89, 77.79) --
	(155.99, 77.79) --
	(156.08, 77.79) --
	(156.38, 77.79) --
	(156.48, 77.79) --
	(156.58, 77.79) --
	(156.67, 77.79) --
	(156.77, 77.79) --
	(157.07, 77.79) --
	(157.17, 77.79) --
	(157.27, 77.79) --
	(157.36, 77.79) --
	(157.46, 77.79) --
	(157.76, 77.79) --
	(157.86, 77.79) --
	(157.96, 77.79) --
	(158.05, 77.79) --
	(158.15, 77.79) --
	(158.45, 77.79) --
	(158.55, 77.79) --
	(158.65, 77.79) --
	(158.74, 77.79) --
	(158.84, 77.79) --
	(159.14, 77.79) --
	(159.24, 77.79) --
	(159.33, 77.79) --
	(159.43, 77.79) --
	(159.53, 77.79) --
	(159.83, 77.79) --
	(159.93, 77.79) --
	(160.02, 77.79) --
	(160.12, 77.79) --
	(160.22, 77.79) --
	(160.52, 77.79) --
	(160.62, 77.79) --
	(160.71, 77.79) --
	(160.81, 77.79) --
	(160.91, 77.79) --
	(161.21, 77.79) --
	(161.31, 77.79) --
	(161.40, 77.79) --
	(161.50, 77.79) --
	(161.60, 77.79) --
	(161.90, 77.79) --
	(162.00, 77.79) --
	(162.09, 77.79) --
	(162.19, 77.79) --
	(162.29, 77.79) --
	(162.59, 77.79) --
	(162.68, 77.79) --
	(162.78, 77.79) --
	(162.88, 77.79) --
	(162.98, 77.79) --
	(163.28, 77.79) --
	(163.37, 77.79) --
	(163.47, 77.79) --
	(163.57, 77.79) --
	(163.67, 77.79) --
	(163.97, 77.79) --
	(164.06, 77.79) --
	(164.16, 77.79) --
	(164.26, 77.79) --
	(164.36, 77.79) --
	(164.66, 77.79) --
	(164.75, 77.79) --
	(164.85, 77.79) --
	(164.95, 77.79) --
	(165.05, 77.79) --
	(165.34, 77.79) --
	(165.44, 77.79) --
	(165.54, 77.79) --
	(165.64, 77.79) --
	(165.74, 77.79) --
	(166.03, 77.79) --
	(166.13, 77.79) --
	(166.23, 77.79) --
	(166.33, 77.79) --
	(166.43, 77.79) --
	(166.72, 77.79) --
	(166.82, 77.79) --
	(166.92, 77.79) --
	(167.02, 77.79) --
	(167.12, 77.79) --
	(167.41, 77.79) --
	(167.51, 77.79) --
	(167.61, 77.79) --
	(167.71, 77.79) --
	(167.81, 77.79) --
	(168.20, 77.79) --
	(168.30, 77.79) --
	(168.40, 77.79) --
	(168.50, 77.79) --
	(168.89, 77.79) --
	(168.99, 77.79) --
	(169.09, 77.79) --
	(169.19, 77.79) --
	(169.48, 77.79) --
	(169.58, 77.79) --
	(169.68, 77.79) --
	(169.78, 77.79) --
	(169.88, 77.79) --
	(170.17, 77.79) --
	(170.27, 77.79) --
	(170.37, 77.79) --
	(170.47, 77.79) --
	(170.57, 77.79) --
	(170.86, 77.79) --
	(170.96, 77.79) --
	(171.06, 77.79) --
	(171.16, 77.79) --
	(171.26, 77.79) --
	(171.55, 77.79) --
	(171.65, 77.79) --
	(171.75, 77.79) --
	(171.85, 77.79) --
	(171.95, 77.79) --
	(172.24, 77.79) --
	(172.34, 77.79) --
	(172.44, 77.79) --
	(172.54, 77.79) --
	(172.64, 77.79) --
	(172.93, 77.79) --
	(173.03, 77.79) --
	(173.13, 77.79) --
	(173.23, 77.79) --
	(173.33, 77.79) --
	(173.62, 77.79) --
	(173.72, 77.79) --
	(173.82, 77.79) --
	(173.92, 77.79) --
	(174.01, 77.79) --
	(174.31, 77.79) --
	(174.41, 77.79) --
	(174.51, 77.79) --
	(174.61, 77.79) --
	(174.70, 77.79) --
	(175.00, 77.79) --
	(175.10, 77.79) --
	(175.20, 77.79) --
	(175.30, 77.79) --
	(175.39, 77.79) --
	(175.69, 77.79) --
	(175.79, 77.79) --
	(175.89, 77.79) --
	(175.99, 77.79) --
	(176.08, 77.79) --
	(176.38, 77.79) --
	(176.48, 77.79) --
	(176.58, 77.79) --
	(176.67, 77.79) --
	(176.77, 77.79) --
	(177.07, 77.79) --
	(177.17, 77.79) --
	(177.27, 77.79) --
	(177.36, 77.79) --
	(177.46, 77.79) --
	(177.76, 77.79) --
	(177.86, 77.79) --
	(177.96, 77.79) --
	(178.05, 77.79) --
	(178.15, 77.79) --
	(178.45, 77.79) --
	(178.55, 77.79) --
	(178.65, 77.79) --
	(178.74, 77.79) --
	(179.14, 77.79) --
	(179.24, 77.79) --
	(179.34, 77.79) --
	(179.43, 77.79) --
	(179.53, 77.79) --
	(179.83, 77.79) --
	(179.93, 77.79) --
	(180.02, 77.79) --
	(180.12, 77.79) --
	(180.22, 77.79) --
	(180.52, 77.79) --
	(180.62, 77.79) --
	(180.71, 77.79) --
	(180.81, 77.79) --
	(180.91, 77.79) --
	(181.21, 77.79) --
	(181.31, 77.79) --
	(181.40, 77.79) --
	(181.50, 77.79) --
	(181.60, 77.79) --
	(181.90, 77.79) --
	(182.00, 77.79) --
	(182.09, 77.79) --
	(182.19, 77.79) --
	(182.29, 77.79) --
	(182.59, 77.79) --
	(182.68, 77.79) --
	(182.78, 77.79) --
	(182.88, 77.79) --
	(182.98, 77.79) --
	(183.28, 77.79) --
	(183.37, 77.79) --
	(183.47, 77.79) --
	(183.57, 77.79) --
	(183.67, 77.79) --
	(183.97, 77.79) --
	(184.06, 77.79) --
	(184.16, 77.79) --
	(184.26, 77.79) --
	(184.36, 77.79) --
	(184.66, 77.79) --
	(184.75, 77.79) --
	(184.85, 77.79) --
	(184.95, 77.79) --
	(185.05, 77.79) --
	(185.34, 77.79) --
	(185.44, 77.79) --
	(185.54, 77.79) --
	(185.64, 77.79) --
	(185.74, 77.79) --
	(186.03, 77.79) --
	(186.13, 77.79) --
	(186.23, 77.79) --
	(186.33, 77.79) --
	(186.43, 77.79) --
	(186.72, 77.79) --
	(186.82, 77.79) --
	(186.92, 77.79) --
	(187.02, 77.79) --
	(187.12, 77.79) --
	(187.41, 77.79) --
	(187.51, 77.79) --
	(187.61, 77.79) --
	(187.71, 77.79) --
	(187.81, 77.79) --
	(188.10, 77.79) --
	(188.20, 77.79) --
	(188.30, 77.79) --
	(188.40, 77.79) --
	(188.50, 77.79) --
	(188.79, 77.79) --
	(188.89, 77.79) --
	(188.99, 77.79) --
	(189.09, 77.79) --
	(189.19, 77.79) --
	(189.48, 77.79) --
	(189.58, 77.79) --
	(189.68, 77.79) --
	(189.78, 77.79) --
	(189.88, 77.79) --
	(190.17, 77.79) --
	(190.27, 77.79) --
	(190.37, 77.79) --
	(190.47, 77.79) --
	(190.57, 77.79) --
	(190.86, 77.79) --
	(190.96, 77.79) --
	(191.06, 77.79) --
	(191.16, 77.79) --
	(191.26, 77.79) --
	(191.55, 77.79) --
	(191.65, 77.79) --
	(191.75, 77.79) --
	(191.85, 77.79) --
	(191.95, 77.79) --
	(192.24, 77.79) --
	(192.34, 77.79) --
	(192.44, 77.79) --
	(192.54, 77.79) --
	(192.64, 77.79) --
	(192.93, 77.79) --
	(193.03, 77.79) --
	(193.13, 77.79) --
	(193.23, 77.79) --
	(193.33, 77.79) --
	(193.62, 77.79) --
	(193.72, 77.79) --
	(193.82, 77.79) --
	(193.92, 77.79) --
	(194.01, 77.79) --
	(194.31, 77.79) --
	(194.41, 77.79) --
	(194.51, 77.79) --
	(194.61, 77.79) --
	(194.70, 77.79) --
	(195.00, 77.79) --
	(195.10, 77.79) --
	(195.20, 77.79) --
	(195.30, 77.79) --
	(195.39, 77.79) --
	(195.69, 77.79) --
	(195.79, 77.79) --
	(195.89, 77.79) --
	(195.99, 77.79) --
	(196.08, 77.79) --
	(196.38, 77.79) --
	(196.48, 77.79) --
	(196.58, 77.79) --
	(196.68, 77.79) --
	(196.77, 77.79) --
	(197.07, 77.79) --
	(197.17, 77.79) --
	(197.27, 77.79) --
	(197.36, 77.79) --
	(197.46, 77.79) --
	(197.76, 77.79) --
	(197.86, 77.79) --
	(197.96, 77.79) --
	(198.05, 77.79) --
	(198.15, 77.79) --
	(198.45, 77.79) --
	(198.55, 77.79) --
	(198.65, 77.79) --
	(198.74, 77.79) --
	(198.84, 77.79) --
	(199.14, 77.79) --
	(199.24, 77.79) --
	(199.34, 77.79) --
	(199.43, 77.79) --
	(199.53, 77.79) --
	(199.83, 77.79) --
	(199.93, 77.79) --
	(200.02, 77.79) --
	(200.12, 77.79) --
	(200.22, 77.79) --
	(200.52, 77.79) --
	(200.62, 77.79) --
	(200.71, 77.79) --
	(200.81, 77.79) --
	(200.91, 77.79) --
	(201.21, 77.79) --
	(201.31, 77.79) --
	(201.40, 77.79) --
	(201.50, 77.79) --
	(201.60, 77.79) --
	(201.90, 77.79) --
	(202.00, 77.79) --
	(202.09, 77.79) --
	(202.19, 77.79) --
	(202.29, 77.79) --
	(202.59, 77.79) --
	(202.68, 77.79) --
	(202.78, 77.79) --
	(202.88, 77.79) --
	(202.98, 77.79) --
	(203.28, 77.79) --
	(203.37, 77.79) --
	(203.47, 77.79) --
	(203.57, 77.79) --
	(203.67, 77.79) --
	(204.06, 77.79) --
	(204.16, 77.79) --
	(204.26, 77.79) --
	(204.36, 77.79) --
	(204.75, 77.79) --
	(204.85, 77.79) --
	(204.95, 77.79) --
	(205.05, 77.79) --
	(205.35, 77.79) --
	(205.44, 77.79) --
	(205.54, 77.79) --
	(205.64, 77.79) --
	(205.74, 77.79) --
	(206.03, 77.79) --
	(206.13, 77.79) --
	(206.23, 77.79) --
	(206.33, 77.79) --
	(206.43, 77.79) --
	(206.72, 77.79) --
	(206.82, 77.79) --
	(206.92, 77.79) --
	(207.02, 77.79) --
	(207.12, 77.79) --
	(207.41, 77.79) --
	(207.51, 77.79) --
	(207.61, 77.79) --
	(207.71, 77.79) --
	(207.81, 77.79) --
	(208.10, 77.79) --
	(208.20, 77.79) --
	(208.30, 77.79) --
	(208.40, 77.79) --
	(208.50, 77.79) --
	(208.79, 77.79) --
	(208.89, 77.79) --
	(208.99, 77.79) --
	(209.09, 77.79) --
	(209.19, 77.79) --
	(209.48, 77.79) --
	(209.58, 77.79) --
	(209.68, 77.79) --
	(209.78, 77.79) --
	(209.88, 77.79) --
	(210.17, 77.79) --
	(210.27, 77.79) --
	(210.37, 77.79) --
	(210.47, 77.79) --
	(210.57, 77.79) --
	(210.86, 77.79) --
	(210.96, 77.79) --
	(211.06, 77.79) --
	(211.16, 77.79) --
	(211.26, 77.79) --
	(211.55, 77.79) --
	(211.65, 77.79) --
	(211.75, 77.79) --
	(211.85, 77.79) --
	(211.95, 77.79) --
	(212.24, 77.79) --
	(212.34, 77.79) --
	(212.44, 77.79) --
	(212.54, 77.79) --
	(212.64, 77.79) --
	(212.93, 77.79) --
	(213.03, 77.79) --
	(213.13, 77.79) --
	(213.23, 77.79) --
	(213.33, 77.79) --
	(213.62, 77.79) --
	(213.72, 77.79) --
	(213.82, 77.79) --
	(213.92, 77.79) --
	(214.31, 77.79) --
	(214.41, 77.79) --
	(214.51, 77.79) --
	(214.61, 77.79) --
	(214.70, 77.79) --
	(215.00, 77.79) --
	(215.10, 77.79) --
	(215.20, 77.79) --
	(215.30, 77.79) --
	(215.39, 77.79) --
	(215.69, 77.79) --
	(215.79, 77.79) --
	(215.89, 77.79) --
	(215.99, 77.79) --
	(216.08, 77.79) --
	(216.38, 77.79) --
	(216.48, 77.79) --
	(216.58, 77.79) --
	(216.68, 77.79) --
	(216.77, 77.79) --
	(217.07, 77.79) --
	(217.17, 77.79) --
	(217.27, 77.79) --
	(217.36, 77.79) --
	(217.46, 77.79) --
	(217.76, 77.79) --
	(217.86, 77.79) --
	(217.96, 77.79) --
	(218.05, 77.79) --
	(218.15, 77.79) --
	(218.45, 77.79) --
	(218.55, 77.79) --
	(218.65, 77.79) --
	(218.74, 77.79) --
	(218.84, 77.79) --
	(219.14, 77.79) --
	(219.24, 77.79) --
	(219.34, 77.79) --
	(219.43, 77.79) --
	(219.53, 77.79) --
	(219.83, 77.79) --
	(219.93, 77.79) --
	(220.02, 77.79) --
	(220.12, 77.79) --
	(220.22, 77.79) --
	(220.52, 77.79) --
	(220.62, 77.79) --
	(220.71, 77.79) --
	(220.81, 77.79) --
	(220.91, 77.79) --
	(221.21, 77.79) --
	(221.31, 77.79) --
	(221.40, 77.79) --
	(221.50, 77.79) --
	(221.60, 77.79) --
	(221.90, 77.79) --
	(222.00, 77.79) --
	(222.09, 77.79) --
	(222.19, 77.79) --
	(222.29, 77.79) --
	(222.59, 77.79) --
	(222.69, 77.79) --
	(222.78, 77.79) --
	(222.88, 77.79) --
	(222.98, 77.79) --
	(223.28, 77.79) --
	(223.37, 77.79) --
	(223.47, 77.79) --
	(223.57, 77.79) --
	(223.67, 77.79) --
	(223.97, 77.79) --
	(224.06, 77.79) --
	(224.16, 77.79) --
	(224.26, 77.79) --
	(224.36, 77.79) --
	(224.66, 77.79) --
	(224.75, 77.79) --
	(224.85, 77.79) --
	(224.95, 77.79) --
	(225.05, 77.79) --
	(225.35, 77.79) --
	(225.44, 77.79) --
	(225.54, 77.79) --
	(225.64, 77.79) --
	(225.74, 77.79) --
	(226.03, 77.79) --
	(226.13, 77.79) --
	(226.23, 77.79) --
	(226.33, 77.79) --
	(226.43, 77.79) --
	(226.72, 77.79) --
	(226.82, 77.79) --
	(226.92, 77.79) --
	(227.02, 77.79) --
	(227.12, 77.79) --
	(227.41, 77.79) --
	(227.51, 77.79) --
	(227.61, 77.79) --
	(227.71, 77.79) --
	(227.81, 77.79) --
	(228.10, 77.79) --
	(228.20, 77.79) --
	(228.30, 77.79) --
	(228.40, 77.79) --
	(228.50, 77.79) --
	(228.79, 77.79) --
	(228.89, 77.79) --
	(228.99, 77.79) --
	(229.09, 77.79) --
	(229.19, 77.79) --
	(229.48, 77.79) --
	(229.58, 77.79) --
	(229.68, 77.79) --
	(229.78, 77.79) --
	(229.88, 77.79) --
	(230.17, 77.79) --
	(230.27, 77.79) --
	(230.37, 77.79) --
	(230.47, 77.79) --
	(230.57, 77.79) --
	(230.86, 77.79) --
	(230.96, 77.79) --
	(231.06, 77.79) --
	(231.16, 77.79) --
	(231.26, 77.79) --
	(231.55, 77.79) --
	(231.65, 77.79) --
	(231.75, 77.79) --
	(231.85, 77.79) --
	(231.95, 77.79) --
	(232.24, 77.79) --
	(232.34, 77.79) --
	(232.44, 77.79) --
	(232.54, 77.79) --
	(232.64, 77.79) --
	(232.93, 77.79) --
	(233.03, 77.79) --
	(233.13, 77.79) --
	(233.23, 77.79) --
	(233.33, 77.79) --
	(233.62, 77.79) --
	(233.72, 77.79) --
	(233.82, 77.79) --
	(233.92, 77.79) --
	(234.02, 77.79) --
	(234.31, 77.79) --
	(234.41, 77.79) --
	(234.51, 77.79) --
	(234.61, 77.79) --
	(234.70, 77.79) --
	(235.00, 77.79) --
	(235.10, 77.79) --
	(235.20, 77.79) --
	(235.30, 77.79) --
	(235.39, 77.79) --
	(235.69, 77.79) --
	(235.79, 77.79) --
	(235.89, 77.79) --
	(235.99, 77.79) --
	(236.08, 77.79) --
	(236.38, 77.79) --
	(236.48, 77.79) --
	(236.58, 77.79) --
	(236.68, 77.79) --
	(236.77, 77.79) --
	(237.07, 77.79) --
	(237.17, 77.79) --
	(237.27, 77.79) --
	(237.36, 77.79) --
	(237.46, 77.79) --
	(237.76, 77.79) --
	(237.86, 77.79) --
	(237.96, 77.79) --
	(238.05, 77.79) --
	(238.15, 77.79) --
	(238.45, 77.79) --
	(238.55, 77.79) --
	(238.65, 77.79) --
	(238.74, 77.79) --
	(238.84, 77.79) --
	(239.14, 77.79) --
	(239.24, 77.79) --
	(239.34, 77.79) --
	(239.43, 77.79) --
	(239.53, 77.79) --
	(239.83, 77.79) --
	(240.03, 77.79) --
	(240.12, 77.79) --
	(240.22, 77.79) --
	(240.52, 77.79) --
	(240.71, 77.79) --
	(240.81, 77.79) --
	(240.91, 77.79) --
	(241.21, 77.79) --
	(241.31, 77.79) --
	(241.40, 77.79) --
	(241.50, 77.79) --
	(241.60, 77.79) --
	(241.90, 77.79) --
	(242.00, 77.79) --
	(242.09, 77.79) --
	(242.19, 77.79) --
	(242.29, 77.79) --
	(242.59, 77.79) --
	(242.69, 77.79) --
	(242.78, 77.79) --
	(242.88, 77.79) --
	(242.98, 77.79) --
	(243.28, 77.79) --
	(243.37, 77.79) --
	(243.47, 77.79) --
	(243.57, 77.79) --
	(243.67, 77.79) --
	(243.97, 77.79) --
	(244.06, 77.79) --
	(244.16, 77.79) --
	(244.26, 77.79) --
	(244.36, 77.79) --
	(244.66, 77.79) --
	(244.75, 77.79) --
	(244.85, 77.79) --
	(244.95, 77.79) --
	(245.05, 77.79) --
	(245.35, 77.79) --
	(245.44, 77.79) --
	(245.54, 77.79) --
	(245.64, 77.79) --
	(245.74, 77.79) --
	(246.03, 77.79) --
	(246.13, 77.79) --
	(246.23, 77.79) --
	(246.33, 77.79) --
	(246.43, 77.79) --
	(246.72, 77.79) --
	(246.82, 77.79) --
	(246.92, 77.79) --
	(247.02, 77.79) --
	(247.12, 77.79) --
	(247.41, 77.79) --
	(247.51, 77.79) --
	(247.61, 77.79) --
	(247.71, 77.79) --
	(247.81, 77.79) --
	(248.10, 77.79) --
	(248.20, 77.79) --
	(248.30, 77.79) --
	(248.40, 77.79) --
	(248.79, 77.79) --
	(248.89, 77.79) --
	(248.99, 77.79) --
	(249.09, 77.79) --
	(249.19, 77.79) --
	(249.48, 77.79) --
	(249.58, 77.79) --
	(249.68, 77.79) --
	(249.78, 77.79) --
	(249.88, 77.79) --
	(250.17, 77.79) --
	(250.27, 77.79) --
	(250.37, 77.79) --
	(250.47, 77.79) --
	(250.57, 77.79) --
	(250.86, 77.79) --
	(250.96, 77.79) --
	(251.06, 77.79) --
	(251.16, 77.79) --
	(251.26, 77.79) --
	(251.55, 77.79) --
	(251.65, 77.79) --
	(251.75, 77.79) --
	(251.85, 77.79) --
	(251.95, 77.79) --
	(252.24, 77.79) --
	(252.34, 77.79) --
	(252.44, 77.79) --
	(252.54, 77.79) --
	(252.64, 77.79) --
	(252.93, 77.79) --
	(253.03, 77.79) --
	(253.13, 77.79) --
	(253.23, 77.79) --
	(253.33, 77.79) --
	(253.62, 77.79) --
	(253.72, 77.79) --
	(253.82, 77.79) --
	(253.92, 77.79) --
	(254.02, 77.79) --
	(254.31, 77.79) --
	(254.41, 77.79) --
	(254.51, 77.79) --
	(254.61, 77.79) --
	(254.70, 77.79) --
	(255.00, 77.79) --
	(255.10, 77.79) --
	(255.20, 77.79) --
	(255.30, 77.79) --
	(255.39, 77.79) --
	(255.69, 77.79) --
	(255.79, 77.79) --
	(255.89, 77.79) --
	(255.99, 77.79) --
	(256.08, 77.79) --
	(256.38, 77.79) --
	(256.48, 77.79) --
	(256.58, 77.79) --
	(256.68, 77.79) --
	(256.77, 77.79) --
	(257.07, 77.79) --
	(257.17, 77.79) --
	(257.27, 77.79) --
	(257.37, 77.79) --
	(257.46, 77.79) --
	(257.76, 77.79) --
	(257.86, 77.79) --
	(257.96, 77.79) --
	(258.05, 77.79) --
	(258.15, 77.79) --
	(258.45, 77.79) --
	(258.55, 77.79) --
	(258.65, 77.79) --
	(258.74, 77.79) --
	(258.84, 77.79) --
	(259.14, 77.79) --
	(259.24, 77.79) --
	(259.34, 77.79) --
	(259.43, 77.79) --
	(259.53, 77.79) --
	(259.83, 77.79) --
	(259.93, 77.79) --
	(260.03, 77.79) --
	(260.12, 77.79) --
	(260.22, 77.79) --
	(260.52, 77.79) --
	(260.62, 77.79) --
	(260.71, 77.79) --
	(260.81, 77.79) --
	(260.91, 77.79) --
	(261.21, 77.79) --
	(261.31, 77.79) --
	(261.40, 77.79) --
	(261.50, 77.79) --
	(261.60, 77.79) --
	(261.90, 77.79) --
	(262.00, 77.79) --
	(262.09, 77.79) --
	(262.19, 77.79) --
	(262.29, 77.79) --
	(262.59, 77.79) --
	(262.69, 77.79) --
	(262.78, 77.79) --
	(262.88, 77.79) --
	(262.98, 77.79) --
	(263.28, 77.79) --
	(263.37, 77.79) --
	(263.47, 77.79) --
	(263.57, 77.79) --
	(263.67, 77.79) --
	(263.97, 77.79) --
	(264.06, 77.79) --
	(264.16, 77.79) --
	(264.26, 77.79) --
	(264.36, 77.79) --
	(264.66, 77.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (264.75, 72.46) --
	(264.85, 72.46) --
	(264.95, 72.46) --
	(265.05, 72.46) --
	(265.35, 72.46) --
	(265.44, 72.46) --
	(265.54, 72.46) --
	(265.64, 72.46) --
	(265.74, 72.46) --
	(266.04, 72.46) --
	(266.13, 72.46) --
	(266.23, 72.46) --
	(266.33, 72.46) --
	(266.43, 72.46) --
	(266.72, 72.46) --
	(266.82, 72.46) --
	(266.92, 72.46) --
	(267.02, 72.46) --
	(267.12, 72.46) --
	(267.41, 72.46) --
	(267.51, 72.46) --
	(267.61, 72.46) --
	(267.71, 72.46) --
	(267.81, 72.46) --
	(268.10, 72.46) --
	(268.20, 72.46) --
	(268.30, 72.46) --
	(268.40, 72.46) --
	(268.50, 72.46) --
	(268.79, 72.46) --
	(268.89, 72.46) --
	(268.99, 72.46) --
	(269.09, 72.46) --
	(269.19, 72.46) --
	(269.48, 72.46) --
	(269.58, 72.46) --
	(269.68, 72.46) --
	(269.78, 72.46) --
	(269.88, 72.46) --
	(270.17, 72.46) --
	(270.27, 72.46) --
	(270.37, 72.46) --
	(270.47, 72.46) --
	(270.57, 72.46) --
	(270.86, 72.46) --
	(270.96, 72.46) --
	(271.06, 72.46) --
	(271.16, 72.46) --
	(271.26, 72.46) --
	(271.55, 72.46) --
	(271.65, 72.46) --
	(271.75, 72.46) --
	(271.85, 72.46) --
	(271.95, 72.46) --
	(272.24, 72.46) --
	(272.34, 72.46) --
	(272.44, 72.46) --
	(272.54, 72.46) --
	(272.64, 72.46) --
	(272.93, 72.46) --
	(273.03, 72.46) --
	(273.13, 72.46) --
	(273.23, 72.46) --
	(273.33, 72.46) --
	(273.62, 72.46) --
	(273.72, 72.46) --
	(273.82, 72.46) --
	(273.92, 72.46) --
	(274.02, 72.46) --
	(274.31, 72.46) --
	(274.41, 72.46) --
	(274.51, 72.46) --
	(274.61, 72.46) --
	(274.71, 72.46) --
	(275.00, 72.46) --
	(275.10, 72.46) --
	(275.20, 72.46) --
	(275.30, 72.46) --
	(275.39, 72.46) --
	(275.69, 72.46) --
	(275.79, 72.46) --
	(275.89, 72.46) --
	(276.38, 72.46) --
	(276.48, 72.46) --
	(276.58, 72.46) --
	(276.77, 72.46) --
	(277.07, 72.46) --
	(277.17, 72.46) --
	(277.27, 72.46) --
	(277.37, 72.46) --
	(277.46, 72.46) --
	(277.76, 72.46);

\path[draw=drawColor,line width= 1.7pt,line join=round] (277.86, 78.53) --
	(277.96, 78.53) --
	(278.05, 78.53) --
	(278.15, 78.53) --
	(278.45, 78.53) --
	(278.55, 78.53) --
	(278.65, 78.53) --
	(278.74, 78.53) --
	(278.84, 78.53) --
	(279.14, 78.53) --
	(279.24, 78.53) --
	(279.34, 78.53) --
	(279.43, 78.53) --
	(279.53, 78.53) --
	(279.83, 78.53) --
	(279.93, 78.53) --
	(280.03, 78.53) --
	(280.12, 78.53) --
	(280.22, 78.53) --
	(280.52, 78.53) --
	(280.62, 78.53) --
	(280.71, 78.53) --
	(280.81, 78.53) --
	(280.91, 78.53) --
	(281.21, 78.53) --
	(281.31, 78.53) --
	(281.40, 78.53) --
	(281.50, 78.53) --
	(281.60, 78.53) --
	(281.90, 78.53) --
	(282.00, 78.53) --
	(282.09, 78.53) --
	(282.19, 78.53) --
	(282.29, 78.53) --
	(282.59, 78.53) --
	(282.69, 78.53) --
	(282.78, 78.53) --
	(282.88, 78.53) --
	(282.98, 78.53) --
	(283.28, 78.53) --
	(283.38, 78.53) --
	(283.47, 78.53) --
	(283.57, 78.53) --
	(283.67, 78.53) --
	(283.97, 78.53) --
	(284.06, 78.53) --
	(284.16, 78.53) --
	(284.26, 78.53) --
	(284.36, 78.53) --
	(284.66, 78.53) --
	(284.75, 78.53) --
	(284.85, 78.53) --
	(284.95, 78.53) --
	(285.05, 78.53) --
	(285.35, 78.53) --
	(285.44, 78.53) --
	(285.54, 78.53) --
	(285.64, 78.53) --
	(285.74, 78.53) --
	(286.04, 78.53) --
	(286.13, 78.53) --
	(286.23, 78.53) --
	(286.33, 78.53) --
	(286.72, 78.53) --
	(286.82, 78.53) --
	(286.92, 78.53) --
	(287.02, 78.53) --
	(287.12, 78.53) --
	(287.41, 78.53) --
	(287.51, 78.53) --
	(287.61, 78.53) --
	(287.71, 78.53) --
	(287.81, 78.53) --
	(288.10, 78.53) --
	(288.20, 78.53) --
	(288.30, 78.53) --
	(288.40, 78.53) --
	(288.50, 78.53) --
	(288.79, 78.53) --
	(288.89, 78.53) --
	(288.99, 78.53) --
	(289.09, 78.53) --
	(289.19, 78.53) --
	(289.48, 78.53) --
	(289.58, 78.53) --
	(289.68, 78.53) --
	(289.78, 78.53) --
	(289.88, 78.53) --
	(290.17, 78.53) --
	(290.27, 78.53) --
	(290.37, 78.53) --
	(290.47, 78.53) --
	(290.57, 78.53) --
	(290.86, 78.53) --
	(290.96, 78.53) --
	(291.06, 78.53) --
	(291.16, 78.53) --
	(291.26, 78.53) --
	(291.55, 78.53) --
	(291.65, 78.53) --
	(291.75, 78.53) --
	(291.85, 78.53) --
	(291.95, 78.53) --
	(292.24, 78.53) --
	(292.34, 78.53) --
	(292.44, 78.53) --
	(292.54, 78.53) --
	(292.64, 78.53) --
	(292.93, 78.53) --
	(293.03, 78.53) --
	(293.13, 78.53) --
	(293.23, 78.53) --
	(293.33, 78.53) --
	(293.62, 78.53) --
	(293.72, 78.53) --
	(293.82, 78.53) --
	(293.92, 78.53) --
	(294.02, 78.53) --
	(294.31, 78.53) --
	(294.41, 78.53) --
	(294.51, 78.53) --
	(294.61, 78.53) --
	(294.71, 78.53) --
	(295.00, 78.53) --
	(295.10, 78.53) --
	(295.20, 78.53) --
	(295.30, 78.53) --
	(295.39, 78.53) --
	(295.69, 78.53) --
	(295.79, 78.53) --
	(295.89, 78.53) --
	(295.99, 78.53) --
	(296.08, 78.53) --
	(296.38, 78.53) --
	(296.48, 78.53) --
	(296.58, 78.53) --
	(296.68, 78.53) --
	(296.77, 78.53) --
	(297.07, 78.53) --
	(297.17, 78.53) --
	(297.27, 78.53) --
	(297.37, 78.53) --
	(297.46, 78.53) --
	(297.76, 78.53) --
	(297.86, 78.53) --
	(297.96, 78.53) --
	(298.05, 78.53) --
	(298.15, 78.53) --
	(298.45, 78.53) --
	(298.55, 78.53) --
	(298.65, 78.53) --
	(298.74, 78.53) --
	(298.84, 78.53) --
	(299.14, 78.53) --
	(299.24, 78.53) --
	(299.34, 78.53) --
	(299.43, 78.53) --
	(299.53, 78.53) --
	(299.83, 78.53) --
	(299.93, 78.53) --
	(300.03, 78.53) --
	(300.12, 78.53) --
	(300.22, 78.53) --
	(300.52, 78.53) --
	(300.62, 78.53) --
	(300.72, 78.53) --
	(300.81, 78.53) --
	(300.91, 78.53) --
	(301.21, 78.53) --
	(301.31, 78.53) --
	(301.40, 78.53) --
	(301.50, 78.53) --
	(301.60, 78.53) --
	(301.90, 78.53) --
	(302.00, 78.53) --
	(302.09, 78.53) --
	(302.19, 78.53) --
	(302.29, 78.53) --
	(302.59, 78.53) --
	(302.69, 78.53) --
	(302.78, 78.53) --
	(302.88, 78.53) --
	(302.98, 78.53) --
	(303.28, 78.53) --
	(303.38, 78.53) --
	(303.47, 78.53) --
	(303.57, 78.53);

\path[draw=drawColor,line width= 1.7pt,line join=round] (303.67, 77.54) --
	(303.97, 77.54) --
	(304.06, 77.54) --
	(304.16, 77.54) --
	(304.26, 77.54) --
	(304.36, 77.54) --
	(304.66, 77.54) --
	(304.75, 77.54) --
	(304.85, 77.54) --
	(304.95, 77.54) --
	(305.05, 77.54) --
	(305.35, 77.54) --
	(305.44, 77.54) --
	(305.54, 77.54) --
	(305.64, 77.54) --
	(305.74, 77.54) --
	(306.04, 77.54) --
	(306.13, 77.54) --
	(306.23, 77.54) --
	(306.33, 77.54) --
	(306.43, 77.54) --
	(306.72, 77.54) --
	(306.82, 77.54) --
	(306.92, 77.54) --
	(307.02, 77.54) --
	(307.12, 77.54) --
	(307.41, 77.54) --
	(307.51, 77.54) --
	(307.61, 77.54) --
	(307.71, 77.54) --
	(307.81, 77.54) --
	(308.10, 77.54) --
	(308.20, 77.54) --
	(308.30, 77.54) --
	(308.40, 77.54) --
	(308.50, 77.54) --
	(308.79, 77.54) --
	(308.89, 77.54) --
	(308.99, 77.54) --
	(309.09, 77.54) --
	(309.19, 77.54) --
	(309.48, 77.54) --
	(309.58, 77.54) --
	(309.68, 77.54) --
	(309.78, 77.54) --
	(309.88, 77.54) --
	(310.17, 77.54) --
	(310.27, 77.54) --
	(310.37, 77.54) --
	(310.47, 77.54) --
	(310.57, 77.54) --
	(310.86, 77.54) --
	(310.96, 77.54) --
	(311.06, 77.54) --
	(311.16, 77.54) --
	(311.26, 77.54) --
	(311.55, 77.54) --
	(311.65, 77.54) --
	(311.75, 77.54) --
	(311.85, 77.54) --
	(312.24, 77.54) --
	(312.34, 77.54) --
	(312.44, 77.54) --
	(312.54, 77.54) --
	(312.93, 77.54) --
	(313.03, 77.54) --
	(313.13, 77.54) --
	(313.23, 77.54) --
	(313.33, 77.54) --
	(313.62, 77.54) --
	(313.72, 77.54) --
	(313.82, 77.54) --
	(313.92, 77.54) --
	(314.02, 77.54) --
	(314.31, 77.54) --
	(314.41, 77.54) --
	(314.51, 77.54) --
	(314.61, 77.54) --
	(314.71, 77.54) --
	(315.00, 77.54) --
	(315.10, 77.54) --
	(315.20, 77.54) --
	(315.30, 77.54) --
	(315.39, 77.54) --
	(315.69, 77.54) --
	(315.79, 77.54) --
	(315.89, 77.54) --
	(315.99, 77.54) --
	(316.08, 77.54) --
	(316.38, 77.54) --
	(316.48, 77.54) --
	(316.58, 77.54) --
	(316.68, 77.54) --
	(316.77, 77.54) --
	(317.07, 77.54) --
	(317.17, 77.54) --
	(317.27, 77.54) --
	(317.37, 77.54) --
	(317.46, 77.54) --
	(317.76, 77.54) --
	(317.86, 77.54) --
	(317.96, 77.54) --
	(318.06, 77.54) --
	(318.15, 77.54) --
	(318.45, 77.54) --
	(318.55, 77.54) --
	(318.65, 77.54) --
	(318.74, 77.54) --
	(318.84, 77.54) --
	(319.14, 77.54) --
	(319.24, 77.54) --
	(319.34, 77.54) --
	(319.43, 77.54) --
	(319.53, 77.54) --
	(319.83, 77.54) --
	(319.93, 77.54) --
	(320.03, 77.54) --
	(320.12, 77.54) --
	(320.22, 77.54) --
	(320.52, 77.54) --
	(320.62, 77.54) --
	(320.72, 77.54) --
	(320.81, 77.54) --
	(320.91, 77.54) --
	(321.21, 77.54) --
	(321.31, 77.54) --
	(321.40, 77.54) --
	(321.50, 77.54) --
	(321.90, 77.54) --
	(322.00, 77.54) --
	(322.09, 77.54) --
	(322.19, 77.54) --
	(322.29, 77.54) --
	(322.59, 77.54) --
	(322.69, 77.54) --
	(322.78, 77.54) --
	(322.88, 77.54) --
	(322.98, 77.54) --
	(323.28, 77.54) --
	(323.38, 77.54) --
	(323.47, 77.54) --
	(323.57, 77.54) --
	(323.67, 77.54) --
	(323.97, 77.54) --
	(324.06, 77.54) --
	(324.16, 77.54) --
	(324.26, 77.54) --
	(324.36, 77.54) --
	(324.66, 77.54) --
	(324.75, 77.54) --
	(324.85, 77.54) --
	(324.95, 77.54) --
	(325.05, 77.54) --
	(325.35, 77.54) --
	(325.44, 77.54) --
	(325.54, 77.54) --
	(325.64, 77.54) --
	(325.74, 77.54) --
	(326.04, 77.54) --
	(326.13, 77.54) --
	(326.23, 77.54) --
	(326.33, 77.54) --
	(326.43, 77.54) --
	(326.73, 77.54) --
	(326.82, 77.54) --
	(326.92, 77.54) --
	(327.02, 77.54) --
	(327.12, 77.54) --
	(327.41, 77.54) --
	(327.51, 77.54) --
	(327.61, 77.54) --
	(327.71, 77.54) --
	(327.81, 77.54) --
	(328.10, 77.54) --
	(328.20, 77.54) --
	(328.30, 77.54) --
	(328.40, 77.54) --
	(328.50, 77.54) --
	(328.79, 77.54) --
	(328.89, 77.54) --
	(328.99, 77.54) --
	(329.09, 77.54) --
	(329.19, 77.54) --
	(329.48, 77.54) --
	(329.58, 77.54) --
	(329.68, 77.54) --
	(329.78, 77.54) --
	(329.88, 77.54) --
	(330.17, 77.54) --
	(330.27, 77.54) --
	(330.37, 77.54) --
	(330.47, 77.54) --
	(330.57, 77.54) --
	(330.86, 77.54) --
	(330.96, 77.54) --
	(331.06, 77.54) --
	(331.16, 77.54) --
	(331.26, 77.54) --
	(331.55, 77.54) --
	(331.65, 77.54) --
	(331.75, 77.54) --
	(331.85, 77.54) --
	(331.95, 77.54) --
	(332.24, 77.54) --
	(332.34, 77.54) --
	(332.44, 77.54) --
	(332.54, 77.54) --
	(332.64, 77.54) --
	(332.93, 77.54) --
	(333.03, 77.54) --
	(333.13, 77.54) --
	(333.23, 77.54) --
	(333.33, 77.54) --
	(333.62, 77.54) --
	(333.72, 77.54) --
	(333.82, 77.54) --
	(333.92, 77.54) --
	(334.02, 77.54) --
	(334.31, 77.54) --
	(334.41, 77.54) --
	(334.51, 77.54) --
	(334.61, 77.54) --
	(334.71, 77.54) --
	(335.00, 77.54) --
	(335.10, 77.54) --
	(335.20, 77.54) --
	(335.30, 77.54) --
	(335.40, 77.54) --
	(335.69, 77.54) --
	(335.79, 77.54) --
	(335.89, 77.54) --
	(335.99, 77.54) --
	(336.08, 77.54) --
	(336.38, 77.54) --
	(336.48, 77.54) --
	(336.58, 77.54) --
	(336.68, 77.54) --
	(336.77, 77.54) --
	(337.07, 77.54) --
	(337.17, 77.54) --
	(337.27, 77.54) --
	(337.37, 77.54) --
	(337.46, 77.54) --
	(337.76, 77.54) --
	(337.86, 77.54) --
	(337.96, 77.54) --
	(338.06, 77.54) --
	(338.15, 77.54) --
	(338.45, 77.54) --
	(338.55, 77.54) --
	(338.65, 77.54) --
	(338.74, 77.54) --
	(338.84, 77.54) --
	(339.14, 77.54) --
	(339.24, 77.54) --
	(339.34, 77.54) --
	(339.43, 77.54) --
	(339.53, 77.54) --
	(339.83, 77.54) --
	(339.93, 77.54) --
	(340.03, 77.54) --
	(340.12, 77.54) --
	(340.22, 77.54) --
	(340.52, 77.54) --
	(340.62, 77.54) --
	(340.72, 77.54) --
	(340.81, 77.54) --
	(340.91, 77.54) --
	(341.21, 77.54) --
	(341.31, 77.54) --
	(341.40, 77.54) --
	(341.50, 77.54) --
	(341.60, 77.54) --
	(341.90, 77.54) --
	(342.00, 77.54) --
	(342.09, 77.54) --
	(342.19, 77.54) --
	(342.29, 77.54) --
	(342.59, 77.54) --
	(342.69, 77.54) --
	(342.78, 77.54) --
	(342.88, 77.54) --
	(342.98, 77.54) --
	(343.28, 77.54) --
	(343.38, 77.54) --
	(343.47, 77.54) --
	(343.57, 77.54) --
	(343.67, 77.54) --
	(343.97, 77.54) --
	(344.07, 77.54) --
	(344.16, 77.54) --
	(344.26, 77.54) --
	(344.36, 77.54) --
	(344.66, 77.54) --
	(344.75, 77.54) --
	(344.85, 77.54) --
	(344.95, 77.54) --
	(345.05, 77.54) --
	(345.35, 77.54) --
	(345.44, 77.54) --
	(345.54, 77.54) --
	(345.64, 77.54) --
	(345.74, 77.54) --
	(346.04, 77.54) --
	(346.13, 77.54) --
	(346.23, 77.54) --
	(346.33, 77.54) --
	(346.43, 77.54) --
	(346.73, 77.54) --
	(346.82, 77.54) --
	(346.92, 77.54) --
	(347.02, 77.54) --
	(347.12, 77.54) --
	(347.41, 77.54) --
	(347.51, 77.54) --
	(347.61, 77.54) --
	(347.71, 77.54) --
	(347.81, 77.54) --
	(348.10, 77.54) --
	(348.20, 77.54) --
	(348.30, 77.54) --
	(348.40, 77.54) --
	(348.50, 77.54) --
	(348.79, 77.54) --
	(348.89, 77.54) --
	(348.99, 77.54) --
	(349.09, 77.54) --
	(349.19, 77.54) --
	(349.48, 77.54) --
	(349.58, 77.54) --
	(349.68, 77.54) --
	(349.78, 77.54) --
	(349.88, 77.54) --
	(350.17, 77.54) --
	(350.27, 77.54) --
	(350.37, 77.54) --
	(350.47, 77.54) --
	(350.57, 77.54) --
	(350.86, 77.54) --
	(350.96, 77.54) --
	(351.06, 77.54) --
	(351.16, 77.54) --
	(351.26, 77.54) --
	(351.55, 77.54) --
	(351.65, 77.54) --
	(351.75, 77.54) --
	(351.85, 77.54) --
	(351.95, 77.54) --
	(352.24, 77.54) --
	(352.34, 77.54) --
	(352.44, 77.54) --
	(352.54, 77.54) --
	(352.64, 77.54) --
	(352.93, 77.54) --
	(353.03, 77.54) --
	(353.13, 77.54) --
	(353.23, 77.54) --
	(353.33, 77.54) --
	(353.62, 77.54) --
	(353.72, 77.54) --
	(353.82, 77.54) --
	(353.92, 77.54) --
	(354.02, 77.54) --
	(354.31, 77.54) --
	(354.41, 77.54) --
	(354.51, 77.54) --
	(354.61, 77.54) --
	(354.71, 77.54) --
	(355.00, 77.54) --
	(355.10, 77.54) --
	(355.20, 77.54) --
	(355.30, 77.54) --
	(355.40, 77.54) --
	(355.69, 77.54) --
	(355.79, 77.54) --
	(355.89, 77.54) --
	(355.99, 77.54) --
	(356.08, 77.54) --
	(356.38, 77.54) --
	(356.48, 77.54) --
	(356.58, 77.54) --
	(356.68, 77.54) --
	(356.77, 77.54) --
	(357.07, 77.54) --
	(357.17, 77.54) --
	(357.27, 77.54) --
	(357.37, 77.54) --
	(357.46, 77.54) --
	(357.76, 77.54) --
	(357.86, 77.54) --
	(357.96, 77.54) --
	(358.06, 77.54) --
	(358.15, 77.54) --
	(358.45, 77.54) --
	(358.55, 77.54) --
	(358.65, 77.54) --
	(358.74, 77.54) --
	(358.84, 77.54) --
	(359.14, 77.54) --
	(359.24, 77.54) --
	(359.34, 77.54) --
	(359.43, 77.54) --
	(359.83, 77.54) --
	(359.93, 77.54) --
	(360.03, 77.54) --
	(360.12, 77.54) --
	(360.22, 77.54) --
	(360.52, 77.54) --
	(360.62, 77.54) --
	(360.72, 77.54) --
	(360.81, 77.54) --
	(360.91, 77.54) --
	(361.21, 77.54) --
	(361.31, 77.54) --
	(361.41, 77.54) --
	(361.50, 77.54) --
	(361.60, 77.54) --
	(361.90, 77.54) --
	(362.00, 77.54) --
	(362.09, 77.54) --
	(362.19, 77.54) --
	(362.29, 77.54) --
	(362.59, 77.54) --
	(362.69, 77.54) --
	(362.78, 77.54) --
	(362.88, 77.54) --
	(362.98, 77.54) --
	(363.28, 77.54) --
	(363.38, 77.54) --
	(363.47, 77.54) --
	(363.57, 77.54) --
	(363.67, 77.54) --
	(363.97, 77.54) --
	(364.07, 77.54) --
	(364.16, 77.54) --
	(364.26, 77.54) --
	(364.36, 77.54) --
	(364.66, 77.54) --
	(364.75, 77.54) --
	(364.85, 77.54) --
	(364.95, 77.54) --
	(365.05, 77.54) --
	(365.35, 77.54) --
	(365.44, 77.54) --
	(365.54, 77.54) --
	(365.64, 77.54) --
	(365.74, 77.54) --
	(366.04, 77.54) --
	(366.13, 77.54) --
	(366.23, 77.54) --
	(366.33, 77.54) --
	(366.43, 77.54) --
	(366.73, 77.54) --
	(366.82, 77.54) --
	(366.92, 77.54) --
	(367.02, 77.54) --
	(367.12, 77.54) --
	(367.41, 77.54) --
	(367.51, 77.54) --
	(367.61, 77.54) --
	(367.71, 77.54) --
	(367.81, 77.54) --
	(368.10, 77.54) --
	(368.20, 77.54) --
	(368.30, 77.54) --
	(368.40, 77.54) --
	(368.50, 77.54) --
	(368.79, 77.54) --
	(368.89, 77.54) --
	(368.99, 77.54) --
	(369.09, 77.54) --
	(369.19, 77.54) --
	(369.48, 77.54) --
	(369.58, 77.54) --
	(369.68, 77.54) --
	(369.78, 77.54) --
	(369.88, 77.54) --
	(370.17, 77.54) --
	(370.27, 77.54) --
	(370.37, 77.54) --
	(370.47, 77.54) --
	(370.57, 77.54) --
	(370.86, 77.54) --
	(370.96, 77.54) --
	(371.06, 77.54) --
	(371.16, 77.54) --
	(371.26, 77.54) --
	(371.55, 77.54) --
	(371.65, 77.54) --
	(371.75, 77.54) --
	(371.85, 77.54) --
	(371.95, 77.54) --
	(372.24, 77.54) --
	(372.34, 77.54) --
	(372.44, 77.54) --
	(372.54, 77.54) --
	(372.64, 77.54) --
	(372.93, 77.54) --
	(373.03, 77.54) --
	(373.13, 77.54) --
	(373.23, 77.54) --
	(373.33, 77.54) --
	(373.62, 77.54) --
	(373.72, 77.54) --
	(373.82, 77.54) --
	(373.92, 77.54) --
	(374.02, 77.54) --
	(374.31, 77.54) --
	(374.41, 77.54) --
	(374.51, 77.54) --
	(374.61, 77.54) --
	(374.71, 77.54) --
	(375.00, 77.54) --
	(375.10, 77.54) --
	(375.20, 77.54) --
	(375.30, 77.54) --
	(375.40, 77.54) --
	(375.69, 77.54) --
	(375.79, 77.54) --
	(375.89, 77.54) --
	(375.99, 77.54) --
	(376.08, 77.54) --
	(376.38, 77.54) --
	(376.48, 77.54) --
	(376.58, 77.54) --
	(376.68, 77.54) --
	(376.77, 77.54) --
	(377.07, 77.54) --
	(377.17, 77.54) --
	(377.27, 77.54) --
	(377.37, 77.54) --
	(377.46, 77.54) --
	(377.76, 77.54) --
	(377.86, 77.54) --
	(377.96, 77.54) --
	(378.06, 77.54) --
	(378.15, 77.54) --
	(378.45, 77.54) --
	(378.55, 77.54) --
	(378.65, 77.54) --
	(378.75, 77.54) --
	(378.84, 77.54) --
	(379.14, 77.54) --
	(379.24, 77.54) --
	(379.34, 77.54) --
	(379.43, 77.54) --
	(379.53, 77.54) --
	(379.83, 77.54) --
	(379.93, 77.54) --
	(380.03, 77.54) --
	(380.12, 77.54) --
	(380.22, 77.54) --
	(380.52, 77.54) --
	(380.62, 77.54) --
	(380.72, 77.54) --
	(380.81, 77.54) --
	(380.91, 77.54) --
	(381.21, 77.54) --
	(381.31, 77.54) --
	(381.41, 77.54) --
	(381.50, 77.54) --
	(381.60, 77.54) --
	(381.90, 77.54) --
	(382.00, 77.54) --
	(382.09, 77.54) --
	(382.19, 77.54) --
	(382.29, 77.54) --
	(382.59, 77.54) --
	(382.69, 77.54) --
	(382.78, 77.54) --
	(382.88, 77.54) --
	(382.98, 77.54) --
	(383.28, 77.54) --
	(383.38, 77.54) --
	(383.47, 77.54) --
	(383.57, 77.54) --
	(383.67, 77.54) --
	(384.07, 77.54) --
	(384.16, 77.54) --
	(384.26, 77.54) --
	(384.36, 77.54) --
	(384.75, 77.54) --
	(384.85, 77.54) --
	(384.95, 77.54) --
	(385.05, 77.54) --
	(385.35, 77.54) --
	(385.44, 77.54) --
	(385.54, 77.54) --
	(385.64, 77.54) --
	(385.74, 77.54) --
	(386.04, 77.54) --
	(386.13, 77.54) --
	(386.23, 77.54) --
	(386.33, 77.54) --
	(386.43, 77.54) --
	(386.73, 77.54) --
	(386.82, 77.54) --
	(386.92, 77.54) --
	(387.02, 77.54) --
	(387.12, 77.54) --
	(387.42, 77.54) --
	(387.51, 77.54) --
	(387.61, 77.54) --
	(387.71, 77.54) --
	(387.81, 77.54) --
	(388.10, 77.54) --
	(388.20, 77.54) --
	(388.30, 77.54) --
	(388.40, 77.54) --
	(388.50, 77.54) --
	(388.79, 77.54) --
	(388.89, 77.54) --
	(388.99, 77.54) --
	(389.09, 77.54) --
	(389.19, 77.54) --
	(389.48, 77.54) --
	(389.58, 77.54) --
	(389.68, 77.54) --
	(389.78, 77.54) --
	(389.88, 77.54) --
	(390.17, 77.54) --
	(390.27, 77.54) --
	(390.37, 77.54) --
	(390.47, 77.54) --
	(390.57, 77.54) --
	(390.86, 77.54) --
	(390.96, 77.54) --
	(391.06, 77.54) --
	(391.16, 77.54) --
	(391.26, 77.54) --
	(391.55, 77.54) --
	(391.65, 77.54) --
	(391.75, 77.54) --
	(391.85, 77.54) --
	(391.95, 77.54) --
	(392.24, 77.54) --
	(392.34, 77.54) --
	(392.44, 77.54) --
	(392.54, 77.54) --
	(392.64, 77.54) --
	(392.93, 77.54) --
	(393.03, 77.54) --
	(393.13, 77.54) --
	(393.23, 77.54) --
	(393.33, 77.54) --
	(393.62, 77.54) --
	(393.72, 77.54) --
	(393.82, 77.54) --
	(393.92, 77.54) --
	(394.31, 77.54) --
	(394.41, 77.54) --
	(394.51, 77.54) --
	(394.61, 77.54) --
	(394.71, 77.54) --
	(395.00, 77.54) --
	(395.10, 77.54) --
	(395.20, 77.54) --
	(395.30, 77.54) --
	(395.40, 77.54) --
	(395.69, 77.54) --
	(395.79, 77.54) --
	(395.89, 77.54) --
	(395.99, 77.54) --
	(396.09, 77.54) --
	(396.38, 77.54) --
	(396.48, 77.54) --
	(396.58, 77.54) --
	(396.68, 77.54) --
	(396.77, 77.54) --
	(397.07, 77.54) --
	(397.17, 77.54) --
	(397.27, 77.54) --
	(397.37, 77.54) --
	(397.46, 77.54) --
	(397.76, 77.54) --
	(397.86, 77.54) --
	(397.96, 77.54) --
	(398.06, 77.54) --
	(398.15, 77.54) --
	(398.45, 77.54) --
	(398.55, 77.54) --
	(398.65, 77.54) --
	(398.75, 77.54) --
	(398.84, 77.54) --
	(399.14, 77.54) --
	(399.24, 77.54) --
	(399.34, 77.54) --
	(399.43, 77.54) --
	(399.53, 77.54) --
	(399.83, 77.54) --
	(399.93, 77.54) --
	(400.03, 77.54) --
	(400.12, 77.54) --
	(400.22, 77.54) --
	(400.52, 77.54) --
	(400.62, 77.54) --
	(400.72, 77.54) --
	(400.81, 77.54) --
	(400.91, 77.54) --
	(401.21, 77.54) --
	(401.31, 77.54) --
	(401.41, 77.54) --
	(401.50, 77.54) --
	(401.60, 77.54) --
	(401.90, 77.54) --
	(402.00, 77.54) --
	(402.09, 77.54) --
	(402.19, 77.54) --
	(402.29, 77.54) --
	(402.59, 77.54) --
	(402.69, 77.54) --
	(402.78, 77.54) --
	(402.88, 77.54) --
	(402.98, 77.54) --
	(403.28, 77.54) --
	(403.38, 77.54) --
	(403.47, 77.54) --
	(403.57, 77.54) --
	(403.67, 77.54) --
	(403.97, 77.54) --
	(404.07, 77.54) --
	(404.16, 77.54) --
	(404.26, 77.54) --
	(404.36, 77.54) --
	(404.66, 77.54) --
	(404.76, 77.54) --
	(404.85, 77.54) --
	(404.95, 77.54) --
	(405.05, 77.54) --
	(405.35, 77.54) --
	(405.44, 77.54) --
	(405.54, 77.54) --
	(405.64, 77.54) --
	(405.74, 77.54) --
	(406.04, 77.54) --
	(406.13, 77.54) --
	(406.23, 77.54) --
	(406.33, 77.54) --
	(406.43, 77.54) --
	(406.73, 77.54) --
	(406.82, 77.54) --
	(406.92, 77.54) --
	(407.02, 77.54) --
	(407.12, 77.54) --
	(407.42, 77.54) --
	(407.51, 77.54) --
	(407.61, 77.54) --
	(407.71, 77.54) --
	(407.81, 77.54) --
	(408.10, 77.54) --
	(408.20, 77.54) --
	(408.30, 77.54) --
	(408.40, 77.54) --
	(408.50, 77.54) --
	(408.79, 77.54) --
	(408.89, 77.54) --
	(408.99, 77.54) --
	(409.09, 77.54) --
	(409.19, 77.54) --
	(409.48, 77.54) --
	(409.58, 77.54) --
	(409.68, 77.54) --
	(409.78, 77.54) --
	(409.88, 77.54) --
	(410.17, 77.54) --
	(410.27, 77.54) --
	(410.37, 77.54) --
	(410.47, 77.54) --
	(410.57, 77.54) --
	(410.86, 77.54) --
	(410.96, 77.54) --
	(411.06, 77.54) --
	(411.16, 77.54) --
	(411.26, 77.54) --
	(411.55, 77.54) --
	(411.65, 77.54) --
	(411.75, 77.54) --
	(411.85, 77.54) --
	(411.95, 77.54) --
	(412.24, 77.54) --
	(412.34, 77.54) --
	(412.44, 77.54) --
	(412.54, 77.54) --
	(412.64, 77.54) --
	(412.93, 77.54) --
	(413.03, 77.54) --
	(413.13, 77.54) --
	(413.23, 77.54) --
	(413.33, 77.54) --
	(413.62, 77.54) --
	(413.72, 77.54) --
	(413.82, 77.54) --
	(413.92, 77.54) --
	(414.02, 77.54) --
	(414.31, 77.54) --
	(414.41, 77.54) --
	(414.51, 77.54) --
	(414.61, 77.54) --
	(414.71, 77.54) --
	(415.00, 77.54) --
	(415.10, 77.54) --
	(415.20, 77.54) --
	(415.30, 77.54) --
	(415.40, 77.54) --
	(415.69, 77.54);

\path[draw=drawColor,line width= 1.7pt,line join=round] (415.79, 77.18) --
	(415.89, 77.18) --
	(415.99, 77.18) --
	(416.09, 77.18) --
	(416.38, 77.18) --
	(416.48, 77.18) --
	(416.58, 77.18) --
	(416.68, 77.18) --
	(416.77, 77.18) --
	(417.07, 77.18) --
	(417.17, 77.18) --
	(417.27, 77.18) --
	(417.37, 77.18) --
	(417.46, 77.18) --
	(417.76, 77.18) --
	(417.86, 77.18) --
	(417.96, 77.18) --
	(418.06, 77.18) --
	(418.15, 77.18) --
	(418.45, 77.18) --
	(418.55, 77.18) --
	(418.65, 77.18) --
	(418.75, 77.18) --
	(418.84, 77.18) --
	(419.14, 77.18) --
	(419.24, 77.18) --
	(419.34, 77.18) --
	(419.43, 77.18) --
	(419.53, 77.18) --
	(419.83, 77.18) --
	(420.03, 77.18) --
	(420.12, 77.18) --
	(420.22, 77.18) --
	(420.52, 77.18) --
	(420.72, 77.18) --
	(420.81, 77.18) --
	(420.91, 77.18) --
	(421.21, 77.18) --
	(421.31, 77.18) --
	(421.41, 77.18) --
	(421.50, 77.18) --
	(421.60, 77.18) --
	(421.90, 77.18) --
	(422.00, 77.18) --
	(422.10, 77.18) --
	(422.19, 77.18) --
	(422.29, 77.18) --
	(422.59, 77.18) --
	(422.69, 77.18) --
	(422.78, 77.18) --
	(422.88, 77.18) --
	(422.98, 77.18) --
	(423.28, 77.18) --
	(423.38, 77.18) --
	(423.47, 77.18) --
	(423.57, 77.18) --
	(423.67, 77.18) --
	(423.97, 77.18) --
	(424.07, 77.18) --
	(424.16, 77.18) --
	(424.26, 77.18) --
	(424.36, 77.18) --
	(424.66, 77.18) --
	(424.76, 77.18) --
	(424.85, 77.18) --
	(424.95, 77.18) --
	(425.05, 77.18) --
	(425.35, 77.18) --
	(425.44, 77.18) --
	(425.54, 77.18) --
	(425.64, 77.18) --
	(425.74, 77.18) --
	(426.04, 77.18) --
	(426.13, 77.18) --
	(426.23, 77.18) --
	(426.33, 77.18) --
	(426.43, 77.18) --
	(426.73, 77.18) --
	(426.82, 77.18) --
	(426.92, 77.18) --
	(427.02, 77.18) --
	(427.12, 77.18) --
	(427.42, 77.18) --
	(427.51, 77.18) --
	(427.61, 77.18) --
	(427.71, 77.18) --
	(427.81, 77.18) --
	(428.10, 77.18) --
	(428.20, 77.18) --
	(428.30, 77.18) --
	(428.40, 77.18) --
	(428.50, 77.18) --
	(428.79, 77.18) --
	(428.89, 77.18) --
	(428.99, 77.18) --
	(429.09, 77.18) --
	(429.48, 77.18) --
	(429.58, 77.18) --
	(429.68, 77.18) --
	(429.78, 77.18) --
	(429.88, 77.18) --
	(430.17, 77.18) --
	(430.27, 77.18) --
	(430.37, 77.18) --
	(430.47, 77.18) --
	(430.57, 77.18) --
	(430.86, 77.18) --
	(430.96, 77.18) --
	(431.06, 77.18) --
	(431.16, 77.18) --
	(431.26, 77.18) --
	(431.55, 77.18) --
	(431.65, 77.18) --
	(431.75, 77.18) --
	(431.85, 77.18) --
	(431.95, 77.18) --
	(432.24, 77.18) --
	(432.34, 77.18) --
	(432.44, 77.18) --
	(432.54, 77.18) --
	(432.64, 77.18) --
	(432.93, 77.18) --
	(433.03, 77.18) --
	(433.13, 77.18) --
	(433.23, 77.18) --
	(433.33, 77.18) --
	(433.62, 77.18) --
	(433.72, 77.18) --
	(433.82, 77.18) --
	(433.92, 77.18) --
	(434.02, 77.18) --
	(434.31, 77.18) --
	(434.41, 77.18) --
	(434.51, 77.18) --
	(434.61, 77.18) --
	(434.71, 77.18) --
	(435.00, 77.18) --
	(435.10, 77.18) --
	(435.20, 77.18) --
	(435.30, 77.18) --
	(435.40, 77.18) --
	(435.69, 77.18) --
	(435.79, 77.18) --
	(435.89, 77.18) --
	(435.99, 77.18) --
	(436.09, 77.18) --
	(436.38, 77.18) --
	(436.48, 77.18) --
	(436.58, 77.18) --
	(436.68, 77.18) --
	(436.77, 77.18) --
	(437.07, 77.18) --
	(437.17, 77.18) --
	(437.27, 77.18) --
	(437.37, 77.18) --
	(437.46, 77.18) --
	(437.76, 77.18) --
	(437.86, 77.18) --
	(437.96, 77.18) --
	(438.06, 77.18) --
	(438.15, 77.18) --
	(438.45, 77.18) --
	(438.55, 77.18) --
	(438.65, 77.18) --
	(438.75, 77.18) --
	(438.84, 77.18) --
	(439.14, 77.18) --
	(439.24, 77.18) --
	(439.34, 77.18) --
	(439.44, 77.18) --
	(439.53, 77.18) --
	(439.83, 77.18) --
	(439.93, 77.18) --
	(440.03, 77.18) --
	(440.12, 77.18) --
	(440.22, 77.18) --
	(440.52, 77.18) --
	(440.62, 77.18) --
	(440.72, 77.18) --
	(440.81, 77.18) --
	(440.91, 77.18) --
	(441.21, 77.18) --
	(441.31, 77.18) --
	(441.41, 77.18) --
	(441.50, 77.18) --
	(441.60, 77.18) --
	(441.90, 77.18) --
	(442.00, 77.18) --
	(442.10, 77.18) --
	(442.19, 77.18) --
	(442.29, 77.18) --
	(442.59, 77.18) --
	(442.69, 77.18) --
	(442.78, 77.18) --
	(442.88, 77.18) --
	(442.98, 77.18) --
	(443.28, 77.18) --
	(443.38, 77.18) --
	(443.47, 77.18) --
	(443.57, 77.18) --
	(443.67, 77.18) --
	(443.97, 77.18) --
	(444.07, 77.18) --
	(444.16, 77.18) --
	(444.26, 77.18) --
	(444.36, 77.18) --
	(444.66, 77.18) --
	(444.76, 77.18) --
	(444.85, 77.18) --
	(444.95, 77.18) --
	(445.05, 77.18) --
	(445.35, 77.18) --
	(445.44, 77.18) --
	(445.54, 77.18) --
	(445.64, 77.18) --
	(445.74, 77.18) --
	(446.04, 77.18) --
	(446.13, 77.18) --
	(446.23, 77.18) --
	(446.33, 77.18) --
	(446.43, 77.18) --
	(446.73, 77.18) --
	(446.82, 77.18) --
	(446.92, 77.18) --
	(447.02, 77.18) --
	(447.12, 77.18) --
	(447.42, 77.18) --
	(447.51, 77.18) --
	(447.61, 77.18) --
	(447.71, 77.18) --
	(447.81, 77.18) --
	(448.11, 77.18) --
	(448.20, 77.18) --
	(448.30, 77.18) --
	(448.40, 77.18) --
	(448.50, 77.18) --
	(448.79, 77.18) --
	(448.89, 77.18) --
	(448.99, 77.18) --
	(449.09, 77.18) --
	(449.19, 77.18) --
	(449.48, 77.18) --
	(449.58, 77.18) --
	(449.68, 77.18) --
	(449.78, 77.18) --
	(449.88, 77.18) --
	(450.17, 77.18) --
	(450.27, 77.18) --
	(450.37, 77.18) --
	(450.47, 77.18) --
	(450.57, 77.18) --
	(450.86, 77.18) --
	(450.96, 77.18) --
	(451.06, 77.18) --
	(451.16, 77.18) --
	(451.26, 77.18) --
	(451.55, 77.18) --
	(451.65, 77.18) --
	(451.75, 77.18) --
	(451.85, 77.18) --
	(451.95, 77.18) --
	(452.24, 77.18) --
	(452.34, 77.18) --
	(452.44, 77.18) --
	(452.54, 77.18) --
	(452.64, 77.18) --
	(452.93, 77.18) --
	(453.03, 77.18) --
	(453.13, 77.18) --
	(453.23, 77.18) --
	(453.33, 77.18) --
	(453.62, 77.18) --
	(453.72, 77.18) --
	(453.82, 77.18) --
	(453.92, 77.18) --
	(454.02, 77.18) --
	(454.31, 77.18) --
	(454.41, 77.18) --
	(454.51, 77.18) --
	(454.61, 77.18) --
	(454.71, 77.18) --
	(455.00, 77.18) --
	(455.10, 77.18) --
	(455.20, 77.18) --
	(455.30, 77.18) --
	(455.40, 77.18) --
	(455.69, 77.18) --
	(455.79, 77.18) --
	(456.09, 77.18) --
	(456.38, 77.18) --
	(456.48, 77.18) --
	(456.68, 77.18) --
	(456.78, 77.18) --
	(457.07, 77.18) --
	(457.17, 77.18) --
	(457.27, 77.18) --
	(457.37, 77.18) --
	(457.46, 77.18) --
	(457.76, 77.18) --
	(457.86, 77.18) --
	(457.96, 77.18) --
	(458.06, 77.18) --
	(458.15, 77.18) --
	(458.45, 77.18) --
	(458.55, 77.18) --
	(458.65, 77.18) --
	(458.75, 77.18) --
	(458.84, 77.18) --
	(459.14, 77.18) --
	(459.24, 77.18) --
	(459.34, 77.18) --
	(459.44, 77.18) --
	(459.53, 77.18) --
	(459.83, 77.18) --
	(459.93, 77.18) --
	(460.03, 77.18) --
	(460.12, 77.18) --
	(460.22, 77.18) --
	(460.52, 77.18) --
	(460.62, 77.18) --
	(460.72, 77.18) --
	(460.81, 77.18) --
	(460.91, 77.18) --
	(461.21, 77.18) --
	(461.31, 77.18) --
	(461.41, 77.18) --
	(461.50, 77.18) --
	(461.60, 77.18) --
	(461.90, 77.18) --
	(462.00, 77.18) --
	(462.10, 77.18) --
	(462.19, 77.18) --
	(462.29, 77.18) --
	(462.59, 77.18) --
	(462.69, 77.18) --
	(462.78, 77.18) --
	(462.88, 77.18) --
	(462.98, 77.18) --
	(463.28, 77.18) --
	(463.38, 77.18) --
	(463.47, 77.18) --
	(463.57, 77.18) --
	(463.67, 77.18) --
	(463.97, 77.18) --
	(464.07, 77.18) --
	(464.16, 77.18) --
	(464.26, 77.18) --
	(464.36, 77.18) --
	(464.66, 77.18) --
	(464.76, 77.18) --
	(464.85, 77.18) --
	(464.95, 77.18) --
	(465.05, 77.18) --
	(465.35, 77.18) --
	(465.45, 77.18) --
	(465.54, 77.18) --
	(465.64, 77.18) --
	(465.74, 77.18) --
	(466.04, 77.18) --
	(466.13, 77.18) --
	(466.23, 77.18) --
	(466.33, 77.18) --
	(466.43, 77.18) --
	(466.73, 77.18) --
	(466.82, 77.18) --
	(466.92, 77.18) --
	(467.02, 77.18) --
	(467.42, 77.18) --
	(467.51, 77.18) --
	(467.61, 77.18) --
	(467.71, 77.18) --
	(467.81, 77.18) --
	(468.11, 77.18) --
	(468.20, 77.18) --
	(468.30, 77.18) --
	(468.40, 77.18) --
	(468.50, 77.18) --
	(468.79, 77.18) --
	(468.89, 77.18) --
	(468.99, 77.18) --
	(469.09, 77.18) --
	(469.19, 77.18) --
	(469.48, 77.18) --
	(469.58, 77.18) --
	(469.68, 77.18) --
	(469.78, 77.18) --
	(469.88, 77.18) --
	(470.17, 77.18) --
	(470.27, 77.18) --
	(470.37, 77.18) --
	(470.47, 77.18) --
	(470.57, 77.18) --
	(470.86, 77.18) --
	(470.96, 77.18) --
	(471.06, 77.18) --
	(471.16, 77.18) --
	(471.26, 77.18) --
	(471.55, 77.18) --
	(471.65, 77.18) --
	(471.75, 77.18) --
	(471.85, 77.18) --
	(471.95, 77.18) --
	(472.24, 77.18) --
	(472.34, 77.18) --
	(472.44, 77.18) --
	(472.54, 77.18) --
	(472.64, 77.18) --
	(472.93, 77.18) --
	(473.03, 77.18) --
	(473.13, 77.18) --
	(473.23, 77.18) --
	(473.33, 77.18) --
	(473.62, 77.18) --
	(473.72, 77.18) --
	(473.82, 77.18) --
	(473.92, 77.18) --
	(474.02, 77.18) --
	(474.31, 77.18) --
	(474.41, 77.18) --
	(474.51, 77.18) --
	(474.61, 77.18) --
	(474.71, 77.18) --
	(475.00, 77.18) --
	(475.10, 77.18) --
	(475.20, 77.18) --
	(475.30, 77.18) --
	(475.40, 77.18) --
	(475.69, 77.18) --
	(475.79, 77.18) --
	(475.89, 77.18) --
	(475.99, 77.18) --
	(476.09, 77.18) --
	(476.38, 77.18) --
	(476.48, 77.18) --
	(476.58, 77.18) --
	(476.68, 77.18) --
	(476.78, 77.18) --
	(477.07, 77.18) --
	(477.17, 77.18) --
	(477.27, 77.18) --
	(477.37, 77.18) --
	(477.46, 77.18) --
	(477.76, 77.18) --
	(477.86, 77.18) --
	(477.96, 77.18) --
	(478.06, 77.18) --
	(478.15, 77.18) --
	(478.45, 77.18) --
	(478.55, 77.18) --
	(478.65, 77.18) --
	(478.75, 77.18) --
	(478.84, 77.18) --
	(479.14, 77.18) --
	(479.24, 77.18) --
	(479.34, 77.18) --
	(479.44, 77.18) --
	(479.53, 77.18) --
	(479.83, 77.18) --
	(479.93, 77.18) --
	(480.03, 77.18) --
	(480.12, 77.18) --
	(480.22, 77.18) --
	(480.52, 77.18) --
	(480.62, 77.18) --
	(480.72, 77.18) --
	(480.81, 77.18) --
	(480.91, 77.18) --
	(481.21, 77.18) --
	(481.31, 77.18) --
	(481.41, 77.18) --
	(481.50, 77.18) --
	(481.60, 77.18) --
	(481.90, 77.18) --
	(482.00, 77.18) --
	(482.10, 77.18) --
	(482.19, 77.18) --
	(482.29, 77.18) --
	(482.59, 77.18) --
	(482.69, 77.18) --
	(482.79, 77.18) --
	(482.88, 77.18) --
	(482.98, 77.18) --
	(483.28, 77.18) --
	(483.38, 77.18);

\path[draw=drawColor,line width= 1.7pt,line join=round] (483.47, 75.80) --
	(483.57, 75.80) --
	(483.67, 75.80) --
	(483.97, 75.80) --
	(484.07, 75.80) --
	(484.16, 75.80) --
	(484.26, 75.80) --
	(484.36, 75.80) --
	(484.66, 75.80) --
	(484.76, 75.80) --
	(484.85, 75.80) --
	(484.95, 75.80) --
	(485.05, 75.80) --
	(485.35, 75.80) --
	(485.45, 75.80) --
	(485.54, 75.80) --
	(485.64, 75.80) --
	(485.74, 75.80) --
	(486.04, 75.80) --
	(486.13, 75.80) --
	(486.23, 75.80) --
	(486.33, 75.80) --
	(486.43, 75.80) --
	(486.73, 75.80) --
	(486.82, 75.80) --
	(486.92, 75.80) --
	(487.02, 75.80) --
	(487.12, 75.80) --
	(487.42, 75.80) --
	(487.51, 75.80) --
	(487.61, 75.80) --
	(487.71, 75.80) --
	(487.81, 75.80) --
	(488.11, 75.80) --
	(488.20, 75.80) --
	(488.30, 75.80) --
	(488.40, 75.80) --
	(488.50, 75.80) --
	(488.79, 75.80) --
	(488.89, 75.80) --
	(488.99, 75.80) --
	(489.09, 75.80) --
	(489.19, 75.80) --
	(489.48, 75.80) --
	(489.58, 75.80) --
	(489.68, 75.80) --
	(489.78, 75.80) --
	(489.88, 75.80) --
	(490.17, 75.80) --
	(490.27, 75.80) --
	(490.37, 75.80) --
	(490.47, 75.80) --
	(490.57, 75.80) --
	(490.86, 75.80) --
	(490.96, 75.80) --
	(491.06, 75.80) --
	(491.16, 75.80) --
	(491.26, 75.80) --
	(491.55, 75.80) --
	(491.65, 75.80) --
	(491.75, 75.80) --
	(491.95, 75.80) --
	(492.24, 75.80) --
	(492.34, 75.80) --
	(492.44, 75.80) --
	(492.64, 75.80) --
	(492.93, 75.80) --
	(493.03, 75.80) --
	(493.13, 75.80) --
	(493.23, 75.80) --
	(493.33, 75.80) --
	(493.62, 75.80) --
	(493.72, 75.80) --
	(493.82, 75.80) --
	(493.92, 75.80) --
	(494.02, 75.80) --
	(494.31, 75.80) --
	(494.41, 75.80) --
	(494.51, 75.80) --
	(494.61, 75.80) --
	(494.71, 75.80) --
	(495.00, 75.80) --
	(495.10, 75.80) --
	(495.20, 75.80) --
	(495.30, 75.80) --
	(495.40, 75.80) --
	(495.69, 75.80) --
	(495.79, 75.80) --
	(495.89, 75.80) --
	(495.99, 75.80) --
	(496.09, 75.80) --
	(496.38, 75.80) --
	(496.48, 75.80) --
	(496.58, 75.80) --
	(496.68, 75.80) --
	(496.78, 75.80) --
	(497.07, 75.80) --
	(497.17, 75.80) --
	(497.27, 75.80) --
	(497.37, 75.80) --
	(497.46, 75.80) --
	(497.76, 75.80) --
	(497.86, 75.80) --
	(497.96, 75.80) --
	(498.06, 75.80) --
	(498.15, 75.80) --
	(498.45, 75.80) --
	(498.55, 75.80) --
	(498.65, 75.80) --
	(498.75, 75.80) --
	(498.84, 75.80) --
	(499.14, 75.80) --
	(499.24, 75.80) --
	(499.34, 75.80) --
	(499.44, 75.80) --
	(499.53, 75.80) --
	(499.83, 75.80) --
	(499.93, 75.80) --
	(500.03, 75.80) --
	(500.13, 75.80) --
	(500.22, 75.80) --
	(500.52, 75.80) --
	(500.62, 75.80) --
	(500.72, 75.80) --
	(500.81, 75.80) --
	(500.91, 75.80) --
	(501.21, 75.80) --
	(501.31, 75.80) --
	(501.41, 75.80) --
	(501.50, 75.80) --
	(501.60, 75.80) --
	(501.90, 75.80) --
	(502.00, 75.80) --
	(502.10, 75.80) --
	(502.19, 75.80) --
	(502.29, 75.80) --
	(502.59, 75.80) --
	(502.69, 75.80) --
	(502.79, 75.80) --
	(502.88, 75.80) --
	(502.98, 75.80) --
	(503.28, 75.80) --
	(503.38, 75.80) --
	(503.47, 75.80) --
	(503.57, 75.80) --
	(503.67, 75.80) --
	(503.97, 75.80) --
	(504.07, 75.80) --
	(504.16, 75.80) --
	(504.26, 75.80) --
	(504.36, 75.80) --
	(504.66, 75.80) --
	(504.76, 75.80) --
	(504.85, 75.80) --
	(504.95, 75.80) --
	(505.05, 75.80) --
	(505.35, 75.80) --
	(505.45, 75.80) --
	(505.54, 75.80) --
	(505.64, 75.80) --
	(505.74, 75.80) --
	(506.04, 75.80) --
	(506.13, 75.80) --
	(506.23, 75.80) --
	(506.33, 75.80) --
	(506.43, 75.80) --
	(506.73, 75.80) --
	(506.82, 75.80) --
	(506.92, 75.80) --
	(507.02, 75.80) --
	(507.12, 75.80) --
	(507.42, 75.80) --
	(507.51, 75.80) --
	(507.61, 75.80) --
	(507.71, 75.80) --
	(507.81, 75.80) --
	(508.11, 75.80) --
	(508.20, 75.80) --
	(508.30, 75.80) --
	(508.40, 75.80) --
	(508.50, 75.80) --
	(508.80, 75.80) --
	(508.89, 75.80) --
	(508.99, 75.80) --
	(509.09, 75.80) --
	(509.19, 75.80) --
	(509.48, 75.80) --
	(509.58, 75.80) --
	(509.68, 75.80) --
	(509.78, 75.80) --
	(509.88, 75.80) --
	(510.17, 75.80) --
	(510.27, 75.80) --
	(510.37, 75.80) --
	(510.47, 75.80) --
	(510.57, 75.80) --
	(510.86, 75.80) --
	(510.96, 75.80) --
	(511.06, 75.80) --
	(511.16, 75.80) --
	(511.26, 75.80) --
	(511.55, 75.80) --
	(511.65, 75.80) --
	(511.75, 75.80) --
	(511.85, 75.80) --
	(511.95, 75.80) --
	(512.24, 75.80) --
	(512.34, 75.80) --
	(512.44, 75.80) --
	(512.54, 75.80) --
	(512.64, 75.80) --
	(512.93, 75.80) --
	(513.03, 75.80) --
	(513.13, 75.80) --
	(513.23, 75.80) --
	(513.33, 75.80) --
	(513.62, 75.80) --
	(513.72, 75.80) --
	(513.82, 75.80) --
	(513.92, 75.80) --
	(514.02, 75.80) --
	(514.31, 75.80) --
	(514.41, 75.80) --
	(514.51, 75.80) --
	(514.61, 75.80) --
	(514.71, 75.80) --
	(515.00, 75.80) --
	(515.10, 75.80) --
	(515.20, 75.80) --
	(515.30, 75.80) --
	(515.40, 75.80) --
	(515.69, 75.80) --
	(515.79, 75.80) --
	(515.89, 75.80) --
	(515.99, 75.80) --
	(516.09, 75.80) --
	(516.38, 75.80) --
	(516.48, 75.80) --
	(516.58, 75.80) --
	(516.68, 75.80) --
	(516.78, 75.80) --
	(517.07, 75.80) --
	(517.17, 75.80) --
	(517.27, 75.80) --
	(517.37, 75.80) --
	(517.47, 75.80) --
	(517.76, 75.80) --
	(517.86, 75.80) --
	(517.96, 75.80) --
	(518.06, 75.80) --
	(518.15, 75.80) --
	(518.45, 75.80) --
	(518.55, 75.80) --
	(518.65, 75.80) --
	(518.75, 75.80) --
	(518.84, 75.80) --
	(519.14, 75.80) --
	(519.24, 75.80) --
	(519.34, 75.80) --
	(519.44, 75.80) --
	(519.53, 75.80) --
	(519.83, 75.80) --
	(519.93, 75.80) --
	(520.03, 75.80) --
	(520.13, 75.80) --
	(520.22, 75.80) --
	(520.52, 75.80) --
	(520.62, 75.80) --
	(520.72, 75.80) --
	(520.81, 75.80) --
	(520.91, 75.80) --
	(521.21, 75.80) --
	(521.31, 75.80) --
	(521.41, 75.80) --
	(521.50, 75.80) --
	(521.60, 75.80) --
	(521.90, 75.80) --
	(522.00, 75.80) --
	(522.10, 75.80) --
	(522.19, 75.80) --
	(522.29, 75.80) --
	(522.59, 75.80) --
	(522.69, 75.80) --
	(522.79, 75.80) --
	(522.88, 75.80) --
	(522.98, 75.80) --
	(523.28, 75.80) --
	(523.38, 75.80) --
	(523.47, 75.80) --
	(523.57, 75.80) --
	(523.67, 75.80) --
	(523.97, 75.80) --
	(524.07, 75.80) --
	(524.16, 75.80) --
	(524.26, 75.80) --
	(524.36, 75.80) --
	(524.66, 75.80) --
	(524.76, 75.80) --
	(524.85, 75.80) --
	(524.95, 75.80) --
	(525.05, 75.80) --
	(525.35, 75.80) --
	(525.45, 75.80) --
	(525.54, 75.80) --
	(525.64, 75.80) --
	(525.74, 75.80) --
	(526.04, 75.80) --
	(526.14, 75.80) --
	(526.23, 75.80) --
	(526.33, 75.80) --
	(526.43, 75.80) --
	(526.73, 75.80) --
	(526.82, 75.80) --
	(526.92, 75.80) --
	(527.02, 75.80) --
	(527.12, 75.80) --
	(527.42, 75.80) --
	(527.51, 75.80) --
	(527.61, 75.80) --
	(527.71, 75.80) --
	(528.11, 75.80) --
	(528.20, 75.80) --
	(528.30, 75.80) --
	(528.40, 75.80) --
	(528.80, 75.80) --
	(528.89, 75.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] (528.99, 78.34) --
	(529.09, 78.34) --
	(529.19, 78.34) --
	(529.48, 78.34) --
	(529.58, 78.34) --
	(529.68, 78.34) --
	(529.78, 78.34) --
	(529.88, 78.34) --
	(530.17, 78.34) --
	(530.27, 78.34) --
	(530.37, 78.34) --
	(530.47, 78.34) --
	(530.57, 78.34) --
	(530.86, 78.34) --
	(530.96, 78.34) --
	(531.06, 78.34) --
	(531.16, 78.34) --
	(531.26, 78.34) --
	(531.55, 78.34) --
	(531.65, 78.34) --
	(531.75, 78.34) --
	(531.85, 78.34) --
	(531.95, 78.34) --
	(532.24, 78.34) --
	(532.34, 78.34) --
	(532.44, 78.34) --
	(532.54, 78.34) --
	(532.64, 78.34) --
	(532.93, 78.34) --
	(533.03, 78.34) --
	(533.13, 78.34) --
	(533.23, 78.34) --
	(533.33, 78.34) --
	(533.62, 78.34) --
	(533.72, 78.34) --
	(533.82, 78.34) --
	(533.92, 78.34) --
	(534.02, 78.34) --
	(534.31, 78.34) --
	(534.41, 78.34) --
	(534.51, 78.34) --
	(534.61, 78.34) --
	(534.71, 78.34) --
	(535.00, 78.34) --
	(535.10, 78.34) --
	(535.20, 78.34) --
	(535.30, 78.34) --
	(535.40, 78.34) --
	(535.69, 78.34) --
	(535.79, 78.34) --
	(535.89, 78.34) --
	(535.99, 78.34) --
	(536.09, 78.34) --
	(536.38, 78.34) --
	(536.48, 78.34) --
	(536.58, 78.34) --
	(536.68, 78.34) --
	(536.78, 78.34) --
	(537.07, 78.34) --
	(537.17, 78.34) --
	(537.27, 78.34) --
	(537.37, 78.34) --
	(537.47, 78.34) --
	(537.76, 78.34) --
	(537.86, 78.34) --
	(537.96, 78.34) --
	(538.06, 78.34) --
	(538.15, 78.34) --
	(538.45, 78.34) --
	(538.55, 78.34) --
	(538.65, 78.34) --
	(538.75, 78.34) --
	(538.84, 78.34) --
	(539.14, 78.34) --
	(539.24, 78.34) --
	(539.34, 78.34) --
	(539.44, 78.34) --
	(539.53, 78.34) --
	(539.83, 78.34) --
	(539.93, 78.34) --
	(540.03, 78.34) --
	(540.13, 78.34) --
	(540.22, 78.34) --
	(540.52, 78.34) --
	(540.62, 78.34) --
	(540.72, 78.34) --
	(540.81, 78.34) --
	(540.91, 78.34) --
	(541.21, 78.34) --
	(541.31, 78.34) --
	(541.41, 78.34) --
	(541.50, 78.34) --
	(541.60, 78.34) --
	(541.90, 78.34) --
	(542.00, 78.34) --
	(542.10, 78.34) --
	(542.19, 78.34) --
	(542.29, 78.34) --
	(542.59, 78.34) --
	(542.69, 78.34) --
	(542.79, 78.34) --
	(542.88, 78.34) --
	(542.98, 78.34) --
	(543.28, 78.34) --
	(543.38, 78.34) --
	(543.48, 78.34) --
	(543.57, 78.34) --
	(543.67, 78.34) --
	(543.97, 78.34) --
	(544.07, 78.34) --
	(544.16, 78.34) --
	(544.26, 78.34) --
	(544.36, 78.34) --
	(544.66, 78.34) --
	(544.76, 78.34) --
	(544.85, 78.34) --
	(544.95, 78.34) --
	(545.05, 78.34) --
	(545.35, 78.34) --
	(545.45, 78.34) --
	(545.54, 78.34) --
	(545.64, 78.34) --
	(545.74, 78.34) --
	(546.04, 78.34) --
	(546.14, 78.34) --
	(546.23, 78.34) --
	(546.33, 78.34) --
	(546.43, 78.34) --
	(546.73, 78.34) --
	(546.82, 78.34) --
	(546.92, 78.34) --
	(547.02, 78.34) --
	(547.12, 78.34) --
	(547.42, 78.34) --
	(547.51, 78.34) --
	(547.61, 78.34) --
	(547.71, 78.34) --
	(547.81, 78.34);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 51.94) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 73.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 96.04) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06,118.09) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 55.24) --
	( 36.46, 55.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 77.29) --
	( 36.46, 77.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 99.35) --
	( 36.46, 99.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,121.40) --
	( 36.46,121.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.67, 30.48) --
	( 96.67, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.69, 30.48) --
	(168.69, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62, 30.48) --
	(240.62, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.64, 30.48) --
	(312.64, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.56, 30.48) --
	(384.56, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.58, 30.48) --
	(456.58, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.50, 30.48) --
	(528.50, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 96.67, 21.46-5) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (168.69, 21.46-5) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (240.62, 21.46-5) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (312.64, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (384.56, 21.46-5) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (456.58, 21.46-5) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (528.50, 21.46-5) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (304.31,  8.40-8.4) {time};
\end{scope}
\end{tikzpicture}


==> tikz/oil_log_returns_sq_acf.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 50.19) --
	(572.16, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 74.07) --
	(572.16, 74.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 97.95) --
	(572.16, 97.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,121.83) --
	(572.16,121.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.84, 33.48) --
	(140.84,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.60, 33.48) --
	(274.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.37, 33.48) --
	(408.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.13, 33.48) --
	(542.13,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 38.25) --
	(572.16, 38.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 62.13) --
	(572.16, 62.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 86.01) --
	(572.16, 86.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,109.89) --
	(572.16,109.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,133.76) --
	(572.16,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.96, 33.48) --
	( 73.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.72, 33.48) --
	(207.72,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.48, 33.48) --
	(341.48,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.25, 33.48) --
	(475.25,138.54);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 67.94, 38.25) rectangle ( 79.98,133.76);

\path[fill=fillColor] ( 81.31, 38.25) rectangle ( 93.35, 62.51);

\path[fill=fillColor] ( 94.69, 38.25) rectangle (106.73, 55.37);

\path[fill=fillColor] (108.07, 38.25) rectangle (120.11, 59.50);

\path[fill=fillColor] (121.44, 38.25) rectangle (133.48, 65.90);

\path[fill=fillColor] (134.82, 38.25) rectangle (146.86, 55.35);

\path[fill=fillColor] (148.20, 38.25) rectangle (160.23, 56.14);

\path[fill=fillColor] (161.57, 38.25) rectangle (173.61, 53.12);

\path[fill=fillColor] (174.95, 38.25) rectangle (186.99, 55.27);

\path[fill=fillColor] (188.33, 38.25) rectangle (200.36, 56.43);

\path[fill=fillColor] (201.70, 38.25) rectangle (213.74, 53.09);

\path[fill=fillColor] (215.08, 38.25) rectangle (227.12, 55.74);

\path[fill=fillColor] (228.45, 38.25) rectangle (240.49, 54.78);

\path[fill=fillColor] (241.83, 38.25) rectangle (253.87, 56.15);

\path[fill=fillColor] (255.21, 38.25) rectangle (267.25, 52.48);

\path[fill=fillColor] (268.58, 38.25) rectangle (280.62, 57.41);

\path[fill=fillColor] (281.96, 38.25) rectangle (294.00, 52.62);

\path[fill=fillColor] (295.34, 38.25) rectangle (307.37, 57.48);

\path[fill=fillColor] (308.71, 38.25) rectangle (320.75, 56.36);

\path[fill=fillColor] (322.09, 38.25) rectangle (334.13, 52.85);

\path[fill=fillColor] (335.47, 38.25) rectangle (347.50, 55.26);

\path[fill=fillColor] (348.84, 38.25) rectangle (360.88, 57.15);

\path[fill=fillColor] (362.22, 38.25) rectangle (374.26, 53.50);

\path[fill=fillColor] (375.59, 38.25) rectangle (387.63, 51.99);

\path[fill=fillColor] (388.97, 38.25) rectangle (401.01, 53.37);

\path[fill=fillColor] (402.35, 38.25) rectangle (414.39, 50.39);

\path[fill=fillColor] (415.72, 38.25) rectangle (427.76, 49.69);

\path[fill=fillColor] (429.10, 38.25) rectangle (441.14, 53.88);

\path[fill=fillColor] (442.48, 38.25) rectangle (454.51, 52.37);

\path[fill=fillColor] (455.85, 38.25) rectangle (467.89, 48.48);

\path[fill=fillColor] (469.23, 38.25) rectangle (481.27, 47.75);

\path[fill=fillColor] (482.61, 38.25) rectangle (494.64, 50.87);

\path[fill=fillColor] (495.98, 38.25) rectangle (508.02, 50.88);

\path[fill=fillColor] (509.36, 38.25) rectangle (521.40, 51.68);

\path[fill=fillColor] (522.73, 38.25) rectangle (534.77, 50.32);

\path[fill=fillColor] (536.11, 38.25) rectangle (548.15, 48.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.93, 41.42) -- (572.16, 41.42);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 34.95) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 58.82) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 82.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,106.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,130.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 38.25) --
	( 43.93, 38.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 62.13) --
	( 43.93, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 86.01) --
	( 43.93, 86.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,109.89) --
	( 43.93,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,133.76) --
	( 43.93,133.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.96, 30.48) --
	( 73.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.72, 30.48) --
	(207.72, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.48, 30.48) --
	(341.48, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.25, 30.48) --
	(475.25, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 73.96, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (207.72, 21.46-5) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (341.48, 21.46-5) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (475.25, 21.46-5) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (308.04,  8.40-8.4) {lag};
\end{scope}
\end{tikzpicture}


==> tikz/oil_price.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 41.26, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.26, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 40.29) --
	(572.16, 40.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 80.67) --
	(572.16, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26,121.06) --
	(572.16,121.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.25, 33.48) --
	( 65.25,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.62, 33.48) --
	(136.62,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.95, 33.48) --
	(207.95,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.27, 33.48) --
	(279.27,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.60, 33.48) --
	(350.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.93, 33.48) --
	(421.93,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.25, 33.48) --
	(493.25,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.58, 33.48) --
	(564.58,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26, 60.48) --
	(572.16, 60.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.26,100.87) --
	(572.16,100.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.93, 33.48) --
	(100.93,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.31, 33.48) --
	(172.31,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.59, 33.48) --
	(243.59,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.96, 33.48) --
	(314.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.24, 33.48) --
	(386.24,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.61, 33.48) --
	(457.61,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.89, 33.48) --
	(528.89,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 44.37) --
	( 65.49, 45.00) --
	( 65.78, 44.90) --
	( 65.88, 44.10) --
	( 65.98, 43.41) --
	( 66.08, 43.93) --
	( 66.17, 44.18) --
	( 66.47, 44.18) --
	( 66.56, 44.50) --
	( 66.66, 44.86) --
	( 66.76, 45.03) --
	( 66.86, 45.15) --
	( 67.15, 45.30) --
	( 67.25, 45.05) --
	( 67.35, 45.04) --
	( 67.44, 44.47) --
	( 67.54, 44.78) --
	( 67.83, 44.46) --
	( 67.93, 44.19) --
	( 68.03, 44.57) --
	( 68.13, 44.79) --
	( 68.22, 44.90) --
	( 68.52, 44.56) --
	( 68.62, 44.31) --
	( 68.71, 44.75) --
	( 68.81, 44.95) --
	( 68.91, 45.34) --
	( 69.20, 45.44) --
	( 69.30, 45.42) --
	( 69.40, 45.38) --
	( 69.49, 45.87) --
	( 69.59, 46.21) --
	( 69.88, 45.86) --
	( 69.98, 45.82) --
	( 70.08, 45.90) --
	( 70.18, 45.52) --
	( 70.27, 45.81) --
	( 70.57, 46.30) --
	( 70.67, 46.53) --
	( 70.76, 46.34) --
	( 70.86, 46.33) --
	( 70.96, 46.45) --
	( 71.25, 45.64) --
	( 71.35, 46.04) --
	( 71.45, 46.18) --
	( 71.54, 46.35) --
	( 71.64, 46.58) --
	( 71.93, 46.84) --
	( 72.03, 46.38) --
	( 72.13, 46.54) --
	( 72.23, 46.28) --
	( 72.33, 45.12) --
	( 72.62, 44.16) --
	( 72.72, 42.46) --
	( 72.81, 42.00) --
	( 72.91, 41.51) --
	( 73.01, 40.13) --
	( 73.30, 40.85) --
	( 73.40, 41.77) --
	( 73.50, 40.72) --
	( 73.59, 41.63) --
	( 73.69, 42.09) --
	( 73.99, 42.08) --
	( 74.08, 41.74) --
	( 74.18, 40.90) --
	( 74.28, 41.10) --
	( 74.38, 40.59) --
	( 74.67, 40.21) --
	( 74.77, 40.55) --
	( 74.86, 40.76) --
	( 74.96, 40.61) --
	( 75.06, 40.26) --
	( 75.35, 40.57) --
	( 75.45, 40.74) --
	( 75.55, 40.86) --
	( 75.65, 41.30) --
	( 76.04, 41.61) --
	( 76.13, 41.29) --
	( 76.23, 40.40) --
	( 76.33, 39.46) --
	( 76.43, 39.80) --
	( 76.72, 39.19) --
	( 76.82, 38.89) --
	( 76.91, 39.25) --
	( 77.01, 39.36) --
	( 77.11, 39.35) --
	( 77.40, 39.47) --
	( 77.50, 39.42) --
	( 77.60, 39.39) --
	( 77.70, 39.84) --
	( 77.79, 40.40) --
	( 78.09, 40.55) --
	( 78.18, 40.62) --
	( 78.28, 41.20) --
	( 78.38, 41.26) --
	( 78.48, 41.29) --
	( 78.77, 41.52) --
	( 78.87, 41.18) --
	( 78.96, 41.61) --
	( 79.06, 41.52) --
	( 79.16, 41.78) --
	( 79.45, 41.80) --
	( 79.55, 41.48) --
	( 79.65, 41.49) --
	( 79.75, 41.31) --
	( 79.84, 41.67) --
	( 80.14, 41.98) --
	( 80.23, 41.98) --
	( 80.33, 41.68) --
	( 80.43, 41.72) --
	( 80.53, 42.15) --
	( 80.82, 42.33) --
	( 80.92, 42.31) --
	( 81.02, 42.60) --
	( 81.11, 42.29) --
	( 81.21, 41.66) --
	( 81.50, 41.45) --
	( 81.60, 41.39) --
	( 81.70, 41.00) --
	( 81.80, 40.77) --
	( 81.89, 41.37) --
	( 82.19, 41.53) --
	( 82.28, 41.31) --
	( 82.38, 41.56) --
	( 82.48, 41.60) --
	( 82.58, 41.54) --
	( 82.87, 41.99) --
	( 82.97, 42.06) --
	( 83.07, 42.15) --
	( 83.16, 42.39) --
	( 83.26, 42.06) --
	( 83.55, 41.94) --
	( 83.65, 41.77) --
	( 83.75, 42.25) --
	( 83.85, 42.69) --
	( 83.94, 42.82) --
	( 84.24, 42.73) --
	( 84.34, 42.69) --
	( 84.43, 42.61) --
	( 84.53, 42.65) --
	( 84.63, 42.90) --
	( 84.92, 42.69) --
	( 85.02, 42.04) --
	( 85.12, 41.90) --
	( 85.21, 42.09) --
	( 85.31, 42.21) --
	( 85.60, 41.92) --
	( 85.70, 42.05) --
	( 85.80, 42.15) --
	( 85.90, 42.32) --
	( 86.00, 42.88) --
	( 86.29, 43.24) --
	( 86.39, 43.36) --
	( 86.48, 43.42) --
	( 86.58, 43.57) --
	( 86.68, 43.70) --
	( 86.97, 43.53) --
	( 87.07, 43.49) --
	( 87.17, 43.20) --
	( 87.26, 42.73) --
	( 87.36, 43.05) --
	( 87.65, 42.97) --
	( 87.75, 42.66) --
	( 87.85, 42.73) --
	( 87.95, 43.30) --
	( 88.05, 43.66) --
	( 88.34, 43.53) --
	( 88.44, 43.55) --
	( 88.53, 43.33) --
	( 88.63, 43.36) --
	( 88.73, 43.44) --
	( 89.02, 43.21) --
	( 89.12, 42.32) --
	( 89.22, 41.79) --
	( 89.31, 41.65) --
	( 89.41, 41.38) --
	( 89.71, 41.43) --
	( 89.80, 41.45) --
	( 89.90, 41.52) --
	( 90.00, 41.48) --
	( 90.10, 41.05) --
	( 90.39, 40.93) --
	( 90.49, 40.76) --
	( 90.58, 40.42) --
	( 90.68, 40.21) --
	( 90.78, 40.14) --
	( 91.07, 40.14) --
	( 91.17, 40.40) --
	( 91.27, 40.76) --
	( 91.37, 41.39) --
	( 91.46, 41.18) --
	( 91.76, 41.40) --
	( 91.85, 41.76) --
	( 91.95, 41.97) --
	( 92.05, 42.39) --
	( 92.15, 42.59) --
	( 92.44, 42.86) --
	( 92.54, 42.80) --
	( 92.63, 42.70) --
	( 92.73, 43.20) --
	( 92.83, 44.23) --
	( 93.12, 44.12) --
	( 93.22, 44.15) --
	( 93.32, 44.05) --
	( 93.42, 44.12) --
	( 93.51, 43.43) --
	( 93.81, 43.03) --
	( 93.90, 43.03) --
	( 94.00, 42.84) --
	( 94.10, 42.79) --
	( 94.20, 42.90) --
	( 94.49, 42.81) --
	( 94.59, 42.52) --
	( 94.69, 42.37) --
	( 94.78, 41.89) --
	( 94.88, 42.04) --
	( 95.17, 42.06) --
	( 95.27, 41.72) --
	( 95.37, 42.30) --
	( 95.47, 42.58) --
	( 95.56, 42.95) --
	( 95.86, 43.18) --
	( 95.95, 43.22) --
	( 96.05, 43.22) --
	( 96.15, 43.47) --
	( 96.25, 43.73) --
	( 96.54, 43.44) --
	( 96.64, 43.69) --
	( 96.74, 44.16) --
	( 96.83, 43.88) --
	( 96.93, 43.85) --
	( 97.22, 42.94) --
	( 97.32, 42.69) --
	( 97.42, 42.83) --
	( 97.52, 43.03) --
	( 97.61, 43.07) --
	( 97.91, 42.65) --
	( 98.00, 43.06) --
	( 98.10, 43.26) --
	( 98.20, 43.53) --
	( 98.30, 43.27) --
	( 98.59, 43.90) --
	( 98.69, 44.11) --
	( 98.79, 44.04) --
	( 98.88, 43.86) --
	( 98.98, 44.25) --
	( 99.27, 44.36) --
	( 99.37, 44.60) --
	( 99.47, 44.69) --
	( 99.57, 44.92) --
	( 99.66, 44.90) --
	( 99.96, 44.02) --
	(100.06, 43.62) --
	(100.15, 44.25) --
	(100.64, 43.95) --
	(100.74, 44.11) --
	(100.84, 44.22) --
	(101.03, 43.85) --
	(101.32, 44.20) --
	(101.42, 44.59) --
	(101.52, 44.51) --
	(101.62, 44.66) --
	(101.72, 45.04) --
	(102.01, 45.10) --
	(102.11, 45.20) --
	(102.20, 44.75) --
	(102.30, 44.62) --
	(102.40, 44.54) --
	(102.69, 44.92) --
	(102.79, 45.14) --
	(102.89, 44.92) --
	(102.98, 44.90) --
	(103.08, 44.92) --
	(103.37, 44.46) --
	(103.47, 44.32) --
	(103.57, 43.91) --
	(103.67, 43.50) --
	(103.77, 43.26) --
	(104.06, 43.57) --
	(104.16, 43.67) --
	(104.25, 43.15) --
	(104.35, 42.87) --
	(104.45, 42.87) --
	(104.74, 42.78) --
	(104.84, 43.32) --
	(104.94, 43.62) --
	(105.03, 43.49) --
	(105.13, 44.12) --
	(105.43, 44.10) --
	(105.52, 44.39) --
	(105.62, 44.75) --
	(105.72, 44.68) --
	(105.82, 44.46) --
	(106.11, 44.49) --
	(106.21, 44.77) --
	(106.30, 45.04) --
	(106.40, 45.13) --
	(106.50, 45.24) --
	(106.79, 45.80) --
	(106.89, 46.33) --
	(106.99, 45.80) --
	(107.09, 45.98) --
	(107.18, 46.55) --
	(107.48, 46.42) --
	(107.57, 46.18) --
	(107.67, 45.67) --
	(107.77, 45.90) --
	(107.87, 45.89) --
	(108.16, 46.18) --
	(108.26, 46.42) --
	(108.35, 46.71) --
	(108.45, 46.77) --
	(108.55, 46.76) --
	(108.84, 46.31) --
	(108.94, 46.61) --
	(109.04, 46.63) --
	(109.14, 45.88) --
	(109.23, 45.59) --
	(109.53, 45.24) --
	(109.62, 45.70) --
	(109.72, 45.53) --
	(109.82, 44.96) --
	(109.92, 44.47) --
	(110.21, 44.25) --
	(110.31, 44.50) --
	(110.41, 45.39) --
	(110.50, 46.24) --
	(110.89, 46.68) --
	(110.99, 46.43) --
	(111.09, 46.02) --
	(111.19, 46.38) --
	(111.28, 46.63) --
	(111.58, 46.66) --
	(111.67, 46.30) --
	(111.77, 46.06) --
	(111.87, 46.35) --
	(111.97, 46.41) --
	(112.26, 46.64) --
	(112.36, 47.01) --
	(112.46, 47.29) --
	(112.55, 47.02) --
	(112.65, 47.55) --
	(112.94, 47.66) --
	(113.04, 48.13) --
	(113.14, 48.61) --
	(113.24, 49.08) --
	(113.33, 49.27) --
	(113.63, 48.70) --
	(113.72, 48.82) --
	(113.82, 49.77) --
	(113.92, 49.92) --
	(114.02, 50.52) --
	(114.31, 50.56) --
	(114.41, 49.92) --
	(114.51, 50.08) --
	(114.60, 50.34) --
	(114.70, 49.50) --
	(114.99, 50.02) --
	(115.09, 50.27) --
	(115.19, 49.97) --
	(115.29, 49.19) --
	(115.38, 49.18) --
	(115.68, 49.31) --
	(115.78, 50.50) --
	(115.87, 49.82) --
	(115.97, 49.06) --
	(116.07, 48.32) --
	(116.36, 48.07) --
	(116.46, 47.92) --
	(116.56, 47.48) --
	(116.65, 48.03) --
	(116.75, 48.03) --
	(117.04, 47.79) --
	(117.14, 47.33) --
	(117.24, 47.50) --
	(117.34, 48.11) --
	(117.44, 48.52) --
	(117.73, 48.08) --
	(117.83, 47.85) --
	(117.92, 47.75) --
	(118.02, 47.64) --
	(118.12, 47.52) --
	(118.41, 46.81) --
	(118.51, 46.35) --
	(118.61, 46.49) --
	(118.70, 47.56) --
	(118.80, 48.16) --
	(119.10, 48.27) --
	(119.19, 48.83) --
	(119.29, 48.74) --
	(119.39, 49.10) --
	(119.49, 49.21) --
	(119.78, 49.04) --
	(119.88, 48.47) --
	(119.97, 49.00) --
	(120.07, 49.64) --
	(120.17, 49.83) --
	(120.46, 49.89) --
	(120.56, 49.57) --
	(120.66, 49.30) --
	(120.75, 49.66) --
	(120.85, 49.95) --
	(121.15, 50.00) --
	(121.24, 50.20) --
	(121.34, 50.75) --
	(121.44, 50.74) --
	(121.54, 51.35) --
	(121.83, 51.63) --
	(121.93, 51.86) --
	(122.02, 51.83) --
	(122.12, 52.04) --
	(122.22, 52.14) --
	(122.51, 52.44) --
	(122.61, 52.40) --
	(122.71, 52.47) --
	(122.81, 53.02) --
	(122.90, 53.48) --
	(123.20, 53.78) --
	(123.29, 53.82) --
	(123.39, 54.08) --
	(123.49, 54.50) --
	(123.59, 54.96) --
	(123.88, 54.24) --
	(123.98, 53.56) --
	(124.07, 52.77) --
	(124.17, 51.61) --
	(124.27, 51.64) --
	(124.56, 51.18) --
	(124.66, 50.91) --
	(124.76, 51.44) --
	(124.86, 52.14) --
	(124.95, 51.69) --
	(125.25, 51.32) --
	(125.34, 50.89) --
	(125.44, 50.94) --
	(125.54, 51.39) --
	(125.64, 51.45) --
	(125.93, 51.03) --
	(126.03, 51.65) --
	(126.13, 51.61) --
	(126.22, 51.14) --
	(126.32, 52.00) --
	(126.61, 52.56) --
	(126.71, 52.98) --
	(126.81, 53.82) --
	(126.91, 54.24) --
	(127.00, 54.27) --
	(127.30, 54.75) --
	(127.39, 55.26) --
	(127.49, 54.93) --
	(127.59, 55.14) --
	(127.69, 55.06) --
	(127.98, 55.05) --
	(128.08, 55.47) --
	(128.18, 55.84) --
	(128.27, 56.51) --
	(128.37, 56.60) --
	(128.66, 57.28) --
	(128.76, 57.65) --
	(128.86, 56.43) --
	(128.96, 56.83) --
	(129.05, 57.36) --
	(129.35, 56.82) --
	(129.44, 56.43) --
	(129.54, 57.14) --
	(129.64, 57.74) --
	(129.74, 57.67) --
	(130.03, 57.30) --
	(130.13, 56.83) --
	(130.23, 56.24) --
	(130.32, 55.30) --
	(130.42, 55.14) --
	(130.71, 55.08) --
	(130.81, 54.00) --
	(130.91, 53.57) --
	(131.01, 52.83) --
	(131.10, 51.24) --
	(131.40, 51.33) --
	(131.50, 50.81) --
	(131.59, 50.57) --
	(131.69, 50.11) --
	(131.79, 49.95) --
	(132.08, 49.26) --
	(132.18, 49.12) --
	(132.28, 48.76) --
	(132.37, 49.33) --
	(132.47, 50.41) --
	(132.76, 51.29) --
	(132.86, 51.35) --
	(132.96, 51.56) --
	(133.06, 51.64) --
	(133.16, 51.51) --
	(133.45, 51.97) --
	(133.55, 52.22) --
	(133.64, 50.81) --
	(133.74, 48.70) --
	(133.84, 47.98) --
	(134.13, 48.28) --
	(134.23, 47.73) --
	(134.33, 47.38) --
	(134.42, 47.79) --
	(134.52, 47.49) --
	(134.82, 47.55) --
	(134.91, 48.14) --
	(135.01, 49.55) --
	(135.11, 49.85) --
	(135.21, 50.68) --
	(135.50, 51.06) --
	(135.60, 51.00) --
	(135.69, 50.31) --
	(135.79, 49.75) --
	(135.89, 49.64) --
	(136.18, 48.61) --
	(136.28, 48.21) --
	(136.38, 48.80) --
	(136.47, 49.33) --
	(136.57, 49.52) --
	(136.87, 48.91) --
	(136.96, 49.63) --
	(137.06, 50.17) --
	(137.16, 50.94) --
	(137.26, 51.88) --
	(137.55, 52.50) --
	(137.65, 51.96) --
	(137.74, 52.25) --
	(137.84, 53.28) --
	(137.94, 53.86) --
	(138.23, 53.87) --
	(138.33, 53.99) --
	(138.43, 53.63) --
	(138.53, 52.95) --
	(138.62, 53.72) --
	(138.92, 54.41) --
	(139.01, 54.57) --
	(139.11, 54.91) --
	(139.21, 54.83) --
	(139.31, 53.92) --
	(139.60, 53.17) --
	(139.70, 53.44) --
	(139.79, 52.90) --
	(139.89, 52.56) --
	(139.99, 52.99) --
	(140.28, 52.39) --
	(140.38, 52.23) --
	(140.48, 52.35) --
	(140.58, 52.84) --
	(140.67, 53.52) --
	(140.97, 53.57) --
	(141.06, 53.89) --
	(141.16, 53.91) --
	(141.26, 54.47) --
	(141.36, 54.57) --
	(141.65, 54.92) --
	(141.75, 55.86) --
	(141.85, 56.22) --
	(141.94, 56.64) --
	(142.04, 56.84) --
	(142.33, 57.46) --
	(142.43, 57.39) --
	(142.53, 58.07) --
	(142.63, 59.16) --
	(142.72, 59.16) --
	(143.02, 58.99) --
	(143.11, 59.68) --
	(143.21, 60.38) --
	(143.31, 60.00) --
	(143.41, 59.83) --
	(143.70, 60.15) --
	(143.80, 60.65) --
	(143.90, 61.11) --
	(143.99, 61.90) --
	(144.09, 61.83) --
	(144.38, 61.90) --
	(144.48, 61.31) --
	(144.58, 59.75) --
	(144.68, 60.58) --
	(145.07, 59.88) --
	(145.16, 59.70) --
	(145.26, 59.51) --
	(145.36, 60.67) --
	(145.46, 61.81) --
	(145.75, 62.85) --
	(145.85, 62.31) --
	(145.95, 62.18) --
	(146.04, 61.97) --
	(146.14, 60.43) --
	(146.43, 59.79) --
	(146.53, 60.02) --
	(146.63, 58.74) --
	(146.73, 58.46) --
	(146.82, 58.12) --
	(147.12, 57.67) --
	(147.22, 58.63) --
	(147.31, 59.69) --
	(147.41, 59.87) --
	(147.51, 60.97) --
	(147.80, 60.62) --
	(147.90, 60.40) --
	(148.00, 59.58) --
	(148.09, 58.89) --
	(148.19, 58.78) --
	(148.48, 58.70) --
	(148.58, 58.38) --
	(148.68, 58.32) --
	(148.78, 58.57) --
	(148.88, 58.80) --
	(149.17, 58.72) --
	(149.27, 58.99) --
	(149.36, 58.37) --
	(149.46, 57.14) --
	(149.56, 56.88) --
	(149.85, 56.82) --
	(149.95, 56.93) --
	(150.05, 56.53) --
	(150.14, 56.16) --
	(150.24, 56.66) --
	(150.54, 56.85) --
	(150.63, 57.01) --
	(150.73, 57.58) --
	(150.83, 58.19) --
	(150.93, 58.42) --
	(151.22, 58.56) --
	(151.32, 58.54) --
	(151.41, 59.91) --
	(151.51, 60.67) --
	(151.61, 61.06) --
	(151.90, 61.43) --
	(152.00, 61.08) --
	(152.10, 60.65) --
	(152.20, 60.92) --
	(152.29, 61.08) --
	(152.59, 61.15) --
	(152.68, 62.14) --
	(152.78, 62.31) --
	(152.88, 60.63) --
	(152.98, 61.76) --
	(153.27, 62.73) --
	(153.37, 62.81) --
	(153.46, 62.37) --
	(153.56, 62.65) --
	(153.66, 63.19) --
	(153.95, 63.92) --
	(154.05, 63.57) --
	(154.15, 62.50) --
	(154.25, 62.10) --
	(154.34, 62.56) --
	(154.64, 63.23) --
	(154.73, 63.63) --
	(154.83, 64.36) --
	(154.93, 64.37) --
	(155.03, 64.47) --
	(155.32, 63.15) --
	(155.42, 63.96) --
	(155.51, 64.14) --
	(155.61, 63.20) --
	(155.71, 62.45) --
	(156.00, 62.40) --
	(156.10, 62.01) --
	(156.20, 62.22) --
	(156.30, 61.47) --
	(156.39, 61.94) --
	(156.69, 62.15) --
	(156.78, 62.65) --
	(156.88, 62.79) --
	(156.98, 63.01) --
	(157.08, 63.87) --
	(157.37, 64.62) --
	(157.47, 64.62) --
	(157.57, 64.87) --
	(157.66, 64.58) --
	(157.76, 64.75) --
	(158.05, 65.79) --
	(158.15, 65.69) --
	(158.25, 66.38) --
	(158.35, 67.17) --
	(158.44, 67.86) --
	(158.74, 67.79) --
	(158.83, 67.66) --
	(158.93, 66.71) --
	(159.03, 65.74) --
	(159.13, 66.56) --
	(159.42, 67.02) --
	(159.52, 67.06) --
	(159.62, 67.67) --
	(159.71, 68.36) --
	(159.81, 68.36) --
	(160.10, 68.82) --
	(160.20, 68.85) --
	(160.30, 69.45) --
	(160.40, 69.66) --
	(160.49, 69.15) --
	(160.79, 67.93) --
	(160.89, 67.79) --
	(160.98, 67.29) --
	(161.08, 66.52) --
	(161.18, 66.60) --
	(161.47, 65.92) --
	(161.57, 65.18) --
	(161.67, 65.55) --
	(161.76, 66.56) --
	(161.86, 65.83) --
	(162.15, 66.59) --
	(162.25, 67.18) --
	(162.35, 67.67) --
	(162.45, 67.98) --
	(162.54, 66.71) --
	(162.84, 66.06) --
	(162.94, 66.71) --
	(163.03, 66.66) --
	(163.13, 67.08) --
	(163.23, 66.96) --
	(163.52, 67.03) --
	(163.62, 65.71) --
	(163.72, 65.21) --
	(163.81, 63.93) --
	(163.91, 63.49) --
	(164.20, 63.69) --
	(164.30, 64.09) --
	(164.40, 64.82) --
	(164.50, 64.70) --
	(164.60, 63.99) --
	(164.89, 64.71) --
	(164.99, 64.04) --
	(165.08, 63.42) --
	(165.18, 62.78) --
	(165.28, 62.48) --
	(165.57, 62.60) --
	(165.67, 63.14) --
	(165.77, 64.04) --
	(165.86, 63.54) --
	(165.96, 63.49) --
	(166.26, 62.90) --
	(166.35, 62.83) --
	(166.45, 62.81) --
	(166.55, 63.27) --
	(166.65, 63.91) --
	(166.94, 62.79) --
	(167.04, 62.35) --
	(167.13, 62.26) --
	(167.23, 61.53) --
	(167.33, 60.68) --
	(167.62, 60.83) --
	(167.72, 60.49) --
	(167.82, 60.26) --
	(167.92, 60.57) --
	(168.01, 60.07) --
	(168.31, 60.60) --
	(168.40, 61.05) --
	(168.50, 61.33) --
	(168.60, 61.20) --
	(168.70, 60.82) --
	(168.99, 60.51) --
	(169.09, 60.30) --
	(169.18, 60.23) --
	(169.28, 61.05) --
	(169.38, 61.99) --
	(169.67, 62.68) --
	(169.77, 62.78) --
	(169.87, 62.81) --
	(169.97, 62.86) --
	(170.06, 63.67) --
	(170.36, 63.31) --
	(170.45, 64.07) --
	(170.55, 64.21) --
	(170.65, 64.07) --
	(170.75, 63.11) --
	(171.04, 61.79) --
	(171.14, 61.59) --
	(171.23, 61.64) --
	(171.33, 62.08) --
	(171.43, 61.72) --
	(171.82, 61.40) --
	(171.92, 61.88) --
	(172.02, 62.82) --
	(172.11, 63.28) --
	(172.50, 65.00) --
	(172.60, 65.63) --
	(172.70, 65.82) --
	(172.80, 65.96) --
	(173.09, 66.37) --
	(173.19, 66.22) --
	(173.29, 66.03) --
	(173.38, 66.64) --
	(173.48, 66.26) --
	(173.77, 66.75) --
	(173.87, 67.41) --
	(173.97, 68.09) --
	(174.07, 67.96) --
	(174.16, 69.07) --
	(174.46, 69.28) --
	(174.55, 68.97) --
	(174.65, 68.02) --
	(174.75, 67.99) --
	(174.85, 68.74) --
	(175.14, 68.90) --
	(175.24, 68.88) --
	(175.34, 69.18) --
	(175.43, 68.15) --
	(175.53, 67.21) --
	(175.82, 68.02) --
	(175.92, 67.08) --
	(176.02, 66.29) --
	(176.12, 66.27) --
	(176.21, 65.84) --
	(176.51, 65.21) --
	(176.61, 64.76) --
	(176.70, 63.99) --
	(176.80, 63.40) --
	(176.90, 64.18) --
	(177.19, 65.15) --
	(177.29, 65.38) --
	(177.39, 65.10) --
	(177.48, 64.66) --
	(177.58, 65.67) --
	(177.87, 65.63) --
	(177.97, 65.33) --
	(178.07, 66.24) --
	(178.17, 67.02) --
	(178.26, 67.89) --
	(178.56, 67.46) --
	(178.66, 66.51) --
	(178.75, 65.36) --
	(178.85, 65.11) --
	(178.95, 65.47) --
	(179.24, 65.66) --
	(179.34, 66.69) --
	(179.44, 67.18) --
	(179.53, 66.50) --
	(179.63, 67.32) --
	(179.92, 66.39) --
	(180.02, 65.44) --
	(180.12, 65.96) --
	(180.22, 66.25) --
	(180.32, 66.98) --
	(180.61, 66.96) --
	(180.71, 67.79) --
	(180.80, 68.52) --
	(180.90, 69.07) --
	(181.00, 69.50) --
	(181.29, 70.03) --
	(181.39, 69.37) --
	(181.49, 69.43) --
	(181.58, 70.28) --
	(181.68, 70.01) --
	(181.98, 70.67) --
	(182.07, 71.47) --
	(182.17, 71.66) --
	(182.27, 71.64) --
	(182.66, 72.61) --
	(182.76, 73.24) --
	(182.85, 73.69) --
	(182.95, 74.21) --
	(183.05, 74.08) --
	(183.34, 74.51) --
	(183.44, 73.57) --
	(183.54, 74.16) --
	(183.64, 73.10) --
	(183.73, 72.98) --
	(184.03, 73.57) --
	(184.12, 75.32) --
	(184.22, 75.06) --
	(184.32, 73.46) --
	(184.42, 72.58) --
	(184.71, 72.20) --
	(184.81, 72.64) --
	(184.90, 73.08) --
	(185.00, 74.43) --
	(185.10, 74.23) --
	(185.39, 72.33) --
	(185.49, 71.65) --
	(185.59, 71.59) --
	(185.69, 70.94) --
	(185.78, 71.32) --
	(186.08, 70.58) --
	(186.17, 72.15) --
	(186.27, 72.18) --
	(186.37, 71.72) --
	(186.47, 72.68) --
	(186.76, 72.69) --
	(186.86, 72.93) --
	(186.95, 72.50) --
	(187.05, 72.47) --
	(187.15, 72.60) --
	(187.44, 73.79) --
	(187.54, 73.35) --
	(187.64, 72.94) --
	(187.74, 71.66) --
	(187.83, 72.47) --
	(188.13, 72.93) --
	(188.22, 71.14) --
	(188.32, 70.71) --
	(188.42, 71.06) --
	(188.52, 71.00) --
	(188.81, 70.69) --
	(188.91, 70.94) --
	(189.01, 70.88) --
	(189.10, 72.08) --
	(189.20, 72.11) --
	(189.49, 72.26) --
	(189.59, 73.23) --
	(189.69, 73.31) --
	(189.79, 73.89) --
	(189.88, 74.45) --
	(190.18, 75.25) --
	(190.27, 74.90) --
	(190.37, 74.95) --
	(190.47, 75.62) --
	(190.57, 75.64) --
	(190.86, 74.94) --
	(190.96, 75.10) --
	(191.06, 75.55) --
	(191.15, 76.85) --
	(191.25, 78.02) --
	(191.54, 77.77) --
	(191.64, 76.87) --
	(191.74, 75.39) --
	(191.84, 75.38) --
	(191.93, 75.37) --
	(192.23, 75.01) --
	(192.33, 75.59) --
	(192.42, 75.22) --
	(192.52, 75.88) --
	(192.62, 75.80) --
	(192.91, 75.36) --
	(193.01, 76.61) --
	(193.11, 77.60) --
	(193.20, 77.51) --
	(193.30, 77.51) --
	(193.59, 78.35) --
	(193.69, 78.80) --
	(193.79, 78.69) --
	(193.89, 77.39) --
	(193.99, 76.91) --
	(194.28, 76.26) --
	(194.38, 75.84) --
	(194.47, 75.21) --
	(194.57, 74.09) --
	(194.67, 74.23) --
	(194.96, 74.95) --
	(195.06, 75.01) --
	(195.16, 74.49) --
	(195.25, 74.21) --
	(195.35, 75.10) --
	(195.64, 73.43) --
	(195.74, 72.92) --
	(195.84, 72.60) --
	(195.94, 72.74) --
	(196.04, 72.88) --
	(196.33, 71.89) --
	(196.43, 71.42) --
	(196.52, 71.20) --
	(196.62, 70.77) --
	(196.72, 70.21) --
	(197.01, 69.12) --
	(197.11, 68.86) --
	(197.21, 67.71) --
	(197.30, 67.93) --
	(197.40, 67.31) --
	(197.70, 67.48) --
	(197.79, 67.63) --
	(197.89, 65.51) --
	(197.99, 65.26) --
	(198.09, 65.45) --
	(198.38, 64.45) --
	(198.48, 65.21) --
	(198.57, 65.26) --
	(198.67, 66.59) --
	(198.77, 66.44) --
	(199.06, 66.29) --
	(199.16, 64.51) --
	(199.26, 63.79) --
	(199.36, 64.74) --
	(199.45, 64.56) --
	(199.75, 65.08) --
	(199.84, 64.77) --
	(199.94, 63.84) --
	(200.04, 63.86) --
	(200.14, 64.44) --
	(200.43, 64.79) --
	(200.53, 65.46) --
	(200.62, 64.74) --
	(200.72, 64.16) --
	(200.82, 64.58) --
	(201.11, 63.26) --
	(201.21, 63.53) --
	(201.31, 64.49) --
	(201.41, 65.42) --
	(201.50, 64.95) --
	(201.80, 64.41) --
	(201.89, 63.20) --
	(201.99, 63.91) --
	(202.09, 63.91) --
	(202.19, 63.77) --
	(202.48, 64.45) --
	(202.58, 65.04) --
	(202.68, 64.66) --
	(202.77, 65.66) --
	(202.87, 65.79) --
	(203.16, 64.86) --
	(203.26, 64.67) --
	(203.36, 64.79) --
	(203.46, 64.87) --
	(203.55, 63.63) --
	(203.85, 63.74) --
	(203.94, 64.44) --
	(204.04, 64.73) --
	(204.14, 64.50) --
	(204.24, 64.75) --
	(204.53, 65.13) --
	(204.63, 65.71) --
	(204.73, 66.39) --
	(204.82, 67.52) --
	(204.92, 68.28) --
	(205.21, 68.32) --
	(205.31, 67.90) --
	(205.41, 67.83) --
	(205.51, 67.48) --
	(205.60, 67.45) --
	(205.90, 66.73) --
	(205.99, 66.47) --
	(206.09, 66.13) --
	(206.19, 66.48) --
	(206.29, 67.26) --
	(206.58, 67.27) --
	(206.68, 66.49) --
	(206.78, 67.10) --
	(206.87, 66.98) --
	(206.97, 66.93) --
	(207.36, 66.50) --
	(207.46, 65.67) --
	(207.56, 65.42) --
	(207.65, 65.30) --
	(208.05, 65.46) --
	(208.14, 64.86) --
	(208.24, 63.11) --
	(208.34, 61.53) --
	(208.63, 62.00) --
	(208.73, 61.45) --
	(208.83, 60.96) --
	(208.92, 59.85) --
	(209.02, 59.41) --
	(209.31, 59.96) --
	(209.41, 59.33) --
	(209.51, 58.84) --
	(209.61, 59.06) --
	(209.71, 59.11) --
	(210.00, 60.25) --
	(210.10, 60.16) --
	(210.19, 61.22) --
	(210.29, 61.51) --
	(210.39, 61.32) --
	(210.68, 61.51) --
	(210.78, 61.14) --
	(210.88, 62.60) --
	(210.97, 63.30) --
	(211.07, 63.42) --
	(211.36, 64.24) --
	(211.46, 64.26) --
	(211.56, 64.03) --
	(211.66, 63.39) --
	(211.76, 64.58) --
	(212.05, 63.70) --
	(212.15, 63.21) --
	(212.24, 63.52) --
	(212.34, 62.81) --
	(212.44, 63.46) --
	(212.73, 63.61) --
	(212.83, 63.24) --
	(212.93, 63.71) --
	(213.02, 64.63) --
	(213.12, 65.77) --
	(213.42, 66.19) --
	(213.51, 66.33) --
	(213.61, 65.88) --
	(213.71, 67.32) --
	(213.81, 67.47) --
	(214.10, 66.39) --
	(214.20, 66.30) --
	(214.29, 67.10) --
	(214.39, 67.53) --
	(214.49, 67.18) --
	(214.78, 66.43) --
	(214.88, 66.44) --
	(214.98, 66.32) --
	(215.08, 66.36) --
	(215.17, 66.02) --
	(215.47, 65.92) --
	(215.56, 65.80) --
	(215.66, 66.03) --
	(215.76, 66.87) --
	(215.86, 67.79) --
	(216.15, 68.69) --
	(216.25, 68.95) --
	(216.34, 70.08) --
	(216.44, 70.59) --
	(216.54, 71.62) --
	(216.83, 71.84) --
	(216.93, 71.68) --
	(217.03, 71.37) --
	(217.13, 71.92) --
	(217.52, 71.58) --
	(217.61, 70.84) --
	(217.71, 71.42) --
	(217.81, 71.65) --
	(217.91, 72.50) --
	(218.20, 71.83) --
	(218.30, 71.09) --
	(218.40, 70.14) --
	(218.49, 70.16) --
	(218.59, 70.36) --
	(218.88, 71.06) --
	(218.98, 71.74) --
	(219.08, 71.54) --
	(219.18, 71.95) --
	(219.27, 71.81) --
	(219.57, 72.00) --
	(219.66, 72.44) --
	(219.76, 71.54) --
	(219.86, 71.13) --
	(219.96, 71.06) --
	(220.25, 70.12) --
	(220.35, 70.25) --
	(220.45, 70.33) --
	(220.54, 70.46) --
	(220.64, 71.10) --
	(220.93, 71.62) --
	(221.03, 71.62) --
	(221.13, 72.23) --
	(221.23, 72.83) --
	(221.32, 73.41) --
	(221.62, 73.60) --
	(221.71, 73.90) --
	(221.81, 73.69) --
	(221.91, 74.15) --
	(222.01, 73.86) --
	(222.30, 73.57) --
	(222.40, 72.99) --
	(222.50, 72.03) --
	(222.59, 72.15) --
	(222.69, 72.27) --
	(222.98, 73.25) --
	(223.08, 73.68) --
	(223.18, 73.87) --
	(223.28, 74.36) --
	(223.37, 73.59) --
	(223.67, 72.71) --
	(223.77, 72.97) --
	(223.86, 73.14) --
	(223.96, 74.11) --
	(224.06, 74.62) --
	(224.35, 75.04) --
	(224.45, 75.29) --
	(224.55, 74.78) --
	(224.64, 74.78) --
	(224.74, 74.62) --
	(225.03, 74.52) --
	(225.13, 74.64) --
	(225.23, 74.54) --
	(225.33, 74.79) --
	(225.43, 75.04) --
	(225.72, 75.61) --
	(225.82, 76.35) --
	(225.91, 76.55) --
	(226.01, 76.94) --
	(226.11, 77.71) --
	(226.40, 77.89) --
	(226.50, 78.07) --
	(226.60, 78.29) --
	(226.69, 78.37) --
	(226.79, 78.79) --
	(227.09, 79.03) --
	(227.18, 78.29) --
	(227.28, 78.41) --
	(227.38, 79.35) --
	(227.48, 79.70) --
	(227.77, 79.16) --
	(227.87, 78.27) --
	(227.96, 77.97) --
	(228.06, 79.07) --
	(228.16, 78.54) --
	(228.45, 78.53) --
	(228.55, 78.70) --
	(228.65, 79.20) --
	(228.74, 78.49) --
	(228.84, 78.35) --
	(229.14, 76.88) --
	(229.23, 75.29) --
	(229.33, 75.50) --
	(229.43, 75.25) --
	(229.53, 74.66) --
	(229.82, 75.31) --
	(229.92, 74.82) --
	(230.01, 75.57) --
	(230.11, 74.72) --
	(230.21, 74.88) --
	(230.50, 74.77) --
	(230.60, 74.29) --
	(230.70, 73.89) --
	(230.80, 74.27) --
	(230.89, 74.70) --
	(231.19, 74.83) --
	(231.28, 75.22) --
	(231.38, 75.35) --
	(231.48, 75.97) --
	(231.58, 76.39) --
	(231.87, 76.97) --
	(231.97, 77.35) --
	(232.06, 77.81) --
	(232.16, 78.33) --
	(232.26, 78.26) --
	(232.55, 78.47) --
	(232.65, 79.16) --
	(232.75, 80.04) --
	(232.85, 80.38) --
	(232.94, 80.25) --
	(233.24, 79.91) --
	(233.33, 80.61) --
	(233.43, 81.17) --
	(233.53, 81.30) --
	(233.63, 82.06) --
	(233.92, 81.87) --
	(234.02, 81.32) --
	(234.12, 80.76) --
	(234.21, 81.50) --
	(234.31, 82.64) --
	(234.60, 81.46) --
	(234.70, 80.40) --
	(234.80, 80.64) --
	(234.90, 80.54) --
	(234.99, 81.67) --
	(235.29, 80.97) --
	(235.38, 80.25) --
	(235.48, 80.96) --
	(235.58, 82.30) --
	(235.68, 82.79) --
	(235.97, 83.71) --
	(236.07, 85.41) --
	(236.17, 85.62) --
	(236.26, 85.66) --
	(236.36, 85.92) --
	(236.65, 84.83) --
	(236.75, 84.74) --
	(236.85, 85.11) --
	(236.95, 86.87) --
	(237.04, 88.60) --
	(237.34, 89.51) --
	(237.43, 89.17) --
	(237.53, 88.56) --
	(237.63, 90.75) --
	(237.73, 90.75) --
	(238.02, 91.17) --
	(238.12, 92.00) --
	(238.22, 93.25) --
	(238.31, 93.24) --
	(238.41, 92.45) --
	(238.70, 91.70) --
	(238.80, 90.11) --
	(238.90, 89.92) --
	(239.00, 90.26) --
	(239.09, 90.70) --
	(239.39, 91.63) --
	(239.49, 92.73) --
	(239.58, 94.22) --
	(239.68, 93.77) --
	(239.78, 93.90) --
	(240.07, 94.15) --
	(240.17, 92.85) --
	(240.27, 91.08) --
	(240.36, 90.84) --
	(240.46, 89.33) --
	(240.75, 88.05) --
	(240.85, 88.86) --
	(240.95, 88.99) --
	(241.05, 88.22) --
	(241.15, 88.81) --
	(241.44, 87.96) --
	(241.54, 88.35) --
	(241.63, 90.05) --
	(241.73, 91.55) --
	(241.83, 91.02) --
	(242.12, 90.47) --
	(242.22, 90.45) --
	(242.32, 90.56) --
	(242.41, 90.66) --
	(242.51, 90.96) --
	(242.81, 91.06) --
	(243.00, 92.34) --
	(243.10, 93.02) --
	(243.20, 93.47) --
	(243.49, 93.35) --
	(243.68, 94.26) --
	(243.78, 95.75) --
	(243.88, 95.52) --
	(244.17, 94.18) --
	(244.27, 94.14) --
	(244.37, 94.39) --
	(244.47, 92.55) --
	(244.56, 91.46) --
	(244.86, 91.59) --
	(244.95, 91.44) --
	(245.05, 89.78) --
	(245.15, 89.67) --
	(245.25, 89.49) --
	(245.54, 88.80) --
	(245.64, 87.70) --
	(245.73, 88.33) --
	(245.83, 88.28) --
	(245.93, 90.26) --
	(246.22, 90.37) --
	(246.32, 91.34) --
	(246.42, 91.65) --
	(246.52, 91.11) --
	(246.61, 90.77) --
	(246.91, 89.97) --
	(247.00, 89.57) --
	(247.10, 88.48) --
	(247.20, 88.45) --
	(247.30, 89.64) --
	(247.59, 91.99) --
	(247.69, 92.49) --
	(247.78, 92.37) --
	(247.88, 93.30) --
	(247.98, 94.04) --
	(248.27, 93.77) --
	(248.37, 94.82) --
	(248.47, 96.09) --
	(248.57, 95.87) --
	(248.66, 94.79) --
	(248.96, 95.61) --
	(249.05, 95.99) --
	(249.15, 96.85) --
	(249.25, 96.72) --
	(249.35, 97.92) --
	(249.64, 98.54) --
	(249.74, 97.74) --
	(249.84, 97.52) --
	(249.93, 99.53) --
	(250.03,100.06) --
	(250.32,100.45) --
	(250.42,101.33) --
	(250.52,101.98) --
	(250.62,102.80) --
	(250.71,103.19) --
	(251.01,102.00) --
	(251.10,100.95) --
	(251.20,100.84) --
	(251.30, 97.72) --
	(251.69, 97.76) --
	(251.79, 98.03) --
	(251.89, 99.59) --
	(251.98,101.16) --
	(252.08,100.68) --
	(252.37, 99.76) --
	(252.47, 97.43) --
	(252.57, 98.02) --
	(252.67, 99.76) --
	(252.76, 99.76) --
	(253.06,101.80) --
	(253.15,102.39) --
	(253.25,102.79) --
	(253.35,103.89) --
	(253.45,103.83) --
	(253.74,104.11) --
	(253.84,105.49) --
	(253.94,106.24) --
	(254.03,107.03) --
	(254.13,107.13) --
	(254.42,108.08) --
	(254.52,108.88) --
	(254.62,109.86) --
	(254.72,109.45) --
	(254.81,108.95) --
	(255.11,110.28) --
	(255.21,108.83) --
	(255.30,106.79) --
	(255.40,105.66) --
	(255.50,106.46) --
	(255.79,110.20) --
	(255.89,112.73) --
	(255.99,113.77) --
	(256.08,114.49) --
	(256.18,116.27) --
	(256.47,116.74) --
	(256.57,115.99) --
	(256.67,116.04) --
	(256.77,116.17) --
	(256.87,116.43) --
	(257.16,116.41) --
	(257.26,117.84) --
	(257.35,120.61) --
	(257.45,123.15) --
	(257.55,122.17) --
	(257.84,122.33) --
	(257.94,121.79) --
	(258.04,119.48) --
	(258.13,120.47) --
	(258.23,118.38) --
	(258.53,118.71) --
	(258.62,118.38) --
	(258.72,115.85) --
	(258.82,116.01) --
	(258.92,121.94) --
	(259.21,125.79) --
	(259.31,124.00) --
	(259.40,124.19) --
	(259.50,124.90) --
	(259.60,125.51) --
	(259.89,124.91) --
	(259.99,124.27) --
	(260.09,123.84) --
	(260.19,124.65) --
	(260.28,123.93) --
	(260.58,125.66) --
	(260.67,126.18) --
	(260.77,124.99) --
	(260.87,125.72) --
	(260.97,129.39) --
	(261.26,129.97) --
	(261.36,130.70) --
	(261.45,131.34) --
	(261.55,133.76) --
	(261.65,133.28) --
	(261.94,131.91) --
	(262.04,129.31) --
	(262.14,127.65) --
	(262.24,128.07) --
	(262.33,133.05) --
	(262.63,133.02) --
	(262.72,131.56) --
	(262.82,127.59) --
	(262.92,125.93) --
	(263.02,123.43) --
	(263.31,123.26) --
	(263.41,123.02) --
	(263.50,120.16) --
	(263.60,118.98) --
	(263.70,119.14) --
	(263.99,119.60) --
	(264.09,118.42) --
	(264.19,117.73) --
	(264.29,119.02) --
	(264.38,117.89) --
	(264.68,117.67) --
	(264.77,113.97) --
	(264.87,112.69) --
	(264.97,113.05) --
	(265.07,111.15) --
	(265.36,109.97) --
	(265.46,108.20) --
	(265.56,108.59) --
	(265.65,109.65) --
	(265.75,107.23) --
	(266.04,107.88) --
	(266.14,107.54) --
	(266.24,108.76) --
	(266.34,112.23) --
	(266.43,112.68) --
	(266.73,109.44) --
	(266.82,109.36) --
	(266.92,110.39) --
	(267.02,110.44) --
	(267.12,109.94) --
	(267.41,108.95) --
	(267.51,103.61) --
	(267.61,103.84) --
	(267.70,103.81) --
	(267.80,101.84) --
	(268.09,101.74) --
	(268.19, 99.65) --
	(268.29, 98.27) --
	(268.39, 97.06) --
	(268.48, 97.00) --
	(268.78, 93.81) --
	(268.88, 89.78) --
	(268.97, 90.57) --
	(269.07, 92.29) --
	(269.17, 94.27) --
	(269.46, 99.21) --
	(269.56,100.06) --
	(269.66, 99.96) --
	(269.75, 98.99) --
	(269.85, 99.17) --
	(270.14, 96.09) --
	(270.24, 93.05) --
	(270.34, 92.78) --
	(270.44, 92.20) --
	(270.53, 89.85) --
	(270.83, 85.97) --
	(270.93, 84.74) --
	(271.02, 82.59) --
	(271.12, 83.29) --
	(271.22, 78.79) --
	(271.51, 78.22) --
	(271.61, 79.45) --
	(271.71, 75.25) --
	(271.80, 70.79) --
	(271.90, 70.92) --
	(272.19, 72.30) --
	(272.29, 72.07) --
	(272.39, 69.22) --
	(272.49, 68.78) --
	(272.59, 66.59) --
	(272.88, 65.97) --
	(272.98, 65.25) --
	(273.07, 67.05) --
	(273.17, 68.49) --
	(273.27, 66.48) --
	(273.56, 67.77) --
	(273.66, 66.76) --
	(273.76, 67.73) --
	(273.85, 64.43) --
	(273.95, 63.30) --
	(274.25, 64.33) --
	(274.34, 62.29) --
	(274.44, 60.43) --
	(274.54, 58.65) --
	(274.64, 59.75) --
	(274.93, 58.83) --
	(275.03, 57.69) --
	(275.12, 57.16) --
	(275.22, 55.68) --
	(275.32, 54.47) --
	(275.61, 56.02) --
	(275.71, 56.87) --
	(275.81, 56.82) --
	(275.91, 58.44) --
	(276.00, 58.23) --
	(276.30, 56.65) --
	(276.39, 53.70) --
	(276.49, 53.01) --
	(276.59, 52.05) --
	(276.69, 49.71) --
	(276.98, 50.57) --
	(277.08, 50.94) --
	(277.17, 50.74) --
	(277.27, 52.50) --
	(277.37, 53.47) --
	(277.66, 54.45) --
	(277.76, 53.00) --
	(277.86, 53.17) --
	(277.96, 51.98) --
	(278.05, 50.56) --
	(278.35, 49.92) --
	(278.44, 47.95) --
	(278.54, 47.04) --
	(279.03, 48.11) --
	(279.13, 48.32) --
	(279.22, 48.83) --
	(279.42, 52.76) --
	(279.71, 55.62) --
	(279.81, 57.51) --
	(279.91, 56.79) --
	(280.01, 54.07) --
	(280.10, 53.94) --
	(280.40, 52.52) --
	(280.49, 52.51) --
	(280.59, 53.47) --
	(280.69, 53.13) --
	(280.79, 54.20) --
	(281.08, 52.67) --
	(281.18, 51.83) --
	(281.28, 52.04) --
	(281.37, 52.63) --
	(281.47, 53.24) --
	(281.76, 54.45) --
	(281.86, 52.79) --
	(281.96, 53.06) --
	(282.06, 53.36) --
	(282.15, 54.03) --
	(282.45, 54.49) --
	(282.54, 53.67) --
	(282.64, 53.72) --
	(282.74, 54.14) --
	(282.84, 55.06) --
	(283.13, 55.55) --
	(283.23, 55.19) --
	(283.33, 54.25) --
	(283.42, 53.87) --
	(283.52, 54.27) --
	(283.81, 53.60) --
	(283.91, 52.24) --
	(284.01, 50.87) --
	(284.11, 51.58) --
	(284.20, 51.75) --
	(284.50, 51.98) --
	(284.60, 51.62) --
	(284.69, 52.98) --
	(284.79, 55.00) --
	(284.89, 55.01) --
	(285.18, 54.51) --
	(285.28, 53.85) --
	(285.38, 55.50) --
	(285.47, 55.34) --
	(285.57, 54.95) --
	(285.86, 55.67) --
	(285.96, 55.21) --
	(286.06, 54.33) --
	(286.16, 54.21) --
	(286.25, 55.76) --
	(286.55, 54.87) --
	(286.65, 56.21) --
	(286.74, 56.96) --
	(286.84, 58.37) --
	(286.94, 59.49) --
	(287.23, 60.63) --
	(287.33, 60.84) --
	(287.43, 60.59) --
	(287.52, 61.10) --
	(287.62, 60.81) --
	(287.91, 58.64) --
	(288.01, 57.77) --
	(288.11, 58.18) --
	(288.21, 60.46) --
	(288.31, 61.45) --
	(288.60, 62.01) --
	(288.70, 61.26) --
	(288.79, 60.68) --
	(288.89, 62.31) --
	(289.28, 62.03) --
	(289.38, 61.34) --
	(289.48, 61.43) --
	(289.57, 61.73) --
	(289.67, 61.65) --
	(289.97, 60.15) --
	(290.06, 59.26) --
	(290.16, 59.28) --
	(290.26, 59.35) --
	(290.36, 60.46) --
	(290.65, 59.84) --
	(290.75, 59.43) --
	(290.84, 60.46) --
	(290.94, 60.77) --
	(291.04, 60.81) --
	(291.33, 62.18) --
	(291.43, 62.67) --
	(291.53, 63.78) --
	(291.63, 65.37) --
	(291.72, 65.61) --
	(292.02, 65.42) --
	(292.11, 65.94) --
	(292.21, 66.26) --
	(292.31, 65.32) --
	(292.41, 65.63) --
	(292.70, 65.21) --
	(292.80, 66.55) --
	(292.89, 67.32) --
	(292.99, 67.20) --
	(293.09, 67.55) --
	(293.38, 67.39) --
	(293.48, 67.52) --
	(293.58, 69.16) --
	(293.68, 69.99) --
	(293.77, 71.55) --
	(294.07, 73.47) --
	(294.16, 73.89) --
	(294.26, 73.52) --
	(294.36, 74.00) --
	(294.46, 74.87) --
	(294.75, 74.01) --
	(294.85, 75.36) --
	(294.94, 76.57) --
	(295.04, 77.12) --
	(295.14, 76.78) --
	(295.43, 75.81) --
	(295.53, 76.16) --
	(295.63, 75.91) --
	(295.73, 76.64) --
	(295.82, 76.63) --
	(296.12, 74.32) --
	(296.21, 73.68) --
	(296.31, 74.81) --
	(296.41, 75.24) --
	(296.51, 75.84) --
	(296.80, 75.96) --
	(296.90, 76.28) --
	(297.00, 76.04) --
	(297.09, 74.24) --
	(297.19, 73.50) --
	(297.48, 71.51) --
	(297.58, 70.96) --
	(297.68, 69.45) --
	(297.78, 69.03) --
	(297.87, 68.44) --
	(298.17, 68.28) --
	(298.26, 69.26) --
	(298.36, 69.95) --
	(298.46, 70.61) --
	(298.56, 71.17) --
	(298.85, 72.31) --
	(298.95, 72.63) --
	(299.05, 72.34) --
	(299.14, 73.78) --
	(299.24, 74.86) --
	(299.53, 75.84) --
	(299.63, 75.38) --
	(299.73, 73.25) --
	(299.83, 73.74) --
	(299.92, 75.50) --
	(300.22, 77.72) --
	(300.32, 77.87) --
	(300.41, 78.61) --
	(300.51, 78.99) --
	(300.61, 78.22) --
	(300.90, 77.99) --
	(301.00, 77.49) --
	(301.10, 77.47) --
	(301.19, 78.43) --
	(301.29, 77.56) --
	(301.58, 75.05) --
	(301.68, 76.21) --
	(301.78, 77.55) --
	(301.88, 78.71) --
	(301.98, 78.47) --
	(302.27, 78.97) --
	(302.37, 78.02) --
	(302.46, 76.99) --
	(302.56, 76.93) --
	(302.66, 78.02) --
	(302.95, 76.93) --
	(303.05, 75.11) --
	(303.15, 73.92) --
	(303.24, 73.93) --
	(303.34, 73.43) --
	(303.63, 73.57) --
	(303.73, 74.88) --
	(303.83, 75.80) --
	(303.93, 76.01) --
	(304.03, 75.19) --
	(304.32, 73.78) --
	(304.42, 74.17) --
	(304.51, 75.58) --
	(304.61, 76.85) --
	(304.71, 76.33) --
	(305.00, 75.36) --
	(305.10, 75.50) --
	(305.20, 74.91) --
	(305.29, 72.69) --
	(305.39, 71.79) --
	(305.69, 71.84) --
	(305.78, 71.99) --
	(305.88, 73.04) --
	(305.98, 74.79) --
	(306.08, 74.35) --
	(306.37, 74.06) --
	(306.47, 75.13) --
	(306.56, 74.83) --
	(306.66, 74.89) --
	(306.76, 75.71) --
	(307.05, 76.68) --
	(307.15, 77.39) --
	(307.25, 78.22) --
	(307.35, 79.22) --
	(307.44, 80.58) --
	(307.74, 81.34) --
	(307.83, 81.34) --
	(307.93, 81.78) --
	(308.03, 82.78) --
	(308.13, 82.77) --
	(308.42, 82.05) --
	(308.52, 81.83) --
	(308.61, 81.10) --
	(308.71, 81.43) --
	(308.81, 81.13) --
	(309.10, 80.63) --
	(309.20, 81.10) --
	(309.30, 82.77) --
	(309.40, 82.65) --
	(309.49, 81.68) --
	(309.79, 81.93) --
	(309.88, 81.88) --
	(309.98, 82.19) --
	(310.08, 81.53) --
	(310.18, 80.88) --
	(310.47, 81.87) --
	(310.57, 82.26) --
	(310.67, 82.98) --
	(310.76, 82.10) --
	(310.86, 81.30) --
	(311.15, 82.06) --
	(311.25, 80.85) --
	(311.35, 81.21) --
	(311.45, 81.45) --
	(311.54, 80.98) --
	(311.84, 81.65) --
	(311.93, 83.00) --
	(312.03, 82.54) --
	(312.13, 82.55) --
	(312.23, 82.14) --
	(312.52, 81.29) --
	(312.62, 80.51) --
	(312.72, 79.62) --
	(312.81, 77.79) --
	(312.91, 77.32) --
	(313.20, 77.15) --
	(313.30, 77.31) --
	(313.40, 78.39) --
	(313.50, 78.06) --
	(313.59, 78.07) --
	(313.89, 78.15) --
	(313.98, 77.70) --
	(314.08, 78.82) --
	(314.18, 80.13) --
	(314.57, 80.54) --
	(314.67, 81.63) --
	(314.77, 82.10) --
	(314.86, 82.42) --
	(315.25, 83.28) --
	(315.35, 84.02) --
	(315.45, 84.47) --
	(315.55, 84.87) --
	(315.64, 84.66) --
	(315.94, 84.95) --
	(316.04, 83.97) --
	(316.13, 82.41) --
	(316.23, 82.77) --
	(316.33, 81.94) --
	(316.62, 81.28) --
	(316.72, 81.10) --
	(316.82, 80.92) --
	(316.91, 80.30) --
	(317.01, 79.07) --
	(317.30, 78.23) --
	(317.40, 78.20) --
	(317.50, 78.15) --
	(317.60, 77.77) --
	(317.70, 77.45) --
	(317.99, 77.46) --
	(318.09, 79.10) --
	(318.18, 80.79) --
	(318.28, 78.84) --
	(318.38, 76.40) --
	(318.67, 75.71) --
	(318.77, 76.44) --
	(318.87, 77.26) --
	(318.96, 78.10) --
	(319.06, 77.89) --
	(319.35, 78.02) --
	(319.45, 79.11) --
	(319.55, 80.13) --
	(319.65, 80.26) --
	(319.75, 80.81) --
	(320.04, 81.59) --
	(320.14, 81.28) --
	(320.23, 81.04) --
	(320.33, 80.40) --
	(320.43, 80.35) --
	(320.72, 81.28) --
	(320.82, 81.09) --
	(320.92, 81.90) --
	(321.01, 81.82) --
	(321.11, 82.51) --
	(321.41, 82.98) --
	(321.50, 82.60) --
	(321.60, 82.93) --
	(321.70, 82.90) --
	(321.80, 82.89) --
	(322.09, 81.67) --
	(322.19, 81.98) --
	(322.28, 83.30) --
	(322.38, 83.02) --
	(322.48, 82.43) --
	(322.77, 82.09) --
	(322.87, 82.72) --
	(322.97, 82.21) --
	(323.07, 82.31) --
	(323.16, 82.13) --
	(323.46, 82.91) --
	(323.55, 83.27) --
	(323.65, 83.66) --
	(323.75, 84.62) --
	(324.14, 85.74) --
	(324.24, 86.77) --
	(324.33, 86.62) --
	(324.43, 86.00) --
	(324.53, 86.30) --
	(324.82, 86.49) --
	(324.92, 85.94) --
	(325.02, 86.84) --
	(325.12, 87.36) --
	(325.21, 87.02) --
	(325.51, 85.43) --
	(325.60, 86.19) --
	(325.70, 86.34) --
	(325.80, 86.62) --
	(325.90, 87.14) --
	(326.19, 87.87) --
	(326.29, 87.16) --
	(326.39, 86.43) --
	(326.48, 87.61) --
	(326.58, 88.05) --
	(326.87, 88.23) --
	(326.97, 88.07) --
	(327.07, 85.62) --
	(327.17, 83.52) --
	(327.26, 81.81) --
	(327.56, 83.16) --
	(327.65, 82.72) --
	(327.75, 83.33) --
	(327.85, 83.44) --
	(327.95, 81.44) --
	(328.24, 79.26) --
	(328.34, 78.87) --
	(328.44, 77.10) --
	(328.53, 76.34) --
	(328.63, 75.40) --
	(328.92, 75.50) --
	(329.02, 74.08) --
	(329.12, 75.19) --
	(329.22, 77.02) --
	(329.31, 77.14) --
	(329.61, 78.15) --
	(329.70, 77.41) --
	(329.80, 77.55) --
	(329.90, 78.93) --
	(330.00, 78.30) --
	(330.29, 76.32) --
	(330.39, 76.70) --
	(330.49, 77.48) --
	(330.58, 78.40) --
	(330.68, 78.46) --
	(330.97, 79.32) --
	(331.07, 79.17) --
	(331.17, 79.97) --
	(331.27, 80.84) --
	(331.36, 80.76) --
	(331.66, 81.43) --
	(331.76, 80.75) --
	(331.85, 79.91) --
	(331.95, 78.98) --
	(332.05, 79.70) --
	(332.34, 80.49) --
	(332.44, 78.78) --
	(332.54, 78.65) --
	(332.63, 77.02) --
	(332.73, 76.34) --
	(333.02, 75.87) --
	(333.12, 76.42) --
	(333.22, 76.42) --
	(333.32, 78.14) --
	(333.42, 78.89) --
	(333.71, 78.25) --
	(333.81, 78.72) --
	(333.90, 79.81) --
	(334.00, 79.27) --
	(334.10, 78.97) --
	(334.39, 79.01) --
	(334.49, 79.19) --
	(334.59, 79.19) --
	(334.68, 79.44) --
	(334.78, 80.22) --
	(335.08, 80.04) --
	(335.17, 79.83) --
	(335.27, 79.27) --
	(335.37, 80.02) --
	(335.47, 80.21) --
	(335.76, 82.36) --
	(335.86, 83.43) --
	(335.95, 83.81) --
	(336.05, 83.65) --
	(336.15, 83.22) --
	(336.44, 83.32) --
	(336.54, 82.18) --
	(336.64, 81.00) --
	(336.73, 79.65) --
	(336.83, 78.77) --
	(337.13, 78.47) --
	(337.22, 79.26) --
	(337.32, 79.10) --
	(337.42, 79.08) --
	(337.52, 78.07) --
	(337.81, 77.39) --
	(337.91, 76.38) --
	(338.00, 76.63) --
	(338.10, 77.77) --
	(338.20, 78.54) --
	(338.49, 79.10) --
	(338.59, 78.57) --
	(338.69, 78.65) --
	(338.79, 78.97) --
	(338.88, 79.10) --
	(339.18, 79.43) --
	(339.27, 79.08) --
	(339.37, 79.90) --
	(339.47, 80.25) --
	(339.57, 80.40) --
	(339.86, 80.72) --
	(339.96, 81.11) --
	(340.05, 80.97) --
	(340.15, 81.07) --
	(340.25, 80.63) --
	(340.54, 80.88) --
	(340.64, 80.95) --
	(340.74, 80.20) --
	(340.84, 80.09) --
	(340.93, 80.68) --
	(341.23, 80.72) --
	(341.32, 80.57) --
	(341.42, 81.27) --
	(341.52, 82.68) --
	(341.62, 84.32) --
	(341.91, 84.67) --
	(342.01, 84.82) --
	(342.11, 85.93) --
	(342.20, 85.58) --
	(342.30, 84.67) --
	(342.59, 85.07) --
	(342.69, 84.42) --
	(342.79, 85.44) --
	(342.89, 85.48) --
	(342.98, 84.60) --
	(343.28, 83.90) --
	(343.37, 84.11) --
	(343.47, 83.67) --
	(343.57, 84.11) --
	(343.67, 83.53) --
	(343.96, 84.74) --
	(344.06, 84.51) --
	(344.16, 84.06) --
	(344.25, 84.65) --
	(344.35, 84.24) --
	(344.64, 85.16) --
	(344.74, 86.25) --
	(344.84, 86.78) --
	(344.94, 88.21) --
	(345.03, 88.21) --
	(345.33, 88.44) --
	(345.42, 88.69) --
	(345.52, 88.97) --
	(345.62, 89.40) --
	(345.72, 87.68) --
	(346.01, 87.45) --
	(346.11, 86.61) --
	(346.21, 86.25) --
	(346.30, 85.59) --
	(346.40, 85.85) --
	(346.69, 85.49) --
	(346.79, 84.82) --
	(346.89, 85.65) --
	(346.99, 86.77) --
	(347.08, 86.60) --
	(347.38, 87.50) --
	(347.48, 87.66) --
	(347.57, 88.05) --
	(347.67, 89.66) --
	(347.77, 90.46) --
	(348.06, 91.28) --
	(348.16, 91.07) --
	(348.26, 90.74) --
	(348.35, 91.10) --
	(348.45, 90.89) --
	(348.74, 91.14) --
	(348.84, 91.34) --
	(348.94, 91.35) --
	(349.04, 91.79) --
	(349.14, 91.80) --
	(349.43, 91.65) --
	(349.53, 92.42) --
	(349.62, 92.81) --
	(349.72, 92.92) --
	(349.82, 93.38) --
	(350.11, 93.33) --
	(350.21, 92.85) --
	(350.31, 92.97) --
	(350.40, 92.36) --
	(350.50, 91.97) --
	(350.80, 92.64) --
	(350.89, 93.82) --
	(350.99, 93.52) --
	(351.09, 94.45) --
	(351.19, 93.46) --
	(351.48, 93.86) --
	(351.58, 95.15) --
	(351.67, 96.21) --
	(351.77, 95.99) --
	(351.87, 96.05) --
	(352.16, 95.79) --
	(352.26, 95.86) --
	(352.36, 96.01) --
	(352.46, 95.17) --
	(352.55, 95.13) --
	(352.85, 95.37) --
	(352.94, 94.24) --
	(353.04, 94.87) --
	(353.14, 95.55) --
	(353.24, 96.10) --
	(353.53, 97.26) --
	(353.63, 97.95) --
	(353.72, 98.98) --
	(353.82, 99.02) --
	(353.92, 98.32) --
	(354.21, 97.65) --
	(354.31, 97.73) --
	(354.41, 98.39) --
	(354.51, 98.92) --
	(354.60, 98.74) --
	(354.90, 99.44) --
	(354.99,100.06) --
	(355.09, 99.80) --
	(355.19,100.68) --
	(355.29,100.12) --
	(355.58,101.34) --
	(355.68,104.11) --
	(355.77,105.62) --
	(355.87,109.76) --
	(355.97,107.58) --
	(356.26,107.73) --
	(356.36,107.55) --
	(356.46,109.61) --
	(356.56,109.33) --
	(356.65,110.09) --
	(356.95,110.58) --
	(357.04,108.58) --
	(357.14,108.91) --
	(357.24,109.52) --
	(357.34,108.28) --
	(357.63,107.22) --
	(357.73,106.16) --
	(357.83,105.55) --
	(357.92,107.39) --
	(358.02,109.38) --
	(358.31,109.02) --
	(358.41,109.13) --
	(358.51,109.82) --
	(358.61,109.60) --
	(358.70,109.68) --
	(359.00,109.24) --
	(359.09,108.84) --
	(359.19,109.09) --
	(359.29,110.09) --
	(359.39,111.76) --
	(359.68,113.15) --
	(359.78,114.38) --
	(359.88,115.20) --
	(359.97,115.24) --
	(360.07,117.14) --
	(360.36,117.38) --
	(360.46,115.15) --
	(360.56,114.47) --
	(360.66,115.43) --
	(360.75,115.40) --
	(361.05,114.90) --
	(361.14,113.79) --
	(361.24,115.38) --
	(361.34,116.58) --
	(361.73,116.52) --
	(361.83,116.18) --
	(361.93,116.50) --
	(362.02,117.76) --
	(362.12,117.30) --
	(362.41,116.94) --
	(362.51,116.01) --
	(362.61,114.56) --
	(362.71,111.20) --
	(362.80,104.42) --
	(363.10,107.39) --
	(363.20,110.14) --
	(363.29,110.03) --
	(363.39,106.67) --
	(363.49,108.08) --
	(363.78,107.16) --
	(363.88,106.20) --
	(363.98,106.84) --
	(364.07,107.23) --
	(364.17,106.86) --
	(364.46,105.28) --
	(364.56,106.76) --
	(364.66,107.32) --
	(364.76,108.81) --
	(364.86,109.16) --
	(365.15,108.61) --
	(365.25,109.91) --
	(365.34,110.11) --
	(365.44,108.87) --
	(365.54,109.30) --
	(365.83,109.02) --
	(365.93,109.48) --
	(366.03,110.50) --
	(366.12,111.71) --
	(366.22,111.73) --
	(366.52,111.63) --
	(366.61,111.84) --
	(366.71,111.06) --
	(366.81,108.58) --
	(366.91,106.93) --
	(367.20,106.85) --
	(367.30,107.18) --
	(367.39,107.30) --
	(367.49,105.78) --
	(367.59,103.22) --
	(367.88,102.12) --
	(367.98,103.77) --
	(368.08,105.87) --
	(368.18,106.92) --
	(368.27,106.08) --
	(368.57,106.42) --
	(368.66,106.62) --
	(368.76,107.54) --
	(368.86,109.56) --
	(368.96,111.11) --
	(369.25,110.03) --
	(369.35,109.81) --
	(369.44,111.57) --
	(369.54,111.16) --
	(369.64,110.72) --
	(369.93,110.81) --
	(370.03,111.11) --
	(370.13,111.80) --
	(370.23,111.53) --
	(370.32,111.90) --
	(370.62,111.63) --
	(370.71,111.89) --
	(370.81,111.69) --
	(370.91,111.66) --
	(371.01,110.70) --
	(371.30,111.83) --
	(371.40,110.44) --
	(371.49,109.39) --
	(371.59,106.91) --
	(371.69,103.53) --
	(371.98,102.78) --
	(372.08,102.10) --
	(372.18,101.84) --
	(372.28,103.52) --
	(372.37,103.94) --
	(372.67,104.73) --
	(372.76,105.24) --
	(372.86,106.42) --
	(372.96,105.24) --
	(373.06,103.58) --
	(373.35,103.97) --
	(373.45,105.64) --
	(373.55,106.14) --
	(373.64,107.01) --
	(373.74,106.94) --
	(374.03,107.62) --
	(374.13,108.52) --
	(374.23,110.07) --
	(374.33,109.92) --
	(374.42,109.24) --
	(374.72,107.67) --
	(374.81,107.59) --
	(374.91,110.02) --
	(375.01,110.68) --
	(375.11,109.27) --
	(375.40,107.21) --
	(375.50,107.67) --
	(375.60,107.26) --
	(375.69,108.60) --
	(375.79,109.50) --
	(376.08,107.88) --
	(376.18,107.56) --
	(376.28,108.13) --
	(376.38,104.99) --
	(376.47,104.40) --
	(376.77,102.33) --
	(376.87,104.53) --
	(376.96,104.37) --
	(377.06,103.38) --
	(377.16,102.13) --
	(377.45,100.63) --
	(377.55, 99.73) --
	(377.65,100.79) --
	(377.74,102.18) --
	(377.84,103.47) --
	(378.13,104.64) --
	(378.23,105.40) --
	(378.33,107.07) --
	(378.43,106.56) --
	(378.52,108.14) --
	(378.82,109.05) --
	(378.92,107.28) --
	(379.01,107.85) --
	(379.11,106.67) --
	(379.21,107.58) --
	(379.50,108.22) --
	(379.60,108.52) --
	(379.70,108.00) --
	(379.79,108.21) --
	(379.89,108.26) --
	(380.18,106.62) --
	(380.28,106.00) --
	(380.38,107.85) --
	(380.48,107.29) --
	(380.58,108.91) --
	(380.87,109.82) --
	(380.97,112.00) --
	(381.06,111.47) --
	(381.16,110.29) --
	(381.26,111.37) --
	(381.55,111.12) --
	(381.65,110.71) --
	(381.75,110.77) --
	(381.84,109.61) --
	(381.94,108.23) --
	(382.24,107.12) --
	(382.33,107.60) --
	(382.43,107.59) --
	(382.53,107.41) --
	(382.63,107.11) --
	(382.92,107.93) --
	(383.02,108.73) --
	(383.11,109.25) --
	(383.21,108.43) --
	(383.31,108.63) --
	(383.60,109.19) --
	(383.70,108.53) --
	(383.80,108.98) --
	(383.90,108.12) --
	(383.99,106.88) --
	(384.29,106.79) --
	(384.38,107.05) --
	(384.48,106.42) --
	(384.58,104.58) --
	(384.68,103.75) --
	(384.97,103.22) --
	(385.07,104.95) --
	(385.16,106.50) --
	(385.26,106.92) --
	(385.36,107.05) --
	(385.75,107.14) --
	(385.85,106.94) --
	(385.95,106.32) --
	(386.04,106.39) --
	(386.43,108.46) --
	(386.53,110.34) --
	(386.63,111.37) --
	(386.73,110.74) --
	(387.02,110.97) --
	(387.12,111.35) --
	(387.21,111.29) --
	(387.31,111.31) --
	(387.41,110.36) --
	(387.70,110.32) --
	(387.80,110.75) --
	(387.90,110.38) --
	(388.00,110.23) --
	(388.09,110.05) --
	(388.39,110.38) --
	(388.48,110.15) --
	(388.58,109.51) --
	(388.68,109.96) --
	(388.78,110.00) --
	(389.07,109.84) --
	(389.17,109.92) --
	(389.27,109.44) --
	(389.36,109.61) --
	(389.46,109.96) --
	(389.75,111.68) --
	(389.85,112.72) --
	(389.95,113.13) --
	(390.05,114.00) --
	(390.14,114.12) --
	(390.44,114.75) --
	(390.53,114.30) --
	(390.63,115.36) --
	(390.73,115.51) --
	(390.83,115.88) --
	(391.12,116.37) --
	(391.22,116.37) --
	(391.32,117.72) --
	(391.41,118.39) --
	(391.51,119.33) --
	(391.80,119.64) --
	(391.90,118.75) --
	(392.00,117.66) --
	(392.10,118.73) --
	(392.19,119.54) --
	(392.49,118.95) --
	(392.59,118.65) --
	(392.68,118.48) --
	(392.78,120.39) --
	(392.88,120.40) --
	(393.17,120.19) --
	(393.27,120.77) --
	(393.37,120.53) --
	(393.46,119.51) --
	(393.56,119.41) --
	(393.85,120.35) --
	(393.95,119.52) --
	(394.05,119.40) --
	(394.15,118.50) --
	(394.24,119.29) --
	(394.54,119.87) --
	(394.64,119.88) --
	(394.73,118.87) --
	(394.83,118.32) --
	(394.93,117.74) --
	(395.22,118.33) --
	(395.32,119.40) --
	(395.42,118.59) --
	(395.51,117.95) --
	(395.90,117.34) --
	(396.00,116.52) --
	(396.10,115.24) --
	(396.20,115.99) --
	(396.30,116.29) --
	(396.59,114.58) --
	(396.69,114.01) --
	(396.78,113.57) --
	(396.88,113.98) --
	(396.98,114.16) --
	(397.27,113.39) --
	(397.37,113.63) --
	(397.47,113.83) --
	(397.56,114.71) --
	(397.66,114.80) --
	(397.96,114.76) --
	(398.05,114.66) --
	(398.15,114.34) --
	(398.25,113.23) --
	(398.35,110.74) --
	(398.64,109.04) --
	(398.74,108.60) --
	(398.83,108.82) --
	(398.93,108.99) --
	(399.03,108.33) --
	(399.32,107.44) --
	(399.42,107.89) --
	(399.52,107.44) --
	(399.62,106.60) --
	(399.71,105.03) --
	(400.01,105.66) --
	(400.10,105.84) --
	(400.20,104.23) --
	(400.30,103.69) --
	(400.40,104.57) --
	(400.69,104.91) --
	(400.79,105.01) --
	(400.88,103.09) --
	(400.98,101.72) --
	(401.08, 98.80) --
	(401.37, 97.22) --
	(401.47, 97.79) --
	(401.57, 99.16) --
	(401.67, 99.01) --
	(401.76, 97.53) --
	(402.06, 98.72) --
	(402.15, 96.82) --
	(402.25, 97.28) --
	(402.35, 97.01) --
	(402.45, 97.65) --
	(402.74, 96.85) --
	(402.84, 95.80) --
	(402.93, 95.28) --
	(403.03, 92.37) --
	(403.13, 91.77) --
	(403.42, 91.92) --
	(403.52, 92.89) --
	(403.62, 93.52) --
	(403.72, 93.53) --
	(403.81, 95.20) --
	(404.11, 96.08) --
	(404.20, 97.99) --
	(404.30, 98.69) --
	(404.40, 99.53) --
	(404.50, 98.31) --
	(404.79, 98.31) --
	(404.89, 97.90) --
	(404.99, 98.23) --
	(405.08, 98.70) --
	(405.18,100.14) --
	(405.47,100.81) --
	(405.57,101.91) --
	(405.67,102.26) --
	(405.77,103.86) --
	(405.86,103.85) --
	(406.16,100.92) --
	(406.25,101.28) --
	(406.35,101.04) --
	(406.45,102.05) --
	(406.55,103.22) --
	(406.84,103.24) --
	(406.94,102.66) --
	(407.04,102.92) --
	(407.13,103.35) --
	(407.23,104.47) --
	(407.52,105.45) --
	(407.62,106.99) --
	(407.72,107.62) --
	(407.82,107.64) --
	(407.91,108.22) --
	(408.21,108.68) --
	(408.31,109.02) --
	(408.40,109.47) --
	(408.50,110.65) --
	(408.60,110.20) --
	(408.89,110.15) --
	(408.99,110.78) --
	(409.09,110.72) --
	(409.18,111.82) --
	(409.28,110.66) --
	(409.57,110.59) --
	(409.67,109.12) --
	(409.77,108.86) --
	(409.87,109.48) --
	(409.97,109.89) --
	(410.26,110.65) --
	(410.36,111.25) --
	(410.45,109.91) --
	(410.55,110.36) --
	(410.65,110.20) --
	(410.94,110.82) --
	(411.04,111.11) --
	(411.14,111.66) --
	(411.23,111.75) --
	(411.33,112.88) --
	(411.62,111.95) --
	(411.72,109.71) --
	(411.82,107.68) --
	(411.92,105.62) --
	(412.02,107.45) --
	(412.31,106.90) --
	(412.41,107.32) --
	(412.50,106.39) --
	(412.60,107.50) --
	(412.70,108.68) --
	(412.99,108.37) --
	(413.09,108.39) --
	(413.19,106.58) --
	(413.28,106.51) --
	(413.38,107.95) --
	(413.68,107.28) --
	(413.77,108.51) --
	(413.87,109.70) --
	(413.97,110.03) --
	(414.07,109.80) --
	(414.36,109.51) --
	(414.46,109.82) --
	(414.55,109.14) --
	(414.65,108.76) --
	(414.75,108.13) --
	(415.04,106.63) --
	(415.14,105.66) --
	(415.24,105.45) --
	(415.34,105.58) --
	(415.43,106.01) --
	(415.73,105.69) --
	(415.82,105.81) --
	(415.92,105.84) --
	(416.02,105.92) --
	(416.12,104.95) --
	(416.41,103.63) --
	(416.51,105.54) --
	(416.60,106.42) --
	(416.70,104.57) --
	(416.80,105.07) --
	(417.09,106.19) --
	(417.19,105.69) --
	(417.29,105.88) --
	(417.39,106.71) --
	(417.48,106.55) --
	(417.78,107.94) --
	(417.87,107.59) --
	(417.97,107.23) --
	(418.07,107.28) --
	(418.17,107.39) --
	(418.46,107.72) --
	(418.56,107.38) --
	(418.66,106.51) --
	(418.75,106.89) --
	(418.85,107.80) --
	(419.14,107.68) --
	(419.24,107.05) --
	(419.34,106.68) --
	(419.44,105.42) --
	(419.53,104.70) --
	(419.83,104.91) --
	(419.92,104.74) --
	(420.02,105.58) --
	(420.12,105.72) --
	(420.22,105.53) --
	(420.51,105.77) --
	(420.61,106.02) --
	(420.71,106.60) --
	(420.80,106.68) --
	(420.90,106.22) --
	(421.19,105.64) --
	(421.39,106.46) --
	(421.49,107.35) --
	(421.58,107.22) --
	(421.88,107.13) --
	(422.07,108.10) --
	(422.17,108.26) --
	(422.27,107.88) --
	(422.56,107.45) --
	(422.66,107.91) --
	(422.76,108.14) --
	(422.85,108.38) --
	(422.95,107.49) --
	(423.24,107.38) --
	(423.34,107.61) --
	(423.44,107.13) --
	(423.54,107.34) --
	(423.63,108.07) --
	(423.93,108.39) --
	(424.03,108.52) --
	(424.12,108.71) --
	(424.22,108.85) --
	(424.32,109.10) --
	(424.61,109.06) --
	(424.71,109.36) --
	(424.81,110.10) --
	(424.90,110.80) --
	(425.00,111.06) --
	(425.29,111.36) --
	(425.39,111.11) --
	(425.49,111.45) --
	(425.59,111.91) --
	(425.69,112.53) --
	(425.98,112.46) --
	(426.08,112.42) --
	(426.17,112.93) --
	(426.27,112.72) --
	(426.37,112.36) --
	(426.66,112.32) --
	(426.76,111.87) --
	(426.86,111.59) --
	(426.95,109.97) --
	(427.05,109.70) --
	(427.35,109.91) --
	(427.44,109.02) --
	(427.54,108.69) --
	(427.64,107.83) --
	(427.74,106.35) --
	(428.03,105.81) --
	(428.13,106.51) --
	(428.22,107.04) --
	(428.32,106.77) --
	(428.42,106.57) --
	(428.71,106.49) --
	(428.81,106.12) --
	(428.91,105.75) --
	(429.00,105.62) --
	(429.10,106.21) --
	(429.40,106.00) --
	(429.49,106.13) --
	(429.59,105.59) --
	(429.69,105.46) --
	(429.79,105.01) --
	(430.08,105.29) --
	(430.18,105.60) --
	(430.27,106.35) --
	(430.37,106.71) --
	(430.76,106.50) --
	(430.86,107.46) --
	(430.96,106.36) --
	(431.06,104.27) --
	(431.15,103.37) --
	(431.45,102.76) --
	(431.54,103.06) --
	(431.64,103.50) --
	(431.74,102.84) --
	(431.84,101.37) --
	(432.13, 99.70) --
	(432.23, 98.56) --
	(432.32, 98.21) --
	(432.42, 97.92) --
	(432.52, 98.77) --
	(432.81, 99.05) --
	(432.91, 98.86) --
	(433.01,100.03) --
	(433.11,100.78) --
	(433.20,101.43) --
	(433.50,101.60) --
	(433.59,101.39) --
	(433.69,100.84) --
	(433.79,100.03) --
	(433.89,102.05) --
	(434.18,102.97) --
	(434.28,103.09) --
	(434.38,102.57) --
	(434.47,102.22) --
	(434.57,101.73) --
	(434.86,101.25) --
	(434.96,101.10) --
	(435.06,100.59) --
	(435.16,101.55) --
	(435.25,102.04) --
	(435.55,102.44) --
	(435.64,101.99) --
	(435.74,101.16) --
	(435.84,100.08) --
	(435.94,100.18) --
	(436.23,100.51) --
	(436.33,101.76) --
	(436.43,101.30) --
	(436.52,100.68) --
	(436.62, 99.88) --
	(436.91, 99.96) --
	(437.01,100.76) --
	(437.11,101.75) --
	(437.21,101.62) --
	(437.30,102.19) --
	(437.60,101.98) --
	(437.69,101.45) --
	(437.79,101.58) --
	(437.89,101.88) --
	(437.99,103.56) --
	(438.28,103.98) --
	(438.38,103.37) --
	(438.48,103.92) --
	(438.57,102.00) --
	(438.67,100.72) --
	(438.96, 99.52) --
	(439.06,100.70) --
	(439.16,100.37) --
	(439.26,101.16) --
	(439.35,101.50) --
	(439.65,100.95) --
	(439.75,101.37) --
	(439.84,102.68) --
	(439.94,102.80) --
	(440.04,103.45) --
	(440.33,104.06) --
	(440.43,104.15) --
	(440.53,104.65) --
	(440.62,104.75) --
	(440.72,104.76) --
	(441.01,105.16) --
	(441.11,105.22) --
	(441.21,105.13) --
	(441.31,105.80) --
	(441.41,106.04) --
	(441.70,105.83) --
	(441.80,105.67) --
	(441.89,105.26) --
	(441.99,105.13) --
	(442.09,104.99) --
	(442.38,105.07) --
	(442.48,104.84) --
	(442.58,104.88) --
	(442.67,105.79) --
	(442.77,106.24) --
	(443.07,106.06) --
	(443.16,105.36) --
	(443.26,104.82) --
	(443.36,104.48) --
	(443.46,104.86) --
	(443.75,105.12) --
	(443.85,106.32) --
	(443.94,106.27) --
	(444.04,107.30) --
	(444.14,107.17) --
	(444.43,107.19) --
	(444.53,106.57) --
	(444.63,106.48) --
	(444.72,106.99) --
	(444.82,107.53) --
	(445.12,107.62) --
	(445.21,108.36) --
	(445.31,110.76) --
	(445.41,111.20) --
	(445.51,110.20) --
	(445.80,109.20) --
	(445.90,109.91) --
	(445.99,110.20) --
	(446.09,110.13) --
	(446.19,110.64) --
	(446.48,110.07) --
	(446.58,108.35) --
	(446.68,108.46) --
	(446.78,108.81) --
	(446.87,108.84) --
	(447.17,108.17) --
	(447.26,107.04) --
	(447.36,106.73) --
	(447.46,107.65) --
	(447.56,106.79) --
	(447.85,106.13) --
	(447.95,105.55) --
	(448.04,106.14) --
	(448.14,105.99) --
	(448.24,106.09) --
	(448.53,105.40) --
	(448.63,105.24) --
	(448.73,105.78) --
	(448.83,106.35) --
	(448.92,106.47) --
	(449.22,106.08) --
	(449.31,106.81) --
	(449.41,106.47) --
	(449.51,107.08) --
	(449.61,107.45) --
	(449.90,107.33) --
	(450.00,107.04) --
	(450.10,106.67) --
	(450.19,106.54) --
	(450.29,106.15) --
	(450.58,106.33) --
	(450.68,106.33) --
	(450.78,105.99) --
	(450.88,105.37) --
	(450.97,104.88) --
	(451.27,105.51) --
	(451.36,106.00) --
	(451.46,105.96) --
	(451.56,106.32) --
	(451.66,105.33) --
	(451.95,104.27) --
	(452.05,103.96) --
	(452.15,103.95) --
	(452.24,103.00) --
	(452.34,102.58) --
	(452.63,103.60) --
	(452.73,103.77) --
	(452.83,103.71) --
	(452.93,104.64) --
	(453.02,105.10) --
	(453.32,104.94) --
	(453.41,104.92) --
	(453.51,104.57) --
	(453.61,105.23) --
	(453.71,106.30) --
	(454.00,105.77) --
	(454.10,106.81) --
	(454.20,106.63) --
	(454.29,106.79) --
	(454.39,106.58) --
	(454.68,106.31) --
	(454.78,107.39) --
	(454.88,108.07) --
	(454.98,107.51) --
	(455.07,107.33) --
	(455.37,107.10) --
	(455.47,106.38) --
	(455.56,106.37) --
	(455.66,106.49) --
	(455.76,105.67) --
	(456.05,106.46) --
	(456.15,106.17) --
	(456.25,106.31) --
	(456.34,106.92) --
	(456.44,107.45) --
	(456.73,107.92) --
	(456.83,107.94) --
	(457.13,108.42) --
	(457.42,107.79) --
	(457.52,107.28) --
	(457.71,106.40) --
	(457.81,104.90) --
	(458.10,104.36) --
	(458.20,104.51) --
	(458.30,104.44) --
	(458.39,104.32) --
	(458.49,104.17) --
	(458.79,104.04) --
	(458.88,104.03) --
	(458.98,104.32) --
	(459.08,104.41) --
	(459.18,104.08) --
	(459.47,104.23) --
	(459.57,105.11) --
	(459.66,105.41) --
	(459.76,105.80) --
	(459.86,104.94) --
	(460.15,104.60) --
	(460.25,104.64) --
	(460.35,104.56) --
	(460.45,104.98) --
	(460.54,104.46) --
	(460.84,102.93) --
	(460.93,102.93) --
	(461.03,102.99) --
	(461.13,103.56) --
	(461.23,104.43) --
	(461.52,105.32) --
	(461.62,105.15) --
	(461.71,105.28) --
	(461.81,105.12) --
	(461.91,105.37) --
	(462.20,105.80) --
	(462.30,106.14) --
	(462.40,106.64) --
	(462.50,106.35) --
	(462.59,106.26) --
	(462.89,106.28) --
	(462.98,106.16) --
	(463.08,106.11) --
	(463.18,105.79) --
	(463.28,105.65) --
	(463.57,107.17) --
	(463.67,105.95) --
	(463.76,105.10) --
	(463.86,104.40) --
	(463.96,104.89) --
	(464.25,104.48) --
	(464.35,104.40) --
	(464.45,103.90) --
	(464.55,103.86) --
	(464.64,103.96) --
	(464.94,103.98) --
	(465.03,103.52) --
	(465.13,103.42) --
	(465.23,102.78) --
	(465.33,103.53) --
	(465.62,103.39) --
	(465.72,103.60) --
	(465.82,103.79) --
	(465.91,103.93) --
	(466.01,104.32) --
	(466.30,104.16) --
	(466.40,103.49) --
	(466.50,102.26) --
	(466.60,102.13) --
	(466.69,103.39) --
	(466.99,102.61) --
	(467.08,103.42) --
	(467.18,104.27) --
	(467.28,104.36) --
	(467.38,104.15) --
	(467.67,104.75) --
	(467.77,105.07) --
	(467.87,105.76) --
	(467.96,105.33) --
	(468.35,105.18) --
	(468.45,105.06) --
	(468.55,104.90) --
	(468.65,105.07) --
	(468.74,105.20) --
	(469.04,105.25) --
	(469.13,104.86) --
	(469.23,104.06) --
	(469.33,103.91) --
	(469.43,104.30) --
	(469.72,104.38) --
	(469.82,103.85) --
	(469.92,103.84) --
	(470.01,104.05) --
	(470.11,104.47) --
	(470.40,104.27) --
	(470.50,104.50) --
	(470.60,105.41) --
	(470.70,105.44) --
	(470.79,105.67) --
	(471.09,106.06) --
	(471.19,105.86) --
	(471.28,106.37) --
	(471.38,106.52) --
	(471.48,106.46) --
	(471.77,106.30) --
	(471.87,106.35) --
	(471.97,106.00) --
	(472.06,106.08) --
	(472.16,105.64) --
	(472.45,105.39) --
	(472.55,105.02) --
	(472.65,105.36) --
	(472.75,104.69) --
	(472.85,105.21) --
	(473.14,105.49) --
	(473.24,105.62) --
	(473.33,105.73) --
	(473.43,106.89) --
	(473.53,108.39) --
	(473.82,108.21) --
	(473.92,107.98) --
	(474.02,108.62) --
	(474.11,109.15) --
	(474.21,109.33) --
	(474.51,109.19) --
	(474.60,108.64) --
	(474.70,108.64) --
	(474.80,108.44) --
	(474.90,108.27) --
	(475.19,107.80) --
	(475.29,107.88) --
	(475.38,107.61) --
	(475.48,106.66) --
	(475.58,106.79) --
	(475.87,106.43) --
	(475.97,105.91) --
	(476.07,105.30) --
	(476.17,105.03) --
	(476.26,104.80) --
	(476.56,104.19) --
	(476.65,103.81) --
	(476.75,104.45) --
	(476.85,104.94) --
	(476.95,105.34) --
	(477.24,104.96) --
	(477.34,105.50) --
	(477.43,105.15) --
	(477.53,105.08) --
	(477.63,105.16) --
	(477.92,104.99) --
	(478.02,105.26) --
	(478.12,105.07) --
	(478.22,103.77) --
	(478.31,103.20) --
	(478.61,102.95) --
	(478.70,102.67) --
	(478.80,102.52) --
	(478.90,102.66) --
	(479.00,103.37) --
	(479.29,102.72) --
	(479.39,102.21) --
	(479.48,101.58) --
	(479.58,101.67) --
	(479.68,100.82) --
	(479.97,100.40) --
	(480.07,100.00) --
	(480.17,100.48) --
	(480.27,100.08) --
	(480.36,100.21) --
	(480.66,100.13) --
	(480.75,100.72) --
	(480.85,100.91) --
	(480.95,100.84) --
	(481.05,100.86) --
	(481.34,100.95) --
	(481.44,100.02) --
	(481.54, 99.78) --
	(481.63,100.18) --
	(481.73, 99.56) --
	(482.02, 98.44) --
	(482.12, 98.43) --
	(482.22, 97.58) --
	(482.32, 97.11) --
	(482.41, 97.38) --
	(482.71, 96.57) --
	(482.80, 97.07) --
	(482.90, 97.51) --
	(483.00, 96.98) --
	(483.10, 96.38) --
	(483.39, 96.32) --
	(483.49, 96.27) --
	(483.59, 96.17) --
	(483.68, 96.22) --
	(483.78, 96.12) --
	(484.07, 96.46) --
	(484.17, 96.16) --
	(484.27, 94.56) --
	(484.37, 93.11) --
	(484.46, 93.06) --
	(484.76, 93.11) --
	(484.86, 92.28) --
	(484.95, 91.43) --
	(485.05, 91.39) --
	(485.15, 89.91) --
	(485.44, 89.50) --
	(485.54, 88.86) --
	(485.64, 86.24) --
	(485.73, 85.66) --
	(485.83, 87.29) --
	(486.12, 86.63) --
	(486.22, 86.40) --
	(486.32, 86.28) --
	(486.42, 86.06) --
	(486.51, 86.71) --
	(486.81, 86.63) --
	(486.91, 86.68) --
	(487.00, 87.33) --
	(487.10, 86.97) --
	(487.20, 86.30) --
	(487.49, 85.23) --
	(487.59, 83.64) --
	(487.69, 83.19) --
	(487.78, 83.31) --
	(487.88, 83.64) --
	(488.17, 83.89) --
	(488.27, 82.51) --
	(488.37, 82.26) --
	(488.47, 80.79) --
	(488.57, 79.44) --
	(488.86, 79.78) --
	(488.96, 80.16) --
	(489.05, 79.91) --
	(489.15, 79.89) --
	(489.25, 81.01) --
	(489.54, 81.24) --
	(489.64, 80.09) --
	(489.74, 79.62) --
	(489.83, 77.28) --
	(489.93, 75.74) --
	(490.23, 73.76) --
	(490.32, 75.12) --
	(490.42, 74.46) --
	(490.52, 73.62) --
	(490.62, 72.85) --
	(490.91, 71.61) --
	(491.01, 70.44) --
	(491.10, 69.65) --
	(491.20, 68.96) --
	(491.30, 67.47) --
	(491.59, 66.88) --
	(491.69, 65.25) --
	(491.79, 65.04) --
	(491.89, 65.57) --
	(491.98, 64.94) --
	(492.28, 66.05) --
	(492.37, 65.00) --
	(492.47, 65.35) --
	(492.67, 65.44) --
	(492.96, 64.07) --
	(493.06, 62.41) --
	(493.15, 62.10) --
	(493.35, 61.92) --
	(493.64, 59.57) --
	(493.74, 57.71) --
	(493.84, 56.27) --
	(493.94, 56.99) --
	(494.03, 56.60) --
	(494.33, 55.27) --
	(494.42, 53.61) --
	(494.52, 53.74) --
	(494.62, 54.94) --
	(494.72, 55.15) --
	(495.01, 55.53) --
	(495.11, 54.86) --
	(495.20, 55.03) --
	(495.30, 54.87) --
	(495.40, 55.38) --
	(495.69, 54.75) --
	(495.79, 55.02) --
	(495.89, 55.70) --
	(495.99, 55.54) --
	(496.08, 56.30) --
	(496.38, 59.02) --
	(496.47, 61.91) --
	(496.57, 62.27) --
	(496.67, 61.13) --
	(496.77, 63.19) --
	(497.06, 63.37) --
	(497.16, 63.02) --
	(497.26, 62.27) --
	(497.35, 62.79) --
	(497.45, 65.30) --
	(497.74, 65.67) --
	(497.84, 65.88) --
	(497.94, 66.00) --
	(498.04, 65.56) --
	(498.13, 65.77) --
	(498.43, 63.78) --
	(498.52, 63.34) --
	(498.62, 63.56) --
	(498.72, 65.38) --
	(498.82, 66.00) --
	(499.11, 65.92) --
	(499.21, 65.28) --
	(499.31, 65.18) --
	(499.40, 65.14) --
	(499.50, 65.03) --
	(499.79, 64.14) --
	(499.89, 62.93) --
	(499.99, 62.30) --
	(500.09, 63.03) --
	(500.18, 61.82) --
	(500.48, 60.04) --
	(500.58, 59.48) --
	(500.67, 59.81) --
	(500.77, 60.62) --
	(500.87, 60.42) --
	(501.16, 60.72) --
	(501.26, 61.22) --
	(501.36, 61.15) --
	(501.45, 64.16) --
	(501.55, 62.85) --
	(501.84, 61.65) --
	(501.94, 61.34) --
	(502.04, 62.48) --
	(502.14, 62.85) --
	(502.24, 62.98) --
	(502.53, 63.07) --
	(502.63, 64.20) --
	(502.72, 63.94) --
	(502.82, 63.32) --
	(502.92, 63.74) --
	(503.21, 65.21) --
	(503.31, 65.25) --
	(503.41, 66.14) --
	(503.50, 67.65) --
	(503.60, 68.17) --
	(503.89, 68.15) --
	(503.99, 67.62) --
	(504.09, 67.01) --
	(504.19, 67.86) --
	(504.29, 69.32) --
	(504.58, 69.41) --
	(504.68, 68.89) --
	(504.77, 69.30) --
	(504.87, 70.34) --
	(504.97, 70.36) --
	(505.26, 70.86) --
	(505.36, 71.48) --
	(505.46, 72.56) --
	(505.55, 71.77) --
	(505.65, 70.53) --
	(505.95, 70.20) --
	(506.04, 70.57) --
	(506.14, 71.60) --
	(506.24, 71.09) --
	(506.34, 70.77) --
	(506.63, 70.96) --
	(506.73, 69.45) --
	(506.82, 69.29) --
	(506.92, 70.06) --
	(507.02, 70.20) --
	(507.31, 69.51) --
	(507.41, 69.15) --
	(507.51, 68.90) --
	(507.61, 68.02) --
	(507.70, 68.94) --
	(508.00, 68.93) --
	(508.09, 70.38) --
	(508.19, 69.76) --
	(508.29, 68.24) --
	(508.39, 67.43) --
	(508.68, 68.09) --
	(508.78, 68.78) --
	(508.87, 70.50) --
	(508.97, 70.29) --
	(509.07, 69.50) --
	(509.36, 68.69) --
	(509.46, 68.62) --
	(509.56, 68.78) --
	(509.66, 69.01) --
	(509.75, 68.54) --
	(510.05, 68.04) --
	(510.14, 68.53) --
	(510.24, 69.11) --
	(510.34, 68.22) --
	(510.44, 67.86) --
	(510.73, 67.14) --
	(510.83, 67.58) --
	(510.92, 68.40) --
	(511.02, 68.00) --
	(511.12, 67.22) --
	(511.41, 65.16) --
	(511.51, 63.91) --
	(511.61, 63.53) --
	(511.71, 64.96) --
	(511.80, 65.32) --
	(512.10, 64.70) --
	(512.19, 64.16) --
	(512.29, 64.47) --
	(512.39, 63.90) --
	(512.49, 63.70) --
	(512.78, 63.54) --
	(512.88, 63.36) --
	(512.98, 63.27) --
	(513.07, 62.94) --
	(513.17, 62.16) --
	(513.46, 61.53) --
	(513.56, 60.92) --
	(513.66, 61.15) --
	(513.76, 61.66) --
	(513.85, 60.89) --
	(514.15, 59.19) --
	(514.24, 58.78) --
	(514.34, 58.78) --
	(514.44, 58.13) --
	(514.54, 58.02) --
	(514.83, 58.32) --
	(514.93, 58.59) --
	(515.03, 58.13) --
	(515.12, 58.29) --
	(515.22, 57.75) --
	(515.51, 57.22) --
	(515.61, 57.06) --
	(515.71, 56.76) --
	(515.81, 55.74) --
	(515.90, 54.83) --
	(516.20, 52.94) --
	(516.30, 52.78) --
	(516.39, 52.82) --
	(516.49, 54.32) --
	(516.59, 56.60) --
	(516.88, 58.07) --
	(516.98, 58.70) --
	(517.08, 56.89) --
	(517.17, 58.38) --
	(517.27, 57.92) --
	(517.56, 56.92) --
	(517.66, 56.75) --
	(517.76, 57.22) --
	(517.86, 56.30) --
	(517.96, 56.15) --
	(518.25, 55.51) --
	(518.35, 54.93) --
	(518.44, 56.09) --
	(518.54, 56.52) --
	(518.64, 55.91) --
	(518.93, 55.48) --
	(519.03, 55.50) --
	(519.13, 56.19) --
	(519.22, 56.02) --
	(519.32, 55.44) --
	(519.61, 55.26) --
	(519.71, 55.24) --
	(519.81, 55.29) --
	(519.91, 56.02) --
	(520.01, 55.49) --
	(520.30, 56.40) --
	(520.40, 57.31) --
	(520.49, 59.06) --
	(520.59, 58.95) --
	(520.69, 59.50) --
	(520.98, 58.84) --
	(521.08, 57.25) --
	(521.18, 56.61) --
	(521.27, 56.48) --
	(521.37, 57.02) --
	(521.67, 56.38) --
	(521.76, 55.53) --
	(521.86, 55.37) --
	(521.96, 55.18) --
	(522.06, 55.19) --
	(522.35, 54.93) --
	(522.45, 54.34) --
	(522.54, 54.99) --
	(522.64, 55.91) --
	(522.74, 55.36) --
	(523.03, 55.59) --
	(523.13, 55.55) --
	(523.23, 55.98) --
	(523.33, 55.05) --
	(523.42, 54.60) --
	(523.72, 54.12) --
	(523.81, 54.23) --
	(523.91, 53.64) --
	(524.01, 52.57) --
	(524.11, 51.77) --
	(524.40, 50.93) --
	(524.50, 51.02) --
	(524.59, 50.82) --
	(524.69, 51.21) --
	(524.79, 51.09) --
	(525.08, 51.07) --
	(525.18, 52.07) --
	(525.28, 52.25) --
	(525.38, 52.12) --
	(525.47, 51.66) --
	(525.77, 51.54) --
	(525.86, 51.80) --
	(525.96, 51.11) --
	(526.06, 50.66) --
	(526.16, 50.81) --
	(526.45, 49.50) --
	(526.55, 48.57) --
	(526.65, 48.15) --
	(526.74, 48.07) --
	(526.84, 47.32) --
	(527.13, 46.39) --
	(527.23, 46.39) --
	(527.33, 46.17) --
	(527.43, 45.53) --
	(527.52, 45.64) --
	(527.82, 44.92) --
	(527.91, 45.25) --
	(528.01, 45.34) --
	(528.11, 46.08) --
	(528.50, 45.71) --
	(528.60, 45.58) --
	(528.70, 45.47) --
	(528.79, 45.35) --
	(529.18, 45.77) --
	(529.28, 45.30) --
	(529.38, 44.09) --
	(529.48, 42.59) --
	(529.57, 43.09) --
	(529.87, 41.96) --
	(529.96, 40.90) --
	(530.06, 40.84) --
	(530.16, 40.29) --
	(530.26, 40.08) --
	(530.55, 39.14) --
	(530.65, 39.36) --
	(530.75, 38.25) --
	(530.84, 38.58) --
	(530.94, 40.69) --
	(531.23, 40.76) --
	(531.33, 40.38) --
	(531.43, 41.42) --
	(531.53, 42.94) --
	(531.62, 43.61) --
	(531.92, 44.11) --
	(532.02, 43.03) --
	(532.11, 43.24) --
	(532.21, 44.27) --
	(532.31, 43.76) --
	(532.60, 43.52) --
	(532.70, 42.98) --
	(532.80, 41.04) --
	(532.89, 40.46) --
	(532.99, 41.69) --
	(533.28, 43.07) --
	(533.38, 43.80) --
	(533.48, 42.86) --
	(533.58, 44.29) --
	(533.68, 43.66) --
	(533.97, 43.91) --
	(534.07, 43.47) --
	(534.16, 42.95) --
	(534.26, 43.67) --
	(534.36, 44.92) --
	(534.65, 44.43) --
	(534.75, 45.66) --
	(534.85, 45.72) --
	(534.94, 45.68) --
	(535.04, 46.28) --
	(535.34, 47.90) --
	(535.43, 48.42) --
	(535.53, 48.40) --
	(535.63, 48.55) --
	(535.73, 48.87) --
	(536.02, 48.15) --
	(536.12, 47.31) --
	(536.21, 47.96) --
	(536.31, 49.46) --
	(536.41, 49.65) --
	(536.70, 49.39) --
	(536.80, 49.71) --
	(536.90, 49.33) --
	(536.99, 48.33) --
	(537.09, 48.33) --
	(537.39, 48.75) --
	(537.48, 47.96) --
	(537.58, 48.29) --
	(537.68, 47.82) --
	(537.78, 47.99) --
	(538.07, 47.07) --
	(538.17, 46.51) --
	(538.26, 47.50) --
	(538.36, 48.13) --
	(538.46, 49.18) --
	(538.75, 50.00) --
	(538.85, 51.29) --
	(538.95, 51.52) --
	(539.05, 51.26) --
	(539.14, 50.83) --
	(539.44, 49.64) --
	(539.53, 51.01) --
	(539.63, 51.16) --
	(539.73, 52.48) --
	(539.83, 52.23) --
	(540.12, 51.92) --
	(540.22, 52.31) --
	(540.31, 53.52) --
	(540.41, 54.03) --
	(540.51, 54.58) --
	(540.80, 54.41) --
	(540.90, 53.24) --
	(541.00, 52.77) --
	(541.10, 53.34) --
	(541.19, 52.86) --
	(541.49, 53.03) --
	(541.58, 52.59) --
	(541.68, 53.56) --
	(541.78, 55.09) --
	(541.88, 55.07) --
	(542.17, 55.93) --
	(542.27, 56.30) --
	(542.37, 56.34) --
	(542.46, 55.50) --
	(542.56, 56.26) --
	(542.85, 55.69) --
	(542.95, 55.65) --
	(543.05, 56.42) --
	(543.15, 56.79) --
	(543.24, 56.25) --
	(543.54, 56.28) --
	(543.63, 56.56) --
	(543.73, 56.67) --
	(543.83, 56.98) --
	(543.93, 57.10) --
	(544.22, 57.33) --
	(544.32, 57.76) --
	(544.42, 58.67) --
	(544.51, 58.88) --
	(544.61, 58.10) --
	(544.90, 57.45) --
	(545.00, 56.96) --
	(545.10, 56.73) --
	(545.20, 55.66) --
	(545.29, 55.78) --
	(545.59, 57.44) --
	(545.68, 57.27) --
	(545.78, 57.62) --
	(545.88, 57.38) --
	(545.98, 56.34) --
	(546.27, 55.89) --
	(546.37, 56.01) --
	(546.47, 57.10) --
	(546.56, 57.47) --
	(546.66, 56.78) --
	(546.95, 57.31) --
	(547.05, 55.91) --
	(547.15, 55.92) --
	(547.25, 55.79) --
	(547.34, 54.50) --
	(547.64, 54.19) --
	(547.74, 55.00) --
	(547.83, 54.98) --
	(547.93, 54.73) --
	(548.03, 55.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (267.02, 33.48) -- (267.02,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (281.37, 33.48) -- (281.37,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (308.13, 33.48) -- (308.13,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (414.07, 33.48) -- (414.07,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (484.27, 33.48) -- (484.27,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (530.84, 33.48) -- (530.84,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (533.97, 33.48) -- (533.97,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 76.72, 33.48) -- ( 76.72,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (267.41, 33.48) -- (267.41,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (280.40, 33.48) -- (280.40,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (305.98, 33.48) -- (305.98,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (417.09, 33.48) -- (417.09,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (484.17, 33.48) -- (484.17,138.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (529.28, 33.48) -- (529.28,138.54);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.26, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 35.86, 57.17) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 35.86, 97.56) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 60.48) --
	( 41.26, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26,100.87) --
	( 41.26,100.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.93, 30.48) --
	(100.93, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.31, 30.48) --
	(172.31, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.59, 30.48) --
	(243.59, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.96, 30.48) --
	(314.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.24, 30.48) --
	(386.24, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.61, 30.48) --
	(457.61, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.89, 30.48) --
	(528.89, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (100.93, 21.46-5) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (172.31, 21.46-5) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (243.59, 21.46-5) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (314.96, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (386.24, 21.46-5) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (457.61, 21.46-5) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (528.89, 21.46-5) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (306.71,  8.40-8.4) {time};
\end{scope}
\end{tikzpicture}


==> tikz/oil_residuals.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 48.25) --
	(572.16, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 67.23) --
	(572.16, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 86.20) --
	(572.16, 86.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,105.18) --
	(572.16,105.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,124.16) --
	(572.16,124.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 33.48) --
	( 59.14,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.37, 33.48) --
	(131.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.56, 33.48) --
	(203.56,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.74, 33.48) --
	(275.74,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.93, 33.48) --
	(347.93,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.12, 33.48) --
	(420.12,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.30, 33.48) --
	(492.30,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.49, 33.48) --
	(564.49,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 38.76) --
	(572.16, 38.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 57.74) --
	(572.16, 57.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 76.72) --
	(572.16, 76.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 95.69) --
	(572.16, 95.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,114.67) --
	(572.16,114.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,133.65) --
	(572.16,133.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.25, 33.48) --
	( 95.25,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.49, 33.48) --
	(167.49,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.63, 33.48) --
	(239.63,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.86, 33.48) --
	(311.86,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.00, 33.48) --
	(384.00,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.23, 33.48) --
	(456.23,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (528.37, 33.48) --
	(528.37,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 96.93) --
	( 59.38,107.77) --
	( 59.68, 95.28) --
	( 59.78, 83.07) --
	( 59.88, 84.51) --
	( 59.98,106.35) --
	( 60.08,101.35) --
	( 60.37, 96.93) --
	( 60.47,102.43) --
	( 60.57,103.19) --
	( 60.67, 99.82) --
	( 60.77, 98.98) --
	( 61.06, 99.51) --
	( 61.16, 92.71) --
	( 61.26, 96.79) --
	( 61.36, 87.09) --
	( 61.46,102.22) --
	( 61.76, 91.36) --
	( 61.85, 92.28) --
	( 61.95,103.54) --
	( 62.05,100.82) --
	( 62.15, 98.73) --
	( 62.45, 91.11) --
	( 62.55, 92.58) --
	( 62.65,104.48) --
	( 62.74,100.38) --
	( 62.84,103.48) --
	( 63.14, 98.69) --
	( 63.24, 96.53) --
	( 63.34, 96.26) --
	( 63.44,105.10) --
	( 63.53,102.46) --
	( 63.83, 91.27) --
	( 63.93, 96.27) --
	( 64.03, 98.26) --
	( 64.13, 90.66) --
	( 64.23,101.74) --
	( 64.52,104.83) --
	( 64.62,100.70) --
	( 64.72, 93.82) --
	( 64.82, 96.80) --
	( 64.92, 98.88) --
	( 65.21, 83.76) --
	( 65.31,103.43) --
	( 65.41, 99.16) --
	( 65.51, 99.67) --
	( 65.61,100.69) --
	( 65.91,101.04) --
	( 66.00, 89.59) --
	( 66.10, 99.52) --
	( 66.20, 92.78) --
	( 66.30, 77.71) --
	( 66.60, 80.50) --
	( 66.70, 65.87) --
	( 66.80, 88.13) --
	( 66.89, 87.31) --
	( 66.99, 68.89) --
	( 67.29,111.84) --
	( 67.39,115.29) --
	( 67.49, 75.93) --
	( 67.59,115.09) --
	( 67.68,105.88) --
	( 67.98, 96.78) --
	( 68.08, 90.35) --
	( 68.18, 80.19) --
	( 68.28,100.85) --
	( 68.38, 86.72) --
	( 68.67, 89.02) --
	( 68.77,104.00) --
	( 68.87,101.25) --
	( 68.97, 93.78) --
	( 69.07, 89.54) --
	( 69.36,103.49) --
	( 69.46,100.42) --
	( 69.56, 99.41) --
	( 69.66,105.72) --
	( 70.06,103.17) --
	( 70.16, 90.53) --
	( 70.25, 78.82) --
	( 70.35, 76.77) --
	( 70.45,104.45) --
	( 70.75, 83.55) --
	( 70.85, 84.77) --
	( 70.95,107.36) --
	( 71.04, 98.51) --
	( 71.14, 94.70) --
	( 71.44, 99.03) --
	( 71.54, 93.08) --
	( 71.64, 94.16) --
	( 71.74,109.69) --
	( 71.84,113.24) --
	( 72.13, 99.59) --
	( 72.23, 97.27) --
	( 72.33,113.05) --
	( 72.43, 96.95) --
	( 72.53, 95.71) --
	( 72.82,102.08) --
	( 72.92, 84.40) --
	( 73.02,108.22) --
	( 73.12, 92.30) --
	( 73.22,102.73) --
	( 73.51, 95.45) --
	( 73.61, 85.52) --
	( 73.71, 95.22) --
	( 73.81, 89.58) --
	( 73.91,105.72) --
	( 74.21,104.35) --
	( 74.31, 94.73) --
	( 74.40, 86.08) --
	( 74.50, 96.18) --
	( 74.60,107.65) --
	( 74.90,100.40) --
	( 75.00, 94.50) --
	( 75.10,103.15) --
	( 75.19, 86.09) --
	( 75.29, 76.35) --
	( 75.59, 88.64) --
	( 75.69, 93.26) --
	( 75.79, 82.84) --
	( 75.89, 87.94) --
	( 75.99,113.40) --
	( 76.28, 99.87) --
	( 76.38, 88.11) --
	( 76.48,102.81) --
	( 76.58, 95.95) --
	( 76.68, 93.27) --
	( 76.97,108.47) --
	( 77.07, 96.88) --
	( 77.17, 97.82) --
	( 77.27,101.81) --
	( 77.37, 85.29) --
	( 77.67, 91.40) --
	( 77.76, 89.93) --
	( 77.86,109.28) --
	( 77.96,107.81) --
	( 78.06, 98.66) --
	( 78.36, 92.21) --
	( 78.46, 94.05) --
	( 78.55, 92.43) --
	( 78.65, 96.36) --
	( 78.75,101.88) --
	( 79.05, 89.22) --
	( 79.15, 75.97) --
	( 79.25, 90.91) --
	( 79.35,100.46) --
	( 79.44, 98.53) --
	( 79.74, 86.41) --
	( 79.84, 98.79) --
	( 79.94, 98.06) --
	( 80.04, 99.93) --
	( 80.14,110.99) --
	( 80.43,105.21) --
	( 80.53, 98.13) --
	( 80.63, 96.77) --
	( 80.73, 99.21) --
	( 80.83, 98.30) --
	( 81.12, 90.53) --
	( 81.22, 93.86) --
	( 81.32, 86.89) --
	( 81.42, 81.50) --
	( 81.52,104.14) --
	( 81.82, 92.69) --
	( 81.91, 86.24) --
	( 82.01, 96.82) --
	( 82.11,111.16) --
	( 82.21,104.80) --
	( 82.51, 91.42) --
	( 82.61, 95.64) --
	( 82.70, 88.93) --
	( 82.80, 95.65) --
	( 82.90, 97.22) --
	( 83.20, 88.68) --
	( 83.30, 69.62) --
	( 83.40, 79.27) --
	( 83.50, 90.87) --
	( 83.59, 86.68) --
	( 83.89, 96.44) --
	( 83.99, 95.71) --
	( 84.09, 96.93) --
	( 84.19, 94.00) --
	( 84.29, 81.65) --
	( 84.58, 91.22) --
	( 84.68, 89.94) --
	( 84.78, 84.01) --
	( 84.88, 88.25) --
	( 84.98, 92.89) --
	( 85.27, 94.97) --
	( 85.37,103.26) --
	( 85.47,106.45) --
	( 85.57,114.39) --
	( 85.67, 88.56) --
	( 85.97,101.63) --
	( 86.06,105.67) --
	( 86.16,101.21) --
	( 86.26,107.28) --
	( 86.36,100.81) --
	( 86.66,102.82) --
	( 86.76, 93.14) --
	( 86.86, 92.21) --
	( 86.95,108.92) --
	( 87.05,123.29) --
	( 87.35, 92.15) --
	( 87.45, 95.63) --
	( 87.55, 92.36) --
	( 87.65, 96.72) --
	( 87.74, 76.22) --
	( 88.04, 83.91) --
	( 88.14, 94.97) --
	( 88.24, 89.48) --
	( 88.34, 93.59) --
	( 88.44, 97.96) --
	( 88.73, 92.45) --
	( 88.83, 86.87) --
	( 88.93, 90.53) --
	( 89.03, 80.75) --
	( 89.13, 99.51) --
	( 89.42, 95.45) --
	( 89.52, 84.90) --
	( 89.62,112.14) --
	( 89.72,103.16) --
	( 89.82,105.57) --
	( 90.12,101.34) --
	( 90.22, 96.10) --
	( 90.31, 94.97) --
	( 90.41,101.94) --
	( 90.51,102.09) --
	( 90.81, 86.97) --
	( 90.91,101.87) --
	( 91.01,107.69) --
	( 91.10, 87.55) --
	( 91.20, 94.09) --
	( 91.50, 69.86) --
	( 91.60, 87.85) --
	( 91.70, 98.89) --
	( 91.80,100.46) --
	( 91.89, 96.34) --
	( 92.19, 82.81) --
	( 92.29,106.68) --
	( 92.39,100.64) --
	( 92.49,102.60) --
	( 92.59, 87.58) --
	( 92.88,112.32) --
	( 92.98,100.65) --
	( 93.08, 93.01) --
	( 93.18, 90.15) --
	( 93.28,105.44) --
	( 93.57, 97.99) --
	( 93.67,101.40) --
	( 93.77, 97.31) --
	( 93.87,100.89) --
	( 93.97, 94.55) --
	( 94.27, 71.60) --
	( 94.37, 84.18) --
	( 94.46,112.06) --
	( 94.96, 86.70) --
	( 95.06, 99.34) --
	( 95.16, 98.01) --
	( 95.35, 84.94) --
	( 95.65,104.58) --
	( 95.75,105.29) --
	( 95.85, 92.84) --
	( 95.95, 98.81) --
	( 96.05,104.89) --
	( 96.34, 96.65) --
	( 96.44, 97.48) --
	( 96.54, 83.43) --
	( 96.64, 91.57) --
	( 96.74, 92.84) --
	( 97.03,104.73) --
	( 97.13,100.84) --
	( 97.23, 89.32) --
	( 97.33, 94.34) --
	( 97.43, 95.60) --
	( 97.73, 82.87) --
	( 97.82, 91.10) --
	( 97.92, 84.10) --
	( 98.02, 83.69) --
	( 98.12, 88.24) --
	( 98.42,103.49) --
	( 98.52, 97.86) --
	( 98.61, 80.63) --
	( 98.71, 87.00) --
	( 98.81, 94.97) --
	( 99.11, 92.45) --
	( 99.21,109.99) --
	( 99.31,103.47) --
	( 99.40, 91.19) --
	( 99.50,112.16) --
	( 99.80, 94.54) --
	( 99.90,102.76) --
	(100.00,104.37) --
	(100.10, 93.28) --
	(100.20, 89.21) --
	(100.49, 95.62) --
	(100.59,102.43) --
	(100.69,102.13) --
	(100.79, 97.27) --
	(100.89, 97.68) --
	(101.18,109.15) --
	(101.28,108.25) --
	(101.38, 81.70) --
	(101.48, 99.63) --
	(101.58,108.95) --
	(101.88, 91.81) --
	(101.97, 89.19) --
	(102.07, 82.23) --
	(102.17,100.67) --
	(102.27, 94.77) --
	(102.57,102.22) --
	(102.67,100.75) --
	(102.76,102.08) --
	(102.86, 96.54) --
	(102.96, 94.58) --
	(103.26, 84.11) --
	(103.36,102.30) --
	(103.46, 95.37) --
	(103.56, 76.60) --
	(103.65, 87.64) --
	(103.95, 85.90) --
	(104.05,106.71) --
	(104.15, 90.67) --
	(104.25, 80.43) --
	(104.35, 82.03) --
	(104.64, 88.94) --
	(104.74,101.86) --
	(104.84,118.10) --
	(104.94,116.30) --
	(105.33,105.87) --
	(105.43, 88.66) --
	(105.53, 84.98) --
	(105.63,103.78) --
	(105.73,101.11) --
	(106.03, 95.76) --
	(106.12, 86.26) --
	(106.22, 88.97) --
	(106.32,101.98) --
	(106.42, 96.56) --
	(106.72,100.70) --
	(106.82,103.77) --
	(106.92,101.73) --
	(107.01, 88.41) --
	(107.11,107.66) --
	(107.41, 97.63) --
	(107.51,105.87) --
	(107.61,105.87) --
	(107.71,105.51) --
	(107.80, 99.29) --
	(108.10, 82.32) --
	(108.20, 97.71) --
	(108.30,115.91) --
	(108.40, 98.31) --
	(108.50,107.81) --
	(108.79, 95.83) --
	(108.89, 81.28) --
	(108.99, 98.29) --
	(109.09,100.53) --
	(109.19, 76.75) --
	(109.48,106.42) --
	(109.58,100.36) --
	(109.68, 88.54) --
	(109.78, 77.79) --
	(109.88, 94.79) --
	(110.18, 97.84) --
	(110.27,120.74) --
	(110.37, 80.38) --
	(110.47, 78.24) --
	(110.57, 78.16) --
	(110.87, 89.40) --
	(110.97, 91.42) --
	(111.07, 84.75) --
	(111.16,107.81) --
	(111.26, 94.97) --
	(111.56, 89.34) --
	(111.66, 84.13) --
	(111.76, 98.99) --
	(111.86,109.30) --
	(111.95,104.23) --
	(112.25, 84.97) --
	(112.35, 89.54) --
	(112.45, 92.71) --
	(112.55, 92.32) --
	(112.65, 92.12) --
	(112.94, 77.99) --
	(113.04, 83.73) --
	(113.14, 98.55) --
	(113.24,120.58) --
	(113.34,109.09) --
	(113.63, 97.39) --
	(113.73,107.82) --
	(113.83, 92.97) --
	(113.93,102.95) --
	(114.03, 97.49) --
	(114.33, 91.01) --
	(114.43, 82.21) --
	(114.52,107.01) --
	(114.62,109.09) --
	(114.72, 99.03) --
	(115.02, 96.38) --
	(115.12, 87.92) --
	(115.22, 89.10) --
	(115.31,102.80) --
	(115.41,101.30) --
	(115.71, 96.02) --
	(115.81, 99.33) --
	(115.91,106.67) --
	(116.01, 94.80) --
	(116.11,107.63) --
	(116.40,100.80) --
	(116.50, 99.76) --
	(116.60, 94.32) --
	(116.70, 99.24) --
	(116.80, 96.93) --
	(117.09,100.98) --
	(117.19, 94.33) --
	(117.29, 96.27) --
	(117.39,105.85) --
	(117.49,103.96) --
	(117.78,100.74) --
	(117.88, 95.75) --
	(117.98, 99.91) --
	(118.08,103.07) --
	(118.18,103.42) --
	(118.48, 81.50) --
	(118.58, 81.99) --
	(118.67, 79.49) --
	(118.77, 71.69) --
	(118.87, 95.47) --
	(119.17, 85.46) --
	(119.27, 89.40) --
	(119.37,106.07) --
	(119.46,109.31) --
	(119.56, 85.78) --
	(119.86, 87.32) --
	(119.96, 86.05) --
	(120.06, 95.99) --
	(120.16,104.22) --
	(120.26, 96.31) --
	(120.55, 86.25) --
	(120.65,107.85) --
	(120.75, 94.15) --
	(120.85, 85.29) --
	(120.95,112.57) --
	(121.24,106.33) --
	(121.34,103.13) --
	(121.44,111.29) --
	(121.54,102.98) --
	(121.64, 95.59) --
	(121.94,103.93) --
	(122.03,104.55) --
	(122.13, 88.85) --
	(122.23, 98.86) --
	(122.33, 93.48) --
	(122.63, 94.82) --
	(122.73,102.70) --
	(122.82,101.73) --
	(122.92,106.85) --
	(123.02, 96.55) --
	(123.32,107.03) --
	(123.42,101.26) --
	(123.52, 73.76) --
	(123.62,101.98) --
	(123.71,104.29) --
	(124.01, 85.51) --
	(124.11, 87.97) --
	(124.21,107.65) --
	(124.31,105.32) --
	(124.41, 93.72) --
	(124.70, 88.55) --
	(124.80, 86.78) --
	(124.90, 84.51) --
	(125.00, 77.99) --
	(125.10, 92.00) --
	(125.39, 93.78) --
	(125.49, 74.80) --
	(125.59, 86.60) --
	(125.69, 80.61) --
	(125.79, 62.75) --
	(126.09, 96.82) --
	(126.18, 84.18) --
	(126.28, 89.85) --
	(126.38, 85.13) --
	(126.48, 91.48) --
	(126.78, 79.93) --
	(126.88, 91.92) --
	(126.97, 86.82) --
	(127.07,107.78) --
	(127.17,118.31) --
	(127.47,113.49) --
	(127.57, 96.14) --
	(127.67, 99.31) --
	(127.77, 96.80) --
	(127.86, 92.15) --
	(128.16,104.38) --
	(128.26,100.03) --
	(128.36, 66.04) --
	(128.46, 48.99) --
	(128.56, 78.51) --
	(128.85,101.68) --
	(128.95, 82.24) --
	(129.05, 86.79) --
	(129.15,104.67) --
	(129.25, 87.96) --
	(129.54, 96.31) --
	(129.64,108.72) --
	(129.74,126.78) --
	(129.84,101.50) --
	(129.94,112.81) --
	(130.24,102.95) --
	(130.33, 93.62) --
	(130.43, 80.44) --
	(130.53, 82.76) --
	(130.63, 92.68) --
	(130.93, 71.94) --
	(131.03, 85.93) --
	(131.13,108.40) --
	(131.22,106.70) --
	(131.32, 99.25) --
	(131.62, 81.34) --
	(131.72,111.09) --
	(131.82,106.72) --
	(131.92,111.27) --
	(132.01,114.33) --
	(132.31,107.51) --
	(132.41, 84.08) --
	(132.51,100.85) --
	(132.61,115.28) --
	(132.71,106.21) --
	(133.00, 95.13) --
	(133.10, 97.44) --
	(133.20, 88.00) --
	(133.30, 81.75) --
	(133.40,109.90) --
	(133.69,108.20) --
	(133.79, 97.86) --
	(133.89,101.31) --
	(133.99, 93.62) --
	(134.09, 77.75) --
	(134.39, 80.45) --
	(134.49,100.16) --
	(134.58, 84.55) --
	(134.68, 88.09) --
	(134.78,103.61) --
	(135.08, 82.95) --
	(135.18, 91.89) --
	(135.28, 97.41) --
	(135.37,104.62) --
	(135.47,108.24) --
	(135.77, 95.91) --
	(135.87,101.19) --
	(135.97, 95.44) --
	(136.07,105.55) --
	(136.16, 96.79) --
	(136.46,101.61) --
	(136.56,112.14) --
	(136.66,101.37) --
	(136.76,102.45) --
	(136.86, 98.54) --
	(137.15,105.83) --
	(137.25, 93.71) --
	(137.35,106.63) --
	(137.45,113.29) --
	(137.55, 95.11) --
	(137.84, 92.02) --
	(137.94,106.42) --
	(138.04,106.22) --
	(138.14, 88.85) --
	(138.24, 92.35) --
	(138.54,100.08) --
	(138.64,103.01) --
	(138.73,102.27) --
	(138.83,107.34) --
	(138.93, 93.85) --
	(139.23, 96.10) --
	(139.33, 85.79) --
	(139.43, 69.91) --
	(139.52,108.40) --
	(139.92, 83.78) --
	(140.02, 92.08) --
	(140.12, 91.80) --
	(140.22,113.65) --
	(140.32,113.00) --
	(140.61,110.81) --
	(140.71, 86.86) --
	(140.81, 92.87) --
	(140.91, 91.86) --
	(141.01, 70.70) --
	(141.30, 84.53) --
	(141.40, 98.78) --
	(141.50, 73.83) --
	(141.60, 90.36) --
	(141.70, 89.23) --
	(142.00, 87.23) --
	(142.09,111.31) --
	(142.19,112.49) --
	(142.29, 98.00) --
	(142.39,112.59) --
	(142.69, 89.33) --
	(142.79, 91.48) --
	(142.88, 81.62) --
	(142.98, 83.63) --
	(143.08, 93.22) --
	(143.38, 93.49) --
	(143.48, 89.67) --
	(143.58, 94.02) --
	(143.67, 99.06) --
	(143.77, 98.90) --
	(144.07, 93.62) --
	(144.17, 99.56) --
	(144.27, 84.55) --
	(144.37, 73.89) --
	(144.47, 90.30) --
	(144.76, 93.98) --
	(144.86, 96.82) --
	(144.96, 87.99) --
	(145.06, 88.34) --
	(145.16,103.89) --
	(145.45, 98.25) --
	(145.55, 97.81) --
	(145.65,104.94) --
	(145.75,105.48) --
	(145.85, 98.80) --
	(146.15, 97.29) --
	(146.24, 94.70) --
	(146.34,117.67) --
	(146.44,107.06) --
	(146.54,101.25) --
	(146.84,100.81) --
	(146.94, 89.39) --
	(147.03, 88.18) --
	(147.13, 99.34) --
	(147.23, 97.40) --
	(147.53, 96.12) --
	(147.63,110.31) --
	(147.73, 97.58) --
	(147.83, 68.70) --
	(147.92,112.77) --
	(148.22,109.85) --
	(148.32, 96.20) --
	(148.42, 88.33) --
	(148.52, 99.28) --
	(148.62,103.15) --
	(148.91,105.79) --
	(149.01, 89.71) --
	(149.11, 78.91) --
	(149.21, 88.91) --
	(149.31,102.02) --
	(149.60,105.10) --
	(149.70,100.88) --
	(149.80,105.68) --
	(149.90, 95.21) --
	(150.00, 96.39) --
	(150.30, 75.49) --
	(150.39,106.99) --
	(150.49, 97.59) --
	(150.59, 81.07) --
	(150.69, 83.60) --
	(150.99, 94.23) --
	(151.09, 89.02) --
	(151.19, 98.08) --
	(151.28, 83.46) --
	(151.38,102.25) --
	(151.68, 98.21) --
	(151.78,102.63) --
	(151.88, 97.06) --
	(151.98, 98.27) --
	(152.07,107.87) --
	(152.37,105.86) --
	(152.47, 95.09) --
	(152.57, 98.48) --
	(152.67, 90.76) --
	(152.77, 97.55) --
	(153.06,109.78) --
	(153.16, 93.60) --
	(153.26,104.64) --
	(153.36,105.94) --
	(153.46,104.45) --
	(153.75, 93.99) --
	(153.85, 93.22) --
	(153.95, 81.88) --
	(154.05, 81.38) --
	(154.15,106.54) --
	(154.45,101.35) --
	(154.54, 95.53) --
	(154.64,103.26) --
	(154.74,104.24) --
	(154.84, 95.08) --
	(155.14,101.11) --
	(155.24, 95.29) --
	(155.34,102.85) --
	(155.43, 97.83) --
	(155.53, 88.19) --
	(155.83, 78.69) --
	(155.93, 93.11) --
	(156.03, 88.15) --
	(156.13, 84.37) --
	(156.22, 96.10) --
	(156.52, 85.35) --
	(156.62, 84.51) --
	(156.72,100.28) --
	(156.82,109.18) --
	(156.92, 84.66) --
	(157.21,105.62) --
	(157.31,103.24) --
	(157.41,101.60) --
	(157.51, 99.13) --
	(157.61, 77.61) --
	(157.90, 85.94) --
	(158.00,104.00) --
	(158.10, 94.30) --
	(158.20,100.78) --
	(158.30, 93.30) --
	(158.60, 95.98) --
	(158.70, 76.57) --
	(158.79, 87.83) --
	(158.89, 76.30) --
	(158.99, 88.39) --
	(159.29, 97.98) --
	(159.39,100.94) --
	(159.49,105.57) --
	(159.58, 93.34) --
	(159.68, 84.47) --
	(159.98,105.60) --
	(160.08, 85.18) --
	(160.18, 85.75) --
	(160.28, 85.38) --
	(160.38, 90.31) --
	(160.67, 96.94) --
	(160.77,103.03) --
	(160.87,108.43) --
	(160.97, 87.56) --
	(161.07, 94.25) --
	(161.36, 86.00) --
	(161.46, 94.00) --
	(161.56, 94.61) --
	(161.66,101.91) --
	(161.76,104.58) --
	(162.05, 78.19) --
	(162.15, 88.21) --
	(162.25, 93.61) --
	(162.35, 83.72) --
	(162.45, 81.60) --
	(162.75, 97.29) --
	(162.85, 89.56) --
	(162.94, 91.34) --
	(163.04, 99.90) --
	(163.14, 86.92) --
	(163.44,103.54) --
	(163.54,102.03) --
	(163.64, 99.42) --
	(163.73, 92.94) --
	(163.83, 88.97) --
	(164.13, 90.08) --
	(164.23, 91.60) --
	(164.33, 93.80) --
	(164.43,108.12) --
	(164.53,109.60) --
	(164.82,105.49) --
	(164.92, 96.57) --
	(165.02, 95.34) --
	(165.12, 95.71) --
	(165.22,107.20) --
	(165.51, 89.56) --
	(165.61,106.24) --
	(165.71, 97.11) --
	(165.81, 92.84) --
	(165.91, 80.68) --
	(166.21, 74.87) --
	(166.30, 91.83) --
	(166.40, 95.73) --
	(166.50,101.85) --
	(166.60, 89.35) --
	(167.00, 90.06) --
	(167.09,102.39) --
	(167.19,109.44) --
	(167.29,101.91) --
	(167.69,120.24) --
	(167.79,103.98) --
	(167.89, 97.61) --
	(167.98, 96.91) --
	(168.28,100.76) --
	(168.38, 92.94) --
	(168.48, 92.25) --
	(168.58,103.56) --
	(168.68, 89.68) --
	(168.97,101.73) --
	(169.07,104.09) --
	(169.17,104.18) --
	(169.27, 93.23) --
	(169.37,109.76) --
	(169.66, 97.85) --
	(169.76, 90.82) --
	(169.86, 82.24) --
	(169.96, 94.65) --
	(170.06,104.93) --
	(170.36, 97.12) --
	(170.45, 94.76) --
	(170.55, 98.92) --
	(170.65, 81.20) --
	(170.75, 82.24) --
	(171.05,106.08) --
	(171.15, 82.09) --
	(171.24, 83.98) --
	(171.34, 94.75) --
	(171.44, 88.84) --
	(171.74, 86.00) --
	(171.84, 88.57) --
	(171.94, 83.77) --
	(172.04, 86.23) --
	(172.13,106.45) --
	(172.43,109.04) --
	(172.53, 98.33) --
	(172.63, 90.92) --
	(172.73, 88.67) --
	(172.83,109.46) --
	(173.12, 94.40) --
	(173.22, 90.71) --
	(173.32,107.78) --
	(173.42,105.86) --
	(173.52,106.78) --
	(173.81, 89.15) --
	(173.91, 81.94) --
	(174.01, 78.68) --
	(174.11, 91.39) --
	(174.21,100.17) --
	(174.51, 97.62) --
	(174.60,109.49) --
	(174.70,101.78) --
	(174.80, 85.47) --
	(174.90,106.36) --
	(175.20, 82.13) --
	(175.30, 81.52) --
	(175.40,102.31) --
	(175.49, 99.06) --
	(175.59,105.19) --
	(175.89, 94.64) --
	(175.99,106.35) --
	(176.09,104.76) --
	(176.19,102.38) --
	(176.28,100.60) --
	(176.58,101.81) --
	(176.68, 86.44) --
	(176.78, 95.72) --
	(176.88,106.00) --
	(176.98, 91.53) --
	(177.27,103.40) --
	(177.37,105.22) --
	(177.47, 97.31) --
	(177.57, 94.77) --
	(177.96,107.02) --
	(178.06,102.69) --
	(178.16,100.45) --
	(178.26,101.18) --
	(178.36, 93.43) --
	(178.66,100.08) --
	(178.75, 83.74) --
	(178.85,102.07) --
	(178.95, 82.19) --
	(179.05, 93.49) --
	(179.35,102.05) --
	(179.45,115.83) --
	(179.55, 91.94) --
	(179.64, 75.88) --
	(179.74, 84.21) --
	(180.04, 90.28) --
	(180.14,100.36) --
	(180.24,100.42) --
	(180.34,111.23) --
	(180.43, 92.57) --
	(180.73, 71.89) --
	(180.83, 86.52) --
	(180.93, 94.16) --
	(181.03, 86.81) --
	(181.13, 99.78) --
	(181.42, 85.63) --
	(181.52,114.74) --
	(181.62, 95.27) --
	(181.72, 89.23) --
	(181.82,106.91) --
	(182.11, 95.17) --
	(182.21, 97.85) --
	(182.31, 89.71) --
	(182.41, 94.57) --
	(182.51, 96.67) --
	(182.81,109.44) --
	(182.91, 89.60) --
	(183.00, 90.05) --
	(183.10, 79.06) --
	(183.20,105.13) --
	(183.50,100.53) --
	(183.60, 72.74) --
	(183.70, 89.42) --
	(183.79, 99.50) --
	(183.89, 94.15) --
	(184.19, 91.06) --
	(184.29, 98.17) --
	(184.39, 94.15) --
	(184.49,110.12) --
	(184.59, 95.38) --
	(184.88, 96.88) --
	(184.98,106.88) --
	(185.08, 95.96) --
	(185.18,101.91) --
	(185.28,101.64) --
	(185.57,104.42) --
	(185.67, 90.89) --
	(185.77, 95.64) --
	(185.87,102.74) --
	(185.97, 95.26) --
	(186.27, 86.74) --
	(186.36, 96.88) --
	(186.46,100.27) --
	(186.56,109.96) --
	(186.66,108.09) --
	(186.96, 92.17) --
	(187.06, 84.84) --
	(187.15, 77.91) --
	(187.25, 94.88) --
	(187.35, 94.88) --
	(187.65, 90.71) --
	(187.75,101.79) --
	(187.85, 90.63) --
	(187.94,102.70) --
	(188.04, 94.04) --
	(188.34, 89.79) --
	(188.44,109.46) --
	(188.54,106.24) --
	(188.64, 93.88) --
	(188.74, 94.97) --
	(189.03,104.37) --
	(189.13, 99.98) --
	(189.23, 93.73) --
	(189.33, 80.55) --
	(189.43, 89.48) --
	(189.72, 87.58) --
	(189.82, 90.03) --
	(189.92, 87.72) --
	(190.02, 81.66) --
	(190.12, 96.62) --
	(190.42,103.60) --
	(190.51, 95.64) --
	(190.61, 88.76) --
	(190.71, 91.70) --
	(190.81,105.51) --
	(191.11, 75.01) --
	(191.21, 88.77) --
	(191.30, 91.01) --
	(191.40, 96.76) --
	(191.50, 96.66) --
	(191.80, 82.78) --
	(191.90, 89.00) --
	(192.00, 92.22) --
	(192.10, 89.53) --
	(192.19, 87.72) --
	(192.49, 80.85) --
	(192.59, 91.45) --
	(192.69, 79.58) --
	(192.79, 97.93) --
	(192.89, 86.51) --
	(193.18, 97.40) --
	(193.28, 96.95) --
	(193.38, 65.52) --
	(193.48, 91.40) --
	(193.58, 97.63) --
	(193.87, 80.65) --
	(193.97,105.95) --
	(194.07, 95.67) --
	(194.17,113.78) --
	(194.27, 92.84) --
	(194.57, 92.83) --
	(194.66, 69.60) --
	(194.76, 84.42) --
	(194.86,108.81) --
	(194.96, 92.39) --
	(195.26,102.57) --
	(195.36, 90.43) --
	(195.46, 81.38) --
	(195.55, 95.33) --
	(195.65,103.39) --
	(195.95,100.14) --
	(196.05,104.60) --
	(196.15, 84.53) --
	(196.25, 86.61) --
	(196.34,100.99) --
	(196.64, 75.54) --
	(196.74, 99.08) --
	(196.84,109.01) --
	(196.94,108.48) --
	(197.04, 88.14) --
	(197.33, 87.24) --
	(197.43, 77.05) --
	(197.53,105.55) --
	(197.63, 94.97) --
	(197.73, 92.82) --
	(198.02,104.94) --
	(198.12,103.52) --
	(198.22, 89.60) --
	(198.32,109.23) --
	(198.42, 96.81) --
	(198.72, 81.69) --
	(198.81, 92.28) --
	(198.91, 96.61) --
	(199.01, 96.26) --
	(199.11, 76.75) --
	(199.41, 96.53) --
	(199.51,105.30) --
	(199.61, 99.20) --
	(199.70, 91.69) --
	(199.80, 98.61) --
	(200.10,100.45) --
	(200.20,103.27) --
	(200.30,104.52) --
	(200.40,110.47) --
	(200.49,105.36) --
	(200.79, 95.41) --
	(200.89, 89.42) --
	(200.99, 93.99) --
	(201.09, 90.14) --
	(201.19, 94.64) --
	(201.48, 85.08) --
	(201.58, 91.27) --
	(201.68, 90.34) --
	(201.78, 99.83) --
	(201.88,105.70) --
	(202.17, 95.08) --
	(202.27, 84.25) --
	(202.37,103.47) --
	(202.47, 93.30) --
	(202.57, 94.19) --
	(202.97, 89.03) --
	(203.06, 83.39) --
	(203.16, 91.41) --
	(203.26, 93.24) --
	(203.66, 97.17) --
	(203.76, 86.39) --
	(203.85, 69.26) --
	(203.95, 70.72) --
	(204.25,102.24) --
	(204.35, 86.44) --
	(204.45, 87.35) --
	(204.55, 77.09) --
	(204.65, 87.84) --
	(204.94,103.95) --
	(205.04, 84.67) --
	(205.14, 86.80) --
	(205.24, 98.60) --
	(205.34, 95.78) --
	(205.63,113.71) --
	(205.73, 93.41) --
	(205.83,111.96) --
	(205.93, 99.40) --
	(206.03, 92.07) --
	(206.32, 98.01) --
	(206.42, 89.15) --
	(206.52,117.49) --
	(206.62,105.58) --
	(206.72, 96.78) --
	(207.02,107.16) --
	(207.12, 95.21) --
	(207.21, 91.65) --
	(207.31, 85.39) --
	(207.41,112.59) --
	(207.71, 82.05) --
	(207.81, 87.62) --
	(207.91, 99.56) --
	(208.00, 84.30) --
	(208.10,104.81) --
	(208.40, 97.14) --
	(208.50, 89.55) --
	(208.60,101.96) --
	(208.70,108.49) --
	(208.80,111.30) --
	(209.09,100.89) --
	(209.19, 96.90) --
	(209.29, 88.73) --
	(209.39,114.97) --
	(209.49, 96.96) --
	(209.78, 80.14) --
	(209.88, 93.73) --
	(209.98,106.07) --
	(210.08,100.84) --
	(210.18, 90.11) --
	(210.48, 84.68) --
	(210.57, 95.09) --
	(210.67, 93.28) --
	(210.77, 95.54) --
	(210.87, 90.21) --
	(211.17, 93.61) --
	(211.27, 93.26) --
	(211.36, 98.17) --
	(211.46,106.69) --
	(211.56,107.58) --
	(211.86,107.02) --
	(211.96, 98.51) --
	(212.06,109.67) --
	(212.16,101.63) --
	(212.25,107.98) --
	(212.55, 97.71) --
	(212.65, 93.05) --
	(212.75, 91.01) --
	(212.85,101.86) --
	(213.24, 90.73) --
	(213.34, 85.57) --
	(213.44,102.34) --
	(213.54, 97.92) --
	(213.64,105.53) --
	(213.93, 86.65) --
	(214.03, 85.72) --
	(214.13, 82.77) --
	(214.23, 95.18) --
	(214.33, 97.58) --
	(214.63,103.95) --
	(214.72,103.53) --
	(214.82, 92.44) --
	(214.92,100.13) --
	(215.02, 93.26) --
	(215.32, 97.29) --
	(215.42,100.49) --
	(215.51, 83.70) --
	(215.61, 89.88) --
	(215.71, 94.05) --
	(216.01, 82.87) --
	(216.11, 96.75) --
	(216.21, 95.91) --
	(216.31, 96.74) --
	(216.40,103.12) --
	(216.70,101.50) --
	(216.80, 94.97) --
	(216.90,102.63) --
	(217.00,102.35) --
	(217.10,102.07) --
	(217.39, 97.22) --
	(217.49, 98.67) --
	(217.59, 92.44) --
	(217.69,100.51) --
	(217.79, 91.49) --
	(218.08, 91.37) --
	(218.18, 88.00) --
	(218.28, 83.11) --
	(218.38, 96.48) --
	(218.48, 96.48) --
	(218.78,106.98) --
	(218.87,100.16) --
	(218.97, 97.31) --
	(219.07,100.78) --
	(219.17, 85.76) --
	(219.47, 84.24) --
	(219.57, 98.14) --
	(219.67, 97.04) --
	(219.76,106.69) --
	(219.86,101.04) --
	(220.16, 99.94) --
	(220.26, 97.91) --
	(220.36, 88.98) --
	(220.46, 94.97) --
	(220.55, 93.06) --
	(220.85, 93.82) --
	(220.95, 96.41) --
	(221.05, 93.82) --
	(221.15, 97.94) --
	(221.25, 97.83) --
	(221.54,101.69) --
	(221.64,103.57) --
	(221.74, 97.20) --
	(221.84, 99.49) --
	(221.94,103.65) --
	(222.23, 96.97) --
	(222.33, 97.05) --
	(222.43, 97.40) --
	(222.53, 95.87) --
	(222.63, 99.62) --
	(222.93, 97.64) --
	(223.02, 86.77) --
	(223.12, 96.32) --
	(223.22,105.28) --
	(223.32, 98.84) --
	(223.62, 89.07) --
	(223.72, 85.08) --
	(223.82, 91.64) --
	(223.91,107.13) --
	(224.01, 89.19) --
	(224.31, 94.88) --
	(224.41, 96.85) --
	(224.51,100.39) --
	(224.61, 87.24) --
	(224.70, 93.36) --
	(225.00, 78.44) --
	(225.10, 76.68) --
	(225.20, 97.34) --
	(225.30, 92.14) --
	(225.40, 88.02) --
	(225.69,102.59) --
	(225.79, 89.18) --
	(225.89,103.79) --
	(225.99, 85.01) --
	(226.09, 96.88) --
	(226.38, 93.64) --
	(226.48, 89.31) --
	(226.58, 90.14) --
	(226.68, 99.52) --
	(226.78,100.16) --
	(227.08, 96.41) --
	(227.18, 99.63) --
	(227.27, 96.49) --
	(227.37,102.21) --
	(227.47, 99.82) --
	(227.77,101.62) --
	(227.87, 99.18) --
	(227.97,100.24) --
	(228.06,100.74) --
	(228.16, 94.17) --
	(228.46, 97.30) --
	(228.56,102.62) --
	(228.66,104.46) --
	(228.76, 98.71) --
	(228.86, 93.59) --
	(229.15, 91.32) --
	(229.25,102.44) --
	(229.35,100.90) --
	(229.45, 96.43) --
	(229.55,102.95) --
	(229.84, 92.95) --
	(229.94, 89.20) --
	(230.04, 89.06) --
	(230.14,102.76) --
	(230.24,106.86) --
	(230.54, 82.66) --
	(230.63, 83.72) --
	(230.73, 97.57) --
	(230.83, 93.85) --
	(230.93,106.96) --
	(231.23, 87.64) --
	(231.33, 87.20) --
	(231.42,102.66) --
	(231.52,108.98) --
	(231.62,100.08) --
	(231.92,104.40) --
	(232.02,112.07) --
	(232.12, 97.05) --
	(232.21, 95.37) --
	(232.31, 97.44) --
	(232.61, 84.25) --
	(232.71, 94.00) --
	(232.81, 98.68) --
	(232.91,112.26) --
	(233.01,111.58) --
	(233.30,103.46) --
	(233.40, 91.80) --
	(233.50, 89.20) --
	(233.60,115.33) --
	(233.70, 94.97) --
	(233.99, 98.88) --
	(234.09,102.43) --
	(234.19,106.14) --
	(234.29, 94.90) --
	(234.39, 87.94) --
	(234.69, 88.22) --
	(234.78, 80.44) --
	(234.88, 93.25) --
	(234.98, 98.11) --
	(235.08, 98.98) --
	(235.38,103.50) --
	(235.48,104.83) --
	(235.57,108.07) --
	(235.67, 91.09) --
	(235.77, 96.04) --
	(236.07, 97.16) --
	(236.17, 83.59) --
	(236.27, 78.98) --
	(236.37, 92.84) --
	(236.46, 81.02) --
	(236.76, 82.86) --
	(236.86,102.69) --
	(236.96, 96.19) --
	(237.06, 87.65) --
	(237.16,100.55) --
	(237.45, 86.94) --
	(237.55, 98.73) --
	(237.65,110.85) --
	(237.75,108.64) --
	(237.85, 90.20) --
	(238.14, 89.95) --
	(238.24, 94.75) --
	(238.34, 96.01) --
	(238.44, 95.86) --
	(238.54, 97.71) --
	(238.84, 95.93) --
	(239.03,106.50) --
	(239.13,101.09) --
	(239.23, 98.90) --
	(239.53, 93.98) --
	(239.73,102.91) --
	(239.82,107.88) --
	(239.92, 92.97) --
	(240.22, 83.37) --
	(240.32, 94.62) --
	(240.42, 97.16) --
	(240.52, 78.81) --
	(240.61, 85.17) --
	(240.91, 96.07) --
	(241.01, 93.66) --
	(241.11, 79.79) --
	(241.21, 93.92) --
	(241.31, 93.24) --
	(241.60, 88.54) --
	(241.70, 84.55) --
	(241.80,100.97) --
	(241.90, 94.51) --
	(242.00,113.48) --
	(242.29, 96.01) --
	(242.39,103.76) --
	(242.49, 97.83) --
	(242.59, 90.06) --
	(242.69, 91.88) --
	(242.99, 87.61) --
	(243.08, 91.22) --
	(243.18, 84.74) --
	(243.28, 94.74) --
	(243.38,106.11) --
	(243.68,116.47) --
	(243.78, 99.46) --
	(243.88, 93.89) --
	(243.97,103.23) --
	(244.07,101.51) --
	(244.37, 92.57) --
	(244.47,104.20) --
	(244.57,105.86) --
	(244.67, 93.05) --
	(244.76, 85.74) --
	(245.06,102.00) --
	(245.16, 98.22) --
	(245.26,102.30) --
	(245.36, 93.88) --
	(245.46,104.99) --
	(245.75,100.12) --
	(245.85, 88.35) --
	(245.95, 93.15) --
	(246.05,111.49) --
	(246.15, 99.30) --
	(246.44, 98.10) --
	(246.54,102.02) --
	(246.64,100.16) --
	(246.74,101.39) --
	(246.84, 98.06) --
	(247.14, 85.67) --
	(247.24, 86.56) --
	(247.33, 94.13) --
	(247.43, 69.44) --
	(247.83, 95.31) --
	(247.93, 97.26) --
	(248.03,107.78) --
	(248.12,107.60) --
	(248.22, 91.16) --
	(248.52, 87.54) --
	(248.62, 75.81) --
	(248.72, 99.89) --
	(248.82,109.23) --
	(248.92, 94.97) --
	(249.21,111.36) --
	(249.31, 99.62) --
	(249.41, 98.08) --
	(249.51,103.51) --
	(249.61, 94.54) --
	(249.90, 97.15) --
	(250.00,105.52) --
	(250.10,100.58) --
	(250.20,100.89) --
	(250.30, 95.69) --
	(250.59,102.02) --
	(250.69,100.83) --
	(250.79,102.11) --
	(250.89, 92.00) --
	(250.99, 91.34) --
	(251.29,104.60) --
	(251.39, 84.46) --
	(251.48, 79.90) --
	(251.58, 86.48) --
	(251.68,101.05) --
	(251.98,122.33) --
	(252.08,112.93) --
	(252.18,102.15) --
	(252.27, 99.97) --
	(252.37,107.04) --
	(252.67, 98.12) --
	(252.77, 89.98) --
	(252.87, 95.25) --
	(252.97, 95.90) --
	(253.07, 96.71) --
	(253.36, 94.81) --
	(253.46,104.56) --
	(253.56,113.05) --
	(253.66,111.09) --
	(253.76, 88.76) --
	(254.05, 96.00) --
	(254.15, 91.59) --
	(254.25, 80.11) --
	(254.35,101.35) --
	(254.45, 81.35) --
	(254.75, 97.15) --
	(254.84, 92.80) --
	(254.94, 78.12) --
	(255.04, 96.06) --
	(255.14,133.76) --
	(255.44,118.99) --
	(255.54, 83.91) --
	(255.63, 96.18) --
	(255.73, 99.32) --
	(255.83, 98.75) --
	(256.13, 91.30) --
	(256.23, 90.97) --
	(256.33, 92.31) --
	(256.43, 99.99) --
	(256.52, 90.56) --
	(256.82,105.65) --
	(256.92, 98.13) --
	(257.02, 87.69) --
	(257.12, 99.44) --
	(257.22,117.05) --
	(257.51, 98.41) --
	(257.61, 99.29) --
	(257.71, 98.69) --
	(257.81,108.91) --
	(257.91, 92.21) --
	(258.20, 87.13) --
	(258.30, 79.70) --
	(258.40, 85.09) --
	(258.50, 97.49) --
	(258.60,124.16) --
	(258.90, 94.79) --
	(258.99, 86.55) --
	(259.09, 71.54) --
	(259.19, 84.88) --
	(259.29, 79.49) --
	(259.59, 93.91) --
	(259.69, 93.50) --
	(259.78, 76.75) --
	(259.88, 87.25) --
	(259.98, 96.08) --
	(260.28, 97.92) --
	(260.38, 87.26) --
	(260.48, 90.44) --
	(260.58,103.48) --
	(260.67, 87.54) --
	(260.97, 93.48) --
	(261.07, 69.97) --
	(261.17, 86.12) --
	(261.27, 97.45) --
	(261.37, 81.63) --
	(261.66, 86.54) --
	(261.76, 82.12) --
	(261.86, 97.81) --
	(261.96,102.72) --
	(262.06, 77.23) --
	(262.35, 99.75) --
	(262.45, 92.47) --
	(262.55,103.93) --
	(262.65,119.83) --
	(262.75, 98.14) --
	(263.05, 71.88) --
	(263.14, 94.39) --
	(263.24,102.42) --
	(263.34, 95.32) --
	(263.44, 91.38) --
	(263.74, 87.84) --
	(263.84, 83.17) --
	(263.94, 99.05) --
	(264.03, 98.29) --
	(264.13, 92.56) --
	(264.43, 98.07) --
	(264.53, 92.01) --
	(264.63, 94.11) --
	(264.73, 94.55) --
	(264.82, 98.18) --
	(265.12, 87.98) --
	(265.22, 84.58) --
	(265.32,101.16) --
	(265.42,104.30) --
	(265.52,105.02) --
	(265.81,114.22) --
	(265.91,101.00) --
	(266.01, 98.09) --
	(266.11, 95.39) --
	(266.21, 98.94) --
	(266.50, 88.64) --
	(266.60, 88.34) --
	(266.70, 97.48) --
	(266.80, 96.41) --
	(266.90, 90.25) --
	(267.20, 84.34) --
	(267.29, 93.76) --
	(267.39, 90.05) --
	(267.49,101.13) --
	(267.59, 80.25) --
	(267.89, 95.97) --
	(267.99,103.55) --
	(268.09, 80.33) --
	(268.18, 77.73) --
	(268.28, 98.97) --
	(268.58,104.97) --
	(268.68, 97.32) --
	(268.78, 84.53) --
	(268.88, 96.15) --
	(268.97, 87.13) --
	(269.27, 95.08) --
	(269.37, 94.46) --
	(269.47,107.99) --
	(269.57,105.83) --
	(269.67, 87.96) --
	(269.96,105.13) --
	(270.06, 93.09) --
	(270.16,103.43) --
	(270.26, 80.78) --
	(270.36, 92.04) --
	(270.65,104.19) --
	(270.75, 86.77) --
	(270.85, 87.33) --
	(270.95, 87.27) --
	(271.05,105.28) --
	(271.35, 92.67) --
	(271.45, 91.06) --
	(271.54, 94.88) --
	(271.64, 88.39) --
	(271.74, 89.88) --
	(272.04,109.21) --
	(272.14,104.11) --
	(272.24, 98.06) --
	(272.33,108.95) --
	(272.43, 97.09) --
	(272.73, 87.98) --
	(272.83, 77.68) --
	(272.93, 93.32) --
	(273.03, 91.11) --
	(273.13, 79.76) --
	(273.42,105.38) --
	(273.52,101.36) --
	(273.62, 96.77) --
	(273.72,112.10) --
	(273.82,105.62) --
	(274.11,105.47) --
	(274.21, 87.83) --
	(274.31, 99.65) --
	(274.41, 89.41) --
	(274.51, 87.19) --
	(274.81, 93.12) --
	(274.90, 81.67) --
	(275.00, 90.21) --
	(275.50,107.98) --
	(275.60,100.22) --
	(275.69,102.77) --
	(275.89,129.81) --
	(276.19,118.98) --
	(276.29,111.11) --
	(276.39, 93.62) --
	(276.48, 79.46) --
	(276.58, 97.45) --
	(276.88, 87.91) --
	(276.98, 94.24) --
	(277.08,107.34) --
	(277.18, 89.96) --
	(277.28,108.57) --
	(277.57, 74.17) --
	(277.67, 82.95) --
	(277.77, 97.37) --
	(277.87,102.52) --
	(277.97,102.59) --
	(278.26,110.39) --
	(278.36, 72.58) --
	(278.46, 98.04) --
	(278.56, 98.55) --
	(278.66,103.25) --
	(278.96,100.30) --
	(279.05, 83.88) --
	(279.15, 95.10) --
	(279.25, 99.93) --
	(279.35,106.22) --
	(279.65,100.63) --
	(279.75, 89.92) --
	(279.84, 82.54) --
	(279.94, 89.43) --
	(280.04, 99.70) --
	(280.34, 85.73) --
	(280.44, 76.24) --
	(280.54, 75.22) --
	(280.64,104.53) --
	(280.73, 96.83) --
	(281.03, 97.60) --
	(281.13, 89.52) --
	(281.23,113.04) --
	(281.33,120.73) --
	(281.43, 94.67) --
	(281.72, 88.09) --
	(281.82, 85.90) --
	(281.92,115.47) --
	(282.02, 92.55) --
	(282.12, 89.48) --
	(282.41,103.46) --
	(282.51, 88.72) --
	(282.61, 83.27) --
	(282.71, 93.00) --
	(282.81,113.95) --
	(283.11, 83.34) --
	(283.20,111.14) --
	(283.30,103.54) --
	(283.40,111.04) --
	(283.50,107.11) --
	(283.80,107.02) --
	(283.90, 96.74) --
	(284.00, 91.83) --
	(284.09, 99.96) --
	(284.19, 91.33) --
	(284.49, 70.29) --
	(284.59, 84.47) --
	(284.69, 99.16) --
	(284.79,120.06) --
	(284.88,105.18) --
	(285.18,100.45) --
	(285.28, 86.41) --
	(285.38, 88.28) --
	(285.48,111.75) --
	(285.87, 91.58) --
	(285.97, 87.19) --
	(286.07, 95.32) --
	(286.17, 97.72) --
	(286.27, 93.61) --
	(286.56, 78.23) --
	(286.66, 84.57) --
	(286.76, 94.64) --
	(286.86, 95.28) --
	(286.96,106.71) --
	(287.26, 87.71) --
	(287.35, 89.87) --
	(287.45,105.90) --
	(287.55, 97.80) --
	(287.65, 94.90) --
	(287.95,109.08) --
	(288.05, 99.51) --
	(288.15,105.85) --
	(288.24,110.15) --
	(288.34, 96.81) --
	(288.64, 92.58) --
	(288.74, 99.54) --
	(288.84, 97.56) --
	(288.94, 85.35) --
	(289.03, 97.44) --
	(289.33, 90.46) --
	(289.43,107.37) --
	(289.53,101.68) --
	(289.63, 93.33) --
	(289.73, 97.70) --
	(290.02, 92.96) --
	(290.12, 95.66) --
	(290.22,109.52) --
	(290.32,101.80) --
	(290.42,108.09) --
	(290.71,110.56) --
	(290.81, 97.92) --
	(290.91, 91.41) --
	(291.01, 98.44) --
	(291.11,101.47) --
	(291.41, 87.52) --
	(291.51,105.35) --
	(291.60,104.02) --
	(291.70, 98.73) --
	(291.80, 91.83) --
	(292.10, 86.86) --
	(292.20, 97.20) --
	(292.30, 92.49) --
	(292.39,100.23) --
	(292.49, 94.40) --
	(292.79, 76.01) --
	(292.89, 89.24) --
	(292.99,103.67) --
	(293.09, 97.90) --
	(293.18, 99.28) --
	(293.48, 95.35) --
	(293.58, 97.00) --
	(293.68, 92.56) --
	(293.78, 80.10) --
	(293.88, 88.37) --
	(294.17, 77.75) --
	(294.27, 89.66) --
	(294.37, 81.25) --
	(294.47, 90.62) --
	(294.57, 89.19) --
	(294.86, 92.99) --
	(294.96,103.31) --
	(295.06,100.64) --
	(295.16,100.21) --
	(295.26, 99.30) --
	(295.56,104.18) --
	(295.66, 97.18) --
	(295.75, 92.02) --
	(295.85,106.43) --
	(295.95,103.26) --
	(296.25,102.26) --
	(296.35, 90.87) --
	(296.45, 77.13) --
	(296.54, 98.53) --
	(296.64,108.63) --
	(296.94,111.79) --
	(297.04, 95.63) --
	(297.14,100.09) --
	(297.24, 97.31) --
	(297.34, 88.62) --
	(297.63, 92.74) --
	(297.73, 90.63) --
	(297.83, 94.34) --
	(297.93,101.72) --
	(298.03, 87.82) --
	(298.32, 74.82) --
	(298.42,103.63) --
	(298.52,104.87) --
	(298.62,103.29) --
	(298.72, 92.64) --
	(299.02, 98.23) --
	(299.11, 87.27) --
	(299.21, 86.59) --
	(299.31, 93.96) --
	(299.41,102.90) --
	(299.71, 86.09) --
	(299.81, 80.07) --
	(299.90, 84.84) --
	(300.00, 94.53) --
	(300.10, 90.34) --
	(300.40, 95.59) --
	(300.50,105.18) --
	(300.60,101.81) --
	(300.70, 96.12) --
	(300.79, 87.92) --
	(301.09, 83.07) --
	(301.19, 97.63) --
	(301.29,105.77) --
	(301.39,104.48) --
	(301.49, 90.37) --
	(301.78, 86.80) --
	(301.88, 95.56) --
	(301.98, 89.81) --
	(302.08, 76.23) --
	(302.18, 86.82) --
	(302.47, 94.94) --
	(302.57, 95.70) --
	(302.67,103.29) --
	(302.77,108.82) --
	(302.87, 89.27) --
	(303.17, 91.32) --
	(303.26,109.80) --
	(303.36, 91.16) --
	(303.46, 96.15) --
	(303.56,106.28) --
	(303.86,108.01) --
	(303.96,104.48) --
	(304.05,105.80) --
	(304.15,107.87) --
	(304.25,112.10) --
	(304.55,104.37) --
	(304.65, 95.28) --
	(304.75,100.60) --
	(304.85,107.15) --
	(304.94, 95.09) --
	(305.24, 86.78) --
	(305.34, 92.68) --
	(305.44, 86.55) --
	(305.54, 99.27) --
	(305.64, 91.58) --
	(305.93, 89.31) --
	(306.03,100.96) --
	(306.13,115.20) --
	(306.23, 93.85) --
	(306.33, 83.77) --
	(306.62, 98.27) --
	(306.72, 94.70) --
	(306.82, 98.93) --
	(306.92, 87.38) --
	(307.02, 87.39) --
	(307.32,107.23) --
	(307.41, 99.89) --
	(307.51,103.85) --
	(307.61, 84.89) --
	(307.71, 85.62) --
	(308.01,104.46) --
	(308.11, 80.73) --
	(308.21, 99.67) --
	(308.30, 98.10) --
	(308.40, 89.63) --
	(308.70,103.35) --
	(308.80,111.25) --
	(308.90, 89.87) --
	(309.00, 95.37) --
	(309.09, 90.40) --
	(309.39, 85.14) --
	(309.49, 85.88) --
	(309.59, 84.36) --
	(309.69, 72.22) --
	(309.79, 89.27) --
	(310.08, 93.09) --
	(310.18, 97.36) --
	(310.28,108.99) --
	(310.38, 91.18) --
	(310.48, 95.38) --
	(310.77, 96.30) --
	(310.87, 89.51) --
	(310.97,109.50) --
	(311.07,111.52) --
	(311.47,100.22) --
	(311.56,108.55) --
	(311.66,100.87) --
	(311.76, 99.01) --
	(312.16,105.43) --
	(312.26,103.80) --
	(312.36,100.47) --
	(312.45, 99.79) --
	(312.55, 92.98) --
	(312.85, 98.50) --
	(312.95, 84.09) --
	(313.05, 77.07) --
	(313.15, 99.47) --
	(313.24, 85.53) --
	(313.54, 87.34) --
	(313.64, 93.13) --
	(313.74, 93.03) --
	(313.84, 87.80) --
	(313.94, 80.10) --
	(314.23, 84.60) --
	(314.33, 94.97) --
	(314.43, 94.56) --
	(314.53, 90.44) --
	(314.63, 91.24) --
	(314.92, 95.38) --
	(315.02,116.05) --
	(315.12,116.07) --
	(315.22, 71.26) --
	(315.32, 64.03) --
	(315.62, 86.24) --
	(315.72,104.85) --
	(315.81,105.97) --
	(315.91,105.92) --
	(316.01, 92.61) --
	(316.31, 97.03) --
	(316.41,108.92) --
	(316.51,107.98) --
	(316.60, 96.86) --
	(316.70,101.97) --
	(317.00,104.73) --
	(317.10, 91.49) --
	(317.20, 92.45) --
	(317.30, 87.42) --
	(317.40, 94.69) --
	(317.69,106.55) --
	(317.79, 92.94) --
	(317.89,105.07) --
	(317.99, 94.31) --
	(318.09,103.43) --
	(318.38,100.88) --
	(318.48, 90.72) --
	(318.58, 99.27) --
	(318.68, 94.90) --
	(318.78, 95.09) --
	(319.08, 80.92) --
	(319.17, 98.94) --
	(319.27,110.79) --
	(319.37, 91.97) --
	(319.47, 88.44) --
	(319.77, 91.16) --
	(319.87,102.82) --
	(319.96, 89.17) --
	(320.06, 96.52) --
	(320.16, 93.07) --
	(320.46,104.53) --
	(320.56, 99.44) --
	(320.66, 99.88) --
	(320.75,106.34) --
	(321.15,107.90) --
	(321.25,106.79) --
	(321.35, 93.58) --
	(321.45, 88.45) --
	(321.55, 98.61) --
	(321.84, 97.34) --
	(321.94, 89.16) --
	(322.04,105.24) --
	(322.14,101.05) --
	(322.24, 91.55) --
	(322.53, 77.55) --
	(322.63,103.79) --
	(322.73, 96.90) --
	(322.83, 98.42) --
	(322.93,101.07) --
	(323.23,103.22) --
	(323.32, 87.51) --
	(323.42, 87.25) --
	(323.52,108.26) --
	(323.62,100.02) --
	(323.92, 97.29) --
	(324.02, 93.53) --
	(324.11, 68.17) --
	(324.21, 71.27) --
	(324.31, 75.21) --
	(324.61,111.21) --
	(324.71, 90.07) --
	(324.81,102.47) --
	(324.91, 96.59) --
	(325.00, 71.60) --
	(325.30, 68.60) --
	(325.40, 90.43) --
	(325.50, 72.66) --
	(325.60, 85.50) --
	(325.70, 82.79) --
	(325.99, 96.57) --
	(326.09, 76.23) --
	(326.19,110.23) --
	(326.29,119.40) --
	(326.39, 96.74) --
	(326.68,108.31) --
	(326.78, 85.79) --
	(326.88, 97.04) --
	(326.98,112.78) --
	(327.08, 87.34) --
	(327.38, 69.79) --
	(327.47,100.24) --
	(327.57,105.41) --
	(327.67,106.91) --
	(327.77, 96.09) --
	(328.07,106.01) --
	(328.17, 93.47) --
	(328.27,105.19) --
	(328.36,105.94) --
	(328.46, 94.30) --
	(328.76,103.38) --
	(328.86, 86.98) --
	(328.96, 85.10) --
	(329.06, 83.64) --
	(329.15,104.32) --
	(329.45,104.90) --
	(329.55, 74.18) --
	(329.65, 93.55) --
	(329.75, 74.56) --
	(329.85, 86.34) --
	(330.14, 89.11) --
	(330.24,102.50) --
	(330.34, 95.38) --
	(330.44,117.35) --
	(330.54,104.75) --
	(330.83, 87.24) --
	(330.93,101.19) --
	(331.03,108.86) --
	(331.13, 88.57) --
	(331.23, 91.55) --
	(331.53, 95.78) --
	(331.62, 97.50) --
	(331.72, 95.28) --
	(331.82, 98.39) --
	(331.92,104.94) --
	(332.22, 93.10) --
	(332.32, 92.59) --
	(332.42, 88.37) --
	(332.51,104.57) --
	(332.61, 97.66) --
	(332.91,121.15) --
	(333.01,107.79) --
	(333.11, 99.68) --
	(333.21, 93.50) --
	(333.30, 90.20) --
	(333.60, 96.50) --
	(333.70, 81.88) --
	(333.80, 81.05) --
	(333.90, 78.77) --
	(334.00, 84.30) --
	(334.29, 91.52) --
	(334.39,105.20) --
	(334.49, 93.26) --
	(334.59, 95.08) --
	(334.69, 82.56) --
	(334.98, 86.50) --
	(335.08, 82.28) --
	(335.18, 98.55) --
	(335.28,109.87) --
	(335.38,105.12) --
	(335.68,102.27) --
	(335.78, 88.59) --
	(335.87, 96.30) --
	(335.97, 99.33) --
	(336.07, 96.89) --
	(336.37, 99.40) --
	(336.47, 90.95) --
	(336.57,105.40) --
	(336.66, 99.64) --
	(336.76, 97.06) --
	(337.06, 99.22) --
	(337.16, 99.98) --
	(337.26, 93.62) --
	(337.36, 96.45) --
	(337.45, 89.99) --
	(337.75, 98.32) --
	(337.85, 96.06) --
	(337.95, 86.13) --
	(338.05, 93.99) --
	(338.15,102.48) --
	(338.44, 95.77) --
	(338.54, 93.41) --
	(338.64,103.79) --
	(338.74,112.02) --
	(338.84,114.43) --
	(339.13, 99.25) --
	(339.23, 97.03) --
	(339.33,107.77) --
	(339.43, 91.29) --
	(339.53, 85.03) --
	(339.83, 99.78) --
	(339.93, 87.91) --
	(340.02,106.85) --
	(340.12, 95.73) --
	(340.22, 85.29) --
	(340.52, 87.30) --
	(340.62, 97.61) --
	(340.72, 90.24) --
	(340.81,100.41) --
	(340.91, 88.55) --
	(341.21,109.13) --
	(341.31, 92.70) --
	(341.41, 90.09) --
	(341.51,102.04) --
	(341.61, 90.65) --
	(341.90,105.69) --
	(342.00,107.53) --
	(342.10,101.19) --
	(342.20,110.91) --
	(342.30, 95.28) --
	(342.59, 97.81) --
	(342.69, 97.89) --
	(342.79, 98.31) --
	(342.89, 99.93) --
	(342.99, 76.67) --
	(343.29, 92.81) --
	(343.38, 86.03) --
	(343.48, 91.24) --
	(343.58, 87.95) --
	(343.68, 98.18) --
	(343.98, 91.19) --
	(344.08, 87.78) --
	(344.17,104.60) --
	(344.27,107.79) --
	(344.37, 93.40) --
	(344.67,105.15) --
	(344.77, 97.04) --
	(344.87, 99.49) --
	(344.97,112.59) --
	(345.06,103.70) --
	(345.36,103.77) --
	(345.46, 93.10) --
	(345.56, 91.83) --
	(345.66, 99.06) --
	(345.76, 93.10) --
	(346.05, 97.88) --
	(346.15, 97.37) --
	(346.25, 95.36) --
	(346.35, 99.78) --
	(346.45, 95.44) --
	(346.74, 93.70) --
	(346.84,103.14) --
	(346.94, 99.22) --
	(347.04, 96.42) --
	(347.14, 99.92) --
	(347.44, 94.79) --
	(347.53, 90.47) --
	(347.63, 96.42) --
	(347.73, 89.13) --
	(347.83, 91.31) --
	(348.13,102.04) --
	(348.23,107.24) --
	(348.32, 92.29) --
	(348.42,104.54) --
	(348.52, 85.37) --
	(348.82, 99.32) --
	(348.92,108.00) --
	(349.02,105.59) --
	(349.12, 93.16) --
	(349.21, 95.91) --
	(349.51, 92.77) --
	(349.61, 95.91) --
	(349.71, 96.77) --
	(349.81, 87.08) --
	(349.91, 94.88) --
	(350.20, 97.65) --
	(350.30, 84.12) --
	(350.40,101.51) --
	(350.50,101.93) --
	(350.60,100.62) --
	(350.89,106.39) --
	(350.99,101.88) --
	(351.09,104.92) --
	(351.19, 95.66) --
	(351.29, 88.76) --
	(351.59, 88.94) --
	(351.68, 96.05) --
	(351.78,101.46) --
	(351.88,100.28) --
	(351.98, 93.62) --
	(352.28,101.83) --
	(352.38,100.96) --
	(352.48, 92.89) --
	(352.57,103.37) --
	(352.67, 90.16) --
	(352.97,106.42) --
	(353.07,119.92) --
	(353.17,108.41) --
	(353.27,130.14) --
	(353.36, 77.13) --
	(353.66, 96.57) --
	(353.76, 93.71) --
	(353.86,112.50) --
	(353.96, 92.95) --
	(354.06,101.52) --
	(354.35, 99.30) --
	(354.45, 78.78) --
	(354.55, 98.03) --
	(354.65,100.29) --
	(354.75, 85.02) --
	(355.04, 86.38) --
	(355.14, 86.27) --
	(355.24, 90.00) --
	(355.34,110.99) --
	(355.44,111.86) --
	(355.74, 92.34) --
	(355.83, 96.15) --
	(355.93,101.01) --
	(356.03, 93.42) --
	(356.13, 95.94) --
	(356.43, 91.68) --
	(356.53, 91.93) --
	(356.63, 97.35) --
	(356.72,103.53) --
	(356.82,108.84) --
	(357.12,106.36) --
	(357.22,104.94) --
	(357.32,101.69) --
	(357.42, 95.53) --
	(357.51,109.90) --
	(357.81, 97.05) --
	(357.91, 78.19) --
	(358.01, 90.00) --
	(358.11,102.75) --
	(358.21, 95.03) --
	(358.50, 91.40) --
	(358.60, 86.63) --
	(358.70,107.69) --
	(358.80,104.53) --
	(359.19, 94.78) --
	(359.29, 92.68) --
	(359.39, 97.69) --
	(359.49,104.85) --
	(359.59, 91.86) --
	(359.89, 92.52) --
	(359.99, 88.18) --
	(360.08, 84.09) --
	(360.18, 68.59) --
	(360.28, 38.25) --
	(360.58,120.81) --
	(360.68,118.10) --
	(360.78, 94.42) --
	(360.87, 67.22) --
	(360.97,107.14) --
	(361.27, 87.53) --
	(361.37, 87.10) --
	(361.47,100.79) --
	(361.57, 98.56) --
	(361.67, 92.13) --
	(361.96, 81.71) --
	(362.06,108.02) --
	(362.16,100.00) --
	(362.26,107.73) --
	(362.36, 98.22) --
	(362.65, 90.72) --
	(362.75,106.03) --
	(362.85, 96.87) --
	(362.95, 85.09) --
	(363.05, 98.82) --
	(363.35, 92.94) --
	(363.44, 99.08) --
	(363.54,103.69) --
	(363.64,105.09) --
	(363.74, 95.41) --
	(364.04, 94.50) --
	(364.14, 96.97) --
	(364.23, 88.96) --
	(364.33, 74.91) --
	(364.43, 81.43) --
	(364.73, 94.59) --
	(364.83, 98.09) --
	(364.93, 96.23) --
	(365.02, 82.33) --
	(365.12, 72.92) --
	(365.42, 85.47) --
	(365.52,109.93) --
	(365.62,113.55) --
	(365.72,104.31) --
	(365.82, 88.05) --
	(366.11, 98.18) --
	(366.21, 97.00) --
	(366.31,103.08) --
	(366.41,112.10) --
	(366.51,107.94) --
	(366.80, 86.53) --
	(366.90, 93.42) --
	(367.00,109.60) --
	(367.10, 91.95) --
	(367.20, 91.74) --
	(367.50, 96.00) --
	(367.59, 97.70) --
	(367.69,100.88) --
	(367.79, 93.07) --
	(367.89, 98.27) --
	(368.19, 93.14) --
	(368.29, 97.36) --
	(368.38, 93.66) --
	(368.48, 95.02) --
	(368.58, 87.57) --
	(368.88,104.35) --
	(368.98, 84.03) --
	(369.08, 86.66) --
	(369.18, 74.52) --
	(369.27, 66.05) --
	(369.57, 88.61) --
	(369.67, 89.21) --
	(369.77, 92.88) --
	(369.87,110.34) --
	(369.97, 98.98) --
	(370.26,102.13) --
	(370.36, 99.77) --
	(370.46,105.41) --
	(370.56, 85.14) --
	(370.66, 80.74) --
	(370.95, 98.69) --
	(371.05,109.82) --
	(371.15, 99.58) --
	(371.25,102.71) --
	(371.35, 94.66) --
	(371.65,101.01) --
	(371.74,102.86) --
	(371.84,108.09) --
	(371.94, 94.02) --
	(372.04, 89.69) --
	(372.34, 82.14) --
	(372.44, 94.60) --
	(372.53,115.48) --
	(372.63,100.69) --
	(372.73, 83.69) --
	(373.03, 78.13) --
	(373.13, 99.09) --
	(373.23, 91.80) --
	(373.33,106.60) --
	(373.42,102.71) --
	(373.72, 81.77) --
	(373.82, 92.63) --
	(373.92,100.03) --
	(374.02, 68.57) --
	(374.12, 90.07) --
	(374.41, 76.98) --
	(374.51,114.71) --
	(374.61, 93.94) --
	(374.71, 86.54) --
	(374.81, 84.19) --
	(375.10, 81.66) --
	(375.20, 86.95) --
	(375.30,105.01) --
	(375.40,107.93) --
	(375.50,106.72) --
	(375.80,105.56) --
	(375.89,101.87) --
	(375.99,109.58) --
	(376.09, 90.95) --
	(376.19,108.65) --
	(376.49,102.81) --
	(376.59, 80.48) --
	(376.69,100.11) --
	(376.78, 85.31) --
	(376.88,102.94) --
	(377.18,100.70) --
	(377.28, 97.71) --
	(377.38, 90.96) --
	(377.48, 97.04) --
	(377.57, 95.68) --
	(377.87, 81.44) --
	(377.97, 89.96) --
	(378.07,111.05) --
	(378.17, 90.52) --
	(378.27,108.87) --
	(378.56,102.75) --
	(378.66,113.04) --
	(378.76, 90.99) --
	(378.86, 85.71) --
	(378.96,104.07) --
	(379.25, 93.19) --
	(379.35, 92.00) --
	(379.45, 95.74) --
	(379.55, 85.76) --
	(379.65, 83.89) --
	(379.95, 85.90) --
	(380.05, 99.37) --
	(380.14, 95.14) --
	(380.24, 93.78) --
	(380.34, 92.75) --
	(380.64,102.22) --
	(380.74,101.96) --
	(380.84, 99.56) --
	(380.93, 88.44) --
	(381.03, 96.96) --
	(381.33, 99.90) --
	(381.43, 89.85) --
	(381.53, 99.04) --
	(381.63, 88.08) --
	(381.72, 84.86) --
	(382.02, 94.45) --
	(382.12, 97.47) --
	(382.22, 89.99) --
	(382.32, 79.39) --
	(382.42, 87.99) --
	(382.71, 90.57) --
	(382.81,110.44) --
	(382.91,108.69) --
	(383.01, 98.78) --
	(383.11, 96.37) --
	(383.50, 96.10) --
	(383.60, 93.57) --
	(383.70, 89.98) --
	(383.80, 95.90) --
	(384.20,112.73) --
	(384.29,110.81) --
	(384.39,103.61) --
	(384.49, 90.24) --
	(384.79, 97.11) --
	(384.89, 98.35) --
	(384.99, 94.76) --
	(385.08, 95.47) --
	(385.18, 87.54) --
	(385.48, 95.01) --
	(385.58, 98.77) --
	(385.68, 92.25) --
	(385.78, 94.02) --
	(385.88, 93.82) --
	(386.17, 97.99) --
	(386.27, 93.36) --
	(386.37, 90.04) --
	(386.47, 99.00) --
	(386.57, 95.61) --
	(386.86, 93.95) --
	(386.96, 95.94) --
	(387.06, 91.29) --
	(387.16, 96.68) --
	(387.26, 98.20) --
	(387.56,109.25) --
	(387.65,103.61) --
	(387.75, 98.48) --
	(387.85,102.16) --
	(387.95, 96.23) --
	(388.25,100.20) --
	(388.35, 91.75) --
	(388.44,103.51) --
	(388.54, 96.46) --
	(388.64, 98.14) --
	(388.94, 99.00) --
	(389.04, 95.28) --
	(389.14,105.59) --
	(389.24,100.26) --
	(389.33,102.33) --
	(389.63, 97.55) --
	(389.73, 88.67) --
	(389.83, 87.09) --
	(389.93,103.35) --
	(390.03,101.29) --
	(390.32, 90.90) --
	(390.42, 93.05) --
	(390.52, 94.01) --
	(390.62,109.42) --
	(390.72, 95.40) --
	(391.01, 93.67) --
	(391.11, 99.55) --
	(391.21, 93.50) --
	(391.31, 87.77) --
	(391.41, 94.56) --
	(391.71,102.20) --
	(391.80, 89.14) --
	(391.90, 94.44) --
	(392.00, 88.53) --
	(392.10,101.18) --
	(392.40, 99.59) --
	(392.50, 95.34) --
	(392.59, 87.78) --
	(392.69, 91.17) --
	(392.79, 90.90) --
	(393.09, 99.71) --
	(393.19,103.29) --
	(393.29, 89.20) --
	(393.39, 90.49) --
	(393.78, 90.70) --
	(393.88, 89.01) --
	(393.98, 85.46) --
	(394.08,101.01) --
	(394.18, 97.63) --
	(394.47, 82.04) --
	(394.57, 90.79) --
	(394.67, 91.85) --
	(394.77, 98.52) --
	(394.87, 96.67) --
	(395.16, 89.18) --
	(395.26, 97.19) --
	(395.36, 96.87) --
	(395.46,102.17) --
	(395.56, 95.97) --
	(395.86, 94.96) --
	(395.95, 94.52) --
	(396.05, 92.76) --
	(396.15, 86.57) --
	(396.25, 75.33) --
	(396.55, 81.29) --
	(396.65, 91.66) --
	(396.75, 97.09) --
	(396.84, 96.69) --
	(396.94, 89.77) --
	(397.24, 87.82) --
	(397.34, 99.08) --
	(397.44, 91.47) --
	(397.54, 88.16) --
	(397.63, 81.81) --
	(397.93,100.65) --
	(398.03, 96.88) --
	(398.13, 81.26) --
	(398.23, 90.52) --
	(398.33,103.07) --
	(398.62, 98.23) --
	(398.72, 96.12) --
	(398.82, 78.40) --
	(398.92, 83.06) --
	(399.02, 68.40) --
	(399.31, 80.30) --
	(399.41,100.74) --
	(399.51,108.19) --
	(399.61, 93.85) --
	(399.71, 81.34) --
	(400.01,106.49) --
	(400.10, 77.27) --
	(400.20, 99.69) --
	(400.30, 92.65) --
	(400.40,101.44) --
	(400.70, 87.64) --
	(400.80, 85.13) --
	(400.90, 90.15) --
	(400.99, 66.21) --
	(401.09, 89.16) --
	(401.39, 96.77) --
	(401.49,105.24) --
	(401.59,101.63) --
	(401.69, 95.36) --
	(401.78,111.87) --
	(402.08,103.79) --
	(402.18,113.61) --
	(402.28,101.82) --
	(402.38,103.11) --
	(402.48, 83.95) --
	(402.77, 95.20) --
	(402.87, 91.46) --
	(402.97, 98.41) --
	(403.07, 99.68) --
	(403.17,108.63) --
	(403.46,101.42) --
	(403.56,105.24) --
	(403.66, 98.47) --
	(403.76,109.48) --
	(403.86, 95.21) --
	(404.16, 69.02) --
	(404.26, 98.51) --
	(404.35, 93.08) --
	(404.45,104.49) --
	(404.55,105.73) --
	(404.85, 95.42) --
	(404.95, 90.11) --
	(405.05, 97.58) --
	(405.14, 99.08) --
	(405.24,105.15) --
	(405.54,103.77) --
	(405.64,108.48) --
	(405.74,100.60) --
	(405.84, 95.48) --
	(405.94,100.09) --
	(406.23, 99.12) --
	(406.33, 98.16) --
	(406.43, 98.95) --
	(406.53,104.94) --
	(406.63, 91.65) --
	(406.92, 94.82) --
	(407.02,100.48) --
	(407.12, 94.75) --
	(407.22,104.16) --
	(407.32, 85.87) --
	(407.61, 94.75) --
	(407.71, 83.21) --
	(407.81, 93.14) --
	(407.91,100.36) --
	(408.01, 98.67) --
	(408.31,101.48) --
	(408.41,100.13) --
	(408.50, 84.42) --
	(408.60, 98.91) --
	(408.70, 93.96) --
	(409.00,100.35) --
	(409.10, 97.64) --
	(409.20, 99.71) --
	(409.29, 95.99) --
	(409.39,104.31) --
	(409.69, 87.86) --
	(409.79, 77.11) --
	(409.89, 78.35) --
	(409.99, 77.74) --
	(410.09,110.91) --
	(410.38, 90.63) --
	(410.48, 98.84) --
	(410.58, 87.39) --
	(410.68,104.67) --
	(410.78,105.22) --
	(411.07, 92.65) --
	(411.17, 95.48) --
	(411.27, 80.02) --
	(411.37, 94.66) --
	(411.47,107.44) --
	(411.77, 89.63) --
	(411.86,105.58) --
	(411.96,105.18) --
	(412.06, 98.00) --
	(412.16, 93.36) --
	(412.46, 92.89) --
	(412.56, 97.87) --
	(412.65, 89.62) --
	(412.75, 92.13) --
	(412.85, 90.02) --
	(413.15, 82.59) --
	(413.25, 87.05) --
	(413.35, 93.47) --
	(413.45, 96.32) --
	(413.54, 99.03) --
	(413.84, 92.50) --
	(413.94, 96.32) --
	(414.04, 95.56) --
	(414.14, 95.97) --
	(414.24, 86.91) --
	(414.53, 83.68) --
	(414.63,111.97) --
	(414.73,102.76) --
	(414.83, 79.32) --
	(414.93, 99.70) --
	(415.22,104.88) --
	(415.32, 88.13) --
	(415.42, 99.11) --
	(415.52,109.00) --
	(415.62, 93.64) --
	(415.92,117.65) --
	(416.01, 90.67) --
	(416.11, 90.40) --
	(416.21, 96.79) --
	(416.31, 97.80) --
	(416.61,101.05) --
	(416.71, 90.91) --
	(416.80, 82.42) --
	(416.90,101.98) --
	(417.00,110.22) --
	(417.30, 94.17) --
	(417.40, 86.25) --
	(417.50, 90.24) --
	(417.60, 76.17) --
	(417.69, 84.57) --
	(417.99, 99.40) --
	(418.09, 93.33) --
	(418.19,109.30) --
	(418.29, 98.34) --
	(418.39, 92.97) --
	(418.68, 99.88) --
	(418.78,100.00) --
	(418.88,105.19) --
	(418.98, 97.31) --
	(419.08, 88.81) --
	(419.37, 86.85) --
	(419.57,108.91) --
	(419.67,110.04) --
	(419.77, 94.03) --
	(420.07, 94.66) --
	(420.26,111.06) --
	(420.36, 98.40) --
	(420.46, 90.19) --
	(420.76, 89.41) --
	(420.86,103.17) --
	(420.96, 99.65) --
	(421.05, 99.64) --
	(421.15, 82.33) --
	(421.45, 94.29) --
	(421.55, 99.67) --
	(421.65, 88.51) --
	(421.75, 99.31) --
	(421.84,107.42) --
	(422.14,101.01) --
	(422.24, 98.02) --
	(422.34, 98.89) --
	(422.44, 98.14) --
	(422.54, 99.98) --
	(422.83, 95.43) --
	(422.93,100.59) --
	(423.03,107.16) --
	(423.13,106.59) --
	(423.23, 99.90) --
	(423.52,100.49) --
	(423.62, 92.32) --
	(423.72,101.08) --
	(423.82,102.86) --
	(423.92,105.19) --
	(424.22, 95.09) --
	(424.32, 95.33) --
	(424.41,103.61) --
	(424.51, 92.85) --
	(424.61, 90.83) --
	(424.91, 95.45) --
	(425.01, 89.37) --
	(425.11, 91.98) --
	(425.20, 71.77) --
	(425.30, 92.01) --
	(425.60, 99.21) --
	(425.70, 82.56) --
	(425.80, 90.98) --
	(425.90, 82.75) --
	(425.99, 73.00) --
	(426.29, 87.51) --
	(426.39,107.11) --
	(426.49,104.25) --
	(426.59, 91.88) --
	(426.69, 92.88) --
	(426.98, 94.77) --
	(427.08, 90.32) --
	(427.18, 90.17) --
	(427.28, 93.87) --
	(427.38,105.48) --
	(427.67, 92.73) --
	(427.77, 98.08) --
	(427.87, 87.49) --
	(427.97, 93.99) --
	(428.07, 88.84) --
	(428.37,100.55) --
	(428.47,100.92) --
	(428.56,107.90) --
	(428.66,101.62) --
	(429.06, 92.75) --
	(429.16,111.04) --
	(429.26, 78.88) --
	(429.35, 62.76) --
	(429.45, 81.52) --
	(429.75, 86.14) --
	(429.85,100.93) --
	(429.95,103.15) --
	(430.05, 85.23) --
	(430.15, 71.87) --
	(430.44, 67.86) --
	(430.54, 76.50) --
	(430.64, 89.89) --
	(430.74, 90.98) --
	(430.84,110.74) --
	(431.13,100.90) --
	(431.23, 92.85) --
	(431.33,115.91) --
	(431.43,108.72) --
	(431.53,106.99) --
	(431.83, 98.87) --
	(431.92, 92.54) --
	(432.02, 86.85) --
	(432.12, 82.41) --
	(432.22,129.86) --
	(432.52,111.19) --
	(432.62, 97.89) --
	(432.71, 87.57) --
	(432.81, 90.19) --
	(432.91, 88.02) --
	(433.21, 87.97) --
	(433.31, 93.61) --
	(433.41, 87.50) --
	(433.51,112.13) --
	(433.60,104.08) --
	(433.90,102.71) --
	(434.00, 88.57) --
	(434.10, 82.20) --
	(434.20, 77.95) --
	(434.30, 97.68) --
	(434.59,101.64) --
	(434.69,116.99) --
	(434.79, 88.38) --
	(434.89, 85.62) --
	(434.99, 82.52) --
	(435.28, 97.41) --
	(435.38,109.55) --
	(435.48,112.50) --
	(435.58, 93.89) --
	(435.68,105.54) --
	(435.98, 92.57) --
	(436.07, 87.19) --
	(436.17, 98.33) --
	(436.27,101.00) --
	(436.37,123.48) --
	(436.67,102.85) --
	(436.77, 86.21) --
	(436.86,104.95) --
	(436.96, 64.59) --
	(437.06, 74.75) --
	(437.36, 75.65) --
	(437.46,116.02) --
	(437.56, 90.59) --
	(437.66,109.34) --
	(437.75,101.57) --
	(438.05, 86.86) --
	(438.15,103.20) --
	(438.25,117.56) --
	(438.35, 98.03) --
	(438.45,106.72) --
	(438.74,105.99) --
	(438.84, 97.34) --
	(438.94,104.22) --
	(439.04, 97.59) --
	(439.14, 96.17) --
	(439.43,102.36) --
	(439.53, 97.07) --
	(439.63, 94.62) --
	(439.73,106.69) --
	(439.83, 99.74) --
	(440.13, 92.72) --
	(440.22, 93.61) --
	(440.32, 89.50) --
	(440.42, 93.98) --
	(440.52, 93.72) --
	(440.82, 97.46) --
	(440.92, 92.30) --
	(441.02, 96.69) --
	(441.11,110.56) --
	(441.21,103.05) --
	(441.51, 93.24) --
	(441.61, 84.91) --
	(441.71, 87.41) --
	(441.81, 90.60) --
	(441.90,102.13) --
	(442.20,100.30) --
	(442.30,114.97) --
	(442.40, 95.28) --
	(442.50,112.08) --
	(442.60, 94.03) --
	(442.89, 96.42) --
	(442.99, 86.32) --
	(443.09, 94.65) --
	(443.19,104.00) --
	(443.29,104.46) --
	(443.58, 97.42) --
	(443.68,107.50) --
	(443.78,132.40) --
	(443.88,102.67) --
	(443.98, 80.93) --
	(444.28, 81.01) --
	(444.37,106.81) --
	(444.47,100.30) --
	(444.57, 95.07) --
	(444.67,103.68) --
	(444.97, 87.43) --
	(445.07, 69.86) --
	(445.17, 97.78) --
	(445.26,101.36) --
	(445.36, 96.53) --
	(445.66, 85.76) --
	(445.76, 78.52) --
	(445.86, 91.25) --
	(445.96,110.37) --
	(446.05, 82.72) --
	(446.35, 85.64) --
	(446.45, 86.85) --
	(446.55,105.36) --
	(446.65, 93.62) --
	(446.75, 97.70) --
	(447.04, 85.04) --
	(447.14, 93.60) --
	(447.24,104.50) --
	(447.34,105.08) --
	(447.44, 97.94) --
	(447.73, 89.81) --
	(447.83,107.58) --
	(447.93, 90.73) --
	(448.03,105.52) --
	(448.13,101.82) --
	(448.43, 94.16) --
	(448.53, 91.51) --
	(448.62, 90.36) --
	(448.72, 93.89) --
	(448.82, 89.95) --
	(449.12, 98.84) --
	(449.22, 96.17) --
	(449.32, 90.57) --
	(449.41, 86.19) --
	(449.51, 88.31) --
	(449.81,106.08) --
	(449.91,103.84) --
	(450.01, 95.40) --
	(450.11,101.64) --
	(450.21, 80.46) --
	(450.50, 79.10) --
	(450.60, 90.96) --
	(450.70, 95.91) --
	(450.80, 80.54) --
	(450.90, 89.15) --
	(451.19,112.80) --
	(451.29, 98.79) --
	(451.39, 94.99) --
	(451.49,111.02) --
	(451.59,103.40) --
	(451.88, 93.46) --
	(451.98, 95.78) --
	(452.08, 90.35) --
	(452.18,106.63) --
	(452.28,113.04) --
	(452.58, 87.63) --
	(452.68,112.43) --
	(452.77, 93.26) --
	(452.87, 98.57) --
	(452.97, 92.63) --
	(453.27, 91.86) --
	(453.37,112.96) --
	(453.47,106.54) --
	(453.56, 87.30) --
	(453.66, 93.28) --
	(453.96, 92.52) --
	(454.06, 84.79) --
	(454.16, 95.79) --
	(454.26, 97.94) --
	(454.36, 83.18) --
	(454.65,108.40) --
	(454.75, 91.60) --
	(454.85, 98.20) --
	(454.95,105.53) --
	(455.05,104.34) --
	(455.34,103.29) --
	(455.44, 96.41) --
	(455.74,103.38) --
	(456.04, 86.33) --
	(456.13, 88.15) --
	(456.33, 82.28) --
	(456.43, 72.23) --
	(456.73, 87.49) --
	(456.83, 98.38) --
	(456.92, 95.00) --
	(457.02, 94.09) --
	(457.12, 93.57) --
	(457.42, 93.95) --
	(457.52, 95.91) --
	(457.62,100.73) --
	(457.72, 97.47) --
	(457.81, 90.70) --
	(458.11, 98.52) --
	(458.21,110.15) --
	(458.31,100.67) --
	(458.41,102.32) --
	(458.51, 82.30) --
	(458.80, 90.61) --
	(458.90, 96.69) --
	(459.00, 94.74) --
	(459.10,102.77) --
	(459.20, 87.76) --
	(459.49, 71.15) --
	(459.59, 96.04) --
	(459.69, 97.10) --
	(459.79,105.39) --
	(459.89,110.01) --
	(460.19,110.38) --
	(460.28, 93.21) --
	(460.38, 98.10) --
	(460.48, 93.60) --
	(460.58,100.03) --
	(460.88,102.83) --
	(460.98,101.40) --
	(461.07,103.91) --
	(461.17, 91.48) --
	(461.27, 94.64) --
	(461.57, 96.29) --
	(461.67, 94.13) --
	(461.77, 95.28) --
	(461.87, 91.07) --
	(461.96, 93.74) --
	(462.26,119.89) --
	(462.36, 77.04) --
	(462.46, 82.45) --
	(462.56, 84.79) --
	(462.66,103.94) --
	(462.95, 89.57) --
	(463.05, 94.74) --
	(463.15, 87.83) --
	(463.25, 95.52) --
	(463.35, 97.61) --
	(463.64, 96.30) --
	(463.74, 88.71) --
	(463.84, 94.33) --
	(463.94, 85.62) --
	(464.04,108.30) --
	(464.34, 93.81) --
	(464.43, 99.45) --
	(464.53, 99.05) --
	(464.63, 98.26) --
	(464.73,102.30) --
	(465.03, 93.57) --
	(465.13, 85.19) --
	(465.23, 75.80) --
	(465.32, 94.04) --
	(465.42,116.57) --
	(465.72, 83.36) --
	(465.82,109.25) --
	(465.92,109.90) --
	(466.02, 97.47) --
	(466.11, 92.66) --
	(466.41,105.65) --
	(466.51,101.21) --
	(466.61,106.95) --
	(466.71, 89.25) --
	(467.10, 93.60) --
	(467.20, 94.11) --
	(467.30, 93.46) --
	(467.40, 98.75) --
	(467.50, 98.23) --
	(467.79, 96.81) --
	(467.89, 89.85) --
	(467.99, 83.06) --
	(468.09, 93.69) --
	(468.19,102.30) --
	(468.49, 97.34) --
	(468.59, 87.44) --
	(468.68, 95.91) --
	(468.78, 99.44) --
	(468.88,102.81) --
	(469.18, 92.79) --
	(469.28, 99.81) --
	(469.38,110.49) --
	(469.47, 96.55) --
	(469.57, 99.76) --
	(469.87,102.17) --
	(469.97, 92.85) --
	(470.07,104.19) --
	(470.17, 98.32) --
	(470.26, 95.03) --
	(470.56, 93.63) --
	(470.66, 96.80) --
	(470.76, 90.44) --
	(470.86, 97.31) --
	(470.96, 89.15) --
	(471.25, 92.07) --
	(471.35, 90.12) --
	(471.45,101.45) --
	(471.55, 85.34) --
	(471.65,104.43) --
	(471.94,100.41) --
	(472.04, 98.22) --
	(472.14, 97.70) --
	(472.24,114.33) --
	(472.34,119.18) --
	(472.64, 93.31) --
	(472.74, 92.56) --
	(472.83,105.85) --
	(472.93,104.18) --
	(473.03, 98.74) --
	(473.33, 93.83) --
	(473.43, 87.66) --
	(473.53, 96.16) --
	(473.62, 92.95) --
	(473.72, 93.43) --
	(474.02, 88.82) --
	(474.12, 97.16) --
	(474.22, 91.92) --
	(474.32, 81.19) --
	(474.42, 98.19) --
	(474.71, 90.34) --
	(474.81, 87.90) --
	(474.91, 86.31) --
	(475.01, 91.79) --
	(475.11, 92.30) --
	(475.40, 86.31) --
	(475.50, 89.91) --
	(475.60,106.34) --
	(475.70,103.81) --
	(475.80,102.48) --
	(476.10, 89.99) --
	(476.19,104.66) --
	(476.29, 90.39) --
	(476.39, 95.01) --
	(476.49, 97.20) --
	(476.79, 93.46) --
	(476.89,100.29) --
	(476.98, 93.08) --
	(477.08, 75.13) --
	(477.18, 86.72) --
	(477.48, 91.95) --
	(477.58, 91.41) --
	(477.68, 93.65) --
	(477.78, 98.30) --
	(477.87,107.66) --
	(478.17, 85.35) --
	(478.27, 87.66) --
	(478.37, 85.60) --
	(478.47, 97.52) --
	(478.57, 81.87) --
	(478.86, 88.97) --
	(478.96, 89.34) --
	(479.06,104.10) --
	(479.16, 89.35) --
	(479.26, 98.23) --
	(479.55, 94.67) --
	(479.65,105.99) --
	(479.75, 99.30) --
	(479.85, 94.82) --
	(479.95, 96.31) --
	(480.25, 97.53) --
	(480.34, 80.37) --
	(480.44, 92.06) --
	(480.54,102.76) --
	(480.64, 85.47) --
	(480.94, 76.89) --
	(481.04, 95.90) --
	(481.13, 81.14) --
	(481.23, 87.82) --
	(481.33,100.72) --
	(481.63, 81.80) --
	(481.73,104.89) --
	(481.83,103.70) --
	(481.93, 86.81) --
	(482.02, 85.32) --
	(482.32, 95.04) --
	(482.42, 95.18) --
	(482.52, 94.17) --
	(482.62, 97.05) --
	(482.72, 94.31) --
	(483.01,101.93) --
	(483.11, 90.72) --
	(483.21, 87.42) --
	(483.31, 88.18) --
	(483.41, 96.90) --
	(483.70, 97.62) --
	(483.80, 91.95) --
	(483.90, 91.79) --
	(484.00, 97.00) --
	(484.10, 87.50) --
	(484.40, 94.57) --
	(484.49, 92.98) --
	(484.59, 79.23) --
	(484.69, 93.17) --
	(484.79,108.65) --
	(485.09, 92.67) --
	(485.19, 95.69) --
	(485.29, 96.42) --
	(485.38, 95.73) --
	(485.48,101.84) --
	(485.78, 96.64) --
	(485.88, 97.66) --
	(485.98,101.74) --
	(486.08, 94.75) --
	(486.17, 92.65) --
	(486.47, 89.68) --
	(486.57, 85.80) --
	(486.67, 93.95) --
	(486.77, 98.21) --
	(486.87, 99.62) --
	(487.16, 99.09) --
	(487.26, 87.12) --
	(487.36, 95.40) --
	(487.46, 86.24) --
	(487.56, 86.79) --
	(487.85, 99.97) --
	(487.95,100.14) --
	(488.05, 95.33) --
	(488.15, 97.14) --
	(488.25,105.88) --
	(488.55, 98.98) --
	(488.64, 88.49) --
	(488.74, 93.63) --
	(488.84, 78.66) --
	(488.94, 84.59) --
	(489.24, 80.48) --
	(489.34,108.90) --
	(489.44, 91.65) --
	(489.53, 90.05) --
	(489.63, 90.57) --
	(489.93, 86.21) --
	(490.03, 86.61) --
	(490.13, 89.92) --
	(490.23, 90.80) --
	(490.32, 82.87) --
	(490.62, 91.46) --
	(490.72, 80.90) --
	(490.82, 95.02) --
	(490.92,102.73) --
	(491.02, 90.80) --
	(491.31,108.64) --
	(491.41, 86.47) --
	(491.51,100.92) --
	(491.71, 98.17) --
	(492.00, 83.02) --
	(492.10, 79.48) --
	(492.20, 93.80) --
	(492.40, 95.30) --
	(492.70, 70.46) --
	(492.80, 74.93) --
	(492.89, 79.21) --
	(492.99,106.38) --
	(493.09, 92.27) --
	(493.39, 80.14) --
	(493.49, 74.92) --
	(493.59, 98.93) --
	(493.68,113.55) --
	(493.78,100.05) --
	(494.08,102.25) --
	(494.18, 88.41) --
	(494.28, 99.52) --
	(494.38, 95.12) --
	(494.48,104.10) --
	(494.77, 88.81) --
	(494.87,100.92) --
	(494.97,106.18) --
	(495.07, 95.16) --
	(495.17,107.19) --
	(495.46,130.75) --
	(495.56,130.47) --
	(495.66,101.27) --
	(495.76, 84.58) --
	(495.86,119.95) --
	(496.15, 99.17) --
	(496.25, 93.44) --
	(496.35, 89.08) --
	(496.45,103.00) --
	(496.55,123.75) --
	(496.85,101.06) --
	(496.95, 99.39) --
	(497.04, 98.41) --
	(497.14, 92.84) --
	(497.24, 99.40) --
	(497.54, 76.66) --
	(497.64, 92.53) --
	(497.74, 99.59) --
	(497.83,116.33) --
	(497.93,103.50) --
	(498.23, 96.53) --
	(498.33, 90.68) --
	(498.43, 96.27) --
	(498.53, 96.85) --
	(498.63, 96.10) --
	(498.92, 88.01) --
	(499.02, 84.34) --
	(499.12, 90.40) --
	(499.22,105.26) --
	(499.32, 84.00) --
	(499.61, 77.10) --
	(499.71, 90.66) --
	(499.81,101.14) --
	(499.91,106.59) --
	(500.01, 95.04) --
	(500.31,100.68) --
	(500.40,102.94) --
	(500.50, 96.44) --
	(500.60,129.99) --
	(500.70, 83.29) --
	(501.00, 84.12) --
	(501.10, 93.74) --
	(501.19,109.97) --
	(501.29,101.22) --
	(501.39, 98.75) --
	(501.69, 98.13) --
	(501.79,109.38) --
	(501.89, 94.45) --
	(501.99, 90.73) --
	(502.08,101.74) --
	(502.38,112.61) --
	(502.48, 97.68) --
	(502.58,106.29) --
	(502.68,112.22) --
	(502.78,102.27) --
	(503.07, 97.11) --
	(503.17, 92.09) --
	(503.27, 91.32) --
	(503.37,105.56) --
	(503.47,111.23) --
	(503.76, 98.10) --
	(503.86, 92.30) --
	(503.96,101.16) --
	(504.06,106.97) --
	(504.16, 97.41) --
	(504.46,101.86) --
	(504.55,102.91) --
	(504.65,106.92) --
	(504.75, 90.22) --
	(504.85, 85.97) --
	(505.15, 94.21) --
	(505.25,100.69) --
	(505.34,106.66) --
	(505.44, 92.59) --
	(505.54, 94.39) --
	(505.84, 99.03) --
	(505.94, 83.30) --
	(506.04, 95.74) --
	(506.14,104.43) --
	(506.23, 98.53) --
	(506.53, 90.87) --
	(506.63, 93.84) --
	(506.73, 94.97) --
	(506.83, 88.75) --
	(506.93,106.08) --
	(507.22, 97.19) --
	(507.32,110.86) --
	(507.42, 91.50) --
	(507.52, 82.88) --
	(507.62, 89.42) --
	(507.91,103.62) --
	(508.01,103.84) --
	(508.11,113.43) --
	(508.21, 95.25) --
	(508.31, 89.97) --
	(508.61, 89.63) --
	(508.70, 96.57) --
	(508.80, 98.73) --
	(508.90, 99.49) --
	(509.00, 92.80) --
	(509.30, 92.45) --
	(509.40,101.92) --
	(509.50,102.79) --
	(509.59, 88.79) --
	(509.69, 93.83) --
	(509.99, 90.16) --
	(510.09,101.62) --
	(510.19,105.23) --
	(510.29, 93.37) --
	(510.38, 89.70) --
	(510.68, 76.48) --
	(510.78, 84.29) --
	(510.88, 93.23) --
	(510.98,112.18) --
	(511.08,101.00) --
	(511.37, 90.93) --
	(511.47, 91.52) --
	(511.57,100.56) --
	(511.67, 91.24) --
	(511.77, 95.21) --
	(512.06, 95.54) --
	(512.16, 95.36) --
	(512.26, 96.22) --
	(512.36, 93.70) --
	(512.46, 88.80) --
	(512.76, 90.27) --
	(512.86, 90.44) --
	(512.95, 99.82) --
	(513.05,102.97) --
	(513.15, 88.63) --
	(513.45, 77.49) --
	(513.55, 92.45) --
	(513.65, 97.17) --
	(513.74, 89.46) --
	(513.84, 95.88) --
	(514.14,100.90) --
	(514.24,100.58) --
	(514.34, 91.69) --
	(514.44, 99.23) --
	(514.53, 90.65) --
	(514.83, 90.66) --
	(514.93, 95.34) --
	(515.03, 93.40) --
	(515.13, 84.22) --
	(515.23, 85.24) --
	(515.52, 71.45) --
	(515.62, 94.98) --
	(515.72, 97.72) --
	(515.82,118.06) --
	(515.92,127.12) --
	(516.21,115.56) --
	(516.31,104.98) --
	(516.41, 75.03) --
	(516.51,115.61) --
	(516.61, 91.66) --
	(516.91, 84.83) --
	(517.01, 95.12) --
	(517.10,103.15) --
	(517.20, 85.73) --
	(517.30, 95.30) --
	(517.60, 88.99) --
	(517.70, 89.59) --
	(517.80,112.48) --
	(517.89,102.74) --
	(517.99, 89.39) --
	(518.29, 91.69) --
	(518.39, 97.58) --
	(518.49,106.16) --
	(518.59, 95.08) --
	(518.69, 89.70) --
	(518.98, 94.93) --
	(519.08, 96.94) --
	(519.18, 98.01) --
	(519.28,106.73) --
	(519.38, 90.34) --
	(519.67,109.06) --
	(519.77,108.77) --
	(519.87,118.49) --
	(519.97, 95.92) --
	(520.07,103.86) --
	(520.37, 89.41) --
	(520.46, 77.83) --
	(520.56, 89.24) --
	(520.66, 95.62) --
	(520.76,104.00) --
	(521.06, 89.19) --
	(521.16, 86.30) --
	(521.25, 95.15) --
	(521.35, 94.82) --
	(521.45, 97.37) --
	(521.75, 93.84) --
	(521.85, 89.35) --
	(521.95,105.92) --
	(522.04,109.33) --
	(522.14, 90.10) --
	(522.44,100.33) --
	(522.54, 96.63) --
	(522.64,102.93) --
	(522.74, 85.11) --
	(522.84, 91.23) --
	(523.13, 90.82) --
	(523.23, 98.69) --
	(523.33, 89.19) --
	(523.43, 82.30) --
	(523.53, 85.59) --
	(523.82, 84.93) --
	(523.92, 98.60) --
	(524.02, 94.23) --
	(524.12,103.07) --
	(524.22, 95.46) --
	(524.52, 97.02) --
	(524.61,112.01) --
	(524.71, 99.83) --
	(524.81, 95.40) --
	(524.91, 90.55) --
	(525.21, 95.48) --
	(525.31,101.06) --
	(525.40, 87.12) --
	(525.50, 90.46) --
	(525.60, 99.58) --
	(525.90, 76.97) --
	(526.00, 82.39) --
	(526.10, 90.51) --
	(526.20, 95.93) --
	(526.29, 84.65) --
	(526.59, 81.04) --
	(526.69, 97.41) --
	(526.79, 93.26) --
	(526.89, 85.78) --
	(526.99, 99.32) --
	(527.28, 84.04) --
	(527.38,103.40) --
	(527.48, 98.75) --
	(527.58,110.71) --
	(527.97, 90.59) --
	(528.07, 94.92) --
	(528.17, 95.35) --
	(528.27, 95.05) --
	(528.67,104.90) --
	(528.76, 88.73) --
	(528.86, 79.16) --
	(528.96, 74.24) --
	(529.06,101.99) --
	(529.36, 78.79) --
	(529.46, 79.05) --
	(529.56, 94.07) --
	(529.65, 86.22) --
	(529.75, 91.59) --
	(530.05, 79.56) --
	(530.15, 98.58) --
	(530.25, 75.99) --
	(530.35,100.72) --
	(530.44,129.51) --
	(530.74, 95.94) --
	(530.84, 89.00) --
	(530.94,110.98) --
	(531.04,116.96) --
	(531.14,104.20) --
	(531.43,101.69) --
	(531.53, 80.28) --
	(531.63, 97.74) --
	(531.73,108.93) --
	(531.83, 88.12) --
	(532.12, 91.64) --
	(532.22, 87.45) --
	(532.32, 66.59) --
	(532.42, 85.92) --
	(532.52,113.80) --
	(532.82,114.67) --
	(532.91,105.02) --
	(533.01, 81.91) --
	(533.11,114.55) --
	(533.21, 86.38) --
	(533.51, 98.32) --
	(533.61, 89.02) --
	(533.71, 87.78) --
	(533.80,104.85) --
	(533.90,111.50) --
	(534.20, 88.52) --
	(534.30,110.70) --
	(534.40, 95.64) --
	(534.50, 94.53) --
	(534.59,102.33) --
	(534.89,114.20) --
	(534.99,100.83) --
	(535.09, 94.75) --
	(535.19, 96.58) --
	(535.29, 98.46) --
	(535.58, 86.93) --
	(535.68, 85.11) --
	(535.78,102.54) --
	(535.88,111.75) --
	(535.98, 96.96) --
	(536.27, 92.12) --
	(536.37, 98.45) --
	(536.47, 90.72) --
	(536.57, 83.86) --
	(536.67, 94.94) --
	(536.97, 99.66) --
	(537.07, 85.97) --
	(537.16, 98.72) --
	(537.26, 89.57) --
	(537.36, 96.89) --
	(537.66, 84.19) --
	(537.76, 88.25) --
	(537.86,106.66) --
	(537.95,102.21) --
	(538.05,106.71) --
	(538.35,103.79) --
	(538.45,108.49) --
	(538.55, 97.33) --
	(538.65, 92.21) --
	(538.75, 90.51) --
	(539.04, 82.32) --
	(539.14,109.40) --
	(539.24, 96.52) --
	(539.34,108.23) --
	(539.44, 92.45) --
	(539.73, 91.86) --
	(539.83, 98.81) --
	(539.93,106.76) --
	(540.03, 99.85) --
	(540.13,100.08) --
	(540.42, 93.28) --
	(540.52, 83.82) --
	(540.62, 90.38) --
	(540.72,100.51) --
	(540.82, 90.31) --
	(541.12, 96.51) --
	(541.22, 90.67) --
	(541.31,104.35) --
	(541.41,109.30) --
	(541.51, 94.72) --
	(541.81,102.75) --
	(541.91, 98.17) --
	(542.01, 95.37) --
	(542.10, 87.43) --
	(542.20,101.66) --
	(542.50, 89.89) --
	(542.60, 94.57) --
	(542.70,101.77) --
	(542.80, 98.20) --
	(542.90, 90.18) --
	(543.19, 95.22) --
	(543.29, 97.43) --
	(543.39, 95.86) --
	(543.49, 97.68) --
	(543.59, 95.99) --
	(543.88, 96.89) --
	(543.98, 98.60) --
	(544.08,102.60) --
	(544.18, 96.68) --
	(544.28, 88.40) --
	(544.58, 89.45) --
	(544.67, 90.69) --
	(544.77, 92.97) --
	(544.87, 85.41) --
	(544.97, 96.03) --
	(545.27,109.53) --
	(545.37, 93.41) --
	(545.46, 97.98) --
	(545.56, 92.86) --
	(545.66, 85.93) --
	(545.96, 90.92) --
	(546.06, 95.95) --
	(546.16,104.59) --
	(546.26, 98.07) --
	(546.35, 89.00) --
	(546.65, 99.56) --
	(546.75, 82.61) --
	(546.85, 95.01) --
	(546.95, 93.78) --
	(547.05, 83.13) --
	(547.34, 92.07) --
	(547.44,102.51) --
	(547.54, 94.71) --
	(547.64, 92.63) --
	(547.74, 97.61);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 35.45) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 54.43) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 73.41) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 92.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,111.37) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,130.34) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 38.76) --
	( 34.86, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 57.74) --
	( 34.86, 57.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 76.72) --
	( 34.86, 76.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 95.69) --
	( 34.86, 95.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,114.67) --
	( 34.86,114.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,133.65) --
	( 34.86,133.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.25, 30.48) --
	( 95.25, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.49, 30.48) --
	(167.49, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.63, 30.48) --
	(239.63, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.86, 30.48) --
	(311.86, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.00, 30.48) --
	(384.00, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23, 30.48) --
	(456.23, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.37, 30.48) --
	(528.37, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 95.25, 21.46-5) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (167.49, 21.46-5) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (239.63, 21.46-5) {2008};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (311.86, 21.46-5) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (384.00, 21.46-5) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (456.23, 21.46-5) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (528.37, 21.46-5) {2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (303.51,  8.40-8.4) {time};
\end{scope}
\end{tikzpicture}


==> tikz/oil_residuals_sq_acf.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 51.22) --
	(572.16, 51.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 74.81) --
	(572.16, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 98.39) --
	(572.16, 98.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,121.97) --
	(572.16,121.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.84, 33.48) --
	(140.84,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.60, 33.48) --
	(274.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.37, 33.48) --
	(408.37,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.13, 33.48) --
	(542.13,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 39.43) --
	(572.16, 39.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 63.01) --
	(572.16, 63.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 86.60) --
	(572.16, 86.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,110.18) --
	(572.16,110.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,133.76) --
	(572.16,133.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.96, 33.48) --
	( 73.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.72, 33.48) --
	(207.72,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.48, 33.48) --
	(341.48,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.25, 33.48) --
	(475.25,138.54);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 67.94, 39.43) rectangle ( 79.98,133.76);

\path[fill=fillColor] ( 81.31, 39.43) rectangle ( 93.35, 56.05);

\path[fill=fillColor] ( 94.69, 39.43) rectangle (106.73, 46.10);

\path[fill=fillColor] (108.07, 39.43) rectangle (120.11, 44.82);

\path[fill=fillColor] (121.44, 39.43) rectangle (133.48, 44.04);

\path[fill=fillColor] (134.82, 39.43) rectangle (146.86, 41.80);

\path[fill=fillColor] (148.20, 39.43) rectangle (160.23, 42.09);

\path[fill=fillColor] (161.57, 39.43) rectangle (173.61, 42.16);

\path[fill=fillColor] (174.95, 39.43) rectangle (186.99, 44.15);

\path[fill=fillColor] (188.33, 39.43) rectangle (200.36, 45.73);

\path[fill=fillColor] (201.70, 39.43) rectangle (213.74, 39.68);

\path[fill=fillColor] (215.08, 39.43) rectangle (227.12, 43.07);

\path[fill=fillColor] (228.45, 39.43) rectangle (240.49, 39.73);

\path[fill=fillColor] (241.83, 39.43) rectangle (253.87, 41.02);

\path[fill=fillColor] (255.21, 39.43) rectangle (267.25, 43.54);

\path[fill=fillColor] (268.58, 39.43) rectangle (280.62, 41.20);

\path[fill=fillColor] (281.96, 39.43) rectangle (294.00, 39.51);

\path[fill=fillColor] (295.34, 39.43) rectangle (307.37, 43.21);

\path[fill=fillColor] (308.71, 39.43) rectangle (320.75, 40.22);

\path[fill=fillColor] (322.09, 39.43) rectangle (334.13, 41.88);

\path[fill=fillColor] (335.47, 39.43) rectangle (347.50, 41.54);

\path[fill=fillColor] (348.84, 39.43) rectangle (360.88, 42.21);

\path[fill=fillColor] (362.22, 39.43) rectangle (374.26, 42.84);

\path[fill=fillColor] (375.59, 39.43) rectangle (387.63, 41.42);

\path[fill=fillColor] (388.97, 39.43) rectangle (401.01, 41.29);

\path[fill=fillColor] (402.35, 39.43) rectangle (414.39, 41.39);

\path[fill=fillColor] (415.72, 39.32) rectangle (427.76, 39.43);

\path[fill=fillColor] (429.10, 39.43) rectangle (441.14, 40.93);

\path[fill=fillColor] (442.48, 39.43) rectangle (454.51, 41.83);

\path[fill=fillColor] (455.85, 39.43) rectangle (467.89, 42.58);

\path[fill=fillColor] (469.23, 39.43) rectangle (481.27, 40.73);

\path[fill=fillColor] (482.61, 39.43) rectangle (494.64, 39.84);

\path[fill=fillColor] (495.98, 38.62) rectangle (508.02, 39.43);

\path[fill=fillColor] (509.36, 38.25) rectangle (521.40, 39.43);

\path[fill=fillColor] (522.73, 39.43) rectangle (534.77, 41.12);

\path[fill=fillColor] (536.11, 39.43) rectangle (548.15, 42.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.93, 42.56) -- (572.16, 42.56);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 36.13) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 59.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 83.29) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,106.88) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,130.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 39.43) --
	( 43.93, 39.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 63.01) --
	( 43.93, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 86.60) --
	( 43.93, 86.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,110.18) --
	( 43.93,110.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,133.76) --
	( 43.93,133.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.96, 30.48) --
	( 73.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.72, 30.48) --
	(207.72, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.48, 30.48) --
	(341.48, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.25, 30.48) --
	(475.25, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 73.96, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (207.72, 21.46-5) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (341.48, 21.46-5) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (475.25, 21.46-5) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (308.04,  8.40-8.4) {lag};
\end{scope}
\end{tikzpicture}


==> tikz/quad_example.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 50.01) --
	(572.16, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 75.33) --
	(572.16, 75.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,100.65) --
	(572.16,100.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,125.97) --
	(572.16,125.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.26, 33.48) --
	(121.26,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.13, 33.48) --
	(243.13,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.00, 33.48) --
	(365.00,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.87, 33.48) --
	(486.87,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 37.35) --
	(572.16, 37.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 62.67) --
	(572.16, 62.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 87.99) --
	(572.16, 87.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,113.31) --
	(572.16,113.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.32, 33.48) --
	( 60.32,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.20, 33.48) --
	(182.20,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.07, 33.48) --
	(304.07,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (425.94, 33.48) --
	(425.94,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (547.81, 33.48) --
	(547.81,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.81, 65.07) --
	( 61.30, 66.33) --
	( 61.79, 64.17) --
	( 62.27, 60.32) --
	( 62.76, 77.52) --
	( 63.25, 65.23) --
	( 63.74, 65.58) --
	( 64.22, 59.56) --
	( 64.71, 59.06) --
	( 65.20, 61.36) --
	( 65.69, 65.44) --
	( 66.17, 66.14) --
	( 66.66, 62.87) --
	( 67.15, 74.93) --
	( 67.64, 51.97) --
	( 68.12, 61.23) --
	( 68.61, 60.25) --
	( 69.10, 57.38) --
	( 69.59, 60.19) --
	( 70.07, 65.47) --
	( 70.56, 61.04) --
	( 71.05, 63.53) --
	( 71.54, 57.09) --
	( 72.02, 54.71) --
	( 72.51, 72.35) --
	( 73.00, 59.88) --
	( 73.49, 65.55) --
	( 73.97, 68.63) --
	( 74.46, 65.04) --
	( 74.95, 48.04) --
	( 75.44, 66.31) --
	( 75.92, 57.27) --
	( 76.41, 59.49) --
	( 76.90, 70.14) --
	( 77.39, 59.87) --
	( 77.87, 59.51) --
	( 78.36, 60.88) --
	( 78.85, 64.27) --
	( 79.34, 72.05) --
	( 79.82, 59.71) --
	( 80.31, 68.21) --
	( 80.80, 57.47) --
	( 81.29, 53.69) --
	( 81.77, 58.42) --
	( 82.26, 69.23) --
	( 82.75, 62.17) --
	( 83.24, 54.85) --
	( 83.72, 65.33) --
	( 84.21, 63.60) --
	( 84.70, 63.35) --
	( 85.19, 55.03) --
	( 85.67, 64.39) --
	( 86.16, 57.90) --
	( 86.65, 65.64) --
	( 87.14, 66.44) --
	( 87.62, 65.92) --
	( 88.11, 73.87) --
	( 88.60, 55.10) --
	( 89.09, 60.31) --
	( 89.57, 67.20) --
	( 90.06, 51.27) --
	( 90.55, 65.65) --
	( 91.04, 64.63) --
	( 91.52, 57.59) --
	( 92.01, 62.20) --
	( 92.50, 68.78) --
	( 92.99, 58.53) --
	( 93.47, 60.38) --
	( 93.96, 64.59) --
	( 94.45, 63.54) --
	( 94.94, 64.07) --
	( 95.42, 71.33) --
	( 95.91, 69.30) --
	( 96.40, 58.85) --
	( 96.89, 57.51) --
	( 97.37, 62.69) --
	( 97.86, 60.08) --
	( 98.35, 68.86) --
	( 98.84, 61.58) --
	( 99.32, 68.98) --
	( 99.81, 64.87) --
	(100.30, 56.39) --
	(100.79, 66.80) --
	(101.27, 68.24) --
	(101.76, 65.01) --
	(102.25, 57.85) --
	(102.74, 65.75) --
	(103.22, 63.54) --
	(103.71, 65.76) --
	(104.20, 59.90) --
	(104.69, 69.21) --
	(105.17, 72.49) --
	(105.66, 59.20) --
	(106.15, 56.31) --
	(106.64, 64.06) --
	(107.12, 71.85) --
	(107.61, 66.61) --
	(108.10, 59.60) --
	(108.59, 58.31) --
	(109.07, 63.40) --
	(109.56, 65.41) --
	(110.05, 81.55) --
	(110.54, 72.13) --
	(111.02, 72.44) --
	(111.51, 64.63) --
	(112.00, 70.24) --
	(112.49, 86.57) --
	(112.97, 66.74) --
	(113.46, 74.23) --
	(113.95, 74.84) --
	(114.44, 71.40) --
	(114.92, 67.72) --
	(115.41, 65.55) --
	(115.90, 73.80) --
	(116.39, 68.52) --
	(116.87, 69.68) --
	(117.36, 73.79) --
	(117.85, 79.99) --
	(118.34, 75.77) --
	(118.82, 75.27) --
	(119.31, 72.30) --
	(119.80, 73.36) --
	(120.29, 72.43) --
	(120.77, 73.91) --
	(121.26, 63.95) --
	(121.75, 80.91) --
	(122.24, 76.27) --
	(122.72, 77.23) --
	(123.21, 69.98) --
	(123.70, 68.40) --
	(124.19, 67.51) --
	(124.67, 76.01) --
	(125.16, 73.26) --
	(125.65, 66.77) --
	(126.14, 64.09) --
	(126.62, 77.45) --
	(127.11, 74.08) --
	(127.60, 78.11) --
	(128.09, 74.28) --
	(128.57, 71.74) --
	(129.06, 72.16) --
	(129.55, 74.63) --
	(130.04, 65.60) --
	(130.52, 77.46) --
	(131.01, 71.56) --
	(131.50, 66.73) --
	(131.99, 65.57) --
	(132.47, 72.91) --
	(132.96, 77.13) --
	(133.45, 72.30) --
	(133.94, 62.66) --
	(134.42, 81.99) --
	(134.91, 72.72) --
	(135.40, 79.46) --
	(135.88, 70.22) --
	(136.37, 83.12) --
	(136.86, 65.40) --
	(137.35, 66.28) --
	(137.83, 86.01) --
	(138.32, 75.85) --
	(138.81, 73.47) --
	(139.30, 79.24) --
	(139.78, 71.93) --
	(140.27, 80.18) --
	(140.76, 74.04) --
	(141.25, 74.68) --
	(141.73, 67.49) --
	(142.22, 76.15) --
	(142.71, 78.20) --
	(143.20, 63.06) --
	(143.68, 73.94) --
	(144.17, 67.19) --
	(144.66, 76.85) --
	(145.15, 71.64) --
	(145.63, 76.49) --
	(146.12, 75.68) --
	(146.61, 71.68) --
	(147.10, 75.07) --
	(147.58, 79.02) --
	(148.07, 70.80) --
	(148.56, 69.46) --
	(149.05, 62.55) --
	(149.53, 70.94) --
	(150.02, 74.17) --
	(150.51, 77.85) --
	(151.00, 72.20) --
	(151.48, 70.67) --
	(151.97, 67.62) --
	(152.46, 71.06) --
	(152.95, 73.43) --
	(153.43, 72.40) --
	(153.92, 77.07) --
	(154.41, 73.32) --
	(154.90, 72.92) --
	(155.38, 72.28) --
	(155.87, 77.55) --
	(156.36, 66.30) --
	(156.85, 74.71) --
	(157.33, 72.07) --
	(157.82, 76.47) --
	(158.31, 66.83) --
	(158.80, 70.57) --
	(159.28, 75.04) --
	(159.77, 74.95) --
	(160.26, 72.59) --
	(160.75, 75.82) --
	(161.23, 71.29) --
	(161.72, 68.98) --
	(162.21, 83.40) --
	(162.70, 71.80) --
	(163.18, 73.82) --
	(163.67, 73.13) --
	(164.16, 76.01) --
	(164.65, 74.78) --
	(165.13, 76.19) --
	(165.62, 78.02) --
	(166.11, 68.35) --
	(166.60, 74.53) --
	(167.08, 66.74) --
	(167.57, 67.11) --
	(168.06, 62.41) --
	(168.55, 78.26) --
	(169.03, 72.00) --
	(169.52, 77.40) --
	(170.01, 69.80) --
	(170.50, 75.70) --
	(170.98, 75.08) --
	(171.47, 73.22) --
	(171.96, 70.03) --
	(172.45, 77.57) --
	(172.93, 77.00) --
	(173.42, 68.48) --
	(173.91, 65.89) --
	(174.40, 74.38) --
	(174.88, 72.72) --
	(175.37, 68.34) --
	(175.86, 72.30) --
	(176.35, 81.49) --
	(176.83, 74.19) --
	(177.32, 78.80) --
	(177.81, 72.78) --
	(178.30, 67.56) --
	(178.78, 63.75) --
	(179.27, 73.55) --
	(179.76, 68.10) --
	(180.25, 70.05) --
	(180.73, 74.94) --
	(181.22, 75.13) --
	(181.71, 60.98) --
	(182.20, 81.59) --
	(182.68, 61.07) --
	(183.17, 62.21) --
	(183.66, 63.94) --
	(184.15, 55.60) --
	(184.63, 62.54) --
	(185.12, 61.37) --
	(185.61, 66.57) --
	(186.10, 61.52) --
	(186.58, 68.21) --
	(187.07, 62.83) --
	(187.56, 59.07) --
	(188.05, 70.51) --
	(188.53, 63.08) --
	(189.02, 54.90) --
	(189.51, 65.26) --
	(190.00, 58.70) --
	(190.48, 53.42) --
	(190.97, 62.88) --
	(191.46, 62.38) --
	(191.95, 64.01) --
	(192.43, 65.07) --
	(192.92, 57.88) --
	(193.41, 64.80) --
	(193.90, 68.27) --
	(194.38, 54.26) --
	(194.87, 64.72) --
	(195.36, 60.75) --
	(195.85, 63.99) --
	(196.33, 64.88) --
	(196.82, 65.60) --
	(197.31, 58.42) --
	(197.80, 60.17) --
	(198.28, 59.40) --
	(198.77, 65.63) --
	(199.26, 62.01) --
	(199.75, 60.76) --
	(200.23, 51.35) --
	(200.72, 54.38) --
	(201.21, 63.12) --
	(201.70, 62.40) --
	(202.18, 61.28) --
	(202.67, 55.76) --
	(203.16, 62.21) --
	(203.65, 70.95) --
	(204.13, 53.41) --
	(204.62, 61.11) --
	(205.11, 58.76) --
	(205.60, 66.37) --
	(206.08, 61.43) --
	(206.57, 52.13) --
	(207.06, 64.97) --
	(207.55, 64.64) --
	(208.03, 58.69) --
	(208.52, 50.24) --
	(209.01, 56.23) --
	(209.50, 58.29) --
	(209.98, 65.66) --
	(210.47, 55.92) --
	(210.96, 58.60) --
	(211.45, 59.56) --
	(211.93, 56.13) --
	(212.42, 62.70) --
	(212.91, 55.10) --
	(213.40, 58.39) --
	(213.88, 61.36) --
	(214.37, 55.74) --
	(214.86, 54.46) --
	(215.35, 66.32) --
	(215.83, 58.04) --
	(216.32, 65.65) --
	(216.81, 52.15) --
	(217.30, 63.48) --
	(217.78, 54.34) --
	(218.27, 55.54) --
	(218.76, 59.62) --
	(219.24, 52.23) --
	(219.73, 58.55) --
	(220.22, 58.92) --
	(220.71, 63.53) --
	(221.19, 63.55) --
	(221.68, 59.88) --
	(222.17, 64.09) --
	(222.66, 62.85) --
	(223.14, 53.71) --
	(223.63, 55.91) --
	(224.12, 60.58) --
	(224.61, 50.62) --
	(225.09, 59.07) --
	(225.58, 54.71) --
	(226.07, 64.81) --
	(226.56, 63.42) --
	(227.04, 59.63) --
	(227.53, 62.00) --
	(228.02, 59.01) --
	(228.51, 63.64) --
	(228.99, 61.60) --
	(229.48, 57.56) --
	(229.97, 63.99) --
	(230.46, 61.18) --
	(230.94, 47.58) --
	(231.43, 62.15) --
	(231.92, 51.74) --
	(232.41, 56.11) --
	(232.89, 63.97) --
	(233.38, 59.71) --
	(233.87, 63.40) --
	(234.36, 63.48) --
	(234.84, 68.60) --
	(235.33, 58.17) --
	(235.82, 50.57) --
	(236.31, 52.82) --
	(236.79, 67.79) --
	(237.28, 66.00) --
	(237.77, 55.74) --
	(238.26, 56.58) --
	(238.74, 56.99) --
	(239.23, 57.18) --
	(239.72, 56.35) --
	(240.21, 57.84) --
	(240.69, 58.66) --
	(241.18, 56.72) --
	(241.67, 51.72) --
	(242.16, 47.23) --
	(242.64, 64.82) --
	(243.13, 53.75) --
	(243.62, 54.13) --
	(244.11, 52.77) --
	(244.59, 59.01) --
	(245.08, 59.45) --
	(245.57, 60.76) --
	(246.06, 67.01) --
	(246.54, 55.02) --
	(247.03, 57.14) --
	(247.52, 56.73) --
	(248.01, 42.65) --
	(248.49, 56.96) --
	(248.98, 58.52) --
	(249.47, 58.87) --
	(249.96, 58.04) --
	(250.44, 60.86) --
	(250.93, 50.87) --
	(251.42, 53.19) --
	(251.91, 57.76) --
	(252.39, 54.68) --
	(252.88, 48.67) --
	(253.37, 52.90) --
	(253.86, 48.39) --
	(254.34, 60.71) --
	(254.83, 60.02) --
	(255.32, 49.48) --
	(255.81, 51.02) --
	(256.29, 57.08) --
	(256.78, 51.65) --
	(257.27, 58.55) --
	(257.76, 54.29) --
	(258.24, 56.50) --
	(258.73, 55.81) --
	(259.22, 54.34) --
	(259.71, 53.70) --
	(260.19, 54.25) --
	(260.68, 60.27) --
	(261.17, 41.29) --
	(261.66, 54.11) --
	(262.14, 55.85) --
	(262.63, 45.80) --
	(263.12, 55.55) --
	(263.61, 55.91) --
	(264.09, 57.55) --
	(264.58, 46.47) --
	(265.07, 53.16) --
	(265.56, 59.64) --
	(266.04, 53.76) --
	(266.53, 56.06) --
	(267.02, 46.50) --
	(267.51, 52.16) --
	(267.99, 60.84) --
	(268.48, 52.38) --
	(268.97, 50.95) --
	(269.46, 56.25) --
	(269.94, 49.76) --
	(270.43, 54.18) --
	(270.92, 57.69) --
	(271.41, 51.62) --
	(271.89, 55.65) --
	(272.38, 45.96) --
	(272.87, 54.07) --
	(273.36, 50.55) --
	(273.84, 59.91) --
	(274.33, 49.44) --
	(274.82, 55.01) --
	(275.31, 49.46) --
	(275.79, 56.14) --
	(276.28, 47.92) --
	(276.77, 53.71) --
	(277.26, 53.80) --
	(277.74, 58.58) --
	(278.23, 63.08) --
	(278.72, 55.31) --
	(279.21, 54.58) --
	(279.69, 55.76) --
	(280.18, 56.57) --
	(280.67, 49.83) --
	(281.16, 52.04) --
	(281.64, 56.39) --
	(282.13, 49.73) --
	(282.62, 50.44) --
	(283.11, 48.26) --
	(283.59, 53.85) --
	(284.08, 50.07) --
	(284.57, 52.46) --
	(285.06, 54.94) --
	(285.54, 51.01) --
	(286.03, 48.69) --
	(286.52, 54.94) --
	(287.01, 38.25) --
	(287.49, 43.79) --
	(287.98, 49.56) --
	(288.47, 50.51) --
	(288.96, 47.08) --
	(289.44, 47.59) --
	(289.93, 52.19) --
	(290.42, 49.56) --
	(290.91, 50.13) --
	(291.39, 48.72) --
	(291.88, 52.80) --
	(292.37, 51.15) --
	(292.86, 47.86) --
	(293.34, 55.41) --
	(293.83, 58.31) --
	(294.32, 46.05) --
	(294.81, 38.80) --
	(295.29, 48.21) --
	(295.78, 44.39) --
	(296.27, 44.39) --
	(296.76, 51.47) --
	(297.24, 53.95) --
	(297.73, 55.54) --
	(298.22, 40.16) --
	(298.71, 45.74) --
	(299.19, 45.74) --
	(299.68, 60.91) --
	(300.17, 54.07) --
	(300.66, 59.88) --
	(301.14, 48.12) --
	(301.63, 44.50) --
	(302.12, 55.33) --
	(302.60, 52.64) --
	(303.09, 51.39) --
	(303.58, 44.31) --
	(304.07, 52.59) --
	(304.55, 53.45) --
	(305.04, 57.94) --
	(305.53, 44.41) --
	(306.02, 48.95) --
	(306.50, 53.54) --
	(306.99, 51.22) --
	(307.48, 53.93) --
	(307.97, 55.68) --
	(308.45, 51.03) --
	(308.94, 44.76) --
	(309.43, 41.98) --
	(309.92, 48.26) --
	(310.40, 53.84) --
	(310.89, 52.61) --
	(311.38, 51.54) --
	(311.87, 51.25) --
	(312.35, 56.15) --
	(312.84, 61.58) --
	(313.33, 49.95) --
	(313.82, 59.56) --
	(314.30, 46.22) --
	(314.79, 50.78) --
	(315.28, 56.10) --
	(315.77, 52.20) --
	(316.25, 50.35) --
	(316.74, 61.68) --
	(317.23, 58.14) --
	(317.72, 53.23) --
	(318.20, 55.51) --
	(318.69, 50.40) --
	(319.18, 60.00) --
	(319.67, 46.87) --
	(320.15, 49.61) --
	(320.64, 53.79) --
	(321.13, 52.10) --
	(321.62, 45.03) --
	(322.10, 54.73) --
	(322.59, 58.67) --
	(323.08, 42.80) --
	(323.57, 59.29) --
	(324.05, 50.66) --
	(324.54, 59.15) --
	(325.03, 61.32) --
	(325.52, 58.00) --
	(326.00, 62.72) --
	(326.49, 47.25) --
	(326.98, 55.85) --
	(327.47, 57.13) --
	(327.95, 59.55) --
	(328.44, 58.05) --
	(328.93, 49.70) --
	(329.42, 59.22) --
	(329.90, 60.44) --
	(330.39, 53.48) --
	(330.88, 56.22) --
	(331.37, 58.87) --
	(331.85, 59.08) --
	(332.34, 59.80) --
	(332.83, 63.47) --
	(333.32, 61.89) --
	(333.80, 65.79) --
	(334.29, 58.78) --
	(334.78, 57.87) --
	(335.27, 63.61) --
	(335.75, 52.60) --
	(336.24, 55.08) --
	(336.73, 60.27) --
	(337.22, 48.20) --
	(337.70, 65.60) --
	(338.19, 58.73) --
	(338.68, 55.05) --
	(339.17, 55.62) --
	(339.65, 56.93) --
	(340.14, 55.02) --
	(340.63, 53.15) --
	(341.12, 48.27) --
	(341.60, 56.60) --
	(342.09, 59.58) --
	(342.58, 56.88) --
	(343.07, 47.53) --
	(343.55, 60.53) --
	(344.04, 52.45) --
	(344.53, 60.35) --
	(345.02, 52.12) --
	(345.50, 56.92) --
	(345.99, 53.23) --
	(346.48, 61.78) --
	(346.97, 68.33) --
	(347.45, 57.69) --
	(347.94, 69.06) --
	(348.43, 62.60) --
	(348.92, 54.81) --
	(349.40, 62.14) --
	(349.89, 63.46) --
	(350.38, 56.26) --
	(350.87, 59.99) --
	(351.35, 60.52) --
	(351.84, 68.40) --
	(352.33, 58.50) --
	(352.82, 54.89) --
	(353.30, 66.86) --
	(353.79, 63.13) --
	(354.28, 59.72) --
	(354.77, 62.94) --
	(355.25, 60.33) --
	(355.74, 68.12) --
	(356.23, 52.27) --
	(356.72, 58.09) --
	(357.20, 59.67) --
	(357.69, 65.57) --
	(358.18, 67.90) --
	(358.67, 60.25) --
	(359.15, 63.96) --
	(359.64, 66.78) --
	(360.13, 61.17) --
	(360.62, 63.54) --
	(361.10, 59.91) --
	(361.59, 65.61) --
	(362.08, 62.41) --
	(362.57, 58.22) --
	(363.05, 65.01) --
	(363.54, 66.71) --
	(364.03, 64.74) --
	(364.52, 65.03) --
	(365.00, 65.38) --
	(365.49, 67.48) --
	(365.98, 65.45) --
	(366.47, 61.85) --
	(366.95, 67.45) --
	(367.44, 66.09) --
	(367.93, 61.48) --
	(368.42, 62.36) --
	(368.90, 57.82) --
	(369.39, 68.59) --
	(369.88, 66.79) --
	(370.37, 62.64) --
	(370.85, 65.63) --
	(371.34, 67.35) --
	(371.83, 71.95) --
	(372.32, 62.69) --
	(372.80, 67.81) --
	(373.29, 65.62) --
	(373.78, 62.63) --
	(374.27, 64.21) --
	(374.75, 67.45) --
	(375.24, 67.57) --
	(375.73, 61.43) --
	(376.22, 75.04) --
	(376.70, 60.32) --
	(377.19, 65.63) --
	(377.68, 69.88) --
	(378.17, 69.56) --
	(378.65, 65.99) --
	(379.14, 81.75) --
	(379.63, 69.66) --
	(380.12, 67.60) --
	(380.60, 73.31) --
	(381.09, 66.67) --
	(381.58, 67.76) --
	(382.07, 70.62) --
	(382.55, 66.45) --
	(383.04, 73.65) --
	(383.53, 69.61) --
	(384.02, 68.97) --
	(384.50, 68.97) --
	(384.99, 74.99) --
	(385.48, 74.56) --
	(385.96, 62.05) --
	(386.45, 73.27) --
	(386.94, 62.19) --
	(387.43, 72.34) --
	(387.91, 63.45) --
	(388.40, 63.95) --
	(388.89, 69.38) --
	(389.38, 69.23) --
	(389.86, 69.14) --
	(390.35, 73.29) --
	(390.84, 69.05) --
	(391.33, 62.34) --
	(391.81, 62.92) --
	(392.30, 80.99) --
	(392.79, 72.01) --
	(393.28, 64.96) --
	(393.76, 74.16) --
	(394.25, 73.37) --
	(394.74, 67.72) --
	(395.23, 67.92) --
	(395.71, 70.55) --
	(396.20, 76.42) --
	(396.69, 65.27) --
	(397.18, 74.62) --
	(397.66, 73.61) --
	(398.15, 72.33) --
	(398.64, 78.82) --
	(399.13, 85.02) --
	(399.61, 73.61) --
	(400.10, 79.38) --
	(400.59, 77.32) --
	(401.08, 73.14) --
	(401.56, 79.51) --
	(402.05, 73.25) --
	(402.54, 77.42) --
	(403.03, 79.33) --
	(403.51, 69.39) --
	(404.00, 71.65) --
	(404.49, 75.10) --
	(404.98, 75.15) --
	(405.46, 79.93) --
	(405.95, 70.80) --
	(406.44, 76.62) --
	(406.93, 75.54) --
	(407.41, 69.30) --
	(407.90, 77.94) --
	(408.39, 87.21) --
	(408.88, 70.55) --
	(409.36, 83.83) --
	(409.85, 81.45) --
	(410.34, 70.82) --
	(410.83, 84.60) --
	(411.31, 81.91) --
	(411.80, 84.06) --
	(412.29, 77.45) --
	(412.78, 78.57) --
	(413.26, 78.30) --
	(413.75, 78.47) --
	(414.24, 68.97) --
	(414.73, 76.58) --
	(415.21, 79.38) --
	(415.70, 80.26) --
	(416.19, 75.73) --
	(416.68, 78.25) --
	(417.16, 82.25) --
	(417.65, 76.73) --
	(418.14, 84.89) --
	(418.63, 79.76) --
	(419.11, 72.14) --
	(419.60, 76.87) --
	(420.09, 88.54) --
	(420.58, 88.25) --
	(421.06, 82.33) --
	(421.55, 78.86) --
	(422.04, 79.12) --
	(422.53, 89.12) --
	(423.01, 83.49) --
	(423.50, 78.75) --
	(423.99, 87.07) --
	(424.48, 72.67) --
	(424.96, 73.77) --
	(425.45, 79.32) --
	(425.94, 75.71) --
	(426.43, 92.00) --
	(426.91, 83.34) --
	(427.40, 89.27) --
	(427.89, 78.57) --
	(428.38, 75.15) --
	(428.86, 78.11) --
	(429.35, 77.23) --
	(429.84, 80.10) --
	(430.33, 82.77) --
	(430.81, 71.39) --
	(431.30, 83.44) --
	(431.79, 83.85) --
	(432.28, 86.60) --
	(432.76, 80.47) --
	(433.25, 80.10) --
	(433.74, 90.03) --
	(434.23, 88.76) --
	(434.71, 81.23) --
	(435.20, 89.20) --
	(435.69, 84.96) --
	(436.18, 87.18) --
	(436.66, 77.89) --
	(437.15, 86.21) --
	(437.64, 86.58) --
	(438.13, 93.22) --
	(438.61, 83.84) --
	(439.10, 85.36) --
	(439.59, 85.78) --
	(440.08, 85.58) --
	(440.56, 86.61) --
	(441.05, 83.33) --
	(441.54, 84.25) --
	(442.03, 90.90) --
	(442.51, 88.40) --
	(443.00, 83.50) --
	(443.49, 90.07) --
	(443.98, 84.04) --
	(444.46, 86.65) --
	(444.95, 86.41) --
	(445.44, 84.54) --
	(445.93, 85.34) --
	(446.41, 89.74) --
	(446.90, 77.21) --
	(447.39, 82.32) --
	(447.88, 86.51) --
	(448.36, 89.66) --
	(448.85, 86.86) --
	(449.34, 83.55) --
	(449.83, 77.74) --
	(450.31, 89.57) --
	(450.80, 80.88) --
	(451.29, 98.20) --
	(451.78, 94.77) --
	(452.26, 96.21) --
	(452.75, 94.06) --
	(453.24, 86.68) --
	(453.73, 83.95) --
	(454.21, 91.37) --
	(454.70, 96.11) --
	(455.19, 90.67) --
	(455.68, 97.79) --
	(456.16, 96.21) --
	(456.65, 94.92) --
	(457.14, 89.33) --
	(457.63, 91.50) --
	(458.11, 95.18) --
	(458.60, 84.41) --
	(459.09, 90.77) --
	(459.58, 88.31) --
	(460.06, 92.16) --
	(460.55, 91.89) --
	(461.04, 94.49) --
	(461.53, 96.94) --
	(462.01, 91.00) --
	(462.50, 96.84) --
	(462.99, 91.99) --
	(463.48, 98.30) --
	(463.96, 94.25) --
	(464.45, 81.44) --
	(464.94, 93.78) --
	(465.43, 97.55) --
	(465.91, 95.28) --
	(466.40,102.42) --
	(466.89, 96.29) --
	(467.38, 92.82) --
	(467.86, 93.69) --
	(468.35,101.40) --
	(468.84, 96.91) --
	(469.32, 86.56) --
	(469.81,107.48) --
	(470.30, 99.36) --
	(470.79, 97.52) --
	(471.27, 91.30) --
	(471.76, 99.02) --
	(472.25, 95.15) --
	(472.74,105.07) --
	(473.22, 96.98) --
	(473.71, 95.13) --
	(474.20,104.58) --
	(474.69,108.91) --
	(475.17, 93.03) --
	(475.66, 94.67) --
	(476.15,105.57) --
	(476.64, 98.82) --
	(477.12, 96.53) --
	(477.61, 99.00) --
	(478.10,100.12) --
	(478.59, 94.40) --
	(479.07, 93.46) --
	(479.56,104.85) --
	(480.05, 94.06) --
	(480.54, 93.81) --
	(481.02,106.40) --
	(481.51, 99.01) --
	(482.00,106.60) --
	(482.49, 97.45) --
	(482.97, 96.55) --
	(483.46,105.45) --
	(483.95,105.82) --
	(484.44, 96.72) --
	(484.92, 95.34) --
	(485.41, 96.25) --
	(485.90, 95.06) --
	(486.39,110.53) --
	(486.87, 96.77) --
	(487.36,102.88) --
	(487.85, 90.86) --
	(488.34,108.68) --
	(488.82,100.46) --
	(489.31,103.74) --
	(489.80,105.45) --
	(490.29, 96.10) --
	(490.77,100.04) --
	(491.26, 98.80) --
	(491.75, 95.91) --
	(492.24,109.08) --
	(492.72,103.22) --
	(493.21, 98.49) --
	(493.70,102.46) --
	(494.19,105.94) --
	(494.67,101.96) --
	(495.16,106.58) --
	(495.65,114.41) --
	(496.14,109.37) --
	(496.62,102.04) --
	(497.11,115.40) --
	(497.60,108.40) --
	(498.09,105.90) --
	(498.57, 91.28) --
	(499.06,113.91) --
	(499.55, 94.98) --
	(500.04,112.10) --
	(500.52,110.26) --
	(501.01,105.25) --
	(501.50,107.54) --
	(501.99,104.91) --
	(502.47,108.41) --
	(502.96, 94.06) --
	(503.45,105.90) --
	(503.94,114.08) --
	(504.42,112.08) --
	(504.91,114.52) --
	(505.40, 99.36) --
	(505.89,113.85) --
	(506.37,118.07) --
	(506.86,114.52) --
	(507.35,109.19) --
	(507.84,109.99) --
	(508.32,108.94) --
	(508.81,114.35) --
	(509.30,110.26) --
	(509.79,110.83) --
	(510.27,115.93) --
	(510.76,114.25) --
	(511.25,100.98) --
	(511.74,108.12) --
	(512.22,106.07) --
	(512.71,113.41) --
	(513.20,118.59) --
	(513.69,109.73) --
	(514.17,110.45) --
	(514.66,110.08) --
	(515.15,116.74) --
	(515.64,116.09) --
	(516.12,113.08) --
	(516.61,106.38) --
	(517.10,109.88) --
	(517.59,105.13) --
	(518.07,106.10) --
	(518.56,113.81) --
	(519.05,112.14) --
	(519.54,106.36) --
	(520.02,124.96) --
	(520.51,112.04) --
	(521.00,113.32) --
	(521.49,120.01) --
	(521.97,113.69) --
	(522.46,115.65) --
	(522.95,113.26) --
	(523.44,120.62) --
	(523.92,115.40) --
	(524.41,123.31) --
	(524.90,112.83) --
	(525.39,116.59) --
	(525.87,113.74) --
	(526.36,119.98) --
	(526.85,114.55) --
	(527.34,116.65) --
	(527.82,121.11) --
	(528.31,118.87) --
	(528.80,119.67) --
	(529.29,120.40) --
	(529.77,112.12) --
	(530.26,126.79) --
	(530.75,125.31) --
	(531.24,118.43) --
	(531.72,120.06) --
	(532.21,122.76) --
	(532.70,113.61) --
	(533.19,126.35) --
	(533.67,123.02) --
	(534.16,123.83) --
	(534.65,129.88) --
	(535.14,122.77) --
	(535.62,116.32) --
	(536.11,128.55) --
	(536.60,119.06) --
	(537.09,124.41) --
	(537.57,121.12) --
	(538.06,113.57) --
	(538.55,133.76) --
	(539.04,129.14) --
	(539.52,120.53) --
	(540.01,121.68) --
	(540.50,133.59) --
	(540.99,130.11) --
	(541.47,125.75) --
	(541.96,127.30) --
	(542.45,130.67) --
	(542.94,124.43) --
	(543.42,126.34) --
	(543.91,122.24) --
	(544.40,125.78) --
	(544.89,122.00) --
	(545.37,127.16) --
	(545.86,117.49) --
	(546.35,122.21) --
	(546.84,129.52) --
	(547.32,132.08) --
	(547.81,123.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.81, 62.67) --
	( 61.30, 62.67) --
	( 61.79, 62.67) --
	( 62.27, 62.67) --
	( 62.76, 62.67) --
	( 63.25, 62.67) --
	( 63.74, 62.67) --
	( 64.22, 62.67) --
	( 64.71, 62.67) --
	( 65.20, 62.67) --
	( 65.69, 62.67) --
	( 66.17, 62.67) --
	( 66.66, 62.67) --
	( 67.15, 62.67) --
	( 67.64, 62.67) --
	( 68.12, 62.67) --
	( 68.61, 62.67) --
	( 69.10, 62.67) --
	( 69.59, 62.67) --
	( 70.07, 62.67) --
	( 70.56, 62.67) --
	( 71.05, 62.67) --
	( 71.54, 62.67) --
	( 72.02, 62.67) --
	( 72.51, 62.67) --
	( 73.00, 62.67) --
	( 73.49, 62.67) --
	( 73.97, 62.67) --
	( 74.46, 62.67) --
	( 74.95, 62.67) --
	( 75.44, 62.67) --
	( 75.92, 62.67) --
	( 76.41, 62.67) --
	( 76.90, 62.67) --
	( 77.39, 62.67) --
	( 77.87, 62.67) --
	( 78.36, 62.67) --
	( 78.85, 62.67) --
	( 79.34, 62.67) --
	( 79.82, 62.67) --
	( 80.31, 62.67) --
	( 80.80, 62.67) --
	( 81.29, 62.67) --
	( 81.77, 62.67) --
	( 82.26, 62.67) --
	( 82.75, 62.67) --
	( 83.24, 62.67) --
	( 83.72, 62.67) --
	( 84.21, 62.67) --
	( 84.70, 62.67) --
	( 85.19, 62.67) --
	( 85.67, 62.67) --
	( 86.16, 62.67) --
	( 86.65, 62.67) --
	( 87.14, 62.67) --
	( 87.62, 62.67) --
	( 88.11, 62.67) --
	( 88.60, 62.67) --
	( 89.09, 62.67) --
	( 89.57, 62.67) --
	( 90.06, 62.67) --
	( 90.55, 62.67) --
	( 91.04, 62.67) --
	( 91.52, 62.67) --
	( 92.01, 62.67) --
	( 92.50, 62.67) --
	( 92.99, 62.67) --
	( 93.47, 62.67) --
	( 93.96, 62.67) --
	( 94.45, 62.67) --
	( 94.94, 62.67) --
	( 95.42, 62.67) --
	( 95.91, 62.67) --
	( 96.40, 62.67) --
	( 96.89, 62.67) --
	( 97.37, 62.67) --
	( 97.86, 62.67) --
	( 98.35, 62.67) --
	( 98.84, 62.67) --
	( 99.32, 62.67) --
	( 99.81, 62.67) --
	(100.30, 62.67) --
	(100.79, 62.67) --
	(101.27, 62.67) --
	(101.76, 62.67) --
	(102.25, 62.67) --
	(102.74, 62.67) --
	(103.22, 62.67) --
	(103.71, 62.67) --
	(104.20, 62.67) --
	(104.69, 62.67) --
	(105.17, 62.67) --
	(105.66, 62.67) --
	(106.15, 62.67) --
	(106.64, 62.67) --
	(107.12, 62.67) --
	(107.61, 62.67) --
	(108.10, 62.67) --
	(108.59, 62.67) --
	(109.07, 62.67);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (109.56, 72.80) --
	(110.05, 72.80) --
	(110.54, 72.80) --
	(111.02, 72.80) --
	(111.51, 72.80) --
	(112.00, 72.80) --
	(112.49, 72.80) --
	(112.97, 72.80) --
	(113.46, 72.80) --
	(113.95, 72.80) --
	(114.44, 72.80) --
	(114.92, 72.80) --
	(115.41, 72.80) --
	(115.90, 72.80) --
	(116.39, 72.80) --
	(116.87, 72.80) --
	(117.36, 72.80) --
	(117.85, 72.80) --
	(118.34, 72.80) --
	(118.82, 72.80) --
	(119.31, 72.80) --
	(119.80, 72.80) --
	(120.29, 72.80) --
	(120.77, 72.80) --
	(121.26, 72.80) --
	(121.75, 72.80) --
	(122.24, 72.80) --
	(122.72, 72.80) --
	(123.21, 72.80) --
	(123.70, 72.80) --
	(124.19, 72.80) --
	(124.67, 72.80) --
	(125.16, 72.80) --
	(125.65, 72.80) --
	(126.14, 72.80) --
	(126.62, 72.80) --
	(127.11, 72.80) --
	(127.60, 72.80) --
	(128.09, 72.80) --
	(128.57, 72.80) --
	(129.06, 72.80) --
	(129.55, 72.80) --
	(130.04, 72.80) --
	(130.52, 72.80) --
	(131.01, 72.80) --
	(131.50, 72.80) --
	(131.99, 72.80) --
	(132.47, 72.80) --
	(132.96, 72.80) --
	(133.45, 72.80) --
	(133.94, 72.80) --
	(134.42, 72.80) --
	(134.91, 72.80) --
	(135.40, 72.80) --
	(135.88, 72.80) --
	(136.37, 72.80) --
	(136.86, 72.80) --
	(137.35, 72.80) --
	(137.83, 72.80) --
	(138.32, 72.80) --
	(138.81, 72.80) --
	(139.30, 72.80) --
	(139.78, 72.80) --
	(140.27, 72.80) --
	(140.76, 72.80) --
	(141.25, 72.80) --
	(141.73, 72.80) --
	(142.22, 72.80) --
	(142.71, 72.80) --
	(143.20, 72.80) --
	(143.68, 72.80) --
	(144.17, 72.80) --
	(144.66, 72.80) --
	(145.15, 72.80) --
	(145.63, 72.80) --
	(146.12, 72.80) --
	(146.61, 72.80) --
	(147.10, 72.80) --
	(147.58, 72.80) --
	(148.07, 72.80) --
	(148.56, 72.80) --
	(149.05, 72.80) --
	(149.53, 72.80) --
	(150.02, 72.80) --
	(150.51, 72.80) --
	(151.00, 72.80) --
	(151.48, 72.80) --
	(151.97, 72.80) --
	(152.46, 72.80) --
	(152.95, 72.80) --
	(153.43, 72.80) --
	(153.92, 72.80) --
	(154.41, 72.80) --
	(154.90, 72.80) --
	(155.38, 72.80) --
	(155.87, 72.80) --
	(156.36, 72.80) --
	(156.85, 72.80) --
	(157.33, 72.80) --
	(157.82, 72.80) --
	(158.31, 72.80) --
	(158.80, 72.80) --
	(159.28, 72.80) --
	(159.77, 72.80) --
	(160.26, 72.80) --
	(160.75, 72.80) --
	(161.23, 72.80) --
	(161.72, 72.80) --
	(162.21, 72.80) --
	(162.70, 72.80) --
	(163.18, 72.80) --
	(163.67, 72.80) --
	(164.16, 72.80) --
	(164.65, 72.80) --
	(165.13, 72.80) --
	(165.62, 72.80) --
	(166.11, 72.80) --
	(166.60, 72.80) --
	(167.08, 72.80) --
	(167.57, 72.80) --
	(168.06, 72.80) --
	(168.55, 72.80) --
	(169.03, 72.80) --
	(169.52, 72.80) --
	(170.01, 72.80) --
	(170.50, 72.80) --
	(170.98, 72.80) --
	(171.47, 72.80) --
	(171.96, 72.80) --
	(172.45, 72.80) --
	(172.93, 72.80) --
	(173.42, 72.80) --
	(173.91, 72.80) --
	(174.40, 72.80) --
	(174.88, 72.80) --
	(175.37, 72.80) --
	(175.86, 72.80) --
	(176.35, 72.80) --
	(176.83, 72.80) --
	(177.32, 72.80) --
	(177.81, 72.80) --
	(178.30, 72.80) --
	(178.78, 72.80) --
	(179.27, 72.80) --
	(179.76, 72.80) --
	(180.25, 72.80) --
	(180.73, 72.80) --
	(181.22, 72.80) --
	(181.71, 72.80) --
	(182.20, 72.80);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (182.68, 62.67) --
	(183.17, 62.62) --
	(183.66, 62.57) --
	(184.15, 62.52) --
	(184.63, 62.47) --
	(185.12, 62.42) --
	(185.61, 62.37) --
	(186.10, 62.32) --
	(186.58, 62.27) --
	(187.07, 62.22) --
	(187.56, 62.16) --
	(188.05, 62.11) --
	(188.53, 62.06) --
	(189.02, 62.01) --
	(189.51, 61.96) --
	(190.00, 61.91) --
	(190.48, 61.86) --
	(190.97, 61.81) --
	(191.46, 61.76) --
	(191.95, 61.71) --
	(192.43, 61.66) --
	(192.92, 61.61) --
	(193.41, 61.56) --
	(193.90, 61.51) --
	(194.38, 61.46) --
	(194.87, 61.41) --
	(195.36, 61.35) --
	(195.85, 61.30) --
	(196.33, 61.25) --
	(196.82, 61.20) --
	(197.31, 61.15) --
	(197.80, 61.10) --
	(198.28, 61.05) --
	(198.77, 61.00) --
	(199.26, 60.95) --
	(199.75, 60.90) --
	(200.23, 60.85) --
	(200.72, 60.80) --
	(201.21, 60.75) --
	(201.70, 60.70) --
	(202.18, 60.65) --
	(202.67, 60.59) --
	(203.16, 60.54) --
	(203.65, 60.49) --
	(204.13, 60.44) --
	(204.62, 60.39) --
	(205.11, 60.34) --
	(205.60, 60.29) --
	(206.08, 60.24) --
	(206.57, 60.19) --
	(207.06, 60.14) --
	(207.55, 60.09) --
	(208.03, 60.04) --
	(208.52, 59.99) --
	(209.01, 59.94) --
	(209.50, 59.89) --
	(209.98, 59.84) --
	(210.47, 59.78) --
	(210.96, 59.73) --
	(211.45, 59.68) --
	(211.93, 59.63) --
	(212.42, 59.58) --
	(212.91, 59.53) --
	(213.40, 59.48) --
	(213.88, 59.43) --
	(214.37, 59.38) --
	(214.86, 59.33) --
	(215.35, 59.28) --
	(215.83, 59.23) --
	(216.32, 59.18) --
	(216.81, 59.13) --
	(217.30, 59.08) --
	(217.78, 59.03) --
	(218.27, 58.97) --
	(218.76, 58.92) --
	(219.24, 58.87) --
	(219.73, 58.82) --
	(220.22, 58.77) --
	(220.71, 58.72) --
	(221.19, 58.67) --
	(221.68, 58.62) --
	(222.17, 58.57) --
	(222.66, 58.52) --
	(223.14, 58.47) --
	(223.63, 58.42) --
	(224.12, 58.37) --
	(224.61, 58.32) --
	(225.09, 58.27) --
	(225.58, 58.21) --
	(226.07, 58.16) --
	(226.56, 58.11) --
	(227.04, 58.06) --
	(227.53, 58.01) --
	(228.02, 57.96) --
	(228.51, 57.91) --
	(228.99, 57.86) --
	(229.48, 57.81) --
	(229.97, 57.76) --
	(230.46, 57.71) --
	(230.94, 57.66) --
	(231.43, 57.61) --
	(231.92, 57.56) --
	(232.41, 57.51) --
	(232.89, 57.46) --
	(233.38, 57.40) --
	(233.87, 57.35) --
	(234.36, 57.30) --
	(234.84, 57.25) --
	(235.33, 57.20) --
	(235.82, 57.15) --
	(236.31, 57.10) --
	(236.79, 57.05) --
	(237.28, 57.00) --
	(237.77, 56.95) --
	(238.26, 56.90) --
	(238.74, 56.85) --
	(239.23, 56.80) --
	(239.72, 56.75) --
	(240.21, 56.70) --
	(240.69, 56.65) --
	(241.18, 56.59) --
	(241.67, 56.54) --
	(242.16, 56.49) --
	(242.64, 56.44) --
	(243.13, 56.39) --
	(243.62, 56.34) --
	(244.11, 56.29) --
	(244.59, 56.24) --
	(245.08, 56.19) --
	(245.57, 56.14) --
	(246.06, 56.09) --
	(246.54, 56.04) --
	(247.03, 55.99) --
	(247.52, 55.94) --
	(248.01, 55.89) --
	(248.49, 55.83) --
	(248.98, 55.78) --
	(249.47, 55.73) --
	(249.96, 55.68) --
	(250.44, 55.63) --
	(250.93, 55.58) --
	(251.42, 55.53) --
	(251.91, 55.48) --
	(252.39, 55.43) --
	(252.88, 55.38) --
	(253.37, 55.33) --
	(253.86, 55.28) --
	(254.34, 55.23) --
	(254.83, 55.18) --
	(255.32, 55.13) --
	(255.81, 55.08) --
	(256.29, 55.02) --
	(256.78, 54.97) --
	(257.27, 54.92) --
	(257.76, 54.87) --
	(258.24, 54.82) --
	(258.73, 54.77) --
	(259.22, 54.72) --
	(259.71, 54.67) --
	(260.19, 54.62) --
	(260.68, 54.57) --
	(261.17, 54.52) --
	(261.66, 54.47) --
	(262.14, 54.42) --
	(262.63, 54.37) --
	(263.12, 54.32) --
	(263.61, 54.27) --
	(264.09, 54.21) --
	(264.58, 54.16) --
	(265.07, 54.11) --
	(265.56, 54.06) --
	(266.04, 54.01) --
	(266.53, 53.96) --
	(267.02, 53.91) --
	(267.51, 53.86) --
	(267.99, 53.81) --
	(268.48, 53.76) --
	(268.97, 53.71) --
	(269.46, 53.66) --
	(269.94, 53.61) --
	(270.43, 53.56) --
	(270.92, 53.51) --
	(271.41, 53.45) --
	(271.89, 53.40) --
	(272.38, 53.35) --
	(272.87, 53.30) --
	(273.36, 53.25) --
	(273.84, 53.20) --
	(274.33, 53.15) --
	(274.82, 53.10) --
	(275.31, 53.05) --
	(275.79, 53.00) --
	(276.28, 52.95) --
	(276.77, 52.90) --
	(277.26, 52.85) --
	(277.74, 52.80) --
	(278.23, 52.75) --
	(278.72, 52.70) --
	(279.21, 52.64) --
	(279.69, 52.59) --
	(280.18, 52.54) --
	(280.67, 52.49) --
	(281.16, 52.44) --
	(281.64, 52.39) --
	(282.13, 52.34) --
	(282.62, 52.29) --
	(283.11, 52.24) --
	(283.59, 52.19) --
	(284.08, 52.14) --
	(284.57, 52.09) --
	(285.06, 52.04) --
	(285.54, 51.99) --
	(286.03, 51.94) --
	(286.52, 51.89) --
	(287.01, 51.83) --
	(287.49, 51.78) --
	(287.98, 51.73) --
	(288.47, 51.68) --
	(288.96, 51.63) --
	(289.44, 51.58) --
	(289.93, 51.53) --
	(290.42, 51.48) --
	(290.91, 51.43) --
	(291.39, 51.38) --
	(291.88, 51.33) --
	(292.37, 51.28) --
	(292.86, 51.23) --
	(293.34, 51.18) --
	(293.83, 51.13) --
	(294.32, 51.07) --
	(294.81, 51.02) --
	(295.29, 50.97) --
	(295.78, 50.92) --
	(296.27, 50.87) --
	(296.76, 50.82) --
	(297.24, 50.77) --
	(297.73, 50.72) --
	(298.22, 50.67) --
	(298.71, 50.62) --
	(299.19, 50.57) --
	(299.68, 50.52) --
	(300.17, 50.47) --
	(300.66, 50.42) --
	(301.14, 50.37) --
	(301.63, 50.32) --
	(302.12, 50.26) --
	(302.60, 50.21) --
	(303.09, 50.16) --
	(303.58, 50.11) --
	(304.07, 50.06);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (304.55, 50.06) --
	(305.04, 50.16) --
	(305.53, 50.27) --
	(306.02, 50.37) --
	(306.50, 50.47) --
	(306.99, 50.57) --
	(307.48, 50.68) --
	(307.97, 50.78) --
	(308.45, 50.88) --
	(308.94, 50.99) --
	(309.43, 51.09) --
	(309.92, 51.19) --
	(310.40, 51.30) --
	(310.89, 51.40) --
	(311.38, 51.51) --
	(311.87, 51.61) --
	(312.35, 51.71) --
	(312.84, 51.82) --
	(313.33, 51.93) --
	(313.82, 52.03) --
	(314.30, 52.14) --
	(314.79, 52.24) --
	(315.28, 52.35) --
	(315.77, 52.45) --
	(316.25, 52.56) --
	(316.74, 52.67) --
	(317.23, 52.77) --
	(317.72, 52.88) --
	(318.20, 52.99) --
	(318.69, 53.10) --
	(319.18, 53.20) --
	(319.67, 53.31) --
	(320.15, 53.42) --
	(320.64, 53.53) --
	(321.13, 53.64) --
	(321.62, 53.75) --
	(322.10, 53.85) --
	(322.59, 53.96) --
	(323.08, 54.07) --
	(323.57, 54.18) --
	(324.05, 54.29) --
	(324.54, 54.40) --
	(325.03, 54.51) --
	(325.52, 54.62) --
	(326.00, 54.73) --
	(326.49, 54.84) --
	(326.98, 54.95) --
	(327.47, 55.06) --
	(327.95, 55.18) --
	(328.44, 55.29) --
	(328.93, 55.40) --
	(329.42, 55.51) --
	(329.90, 55.62) --
	(330.39, 55.74) --
	(330.88, 55.85) --
	(331.37, 55.96) --
	(331.85, 56.07) --
	(332.34, 56.19) --
	(332.83, 56.30) --
	(333.32, 56.41) --
	(333.80, 56.53) --
	(334.29, 56.64) --
	(334.78, 56.76) --
	(335.27, 56.87) --
	(335.75, 56.98) --
	(336.24, 57.10) --
	(336.73, 57.21) --
	(337.22, 57.33) --
	(337.70, 57.44) --
	(338.19, 57.56) --
	(338.68, 57.68) --
	(339.17, 57.79) --
	(339.65, 57.91) --
	(340.14, 58.02) --
	(340.63, 58.14) --
	(341.12, 58.26) --
	(341.60, 58.37) --
	(342.09, 58.49) --
	(342.58, 58.61) --
	(343.07, 58.73) --
	(343.55, 58.84) --
	(344.04, 58.96) --
	(344.53, 59.08) --
	(345.02, 59.20) --
	(345.50, 59.32) --
	(345.99, 59.44) --
	(346.48, 59.56) --
	(346.97, 59.68) --
	(347.45, 59.79) --
	(347.94, 59.91) --
	(348.43, 60.03) --
	(348.92, 60.15) --
	(349.40, 60.27) --
	(349.89, 60.39) --
	(350.38, 60.52) --
	(350.87, 60.64) --
	(351.35, 60.76) --
	(351.84, 60.88) --
	(352.33, 61.00) --
	(352.82, 61.12) --
	(353.30, 61.24) --
	(353.79, 61.37) --
	(354.28, 61.49) --
	(354.77, 61.61) --
	(355.25, 61.73) --
	(355.74, 61.86) --
	(356.23, 61.98) --
	(356.72, 62.10) --
	(357.20, 62.23) --
	(357.69, 62.35) --
	(358.18, 62.47) --
	(358.67, 62.60) --
	(359.15, 62.72) --
	(359.64, 62.85) --
	(360.13, 62.97) --
	(360.62, 63.10) --
	(361.10, 63.22) --
	(361.59, 63.35) --
	(362.08, 63.47) --
	(362.57, 63.60) --
	(363.05, 63.72) --
	(363.54, 63.85) --
	(364.03, 63.97) --
	(364.52, 64.10) --
	(365.00, 64.23) --
	(365.49, 64.35) --
	(365.98, 64.48) --
	(366.47, 64.61) --
	(366.95, 64.74) --
	(367.44, 64.86) --
	(367.93, 64.99) --
	(368.42, 65.12) --
	(368.90, 65.25) --
	(369.39, 65.38) --
	(369.88, 65.51) --
	(370.37, 65.64) --
	(370.85, 65.76) --
	(371.34, 65.89) --
	(371.83, 66.02) --
	(372.32, 66.15) --
	(372.80, 66.28) --
	(373.29, 66.41) --
	(373.78, 66.54) --
	(374.27, 66.67) --
	(374.75, 66.80) --
	(375.24, 66.94) --
	(375.73, 67.07) --
	(376.22, 67.20) --
	(376.70, 67.33) --
	(377.19, 67.46) --
	(377.68, 67.59) --
	(378.17, 67.73) --
	(378.65, 67.86) --
	(379.14, 67.99) --
	(379.63, 68.12) --
	(380.12, 68.26) --
	(380.60, 68.39) --
	(381.09, 68.52) --
	(381.58, 68.66) --
	(382.07, 68.79) --
	(382.55, 68.92) --
	(383.04, 69.06) --
	(383.53, 69.19) --
	(384.02, 69.33) --
	(384.50, 69.46) --
	(384.99, 69.60) --
	(385.48, 69.73) --
	(385.96, 69.87) --
	(386.45, 70.00) --
	(386.94, 70.14) --
	(387.43, 70.28) --
	(387.91, 70.41) --
	(388.40, 70.55) --
	(388.89, 70.68) --
	(389.38, 70.82) --
	(389.86, 70.96) --
	(390.35, 71.10) --
	(390.84, 71.23) --
	(391.33, 71.37) --
	(391.81, 71.51) --
	(392.30, 71.65) --
	(392.79, 71.78) --
	(393.28, 71.92) --
	(393.76, 72.06) --
	(394.25, 72.20) --
	(394.74, 72.34) --
	(395.23, 72.48) --
	(395.71, 72.62) --
	(396.20, 72.76) --
	(396.69, 72.90) --
	(397.18, 73.04) --
	(397.66, 73.18) --
	(398.15, 73.32) --
	(398.64, 73.46) --
	(399.13, 73.60) --
	(399.61, 73.74) --
	(400.10, 73.88) --
	(400.59, 74.02) --
	(401.08, 74.17) --
	(401.56, 74.31) --
	(402.05, 74.45) --
	(402.54, 74.59) --
	(403.03, 74.73) --
	(403.51, 74.88) --
	(404.00, 75.02) --
	(404.49, 75.16) --
	(404.98, 75.31) --
	(405.46, 75.45) --
	(405.95, 75.59) --
	(406.44, 75.74) --
	(406.93, 75.88) --
	(407.41, 76.03) --
	(407.90, 76.17) --
	(408.39, 76.32) --
	(408.88, 76.46) --
	(409.36, 76.61) --
	(409.85, 76.75) --
	(410.34, 76.90) --
	(410.83, 77.04) --
	(411.31, 77.19) --
	(411.80, 77.33) --
	(412.29, 77.48) --
	(412.78, 77.63) --
	(413.26, 77.77) --
	(413.75, 77.92) --
	(414.24, 78.07) --
	(414.73, 78.22) --
	(415.21, 78.36) --
	(415.70, 78.51) --
	(416.19, 78.66) --
	(416.68, 78.81) --
	(417.16, 78.96) --
	(417.65, 79.10) --
	(418.14, 79.25) --
	(418.63, 79.40) --
	(419.11, 79.55) --
	(419.60, 79.70) --
	(420.09, 79.85) --
	(420.58, 80.00) --
	(421.06, 80.15) --
	(421.55, 80.30) --
	(422.04, 80.45) --
	(422.53, 80.60) --
	(423.01, 80.75) --
	(423.50, 80.90) --
	(423.99, 81.05) --
	(424.48, 81.21) --
	(424.96, 81.36) --
	(425.45, 81.51) --
	(425.94, 81.66) --
	(426.43, 81.81) --
	(426.91, 81.97) --
	(427.40, 82.12) --
	(427.89, 82.27) --
	(428.38, 82.42) --
	(428.86, 82.58) --
	(429.35, 82.73) --
	(429.84, 82.88) --
	(430.33, 83.04) --
	(430.81, 83.19) --
	(431.30, 83.35) --
	(431.79, 83.50) --
	(432.28, 83.66) --
	(432.76, 83.81) --
	(433.25, 83.97) --
	(433.74, 84.12) --
	(434.23, 84.28) --
	(434.71, 84.43) --
	(435.20, 84.59) --
	(435.69, 84.74) --
	(436.18, 84.90) --
	(436.66, 85.06) --
	(437.15, 85.21) --
	(437.64, 85.37) --
	(438.13, 85.53) --
	(438.61, 85.68) --
	(439.10, 85.84) --
	(439.59, 86.00) --
	(440.08, 86.16) --
	(440.56, 86.32) --
	(441.05, 86.47) --
	(441.54, 86.63) --
	(442.03, 86.79) --
	(442.51, 86.95) --
	(443.00, 87.11) --
	(443.49, 87.27) --
	(443.98, 87.43) --
	(444.46, 87.59) --
	(444.95, 87.75) --
	(445.44, 87.91) --
	(445.93, 88.07) --
	(446.41, 88.23) --
	(446.90, 88.39) --
	(447.39, 88.55) --
	(447.88, 88.71) --
	(448.36, 88.87) --
	(448.85, 89.03) --
	(449.34, 89.20) --
	(449.83, 89.36) --
	(450.31, 89.52) --
	(450.80, 89.68) --
	(451.29, 89.84) --
	(451.78, 90.01) --
	(452.26, 90.17) --
	(452.75, 90.33) --
	(453.24, 90.50) --
	(453.73, 90.66) --
	(454.21, 90.82) --
	(454.70, 90.99) --
	(455.19, 91.15) --
	(455.68, 91.32) --
	(456.16, 91.48) --
	(456.65, 91.65) --
	(457.14, 91.81) --
	(457.63, 91.98) --
	(458.11, 92.14) --
	(458.60, 92.31) --
	(459.09, 92.47) --
	(459.58, 92.64) --
	(460.06, 92.81) --
	(460.55, 92.97) --
	(461.04, 93.14) --
	(461.53, 93.31) --
	(462.01, 93.47) --
	(462.50, 93.64) --
	(462.99, 93.81) --
	(463.48, 93.97) --
	(463.96, 94.14) --
	(464.45, 94.31) --
	(464.94, 94.48) --
	(465.43, 94.65) --
	(465.91, 94.82) --
	(466.40, 94.98) --
	(466.89, 95.15) --
	(467.38, 95.32) --
	(467.86, 95.49) --
	(468.35, 95.66) --
	(468.84, 95.83) --
	(469.32, 96.00) --
	(469.81, 96.17) --
	(470.30, 96.34) --
	(470.79, 96.51) --
	(471.27, 96.68) --
	(471.76, 96.85) --
	(472.25, 97.03) --
	(472.74, 97.20) --
	(473.22, 97.37) --
	(473.71, 97.54) --
	(474.20, 97.71) --
	(474.69, 97.89) --
	(475.17, 98.06) --
	(475.66, 98.23) --
	(476.15, 98.40) --
	(476.64, 98.58) --
	(477.12, 98.75) --
	(477.61, 98.92) --
	(478.10, 99.10) --
	(478.59, 99.27) --
	(479.07, 99.44) --
	(479.56, 99.62) --
	(480.05, 99.79) --
	(480.54, 99.97) --
	(481.02,100.14) --
	(481.51,100.32) --
	(482.00,100.49) --
	(482.49,100.67) --
	(482.97,100.85) --
	(483.46,101.02) --
	(483.95,101.20) --
	(484.44,101.37) --
	(484.92,101.55) --
	(485.41,101.73) --
	(485.90,101.90) --
	(486.39,102.08) --
	(486.87,102.26) --
	(487.36,102.44) --
	(487.85,102.61) --
	(488.34,102.79) --
	(488.82,102.97) --
	(489.31,103.15) --
	(489.80,103.33) --
	(490.29,103.51) --
	(490.77,103.68) --
	(491.26,103.86) --
	(491.75,104.04) --
	(492.24,104.22) --
	(492.72,104.40) --
	(493.21,104.58) --
	(493.70,104.76) --
	(494.19,104.94) --
	(494.67,105.12) --
	(495.16,105.30) --
	(495.65,105.48) --
	(496.14,105.67) --
	(496.62,105.85) --
	(497.11,106.03) --
	(497.60,106.21) --
	(498.09,106.39) --
	(498.57,106.57) --
	(499.06,106.76) --
	(499.55,106.94) --
	(500.04,107.12) --
	(500.52,107.31) --
	(501.01,107.49) --
	(501.50,107.67) --
	(501.99,107.86) --
	(502.47,108.04) --
	(502.96,108.22) --
	(503.45,108.41) --
	(503.94,108.59) --
	(504.42,108.78) --
	(504.91,108.96) --
	(505.40,109.15) --
	(505.89,109.33) --
	(506.37,109.52) --
	(506.86,109.70) --
	(507.35,109.89) --
	(507.84,110.08) --
	(508.32,110.26) --
	(508.81,110.45) --
	(509.30,110.63) --
	(509.79,110.82) --
	(510.27,111.01) --
	(510.76,111.20) --
	(511.25,111.38) --
	(511.74,111.57) --
	(512.22,111.76) --
	(512.71,111.95) --
	(513.20,112.14) --
	(513.69,112.32) --
	(514.17,112.51) --
	(514.66,112.70) --
	(515.15,112.89) --
	(515.64,113.08) --
	(516.12,113.27) --
	(516.61,113.46) --
	(517.10,113.65) --
	(517.59,113.84) --
	(518.07,114.03) --
	(518.56,114.22) --
	(519.05,114.41) --
	(519.54,114.60) --
	(520.02,114.79) --
	(520.51,114.98) --
	(521.00,115.18) --
	(521.49,115.37) --
	(521.97,115.56) --
	(522.46,115.75) --
	(522.95,115.94) --
	(523.44,116.14) --
	(523.92,116.33) --
	(524.41,116.52) --
	(524.90,116.71) --
	(525.39,116.91) --
	(525.87,117.10) --
	(526.36,117.30) --
	(526.85,117.49) --
	(527.34,117.68) --
	(527.82,117.88) --
	(528.31,118.07) --
	(528.80,118.27) --
	(529.29,118.46) --
	(529.77,118.66) --
	(530.26,118.85) --
	(530.75,119.05) --
	(531.24,119.24) --
	(531.72,119.44) --
	(532.21,119.64) --
	(532.70,119.83) --
	(533.19,120.03) --
	(533.67,120.23) --
	(534.16,120.42) --
	(534.65,120.62) --
	(535.14,120.82) --
	(535.62,121.01) --
	(536.11,121.21) --
	(536.60,121.41) --
	(537.09,121.61) --
	(537.57,121.81) --
	(538.06,122.01) --
	(538.55,122.20) --
	(539.04,122.40) --
	(539.52,122.60) --
	(540.01,122.80) --
	(540.50,123.00) --
	(540.99,123.20) --
	(541.47,123.40) --
	(541.96,123.60) --
	(542.45,123.80) --
	(542.94,124.00) --
	(543.42,124.20) --
	(543.91,124.40) --
	(544.40,124.61) --
	(544.89,124.81) --
	(545.37,125.01) --
	(545.86,125.21) --
	(546.35,125.41) --
	(546.84,125.62) --
	(547.32,125.82) --
	(547.81,126.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 60.81, 64.12) --
	( 61.30, 64.04) --
	( 61.79, 63.95) --
	( 62.27, 63.87) --
	( 62.76, 63.79) --
	( 63.25, 63.72) --
	( 63.74, 63.64) --
	( 64.22, 63.57) --
	( 64.71, 63.50) --
	( 65.20, 63.43) --
	( 65.69, 63.36) --
	( 66.17, 63.29) --
	( 66.66, 63.23) --
	( 67.15, 63.17) --
	( 67.64, 63.11) --
	( 68.12, 63.05) --
	( 68.61, 62.99) --
	( 69.10, 62.94) --
	( 69.59, 62.89) --
	( 70.07, 62.84) --
	( 70.56, 62.79) --
	( 71.05, 62.74) --
	( 71.54, 62.70) --
	( 72.02, 62.65) --
	( 72.51, 62.61) --
	( 73.00, 62.57) --
	( 73.49, 62.53) --
	( 73.97, 62.50) --
	( 74.46, 62.47) --
	( 74.95, 62.43) --
	( 75.44, 62.40) --
	( 75.92, 62.38) --
	( 76.41, 62.35) --
	( 76.90, 62.33) --
	( 77.39, 62.30) --
	( 77.87, 62.28) --
	( 78.36, 62.27) --
	( 78.85, 62.25) --
	( 79.34, 62.23) --
	( 79.82, 62.22) --
	( 80.31, 62.21) --
	( 80.80, 62.20) --
	( 81.29, 62.19) --
	( 81.77, 62.19) --
	( 82.26, 62.19) --
	( 82.75, 62.19) --
	( 83.24, 62.19) --
	( 83.72, 62.19) --
	( 84.21, 62.19) --
	( 84.70, 62.20) --
	( 85.19, 62.21) --
	( 85.67, 62.22) --
	( 86.16, 62.23) --
	( 86.65, 62.24) --
	( 87.14, 62.26) --
	( 87.62, 62.28) --
	( 88.11, 62.30) --
	( 88.60, 62.32) --
	( 89.09, 62.34) --
	( 89.57, 62.37) --
	( 90.06, 62.39) --
	( 90.55, 62.42) --
	( 91.04, 62.45) --
	( 91.52, 62.49) --
	( 92.01, 62.52) --
	( 92.50, 62.56) --
	( 92.99, 62.60) --
	( 93.47, 62.64) --
	( 93.96, 62.68) --
	( 94.45, 62.72) --
	( 94.94, 62.77) --
	( 95.42, 62.82) --
	( 95.91, 62.87) --
	( 96.40, 62.92) --
	( 96.89, 62.97) --
	( 97.37, 63.03) --
	( 97.86, 63.09) --
	( 98.35, 63.15) --
	( 98.84, 63.21) --
	( 99.32, 63.27) --
	( 99.81, 63.34) --
	(100.30, 63.40) --
	(100.79, 63.47) --
	(101.27, 63.54) --
	(101.76, 63.62) --
	(102.25, 63.69) --
	(102.74, 63.77) --
	(103.22, 63.85) --
	(103.71, 63.93) --
	(104.20, 64.01) --
	(104.69, 64.09) --
	(105.17, 64.18) --
	(105.66, 64.27) --
	(106.15, 64.36) --
	(106.64, 64.45) --
	(107.12, 64.54) --
	(107.61, 64.64) --
	(108.10, 64.74) --
	(108.59, 64.84) --
	(109.07, 64.94) --
	(109.56, 65.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (110.05, 72.46) --
	(110.54, 72.48) --
	(111.02, 72.50) --
	(111.51, 72.52) --
	(112.00, 72.53) --
	(112.49, 72.55) --
	(112.97, 72.57) --
	(113.46, 72.59) --
	(113.95, 72.61) --
	(114.44, 72.62) --
	(114.92, 72.64) --
	(115.41, 72.66) --
	(115.90, 72.67) --
	(116.39, 72.69) --
	(116.87, 72.70) --
	(117.36, 72.72) --
	(117.85, 72.73) --
	(118.34, 72.75) --
	(118.82, 72.76) --
	(119.31, 72.78) --
	(119.80, 72.79) --
	(120.29, 72.80) --
	(120.77, 72.82) --
	(121.26, 72.83) --
	(121.75, 72.84) --
	(122.24, 72.85) --
	(122.72, 72.87) --
	(123.21, 72.88) --
	(123.70, 72.89) --
	(124.19, 72.90) --
	(124.67, 72.91) --
	(125.16, 72.92) --
	(125.65, 72.93) --
	(126.14, 72.94) --
	(126.62, 72.95) --
	(127.11, 72.96) --
	(127.60, 72.97) --
	(128.09, 72.98) --
	(128.57, 72.99) --
	(129.06, 73.00) --
	(129.55, 73.00) --
	(130.04, 73.01) --
	(130.52, 73.02) --
	(131.01, 73.03) --
	(131.50, 73.03) --
	(131.99, 73.04) --
	(132.47, 73.05) --
	(132.96, 73.05) --
	(133.45, 73.06) --
	(133.94, 73.06) --
	(134.42, 73.07) --
	(134.91, 73.07) --
	(135.40, 73.08) --
	(135.88, 73.08) --
	(136.37, 73.08) --
	(136.86, 73.09) --
	(137.35, 73.09) --
	(137.83, 73.09) --
	(138.32, 73.10) --
	(138.81, 73.10) --
	(139.30, 73.10) --
	(139.78, 73.10) --
	(140.27, 73.10) --
	(140.76, 73.11) --
	(141.25, 73.11) --
	(141.73, 73.11) --
	(142.22, 73.11) --
	(142.71, 73.11) --
	(143.20, 73.11) --
	(143.68, 73.11) --
	(144.17, 73.11) --
	(144.66, 73.11) --
	(145.15, 73.10) --
	(145.63, 73.10) --
	(146.12, 73.10) --
	(146.61, 73.10) --
	(147.10, 73.10) --
	(147.58, 73.09) --
	(148.07, 73.09) --
	(148.56, 73.09) --
	(149.05, 73.08) --
	(149.53, 73.08) --
	(150.02, 73.07) --
	(150.51, 73.07) --
	(151.00, 73.06) --
	(151.48, 73.06) --
	(151.97, 73.05) --
	(152.46, 73.05) --
	(152.95, 73.04) --
	(153.43, 73.04) --
	(153.92, 73.03) --
	(154.41, 73.02) --
	(154.90, 73.02) --
	(155.38, 73.01) --
	(155.87, 73.00) --
	(156.36, 72.99) --
	(156.85, 72.98) --
	(157.33, 72.98) --
	(157.82, 72.97) --
	(158.31, 72.96) --
	(158.80, 72.95) --
	(159.28, 72.94) --
	(159.77, 72.93) --
	(160.26, 72.92) --
	(160.75, 72.91) --
	(161.23, 72.90) --
	(161.72, 72.88) --
	(162.21, 72.87) --
	(162.70, 72.86) --
	(163.18, 72.85) --
	(163.67, 72.84) --
	(164.16, 72.82) --
	(164.65, 72.81) --
	(165.13, 72.80) --
	(165.62, 72.78) --
	(166.11, 72.77) --
	(166.60, 72.76) --
	(167.08, 72.74) --
	(167.57, 72.73) --
	(168.06, 72.71) --
	(168.55, 72.70) --
	(169.03, 72.68) --
	(169.52, 72.67) --
	(170.01, 72.65) --
	(170.50, 72.63) --
	(170.98, 72.62) --
	(171.47, 72.60) --
	(171.96, 72.58) --
	(172.45, 72.56) --
	(172.93, 72.55) --
	(173.42, 72.53) --
	(173.91, 72.51) --
	(174.40, 72.49) --
	(174.88, 72.47) --
	(175.37, 72.45) --
	(175.86, 72.43) --
	(176.35, 72.41) --
	(176.83, 72.39) --
	(177.32, 72.37) --
	(177.81, 72.35) --
	(178.30, 72.33) --
	(178.78, 72.31) --
	(179.27, 72.29) --
	(179.76, 72.26) --
	(180.25, 72.24) --
	(180.73, 72.22) --
	(181.22, 72.20) --
	(181.71, 72.17) --
	(182.20, 72.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (182.68, 62.47) --
	(183.17, 62.43) --
	(183.66, 62.39) --
	(184.15, 62.35) --
	(184.63, 62.30) --
	(185.12, 62.26) --
	(185.61, 62.22) --
	(186.10, 62.18) --
	(186.58, 62.14) --
	(187.07, 62.10) --
	(187.56, 62.06) --
	(188.05, 62.02) --
	(188.53, 61.97) --
	(189.02, 61.93) --
	(189.51, 61.89) --
	(190.00, 61.85) --
	(190.48, 61.81) --
	(190.97, 61.76) --
	(191.46, 61.72) --
	(191.95, 61.68) --
	(192.43, 61.64) --
	(192.92, 61.59) --
	(193.41, 61.55) --
	(193.90, 61.51) --
	(194.38, 61.47) --
	(194.87, 61.42) --
	(195.36, 61.38) --
	(195.85, 61.34) --
	(196.33, 61.30) --
	(196.82, 61.25) --
	(197.31, 61.21) --
	(197.80, 61.17) --
	(198.28, 61.12) --
	(198.77, 61.08) --
	(199.26, 61.03) --
	(199.75, 60.99) --
	(200.23, 60.95) --
	(200.72, 60.90) --
	(201.21, 60.86) --
	(201.70, 60.82) --
	(202.18, 60.77) --
	(202.67, 60.73) --
	(203.16, 60.68) --
	(203.65, 60.64) --
	(204.13, 60.59) --
	(204.62, 60.55) --
	(205.11, 60.51) --
	(205.60, 60.46) --
	(206.08, 60.42) --
	(206.57, 60.37) --
	(207.06, 60.33) --
	(207.55, 60.28) --
	(208.03, 60.24) --
	(208.52, 60.19) --
	(209.01, 60.15) --
	(209.50, 60.10) --
	(209.98, 60.05) --
	(210.47, 60.01) --
	(210.96, 59.96) --
	(211.45, 59.92) --
	(211.93, 59.87) --
	(212.42, 59.83) --
	(212.91, 59.78) --
	(213.40, 59.73) --
	(213.88, 59.69) --
	(214.37, 59.64) --
	(214.86, 59.60) --
	(215.35, 59.55) --
	(215.83, 59.50) --
	(216.32, 59.46) --
	(216.81, 59.41) --
	(217.30, 59.36) --
	(217.78, 59.32) --
	(218.27, 59.27) --
	(218.76, 59.22) --
	(219.24, 59.17) --
	(219.73, 59.13) --
	(220.22, 59.08) --
	(220.71, 59.03) --
	(221.19, 58.99) --
	(221.68, 58.94) --
	(222.17, 58.89) --
	(222.66, 58.84) --
	(223.14, 58.80) --
	(223.63, 58.75) --
	(224.12, 58.70) --
	(224.61, 58.65) --
	(225.09, 58.60) --
	(225.58, 58.56) --
	(226.07, 58.51) --
	(226.56, 58.46) --
	(227.04, 58.41) --
	(227.53, 58.36) --
	(228.02, 58.31) --
	(228.51, 58.26) --
	(228.99, 58.22) --
	(229.48, 58.17) --
	(229.97, 58.12) --
	(230.46, 58.07) --
	(230.94, 58.02) --
	(231.43, 57.97) --
	(231.92, 57.92) --
	(232.41, 57.87) --
	(232.89, 57.82) --
	(233.38, 57.77) --
	(233.87, 57.72) --
	(234.36, 57.67) --
	(234.84, 57.62) --
	(235.33, 57.57) --
	(235.82, 57.52) --
	(236.31, 57.47) --
	(236.79, 57.42) --
	(237.28, 57.37) --
	(237.77, 57.32) --
	(238.26, 57.27) --
	(238.74, 57.22) --
	(239.23, 57.17) --
	(239.72, 57.12) --
	(240.21, 57.07) --
	(240.69, 57.02) --
	(241.18, 56.97) --
	(241.67, 56.92) --
	(242.16, 56.86) --
	(242.64, 56.81) --
	(243.13, 56.76) --
	(243.62, 56.71) --
	(244.11, 56.66) --
	(244.59, 56.61) --
	(245.08, 56.56) --
	(245.57, 56.50) --
	(246.06, 56.45) --
	(246.54, 56.40) --
	(247.03, 56.35) --
	(247.52, 56.30) --
	(248.01, 56.24) --
	(248.49, 56.19) --
	(248.98, 56.14) --
	(249.47, 56.09) --
	(249.96, 56.04) --
	(250.44, 55.98) --
	(250.93, 55.93) --
	(251.42, 55.88) --
	(251.91, 55.82) --
	(252.39, 55.77) --
	(252.88, 55.72) --
	(253.37, 55.67) --
	(253.86, 55.61) --
	(254.34, 55.56) --
	(254.83, 55.51) --
	(255.32, 55.45) --
	(255.81, 55.40) --
	(256.29, 55.34) --
	(256.78, 55.29) --
	(257.27, 55.24) --
	(257.76, 55.18) --
	(258.24, 55.13) --
	(258.73, 55.08) --
	(259.22, 55.02) --
	(259.71, 54.97) --
	(260.19, 54.91) --
	(260.68, 54.86) --
	(261.17, 54.80) --
	(261.66, 54.75) --
	(262.14, 54.69) --
	(262.63, 54.64) --
	(263.12, 54.58) --
	(263.61, 54.53) --
	(264.09, 54.47) --
	(264.58, 54.42) --
	(265.07, 54.36) --
	(265.56, 54.31) --
	(266.04, 54.25) --
	(266.53, 54.20) --
	(267.02, 54.14) --
	(267.51, 54.09) --
	(267.99, 54.03) --
	(268.48, 53.98) --
	(268.97, 53.92) --
	(269.46, 53.86) --
	(269.94, 53.81) --
	(270.43, 53.75) --
	(270.92, 53.70) --
	(271.41, 53.64) --
	(271.89, 53.58) --
	(272.38, 53.53) --
	(272.87, 53.47) --
	(273.36, 53.41) --
	(273.84, 53.36) --
	(274.33, 53.30) --
	(274.82, 53.24) --
	(275.31, 53.19) --
	(275.79, 53.13) --
	(276.28, 53.07) --
	(276.77, 53.01) --
	(277.26, 52.96) --
	(277.74, 52.90) --
	(278.23, 52.84) --
	(278.72, 52.78) --
	(279.21, 52.73) --
	(279.69, 52.67) --
	(280.18, 52.61) --
	(280.67, 52.55) --
	(281.16, 52.50) --
	(281.64, 52.44) --
	(282.13, 52.38) --
	(282.62, 52.32) --
	(283.11, 52.26) --
	(283.59, 52.20) --
	(284.08, 52.15) --
	(284.57, 52.09) --
	(285.06, 52.03) --
	(285.54, 51.97) --
	(286.03, 51.91) --
	(286.52, 51.85);

\path[draw=drawColor,line width= 1.7pt,line join=round] (287.01, 47.94) --
	(287.49, 48.03) --
	(287.98, 48.11) --
	(288.47, 48.19) --
	(288.96, 48.28) --
	(289.44, 48.36) --
	(289.93, 48.44) --
	(290.42, 48.53) --
	(290.91, 48.61) --
	(291.39, 48.69) --
	(291.88, 48.78) --
	(292.37, 48.86) --
	(292.86, 48.95) --
	(293.34, 49.03) --
	(293.83, 49.12) --
	(294.32, 49.20) --
	(294.81, 49.29) --
	(295.29, 49.38) --
	(295.78, 49.46) --
	(296.27, 49.55) --
	(296.76, 49.64) --
	(297.24, 49.72) --
	(297.73, 49.81) --
	(298.22, 49.90) --
	(298.71, 49.99) --
	(299.19, 50.08) --
	(299.68, 50.16) --
	(300.17, 50.25) --
	(300.66, 50.34) --
	(301.14, 50.43) --
	(301.63, 50.52) --
	(302.12, 50.61) --
	(302.60, 50.70) --
	(303.09, 50.79) --
	(303.58, 50.88) --
	(304.07, 50.97) --
	(304.55, 51.06) --
	(305.04, 51.15) --
	(305.53, 51.24) --
	(306.02, 51.33) --
	(306.50, 51.43) --
	(306.99, 51.52) --
	(307.48, 51.61) --
	(307.97, 51.70) --
	(308.45, 51.80) --
	(308.94, 51.89) --
	(309.43, 51.98) --
	(309.92, 52.08) --
	(310.40, 52.17) --
	(310.89, 52.26) --
	(311.38, 52.36) --
	(311.87, 52.45) --
	(312.35, 52.55) --
	(312.84, 52.64) --
	(313.33, 52.74) --
	(313.82, 52.83) --
	(314.30, 52.93) --
	(314.79, 53.02) --
	(315.28, 53.12) --
	(315.77, 53.22) --
	(316.25, 53.31) --
	(316.74, 53.41) --
	(317.23, 53.51) --
	(317.72, 53.60) --
	(318.20, 53.70) --
	(318.69, 53.80) --
	(319.18, 53.90) --
	(319.67, 54.00) --
	(320.15, 54.10) --
	(320.64, 54.19) --
	(321.13, 54.29) --
	(321.62, 54.39) --
	(322.10, 54.49) --
	(322.59, 54.59) --
	(323.08, 54.69) --
	(323.57, 54.79) --
	(324.05, 54.89) --
	(324.54, 54.99) --
	(325.03, 55.10) --
	(325.52, 55.20) --
	(326.00, 55.30) --
	(326.49, 55.40) --
	(326.98, 55.50) --
	(327.47, 55.60) --
	(327.95, 55.71) --
	(328.44, 55.81) --
	(328.93, 55.91) --
	(329.42, 56.02) --
	(329.90, 56.12) --
	(330.39, 56.22) --
	(330.88, 56.33) --
	(331.37, 56.43) --
	(331.85, 56.54) --
	(332.34, 56.64) --
	(332.83, 56.75) --
	(333.32, 56.85) --
	(333.80, 56.96) --
	(334.29, 57.06) --
	(334.78, 57.17) --
	(335.27, 57.27) --
	(335.75, 57.38) --
	(336.24, 57.49) --
	(336.73, 57.59) --
	(337.22, 57.70) --
	(337.70, 57.81) --
	(338.19, 57.92) --
	(338.68, 58.02) --
	(339.17, 58.13) --
	(339.65, 58.24) --
	(340.14, 58.35) --
	(340.63, 58.46) --
	(341.12, 58.57) --
	(341.60, 58.68) --
	(342.09, 58.79) --
	(342.58, 58.90) --
	(343.07, 59.01) --
	(343.55, 59.12) --
	(344.04, 59.23) --
	(344.53, 59.34) --
	(345.02, 59.45) --
	(345.50, 59.56) --
	(345.99, 59.67) --
	(346.48, 59.78) --
	(346.97, 59.90) --
	(347.45, 60.01) --
	(347.94, 60.12) --
	(348.43, 60.23) --
	(348.92, 60.35) --
	(349.40, 60.46) --
	(349.89, 60.57) --
	(350.38, 60.69) --
	(350.87, 60.80) --
	(351.35, 60.92) --
	(351.84, 61.03) --
	(352.33, 61.14) --
	(352.82, 61.26) --
	(353.30, 61.37) --
	(353.79, 61.49) --
	(354.28, 61.61) --
	(354.77, 61.72) --
	(355.25, 61.84) --
	(355.74, 61.95) --
	(356.23, 62.07) --
	(356.72, 62.19) --
	(357.20, 62.31) --
	(357.69, 62.42) --
	(358.18, 62.54) --
	(358.67, 62.66) --
	(359.15, 62.78) --
	(359.64, 62.89) --
	(360.13, 63.01) --
	(360.62, 63.13) --
	(361.10, 63.25) --
	(361.59, 63.37) --
	(362.08, 63.49) --
	(362.57, 63.61) --
	(363.05, 63.73) --
	(363.54, 63.85) --
	(364.03, 63.97) --
	(364.52, 64.09) --
	(365.00, 64.21) --
	(365.49, 64.33) --
	(365.98, 64.46) --
	(366.47, 64.58) --
	(366.95, 64.70) --
	(367.44, 64.82) --
	(367.93, 64.94) --
	(368.42, 65.07) --
	(368.90, 65.19) --
	(369.39, 65.31) --
	(369.88, 65.44) --
	(370.37, 65.56) --
	(370.85, 65.68) --
	(371.34, 65.81) --
	(371.83, 65.93) --
	(372.32, 66.06) --
	(372.80, 66.18) --
	(373.29, 66.31) --
	(373.78, 66.43) --
	(374.27, 66.56) --
	(374.75, 66.69) --
	(375.24, 66.81) --
	(375.73, 66.94) --
	(376.22, 67.06) --
	(376.70, 67.19) --
	(377.19, 67.32) --
	(377.68, 67.45) --
	(378.17, 67.57) --
	(378.65, 67.70) --
	(379.14, 67.83) --
	(379.63, 67.96) --
	(380.12, 68.09) --
	(380.60, 68.22) --
	(381.09, 68.35) --
	(381.58, 68.47) --
	(382.07, 68.60) --
	(382.55, 68.73) --
	(383.04, 68.86) --
	(383.53, 68.99) --
	(384.02, 69.12) --
	(384.50, 69.26) --
	(384.99, 69.39) --
	(385.48, 69.52) --
	(385.96, 69.65) --
	(386.45, 69.78) --
	(386.94, 69.91) --
	(387.43, 70.05) --
	(387.91, 70.18) --
	(388.40, 70.31) --
	(388.89, 70.44) --
	(389.38, 70.58) --
	(389.86, 70.71) --
	(390.35, 70.84) --
	(390.84, 70.98) --
	(391.33, 71.11) --
	(391.81, 71.25) --
	(392.30, 71.38) --
	(392.79, 71.52) --
	(393.28, 71.65) --
	(393.76, 71.79) --
	(394.25, 71.92) --
	(394.74, 72.06) --
	(395.23, 72.20) --
	(395.71, 72.33) --
	(396.20, 72.47) --
	(396.69, 72.61) --
	(397.18, 72.74) --
	(397.66, 72.88) --
	(398.15, 73.02) --
	(398.64, 73.16) --
	(399.13, 73.29) --
	(399.61, 73.43) --
	(400.10, 73.57) --
	(400.59, 73.71) --
	(401.08, 73.85) --
	(401.56, 73.99) --
	(402.05, 74.13) --
	(402.54, 74.27) --
	(403.03, 74.41) --
	(403.51, 74.55) --
	(404.00, 74.69) --
	(404.49, 74.83) --
	(404.98, 74.97) --
	(405.46, 75.11) --
	(405.95, 75.25) --
	(406.44, 75.40) --
	(406.93, 75.54) --
	(407.41, 75.68) --
	(407.90, 75.82) --
	(408.39, 75.97) --
	(408.88, 76.11) --
	(409.36, 76.25) --
	(409.85, 76.39) --
	(410.34, 76.54) --
	(410.83, 76.68) --
	(411.31, 76.83) --
	(411.80, 76.97) --
	(412.29, 77.12) --
	(412.78, 77.26) --
	(413.26, 77.41) --
	(413.75, 77.55) --
	(414.24, 77.70) --
	(414.73, 77.84) --
	(415.21, 77.99) --
	(415.70, 78.14) --
	(416.19, 78.28) --
	(416.68, 78.43) --
	(417.16, 78.58) --
	(417.65, 78.72) --
	(418.14, 78.87) --
	(418.63, 79.02) --
	(419.11, 79.17) --
	(419.60, 79.32) --
	(420.09, 79.47) --
	(420.58, 79.61) --
	(421.06, 79.76) --
	(421.55, 79.91) --
	(422.04, 80.06) --
	(422.53, 80.21) --
	(423.01, 80.36) --
	(423.50, 80.51) --
	(423.99, 80.66) --
	(424.48, 80.81) --
	(424.96, 80.96) --
	(425.45, 81.12) --
	(425.94, 81.27) --
	(426.43, 81.42) --
	(426.91, 81.57) --
	(427.40, 81.72) --
	(427.89, 81.88) --
	(428.38, 82.03) --
	(428.86, 82.18) --
	(429.35, 82.34) --
	(429.84, 82.49) --
	(430.33, 82.64) --
	(430.81, 82.80) --
	(431.30, 82.95) --
	(431.79, 83.11) --
	(432.28, 83.26) --
	(432.76, 83.42) --
	(433.25, 83.57) --
	(433.74, 83.73) --
	(434.23, 83.88) --
	(434.71, 84.04) --
	(435.20, 84.19) --
	(435.69, 84.35) --
	(436.18, 84.51) --
	(436.66, 84.66) --
	(437.15, 84.82) --
	(437.64, 84.98) --
	(438.13, 85.14) --
	(438.61, 85.29) --
	(439.10, 85.45) --
	(439.59, 85.61) --
	(440.08, 85.77) --
	(440.56, 85.93) --
	(441.05, 86.09) --
	(441.54, 86.25) --
	(442.03, 86.41) --
	(442.51, 86.57) --
	(443.00, 86.73) --
	(443.49, 86.89) --
	(443.98, 87.05) --
	(444.46, 87.21) --
	(444.95, 87.37) --
	(445.44, 87.53) --
	(445.93, 87.69) --
	(446.41, 87.85) --
	(446.90, 88.02) --
	(447.39, 88.18) --
	(447.88, 88.34) --
	(448.36, 88.50) --
	(448.85, 88.67) --
	(449.34, 88.83) --
	(449.83, 88.99) --
	(450.31, 89.16) --
	(450.80, 89.32) --
	(451.29, 89.49) --
	(451.78, 89.65) --
	(452.26, 89.81) --
	(452.75, 89.98) --
	(453.24, 90.14) --
	(453.73, 90.31) --
	(454.21, 90.48) --
	(454.70, 90.64) --
	(455.19, 90.81) --
	(455.68, 90.97) --
	(456.16, 91.14) --
	(456.65, 91.31) --
	(457.14, 91.48) --
	(457.63, 91.64) --
	(458.11, 91.81) --
	(458.60, 91.98) --
	(459.09, 92.15) --
	(459.58, 92.31) --
	(460.06, 92.48) --
	(460.55, 92.65) --
	(461.04, 92.82) --
	(461.53, 92.99) --
	(462.01, 93.16) --
	(462.50, 93.33) --
	(462.99, 93.50) --
	(463.48, 93.67) --
	(463.96, 93.84) --
	(464.45, 94.01) --
	(464.94, 94.18) --
	(465.43, 94.35) --
	(465.91, 94.53) --
	(466.40, 94.70) --
	(466.89, 94.87) --
	(467.38, 95.04) --
	(467.86, 95.21) --
	(468.35, 95.39) --
	(468.84, 95.56) --
	(469.32, 95.73) --
	(469.81, 95.91) --
	(470.30, 96.08) --
	(470.79, 96.26) --
	(471.27, 96.43) --
	(471.76, 96.60) --
	(472.25, 96.78) --
	(472.74, 96.95) --
	(473.22, 97.13) --
	(473.71, 97.30) --
	(474.20, 97.48) --
	(474.69, 97.66) --
	(475.17, 97.83) --
	(475.66, 98.01) --
	(476.15, 98.19) --
	(476.64, 98.36) --
	(477.12, 98.54) --
	(477.61, 98.72) --
	(478.10, 98.89) --
	(478.59, 99.07) --
	(479.07, 99.25) --
	(479.56, 99.43) --
	(480.05, 99.61) --
	(480.54, 99.79) --
	(481.02, 99.97) --
	(481.51,100.14) --
	(482.00,100.32) --
	(482.49,100.50) --
	(482.97,100.68) --
	(483.46,100.86) --
	(483.95,101.05) --
	(484.44,101.23) --
	(484.92,101.41) --
	(485.41,101.59) --
	(485.90,101.77) --
	(486.39,101.95) --
	(486.87,102.13) --
	(487.36,102.32) --
	(487.85,102.50) --
	(488.34,102.68) --
	(488.82,102.86) --
	(489.31,103.05) --
	(489.80,103.23) --
	(490.29,103.42) --
	(490.77,103.60) --
	(491.26,103.78) --
	(491.75,103.97) --
	(492.24,104.15) --
	(492.72,104.34) --
	(493.21,104.52) --
	(493.70,104.71) --
	(494.19,104.89) --
	(494.67,105.08) --
	(495.16,105.27) --
	(495.65,105.45) --
	(496.14,105.64) --
	(496.62,105.83) --
	(497.11,106.01) --
	(497.60,106.20) --
	(498.09,106.39) --
	(498.57,106.58) --
	(499.06,106.76) --
	(499.55,106.95) --
	(500.04,107.14) --
	(500.52,107.33) --
	(501.01,107.52) --
	(501.50,107.71) --
	(501.99,107.90) --
	(502.47,108.09) --
	(502.96,108.28) --
	(503.45,108.47) --
	(503.94,108.66) --
	(504.42,108.85) --
	(504.91,109.04) --
	(505.40,109.23) --
	(505.89,109.42) --
	(506.37,109.62) --
	(506.86,109.81) --
	(507.35,110.00) --
	(507.84,110.19) --
	(508.32,110.39) --
	(508.81,110.58) --
	(509.30,110.77) --
	(509.79,110.97) --
	(510.27,111.16) --
	(510.76,111.35) --
	(511.25,111.55) --
	(511.74,111.74) --
	(512.22,111.94) --
	(512.71,112.13) --
	(513.20,112.33) --
	(513.69,112.52) --
	(514.17,112.72) --
	(514.66,112.91) --
	(515.15,113.11) --
	(515.64,113.31) --
	(516.12,113.50) --
	(516.61,113.70) --
	(517.10,113.90) --
	(517.59,114.10) --
	(518.07,114.29) --
	(518.56,114.49) --
	(519.05,114.69) --
	(519.54,114.89) --
	(520.02,115.09) --
	(520.51,115.29) --
	(521.00,115.48) --
	(521.49,115.68) --
	(521.97,115.88) --
	(522.46,116.08) --
	(522.95,116.28) --
	(523.44,116.48) --
	(523.92,116.68) --
	(524.41,116.89) --
	(524.90,117.09) --
	(525.39,117.29) --
	(525.87,117.49) --
	(526.36,117.69) --
	(526.85,117.89) --
	(527.34,118.10) --
	(527.82,118.30) --
	(528.31,118.50) --
	(528.80,118.70) --
	(529.29,118.91) --
	(529.77,119.11) --
	(530.26,119.31) --
	(530.75,119.52) --
	(531.24,119.72) --
	(531.72,119.93) --
	(532.21,120.13) --
	(532.70,120.34) --
	(533.19,120.54) --
	(533.67,120.75) --
	(534.16,120.95) --
	(534.65,121.16) --
	(535.14,121.37) --
	(535.62,121.57) --
	(536.11,121.78) --
	(536.60,121.99) --
	(537.09,122.19) --
	(537.57,122.40) --
	(538.06,122.61) --
	(538.55,122.82) --
	(539.04,123.02) --
	(539.52,123.23) --
	(540.01,123.44) --
	(540.50,123.65) --
	(540.99,123.86) --
	(541.47,124.07) --
	(541.96,124.28) --
	(542.45,124.49) --
	(542.94,124.70) --
	(543.42,124.91) --
	(543.91,125.12) --
	(544.40,125.33) --
	(544.89,125.54) --
	(545.37,125.75) --
	(545.86,125.96) --
	(546.35,126.18) --
	(546.84,126.39) --
	(547.32,126.60) --
	(547.81,126.81);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 34.05) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 59.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 84.68) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06,110.00) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 37.35) --
	( 36.46, 37.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 62.67) --
	( 36.46, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 87.99) --
	( 36.46, 87.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,113.31) --
	( 36.46,113.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.32, 30.48) --
	( 60.32, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.20, 30.48) --
	(182.20, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.07, 30.48) --
	(304.07, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.94, 30.48) --
	(425.94, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.81, 30.48) --
	(547.81, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 60.32, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (182.20, 21.46-5) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (304.07, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (425.94, 21.46-5) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (547.81, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (304.31,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/teeth_example.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 36.94) --
	(572.16, 36.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 65.20) --
	(572.16, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 93.47) --
	(572.16, 93.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,121.73) --
	(572.16,121.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.60, 33.48) --
	(112.60,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.86, 33.48) --
	(206.86,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.12, 33.48) --
	(301.12,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.38, 33.48) --
	(395.38,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.64, 33.48) --
	(489.64,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 51.07) --
	(572.16, 51.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 79.34) --
	(572.16, 79.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,107.60) --
	(572.16,107.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,135.87) --
	(572.16,135.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.47, 33.48) --
	( 65.47,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.73, 33.48) --
	(159.73,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (253.99, 33.48) --
	(253.99,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (348.25, 33.48) --
	(348.25,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.51, 33.48) --
	(442.51,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (536.77, 33.48) --
	(536.77,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41, 90.68) --
	( 67.35, 99.67) --
	( 68.30,100.74) --
	( 69.24, 77.12) --
	( 70.18, 76.28) --
	( 71.12, 92.70) --
	( 72.07, 75.91) --
	( 73.01, 88.44) --
	( 73.95,104.67) --
	( 74.89,100.37) --
	( 75.84, 96.65) --
	( 76.78, 81.23) --
	( 77.72, 72.51) --
	( 78.66,102.73) --
	( 79.61, 79.62) --
	( 80.55, 73.47) --
	( 81.49, 81.12) --
	( 82.44, 83.37) --
	( 83.38, 81.67) --
	( 84.32, 67.60) --
	( 85.26, 99.73) --
	( 86.21, 63.83) --
	( 87.15, 97.58) --
	( 88.09, 74.51) --
	( 89.03, 84.23) --
	( 89.98,103.24) --
	( 90.92, 68.99) --
	( 91.86, 85.86) --
	( 92.80, 94.08) --
	( 93.75, 83.73) --
	( 94.69, 86.02) --
	( 95.63, 88.71) --
	( 96.57, 98.24) --
	( 97.52, 64.45) --
	( 98.46, 91.44) --
	( 99.40,100.78) --
	(100.34, 91.19) --
	(101.29, 97.07) --
	(102.23, 81.93) --
	(103.17, 71.50) --
	(104.11, 81.53) --
	(105.06,105.54) --
	(106.00,114.99) --
	(106.94,102.70) --
	(107.89,119.24) --
	(108.83, 93.69) --
	(109.77, 99.41) --
	(110.71, 94.90) --
	(111.66, 71.92) --
	(112.60, 82.59) --
	(113.54, 85.40) --
	(114.48, 82.57) --
	(115.43, 87.12) --
	(116.37, 88.46) --
	(117.31, 65.11) --
	(118.25, 99.46) --
	(119.20, 90.11) --
	(120.14,100.84) --
	(121.08, 87.66) --
	(122.02, 84.31) --
	(122.97, 81.65) --
	(123.91, 89.08) --
	(124.85, 80.76) --
	(125.79, 81.96) --
	(126.74, 74.75) --
	(127.68, 55.07) --
	(128.62, 89.45) --
	(129.56, 57.37) --
	(130.51, 83.15) --
	(131.45, 63.62) --
	(132.39, 78.95) --
	(133.34, 71.23) --
	(134.28, 61.40) --
	(135.22, 69.25) --
	(136.16, 75.90) --
	(137.11, 57.39) --
	(138.05, 85.96) --
	(138.99, 65.04) --
	(139.93, 74.41) --
	(140.88, 62.17) --
	(141.82, 73.07) --
	(142.76, 68.52) --
	(143.70, 71.85) --
	(144.65, 42.28) --
	(145.59, 76.83) --
	(146.53, 55.22) --
	(147.47, 44.89) --
	(148.42, 66.21) --
	(149.36, 59.39) --
	(150.30, 67.68) --
	(151.24, 47.21) --
	(152.19, 57.66) --
	(153.13, 61.81) --
	(154.07, 70.17) --
	(155.01, 59.59) --
	(155.96, 75.01) --
	(156.90, 67.42) --
	(157.84, 75.17) --
	(158.79, 58.13) --
	(159.73, 56.13) --
	(160.67, 75.80) --
	(161.61, 69.37) --
	(162.56, 56.69) --
	(163.50, 47.60) --
	(164.44, 62.82) --
	(165.38, 78.14) --
	(166.33, 75.76) --
	(167.27, 53.95) --
	(168.21, 85.94) --
	(169.15, 73.68) --
	(170.10, 67.97) --
	(171.04, 76.59) --
	(171.98, 64.22) --
	(172.92, 78.39) --
	(173.87, 77.63) --
	(174.81, 54.40) --
	(175.75, 61.33) --
	(176.69, 62.04) --
	(177.64, 82.67) --
	(178.58, 71.64) --
	(179.52, 80.70) --
	(180.46, 76.38) --
	(181.41, 66.65) --
	(182.35, 74.84) --
	(183.29, 66.01) --
	(184.24, 78.39) --
	(185.18, 63.52) --
	(186.12, 77.58) --
	(187.06, 82.23) --
	(188.01, 76.27) --
	(188.95,101.43) --
	(189.89, 91.03) --
	(190.83, 77.30) --
	(191.78, 77.43) --
	(192.72, 95.56) --
	(193.66, 79.33) --
	(194.60, 79.03) --
	(195.55, 90.13) --
	(196.49, 70.51) --
	(197.43, 96.89) --
	(198.37, 91.06) --
	(199.32, 80.23) --
	(200.26, 83.95) --
	(201.20, 98.72) --
	(202.14, 83.85) --
	(203.09, 95.03) --
	(204.03,107.21) --
	(204.97, 84.69) --
	(205.91, 87.05) --
	(206.86, 79.49) --
	(207.80, 87.79) --
	(208.74, 97.99) --
	(209.69, 83.42) --
	(210.63,108.41) --
	(211.57, 78.11) --
	(212.51, 79.13) --
	(213.46, 94.05) --
	(214.40, 75.36) --
	(215.34,118.76) --
	(216.28, 87.90) --
	(217.23, 94.57) --
	(218.17,100.53) --
	(219.11, 74.40) --
	(220.05, 91.25) --
	(221.00, 74.03) --
	(221.94, 66.76) --
	(222.88,113.58) --
	(223.82, 96.49) --
	(224.77,111.96) --
	(225.71,100.15) --
	(226.65, 91.92) --
	(227.59, 91.58) --
	(228.54, 73.08) --
	(229.48, 86.61) --
	(230.42,100.45) --
	(231.36, 98.69) --
	(232.31,111.77) --
	(233.25, 79.41) --
	(234.19, 89.15) --
	(235.14, 82.94) --
	(236.08, 97.53) --
	(237.02,133.76) --
	(237.96,103.53) --
	(238.91, 90.46) --
	(239.85, 82.50) --
	(240.79, 77.12) --
	(241.73, 88.41) --
	(242.68, 84.32) --
	(243.62, 89.67) --
	(244.56, 90.40) --
	(245.50,110.20) --
	(246.45, 91.92) --
	(247.39, 65.42) --
	(248.33, 63.42) --
	(249.27, 57.42) --
	(250.22, 65.09) --
	(251.16, 52.57) --
	(252.10, 63.34) --
	(253.04, 70.63) --
	(253.99, 67.83) --
	(254.93, 79.46) --
	(255.87, 70.68) --
	(256.82, 75.10) --
	(257.76, 60.95) --
	(258.70, 64.86) --
	(259.64, 57.63) --
	(260.59, 73.68) --
	(261.53, 64.98) --
	(262.47, 51.46) --
	(263.41, 79.55) --
	(264.36, 68.16) --
	(265.30, 90.41) --
	(266.24, 48.25) --
	(267.18, 54.44) --
	(268.13, 81.39) --
	(269.07, 71.11) --
	(270.01, 79.63) --
	(270.95, 79.62) --
	(271.90, 66.24) --
	(272.84, 38.25) --
	(273.78, 59.04) --
	(274.72, 90.85) --
	(275.67, 73.93) --
	(276.61, 60.51) --
	(277.55, 65.97) --
	(278.49, 68.41) --
	(279.44, 62.16) --
	(280.38, 58.37) --
	(281.32, 50.62) --
	(282.27, 43.86) --
	(283.21, 63.01) --
	(284.15, 72.44) --
	(285.09, 87.44) --
	(286.04, 65.81) --
	(286.98, 67.84) --
	(287.92, 85.03) --
	(288.86, 60.52) --
	(289.81, 76.39) --
	(290.75, 59.00) --
	(291.69, 70.86) --
	(292.63, 52.88) --
	(293.58, 70.71) --
	(294.52, 85.20) --
	(295.46, 57.75) --
	(296.40, 53.62) --
	(297.35, 71.80) --
	(298.29, 60.90) --
	(299.23, 79.71) --
	(300.17, 86.59) --
	(301.12, 59.53) --
	(302.06, 76.91) --
	(303.00, 47.08) --
	(303.94, 68.61) --
	(304.89, 67.83) --
	(305.83, 84.67) --
	(306.77, 59.80) --
	(307.72, 83.86) --
	(308.66, 92.92) --
	(309.60, 83.21) --
	(310.54, 85.65) --
	(311.49, 84.38) --
	(312.43, 93.24) --
	(313.37, 71.95) --
	(314.31,101.86) --
	(315.26, 89.44) --
	(316.20, 93.35) --
	(317.14,100.28) --
	(318.08, 90.68) --
	(319.03, 74.59) --
	(319.97, 99.75) --
	(320.91, 82.01) --
	(321.85, 86.56) --
	(322.80, 75.84) --
	(323.74, 96.32) --
	(324.68, 84.99) --
	(325.62,102.21) --
	(326.57, 83.62) --
	(327.51, 92.76) --
	(328.45, 95.28) --
	(329.39,106.05) --
	(330.34, 86.28) --
	(331.28, 93.72) --
	(332.22,112.46) --
	(333.17,101.45) --
	(334.11, 74.59) --
	(335.05,102.39) --
	(335.99, 93.69) --
	(336.94, 84.67) --
	(337.88, 93.22) --
	(338.82, 98.94) --
	(339.76, 96.36) --
	(340.71, 83.60) --
	(341.65, 79.79) --
	(342.59, 89.06) --
	(343.53, 84.73) --
	(344.48, 86.95) --
	(345.42, 94.40) --
	(346.36, 84.39) --
	(347.30, 75.98) --
	(348.25, 83.64) --
	(349.19, 85.04) --
	(350.13, 92.15) --
	(351.07,116.28) --
	(352.02,115.74) --
	(352.96, 94.03) --
	(353.90, 99.62) --
	(354.84, 84.23) --
	(355.79,109.02) --
	(356.73, 85.87) --
	(357.67, 99.37) --
	(358.62, 99.13) --
	(359.56,103.20) --
	(360.50, 97.16) --
	(361.44, 83.37) --
	(362.39,105.32) --
	(363.33, 71.96) --
	(364.27, 81.50) --
	(365.21, 89.77) --
	(366.16, 78.64) --
	(367.10,117.56) --
	(368.04, 49.63) --
	(368.98,100.08) --
	(369.93, 79.46) --
	(370.87, 78.08) --
	(371.81, 64.04) --
	(372.75, 86.80) --
	(373.70, 59.71) --
	(374.64, 63.90) --
	(375.58, 57.95) --
	(376.52, 65.72) --
	(377.47, 63.75) --
	(378.41, 78.07) --
	(379.35, 89.55) --
	(380.29, 57.67) --
	(381.24, 69.88) --
	(382.18, 66.96) --
	(383.12, 51.34) --
	(384.07, 92.25) --
	(385.01, 80.84) --
	(385.95, 83.18) --
	(386.89, 59.27) --
	(387.84, 47.01) --
	(388.78, 78.09) --
	(389.72, 81.38) --
	(390.66, 81.22) --
	(391.61, 96.55) --
	(392.55, 56.54) --
	(393.49, 74.22) --
	(394.43, 61.01) --
	(395.38, 56.87) --
	(396.32, 66.01) --
	(397.26, 65.06) --
	(398.20, 76.36) --
	(399.15, 91.87) --
	(400.09, 64.02) --
	(401.03, 52.76) --
	(401.97, 45.23) --
	(402.92, 75.36) --
	(403.86, 78.29) --
	(404.80, 60.72) --
	(405.74, 69.77) --
	(406.69, 68.09) --
	(407.63, 62.80) --
	(408.57, 50.99) --
	(409.52, 53.07) --
	(410.46, 54.96) --
	(411.40, 69.93) --
	(412.34, 69.53) --
	(413.29, 68.93) --
	(414.23, 72.71) --
	(415.17, 63.19) --
	(416.11, 56.20) --
	(417.06, 78.53) --
	(418.00, 77.58) --
	(418.94, 74.47) --
	(419.88, 50.97) --
	(420.83, 58.23) --
	(421.77, 66.75) --
	(422.71, 58.15) --
	(423.65, 71.12) --
	(424.60, 55.26) --
	(425.54, 65.98) --
	(426.48, 63.28) --
	(427.42, 85.21) --
	(428.37, 87.65) --
	(429.31,104.91) --
	(430.25, 86.09) --
	(431.19, 93.22) --
	(432.14, 90.15) --
	(433.08,106.11) --
	(434.02,100.84) --
	(434.97, 83.30) --
	(435.91, 87.01) --
	(436.85, 87.93) --
	(437.79, 83.69) --
	(438.74, 91.61) --
	(439.68, 99.81) --
	(440.62, 92.70) --
	(441.56, 86.99) --
	(442.51, 99.10) --
	(443.45, 93.59) --
	(444.39, 92.00) --
	(445.33, 78.91) --
	(446.28, 91.86) --
	(447.22, 94.58) --
	(448.16,101.38) --
	(449.10, 90.83) --
	(450.05,124.10) --
	(450.99,102.04) --
	(451.93, 92.59) --
	(452.87, 98.14) --
	(453.82,110.19) --
	(454.76, 97.04) --
	(455.70, 91.70) --
	(456.65, 86.37) --
	(457.59, 82.36) --
	(458.53, 90.52) --
	(459.47, 94.21) --
	(460.42, 94.74) --
	(461.36, 99.68) --
	(462.30, 75.41) --
	(463.24, 82.86) --
	(464.19, 74.71) --
	(465.13, 79.98) --
	(466.07, 84.16) --
	(467.01, 91.92) --
	(467.96, 94.85) --
	(468.90, 78.93) --
	(469.84, 91.98) --
	(470.78, 87.81) --
	(471.73,107.65) --
	(472.67, 91.95) --
	(473.61, 91.62) --
	(474.55,114.75) --
	(475.50, 94.57) --
	(476.44,114.85) --
	(477.38, 85.22) --
	(478.32, 87.86) --
	(479.27, 76.42) --
	(480.21, 85.11) --
	(481.15,106.15) --
	(482.10,110.10) --
	(483.04, 58.13) --
	(483.98, 90.26) --
	(484.92,101.13) --
	(485.87, 85.63) --
	(486.81, 80.13) --
	(487.75, 70.94) --
	(488.69, 48.97) --
	(489.64, 64.03) --
	(490.58, 63.67) --
	(491.52, 76.91) --
	(492.46, 43.68) --
	(493.41, 64.52) --
	(494.35, 80.31) --
	(495.29, 45.31) --
	(496.23, 62.60) --
	(497.18, 61.35) --
	(498.12, 41.29) --
	(499.06, 85.87) --
	(500.00, 78.55) --
	(500.95, 55.43) --
	(501.89, 65.54) --
	(502.83, 57.71) --
	(503.77, 56.04) --
	(504.72, 69.76) --
	(505.66, 75.39) --
	(506.60, 65.32) --
	(507.55, 54.36) --
	(508.49, 78.94) --
	(509.43, 80.23) --
	(510.37, 64.50) --
	(511.32, 65.18) --
	(512.26, 74.63) --
	(513.20, 65.60) --
	(514.14, 76.29) --
	(515.09, 74.15) --
	(516.03, 63.21) --
	(516.97, 79.79) --
	(517.91, 58.29) --
	(518.86, 62.51) --
	(519.80, 63.21) --
	(520.74, 73.82) --
	(521.68, 74.15) --
	(522.63, 61.92) --
	(523.57, 81.99) --
	(524.51, 75.83) --
	(525.45, 54.98) --
	(526.40, 76.46) --
	(527.34, 63.25) --
	(528.28, 64.76) --
	(529.22, 58.06) --
	(530.17, 65.57) --
	(531.11, 57.12) --
	(532.05, 52.47) --
	(533.00, 95.88) --
	(533.94, 68.35) --
	(534.88, 60.08) --
	(535.82, 73.60) --
	(536.77, 68.68) --
	(537.71, 64.65) --
	(538.65, 75.25) --
	(539.59, 76.55) --
	(540.54, 57.70) --
	(541.48, 62.29) --
	(542.42, 58.11) --
	(543.36, 75.68) --
	(544.31, 59.98) --
	(545.25, 58.67) --
	(546.19, 68.58) --
	(547.13, 63.44) --
	(548.08, 42.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 66.41, 90.64) --
	( 67.35, 90.64) --
	( 68.30, 90.64) --
	( 69.24, 90.64) --
	( 70.18, 90.64) --
	( 71.12, 90.64) --
	( 72.07, 90.64) --
	( 73.01, 90.64) --
	( 73.95, 90.64) --
	( 74.89, 90.64) --
	( 75.84, 90.64) --
	( 76.78, 90.64) --
	( 77.72, 90.64) --
	( 78.66, 90.64) --
	( 79.61, 90.64) --
	( 80.55, 90.64) --
	( 81.49, 90.64) --
	( 82.44, 90.64) --
	( 83.38, 90.64) --
	( 84.32, 90.64) --
	( 85.26, 90.64) --
	( 86.21, 90.64) --
	( 87.15, 90.64) --
	( 88.09, 90.64) --
	( 89.03, 90.64) --
	( 89.98, 90.64) --
	( 90.92, 90.64) --
	( 91.86, 90.64) --
	( 92.80, 90.64) --
	( 93.75, 90.64) --
	( 94.69, 90.64) --
	( 95.63, 90.64) --
	( 96.57, 90.64) --
	( 97.52, 90.64) --
	( 98.46, 90.64) --
	( 99.40, 90.64) --
	(100.34, 90.64) --
	(101.29, 90.64) --
	(102.23, 90.64) --
	(103.17, 90.64) --
	(104.11, 90.64) --
	(105.06, 90.64) --
	(106.00, 90.64) --
	(106.94, 90.64) --
	(107.89, 90.64) --
	(108.83, 90.64) --
	(109.77, 90.64) --
	(110.71, 90.64) --
	(111.66, 90.64) --
	(112.60, 90.64) --
	(113.54, 90.64) --
	(114.48, 90.64) --
	(115.43, 90.64) --
	(116.37, 90.64) --
	(117.31, 90.64) --
	(118.25, 90.64) --
	(119.20, 90.64) --
	(120.14, 90.64) --
	(121.08, 90.64) --
	(122.02, 90.64) --
	(122.97, 90.64) --
	(123.91, 90.64) --
	(124.85, 90.64) --
	(125.79, 90.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (126.74, 68.03) --
	(127.68, 68.03) --
	(128.62, 68.03) --
	(129.56, 68.03) --
	(130.51, 68.03) --
	(131.45, 68.03) --
	(132.39, 68.03) --
	(133.34, 68.03) --
	(134.28, 68.03) --
	(135.22, 68.03) --
	(136.16, 68.03) --
	(137.11, 68.03) --
	(138.05, 68.03) --
	(138.99, 68.03) --
	(139.93, 68.03) --
	(140.88, 68.03) --
	(141.82, 68.03) --
	(142.76, 68.03) --
	(143.70, 68.03) --
	(144.65, 68.03) --
	(145.59, 68.03) --
	(146.53, 68.03) --
	(147.47, 68.03) --
	(148.42, 68.03) --
	(149.36, 68.03) --
	(150.30, 68.03) --
	(151.24, 68.03) --
	(152.19, 68.03) --
	(153.13, 68.03) --
	(154.07, 68.03) --
	(155.01, 68.03) --
	(155.96, 68.03) --
	(156.90, 68.03) --
	(157.84, 68.03) --
	(158.79, 68.03) --
	(159.73, 68.03) --
	(160.67, 68.03) --
	(161.61, 68.03) --
	(162.56, 68.03) --
	(163.50, 68.03) --
	(164.44, 68.03) --
	(165.38, 68.03) --
	(166.33, 68.03) --
	(167.27, 68.03) --
	(168.21, 68.03) --
	(169.15, 68.03) --
	(170.10, 68.03) --
	(171.04, 68.03) --
	(171.98, 68.03) --
	(172.92, 68.03) --
	(173.87, 68.03) --
	(174.81, 68.03) --
	(175.75, 68.03) --
	(176.69, 68.03) --
	(177.64, 68.03) --
	(178.58, 68.03) --
	(179.52, 68.03) --
	(180.46, 68.03) --
	(181.41, 68.03) --
	(182.35, 68.03) --
	(183.29, 68.03) --
	(184.24, 68.03) --
	(185.18, 68.03) --
	(186.12, 68.03);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (187.06, 90.64) --
	(188.01, 90.64) --
	(188.95, 90.64) --
	(189.89, 90.64) --
	(190.83, 90.64) --
	(191.78, 90.64) --
	(192.72, 90.64) --
	(193.66, 90.64) --
	(194.60, 90.64) --
	(195.55, 90.64) --
	(196.49, 90.64) --
	(197.43, 90.64) --
	(198.37, 90.64) --
	(199.32, 90.64) --
	(200.26, 90.64) --
	(201.20, 90.64) --
	(202.14, 90.64) --
	(203.09, 90.64) --
	(204.03, 90.64) --
	(204.97, 90.64) --
	(205.91, 90.64) --
	(206.86, 90.64) --
	(207.80, 90.64) --
	(208.74, 90.64) --
	(209.69, 90.64) --
	(210.63, 90.64) --
	(211.57, 90.64) --
	(212.51, 90.64) --
	(213.46, 90.64) --
	(214.40, 90.64) --
	(215.34, 90.64) --
	(216.28, 90.64) --
	(217.23, 90.64) --
	(218.17, 90.64) --
	(219.11, 90.64) --
	(220.05, 90.64) --
	(221.00, 90.64) --
	(221.94, 90.64) --
	(222.88, 90.64) --
	(223.82, 90.64) --
	(224.77, 90.64) --
	(225.71, 90.64) --
	(226.65, 90.64) --
	(227.59, 90.64) --
	(228.54, 90.64) --
	(229.48, 90.64) --
	(230.42, 90.64) --
	(231.36, 90.64) --
	(232.31, 90.64) --
	(233.25, 90.64) --
	(234.19, 90.64) --
	(235.14, 90.64) --
	(236.08, 90.64) --
	(237.02, 90.64) --
	(237.96, 90.64) --
	(238.91, 90.64) --
	(239.85, 90.64) --
	(240.79, 90.64) --
	(241.73, 90.64) --
	(242.68, 90.64) --
	(243.62, 90.64) --
	(244.56, 90.64) --
	(245.50, 90.64) --
	(246.45, 90.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (247.39, 68.03) --
	(248.33, 68.03) --
	(249.27, 68.03) --
	(250.22, 68.03) --
	(251.16, 68.03) --
	(252.10, 68.03) --
	(253.04, 68.03) --
	(253.99, 68.03) --
	(254.93, 68.03) --
	(255.87, 68.03) --
	(256.82, 68.03) --
	(257.76, 68.03) --
	(258.70, 68.03) --
	(259.64, 68.03) --
	(260.59, 68.03) --
	(261.53, 68.03) --
	(262.47, 68.03) --
	(263.41, 68.03) --
	(264.36, 68.03) --
	(265.30, 68.03) --
	(266.24, 68.03) --
	(267.18, 68.03) --
	(268.13, 68.03) --
	(269.07, 68.03) --
	(270.01, 68.03) --
	(270.95, 68.03) --
	(271.90, 68.03) --
	(272.84, 68.03) --
	(273.78, 68.03) --
	(274.72, 68.03) --
	(275.67, 68.03) --
	(276.61, 68.03) --
	(277.55, 68.03) --
	(278.49, 68.03) --
	(279.44, 68.03) --
	(280.38, 68.03) --
	(281.32, 68.03) --
	(282.27, 68.03) --
	(283.21, 68.03) --
	(284.15, 68.03) --
	(285.09, 68.03) --
	(286.04, 68.03) --
	(286.98, 68.03) --
	(287.92, 68.03) --
	(288.86, 68.03) --
	(289.81, 68.03) --
	(290.75, 68.03) --
	(291.69, 68.03) --
	(292.63, 68.03) --
	(293.58, 68.03) --
	(294.52, 68.03) --
	(295.46, 68.03) --
	(296.40, 68.03) --
	(297.35, 68.03) --
	(298.29, 68.03) --
	(299.23, 68.03) --
	(300.17, 68.03) --
	(301.12, 68.03) --
	(302.06, 68.03) --
	(303.00, 68.03) --
	(303.94, 68.03) --
	(304.89, 68.03) --
	(305.83, 68.03) --
	(306.77, 68.03);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (307.72, 90.64) --
	(308.66, 90.64) --
	(309.60, 90.64) --
	(310.54, 90.64) --
	(311.49, 90.64) --
	(312.43, 90.64) --
	(313.37, 90.64) --
	(314.31, 90.64) --
	(315.26, 90.64) --
	(316.20, 90.64) --
	(317.14, 90.64) --
	(318.08, 90.64) --
	(319.03, 90.64) --
	(319.97, 90.64) --
	(320.91, 90.64) --
	(321.85, 90.64) --
	(322.80, 90.64) --
	(323.74, 90.64) --
	(324.68, 90.64) --
	(325.62, 90.64) --
	(326.57, 90.64) --
	(327.51, 90.64) --
	(328.45, 90.64) --
	(329.39, 90.64) --
	(330.34, 90.64) --
	(331.28, 90.64) --
	(332.22, 90.64) --
	(333.17, 90.64) --
	(334.11, 90.64) --
	(335.05, 90.64) --
	(335.99, 90.64) --
	(336.94, 90.64) --
	(337.88, 90.64) --
	(338.82, 90.64) --
	(339.76, 90.64) --
	(340.71, 90.64) --
	(341.65, 90.64) --
	(342.59, 90.64) --
	(343.53, 90.64) --
	(344.48, 90.64) --
	(345.42, 90.64) --
	(346.36, 90.64) --
	(347.30, 90.64) --
	(348.25, 90.64) --
	(349.19, 90.64) --
	(350.13, 90.64) --
	(351.07, 90.64) --
	(352.02, 90.64) --
	(352.96, 90.64) --
	(353.90, 90.64) --
	(354.84, 90.64) --
	(355.79, 90.64) --
	(356.73, 90.64) --
	(357.67, 90.64) --
	(358.62, 90.64) --
	(359.56, 90.64) --
	(360.50, 90.64) --
	(361.44, 90.64) --
	(362.39, 90.64) --
	(363.33, 90.64) --
	(364.27, 90.64) --
	(365.21, 90.64) --
	(366.16, 90.64) --
	(367.10, 90.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (368.04, 68.03) --
	(368.98, 68.03) --
	(369.93, 68.03) --
	(370.87, 68.03) --
	(371.81, 68.03) --
	(372.75, 68.03) --
	(373.70, 68.03) --
	(374.64, 68.03) --
	(375.58, 68.03) --
	(376.52, 68.03) --
	(377.47, 68.03) --
	(378.41, 68.03) --
	(379.35, 68.03) --
	(380.29, 68.03) --
	(381.24, 68.03) --
	(382.18, 68.03) --
	(383.12, 68.03) --
	(384.07, 68.03) --
	(385.01, 68.03) --
	(385.95, 68.03) --
	(386.89, 68.03) --
	(387.84, 68.03) --
	(388.78, 68.03) --
	(389.72, 68.03) --
	(390.66, 68.03) --
	(391.61, 68.03) --
	(392.55, 68.03) --
	(393.49, 68.03) --
	(394.43, 68.03) --
	(395.38, 68.03) --
	(396.32, 68.03) --
	(397.26, 68.03) --
	(398.20, 68.03) --
	(399.15, 68.03) --
	(400.09, 68.03) --
	(401.03, 68.03) --
	(401.97, 68.03) --
	(402.92, 68.03) --
	(403.86, 68.03) --
	(404.80, 68.03) --
	(405.74, 68.03) --
	(406.69, 68.03) --
	(407.63, 68.03) --
	(408.57, 68.03) --
	(409.52, 68.03) --
	(410.46, 68.03) --
	(411.40, 68.03) --
	(412.34, 68.03) --
	(413.29, 68.03) --
	(414.23, 68.03) --
	(415.17, 68.03) --
	(416.11, 68.03) --
	(417.06, 68.03) --
	(418.00, 68.03) --
	(418.94, 68.03) --
	(419.88, 68.03) --
	(420.83, 68.03) --
	(421.77, 68.03) --
	(422.71, 68.03) --
	(423.65, 68.03) --
	(424.60, 68.03) --
	(425.54, 68.03) --
	(426.48, 68.03) --
	(427.42, 68.03);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (428.37, 90.64) --
	(429.31, 90.64) --
	(430.25, 90.64) --
	(431.19, 90.64) --
	(432.14, 90.64) --
	(433.08, 90.64) --
	(434.02, 90.64) --
	(434.97, 90.64) --
	(435.91, 90.64) --
	(436.85, 90.64) --
	(437.79, 90.64) --
	(438.74, 90.64) --
	(439.68, 90.64) --
	(440.62, 90.64) --
	(441.56, 90.64) --
	(442.51, 90.64) --
	(443.45, 90.64) --
	(444.39, 90.64) --
	(445.33, 90.64) --
	(446.28, 90.64) --
	(447.22, 90.64) --
	(448.16, 90.64) --
	(449.10, 90.64) --
	(450.05, 90.64) --
	(450.99, 90.64) --
	(451.93, 90.64) --
	(452.87, 90.64) --
	(453.82, 90.64) --
	(454.76, 90.64) --
	(455.70, 90.64) --
	(456.65, 90.64) --
	(457.59, 90.64) --
	(458.53, 90.64) --
	(459.47, 90.64) --
	(460.42, 90.64) --
	(461.36, 90.64) --
	(462.30, 90.64) --
	(463.24, 90.64) --
	(464.19, 90.64) --
	(465.13, 90.64) --
	(466.07, 90.64) --
	(467.01, 90.64) --
	(467.96, 90.64) --
	(468.90, 90.64) --
	(469.84, 90.64) --
	(470.78, 90.64) --
	(471.73, 90.64) --
	(472.67, 90.64) --
	(473.61, 90.64) --
	(474.55, 90.64) --
	(475.50, 90.64) --
	(476.44, 90.64) --
	(477.38, 90.64) --
	(478.32, 90.64) --
	(479.27, 90.64) --
	(480.21, 90.64) --
	(481.15, 90.64) --
	(482.10, 90.64) --
	(483.04, 90.64) --
	(483.98, 90.64) --
	(484.92, 90.64) --
	(485.87, 90.64) --
	(486.81, 90.64) --
	(487.75, 90.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (488.69, 68.03) --
	(489.64, 68.03) --
	(490.58, 68.03) --
	(491.52, 68.03) --
	(492.46, 68.03) --
	(493.41, 68.03) --
	(494.35, 68.03) --
	(495.29, 68.03) --
	(496.23, 68.03) --
	(497.18, 68.03) --
	(498.12, 68.03) --
	(499.06, 68.03) --
	(500.00, 68.03) --
	(500.95, 68.03) --
	(501.89, 68.03) --
	(502.83, 68.03) --
	(503.77, 68.03) --
	(504.72, 68.03) --
	(505.66, 68.03) --
	(506.60, 68.03) --
	(507.55, 68.03) --
	(508.49, 68.03) --
	(509.43, 68.03) --
	(510.37, 68.03) --
	(511.32, 68.03) --
	(512.26, 68.03) --
	(513.20, 68.03) --
	(514.14, 68.03) --
	(515.09, 68.03) --
	(516.03, 68.03) --
	(516.97, 68.03) --
	(517.91, 68.03) --
	(518.86, 68.03) --
	(519.80, 68.03) --
	(520.74, 68.03) --
	(521.68, 68.03) --
	(522.63, 68.03) --
	(523.57, 68.03) --
	(524.51, 68.03) --
	(525.45, 68.03) --
	(526.40, 68.03) --
	(527.34, 68.03) --
	(528.28, 68.03) --
	(529.22, 68.03) --
	(530.17, 68.03) --
	(531.11, 68.03) --
	(532.05, 68.03) --
	(533.00, 68.03) --
	(533.94, 68.03) --
	(534.88, 68.03) --
	(535.82, 68.03) --
	(536.77, 68.03) --
	(537.71, 68.03) --
	(538.65, 68.03) --
	(539.59, 68.03) --
	(540.54, 68.03) --
	(541.48, 68.03) --
	(542.42, 68.03) --
	(543.36, 68.03) --
	(544.31, 68.03) --
	(545.25, 68.03) --
	(546.19, 68.03) --
	(547.13, 68.03) --
	(548.08, 68.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 66.41, 87.88) --
	( 67.35, 87.88) --
	( 68.30, 87.88) --
	( 69.24, 87.88) --
	( 70.18, 87.88) --
	( 71.12, 87.88) --
	( 72.07, 87.88) --
	( 73.01, 87.88) --
	( 73.95, 87.88) --
	( 74.89, 87.88) --
	( 75.84, 87.88) --
	( 76.78, 87.88) --
	( 77.72, 87.88) --
	( 78.66, 87.88) --
	( 79.61, 87.88) --
	( 80.55, 87.88) --
	( 81.49, 87.88) --
	( 82.44, 87.88) --
	( 83.38, 87.88) --
	( 84.32, 87.88) --
	( 85.26, 87.88) --
	( 86.21, 87.88) --
	( 87.15, 87.88) --
	( 88.09, 87.88) --
	( 89.03, 87.88) --
	( 89.98, 87.88) --
	( 90.92, 87.88) --
	( 91.86, 87.88) --
	( 92.80, 87.88) --
	( 93.75, 87.88) --
	( 94.69, 87.88) --
	( 95.63, 87.88) --
	( 96.57, 87.88) --
	( 97.52, 87.88) --
	( 98.46, 87.88) --
	( 99.40, 87.88) --
	(100.34, 87.88) --
	(101.29, 87.88) --
	(102.23, 87.88) --
	(103.17, 87.88) --
	(104.11, 87.88) --
	(105.06, 87.88) --
	(106.00, 87.88) --
	(106.94, 87.88) --
	(107.89, 87.88) --
	(108.83, 87.88) --
	(109.77, 87.88) --
	(110.71, 87.88) --
	(111.66, 87.88) --
	(112.60, 87.88) --
	(113.54, 87.88) --
	(114.48, 87.88) --
	(115.43, 87.88) --
	(116.37, 87.88) --
	(117.31, 87.88) --
	(118.25, 87.88) --
	(119.20, 87.88) --
	(120.14, 87.88) --
	(121.08, 87.88) --
	(122.02, 87.88) --
	(122.97, 87.88) --
	(123.91, 87.88) --
	(124.85, 87.88) --
	(125.79, 87.88);

\path[draw=drawColor,line width= 1.7pt,line join=round] (126.74, 68.16) --
	(127.68, 68.16) --
	(128.62, 68.16) --
	(129.56, 68.16) --
	(130.51, 68.16) --
	(131.45, 68.16) --
	(132.39, 68.16) --
	(133.34, 68.16) --
	(134.28, 68.16) --
	(135.22, 68.16) --
	(136.16, 68.16) --
	(137.11, 68.16) --
	(138.05, 68.16) --
	(138.99, 68.16) --
	(139.93, 68.16) --
	(140.88, 68.16) --
	(141.82, 68.16) --
	(142.76, 68.16) --
	(143.70, 68.16) --
	(144.65, 68.16) --
	(145.59, 68.16) --
	(146.53, 68.16) --
	(147.47, 68.16) --
	(148.42, 68.16) --
	(149.36, 68.16) --
	(150.30, 68.16) --
	(151.24, 68.16) --
	(152.19, 68.16) --
	(153.13, 68.16) --
	(154.07, 68.16) --
	(155.01, 68.16) --
	(155.96, 68.16) --
	(156.90, 68.16) --
	(157.84, 68.16) --
	(158.79, 68.16) --
	(159.73, 68.16) --
	(160.67, 68.16) --
	(161.61, 68.16) --
	(162.56, 68.16) --
	(163.50, 68.16) --
	(164.44, 68.16) --
	(165.38, 68.16) --
	(166.33, 68.16) --
	(167.27, 68.16) --
	(168.21, 68.16) --
	(169.15, 68.16) --
	(170.10, 68.16) --
	(171.04, 68.16) --
	(171.98, 68.16) --
	(172.92, 68.16) --
	(173.87, 68.16) --
	(174.81, 68.16) --
	(175.75, 68.16) --
	(176.69, 68.16) --
	(177.64, 68.16) --
	(178.58, 68.16) --
	(179.52, 68.16) --
	(180.46, 68.16) --
	(181.41, 68.16) --
	(182.35, 68.16) --
	(183.29, 68.16) --
	(184.24, 68.16) --
	(185.18, 68.16) --
	(186.12, 68.16) --
	(187.06, 68.16) --
	(188.01, 68.16);

\path[draw=drawColor,line width= 1.7pt,line join=round] (188.95, 90.81) --
	(189.89, 90.81) --
	(190.83, 90.81) --
	(191.78, 90.81) --
	(192.72, 90.81) --
	(193.66, 90.81) --
	(194.60, 90.81) --
	(195.55, 90.81) --
	(196.49, 90.81) --
	(197.43, 90.81) --
	(198.37, 90.81) --
	(199.32, 90.81) --
	(200.26, 90.81) --
	(201.20, 90.81) --
	(202.14, 90.81) --
	(203.09, 90.81) --
	(204.03, 90.81) --
	(204.97, 90.81) --
	(205.91, 90.81) --
	(206.86, 90.81) --
	(207.80, 90.81) --
	(208.74, 90.81) --
	(209.69, 90.81) --
	(210.63, 90.81) --
	(211.57, 90.81) --
	(212.51, 90.81) --
	(213.46, 90.81) --
	(214.40, 90.81) --
	(215.34, 90.81) --
	(216.28, 90.81) --
	(217.23, 90.81) --
	(218.17, 90.81) --
	(219.11, 90.81) --
	(220.05, 90.81) --
	(221.00, 90.81) --
	(221.94, 90.81) --
	(222.88, 90.81) --
	(223.82, 90.81) --
	(224.77, 90.81) --
	(225.71, 90.81) --
	(226.65, 90.81) --
	(227.59, 90.81) --
	(228.54, 90.81) --
	(229.48, 90.81) --
	(230.42, 90.81) --
	(231.36, 90.81) --
	(232.31, 90.81) --
	(233.25, 90.81) --
	(234.19, 90.81) --
	(235.14, 90.81) --
	(236.08, 90.81) --
	(237.02, 90.81) --
	(237.96, 90.81) --
	(238.91, 90.81) --
	(239.85, 90.81) --
	(240.79, 90.81) --
	(241.73, 90.81) --
	(242.68, 90.81) --
	(243.62, 90.81) --
	(244.56, 90.81) --
	(245.50, 90.81) --
	(246.45, 90.81);

\path[draw=drawColor,line width= 1.7pt,line join=round] (247.39, 66.99) --
	(248.33, 66.99) --
	(249.27, 66.99) --
	(250.22, 66.99) --
	(251.16, 66.99) --
	(252.10, 66.99) --
	(253.04, 66.99) --
	(253.99, 66.99) --
	(254.93, 66.99) --
	(255.87, 66.99) --
	(256.82, 66.99) --
	(257.76, 66.99) --
	(258.70, 66.99) --
	(259.64, 66.99) --
	(260.59, 66.99) --
	(261.53, 66.99) --
	(262.47, 66.99) --
	(263.41, 66.99) --
	(264.36, 66.99) --
	(265.30, 66.99) --
	(266.24, 66.99) --
	(267.18, 66.99) --
	(268.13, 66.99) --
	(269.07, 66.99) --
	(270.01, 66.99) --
	(270.95, 66.99) --
	(271.90, 66.99) --
	(272.84, 66.99) --
	(273.78, 66.99) --
	(274.72, 66.99) --
	(275.67, 66.99) --
	(276.61, 66.99) --
	(277.55, 66.99) --
	(278.49, 66.99) --
	(279.44, 66.99) --
	(280.38, 66.99) --
	(281.32, 66.99) --
	(282.27, 66.99) --
	(283.21, 66.99) --
	(284.15, 66.99) --
	(285.09, 66.99) --
	(286.04, 66.99) --
	(286.98, 66.99) --
	(287.92, 66.99) --
	(288.86, 66.99) --
	(289.81, 66.99) --
	(290.75, 66.99) --
	(291.69, 66.99) --
	(292.63, 66.99) --
	(293.58, 66.99) --
	(294.52, 66.99) --
	(295.46, 66.99) --
	(296.40, 66.99) --
	(297.35, 66.99) --
	(298.29, 66.99) --
	(299.23, 66.99) --
	(300.17, 66.99) --
	(301.12, 66.99) --
	(302.06, 66.99) --
	(303.00, 66.99) --
	(303.94, 66.99) --
	(304.89, 66.99) --
	(305.83, 66.99) --
	(306.77, 66.99);

\path[draw=drawColor,line width= 1.7pt,line join=round] (307.72, 91.56) --
	(308.66, 91.56) --
	(309.60, 91.56) --
	(310.54, 91.56) --
	(311.49, 91.56) --
	(312.43, 91.56) --
	(313.37, 91.56) --
	(314.31, 91.56) --
	(315.26, 91.56) --
	(316.20, 91.56) --
	(317.14, 91.56) --
	(318.08, 91.56) --
	(319.03, 91.56) --
	(319.97, 91.56) --
	(320.91, 91.56) --
	(321.85, 91.56) --
	(322.80, 91.56) --
	(323.74, 91.56) --
	(324.68, 91.56) --
	(325.62, 91.56) --
	(326.57, 91.56) --
	(327.51, 91.56) --
	(328.45, 91.56) --
	(329.39, 91.56) --
	(330.34, 91.56) --
	(331.28, 91.56) --
	(332.22, 91.56) --
	(333.17, 91.56) --
	(334.11, 91.56) --
	(335.05, 91.56) --
	(335.99, 91.56) --
	(336.94, 91.56) --
	(337.88, 91.56) --
	(338.82, 91.56) --
	(339.76, 91.56) --
	(340.71, 91.56) --
	(341.65, 91.56) --
	(342.59, 91.56) --
	(343.53, 91.56) --
	(344.48, 91.56) --
	(345.42, 91.56) --
	(346.36, 91.56) --
	(347.30, 91.56) --
	(348.25, 91.56) --
	(349.19, 91.56) --
	(350.13, 91.56) --
	(351.07, 91.56) --
	(352.02, 91.56) --
	(352.96, 91.56) --
	(353.90, 91.56) --
	(354.84, 91.56) --
	(355.79, 91.56) --
	(356.73, 91.56) --
	(357.67, 91.56) --
	(358.62, 91.56) --
	(359.56, 91.56) --
	(360.50, 91.56) --
	(361.44, 91.56) --
	(362.39, 91.56) --
	(363.33, 91.56) --
	(364.27, 91.56) --
	(365.21, 91.56) --
	(366.16, 91.56) --
	(367.10, 91.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] (368.04, 68.05) --
	(368.98, 68.05) --
	(369.93, 68.05) --
	(370.87, 68.05) --
	(371.81, 68.05) --
	(372.75, 68.05) --
	(373.70, 68.05) --
	(374.64, 68.05) --
	(375.58, 68.05) --
	(376.52, 68.05) --
	(377.47, 68.05) --
	(378.41, 68.05) --
	(379.35, 68.05) --
	(380.29, 68.05) --
	(381.24, 68.05) --
	(382.18, 68.05) --
	(383.12, 68.05) --
	(384.07, 68.05) --
	(385.01, 68.05) --
	(385.95, 68.05) --
	(386.89, 68.05) --
	(387.84, 68.05) --
	(388.78, 68.05) --
	(389.72, 68.05) --
	(390.66, 68.05) --
	(391.61, 68.05) --
	(392.55, 68.05) --
	(393.49, 68.05) --
	(394.43, 68.05) --
	(395.38, 68.05) --
	(396.32, 68.05) --
	(397.26, 68.05) --
	(398.20, 68.05) --
	(399.15, 68.05) --
	(400.09, 68.05) --
	(401.03, 68.05) --
	(401.97, 68.05) --
	(402.92, 68.05) --
	(403.86, 68.05) --
	(404.80, 68.05) --
	(405.74, 68.05) --
	(406.69, 68.05) --
	(407.63, 68.05) --
	(408.57, 68.05) --
	(409.52, 68.05) --
	(410.46, 68.05) --
	(411.40, 68.05) --
	(412.34, 68.05) --
	(413.29, 68.05) --
	(414.23, 68.05) --
	(415.17, 68.05) --
	(416.11, 68.05) --
	(417.06, 68.05) --
	(418.00, 68.05) --
	(418.94, 68.05) --
	(419.88, 68.05) --
	(420.83, 68.05) --
	(421.77, 68.05) --
	(422.71, 68.05) --
	(423.65, 68.05) --
	(424.60, 68.05) --
	(425.54, 68.05) --
	(426.48, 68.05);

\path[draw=drawColor,line width= 1.7pt,line join=round] (427.42, 92.15) --
	(428.37, 92.15) --
	(429.31, 92.15) --
	(430.25, 92.15) --
	(431.19, 92.15) --
	(432.14, 92.15) --
	(433.08, 92.15) --
	(434.02, 92.15) --
	(434.97, 92.15) --
	(435.91, 92.15) --
	(436.85, 92.15) --
	(437.79, 92.15) --
	(438.74, 92.15) --
	(439.68, 92.15) --
	(440.62, 92.15) --
	(441.56, 92.15) --
	(442.51, 92.15) --
	(443.45, 92.15) --
	(444.39, 92.15) --
	(445.33, 92.15) --
	(446.28, 92.15) --
	(447.22, 92.15) --
	(448.16, 92.15) --
	(449.10, 92.15) --
	(450.05, 92.15) --
	(450.99, 92.15) --
	(451.93, 92.15) --
	(452.87, 92.15) --
	(453.82, 92.15) --
	(454.76, 92.15) --
	(455.70, 92.15) --
	(456.65, 92.15) --
	(457.59, 92.15) --
	(458.53, 92.15) --
	(459.47, 92.15) --
	(460.42, 92.15) --
	(461.36, 92.15) --
	(462.30, 92.15) --
	(463.24, 92.15) --
	(464.19, 92.15) --
	(465.13, 92.15) --
	(466.07, 92.15) --
	(467.01, 92.15) --
	(467.96, 92.15) --
	(468.90, 92.15) --
	(469.84, 92.15) --
	(470.78, 92.15) --
	(471.73, 92.15) --
	(472.67, 92.15) --
	(473.61, 92.15) --
	(474.55, 92.15) --
	(475.50, 92.15) --
	(476.44, 92.15) --
	(477.38, 92.15) --
	(478.32, 92.15) --
	(479.27, 92.15) --
	(480.21, 92.15) --
	(481.15, 92.15) --
	(482.10, 92.15) --
	(483.04, 92.15) --
	(483.98, 92.15) --
	(484.92, 92.15) --
	(485.87, 92.15) --
	(486.81, 92.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (487.75, 65.91) --
	(488.69, 65.91) --
	(489.64, 65.91) --
	(490.58, 65.91) --
	(491.52, 65.91) --
	(492.46, 65.91) --
	(493.41, 65.91) --
	(494.35, 65.91) --
	(495.29, 65.91) --
	(496.23, 65.91) --
	(497.18, 65.91) --
	(498.12, 65.91) --
	(499.06, 65.91) --
	(500.00, 65.91) --
	(500.95, 65.91) --
	(501.89, 65.91) --
	(502.83, 65.91) --
	(503.77, 65.91) --
	(504.72, 65.91) --
	(505.66, 65.91) --
	(506.60, 65.91) --
	(507.55, 65.91) --
	(508.49, 65.91) --
	(509.43, 65.91) --
	(510.37, 65.91) --
	(511.32, 65.91) --
	(512.26, 65.91) --
	(513.20, 65.91) --
	(514.14, 65.91) --
	(515.09, 65.91) --
	(516.03, 65.91) --
	(516.97, 65.91) --
	(517.91, 65.91) --
	(518.86, 65.91) --
	(519.80, 65.91) --
	(520.74, 65.91) --
	(521.68, 65.91) --
	(522.63, 65.91) --
	(523.57, 65.91) --
	(524.51, 65.91) --
	(525.45, 65.91) --
	(526.40, 65.91) --
	(527.34, 65.91) --
	(528.28, 65.91) --
	(529.22, 65.91) --
	(530.17, 65.91) --
	(531.11, 65.91) --
	(532.05, 65.91) --
	(533.00, 65.91) --
	(533.94, 65.91) --
	(534.88, 65.91) --
	(535.82, 65.91) --
	(536.77, 65.91) --
	(537.71, 65.91) --
	(538.65, 65.91) --
	(539.59, 65.91) --
	(540.54, 65.91) --
	(541.48, 65.91) --
	(542.42, 65.91) --
	(543.36, 65.91) --
	(544.31, 65.91) --
	(545.25, 65.91) --
	(546.19, 65.91) --
	(547.13, 65.91) --
	(548.08, 65.91);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.33, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 47.76) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 76.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93,104.30) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93,132.56) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 51.07) --
	( 42.33, 51.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 79.34) --
	( 42.33, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,107.60) --
	( 42.33,107.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,135.87) --
	( 42.33,135.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.47, 30.48) --
	( 65.47, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 30.48) --
	(159.73, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.99, 30.48) --
	(253.99, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.25, 30.48) --
	(348.25, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.51, 30.48) --
	(442.51, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.77, 30.48) --
	(536.77, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 65.47, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (159.73, 21.46-5) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (253.99, 21.46-5) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (348.25, 21.46-5) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (442.51, 21.46-5) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (536.77, 21.46-5) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.96*2] at (307.24,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/temp_anomalies_fitted.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.33, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 39.61) --
	(572.16, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 62.24) --
	(572.16, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 84.88) --
	(572.16, 84.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,107.51) --
	(572.16,107.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33,130.14) --
	(572.16,130.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.72, 33.48) --
	(101.72,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.33, 33.48) --
	(172.33,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.95, 33.48) --
	(242.95,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.57, 33.48) --
	(313.57,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.18, 33.48) --
	(384.18,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.80, 33.48) --
	(454.80,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.42, 33.48) --
	(525.42,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 50.93) --
	(572.16, 50.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 73.56) --
	(572.16, 73.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 96.19) --
	(572.16, 96.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,118.83) --
	(572.16,118.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 66.41, 33.48) --
	( 66.41,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.03, 33.48) --
	(137.03,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.64, 33.48) --
	(207.64,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (278.26, 33.48) --
	(278.26,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (348.88, 33.48) --
	(348.88,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.49, 33.48) --
	(419.49,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (490.11, 33.48) --
	(490.11,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (560.73, 33.48) --
	(560.73,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41, 59.98) --
	( 66.71, 64.51) --
	( 66.99, 65.41) --
	( 67.29, 60.89) --
	( 67.58, 67.22) --
	( 67.88, 60.43) --
	( 68.17, 62.70) --
	( 68.47, 69.94) --
	( 68.77, 65.86) --
	( 69.06, 66.32) --
	( 69.36, 64.96) --
	( 69.65, 64.05) --
	( 69.95, 69.49) --
	( 70.25, 67.22) --
	( 70.52, 74.01) --
	( 70.82, 72.20) --
	( 71.11, 71.75) --
	( 71.41, 60.89) --
	( 71.70, 70.84) --
	( 72.00, 72.65) --
	( 72.30, 69.49) --
	( 72.59, 64.96) --
	( 72.89, 61.79) --
	( 73.18, 66.77) --
	( 73.48, 78.09) --
	( 73.78, 77.63) --
	( 74.05, 74.47) --
	( 74.35, 64.51) --
	( 74.64, 65.86) --
	( 74.94, 62.24) --
	( 75.23, 69.03) --
	( 75.53, 75.37) --
	( 75.83, 73.11) --
	( 76.12, 63.60) --
	( 76.42, 64.05) --
	( 76.71, 62.24) --
	( 77.01, 58.62) --
	( 77.31, 54.55) --
	( 77.58, 65.86) --
	( 77.88, 62.70) --
	( 78.17, 62.24) --
	( 78.47, 68.58) --
	( 78.76, 69.94) --
	( 79.06, 67.68) --
	( 79.36, 65.41) --
	( 79.65, 68.58) --
	( 79.94, 64.51) --
	( 80.23, 65.41) --
	( 80.53, 65.41) --
	( 80.83, 68.58) --
	( 81.11, 58.17) --
	( 81.41, 57.26) --
	( 81.70, 59.53) --
	( 82.00, 56.36) --
	( 82.29, 58.17) --
	( 82.59, 62.24) --
	( 82.89, 63.15) --
	( 83.18, 63.60) --
	( 83.48, 59.98) --
	( 83.77, 60.43) --
	( 84.07, 44.59) --
	( 84.37, 60.43) --
	( 84.64, 63.15) --
	( 84.94, 53.64) --
	( 85.23, 55.00) --
	( 85.53, 50.93) --
	( 85.82, 60.89) --
	( 86.12, 61.34) --
	( 86.42, 64.96) --
	( 86.71, 65.41) --
	( 87.01, 63.60) --
	( 87.30, 71.30) --
	( 87.60, 55.00) --
	( 87.90, 53.19) --
	( 88.17, 55.00) --
	( 88.47, 60.43) --
	( 88.76, 61.34) --
	( 89.06, 55.91) --
	( 89.35, 66.32) --
	( 89.65, 59.07) --
	( 89.95, 64.96) --
	( 90.24, 62.24) --
	( 90.54, 61.79) --
	( 90.83, 62.24) --
	( 91.13, 43.68) --
	( 91.43, 51.83) --
	( 91.70, 59.53) --
	( 92.00, 56.81) --
	( 92.29, 58.62) --
	( 92.59, 64.51) --
	( 92.88, 64.96) --
	( 93.18, 61.34) --
	( 93.48, 64.51) --
	( 93.77, 59.07) --
	( 94.07, 61.79) --
	( 94.36, 56.81) --
	( 94.66, 54.10) --
	( 94.96, 54.55) --
	( 95.24, 52.28) --
	( 95.54, 60.89) --
	( 95.83, 63.60) --
	( 96.13, 64.51) --
	( 96.42, 69.49) --
	( 96.72, 68.58) --
	( 97.02, 69.94) --
	( 97.31, 74.01) --
	( 97.61, 73.11) --
	( 97.90, 67.68) --
	( 98.20, 64.51) --
	( 98.50, 79.90) --
	( 98.77, 75.37) --
	( 99.07, 75.37) --
	( 99.36, 72.20) --
	( 99.66, 68.13) --
	( 99.95, 71.30) --
	(100.25, 65.41) --
	(100.55, 65.41) --
	(100.84, 63.60) --
	(101.14, 59.98) --
	(101.43, 59.53) --
	(101.73, 51.83) --
	(102.02, 52.28) --
	(102.30, 55.00) --
	(102.60, 56.36) --
	(102.89, 51.83) --
	(103.18, 61.34) --
	(103.47, 60.43) --
	(103.77, 57.26) --
	(104.07, 57.26) --
	(104.36, 63.15) --
	(104.66, 56.81) --
	(104.95, 59.98) --
	(105.25, 52.74) --
	(105.55, 51.83) --
	(105.82, 66.77) --
	(106.12, 62.24) --
	(106.41, 65.86) --
	(106.71, 63.60) --
	(107.00, 63.60) --
	(107.30, 64.05) --
	(107.60, 67.68) --
	(107.89, 63.15) --
	(108.19, 56.81) --
	(108.48, 73.11) --
	(108.78, 61.79) --
	(109.08, 66.77) --
	(109.36, 57.26) --
	(109.66, 57.72) --
	(109.95, 62.24) --
	(110.25, 64.51) --
	(110.54, 60.89) --
	(110.84, 64.51) --
	(111.14, 62.24) --
	(111.43, 66.32) --
	(111.73, 50.93) --
	(112.02, 60.43) --
	(112.32, 42.78) --
	(112.62, 50.47) --
	(112.89, 62.70) --
	(113.19, 58.62) --
	(113.48, 57.72) --
	(113.78, 63.15) --
	(114.07, 67.68) --
	(114.37, 62.70) --
	(114.67, 65.41) --
	(114.96, 66.32) --
	(115.26, 65.86) --
	(115.55, 56.81) --
	(115.85, 48.66) --
	(116.15, 59.07) --
	(116.42, 64.05) --
	(116.72, 54.55) --
	(117.01, 59.98) --
	(117.31, 54.10) --
	(117.60, 59.07) --
	(117.90, 60.89) --
	(118.20, 63.60) --
	(118.49, 66.32) --
	(118.79, 62.24) --
	(119.08, 63.60) --
	(119.38, 53.64) --
	(119.68, 54.10) --
	(119.95, 60.43) --
	(120.25, 63.15) --
	(120.54, 63.15) --
	(120.84, 62.24) --
	(121.13, 65.86) --
	(121.43, 66.32) --
	(121.73, 72.65) --
	(122.02, 69.03) --
	(122.32, 66.32) --
	(122.61, 68.13) --
	(122.91, 63.15) --
	(123.21, 66.77) --
	(123.49, 59.98) --
	(123.79, 59.07) --
	(124.08, 64.51) --
	(124.38, 67.68) --
	(124.67, 70.84) --
	(124.96, 69.49) --
	(125.26, 71.75) --
	(125.55, 75.37) --
	(125.85, 66.32) --
	(126.14, 68.13) --
	(126.44, 63.15) --
	(126.74, 64.96) --
	(127.01, 68.13) --
	(127.31, 73.11) --
	(127.60, 73.56) --
	(127.90, 68.13) --
	(128.19, 71.30) --
	(128.49, 72.20) --
	(128.79, 71.75) --
	(129.08, 69.49) --
	(129.38, 65.86) --
	(129.67, 62.24) --
	(129.97, 70.84) --
	(130.27, 59.07) --
	(130.54, 48.21) --
	(130.84, 58.17) --
	(131.13, 57.26) --
	(131.43, 64.05) --
	(131.72, 63.60) --
	(132.02, 63.15) --
	(132.32, 64.96) --
	(132.61, 59.53) --
	(132.91, 57.26) --
	(133.20, 64.05) --
	(133.50, 65.41) --
	(133.80, 55.45) --
	(134.07, 58.17) --
	(134.37, 64.05) --
	(134.66, 64.51) --
	(134.96, 62.24) --
	(135.25, 67.68) --
	(135.55, 71.30) --
	(135.85, 73.11) --
	(136.14, 73.56) --
	(136.44, 79.44) --
	(136.73, 61.79) --
	(137.03, 55.91) --
	(137.33, 70.39) --
	(137.60, 74.47) --
	(137.90, 66.77) --
	(138.19, 70.84) --
	(138.49, 66.77) --
	(138.78, 69.94) --
	(139.08, 72.20) --
	(139.38, 74.47) --
	(139.67, 77.63) --
	(139.97, 67.68) --
	(140.26, 67.22) --
	(140.56, 61.34) --
	(140.86, 71.30) --
	(141.13, 75.82) --
	(141.43, 71.30) --
	(141.72, 65.86) --
	(142.02, 69.03) --
	(142.31, 69.94) --
	(142.61, 68.13) --
	(142.91, 66.32) --
	(143.20, 60.43) --
	(143.50, 65.86) --
	(143.79, 60.43) --
	(144.09, 65.41) --
	(144.39, 72.20) --
	(144.66, 60.43) --
	(144.96, 60.89) --
	(145.25, 59.53) --
	(145.55, 58.62) --
	(145.84, 62.24) --
	(146.14, 60.89) --
	(146.44, 64.05) --
	(146.73, 61.79) --
	(147.03, 57.26) --
	(147.32, 53.19) --
	(147.61, 61.34) --
	(147.91, 71.30) --
	(148.19, 63.15) --
	(148.49, 55.45) --
	(148.78, 55.00) --
	(149.07, 53.64) --
	(149.36, 59.98) --
	(149.66, 54.10) --
	(149.96, 54.55) --
	(150.25, 55.00) --
	(150.55, 56.36) --
	(150.84, 52.28) --
	(151.14, 45.04) --
	(151.44, 49.57) --
	(151.72, 53.19) --
	(152.02, 50.93) --
	(152.31, 50.93) --
	(152.61, 51.38) --
	(152.90, 52.28) --
	(153.20, 54.10) --
	(153.50, 52.74) --
	(153.79, 58.17) --
	(154.09, 66.32) --
	(154.38, 60.43) --
	(154.68, 56.81) --
	(154.98, 47.31) --
	(155.25, 62.70) --
	(155.55, 56.81) --
	(155.84, 58.62) --
	(156.14, 59.53) --
	(156.43, 62.70) --
	(156.73, 64.51) --
	(157.03, 67.22) --
	(157.32, 62.70) --
	(157.62, 69.49) --
	(157.91, 64.05) --
	(158.21, 59.98) --
	(158.51, 59.07) --
	(158.78, 66.77) --
	(159.08, 72.20) --
	(159.37, 64.51) --
	(159.67, 64.05) --
	(159.96, 62.24) --
	(160.26, 65.41) --
	(160.56, 62.24) --
	(160.85, 64.96) --
	(161.15, 56.36) --
	(161.44, 65.41) --
	(161.74, 54.10) --
	(162.04, 50.47) --
	(162.31, 63.15) --
	(162.61, 55.91) --
	(162.90, 52.74) --
	(163.20, 54.10) --
	(163.49, 57.72) --
	(163.79, 56.81) --
	(164.09, 59.07) --
	(164.38, 62.70) --
	(164.68, 50.47) --
	(164.97, 50.93) --
	(165.27, 52.74) --
	(165.57, 57.72) --
	(165.85, 47.31) --
	(166.15, 52.74) --
	(166.44, 55.45) --
	(166.74, 55.91) --
	(167.03, 57.72) --
	(167.33, 53.19) --
	(167.63, 58.62) --
	(167.92, 54.10) --
	(168.22, 50.93) --
	(168.51, 51.38) --
	(168.81, 41.87) --
	(169.11, 52.28) --
	(169.38, 50.02) --
	(169.68, 46.85) --
	(169.97, 49.57) --
	(170.27, 50.47) --
	(170.56, 54.55) --
	(170.85, 59.98) --
	(171.15, 56.81) --
	(171.44, 56.36) --
	(171.74, 59.53) --
	(172.03, 49.12) --
	(172.33, 54.10) --
	(172.63, 54.55) --
	(172.90, 51.83) --
	(173.20, 56.36) --
	(173.49, 58.62) --
	(173.79, 56.81) --
	(174.08, 59.53) --
	(174.38, 58.17) --
	(174.68, 56.81) --
	(174.97, 56.36) --
	(175.27, 48.21) --
	(175.56, 42.33) --
	(175.86, 45.04) --
	(176.16, 46.85) --
	(176.43, 45.49) --
	(176.73, 48.66) --
	(177.02, 50.47) --
	(177.32, 52.74) --
	(177.61, 55.45) --
	(177.91, 54.10) --
	(178.21, 56.36) --
	(178.50, 61.79) --
	(178.80, 64.51) --
	(179.09, 62.70) --
	(179.39, 61.34) --
	(179.69, 66.77) --
	(179.97, 56.36) --
	(180.27, 64.05) --
	(180.56, 64.96) --
	(180.86, 62.24) --
	(181.15, 55.00) --
	(181.45, 50.02) --
	(181.75, 52.28) --
	(182.04, 48.66) --
	(182.34, 56.81) --
	(182.63, 54.55) --
	(182.93, 55.00) --
	(183.23, 54.10) --
	(183.50, 54.10) --
	(183.80, 57.26) --
	(184.09, 53.19) --
	(184.39, 52.74) --
	(184.68, 57.72) --
	(184.98, 58.62) --
	(185.28, 58.17) --
	(185.57, 57.72) --
	(185.87, 65.86) --
	(186.16, 72.65) --
	(186.46, 74.47) --
	(186.76, 67.22) --
	(187.03, 63.15) --
	(187.33, 61.34) --
	(187.62, 64.51) --
	(187.92, 63.15) --
	(188.21, 62.70) --
	(188.51, 67.22) --
	(188.81, 67.68) --
	(189.10, 71.30) --
	(189.40, 64.05) --
	(189.69, 69.49) --
	(189.99, 65.41) --
	(190.29, 73.11) --
	(190.56, 68.58) --
	(190.86, 77.18) --
	(191.15, 72.20) --
	(191.45, 67.22) --
	(191.74, 72.65) --
	(192.04, 66.32) --
	(192.34, 68.13) --
	(192.63, 63.60) --
	(192.92, 67.22) --
	(193.21, 62.24) --
	(193.51, 64.96) --
	(193.81, 64.51) --
	(194.09, 59.07) --
	(194.39, 62.24) --
	(194.68, 61.79) --
	(194.98, 54.55) --
	(195.27, 58.62) --
	(195.57, 61.79) --
	(195.87, 60.89) --
	(196.16, 61.34) --
	(196.46, 54.55) --
	(196.75, 38.25) --
	(197.05, 52.28) --
	(197.35, 48.66) --
	(197.62, 51.83) --
	(197.92, 55.91) --
	(198.21, 51.83) --
	(198.51, 55.45) --
	(198.80, 63.60) --
	(199.10, 61.79) --
	(199.40, 65.41) --
	(199.69, 57.72) --
	(199.99, 61.34) --
	(200.28, 40.97) --
	(200.58, 53.64) --
	(200.88, 59.98) --
	(201.15, 64.96) --
	(201.45, 55.45) --
	(201.74, 56.81) --
	(202.04, 60.89) --
	(202.33, 64.96) --
	(202.63, 61.79) --
	(202.93, 67.22) --
	(203.22, 71.75) --
	(203.52, 66.32) --
	(203.81, 60.43) --
	(204.11, 64.96) --
	(204.41, 63.60) --
	(204.68, 61.79) --
	(204.98, 64.96) --
	(205.27, 64.96) --
	(205.57, 61.34) --
	(205.86, 64.05) --
	(206.16, 64.96) --
	(206.46, 65.41) --
	(206.75, 66.77) --
	(207.05, 59.98) --
	(207.34, 57.72) --
	(207.64, 67.22) --
	(207.94, 63.15) --
	(208.22, 70.84) --
	(208.52, 61.79) --
	(208.81, 62.24) --
	(209.11, 58.62) --
	(209.40, 59.53) --
	(209.70, 60.43) --
	(210.00, 64.96) --
	(210.29, 60.89) --
	(210.59, 58.62) --
	(210.88, 52.74) --
	(211.18, 71.75) --
	(211.48, 64.05) --
	(211.75, 60.89) --
	(212.05, 57.26) --
	(212.34, 57.26) --
	(212.64, 59.53) --
	(212.93, 66.77) --
	(213.23, 63.15) --
	(213.53, 65.86) --
	(213.82, 70.84) --
	(214.12, 66.32) --
	(214.41, 65.41) --
	(214.71, 59.07) --
	(215.00, 54.55) --
	(215.28, 68.13) --
	(215.58, 64.05) --
	(215.87, 58.17) --
	(216.16, 59.07) --
	(216.45, 62.24) --
	(216.75, 59.98) --
	(217.05, 60.89) --
	(217.34, 59.07) --
	(217.64, 66.32) --
	(217.93, 66.32) --
	(218.23, 62.24) --
	(218.53, 57.26) --
	(218.80, 59.53) --
	(219.10, 56.81) --
	(219.39, 58.62) --
	(219.69, 63.15) --
	(219.98, 60.89) --
	(220.28, 60.89) --
	(220.58, 61.34) --
	(220.87, 68.58) --
	(221.17, 75.37) --
	(221.46, 71.75) --
	(221.76, 63.60) --
	(222.06, 61.79) --
	(222.34, 68.13) --
	(222.64, 58.17) --
	(222.93, 65.41) --
	(223.23, 61.34) --
	(223.52, 62.24) --
	(223.82, 58.17) --
	(224.12, 59.98) --
	(224.41, 57.72) --
	(224.71, 63.15) --
	(225.00, 55.00) --
	(225.30, 59.07) --
	(225.60, 58.62) --
	(225.87, 63.60) --
	(226.17, 62.70) --
	(226.46, 59.98) --
	(226.76, 58.62) --
	(227.05, 60.43) --
	(227.35, 65.41) --
	(227.65, 67.68) --
	(227.94, 65.86) --
	(228.24, 75.37) --
	(228.53, 78.09) --
	(228.83, 83.07) --
	(229.13, 77.18) --
	(229.40, 79.44) --
	(229.70, 67.22) --
	(229.99, 62.70) --
	(230.29, 62.70) --
	(230.58, 64.51) --
	(230.88, 69.03) --
	(231.18, 69.03) --
	(231.47, 68.58) --
	(231.77, 70.39) --
	(232.06, 59.98) --
	(232.36, 60.89) --
	(232.66, 64.51) --
	(232.93, 56.36) --
	(233.23, 59.53) --
	(233.52, 62.24) --
	(233.82, 61.34) --
	(234.11, 66.77) --
	(234.41, 64.96) --
	(234.71, 71.30) --
	(235.00, 73.56) --
	(235.30, 71.75) --
	(235.59, 57.26) --
	(235.89, 72.65) --
	(236.19, 68.58) --
	(236.47, 60.89) --
	(236.77, 60.43) --
	(237.06, 60.43) --
	(237.36, 55.00) --
	(237.65, 64.05) --
	(237.94, 62.24) --
	(238.24, 64.51) --
	(238.53, 64.96) --
	(238.83, 69.03) --
	(239.12, 64.51) --
	(239.42, 52.28) --
	(239.72, 47.31) --
	(239.99, 57.72) --
	(240.29, 54.55) --
	(240.58, 55.91) --
	(240.88, 54.10) --
	(241.17, 58.62) --
	(241.47, 60.43) --
	(241.77, 62.70) --
	(242.06, 66.77) --
	(242.36, 66.77) --
	(242.65, 49.57) --
	(242.95, 60.43) --
	(243.25, 62.70) --
	(243.52, 69.49) --
	(243.82, 61.79) --
	(244.11, 62.24) --
	(244.41, 64.96) --
	(244.70, 66.32) --
	(245.00, 69.03) --
	(245.30, 68.58) --
	(245.59, 69.94) --
	(245.89, 79.90) --
	(246.18, 69.94) --
	(246.48, 69.03) --
	(246.78, 64.51) --
	(247.05, 70.84) --
	(247.35, 64.51) --
	(247.64, 63.60) --
	(247.94, 70.84) --
	(248.23, 74.01) --
	(248.53, 73.11) --
	(248.83, 70.39) --
	(249.12, 73.11) --
	(249.42, 68.58) --
	(249.71, 69.03) --
	(250.01, 79.90) --
	(250.31, 65.86) --
	(250.59, 64.51) --
	(250.89, 69.94) --
	(251.18, 63.15) --
	(251.48, 59.98) --
	(251.77, 62.70) --
	(252.07, 62.70) --
	(252.37, 67.68) --
	(252.66, 69.03) --
	(252.96, 61.34) --
	(253.25, 63.15) --
	(253.55, 59.07) --
	(253.85, 59.53) --
	(254.12, 60.89) --
	(254.42, 62.70) --
	(254.71, 62.24) --
	(255.01, 59.07) --
	(255.30, 64.51) --
	(255.60, 63.15) --
	(255.90, 61.34) --
	(256.19, 62.70) --
	(256.49, 59.07) --
	(256.78, 52.28) --
	(257.08, 61.79) --
	(257.38, 71.75) --
	(257.65, 60.43) --
	(257.95, 60.89) --
	(258.24, 68.58) --
	(258.54, 67.22) --
	(258.83, 68.58) --
	(259.13, 68.58) --
	(259.43, 66.32) --
	(259.72, 68.58) --
	(260.01, 73.11) --
	(260.30, 69.94) --
	(260.60, 56.36) --
	(260.90, 78.54) --
	(261.18, 67.22) --
	(261.47, 57.72) --
	(261.76, 61.79) --
	(262.06, 63.15) --
	(262.35, 64.96) --
	(262.65, 65.86) --
	(262.95, 65.86) --
	(263.24, 69.94) --
	(263.54, 60.89) --
	(263.83, 64.05) --
	(264.13, 60.43) --
	(264.43, 55.91) --
	(264.71, 62.24) --
	(265.01, 64.51) --
	(265.30, 66.32) --
	(265.60, 64.96) --
	(265.89, 70.84) --
	(266.19, 68.13) --
	(266.49, 71.30) --
	(266.78, 72.20) --
	(267.08, 71.30) --
	(267.37, 72.20) --
	(267.67, 69.94) --
	(267.97, 76.28) --
	(268.24, 65.86) --
	(268.54, 66.32) --
	(268.83, 70.84) --
	(269.13, 70.39) --
	(269.42, 71.75) --
	(269.72, 74.92) --
	(270.02, 79.90) --
	(270.31, 77.63) --
	(270.61, 78.09) --
	(270.90, 69.03) --
	(271.20, 74.47) --
	(271.50, 72.20) --
	(271.77, 76.28) --
	(272.07, 75.82) --
	(272.36, 70.39) --
	(272.66, 65.86) --
	(272.95, 69.94) --
	(273.25, 71.75) --
	(273.55, 75.37) --
	(273.84, 78.99) --
	(274.14, 74.47) --
	(274.43, 62.70) --
	(274.73, 68.13) --
	(275.03, 68.58) --
	(275.30, 64.51) --
	(275.60, 68.13) --
	(275.89, 70.39) --
	(276.19, 69.94) --
	(276.48, 70.84) --
	(276.78, 71.30) --
	(277.08, 73.56) --
	(277.37, 72.20) --
	(277.67, 76.28) --
	(277.96, 91.67) --
	(278.26, 67.22) --
	(278.56, 76.28) --
	(278.84, 78.54) --
	(279.14, 80.80) --
	(279.43, 76.28) --
	(279.73, 75.82) --
	(280.02, 78.09) --
	(280.32, 74.01) --
	(280.62, 78.99) --
	(280.91, 77.18) --
	(281.21, 78.99) --
	(281.50, 82.16) --
	(281.80, 78.99) --
	(282.09, 83.52) --
	(282.37, 75.82) --
	(282.67, 78.09) --
	(282.96, 78.09) --
	(283.25, 75.37) --
	(283.54, 80.80) --
	(283.84, 79.90) --
	(284.14, 74.47) --
	(284.43, 84.88) --
	(284.73, 78.99) --
	(285.02, 79.90) --
	(285.32, 86.23) --
	(285.62, 76.28) --
	(285.89, 78.54) --
	(286.19, 79.44) --
	(286.48, 79.90) --
	(286.78, 78.09) --
	(287.07, 74.47) --
	(287.37, 72.20) --
	(287.67, 73.56) --
	(287.96, 76.73) --
	(288.26, 79.44) --
	(288.55, 79.44) --
	(288.85, 73.56) --
	(289.15, 83.52) --
	(289.42, 74.47) --
	(289.72, 79.90) --
	(290.01, 78.09) --
	(290.31, 73.56) --
	(290.60, 79.90) --
	(290.90, 74.92) --
	(291.20, 78.54) --
	(291.49, 87.59) --
	(291.79, 85.33) --
	(292.08, 86.23) --
	(292.38, 92.57) --
	(292.68, 88.05) --
	(292.96, 88.95) --
	(293.26, 85.33) --
	(293.55, 85.33) --
	(293.85, 83.97) --
	(294.14, 83.97) --
	(294.44, 83.97) --
	(294.74, 87.59) --
	(295.03, 86.23) --
	(295.33, 79.44) --
	(295.62, 76.73) --
	(295.92, 79.90) --
	(296.22, 75.37) --
	(296.49, 78.54) --
	(296.79, 84.42) --
	(297.08, 78.54) --
	(297.38, 74.92) --
	(297.67, 77.18) --
	(297.97, 84.88) --
	(298.27, 83.52) --
	(298.56, 83.52) --
	(298.86, 77.63) --
	(299.15, 69.49) --
	(299.45, 80.35) --
	(299.75, 75.82) --
	(300.02, 73.56) --
	(300.32, 78.54) --
	(300.61, 72.20) --
	(300.91, 65.86) --
	(301.20, 69.49) --
	(301.50, 69.49) --
	(301.80, 72.65) --
	(302.09, 70.84) --
	(302.39, 72.65) --
	(302.68, 60.89) --
	(302.98, 69.03) --
	(303.28, 70.84) --
	(303.55, 76.28) --
	(303.85, 75.37) --
	(304.14, 70.84) --
	(304.44, 73.11) --
	(304.73, 70.84) --
	(305.03, 69.94) --
	(305.32, 67.22) --
	(305.61, 76.28) --
	(305.91, 73.11) --
	(306.20, 66.32) --
	(306.50, 75.82) --
	(306.80, 68.13) --
	(307.08, 63.15) --
	(307.38, 69.49) --
	(307.67, 76.73) --
	(307.97, 70.84) --
	(308.26, 67.68) --
	(308.56, 69.03) --
	(308.86, 68.58) --
	(309.15, 70.39) --
	(309.45, 69.49) --
	(309.74, 64.05) --
	(310.04, 77.63) --
	(310.34, 66.77) --
	(310.61, 73.11) --
	(310.91, 70.39) --
	(311.20, 69.94) --
	(311.50, 63.15) --
	(311.79, 67.68) --
	(312.09, 69.94) --
	(312.39, 69.49) --
	(312.68, 72.20) --
	(312.98, 69.94) --
	(313.27, 66.32) --
	(313.57, 60.89) --
	(313.87, 61.79) --
	(314.14, 70.39) --
	(314.44, 64.51) --
	(314.73, 68.58) --
	(315.03, 70.84) --
	(315.32, 69.49) --
	(315.62, 65.86) --
	(315.92, 69.03) --
	(316.21, 64.96) --
	(316.51, 57.72) --
	(316.80, 64.96) --
	(317.10, 58.17) --
	(317.40, 54.10) --
	(317.67, 64.96) --
	(317.97, 69.03) --
	(318.26, 72.65) --
	(318.56, 71.30) --
	(318.85, 74.01) --
	(319.15, 76.28) --
	(319.45, 76.73) --
	(319.74, 76.73) --
	(320.04, 73.11) --
	(320.33, 80.80) --
	(320.63, 80.80) --
	(320.93, 79.44) --
	(321.21, 69.49) --
	(321.51, 74.01) --
	(321.80, 70.84) --
	(322.10, 71.75) --
	(322.39, 75.82) --
	(322.69, 76.73) --
	(322.99, 77.18) --
	(323.28, 72.20) --
	(323.58, 66.32) --
	(323.87, 72.65) --
	(324.17, 77.18) --
	(324.47, 80.80) --
	(324.74, 78.54) --
	(325.04, 82.16) --
	(325.33, 77.63) --
	(325.63, 76.73) --
	(325.92, 74.47) --
	(326.22, 77.18) --
	(326.52, 76.28) --
	(326.81, 75.82) --
	(327.10, 71.30) --
	(327.39, 75.37) --
	(327.69, 61.34) --
	(327.99, 69.03) --
	(328.27, 68.13) --
	(328.56, 65.86) --
	(328.85, 64.96) --
	(329.15, 66.77) --
	(329.44, 66.32) --
	(329.74, 67.68) --
	(330.04, 70.39) --
	(330.33, 73.56) --
	(330.63, 77.63) --
	(330.92, 65.86) --
	(331.22, 78.99) --
	(331.52, 64.05) --
	(331.79, 57.72) --
	(332.09, 63.60) --
	(332.38, 64.51) --
	(332.68, 70.39) --
	(332.97, 70.39) --
	(333.27, 76.28) --
	(333.57, 67.22) --
	(333.86, 71.30) --
	(334.16, 60.89) --
	(334.45, 59.07) --
	(334.75, 66.32) --
	(335.05, 62.70) --
	(335.33, 63.60) --
	(335.63, 60.89) --
	(335.92, 60.89) --
	(336.22, 67.22) --
	(336.51, 68.13) --
	(336.81, 61.79) --
	(337.11, 64.96) --
	(337.40, 62.70) --
	(337.70, 66.77) --
	(337.99, 69.49) --
	(338.29, 67.68) --
	(338.59, 70.84) --
	(338.86, 70.39) --
	(339.16, 72.65) --
	(339.45, 77.18) --
	(339.75, 80.80) --
	(340.04, 74.01) --
	(340.34, 79.90) --
	(340.64, 76.73) --
	(340.93, 73.56) --
	(341.23, 76.28) --
	(341.52, 80.80) --
	(341.82, 90.76) --
	(342.12, 83.97) --
	(342.39, 77.18) --
	(342.69, 74.47) --
	(342.98, 77.18) --
	(343.28, 70.84) --
	(343.57, 75.37) --
	(343.87, 70.84) --
	(344.17, 71.75) --
	(344.46, 74.92) --
	(344.76, 74.47) --
	(345.05, 73.56) --
	(345.35, 76.28) --
	(345.65, 77.63) --
	(345.92, 82.61) --
	(346.22, 80.80) --
	(346.51, 76.28) --
	(346.81, 74.47) --
	(347.10, 76.28) --
	(347.40, 73.11) --
	(347.70, 71.30) --
	(347.99, 69.49) --
	(348.29, 69.49) --
	(348.58, 72.65) --
	(348.88, 72.65) --
	(349.18, 79.44) --
	(349.46, 57.26) --
	(349.76, 66.32) --
	(350.05, 69.94) --
	(350.34, 74.01) --
	(350.63, 72.65) --
	(350.93, 73.56) --
	(351.23, 75.37) --
	(351.52, 77.18) --
	(351.82, 68.13) --
	(352.11, 82.16) --
	(352.41, 76.73) --
	(352.71, 82.16) --
	(352.98, 78.09) --
	(353.28, 80.80) --
	(353.57, 79.90) --
	(353.87, 78.54) --
	(354.16, 72.20) --
	(354.46, 73.56) --
	(354.76, 75.82) --
	(355.05, 73.11) --
	(355.35, 74.92) --
	(355.64, 66.77) --
	(355.94, 76.73) --
	(356.24, 79.90) --
	(356.51, 78.54) --
	(356.81, 75.82) --
	(357.10, 70.84) --
	(357.40, 75.37) --
	(357.69, 72.20) --
	(357.99, 72.20) --
	(358.29, 72.65) --
	(358.58, 72.20) --
	(358.88, 76.28) --
	(359.17, 72.65) --
	(359.47, 72.20) --
	(359.77, 81.71) --
	(360.04, 67.22) --
	(360.34, 71.30) --
	(360.63, 69.49) --
	(360.93, 74.47) --
	(361.22, 77.18) --
	(361.52, 84.42) --
	(361.82, 82.61) --
	(362.11, 80.35) --
	(362.41, 80.35) --
	(362.70, 73.11) --
	(363.00, 70.39) --
	(363.30, 68.58) --
	(363.58, 62.70) --
	(363.88, 59.98) --
	(364.17, 62.24) --
	(364.47, 70.39) --
	(364.76, 69.94) --
	(365.06, 63.60) --
	(365.36, 60.89) --
	(365.65, 59.98) --
	(365.95, 64.05) --
	(366.24, 59.98) --
	(366.54, 69.94) --
	(366.84, 65.41) --
	(367.11, 68.13) --
	(367.41, 64.96) --
	(367.70, 66.77) --
	(368.00, 69.03) --
	(368.29, 68.58) --
	(368.59, 73.11) --
	(368.89, 67.22) --
	(369.18, 71.75) --
	(369.48, 70.84) --
	(369.77, 70.84) --
	(370.07, 65.86) --
	(370.37, 73.11) --
	(370.64, 75.82) --
	(370.94, 67.68) --
	(371.23, 68.58) --
	(371.53, 74.47) --
	(371.82, 77.18) --
	(372.12, 68.58) --
	(372.41, 72.65) --
	(372.70, 66.77) --
	(373.00, 72.65) --
	(373.29, 71.30) --
	(373.59, 70.39) --
	(373.89, 64.96) --
	(374.16, 75.37) --
	(374.46, 70.84) --
	(374.75, 79.44) --
	(375.05, 69.94) --
	(375.34, 73.11) --
	(375.64, 74.47) --
	(375.94, 71.75) --
	(376.23, 76.73) --
	(376.53, 70.84) --
	(376.82, 72.65) --
	(377.12, 63.15) --
	(377.42, 67.22) --
	(377.70, 83.07) --
	(378.00, 71.30) --
	(378.29, 69.03) --
	(378.59, 70.84) --
	(378.88, 69.03) --
	(379.18, 68.58) --
	(379.48, 64.96) --
	(379.77, 78.54) --
	(380.07, 71.75) --
	(380.36, 67.22) --
	(380.66, 68.58) --
	(380.96, 66.77) --
	(381.23, 74.01) --
	(381.53, 81.71) --
	(381.82, 82.61) --
	(382.12, 75.82) --
	(382.41, 72.65) --
	(382.71, 74.92) --
	(383.01, 78.09) --
	(383.30, 78.09) --
	(383.60, 78.99) --
	(383.89, 86.23) --
	(384.19, 78.09) --
	(384.49, 83.97) --
	(384.76, 77.18) --
	(385.06, 78.09) --
	(385.35, 71.30) --
	(385.65, 72.20) --
	(385.94, 71.75) --
	(386.24, 68.58) --
	(386.54, 78.54) --
	(386.83, 75.37) --
	(387.13, 74.47) --
	(387.42, 67.22) --
	(387.72, 72.20) --
	(388.02, 64.05) --
	(388.29, 64.96) --
	(388.59, 68.58) --
	(388.88, 70.39) --
	(389.18, 65.41) --
	(389.47, 68.13) --
	(389.77, 72.65) --
	(390.07, 73.56) --
	(390.36, 70.84) --
	(390.66, 71.75) --
	(390.95, 69.94) --
	(391.25, 62.24) --
	(391.55, 65.86) --
	(391.83, 74.92) --
	(392.13, 73.11) --
	(392.42, 73.11) --
	(392.72, 75.37) --
	(393.01, 74.47) --
	(393.31, 81.71) --
	(393.61, 75.37) --
	(393.90, 77.18) --
	(394.19, 74.47) --
	(394.49, 82.16) --
	(394.78, 85.78) --
	(395.08, 87.59) --
	(395.36, 85.33) --
	(395.65, 85.33) --
	(395.94, 85.33) --
	(396.24, 80.80) --
	(396.53, 77.63) --
	(396.83, 74.47) --
	(397.13, 76.73) --
	(397.42, 78.99) --
	(397.72, 75.82) --
	(398.01, 70.84) --
	(398.31, 67.22) --
	(398.61, 60.89) --
	(398.88, 71.30) --
	(399.18, 69.03) --
	(399.47, 73.56) --
	(399.77, 71.30) --
	(400.06, 72.20) --
	(400.36, 78.54) --
	(400.66, 67.68) --
	(400.95, 70.39) --
	(401.25, 70.39) --
	(401.54, 69.03) --
	(401.84, 77.18) --
	(402.14, 76.73) --
	(402.41, 79.90) --
	(402.71, 76.28) --
	(403.00, 80.80) --
	(403.30, 73.11) --
	(403.59, 72.65) --
	(403.89, 64.51) --
	(404.19, 72.20) --
	(404.48, 69.49) --
	(404.78, 66.32) --
	(405.07, 65.86) --
	(405.37, 73.11) --
	(405.67, 70.39) --
	(405.95, 64.05) --
	(406.25, 69.49) --
	(406.54, 63.60) --
	(406.84, 66.77) --
	(407.13, 68.58) --
	(407.43, 65.86) --
	(407.73, 69.03) --
	(408.02, 61.79) --
	(408.32, 71.30) --
	(408.61, 77.18) --
	(408.91, 81.26) --
	(409.21, 83.07) --
	(409.48, 84.88) --
	(409.78, 85.78) --
	(410.07, 87.59) --
	(410.37, 84.88) --
	(410.66, 83.97) --
	(410.96, 82.16) --
	(411.26, 74.47) --
	(411.55, 75.82) --
	(411.85, 82.61) --
	(412.14, 75.82) --
	(412.44, 76.73) --
	(412.74, 78.99) --
	(413.01, 83.07) --
	(413.31, 79.90) --
	(413.60, 76.28) --
	(413.90, 72.20) --
	(414.19, 76.73) --
	(414.49, 65.41) --
	(414.79, 75.82) --
	(415.08, 74.01) --
	(415.38, 81.26) --
	(415.67, 78.54) --
	(415.97, 79.90) --
	(416.27, 69.94) --
	(416.54, 81.71) --
	(416.84, 78.99) --
	(417.13, 75.82) --
	(417.43, 79.44) --
	(417.72, 74.47) --
	(418.01, 79.90) --
	(418.31, 85.33) --
	(418.60, 85.33) --
	(418.90, 86.69) --
	(419.19, 94.84) --
	(419.49, 87.14) --
	(419.79, 92.57) --
	(420.07, 86.69) --
	(420.37, 88.05) --
	(420.66, 88.95) --
	(420.96, 80.80) --
	(421.25, 86.69) --
	(421.55, 85.33) --
	(421.85, 83.52) --
	(422.14, 82.16) --
	(422.44, 86.69) --
	(422.73, 82.61) --
	(423.03, 98.46) --
	(423.33, 92.12) --
	(423.60, 95.74) --
	(423.90, 87.59) --
	(424.19, 83.97) --
	(424.49, 87.59) --
	(424.78, 88.95) --
	(425.08, 88.95) --
	(425.38, 81.26) --
	(425.67, 79.90) --
	(425.97, 83.52) --
	(426.26, 91.21) --
	(426.56, 77.18) --
	(426.86, 80.35) --
	(427.13, 72.65) --
	(427.43, 77.63) --
	(427.72, 80.35) --
	(428.02, 75.82) --
	(428.31, 79.44) --
	(428.61, 77.63) --
	(428.91, 80.80) --
	(429.20, 79.44) --
	(429.50, 79.44) --
	(429.79, 93.02) --
	(430.09, 97.10) --
	(430.39, 91.67) --
	(430.66, 92.57) --
	(430.96, 87.14) --
	(431.25, 89.86) --
	(431.55, 81.71) --
	(431.84, 80.80) --
	(432.14, 87.59) --
	(432.44, 91.21) --
	(432.73, 80.80) --
	(433.03, 87.59) --
	(433.32, 81.26) --
	(433.62, 87.59) --
	(433.92, 81.71) --
	(434.20, 86.69) --
	(434.50, 78.09) --
	(434.79, 88.95) --
	(435.09, 75.82) --
	(435.38, 80.35) --
	(435.68, 80.35) --
	(435.98, 82.16) --
	(436.27, 80.35) --
	(436.57, 75.37) --
	(436.86, 70.84) --
	(437.16, 83.07) --
	(437.46, 70.84) --
	(437.73, 81.26) --
	(438.03, 78.54) --
	(438.32, 81.71) --
	(438.62, 80.80) --
	(438.91, 73.11) --
	(439.21, 79.90) --
	(439.50, 80.35) --
	(439.79, 78.54) --
	(440.09, 78.09) --
	(440.38, 80.35) --
	(440.68, 87.14) --
	(440.98, 90.76) --
	(441.25, 86.69) --
	(441.55, 85.33) --
	(441.84, 85.33) --
	(442.14, 78.99) --
	(442.43, 79.44) --
	(442.73, 78.99) --
	(443.03, 74.47) --
	(443.32, 79.90) --
	(443.62, 78.54) --
	(443.91, 80.35) --
	(444.21, 89.40) --
	(444.51, 94.38) --
	(444.78, 81.26) --
	(445.08, 84.88) --
	(445.37, 85.33) --
	(445.67, 89.86) --
	(445.96, 94.38) --
	(446.26, 86.23) --
	(446.56, 91.21) --
	(446.85, 88.05) --
	(447.15, 84.88) --
	(447.44, 94.84) --
	(447.74, 99.36) --
	(448.04, 92.57) --
	(448.32, 95.74) --
	(448.62, 93.48) --
	(448.91, 93.48) --
	(449.21, 92.57) --
	(449.50, 89.40) --
	(449.80, 93.93) --
	(450.10, 92.12) --
	(450.39, 90.76) --
	(450.69, 78.99) --
	(450.98, 88.95) --
	(451.28, 80.80) --
	(451.58, 89.40) --
	(451.85, 89.86) --
	(452.15, 88.95) --
	(452.44, 81.26) --
	(452.74, 80.35) --
	(453.03, 88.50) --
	(453.33, 89.40) --
	(453.63, 90.31) --
	(453.92, 88.50) --
	(454.22, 82.61) --
	(454.51, 90.31) --
	(454.81, 91.67) --
	(455.11, 92.12) --
	(455.38,107.96) --
	(455.68, 98.46) --
	(455.97, 94.38) --
	(456.27, 90.31) --
	(456.56, 93.02) --
	(456.86, 87.14) --
	(457.16, 87.14) --
	(457.45, 93.02) --
	(457.75, 93.93) --
	(458.04, 92.12) --
	(458.34, 92.57) --
	(458.64, 96.19) --
	(458.91, 89.40) --
	(459.21, 97.10) --
	(459.50, 91.21) --
	(459.80, 98.00) --
	(460.09, 96.65) --
	(460.39, 92.12) --
	(460.69, 95.74) --
	(460.98, 88.05) --
	(461.28, 87.59) --
	(461.57, 88.50) --
	(461.87, 93.93) --
	(462.16, 92.57) --
	(462.45, 94.84) --
	(462.74, 83.97) --
	(463.03, 88.50) --
	(463.33, 84.42) --
	(463.62, 79.44) --
	(463.92, 78.09) --
	(464.22, 73.56) --
	(464.51, 78.09) --
	(464.81, 75.37) --
	(465.10, 83.52) --
	(465.40, 90.76) --
	(465.70, 91.21) --
	(465.97, 89.86) --
	(466.27, 85.78) --
	(466.56, 85.78) --
	(466.86, 84.42) --
	(467.15, 85.78) --
	(467.45, 79.90) --
	(467.75, 78.54) --
	(468.04, 83.97) --
	(468.34, 76.73) --
	(468.63, 82.16) --
	(468.93, 87.59) --
	(469.23, 75.37) --
	(469.50, 85.33) --
	(469.80, 92.12) --
	(470.09, 86.69) --
	(470.39, 92.57) --
	(470.68, 88.05) --
	(470.98, 83.97) --
	(471.28, 88.05) --
	(471.57, 92.57) --
	(471.87, 93.93) --
	(472.16, 89.86) --
	(472.46, 96.65) --
	(472.76,108.87) --
	(473.03, 93.93) --
	(473.33, 94.38) --
	(473.62, 86.69) --
	(473.92, 93.48) --
	(474.21, 95.29) --
	(474.51, 95.74) --
	(474.81, 88.95) --
	(475.10, 95.74) --
	(475.40, 93.48) --
	(475.69, 87.14) --
	(475.99, 85.78) --
	(476.29, 95.74) --
	(476.57, 88.95) --
	(476.87, 90.31) --
	(477.16, 86.69) --
	(477.46, 85.33) --
	(477.75, 89.40) --
	(478.05, 95.74) --
	(478.35, 85.33) --
	(478.64, 82.61) --
	(478.94, 92.12) --
	(479.23, 91.67) --
	(479.53, 88.05) --
	(479.83, 90.31) --
	(480.10, 96.65) --
	(480.40, 90.31) --
	(480.69, 90.76) --
	(480.99, 98.00) --
	(481.28, 89.86) --
	(481.58, 92.57) --
	(481.88, 98.91) --
	(482.17,102.98) --
	(482.47,102.98) --
	(482.76,100.27) --
	(483.06,101.17) --
	(483.36,113.85) --
	(483.63,101.17) --
	(483.93,102.08) --
	(484.22,105.70) --
	(484.52,108.42) --
	(484.81,105.25) --
	(485.10,104.34) --
	(485.40, 93.93) --
	(485.69, 94.38) --
	(485.99, 95.74) --
	(486.28, 99.36) --
	(486.58, 95.29) --
	(486.88,103.89) --
	(487.15, 88.50) --
	(487.45, 88.95) --
	(487.74, 88.50) --
	(488.04, 90.31) --
	(488.33, 92.12) --
	(488.63, 88.95) --
	(488.93, 93.48) --
	(489.22, 93.48) --
	(489.52, 92.12) --
	(489.81, 94.84) --
	(490.11, 85.33) --
	(490.41,100.27) --
	(490.69,100.27) --
	(490.99,100.27) --
	(491.28, 91.67) --
	(491.58, 93.02) --
	(491.87, 92.57) --
	(492.17, 93.02) --
	(492.47, 93.02) --
	(492.76, 87.14) --
	(493.06, 88.50) --
	(493.35, 87.14) --
	(493.65, 93.48) --
	(493.95, 94.38) --
	(494.22, 99.81) --
	(494.52, 97.10) --
	(494.81,100.27) --
	(495.11, 98.00) --
	(495.40,101.17) --
	(495.70, 95.74) --
	(496.00, 98.91) --
	(496.29, 97.10) --
	(496.59,105.25) --
	(496.88, 98.46) --
	(497.18,107.06) --
	(497.48,107.96) --
	(497.75,114.75) --
	(498.05,100.27) --
	(498.34,102.98) --
	(498.64, 98.00) --
	(498.93,101.17) --
	(499.23, 98.46) --
	(499.53,102.53) --
	(499.82, 99.36) --
	(500.12,100.27) --
	(500.41, 92.57) --
	(500.71,106.15) --
	(501.01, 98.46) --
	(501.28, 99.36) --
	(501.58, 98.46) --
	(501.87,102.08) --
	(502.17, 95.29) --
	(502.46, 98.46) --
	(502.76,103.44) --
	(503.06,103.44) --
	(503.35,107.51) --
	(503.65, 98.00) --
	(503.94,107.06) --
	(504.24, 99.81) --
	(504.54,105.25) --
	(504.82,103.44) --
	(505.12,102.08) --
	(505.41, 92.57) --
	(505.71, 93.02) --
	(506.00, 85.78) --
	(506.30, 93.93) --
	(506.59, 97.55) --
	(506.88,103.44) --
	(507.18,106.15) --
	(507.47, 97.10) --
	(507.77,106.15) --
	(508.07, 99.81) --
	(508.34,105.25) --
	(508.64,104.79) --
	(508.93,102.98) --
	(509.23,103.44) --
	(509.52,102.98) --
	(509.82,101.63) --
	(510.12,108.42) --
	(510.41,109.77) --
	(510.71,107.96) --
	(511.00,104.34) --
	(511.30, 99.36) --
	(511.60,105.70) --
	(511.87,102.08) --
	(512.17, 95.74) --
	(512.46, 94.84) --
	(512.76,102.08) --
	(513.05, 98.00) --
	(513.35,105.70) --
	(513.65,102.53) --
	(513.94,104.79) --
	(514.24,106.15) --
	(514.53,108.42) --
	(514.83,117.02) --
	(515.13,104.79) --
	(515.40,105.70) --
	(515.70,107.51) --
	(515.99,103.89) --
	(516.29, 99.36) --
	(516.58,101.63) --
	(516.88,100.72) --
	(517.18,102.53) --
	(517.47,100.72) --
	(517.77, 99.36) --
	(518.06, 95.74) --
	(518.36, 85.33) --
	(518.66, 89.40) --
	(518.94,106.60) --
	(519.24, 97.55) --
	(519.53, 96.19) --
	(519.83, 94.84) --
	(520.12,100.72) --
	(520.42, 93.48) --
	(520.72,102.53) --
	(521.01,103.89) --
	(521.31,103.44) --
	(521.60, 98.46) --
	(521.90,101.17) --
	(522.20, 97.55) --
	(522.47, 97.55) --
	(522.77,101.17) --
	(523.06,102.08) --
	(523.36,102.98) --
	(523.65,105.70) --
	(523.95,103.89) --
	(524.25,104.79) --
	(524.54,102.98) --
	(524.84,108.87) --
	(525.13,102.98) --
	(525.43,106.60) --
	(525.73,109.32) --
	(526.00,115.21) --
	(526.30,112.94) --
	(526.59,107.06) --
	(526.89,102.53) --
	(527.18,101.17) --
	(527.48,102.98) --
	(527.78,101.63) --
	(528.07,105.70) --
	(528.37,109.77) --
	(528.66, 95.74) --
	(528.96, 96.65) --
	(529.25, 96.65) --
	(529.53,102.53) --
	(529.83,102.98) --
	(530.12, 97.55) --
	(530.41, 99.81) --
	(530.70,107.06) --
	(531.00,106.60) --
	(531.30, 98.91) --
	(531.59,103.44) --
	(531.89, 98.91) --
	(532.18, 98.00) --
	(532.48, 94.38) --
	(532.78, 95.74) --
	(533.06, 99.36) --
	(533.36,104.34) --
	(533.65,108.42) --
	(533.95,101.17) --
	(534.24, 99.36) --
	(534.54,102.08) --
	(534.84,107.51) --
	(535.13,109.32) --
	(535.43,107.51) --
	(535.72, 97.10) --
	(536.02,103.44) --
	(536.32, 98.91) --
	(536.59,102.98) --
	(536.89, 97.55) --
	(537.18,101.17) --
	(537.48,102.98) --
	(537.77,100.27) --
	(538.07,102.98) --
	(538.37,108.42) --
	(538.66,105.25) --
	(538.96,109.77) --
	(539.25,103.44) --
	(539.55,106.60) --
	(539.85, 96.19) --
	(540.12,108.42) --
	(540.42,109.32) --
	(540.71,112.49) --
	(541.01,102.98) --
	(541.30, 99.81) --
	(541.60,110.23) --
	(541.90,114.30) --
	(542.19,112.49) --
	(542.49,104.79) --
	(542.78,109.32) --
	(543.08,110.68) --
	(543.38,112.94) --
	(543.65,114.30) --
	(543.95,107.06) --
	(544.24,108.87) --
	(544.54,108.87) --
	(544.83,106.60) --
	(545.13,108.87) --
	(545.43,110.23) --
	(545.72,122.00) --
	(546.02,120.18) --
	(546.31,123.35) --
	(546.61,125.16) --
	(546.91,133.76) --
	(547.19,131.95) --
	(547.49,122.90) --
	(547.78,115.66) --
	(548.08,109.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.41, 63.06) --
	( 66.71, 63.06) --
	( 66.99, 63.07) --
	( 67.29, 63.07) --
	( 67.58, 63.07) --
	( 67.88, 63.08) --
	( 68.17, 63.08) --
	( 68.47, 63.08) --
	( 68.77, 63.09) --
	( 69.06, 63.09) --
	( 69.36, 63.09) --
	( 69.65, 63.09) --
	( 69.95, 63.10) --
	( 70.25, 63.10) --
	( 70.52, 63.10) --
	( 70.82, 63.11) --
	( 71.11, 63.11) --
	( 71.41, 63.11) --
	( 71.70, 63.12) --
	( 72.00, 63.12) --
	( 72.30, 63.12) --
	( 72.59, 63.13) --
	( 72.89, 63.13) --
	( 73.18, 63.13) --
	( 73.48, 63.14) --
	( 73.78, 63.14) --
	( 74.05, 63.14) --
	( 74.35, 63.15) --
	( 74.64, 63.15) --
	( 74.94, 63.15) --
	( 75.23, 63.16) --
	( 75.53, 63.16) --
	( 75.83, 63.16) --
	( 76.12, 63.17) --
	( 76.42, 63.17) --
	( 76.71, 63.17) --
	( 77.01, 63.18) --
	( 77.31, 63.18) --
	( 77.58, 63.18) --
	( 77.88, 63.19) --
	( 78.17, 63.19) --
	( 78.47, 63.19) --
	( 78.76, 63.20) --
	( 79.06, 63.20) --
	( 79.36, 63.20) --
	( 79.65, 63.21) --
	( 79.94, 63.21) --
	( 80.23, 63.21) --
	( 80.53, 63.22) --
	( 80.83, 63.22) --
	( 81.11, 63.22) --
	( 81.41, 63.23) --
	( 81.70, 63.23) --
	( 82.00, 63.23) --
	( 82.29, 63.24) --
	( 82.59, 63.24) --
	( 82.89, 63.24) --
	( 83.18, 63.25) --
	( 83.48, 63.25) --
	( 83.77, 63.25) --
	( 84.07, 63.26) --
	( 84.37, 63.26) --
	( 84.64, 63.26) --
	( 84.94, 63.27) --
	( 85.23, 63.27) --
	( 85.53, 63.27) --
	( 85.82, 63.28) --
	( 86.12, 63.28) --
	( 86.42, 63.28) --
	( 86.71, 63.29) --
	( 87.01, 63.29) --
	( 87.30, 63.29) --
	( 87.60, 63.30) --
	( 87.90, 63.30) --
	( 88.17, 63.30) --
	( 88.47, 63.31) --
	( 88.76, 63.31) --
	( 89.06, 63.31) --
	( 89.35, 63.32) --
	( 89.65, 63.32) --
	( 89.95, 63.32) --
	( 90.24, 63.33) --
	( 90.54, 63.33) --
	( 90.83, 63.33) --
	( 91.13, 63.34) --
	( 91.43, 63.34) --
	( 91.70, 63.34) --
	( 92.00, 63.35) --
	( 92.29, 63.35) --
	( 92.59, 63.35) --
	( 92.88, 63.36) --
	( 93.18, 63.36) --
	( 93.48, 63.36) --
	( 93.77, 63.37) --
	( 94.07, 63.37) --
	( 94.36, 63.37) --
	( 94.66, 63.38) --
	( 94.96, 63.38) --
	( 95.24, 63.38) --
	( 95.54, 63.39) --
	( 95.83, 63.39) --
	( 96.13, 63.39) --
	( 96.42, 63.40) --
	( 96.72, 63.40) --
	( 97.02, 63.40) --
	( 97.31, 63.41) --
	( 97.61, 63.41) --
	( 97.90, 63.41) --
	( 98.20, 63.42) --
	( 98.50, 63.42) --
	( 98.77, 63.42) --
	( 99.07, 63.43) --
	( 99.36, 63.43) --
	( 99.66, 63.43) --
	( 99.95, 63.44) --
	(100.25, 63.44) --
	(100.55, 63.44) --
	(100.84, 63.45) --
	(101.14, 63.45) --
	(101.43, 63.45) --
	(101.73, 63.46) --
	(102.02, 63.46) --
	(102.30, 63.46) --
	(102.60, 63.47) --
	(102.89, 63.47) --
	(103.18, 63.47) --
	(103.47, 63.48) --
	(103.77, 63.48) --
	(104.07, 63.48) --
	(104.36, 63.49) --
	(104.66, 63.49) --
	(104.95, 63.49) --
	(105.25, 63.50) --
	(105.55, 63.50) --
	(105.82, 63.50) --
	(106.12, 63.51) --
	(106.41, 63.51) --
	(106.71, 63.51) --
	(107.00, 63.52) --
	(107.30, 63.52) --
	(107.60, 63.52) --
	(107.89, 63.53) --
	(108.19, 63.53) --
	(108.48, 63.53) --
	(108.78, 63.54) --
	(109.08, 63.54) --
	(109.36, 63.54) --
	(109.66, 63.55) --
	(109.95, 63.55) --
	(110.25, 63.55) --
	(110.54, 63.56) --
	(110.84, 63.56) --
	(111.14, 63.56) --
	(111.43, 63.57) --
	(111.73, 63.57) --
	(112.02, 63.57) --
	(112.32, 63.58) --
	(112.62, 63.58) --
	(112.89, 63.58) --
	(113.19, 63.59) --
	(113.48, 63.59) --
	(113.78, 63.59) --
	(114.07, 63.60) --
	(114.37, 63.60) --
	(114.67, 63.60) --
	(114.96, 63.61) --
	(115.26, 63.61) --
	(115.55, 63.61) --
	(115.85, 63.62) --
	(116.15, 63.62) --
	(116.42, 63.62) --
	(116.72, 63.63) --
	(117.01, 63.63) --
	(117.31, 63.63) --
	(117.60, 63.64) --
	(117.90, 63.64) --
	(118.20, 63.64) --
	(118.49, 63.65) --
	(118.79, 63.65) --
	(119.08, 63.65) --
	(119.38, 63.66) --
	(119.68, 63.66) --
	(119.95, 63.66) --
	(120.25, 63.67) --
	(120.54, 63.67) --
	(120.84, 63.67) --
	(121.13, 63.68) --
	(121.43, 63.68) --
	(121.73, 63.68) --
	(122.02, 63.69) --
	(122.32, 63.69) --
	(122.61, 63.69) --
	(122.91, 63.70) --
	(123.21, 63.70) --
	(123.49, 63.70) --
	(123.79, 63.71) --
	(124.08, 63.71) --
	(124.38, 63.71) --
	(124.67, 63.72) --
	(124.96, 63.72) --
	(125.26, 63.72) --
	(125.55, 63.73) --
	(125.85, 63.73) --
	(126.14, 63.73) --
	(126.44, 63.74) --
	(126.74, 63.74) --
	(127.01, 63.74) --
	(127.31, 63.75) --
	(127.60, 63.75) --
	(127.90, 63.75) --
	(128.19, 63.76) --
	(128.49, 63.76) --
	(128.79, 63.76) --
	(129.08, 63.77) --
	(129.38, 63.77) --
	(129.67, 63.77) --
	(129.97, 63.78) --
	(130.27, 63.78) --
	(130.54, 63.78) --
	(130.84, 63.79) --
	(131.13, 63.79) --
	(131.43, 63.79) --
	(131.72, 63.80) --
	(132.02, 63.80) --
	(132.32, 63.80) --
	(132.61, 63.81) --
	(132.91, 63.81) --
	(133.20, 63.81) --
	(133.50, 63.82) --
	(133.80, 63.82) --
	(134.07, 63.82) --
	(134.37, 63.83) --
	(134.66, 63.83) --
	(134.96, 63.83) --
	(135.25, 63.84) --
	(135.55, 63.84) --
	(135.85, 63.84) --
	(136.14, 63.85) --
	(136.44, 63.85) --
	(136.73, 63.85) --
	(137.03, 63.86) --
	(137.33, 63.86) --
	(137.60, 63.86) --
	(137.90, 63.86) --
	(138.19, 63.87) --
	(138.49, 63.87) --
	(138.78, 63.87) --
	(139.08, 63.88) --
	(139.38, 63.88) --
	(139.67, 63.88) --
	(139.97, 63.89) --
	(140.26, 63.89) --
	(140.56, 63.89) --
	(140.86, 63.90) --
	(141.13, 63.90) --
	(141.43, 63.81) --
	(141.72, 63.71) --
	(142.02, 63.62) --
	(142.31, 63.53) --
	(142.61, 63.43) --
	(142.91, 63.34) --
	(143.20, 63.25) --
	(143.50, 63.15) --
	(143.79, 63.06) --
	(144.09, 62.97) --
	(144.39, 62.87) --
	(144.66, 62.78) --
	(144.96, 62.69) --
	(145.25, 62.59) --
	(145.55, 62.50) --
	(145.84, 62.41) --
	(146.14, 62.31) --
	(146.44, 62.22) --
	(146.73, 62.12) --
	(147.03, 62.03) --
	(147.32, 61.94) --
	(147.61, 61.84) --
	(147.91, 61.75) --
	(148.19, 61.66) --
	(148.49, 61.56) --
	(148.78, 61.47) --
	(149.07, 61.38) --
	(149.36, 61.28) --
	(149.66, 61.19) --
	(149.96, 61.10) --
	(150.25, 61.00) --
	(150.55, 60.91) --
	(150.84, 60.82) --
	(151.14, 60.72) --
	(151.44, 60.63) --
	(151.72, 60.54) --
	(152.02, 60.44) --
	(152.31, 60.35) --
	(152.61, 60.25) --
	(152.90, 60.16) --
	(153.20, 60.07) --
	(153.50, 59.97) --
	(153.79, 59.88) --
	(154.09, 59.79) --
	(154.38, 59.69) --
	(154.68, 59.60) --
	(154.98, 59.51) --
	(155.25, 59.41) --
	(155.55, 59.32) --
	(155.84, 59.23) --
	(156.14, 59.13) --
	(156.43, 59.04) --
	(156.73, 58.95) --
	(157.03, 58.85) --
	(157.32, 58.76) --
	(157.62, 58.67) --
	(157.91, 58.57) --
	(158.21, 58.48) --
	(158.51, 58.38) --
	(158.78, 58.29) --
	(159.08, 58.20) --
	(159.37, 58.10) --
	(159.67, 58.01) --
	(159.96, 57.92) --
	(160.26, 57.82) --
	(160.56, 57.73) --
	(160.85, 57.64) --
	(161.15, 57.54) --
	(161.44, 57.45) --
	(161.74, 57.36) --
	(162.04, 57.26) --
	(162.31, 57.17) --
	(162.61, 57.08) --
	(162.90, 56.98) --
	(163.20, 56.89) --
	(163.49, 56.80) --
	(163.79, 56.70) --
	(164.09, 56.61) --
	(164.38, 56.51) --
	(164.68, 56.42) --
	(164.97, 56.33) --
	(165.27, 56.23) --
	(165.57, 56.14) --
	(165.85, 56.05) --
	(166.15, 55.95) --
	(166.44, 55.86) --
	(166.74, 55.77) --
	(167.03, 55.67) --
	(167.33, 55.58) --
	(167.63, 55.49) --
	(167.92, 55.39) --
	(168.22, 55.30) --
	(168.51, 55.21) --
	(168.81, 55.11) --
	(169.11, 55.02) --
	(169.38, 54.93) --
	(169.68, 54.83) --
	(169.97, 54.74) --
	(170.27, 54.64) --
	(170.56, 54.55) --
	(170.85, 54.46) --
	(171.15, 54.36) --
	(171.44, 54.27) --
	(171.74, 54.18) --
	(172.03, 54.08) --
	(172.33, 53.99) --
	(172.63, 53.90) --
	(172.90, 53.80) --
	(173.20, 53.71) --
	(173.49, 53.62) --
	(173.79, 53.52) --
	(174.08, 53.43) --
	(174.38, 53.34) --
	(174.68, 53.24) --
	(174.97, 53.15) --
	(175.27, 53.05) --
	(175.56, 52.96) --
	(175.86, 53.13) --
	(176.16, 53.30) --
	(176.43, 53.47) --
	(176.73, 53.65) --
	(177.02, 53.82) --
	(177.32, 53.99) --
	(177.61, 54.16) --
	(177.91, 54.33) --
	(178.21, 54.50) --
	(178.50, 54.67) --
	(178.80, 54.84) --
	(179.09, 55.01) --
	(179.39, 55.19) --
	(179.69, 55.36) --
	(179.97, 55.53) --
	(180.27, 55.70) --
	(180.56, 55.87) --
	(180.86, 56.04) --
	(181.15, 56.21) --
	(181.45, 56.38) --
	(181.75, 56.55) --
	(182.04, 56.73) --
	(182.34, 56.90) --
	(182.63, 57.07) --
	(182.93, 57.24) --
	(183.23, 57.41) --
	(183.50, 57.58) --
	(183.80, 57.75) --
	(184.09, 57.92) --
	(184.39, 58.09) --
	(184.68, 58.27) --
	(184.98, 58.44) --
	(185.28, 58.61) --
	(185.57, 58.78) --
	(185.87, 58.95) --
	(186.16, 59.12) --
	(186.46, 59.29) --
	(186.76, 59.46) --
	(187.03, 59.63) --
	(187.33, 59.81) --
	(187.62, 59.98) --
	(187.92, 60.15) --
	(188.21, 60.32) --
	(188.51, 60.49) --
	(188.81, 60.66) --
	(189.10, 60.83) --
	(189.40, 61.00) --
	(189.69, 61.17) --
	(189.99, 61.35) --
	(190.29, 61.52) --
	(190.56, 61.69) --
	(190.86, 61.86) --
	(191.15, 62.03) --
	(191.45, 62.20) --
	(191.74, 62.37) --
	(192.04, 62.38) --
	(192.34, 62.40) --
	(192.63, 62.41) --
	(192.92, 62.42) --
	(193.21, 62.43) --
	(193.51, 62.44) --
	(193.81, 62.46) --
	(194.09, 62.47) --
	(194.39, 62.48) --
	(194.68, 62.49) --
	(194.98, 62.50) --
	(195.27, 62.52) --
	(195.57, 62.53) --
	(195.87, 62.54) --
	(196.16, 62.55) --
	(196.46, 62.56) --
	(196.75, 62.57) --
	(197.05, 62.59) --
	(197.35, 62.60) --
	(197.62, 62.61) --
	(197.92, 62.62) --
	(198.21, 62.63) --
	(198.51, 62.65) --
	(198.80, 62.66) --
	(199.10, 62.67) --
	(199.40, 62.68) --
	(199.69, 62.69) --
	(199.99, 62.71) --
	(200.28, 62.72) --
	(200.58, 62.73) --
	(200.88, 62.74) --
	(201.15, 62.75) --
	(201.45, 62.77) --
	(201.74, 62.78) --
	(202.04, 62.79) --
	(202.33, 62.80) --
	(202.63, 62.81) --
	(202.93, 62.82) --
	(203.22, 62.84) --
	(203.52, 62.85) --
	(203.81, 62.86) --
	(204.11, 62.87) --
	(204.41, 62.88) --
	(204.68, 62.90) --
	(204.98, 62.91) --
	(205.27, 62.92) --
	(205.57, 62.93) --
	(205.86, 62.94) --
	(206.16, 62.96) --
	(206.46, 62.97) --
	(206.75, 62.98) --
	(207.05, 62.99) --
	(207.34, 63.00) --
	(207.64, 63.01) --
	(207.94, 63.03) --
	(208.22, 63.04) --
	(208.52, 63.05) --
	(208.81, 63.06) --
	(209.11, 63.07) --
	(209.40, 63.09) --
	(209.70, 63.10) --
	(210.00, 63.11) --
	(210.29, 63.12) --
	(210.59, 63.13) --
	(210.88, 63.15) --
	(211.18, 63.16) --
	(211.48, 63.17) --
	(211.75, 63.18) --
	(212.05, 63.19) --
	(212.34, 63.21) --
	(212.64, 63.22) --
	(212.93, 63.23) --
	(213.23, 63.24) --
	(213.53, 63.25) --
	(213.82, 63.26) --
	(214.12, 63.28) --
	(214.41, 63.29) --
	(214.71, 63.30) --
	(215.00, 63.31) --
	(215.28, 63.32) --
	(215.58, 63.34) --
	(215.87, 63.35) --
	(216.16, 63.36) --
	(216.45, 63.37) --
	(216.75, 63.38) --
	(217.05, 63.40) --
	(217.34, 63.41) --
	(217.64, 63.42) --
	(217.93, 63.43) --
	(218.23, 63.44) --
	(218.53, 63.45) --
	(218.80, 63.47) --
	(219.10, 63.48) --
	(219.39, 63.49) --
	(219.69, 63.50) --
	(219.98, 63.51) --
	(220.28, 63.53) --
	(220.58, 63.54) --
	(220.87, 63.55) --
	(221.17, 63.56) --
	(221.46, 63.57) --
	(221.76, 63.59) --
	(222.06, 63.60) --
	(222.34, 63.61) --
	(222.64, 63.62) --
	(222.93, 63.63) --
	(223.23, 63.64) --
	(223.52, 63.66) --
	(223.82, 63.67) --
	(224.12, 63.68) --
	(224.41, 63.69) --
	(224.71, 63.70) --
	(225.00, 63.72) --
	(225.30, 63.73) --
	(225.60, 63.74) --
	(225.87, 63.75) --
	(226.17, 63.76) --
	(226.46, 63.78) --
	(226.76, 63.79) --
	(227.05, 63.80) --
	(227.35, 63.81) --
	(227.65, 63.82) --
	(227.94, 63.84) --
	(228.24, 63.85) --
	(228.53, 63.86) --
	(228.83, 63.87) --
	(229.13, 63.88) --
	(229.40, 63.89) --
	(229.70, 63.91) --
	(229.99, 63.92) --
	(230.29, 63.93) --
	(230.58, 63.94) --
	(230.88, 63.95) --
	(231.18, 63.97) --
	(231.47, 63.98) --
	(231.77, 63.99) --
	(232.06, 64.00) --
	(232.36, 64.01) --
	(232.66, 64.03) --
	(232.93, 64.04) --
	(233.23, 64.05) --
	(233.52, 64.06) --
	(233.82, 64.07) --
	(234.11, 64.08) --
	(234.41, 64.10) --
	(234.71, 64.11) --
	(235.00, 64.12) --
	(235.30, 64.13) --
	(235.59, 64.14) --
	(235.89, 64.16) --
	(236.19, 64.17) --
	(236.47, 64.18) --
	(236.77, 64.19) --
	(237.06, 64.20) --
	(237.36, 64.22) --
	(237.65, 64.23) --
	(237.94, 64.24) --
	(238.24, 64.25) --
	(238.53, 64.26) --
	(238.83, 64.28) --
	(239.12, 64.29) --
	(239.42, 64.30) --
	(239.72, 64.31) --
	(239.99, 64.32) --
	(240.29, 64.33) --
	(240.58, 64.35) --
	(240.88, 64.36) --
	(241.17, 64.37) --
	(241.47, 64.38) --
	(241.77, 64.39) --
	(242.06, 64.41) --
	(242.36, 64.42) --
	(242.65, 64.43) --
	(242.95, 64.44) --
	(243.25, 64.45) --
	(243.52, 64.47) --
	(243.82, 64.48) --
	(244.11, 64.49) --
	(244.41, 64.50) --
	(244.70, 64.51) --
	(245.00, 64.52) --
	(245.30, 64.54) --
	(245.59, 64.55) --
	(245.89, 64.56) --
	(246.18, 64.57) --
	(246.48, 64.58) --
	(246.78, 64.60) --
	(247.05, 64.61) --
	(247.35, 64.62) --
	(247.64, 64.63) --
	(247.94, 64.64) --
	(248.23, 64.66) --
	(248.53, 64.67) --
	(248.83, 64.68) --
	(249.12, 64.69) --
	(249.42, 64.70) --
	(249.71, 64.71) --
	(250.01, 64.73) --
	(250.31, 64.74) --
	(250.59, 64.75) --
	(250.89, 64.76) --
	(251.18, 64.77) --
	(251.48, 64.79) --
	(251.77, 64.80) --
	(252.07, 64.81) --
	(252.37, 64.82) --
	(252.66, 64.83) --
	(252.96, 64.85) --
	(253.25, 64.86) --
	(253.55, 64.87) --
	(253.85, 64.88) --
	(254.12, 64.89) --
	(254.42, 64.91) --
	(254.71, 64.92) --
	(255.01, 64.93) --
	(255.30, 64.94) --
	(255.60, 64.95) --
	(255.90, 64.96) --
	(256.19, 64.98) --
	(256.49, 64.99) --
	(256.78, 65.00) --
	(257.08, 65.01) --
	(257.38, 65.02) --
	(257.65, 65.04) --
	(257.95, 65.05) --
	(258.24, 65.06) --
	(258.54, 65.07) --
	(258.83, 65.08) --
	(259.13, 65.10) --
	(259.43, 65.11) --
	(259.72, 65.12) --
	(260.01, 65.13) --
	(260.30, 65.14) --
	(260.60, 65.15) --
	(260.90, 65.17) --
	(261.18, 65.18) --
	(261.47, 65.19) --
	(261.76, 65.20) --
	(262.06, 65.21) --
	(262.35, 65.39) --
	(262.65, 65.57) --
	(262.95, 65.75) --
	(263.24, 65.93) --
	(263.54, 66.11) --
	(263.83, 66.29) --
	(264.13, 66.47) --
	(264.43, 66.65) --
	(264.71, 66.83) --
	(265.01, 67.01) --
	(265.30, 67.19) --
	(265.60, 67.37) --
	(265.89, 67.55) --
	(266.19, 67.73) --
	(266.49, 67.91) --
	(266.78, 68.09) --
	(267.08, 68.27) --
	(267.37, 68.45) --
	(267.67, 68.63) --
	(267.97, 68.81) --
	(268.24, 68.99) --
	(268.54, 69.17) --
	(268.83, 69.35) --
	(269.13, 69.53) --
	(269.42, 69.70) --
	(269.72, 69.88) --
	(270.02, 70.06) --
	(270.31, 70.24) --
	(270.61, 70.42) --
	(270.90, 70.60) --
	(271.20, 70.78) --
	(271.50, 70.96) --
	(271.77, 71.14) --
	(272.07, 71.32) --
	(272.36, 71.50) --
	(272.66, 71.68) --
	(272.95, 71.86) --
	(273.25, 72.04) --
	(273.55, 72.22) --
	(273.84, 72.40) --
	(274.14, 72.58) --
	(274.43, 72.76) --
	(274.73, 72.94) --
	(275.03, 73.12) --
	(275.30, 73.30) --
	(275.60, 73.48) --
	(275.89, 73.66) --
	(276.19, 73.84) --
	(276.48, 74.02) --
	(276.78, 74.20) --
	(277.08, 74.38) --
	(277.37, 74.55) --
	(277.67, 74.73) --
	(277.96, 74.91) --
	(278.26, 75.09) --
	(278.56, 75.27) --
	(278.84, 75.45) --
	(279.14, 75.63) --
	(279.43, 75.81) --
	(279.73, 75.99) --
	(280.02, 76.17) --
	(280.32, 76.35) --
	(280.62, 76.53) --
	(280.91, 76.71) --
	(281.21, 76.89) --
	(281.50, 77.07) --
	(281.80, 77.25) --
	(282.09, 77.43) --
	(282.37, 77.61) --
	(282.67, 77.79) --
	(282.96, 77.97) --
	(283.25, 78.15) --
	(283.54, 78.33) --
	(283.84, 78.51) --
	(284.14, 78.69) --
	(284.43, 78.87) --
	(284.73, 79.05) --
	(285.02, 79.22) --
	(285.32, 79.40) --
	(285.62, 79.58) --
	(285.89, 79.76) --
	(286.19, 79.94) --
	(286.48, 80.12) --
	(286.78, 80.30) --
	(287.07, 80.48) --
	(287.37, 80.66) --
	(287.67, 80.84) --
	(287.96, 81.02) --
	(288.26, 81.20) --
	(288.55, 81.38) --
	(288.85, 81.56) --
	(289.15, 81.74) --
	(289.42, 81.92) --
	(289.72, 82.10) --
	(290.01, 82.28) --
	(290.31, 82.46) --
	(290.60, 82.64) --
	(290.90, 82.82) --
	(291.20, 83.00) --
	(291.49, 83.18) --
	(291.79, 83.36) --
	(292.08, 83.54) --
	(292.38, 83.72) --
	(292.68, 83.90) --
	(292.96, 84.07) --
	(293.26, 84.25) --
	(293.55, 83.78) --
	(293.85, 83.31) --
	(294.14, 82.84) --
	(294.44, 82.36) --
	(294.74, 81.89) --
	(295.03, 81.42) --
	(295.33, 80.95) --
	(295.62, 80.48) --
	(295.92, 80.00) --
	(296.22, 79.53) --
	(296.49, 79.06) --
	(296.79, 78.59) --
	(297.08, 78.11) --
	(297.38, 77.64) --
	(297.67, 77.17) --
	(297.97, 76.70) --
	(298.27, 76.22) --
	(298.56, 75.75) --
	(298.86, 75.28) --
	(299.15, 74.81) --
	(299.45, 74.33) --
	(299.75, 73.86) --
	(300.02, 73.39) --
	(300.32, 72.92) --
	(300.61, 72.45) --
	(300.91, 71.97) --
	(301.20, 71.50) --
	(301.50, 71.03) --
	(301.80, 70.56) --
	(302.09, 70.08) --
	(302.39, 69.61) --
	(302.68, 69.14) --
	(302.98, 69.16) --
	(303.28, 69.18) --
	(303.55, 69.20) --
	(303.85, 69.22) --
	(304.14, 69.24) --
	(304.44, 69.26) --
	(304.73, 69.28) --
	(305.03, 69.30) --
	(305.32, 69.32) --
	(305.61, 69.34) --
	(305.91, 69.36) --
	(306.20, 69.38) --
	(306.50, 69.40) --
	(306.80, 69.42) --
	(307.08, 69.44) --
	(307.38, 69.46) --
	(307.67, 69.48) --
	(307.97, 69.50) --
	(308.26, 69.52) --
	(308.56, 69.54) --
	(308.86, 69.55) --
	(309.15, 69.57) --
	(309.45, 69.59) --
	(309.74, 69.61) --
	(310.04, 69.63) --
	(310.34, 69.65) --
	(310.61, 69.67) --
	(310.91, 69.69) --
	(311.20, 69.71) --
	(311.50, 69.73) --
	(311.79, 69.75) --
	(312.09, 69.77) --
	(312.39, 69.79) --
	(312.68, 69.81) --
	(312.98, 69.83) --
	(313.27, 69.85) --
	(313.57, 69.87) --
	(313.87, 69.89) --
	(314.14, 69.91) --
	(314.44, 69.93) --
	(314.73, 69.95) --
	(315.03, 69.97) --
	(315.32, 69.99) --
	(315.62, 70.01) --
	(315.92, 70.03) --
	(316.21, 70.05) --
	(316.51, 70.07) --
	(316.80, 70.09) --
	(317.10, 70.11) --
	(317.40, 70.13) --
	(317.67, 70.15) --
	(317.97, 70.17) --
	(318.26, 70.19) --
	(318.56, 70.21) --
	(318.85, 70.23) --
	(319.15, 70.25) --
	(319.45, 70.27) --
	(319.74, 70.29) --
	(320.04, 70.31) --
	(320.33, 70.33) --
	(320.63, 70.35) --
	(320.93, 70.37) --
	(321.21, 70.39) --
	(321.51, 70.41) --
	(321.80, 70.43) --
	(322.10, 70.45) --
	(322.39, 70.47) --
	(322.69, 70.49) --
	(322.99, 70.51) --
	(323.28, 70.53) --
	(323.58, 70.55) --
	(323.87, 70.57) --
	(324.17, 70.59) --
	(324.47, 70.61) --
	(324.74, 70.63) --
	(325.04, 70.65) --
	(325.33, 70.67) --
	(325.63, 70.69) --
	(325.92, 70.71) --
	(326.22, 70.72) --
	(326.52, 70.74) --
	(326.81, 70.76) --
	(327.10, 70.78) --
	(327.39, 70.80) --
	(327.69, 70.82) --
	(327.99, 70.84) --
	(328.27, 70.86) --
	(328.56, 70.88) --
	(328.85, 70.90) --
	(329.15, 70.92) --
	(329.44, 70.94) --
	(329.74, 70.96) --
	(330.04, 70.98) --
	(330.33, 71.00) --
	(330.63, 71.02) --
	(330.92, 71.04) --
	(331.22, 71.06) --
	(331.52, 71.08) --
	(331.79, 71.10) --
	(332.09, 71.12) --
	(332.38, 71.14) --
	(332.68, 71.16) --
	(332.97, 71.18) --
	(333.27, 71.20) --
	(333.57, 71.22) --
	(333.86, 71.24) --
	(334.16, 71.26) --
	(334.45, 71.28) --
	(334.75, 71.30) --
	(335.05, 71.32) --
	(335.33, 71.34) --
	(335.63, 71.36) --
	(335.92, 71.38) --
	(336.22, 71.40) --
	(336.51, 71.42) --
	(336.81, 71.44) --
	(337.11, 71.46) --
	(337.40, 71.48) --
	(337.70, 71.50) --
	(337.99, 71.52) --
	(338.29, 71.54) --
	(338.59, 71.56) --
	(338.86, 71.58) --
	(339.16, 71.60) --
	(339.45, 71.62) --
	(339.75, 71.64) --
	(340.04, 71.66) --
	(340.34, 71.68) --
	(340.64, 71.70) --
	(340.93, 71.72) --
	(341.23, 71.74) --
	(341.52, 71.76) --
	(341.82, 71.78) --
	(342.12, 71.80) --
	(342.39, 71.82) --
	(342.69, 71.84) --
	(342.98, 71.86) --
	(343.28, 71.87) --
	(343.57, 71.89) --
	(343.87, 71.91) --
	(344.17, 71.93) --
	(344.46, 71.95) --
	(344.76, 71.97) --
	(345.05, 71.99) --
	(345.35, 72.01) --
	(345.65, 72.03) --
	(345.92, 72.05) --
	(346.22, 72.07) --
	(346.51, 72.09) --
	(346.81, 72.11) --
	(347.10, 72.13) --
	(347.40, 72.15) --
	(347.70, 72.17) --
	(347.99, 72.19) --
	(348.29, 72.21) --
	(348.58, 72.23) --
	(348.88, 72.25) --
	(349.18, 72.27) --
	(349.46, 72.29) --
	(349.76, 72.31) --
	(350.05, 72.33) --
	(350.34, 72.35) --
	(350.63, 72.37) --
	(350.93, 72.39) --
	(351.23, 72.41) --
	(351.52, 72.43) --
	(351.82, 72.45) --
	(352.11, 72.47) --
	(352.41, 72.49) --
	(352.71, 72.51) --
	(352.98, 72.53) --
	(353.28, 72.55) --
	(353.57, 72.57) --
	(353.87, 72.59) --
	(354.16, 72.61) --
	(354.46, 72.63) --
	(354.76, 72.65) --
	(355.05, 72.67) --
	(355.35, 72.69) --
	(355.64, 72.71) --
	(355.94, 72.73) --
	(356.24, 72.75) --
	(356.51, 72.77) --
	(356.81, 72.79) --
	(357.10, 72.81) --
	(357.40, 72.83) --
	(357.69, 72.85) --
	(357.99, 72.87) --
	(358.29, 72.89) --
	(358.58, 72.91) --
	(358.88, 72.93) --
	(359.17, 72.95) --
	(359.47, 72.97) --
	(359.77, 72.99) --
	(360.04, 73.01) --
	(360.34, 73.03) --
	(360.63, 73.04) --
	(360.93, 73.06) --
	(361.22, 73.08) --
	(361.52, 73.10) --
	(361.82, 73.12) --
	(362.11, 73.14) --
	(362.41, 73.16) --
	(362.70, 73.18) --
	(363.00, 73.20) --
	(363.30, 73.22) --
	(363.58, 73.24) --
	(363.88, 73.26) --
	(364.17, 73.28) --
	(364.47, 73.30) --
	(364.76, 73.32) --
	(365.06, 73.34) --
	(365.36, 73.36) --
	(365.65, 73.38) --
	(365.95, 73.40) --
	(366.24, 73.42) --
	(366.54, 73.44) --
	(366.84, 73.46) --
	(367.11, 73.48) --
	(367.41, 73.50) --
	(367.70, 73.52) --
	(368.00, 73.54) --
	(368.29, 73.56) --
	(368.59, 73.58) --
	(368.89, 73.60) --
	(369.18, 73.62) --
	(369.48, 73.64) --
	(369.77, 73.66) --
	(370.07, 73.68) --
	(370.37, 73.70) --
	(370.64, 73.72) --
	(370.94, 73.74) --
	(371.23, 73.76) --
	(371.53, 73.78) --
	(371.82, 73.80) --
	(372.12, 73.82) --
	(372.41, 73.84) --
	(372.70, 73.86) --
	(373.00, 73.88) --
	(373.29, 73.90) --
	(373.59, 73.92) --
	(373.89, 73.94) --
	(374.16, 73.96) --
	(374.46, 73.98) --
	(374.75, 74.00) --
	(375.05, 74.02) --
	(375.34, 74.04) --
	(375.64, 74.06) --
	(375.94, 74.08) --
	(376.23, 74.10) --
	(376.53, 74.12) --
	(376.82, 74.14) --
	(377.12, 74.16) --
	(377.42, 74.18) --
	(377.70, 74.20) --
	(378.00, 74.21) --
	(378.29, 74.23) --
	(378.59, 74.25) --
	(378.88, 74.27) --
	(379.18, 74.29) --
	(379.48, 74.31) --
	(379.77, 74.33) --
	(380.07, 74.35) --
	(380.36, 74.37) --
	(380.66, 74.39) --
	(380.96, 74.41) --
	(381.23, 74.43) --
	(381.53, 74.45) --
	(381.82, 74.47) --
	(382.12, 74.49) --
	(382.41, 74.51) --
	(382.71, 74.53) --
	(383.01, 74.55) --
	(383.30, 74.57) --
	(383.60, 74.59) --
	(383.89, 74.61) --
	(384.19, 74.63) --
	(384.49, 74.65) --
	(384.76, 74.67) --
	(385.06, 74.69) --
	(385.35, 74.71) --
	(385.65, 74.73) --
	(385.94, 74.75) --
	(386.24, 74.77) --
	(386.54, 74.79) --
	(386.83, 74.81) --
	(387.13, 74.83) --
	(387.42, 74.85) --
	(387.72, 74.87) --
	(388.02, 74.89) --
	(388.29, 74.91) --
	(388.59, 74.93) --
	(388.88, 74.95) --
	(389.18, 74.97) --
	(389.47, 74.99) --
	(389.77, 75.01) --
	(390.07, 75.03) --
	(390.36, 75.05) --
	(390.66, 75.07) --
	(390.95, 75.09) --
	(391.25, 75.11) --
	(391.55, 75.13) --
	(391.83, 75.15) --
	(392.13, 75.17) --
	(392.42, 75.19) --
	(392.72, 75.21) --
	(393.01, 75.23) --
	(393.31, 75.25) --
	(393.61, 75.27) --
	(393.90, 75.29) --
	(394.19, 75.31) --
	(394.49, 75.33) --
	(394.78, 75.35) --
	(395.08, 75.37) --
	(395.36, 75.38) --
	(395.65, 75.40) --
	(395.94, 75.42) --
	(396.24, 75.44) --
	(396.53, 75.46) --
	(396.83, 75.48) --
	(397.13, 75.50) --
	(397.42, 75.52) --
	(397.72, 75.54) --
	(398.01, 75.56) --
	(398.31, 75.58) --
	(398.61, 75.60) --
	(398.88, 75.62) --
	(399.18, 75.64) --
	(399.47, 75.66) --
	(399.77, 75.68) --
	(400.06, 75.70) --
	(400.36, 75.72) --
	(400.66, 75.74) --
	(400.95, 75.76) --
	(401.25, 75.78) --
	(401.54, 75.80) --
	(401.84, 75.82) --
	(402.14, 75.84) --
	(402.41, 75.86) --
	(402.71, 75.88) --
	(403.00, 75.90) --
	(403.30, 75.92) --
	(403.59, 75.94) --
	(403.89, 75.96) --
	(404.19, 75.98) --
	(404.48, 76.00) --
	(404.78, 76.02) --
	(405.07, 76.04) --
	(405.37, 76.06) --
	(405.67, 76.08) --
	(405.95, 76.10) --
	(406.25, 76.12) --
	(406.54, 76.14) --
	(406.84, 76.16) --
	(407.13, 76.23) --
	(407.43, 76.30) --
	(407.73, 76.36) --
	(408.02, 76.43) --
	(408.32, 76.50) --
	(408.61, 76.57) --
	(408.91, 76.64) --
	(409.21, 76.71) --
	(409.48, 76.78) --
	(409.78, 76.85) --
	(410.07, 76.91) --
	(410.37, 76.98) --
	(410.66, 77.05) --
	(410.96, 77.12) --
	(411.26, 77.19) --
	(411.55, 77.26) --
	(411.85, 77.33) --
	(412.14, 77.40) --
	(412.44, 77.46) --
	(412.74, 77.53) --
	(413.01, 77.60) --
	(413.31, 77.67) --
	(413.60, 77.74) --
	(413.90, 77.81) --
	(414.19, 77.88) --
	(414.49, 77.94) --
	(414.79, 78.01) --
	(415.08, 78.08) --
	(415.38, 78.15) --
	(415.67, 78.22) --
	(415.97, 78.29) --
	(416.27, 78.36) --
	(416.54, 78.43) --
	(416.84, 78.49) --
	(417.13, 78.56) --
	(417.43, 78.63) --
	(417.72, 78.70) --
	(418.01, 78.77) --
	(418.31, 78.84) --
	(418.60, 78.91) --
	(418.90, 78.98) --
	(419.19, 79.04) --
	(419.49, 79.11) --
	(419.79, 79.18) --
	(420.07, 79.25) --
	(420.37, 79.32) --
	(420.66, 79.39) --
	(420.96, 79.46) --
	(421.25, 79.53) --
	(421.55, 79.59) --
	(421.85, 79.66) --
	(422.14, 79.73) --
	(422.44, 79.80) --
	(422.73, 79.87) --
	(423.03, 79.94) --
	(423.33, 80.01) --
	(423.60, 80.08) --
	(423.90, 80.14) --
	(424.19, 80.21) --
	(424.49, 80.28) --
	(424.78, 80.35) --
	(425.08, 80.42) --
	(425.38, 80.49) --
	(425.67, 80.56) --
	(425.97, 80.62) --
	(426.26, 80.69) --
	(426.56, 80.76) --
	(426.86, 80.83) --
	(427.13, 80.90) --
	(427.43, 80.97) --
	(427.72, 81.04) --
	(428.02, 81.11) --
	(428.31, 81.17) --
	(428.61, 81.24) --
	(428.91, 81.31) --
	(429.20, 81.38) --
	(429.50, 81.45) --
	(429.79, 81.52) --
	(430.09, 81.59) --
	(430.39, 81.66) --
	(430.66, 81.72) --
	(430.96, 81.79) --
	(431.25, 81.86) --
	(431.55, 81.93) --
	(431.84, 82.00) --
	(432.14, 82.07) --
	(432.44, 82.14) --
	(432.73, 82.21) --
	(433.03, 82.27) --
	(433.32, 82.34) --
	(433.62, 82.41) --
	(433.92, 82.48) --
	(434.20, 82.55) --
	(434.50, 82.62) --
	(434.79, 82.69) --
	(435.09, 82.76) --
	(435.38, 82.82) --
	(435.68, 82.89) --
	(435.98, 82.96) --
	(436.27, 83.03) --
	(436.57, 83.10) --
	(436.86, 83.17) --
	(437.16, 83.24) --
	(437.46, 83.30) --
	(437.73, 83.37) --
	(438.03, 83.44) --
	(438.32, 83.51) --
	(438.62, 83.58) --
	(438.91, 83.65) --
	(439.21, 83.72) --
	(439.50, 83.79) --
	(439.79, 83.85) --
	(440.09, 83.92) --
	(440.38, 83.99) --
	(440.68, 84.06) --
	(440.98, 84.13) --
	(441.25, 84.20) --
	(441.55, 84.27) --
	(441.84, 84.34) --
	(442.14, 84.40) --
	(442.43, 84.47) --
	(442.73, 84.54) --
	(443.03, 84.61) --
	(443.32, 84.68) --
	(443.62, 84.75) --
	(443.91, 84.82) --
	(444.21, 84.89) --
	(444.51, 84.95) --
	(444.78, 85.02) --
	(445.08, 85.09) --
	(445.37, 85.16) --
	(445.67, 85.23) --
	(445.96, 85.30) --
	(446.26, 85.37) --
	(446.56, 85.44) --
	(446.85, 85.50) --
	(447.15, 85.57) --
	(447.44, 85.64) --
	(447.74, 85.71) --
	(448.04, 85.78) --
	(448.32, 85.85) --
	(448.62, 85.92) --
	(448.91, 85.98) --
	(449.21, 86.05) --
	(449.50, 86.12) --
	(449.80, 86.19) --
	(450.10, 86.26) --
	(450.39, 86.33) --
	(450.69, 86.40) --
	(450.98, 86.47) --
	(451.28, 86.53) --
	(451.58, 86.60) --
	(451.85, 86.67) --
	(452.15, 86.74) --
	(452.44, 86.81) --
	(452.74, 86.88) --
	(453.03, 86.95) --
	(453.33, 87.02) --
	(453.63, 87.08) --
	(453.92, 87.15) --
	(454.22, 87.22) --
	(454.51, 87.29) --
	(454.81, 87.36) --
	(455.11, 87.43) --
	(455.38, 87.50) --
	(455.68, 87.57) --
	(455.97, 87.63) --
	(456.27, 87.70) --
	(456.56, 87.77) --
	(456.86, 87.84) --
	(457.16, 87.91) --
	(457.45, 87.98) --
	(457.75, 88.05) --
	(458.04, 88.12) --
	(458.34, 88.18) --
	(458.64, 88.25) --
	(458.91, 88.32) --
	(459.21, 88.39) --
	(459.50, 88.46) --
	(459.80, 88.53) --
	(460.09, 88.60) --
	(460.39, 88.66) --
	(460.69, 88.73) --
	(460.98, 88.80) --
	(461.28, 88.87) --
	(461.57, 88.94) --
	(461.87, 89.01) --
	(462.16, 89.08) --
	(462.45, 89.15) --
	(462.74, 89.21) --
	(463.03, 89.28) --
	(463.33, 89.35) --
	(463.62, 89.42) --
	(463.92, 89.49) --
	(464.22, 89.56) --
	(464.51, 89.63) --
	(464.81, 89.70) --
	(465.10, 89.76) --
	(465.40, 89.83) --
	(465.70, 89.90) --
	(465.97, 89.97) --
	(466.27, 90.04) --
	(466.56, 90.11) --
	(466.86, 90.18) --
	(467.15, 90.25) --
	(467.45, 90.31) --
	(467.75, 90.38) --
	(468.04, 90.45) --
	(468.34, 90.52) --
	(468.63, 90.59) --
	(468.93, 90.66) --
	(469.23, 90.73) --
	(469.50, 90.80) --
	(469.80, 90.86) --
	(470.09, 90.93) --
	(470.39, 91.00) --
	(470.68, 91.07) --
	(470.98, 91.14) --
	(471.28, 91.21) --
	(471.57, 91.28) --
	(471.87, 91.34) --
	(472.16, 91.41) --
	(472.46, 91.48) --
	(472.76, 91.55) --
	(473.03, 91.62) --
	(473.33, 91.69) --
	(473.62, 91.76) --
	(473.92, 91.83) --
	(474.21, 91.89) --
	(474.51, 91.96) --
	(474.81, 92.03) --
	(475.10, 92.10) --
	(475.40, 92.17) --
	(475.69, 92.24) --
	(475.99, 92.31) --
	(476.29, 92.38) --
	(476.57, 92.44) --
	(476.87, 92.51) --
	(477.16, 92.58) --
	(477.46, 92.65) --
	(477.75, 92.72) --
	(478.05, 92.79) --
	(478.35, 92.86) --
	(478.64, 92.93) --
	(478.94, 92.99) --
	(479.23, 93.06) --
	(479.53, 93.13) --
	(479.83, 93.20) --
	(480.10, 93.27) --
	(480.40, 93.34) --
	(480.69, 93.41) --
	(480.99, 93.47) --
	(481.28, 93.54) --
	(481.58, 93.61) --
	(481.88, 93.68) --
	(482.17, 93.75) --
	(482.47, 93.82) --
	(482.76, 93.89) --
	(483.06, 93.96) --
	(483.36, 94.02) --
	(483.63, 94.09) --
	(483.93, 94.16) --
	(484.22, 94.23) --
	(484.52, 94.30) --
	(484.81, 94.37) --
	(485.10, 94.44) --
	(485.40, 94.51) --
	(485.69, 94.57) --
	(485.99, 94.64) --
	(486.28, 94.71) --
	(486.58, 94.78) --
	(486.88, 94.85) --
	(487.15, 94.92) --
	(487.45, 94.99) --
	(487.74, 95.06) --
	(488.04, 95.12) --
	(488.33, 95.19) --
	(488.63, 95.26) --
	(488.93, 95.33) --
	(489.22, 95.40) --
	(489.52, 95.47) --
	(489.81, 95.54) --
	(490.11, 95.61) --
	(490.41, 95.67) --
	(490.69, 95.74) --
	(490.99, 95.81) --
	(491.28, 95.88) --
	(491.58, 95.95) --
	(491.87, 96.02) --
	(492.17, 96.09) --
	(492.47, 96.15) --
	(492.76, 96.22) --
	(493.06, 96.29) --
	(493.35, 96.36) --
	(493.65, 96.43) --
	(493.95, 96.50) --
	(494.22, 96.57) --
	(494.52, 96.64) --
	(494.81, 96.70) --
	(495.11, 96.77) --
	(495.40, 96.84) --
	(495.70, 96.91) --
	(496.00, 96.98) --
	(496.29, 97.05) --
	(496.59, 97.12) --
	(496.88, 97.19) --
	(497.18, 97.25) --
	(497.48, 97.32) --
	(497.75, 97.39) --
	(498.05, 97.46) --
	(498.34, 97.53) --
	(498.64, 97.60) --
	(498.93, 97.67) --
	(499.23, 97.74) --
	(499.53, 97.80) --
	(499.82, 97.87) --
	(500.12, 97.94) --
	(500.41, 98.01) --
	(500.71, 98.08) --
	(501.01, 98.15) --
	(501.28, 98.22) --
	(501.58, 98.29) --
	(501.87, 98.35) --
	(502.17, 98.42) --
	(502.46, 98.49) --
	(502.76, 98.56) --
	(503.06, 98.63) --
	(503.35, 98.70) --
	(503.65, 98.77) --
	(503.94, 98.83) --
	(504.24, 98.90) --
	(504.54, 98.97) --
	(504.82, 99.04) --
	(505.12, 99.11) --
	(505.41, 99.18) --
	(505.71, 99.25) --
	(506.00, 99.32) --
	(506.30, 99.38) --
	(506.59, 99.45) --
	(506.88, 99.52) --
	(507.18, 99.59) --
	(507.47, 99.66) --
	(507.77, 99.73) --
	(508.07, 99.80) --
	(508.34, 99.87) --
	(508.64, 99.93) --
	(508.93,100.00) --
	(509.23,100.07) --
	(509.52,100.14) --
	(509.82,100.21) --
	(510.12,100.28) --
	(510.41,100.35) --
	(510.71,100.42) --
	(511.00,100.48) --
	(511.30,100.55) --
	(511.60,100.62) --
	(511.87,100.69) --
	(512.17,100.76) --
	(512.46,100.83) --
	(512.76,100.90) --
	(513.05,100.97) --
	(513.35,101.03) --
	(513.65,101.10) --
	(513.94,101.17) --
	(514.24,101.24) --
	(514.53,101.31) --
	(514.83,101.38) --
	(515.13,101.45) --
	(515.40,101.51) --
	(515.70,101.58) --
	(515.99,101.65) --
	(516.29,101.72) --
	(516.58,101.79) --
	(516.88,101.86) --
	(517.18,101.93) --
	(517.47,102.00) --
	(517.77,102.06) --
	(518.06,102.13) --
	(518.36,102.20) --
	(518.66,102.27) --
	(518.94,102.34) --
	(519.24,102.41) --
	(519.53,102.48) --
	(519.83,102.55) --
	(520.12,102.61) --
	(520.42,102.68) --
	(520.72,102.75) --
	(521.01,102.82) --
	(521.31,102.89) --
	(521.60,102.96) --
	(521.90,103.03) --
	(522.20,103.10) --
	(522.47,103.16) --
	(522.77,103.23) --
	(523.06,103.30) --
	(523.36,103.37) --
	(523.65,103.44) --
	(523.95,103.51) --
	(524.25,103.58) --
	(524.54,103.65) --
	(524.84,103.71) --
	(525.13,103.78) --
	(525.43,103.85) --
	(525.73,103.92) --
	(526.00,103.99) --
	(526.30,104.06) --
	(526.59,104.13) --
	(526.89,104.19) --
	(527.18,104.26) --
	(527.48,104.33) --
	(527.78,104.40) --
	(528.07,104.47) --
	(528.37,104.54) --
	(528.66,104.61) --
	(528.96,104.68) --
	(529.25,104.74) --
	(529.53,104.81) --
	(529.83,104.88) --
	(530.12,104.95) --
	(530.41,105.02) --
	(530.70,105.09) --
	(531.00,105.16) --
	(531.30,105.23) --
	(531.59,105.29) --
	(531.89,105.36) --
	(532.18,105.43) --
	(532.48,105.50) --
	(532.78,105.57) --
	(533.06,105.64) --
	(533.36,105.71) --
	(533.65,105.78) --
	(533.95,105.84) --
	(534.24,105.91) --
	(534.54,105.98) --
	(534.84,106.05) --
	(535.13,106.12) --
	(535.43,106.19) --
	(535.72,106.26) --
	(536.02,106.33) --
	(536.32,106.39) --
	(536.59,106.46) --
	(536.89,106.53) --
	(537.18,106.60) --
	(537.48,106.67) --
	(537.77,106.74) --
	(538.07,106.81) --
	(538.37,106.87) --
	(538.66,106.94) --
	(538.96,107.01) --
	(539.25,107.08) --
	(539.55,107.15) --
	(539.85,107.22) --
	(540.12,107.29) --
	(540.42,107.36) --
	(540.71,107.42) --
	(541.01,107.49) --
	(541.30,107.56) --
	(541.60,107.63) --
	(541.90,107.70) --
	(542.19,107.77) --
	(542.49,107.84) --
	(542.78,107.91) --
	(543.08,107.97) --
	(543.38,108.04) --
	(543.65,108.11) --
	(543.95,108.18) --
	(544.24,108.25) --
	(544.54,109.62) --
	(544.83,110.98) --
	(545.13,112.35) --
	(545.43,113.72) --
	(545.72,115.08) --
	(546.02,116.45) --
	(546.31,117.81) --
	(546.61,119.18) --
	(546.91,120.55) --
	(547.19,121.91) --
	(547.49,123.28) --
	(547.78,124.65) --
	(548.08,126.01);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.33, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 47.62) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 70.25) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93, 92.89) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 36.93,115.52) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 50.93) --
	( 42.33, 50.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 73.56) --
	( 42.33, 73.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33, 96.19) --
	( 42.33, 96.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.33,118.83) --
	( 42.33,118.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.41, 30.48) --
	( 66.41, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.03, 30.48) --
	(137.03, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.64, 30.48) --
	(207.64, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.26, 30.48) --
	(278.26, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.88, 30.48) --
	(348.88, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.49, 30.48) --
	(419.49, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.11, 30.48) --
	(490.11, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.73, 30.48) --
	(560.73, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 66.41, 21.46-5) {1880};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (137.03, 21.46-5) {1900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (207.64, 21.46-5) {1920};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (278.26, 21.46-5) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (348.88, 21.46-5) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (419.49, 21.46-5) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (490.11, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (560.73, 21.46-5) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (307.24,  8.40-8.40) {time};
\end{scope}
\end{tikzpicture}


==> tikz/temp_anomalies_residuals.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 47.13, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.13, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 53.92) --
	(572.16, 53.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13, 78.05) --
	(572.16, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,102.19) --
	(572.16,102.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,126.32) --
	(572.16,126.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 33.48) --
	(105.98,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.96, 33.48) --
	(175.96,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.93, 33.48) --
	(245.93,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.91, 33.48) --
	(315.91,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.89, 33.48) --
	(385.89,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.87, 33.48) --
	(455.87,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.85, 33.48) --
	(525.85,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 41.86) --
	(572.16, 41.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 65.99) --
	(572.16, 65.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13, 90.12) --
	(572.16, 90.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13,114.25) --
	(572.16,114.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.13,138.39) --
	(572.16,138.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.99, 33.48) --
	( 70.99,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.97, 33.48) --
	(140.97,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.94, 33.48) --
	(210.94,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.92, 33.48) --
	(280.92,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (350.90, 33.48) --
	(350.90,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (420.88, 33.48) --
	(420.88,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (490.86, 33.48) --
	(490.86,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (560.83, 33.48) --
	(560.83,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 83.56) --
	( 71.29, 93.20) --
	( 71.57, 95.13) --
	( 71.86, 85.47) --
	( 72.15, 98.97) --
	( 72.45, 84.49) --
	( 72.74, 89.31) --
	( 73.03,104.74) --
	( 73.33, 96.05) --
	( 73.62, 97.01) --
	( 73.91, 94.10) --
	( 74.20, 92.17) --
	( 74.50,103.74) --
	( 74.79, 98.91) --
	( 75.06,113.38) --
	( 75.36,109.51) --
	( 75.65,108.54) --
	( 75.94, 85.37) --
	( 76.23,106.60) --
	( 76.53,110.45) --
	( 76.83,103.69) --
	( 77.11, 94.03) --
	( 77.41, 87.26) --
	( 77.70, 97.87) --
	( 77.99,122.00) --
	( 78.29,121.03) --
	( 78.56,114.26) --
	( 78.86, 93.02) --
	( 79.14, 95.91) --
	( 79.44, 88.18) --
	( 79.73,102.65) --
	( 80.03,116.16) --
	( 80.32,111.32) --
	( 80.61, 91.04) --
	( 80.91, 92.00) --
	( 81.19, 88.13) --
	( 81.49, 80.41) --
	( 81.79, 71.71) --
	( 82.06, 95.84) --
	( 82.35, 89.07) --
	( 82.64, 88.10) --
	( 82.94,101.61) --
	( 83.22,104.50) --
	( 83.52, 99.66) --
	( 83.82, 94.83) --
	( 84.11,101.58) --
	( 84.40, 92.88) --
	( 84.69, 94.81) --
	( 84.99, 94.80) --
	( 85.28,101.55) --
	( 85.56, 79.34) --
	( 85.86, 77.40) --
	( 86.15, 82.22) --
	( 86.44, 75.46) --
	( 86.73, 79.31) --
	( 87.03, 87.99) --
	( 87.32, 89.92) --
	( 87.61, 90.87) --
	( 87.91, 83.15) --
	( 88.20, 84.10) --
	( 88.49, 50.31) --
	( 88.79, 84.09) --
	( 89.06, 89.87) --
	( 89.36, 69.60) --
	( 89.64, 72.48) --
	( 89.94, 63.79) --
	( 90.23, 85.02) --
	( 90.52, 85.98) --
	( 90.82, 93.69) --
	( 91.11, 94.65) --
	( 91.41, 90.78) --
	( 91.69,107.19) --
	( 91.99, 72.43) --
	( 92.29, 68.56) --
	( 92.56, 72.41) --
	( 92.85, 83.99) --
	( 93.14, 85.91) --
	( 93.44, 74.32) --
	( 93.72, 96.52) --
	( 94.02, 81.07) --
	( 94.32, 93.61) --
	( 94.61, 87.81) --
	( 94.90, 86.84) --
	( 95.19, 87.79) --
	( 95.49, 48.21) --
	( 95.78, 65.58) --
	( 96.05, 81.98) --
	( 96.35, 76.18) --
	( 96.64, 80.04) --
	( 96.93, 92.58) --
	( 97.22, 93.54) --
	( 97.52, 85.81) --
	( 97.81, 92.56) --
	( 98.10, 80.97) --
	( 98.40, 86.75) --
	( 98.69, 76.13) --
	( 98.98, 70.33) --
	( 99.28, 71.29) --
	( 99.56, 66.45) --
	( 99.85, 84.79) --
	(100.14, 90.57) --
	(100.44, 92.49) --
	(100.73,103.11) --
	(101.02,101.17) --
	(101.32,104.06) --
	(101.61,112.74) --
	(101.90,110.80) --
	(102.19, 99.21) --
	(102.49, 92.44) --
	(102.79,125.26) --
	(103.05,115.60) --
	(103.35,115.59) --
	(103.64,108.83) --
	(103.94,100.13) --
	(104.22,106.88) --
	(104.52, 94.33) --
	(104.82, 94.32) --
	(105.10, 90.45) --
	(105.40, 82.72) --
	(105.69, 81.75) --
	(105.99, 65.33) --
	(106.28, 66.29) --
	(106.55, 72.07) --
	(106.85, 74.96) --
	(107.14, 65.30) --
	(107.43, 85.57) --
	(107.72, 83.63) --
	(108.02, 76.87) --
	(108.31, 76.86) --
	(108.60, 89.40) --
	(108.90, 75.88) --
	(109.19, 82.63) --
	(109.48, 67.18) --
	(109.78, 65.24) --
	(110.05, 97.09) --
	(110.34, 87.43) --
	(110.63, 95.14) --
	(110.93, 90.31) --
	(111.22, 90.30) --
	(111.51, 91.26) --
	(111.81, 98.98) --
	(112.10, 89.31) --
	(112.39, 75.79) --
	(112.68,110.54) --
	(112.98, 86.40) --
	(113.28, 97.01) --
	(113.55, 76.73) --
	(113.85, 77.69) --
	(114.14, 87.33) --
	(114.44, 92.15) --
	(114.72, 84.42) --
	(115.02, 92.14) --
	(115.32, 87.31) --
	(115.60, 95.99) --
	(115.90, 63.16) --
	(116.19, 83.42) --
	(116.49, 45.77) --
	(116.78, 62.17) --
	(117.05, 88.23) --
	(117.35, 79.53) --
	(117.63, 77.60) --
	(117.93, 89.17) --
	(118.22, 98.82) --
	(118.52, 88.19) --
	(118.81, 93.98) --
	(119.10, 95.90) --
	(119.40, 94.93) --
	(119.68, 75.62) --
	(119.98, 58.23) --
	(120.28, 80.43) --
	(120.55, 91.04) --
	(120.84, 70.76) --
	(121.13, 82.34) --
	(121.43, 69.78) --
	(121.72, 80.39) --
	(122.01, 84.25) --
	(122.31, 90.03) --
	(122.60, 95.82) --
	(122.89, 87.12) --
	(123.18, 90.01) --
	(123.48, 68.77) --
	(123.78, 69.73) --
	(124.04, 83.23) --
	(124.34, 89.02) --
	(124.63, 89.01) --
	(124.92, 87.07) --
	(125.21, 94.79) --
	(125.51, 95.75) --
	(125.81,109.25) --
	(126.09,101.52) --
	(126.39, 95.73) --
	(126.68, 99.58) --
	(126.97, 88.95) --
	(127.27, 96.67) --
	(127.55, 82.18) --
	(127.85, 80.24) --
	(128.13, 91.82) --
	(128.43, 98.57) --
	(128.72,105.32) --
	(129.02,102.42) --
	(129.31,107.24) --
	(129.60,114.95) --
	(129.90, 95.64) --
	(130.18, 99.49) --
	(130.48, 88.87) --
	(130.78, 92.72) --
	(131.05, 99.47) --
	(131.34,110.08) --
	(131.63,111.04) --
	(131.93, 99.45) --
	(132.21,106.20) --
	(132.51,108.13) --
	(132.81,107.15) --
	(133.10,102.32) --
	(133.39, 94.59) --
	(133.68, 86.86) --
	(133.98,105.19) --
	(134.27, 80.09) --
	(134.54, 56.91) --
	(134.84, 78.14) --
	(135.13, 76.21) --
	(135.42, 90.68) --
	(135.71, 89.71) --
	(136.01, 88.73) --
	(136.31, 92.59) --
	(136.59, 81.00) --
	(136.89, 76.16) --
	(137.18, 90.64) --
	(137.47, 93.53) --
	(137.77, 72.28) --
	(138.04, 78.07) --
	(138.34, 90.61) --
	(138.62, 91.57) --
	(138.92, 86.73) --
	(139.21, 98.31) --
	(139.50,106.03) --
	(139.80,109.88) --
	(140.09,110.84) --
	(140.39,123.38) --
	(140.67, 85.73) --
	(140.97, 73.17) --
	(141.27,104.05) --
	(141.54,112.73) --
	(141.83, 96.32) --
	(142.12,105.00) --
	(142.42, 96.30) --
	(142.70,103.05) --
	(143.00,107.87) --
	(143.30,112.69) --
	(143.59,119.44) --
	(143.88, 98.20) --
	(144.17, 97.22) --
	(144.47, 84.67) --
	(144.76,105.90) --
	(145.03,115.54) --
	(145.33,106.09) --
	(145.62, 94.71) --
	(145.91,101.66) --
	(146.20,103.79) --
	(146.50,100.13) --
	(146.79, 96.47) --
	(147.08, 84.12) --
	(147.38, 95.90) --
	(147.67, 84.52) --
	(147.96, 95.34) --
	(148.26,110.01) --
	(148.53, 85.12) --
	(148.83, 86.28) --
	(149.11, 83.58) --
	(149.41, 81.85) --
	(149.70, 89.77) --
	(149.99, 87.08) --
	(150.29, 94.03) --
	(150.58, 89.41) --
	(150.88, 79.95) --
	(151.16, 71.47) --
	(151.46, 89.04) --
	(151.76,110.48) --
	(152.03, 93.30) --
	(152.32, 77.09) --
	(152.61, 76.32) --
	(152.91, 73.63) --
	(153.19, 87.34) --
	(153.49, 74.99) --
	(153.79, 76.16) --
	(154.08, 77.32) --
	(154.37, 80.42) --
	(154.66, 71.93) --
	(154.96, 56.68) --
	(155.25, 66.53) --
	(155.53, 74.46) --
	(155.83, 69.83) --
	(156.12, 70.03) --
	(156.41, 71.19) --
	(156.70, 73.32) --
	(157.00, 77.38) --
	(157.29, 74.69) --
	(157.58, 86.47) --
	(157.88,104.05) --
	(158.17, 91.70) --
	(158.46, 84.17) --
	(158.76, 64.10) --
	(159.03, 97.12) --
	(159.33, 84.77) --
	(159.61, 88.83) --
	(159.91, 90.96) --
	(160.20, 97.92) --
	(160.49,101.98) --
	(160.79,107.97) --
	(161.08, 98.52) --
	(161.38,113.20) --
	(161.66,101.81) --
	(161.96, 93.32) --
	(162.26, 91.59) --
	(162.52,108.20) --
	(162.82,119.98) --
	(163.11,103.77) --
	(163.41,103.01) --
	(163.69, 99.35) --
	(163.99,106.30) --
	(164.29, 99.74) --
	(164.57,105.74) --
	(164.87, 87.59) --
	(165.16,107.10) --
	(165.46, 83.17) --
	(165.75, 75.64) --
	(166.02,102.87) --
	(166.32, 87.63) --
	(166.61, 81.07) --
	(166.90, 84.16) --
	(167.19, 92.09) --
	(167.49, 90.35) --
	(167.78, 95.38) --
	(168.07,103.30) --
	(168.37, 77.44) --
	(168.66, 78.60) --
	(168.95, 82.66) --
	(169.25, 93.48) --
	(169.53, 71.48) --
	(169.82, 83.26) --
	(170.11, 89.25) --
	(170.41, 90.42) --
	(170.70, 94.48) --
	(170.99, 85.02) --
	(171.29, 96.81) --
	(171.58, 87.35) --
	(171.87, 80.80) --
	(172.16, 81.96) --
	(172.46, 61.89) --
	(172.76, 84.29) --
	(173.02, 79.66) --
	(173.32, 73.11) --
	(173.61, 79.10) --
	(173.91, 81.23) --
	(174.19, 90.11) --
	(174.49,101.90) --
	(174.79, 95.34) --
	(175.07, 94.57) --
	(175.37,101.53) --
	(175.66, 79.53) --
	(175.96, 90.35) --
	(176.25, 91.51) --
	(176.52, 85.92) --
	(176.82, 95.77) --
	(177.10,100.80) --
	(177.40, 97.13) --
	(177.69,103.13) --
	(177.99,100.43) --
	(178.28, 97.73) --
	(178.57, 96.97) --
	(178.87, 79.79) --
	(179.15, 67.44) --
	(179.45, 72.87) --
	(179.75, 76.36) --
	(180.02, 73.10) --
	(180.31, 79.50) --
	(180.60, 82.99) --
	(180.90, 87.45) --
	(181.19, 92.88) --
	(181.48, 89.62) --
	(181.78, 94.08) --
	(182.07,105.30) --
	(182.36,110.73) --
	(182.65,106.50) --
	(182.95,103.24) --
	(183.25,114.46) --
	(183.52, 91.89) --
	(183.82,107.94) --
	(184.11,109.50) --
	(184.40,103.35) --
	(184.69, 87.54) --
	(184.99, 76.55) --
	(185.29, 81.01) --
	(185.57, 72.93) --
	(185.87, 89.94) --
	(186.16, 84.75) --
	(186.45, 85.35) --
	(186.75, 83.05) --
	(187.02, 82.69) --
	(187.32, 89.08) --
	(187.60, 80.03) --
	(187.90, 78.70) --
	(188.19, 88.95) --
	(188.49, 90.51) --
	(188.78, 89.18) --
	(189.07, 87.85) --
	(189.37,104.87) --
	(189.65,118.98) --
	(189.95,122.48) --
	(190.25,106.67) --
	(190.52, 97.61) --
	(190.81, 93.39) --
	(191.10, 99.78) --
	(191.40, 96.52) --
	(191.68, 95.19) --
	(191.98,104.48) --
	(192.28,105.08) --
	(192.57,112.43) --
	(192.86, 96.63) --
	(193.15,107.84) --
	(193.45, 98.79) --
	(193.74,114.84) --
	(194.01,104.82) --
	(194.31,122.79) --
	(194.60,111.81) --
	(194.89,100.83) --
	(195.18,112.05) --
	(195.48, 98.51) --
	(195.78,102.34) --
	(196.06, 92.66) --
	(196.36,100.36) --
	(196.65, 89.72) --
	(196.94, 95.48) --
	(197.24, 94.49) --
	(197.52, 82.88) --
	(197.82, 89.62) --
	(198.10, 88.63) --
	(198.40, 73.16) --
	(198.69, 81.82) --
	(198.98, 88.55) --
	(199.28, 86.59) --
	(199.57, 87.53) --
	(199.87, 73.03) --
	(200.15, 38.25) --
	(200.45, 68.15) --
	(200.75, 60.40) --
	(201.02, 67.14) --
	(201.31, 75.80) --
	(201.60, 67.08) --
	(201.90, 74.78) --
	(202.18, 92.13) --
	(202.48, 88.25) --
	(202.78, 95.94) --
	(203.07, 79.51) --
	(203.36, 87.20) --
	(203.65, 43.74) --
	(203.95, 70.74) --
	(204.24, 84.23) --
	(204.51, 94.83) --
	(204.81, 74.53) --
	(205.10, 77.40) --
	(205.39, 86.06) --
	(205.68, 94.72) --
	(205.98, 87.94) --
	(206.27, 99.50) --
	(206.56,109.13) --
	(206.86, 97.52) --
	(207.15, 84.94) --
	(207.44, 94.57) --
	(207.74, 91.65) --
	(208.01, 87.76) --
	(208.31, 94.50) --
	(208.59, 94.47) --
	(208.89, 86.72) --
	(209.18, 92.49) --
	(209.47, 94.39) --
	(209.77, 95.33) --
	(210.06, 98.20) --
	(210.36, 83.70) --
	(210.64, 78.85) --
	(210.94, 99.09) --
	(211.24, 90.38) --
	(211.51,106.77) --
	(211.81, 87.43) --
	(212.10, 88.37) --
	(212.40, 80.63) --
	(212.68, 82.53) --
	(212.98, 84.44) --
	(213.28, 94.06) --
	(213.56, 85.35) --
	(213.86, 80.50) --
	(214.15, 67.93) --
	(214.45,108.44) --
	(214.74, 92.01) --
	(215.01, 85.22) --
	(215.31, 77.48) --
	(215.60, 77.45) --
	(215.89, 82.25) --
	(216.18, 97.67) --
	(216.48, 89.92) --
	(216.77, 95.69) --
	(217.06,106.28) --
	(217.36, 96.61) --
	(217.65, 94.65) --
	(217.94, 81.11) --
	(218.24, 71.43) --
	(218.51,100.37) --
	(218.80, 91.65) --
	(219.09, 79.08) --
	(219.39, 80.98) --
	(219.68, 87.71) --
	(219.97, 82.86) --
	(220.27, 84.77) --
	(220.56, 80.88) --
	(220.85, 96.30) --
	(221.14, 96.28) --
	(221.44, 87.56) --
	(221.74, 76.92) --
	(222.00, 81.72) --
	(222.30, 75.90) --
	(222.59, 79.74) --
	(222.89, 89.37) --
	(223.17, 84.51) --
	(223.47, 84.49) --
	(223.77, 85.43) --
	(224.05,100.85) --
	(224.35,115.30) --
	(224.64,107.56) --
	(224.94, 90.15) --
	(225.23, 86.27) --
	(225.51, 99.76) --
	(225.81, 78.49) --
	(226.09, 93.91) --
	(226.39, 85.20) --
	(226.68, 87.11) --
	(226.98, 78.39) --
	(227.27, 82.23) --
	(227.56, 77.38) --
	(227.86, 88.94) --
	(228.14, 71.53) --
	(228.44, 80.20) --
	(228.74, 79.21) --
	(229.01, 89.80) --
	(229.30, 87.84) --
	(229.59, 82.03) --
	(229.89, 79.10) --
	(230.18, 82.94) --
	(230.47, 93.53) --
	(230.77, 98.34) --
	(231.06, 94.45) --
	(231.35,114.69) --
	(231.64,120.46) --
	(231.94,131.05) --
	(232.24,118.48) --
	(232.50,123.28) --
	(232.80, 97.19) --
	(233.09, 87.51) --
	(233.38, 87.49) --
	(233.67, 91.32) --
	(233.97,100.95) --
	(234.27,100.93) --
	(234.55, 99.94) --
	(234.85,103.77) --
	(235.14, 81.54) --
	(235.43, 83.45) --
	(235.73, 91.15) --
	(236.00, 73.75) --
	(236.30, 80.48) --
	(236.58, 86.24) --
	(236.88, 84.29) --
	(237.17, 95.85) --
	(237.47, 91.96) --
	(237.76,105.45) --
	(238.05,110.25) --
	(238.35,106.36) --
	(238.63, 75.45) --
	(238.93,108.24) --
	(239.23, 99.53) --
	(239.51, 83.09) --
	(239.80, 82.10) --
	(240.09, 82.08) --
	(240.39, 70.47) --
	(240.67, 89.75) --
	(240.97, 85.86) --
	(241.27, 90.67) --
	(241.56, 91.61) --
	(241.85,100.27) --
	(242.14, 90.59) --
	(242.44, 64.50) --
	(242.73, 53.86) --
	(243.00, 76.03) --
	(243.30, 69.25) --
	(243.59, 72.12) --
	(243.88, 68.23) --
	(244.17, 77.86) --
	(244.47, 81.70) --
	(244.77, 86.50) --
	(245.05, 95.16) --
	(245.35, 95.14) --
	(245.64, 58.43) --
	(245.93, 81.57) --
	(246.23, 86.37) --
	(246.50,100.83) --
	(246.80, 84.39) --
	(247.08, 85.33) --
	(247.38, 91.10) --
	(247.67, 93.97) --
	(247.97, 99.74) --
	(248.26, 98.74) --
	(248.55,101.62) --
	(248.85,122.83) --
	(249.13,101.56) --
	(249.43, 99.61) --
	(249.73, 89.93) --
	(250.00,103.42) --
	(250.29, 89.88) --
	(250.58, 87.92) --
	(250.88,103.34) --
	(251.16,110.07) --
	(251.46,108.12) --
	(251.76,102.30) --
	(252.05,108.07) --
	(252.34, 98.39) --
	(252.63, 99.33) --
	(252.93,122.47) --
	(253.22, 92.52) --
	(253.50, 89.60) --
	(253.80,101.16) --
	(254.09, 86.65) --
	(254.38, 79.87) --
	(254.67, 85.64) --
	(254.97, 85.61) --
	(255.26, 96.21) --
	(255.55, 99.08) --
	(255.85, 82.64) --
	(256.14, 86.48) --
	(256.43, 77.76) --
	(256.73, 78.70) --
	(257.00, 81.57) --
	(257.30, 85.41) --
	(257.58, 84.42) --
	(257.88, 77.64) --
	(258.17, 89.19) --
	(258.46, 86.27) --
	(258.76, 82.39) --
	(259.05, 85.26) --
	(259.35, 77.51) --
	(259.63, 63.00) --
	(259.93, 83.25) --
	(260.23,104.46) --
	(260.50, 80.30) --
	(260.79, 81.24) --
	(261.08, 97.63) --
	(261.38, 94.71) --
	(261.66, 97.58) --
	(261.96, 97.55) --
	(262.26, 92.70) --
	(262.55, 97.50) --
	(262.84,107.13) --
	(263.13,100.35) --
	(263.43, 71.36) --
	(263.72,118.64) --
	(263.99, 94.48) --
	(264.29, 74.18) --
	(264.58, 82.85) --
	(264.87, 85.72) --
	(265.16, 89.19) --
	(265.46, 90.74) --
	(265.75, 90.36) --
	(266.04, 98.66) --
	(266.34, 78.97) --
	(266.63, 85.35) --
	(266.92, 77.24) --
	(267.22, 67.21) --
	(267.50, 80.34) --
	(267.79, 84.78) --
	(268.08, 88.26) --
	(268.38, 84.98) --
	(268.67, 97.15) --
	(268.96, 90.97) --
	(269.26, 97.35) --
	(269.55, 98.89) --
	(269.84, 96.58) --
	(270.13, 98.13) --
	(270.43, 92.92) --
	(270.73,106.05) --
	(270.99, 83.46) --
	(271.29, 84.05) --
	(271.58, 93.32) --
	(271.88, 91.97) --
	(272.16, 94.48) --
	(272.46,100.85) --
	(272.76,111.09) --
	(273.04,105.88) --
	(273.34,106.46) --
	(273.63, 86.77) --
	(273.93, 97.97) --
	(274.22, 92.76) --
	(274.49,101.07) --
	(274.79, 99.72) --
	(275.08, 87.75) --
	(275.37, 77.72) --
	(275.66, 86.02) --
	(275.96, 89.50) --
	(276.25, 96.84) --
	(276.54,104.18) --
	(276.84, 94.14) --
	(277.13, 68.66) --
	(277.42, 79.86) --
	(277.72, 80.45) --
	(277.99, 71.37) --
	(278.28, 78.71) --
	(278.57, 83.16) --
	(278.87, 81.81) --
	(279.16, 83.36) --
	(279.45, 83.94) --
	(279.75, 88.38) --
	(280.04, 85.10) --
	(280.33, 93.41) --
	(280.62,125.85) --
	(280.92, 73.34) --
	(281.22, 92.26) --
	(281.49, 96.70) --
	(281.79,101.15) --
	(282.08, 91.11) --
	(282.37, 89.76) --
	(282.66, 94.21) --
	(282.96, 85.13) --
	(283.26, 95.37) --
	(283.54, 91.13) --
	(283.84, 94.60) --
	(284.13,100.98) --
	(284.42, 93.84) --
	(284.72,103.11) --
	(284.99, 86.31) --
	(285.29, 90.76) --
	(285.57, 90.37) --
	(285.87, 84.20) --
	(286.16, 95.40) --
	(286.46, 93.09) --
	(286.75, 81.12) --
	(287.04,102.94) --
	(287.34, 90.01) --
	(287.62, 91.55) --
	(287.92,104.69) --
	(288.22, 83.07) --
	(288.49, 87.51) --
	(288.78, 89.06) --
	(289.07, 89.64) --
	(289.37, 85.39) --
	(289.66, 77.29) --
	(289.95, 72.08) --
	(290.25, 74.59) --
	(290.54, 80.97) --
	(290.83, 86.38) --
	(291.12, 85.99) --
	(291.42, 73.06) --
	(291.72, 93.91) --
	(291.98, 74.22) --
	(292.28, 85.43) --
	(292.57, 81.18) --
	(292.86, 71.15) --
	(293.15, 84.28) --
	(293.45, 73.28) --
	(293.75, 80.61) --
	(294.03, 99.54) --
	(294.33, 94.33) --
	(294.62, 95.88) --
	(294.91,109.01) --
	(295.21, 98.97) --
	(295.49,100.52) --
	(295.79, 92.41) --
	(296.07, 93.42) --
	(296.37, 91.53) --
	(296.66, 92.54) --
	(296.96, 93.55) --
	(297.25,102.28) --
	(297.54,100.39) --
	(297.84, 86.92) --
	(298.12, 82.13) --
	(298.42, 89.90) --
	(298.72, 81.25) --
	(298.99, 89.01) --
	(299.28,102.57) --
	(299.57, 91.03) --
	(299.87, 84.31) --
	(300.15, 90.15) --
	(300.45,107.56) --
	(300.75,105.68) --
	(301.04,106.68) --
	(301.33, 95.14) --
	(301.62, 78.77) --
	(301.92,102.95) --
	(302.21, 94.30) --
	(302.48, 90.48) --
	(302.78,102.11) --
	(303.07, 89.60) --
	(303.36, 77.10) --
	(303.65, 85.82) --
	(303.95, 86.83) --
	(304.25, 94.60) --
	(304.53, 91.74) --
	(304.83, 96.61) --
	(305.12, 72.52) --
	(305.41, 89.85) --
	(305.71, 93.67) --
	(305.98,105.21) --
	(306.28,103.24) --
	(306.56, 93.55) --
	(306.86, 98.33) --
	(307.15, 93.46) --
	(307.44, 91.49) --
	(307.74, 85.65) --
	(308.03,104.92) --
	(308.33, 98.12) --
	(308.61, 83.60) --
	(308.91,103.83) --
	(309.21, 87.37) --
	(309.49, 76.71) --
	(309.78, 90.19) --
	(310.07,105.59) --
	(310.37, 93.00) --
	(310.65, 86.20) --
	(310.95, 89.05) --
	(311.25, 88.04) --
	(311.54, 91.86) --
	(311.83, 89.89) --
	(312.12, 78.26) --
	(312.42,107.18) --
	(312.71, 83.97) --
	(312.98, 97.44) --
	(313.28, 91.61) --
	(313.57, 90.60) --
	(313.86, 76.08) --
	(314.15, 85.69) --
	(314.45, 90.47) --
	(314.74, 89.47) --
	(315.03, 95.22) --
	(315.33, 90.35) --
	(315.62, 82.58) --
	(315.91, 70.96) --
	(316.21, 72.84) --
	(316.48, 91.14) --
	(316.78, 78.55) --
	(317.06, 87.20) --
	(317.36, 91.98) --
	(317.65, 89.04) --
	(317.94, 81.28) --
	(318.24, 87.99) --
	(318.53, 79.26) --
	(318.83, 63.78) --
	(319.11, 79.18) --
	(319.41, 64.66) --
	(319.71, 55.93) --
	(319.97, 79.05) --
	(320.27, 87.70) --
	(320.56, 95.38) --
	(320.86, 92.44) --
	(321.14, 98.19) --
	(321.44,102.97) --
	(321.74,103.90) --
	(322.02,103.85) --
	(322.32, 96.09) --
	(322.61,112.46) --
	(322.91,112.41) --
	(323.20,109.48) --
	(323.48, 88.20) --
	(323.78, 97.81) --
	(324.07, 91.01) --
	(324.36, 92.90) --
	(324.65,101.54) --
	(324.95,103.43) --
	(325.24,104.35) --
	(325.53, 93.69) --
	(325.83, 81.10) --
	(326.12, 94.57) --
	(326.41,104.18) --
	(326.71,111.87) --
	(326.98,107.00) --
	(327.27,114.68) --
	(327.56,104.98) --
	(327.86,103.01) --
	(328.15, 98.14) --
	(328.44,103.89) --
	(328.74,101.92) --
	(329.03,100.91) --
	(329.32, 91.21) --
	(329.61, 99.86) --
	(329.91, 69.89) --
	(330.21, 86.26) --
	(330.47, 84.29) --
	(330.77, 79.42) --
	(331.06, 77.44) --
	(331.36, 81.26) --
	(331.64, 80.26) --
	(331.94, 83.11) --
	(332.24, 88.86) --
	(332.52, 95.57) --
	(332.82,104.22) --
	(333.11, 79.08) --
	(333.41,107.03) --
	(333.70, 75.13) --
	(333.97, 61.58) --
	(334.27, 74.08) --
	(334.55, 75.97) --
	(334.85, 88.48) --
	(335.14, 88.44) --
	(335.44,100.94) --
	(335.73, 81.59) --
	(336.02, 90.24) --
	(336.32, 68.00) --
	(336.61, 64.09) --
	(336.90, 79.50) --
	(337.20, 71.73) --
	(337.48, 73.62) --
	(337.77, 67.78) --
	(338.06, 67.74) --
	(338.36, 81.21) --
	(338.65, 83.10) --
	(338.94, 69.55) --
	(339.24, 76.26) --
	(339.53, 71.39) --
	(339.82, 80.04) --
	(340.11, 85.79) --
	(340.41, 81.88) --
	(340.71, 88.60) --
	(340.97, 87.59) --
	(341.27, 92.38) --
	(341.56,101.99) --
	(341.85,109.67) --
	(342.14, 95.14) --
	(342.44,107.65) --
	(342.74,100.85) --
	(343.02, 94.05) --
	(343.32, 99.80) --
	(343.61,109.41) --
	(343.90,130.61) --
	(344.20,116.09) --
	(344.47,101.56) --
	(344.77, 95.73) --
	(345.05,101.48) --
	(345.35, 87.92) --
	(345.64, 97.53) --
	(345.94, 87.84) --
	(346.23, 89.73) --
	(346.52, 96.44) --
	(346.82, 95.43) --
	(347.10, 93.46) --
	(347.40, 99.21) --
	(347.70,102.06) --
	(347.97,112.64) --
	(348.26,108.74) --
	(348.55, 99.04) --
	(348.85, 95.14) --
	(349.14, 98.96) --
	(349.43, 92.16) --
	(349.73, 88.25) --
	(350.02, 84.35) --
	(350.31, 84.31) --
	(350.60, 91.02) --
	(350.90, 90.98) --
	(351.19,105.42) --
	(351.47, 58.07) --
	(351.77, 77.34) --
	(352.06, 85.02) --
	(352.35, 93.66) --
	(352.64, 90.73) --
	(352.94, 92.61) --
	(353.24, 96.43) --
	(353.52,100.25) --
	(353.82, 80.90) --
	(354.11,110.79) --
	(354.40, 99.16) --
	(354.70,110.70) --
	(354.97,101.97) --
	(355.27,107.72) --
	(355.55,105.75) --
	(355.85,102.81) --
	(356.14, 89.25) --
	(356.43, 92.11) --
	(356.73, 96.89) --
	(357.02, 91.06) --
	(357.32, 94.88) --
	(357.60, 77.46) --
	(357.90, 98.65) --
	(358.20,105.37) --
	(358.47,102.43) --
	(358.76, 96.60) --
	(359.05, 85.93) --
	(359.35, 95.55) --
	(359.63, 88.75) --
	(359.93, 88.70) --
	(360.23, 89.63) --
	(360.52, 88.62) --
	(360.81, 97.26) --
	(361.10, 89.50) --
	(361.40, 88.49) --
	(361.69,108.72) --
	(361.96, 77.79) --
	(362.26, 86.43) --
	(362.55, 82.53) --
	(362.84, 93.11) --
	(363.13, 98.86) --
	(363.43,114.26) --
	(363.72,110.36) --
	(364.01,105.49) --
	(364.31,105.44) --
	(364.60, 89.96) --
	(364.89, 84.12) --
	(365.19, 80.22) --
	(365.47, 67.63) --
	(365.77, 61.79) --
	(366.05, 66.58) --
	(366.35, 83.91) --
	(366.64, 82.90) --
	(366.93, 69.35) --
	(367.23, 63.51) --
	(367.52, 61.54) --
	(367.82, 70.19) --
	(368.10, 61.46) --
	(368.40, 82.65) --
	(368.70, 72.96) --
	(368.96, 78.70) --
	(369.26, 71.91) --
	(369.55, 75.72) --
	(369.85, 80.51) --
	(370.13, 79.50) --
	(370.43, 89.11) --
	(370.73, 76.52) --
	(371.01, 86.13) --
	(371.31, 84.16) --
	(371.60, 84.12) --
	(371.90, 73.46) --
	(372.19, 88.86) --
	(372.46, 94.61) --
	(372.76, 77.19) --
	(373.05, 79.08) --
	(373.34, 91.58) --
	(373.63, 97.33) --
	(373.93, 78.95) --
	(374.22, 87.60) --
	(374.51, 75.01) --
	(374.81, 87.51) --
	(375.10, 84.57) --
	(375.39, 82.60) --
	(375.69, 70.98) --
	(375.96, 93.13) --
	(376.25, 83.44) --
	(376.54,101.74) --
	(376.84, 81.42) --
	(377.13, 88.14) --
	(377.42, 90.99) --
	(377.72, 85.16) --
	(378.01, 95.73) --
	(378.30, 83.14) --
	(378.59, 86.96) --
	(378.89, 66.65) --
	(379.19, 75.29) --
	(379.46,109.04) --
	(379.76, 83.90) --
	(380.05, 79.03) --
	(380.35, 82.85) --
	(380.63, 78.94) --
	(380.93, 77.94) --
	(381.23, 70.17) --
	(381.51, 99.09) --
	(381.81, 84.57) --
	(382.10, 74.87) --
	(382.40, 77.72) --
	(382.69, 73.82) --
	(382.96, 89.22) --
	(383.26,105.59) --
	(383.55,107.48) --
	(383.84, 92.96) --
	(384.13, 86.16) --
	(384.43, 90.94) --
	(384.72, 97.66) --
	(385.01, 97.62) --
	(385.31, 99.50) --
	(385.60,114.91) --
	(385.89, 97.49) --
	(386.19,110.00) --
	(386.46, 95.47) --
	(386.75, 97.36) --
	(387.04, 82.84) --
	(387.34, 84.73) --
	(387.63, 83.72) --
	(387.92, 76.92) --
	(388.22, 98.12) --
	(388.51, 91.32) --
	(388.80, 89.34) --
	(389.09, 73.86) --
	(389.39, 84.43) --
	(389.69, 67.01) --
	(389.95, 68.90) --
	(390.25, 76.58) --
	(390.54, 80.40) --
	(390.84, 69.74) --
	(391.12, 75.49) --
	(391.42, 85.10) --
	(391.72, 86.99) --
	(392.00, 81.16) --
	(392.30, 83.04) --
	(392.59, 79.14) --
	(392.89, 62.69) --
	(393.18, 70.37) --
	(393.46, 89.63) --
	(393.76, 85.73) --
	(394.04, 85.69) --
	(394.34, 90.47) --
	(394.63, 88.50) --
	(394.93,103.90) --
	(395.22, 90.34) --
	(395.51, 94.16) --
	(395.81, 88.33) --
	(396.09,104.70) --
	(396.39,112.38) --
	(396.69,116.20) --
	(396.96,111.33) --
	(397.25,111.28) --
	(397.54,111.24) --
	(397.84,101.55) --
	(398.13, 94.75) --
	(398.42, 87.95) --
	(398.72, 92.73) --
	(399.01, 97.52) --
	(399.30, 90.72) --
	(399.59, 80.06) --
	(399.89, 72.29) --
	(400.18, 58.74) --
	(400.45, 80.89) --
	(400.75, 76.03) --
	(401.04, 85.64) --
	(401.33, 80.77) --
	(401.62, 82.66) --
	(401.92, 96.13) --
	(402.22, 72.92) --
	(402.50, 78.67) --
	(402.80, 78.63) --
	(403.09, 75.69) --
	(403.38, 93.02) --
	(403.68, 92.01) --
	(403.95, 98.73) --
	(404.25, 90.96) --
	(404.53,100.57) --
	(404.83, 84.12) --
	(405.12, 83.11) --
	(405.42, 65.70) --
	(405.71, 82.06) --
	(406.00, 76.23) --
	(406.30, 69.43) --
	(406.58, 68.42) --
	(406.88, 83.83) --
	(407.18, 77.99) --
	(407.46, 64.44) --
	(407.75, 75.98) --
	(408.04, 63.39) --
	(408.34, 70.10) --
	(408.62, 73.81) --
	(408.92, 67.88) --
	(409.22, 74.49) --
	(409.51, 58.90) --
	(409.80, 79.02) --
	(410.09, 91.42) --
	(410.39, 99.96) --
	(410.68,103.68) --
	(410.95,107.39) --
	(411.25,109.18) --
	(411.54,112.89) --
	(411.83,106.95) --
	(412.12,104.88) --
	(412.42,100.87) --
	(412.71, 84.31) --
	(413.00, 87.06) --
	(413.30,101.39) --
	(413.59, 86.77) --
	(413.88, 88.55) --
	(414.18, 93.23) --
	(414.45,101.77) --
	(414.75, 94.87) --
	(415.03, 87.00) --
	(415.33, 78.17) --
	(415.62, 87.67) --
	(415.91, 63.39) --
	(416.21, 85.45) --
	(416.50, 81.44) --
	(416.80, 96.74) --
	(417.08, 90.80) --
	(417.38, 93.55) --
	(417.68, 72.17) --
	(417.95, 97.12) --
	(418.24, 91.18) --
	(418.53, 84.28) --
	(418.83, 91.85) --
	(419.11, 81.09) --
	(419.41, 92.53) --
	(419.71,103.96) --
	(420.00,103.82) --
	(420.29,106.57) --
	(420.58,123.79) --
	(420.88,107.24) --
	(421.17,118.68) --
	(421.45,105.98) --
	(421.75,108.73) --
	(422.04,110.51) --
	(422.33, 92.99) --
	(422.62,105.39) --
	(422.92,102.35) --
	(423.21, 98.34) --
	(423.50, 95.30) --
	(423.80,104.81) --
	(424.09, 95.97) --
	(424.38,129.61) --
	(424.68,115.95) --
	(424.95,123.53) --
	(425.24,106.01) --
	(425.53, 98.14) --
	(425.83,105.71) --
	(426.12,108.46) --
	(426.41,108.31) --
	(426.71, 91.76) --
	(427.00, 88.72) --
	(427.30, 96.29) --
	(427.58,112.56) --
	(427.88, 82.48) --
	(428.18, 89.09) --
	(428.44, 72.54) --
	(428.74, 83.01) --
	(429.03, 88.66) --
	(429.33, 78.86) --
	(429.61, 86.43) --
	(429.91, 82.42) --
	(430.21, 89.03) --
	(430.49, 85.99) --
	(430.79, 85.85) --
	(431.08,114.66) --
	(431.38,123.20) --
	(431.67,111.47) --
	(431.94,113.25) --
	(432.24,101.52) --
	(432.53,107.17) --
	(432.82, 89.65) --
	(433.11, 87.57) --
	(433.41,101.90) --
	(433.70,109.48) --
	(433.99, 87.13) --
	(434.29,101.46) --
	(434.58, 87.80) --
	(434.87,101.17) --
	(435.17, 88.47) --
	(435.45, 98.95) --
	(435.74, 80.46) --
	(436.03,103.48) --
	(436.33, 75.34) --
	(436.62, 84.85) --
	(436.91, 84.70) --
	(437.21, 88.41) --
	(437.50, 84.41) --
	(437.79, 73.64) --
	(438.08, 63.84) --
	(438.38, 89.76) --
	(438.68, 63.55) --
	(438.94, 85.60) --
	(439.24, 79.66) --
	(439.53, 86.28) --
	(439.83, 84.20) --
	(440.11, 67.64) --
	(440.41, 81.97) --
	(440.71, 82.79) --
	(440.99, 78.79) --
	(441.29, 77.67) --
	(441.58, 82.35) --
	(441.88, 96.69) --
	(442.17,104.26) --
	(442.44, 95.43) --
	(442.74, 92.39) --
	(443.02, 92.24) --
	(443.32, 78.58) --
	(443.61, 79.40) --
	(443.91, 78.29) --
	(444.20, 68.49) --
	(444.49, 79.92) --
	(444.79, 76.88) --
	(445.07, 80.60) --
	(445.37, 99.76) --
	(445.67,110.23) --
	(445.94, 82.09) --
	(446.23, 89.66) --
	(446.52, 90.48) --
	(446.82, 99.99) --
	(447.11,109.49) --
	(447.40, 91.97) --
	(447.70,102.44) --
	(447.99, 95.54) --
	(448.28, 88.64) --
	(448.57,109.73) --
	(448.87,119.23) --
	(449.17,104.61) --
	(449.44,111.22) --
	(449.74,106.24) --
	(450.03,106.10) --
	(450.32,104.02) --
	(450.61, 97.12) --
	(450.91,106.62) --
	(451.21,102.62) --
	(451.49, 99.57) --
	(451.79, 74.33) --
	(452.08, 95.42) --
	(452.37, 77.90) --
	(452.67, 96.09) --
	(452.94, 96.91) --
	(453.24, 94.83) --
	(453.52, 78.28) --
	(453.82, 76.20) --
	(454.11, 93.43) --
	(454.41, 95.21) --
	(454.70, 97.00) --
	(454.99, 92.99) --
	(455.29, 80.29) --
	(455.57, 96.56) --
	(455.87, 99.31) --
	(456.17,100.12) --
	(456.44,133.76) --
	(456.73,113.35) --
	(457.02,104.51) --
	(457.32, 95.68) --
	(457.60,101.32) --
	(457.90, 88.63) --
	(458.20, 88.48) --
	(458.49,100.88) --
	(458.78,102.67) --
	(459.07, 98.66) --
	(459.37, 99.48) --
	(459.66,107.05) --
	(459.93, 92.43) --
	(460.23,108.69) --
	(460.52, 96.00) --
	(460.81,110.33) --
	(461.10,107.29) --
	(461.40, 97.49) --
	(461.70,105.06) --
	(461.98, 88.51) --
	(462.28, 87.39) --
	(462.57, 89.18) --
	(462.86,100.62) --
	(463.16, 97.57) --
	(463.44,102.25) --
	(463.74, 78.94) --
	(464.02, 88.45) --
	(464.32, 79.61) --
	(464.61, 68.85) --
	(464.90, 65.80) --
	(465.20, 56.00) --
	(465.49, 65.51) --
	(465.79, 59.57) --
	(466.07, 76.80) --
	(466.37, 92.10) --
	(466.67, 92.92) --
	(466.94, 89.88) --
	(467.23, 81.04) --
	(467.52, 80.90) --
	(467.82, 77.85) --
	(468.10, 80.60) --
	(468.40, 67.91) --
	(468.70, 64.86) --
	(468.99, 76.30) --
	(469.28, 60.71) --
	(469.57, 72.15) --
	(469.87, 83.58) --
	(470.16, 57.37) --
	(470.43, 78.46) --
	(470.73, 92.80) --
	(471.02, 81.07) --
	(471.31, 93.47) --
	(471.60, 83.67) --
	(471.90, 74.84) --
	(472.19, 83.38) --
	(472.48, 92.88) --
	(472.78, 95.63) --
	(473.07, 86.80) --
	(473.36,101.13) --
	(473.66,127.05) --
	(473.93, 95.05) --
	(474.23, 95.87) --
	(474.51, 79.31) --
	(474.81, 93.64) --
	(475.10, 97.36) --
	(475.39, 98.18) --
	(475.69, 83.55) --
	(475.98, 97.88) --
	(476.28, 92.91) --
	(476.56, 79.25) --
	(476.86, 76.21) --
	(477.16, 97.30) --
	(477.43, 82.67) --
	(477.73, 85.42) --
	(478.02, 77.55) --
	(478.32, 74.51) --
	(478.60, 83.05) --
	(478.90, 96.42) --
	(479.20, 74.07) --
	(479.48, 68.13) --
	(479.78, 88.26) --
	(480.07, 87.14) --
	(480.37, 79.27) --
	(480.66, 83.95) --
	(480.93, 97.32) --
	(481.23, 83.66) --
	(481.52, 84.48) --
	(481.81, 99.78) --
	(482.10, 82.26) --
	(482.40, 87.90) --
	(482.69,101.27) --
	(482.98,109.81) --
	(483.28,109.66) --
	(483.57,103.73) --
	(483.86,105.51) --
	(484.16,132.39) --
	(484.43,105.22) --
	(484.72,107.00) --
	(485.01,114.58) --
	(485.31,120.22) --
	(485.60,113.32) --
	(485.89,111.24) --
	(486.19, 88.89) --
	(486.48, 89.71) --
	(486.77, 92.46) --
	(487.06,100.04) --
	(487.36, 91.20) --
	(487.66,109.40) --
	(487.92, 76.43) --
	(488.22, 77.25) --
	(488.51, 76.14) --
	(488.81, 79.85) --
	(489.09, 83.57) --
	(489.39, 76.66) --
	(489.69, 86.17) --
	(489.97, 86.02) --
	(490.27, 82.98) --
	(490.56, 88.63) --
	(490.86, 68.21) --
	(491.15, 99.92) --
	(491.43, 99.77) --
	(491.73, 99.62) --
	(492.01, 81.14) --
	(492.31, 83.88) --
	(492.60, 82.77) --
	(492.90, 83.59) --
	(493.19, 83.44) --
	(493.48, 70.75) --
	(493.78, 73.50) --
	(494.06, 70.46) --
	(494.36, 83.82) --
	(494.66, 85.61) --
	(494.93, 97.05) --
	(495.22, 91.11) --
	(495.51, 97.72) --
	(495.81, 92.74) --
	(496.10, 99.36) --
	(496.39, 87.62) --
	(496.69, 94.24) --
	(496.98, 90.23) --
	(497.27,107.46) --
	(497.56, 92.83) --
	(497.86,111.03) --
	(498.16,112.81) --
	(498.42,127.14) --
	(498.72, 96.11) --
	(499.01,101.75) --
	(499.30, 90.99) --
	(499.59, 97.60) --
	(499.89, 91.66) --
	(500.19,100.20) --
	(500.47, 93.30) --
	(500.77, 95.08) --
	(501.06, 78.52) --
	(501.35,107.34) --
	(501.65, 90.78) --
	(501.92, 92.56) --
	(502.22, 90.49) --
	(502.50, 98.06) --
	(502.80, 83.44) --
	(503.09, 90.05) --
	(503.39,100.52) --
	(503.68,100.37) --
	(503.97,108.91) --
	(504.27, 88.49) --
	(504.55,107.65) --
	(504.85, 92.06) --
	(505.15,103.50) --
	(505.43, 99.49) --
	(505.72, 96.45) --
	(506.01, 76.03) --
	(506.31, 76.85) --
	(506.59, 61.26) --
	(506.89, 78.49) --
	(507.19, 86.06) --
	(507.48, 98.47) --
	(507.77,104.11) --
	(508.06, 84.66) --
	(508.36,103.82) --
	(508.65, 90.16) --
	(508.92,101.60) --
	(509.22,100.48) --
	(509.51, 96.48) --
	(509.80, 97.29) --
	(510.09, 96.18) --
	(510.39, 93.14) --
	(510.69,107.47) --
	(510.97,110.22) --
	(511.27,106.21) --
	(511.56, 98.35) --
	(511.85, 87.58) --
	(512.15,100.95) --
	(512.42, 93.08) --
	(512.72, 79.42) --
	(513.00, 77.34) --
	(513.30, 92.64) --
	(513.59, 83.81) --
	(513.88,100.07) --
	(514.18, 93.17) --
	(514.47, 97.85) --
	(514.77,100.60) --
	(515.05,105.28) --
	(515.35,123.47) --
	(515.65, 97.26) --
	(515.92, 99.04) --
	(516.21,102.76) --
	(516.50, 94.89) --
	(516.80, 85.09) --
	(517.08, 89.77) --
	(517.38, 87.69) --
	(517.68, 91.41) --
	(517.97, 87.40) --
	(518.26, 84.36) --
	(518.55, 76.49) --
	(518.85, 54.14) --
	(519.14, 62.68) --
	(519.42, 99.22) --
	(519.72, 79.76) --
	(520.01, 76.72) --
	(520.30, 73.68) --
	(520.59, 86.08) --
	(520.89, 70.49) --
	(521.18, 89.65) --
	(521.47, 92.40) --
	(521.77, 91.29) --
	(522.06, 80.52) --
	(522.35, 86.17) --
	(522.65, 78.30) --
	(522.92, 78.15) --
	(523.22, 85.73) --
	(523.50, 87.51) --
	(523.80, 89.30) --
	(524.09, 94.94) --
	(524.38, 90.93) --
	(524.68, 92.72) --
	(524.97, 88.71) --
	(525.27,101.11) --
	(525.55, 88.42) --
	(525.85, 95.99) --
	(526.15,101.64) --
	(526.42,114.04) --
	(526.71,109.07) --
	(527.00, 96.37) --
	(527.30, 86.57) --
	(527.58, 83.53) --
	(527.88, 87.24) --
	(528.18, 84.20) --
	(528.47, 92.74) --
	(528.76,101.28) --
	(529.05, 71.21) --
	(529.35, 73.00) --
	(529.64, 72.85) --
	(529.91, 85.25) --
	(530.21, 86.07) --
	(530.50, 74.34) --
	(530.79, 79.02) --
	(531.08, 94.32) --
	(531.38, 93.21) --
	(531.67, 76.65) --
	(531.96, 86.16) --
	(532.26, 76.36) --
	(532.55, 74.28) --
	(532.84, 66.41) --
	(533.14, 69.16) --
	(533.42, 76.74) --
	(533.71, 87.21) --
	(534.00, 95.75) --
	(534.30, 80.16) --
	(534.59, 76.15) --
	(534.88, 81.80) --
	(535.18, 93.23) --
	(535.47, 96.95) --
	(535.76, 92.94) --
	(536.05, 70.59) --
	(536.35, 83.96) --
	(536.65, 74.16) --
	(536.91, 82.70) --
	(537.21, 70.97) --
	(537.50, 78.55) --
	(537.80, 82.26) --
	(538.08, 76.32) --
	(538.38, 81.97) --
	(538.68, 93.41) --
	(538.96, 86.50) --
	(539.26, 96.01) --
	(539.55, 82.35) --
	(539.85, 88.96) --
	(540.14, 66.61) --
	(540.41, 92.53) --
	(540.71, 94.31) --
	(541.00,100.92) --
	(541.29, 80.50) --
	(541.58, 73.60) --
	(541.88, 95.65) --
	(542.17,104.20) --
	(542.46,100.19) --
	(542.76, 83.63) --
	(543.05, 93.14) --
	(543.34, 95.89) --
	(543.64,100.57) --
	(543.91,103.32) --
	(544.20, 87.73) --
	(544.49, 91.44) --
	(544.79, 88.53) --
	(545.08, 80.79) --
	(545.37, 82.70) --
	(545.67, 82.68) --
	(545.96,104.86) --
	(546.25, 98.09) --
	(546.54,101.93) --
	(546.84,102.88) --
	(547.14,118.31) --
	(547.41,111.53) --
	(547.71, 89.31) --
	(548.00, 70.95) --
	(548.29, 54.52);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.13, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.73, 38.55) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.73, 62.68) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.73, 86.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.73,110.95) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 41.73,135.08) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 41.86) --
	( 47.13, 41.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 65.99) --
	( 47.13, 65.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13, 90.12) --
	( 47.13, 90.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,114.25) --
	( 47.13,114.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.13,138.39) --
	( 47.13,138.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 30.48) --
	( 70.99, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.97, 30.48) --
	(140.97, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.94, 30.48) --
	(210.94, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.92, 30.48) --
	(280.92, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.90, 30.48) --
	(350.90, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.88, 30.48) --
	(420.88, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.86, 30.48) --
	(490.86, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.83, 30.48) --
	(560.83, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 70.99, 21.46-5) {1880};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (140.97, 21.46-5) {1900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (210.94, 21.46-5) {1920};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (280.92, 21.46-5) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (350.90, 21.46-5) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (420.88, 21.46-5) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (490.86, 21.46-5) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (560.83, 21.46-5) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (309.64,  0) {time};
\end{scope}
\end{tikzpicture}


==> tikz/vol_example_mean.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.46, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 42.42) --
	(572.16, 42.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 69.27) --
	(572.16, 69.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 96.13) --
	(572.16, 96.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46,122.99) --
	(572.16,122.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.05, 33.48) --
	(120.05,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.01, 33.48) --
	(239.01,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.96, 33.48) --
	(357.96,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.91, 33.48) --
	(476.91,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 55.84) --
	(572.16, 55.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46, 82.70) --
	(572.16, 82.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,109.56) --
	(572.16,109.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.46,136.42) --
	(572.16,136.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.57, 33.48) --
	( 60.57,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.53, 33.48) --
	(179.53,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.48, 33.48) --
	(298.48,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.44, 33.48) --
	(417.44,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (536.39, 33.48) --
	(536.39,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.81, 93.48) --
	( 61.05, 97.79) --
	( 61.29, 86.67) --
	( 61.53, 79.72) --
	( 61.76, 93.84) --
	( 62.00, 93.27) --
	( 62.24, 88.60) --
	( 62.48, 87.65) --
	( 62.72, 83.47) --
	( 62.95, 86.33) --
	( 63.19, 94.63) --
	( 63.43, 87.23) --
	( 63.67, 98.33) --
	( 63.91, 84.53) --
	( 64.14, 87.41) --
	( 64.38, 85.73) --
	( 64.62, 89.85) --
	( 64.86, 78.09) --
	( 65.09, 81.58) --
	( 65.33, 87.85) --
	( 65.57, 83.83) --
	( 65.81,100.48) --
	( 66.05, 94.53) --
	( 66.28, 88.28) --
	( 66.52, 81.72) --
	( 66.76, 82.61) --
	( 67.00, 84.58) --
	( 67.24, 80.95) --
	( 67.47, 89.31) --
	( 67.71, 90.04) --
	( 67.95, 84.13) --
	( 68.19, 88.04) --
	( 68.43, 98.02) --
	( 68.66, 93.69) --
	( 68.90, 86.80) --
	( 69.14, 95.47) --
	( 69.38, 97.34) --
	( 69.61, 83.64) --
	( 69.85, 91.19) --
	( 70.09, 86.50) --
	( 70.33, 92.56) --
	( 70.57, 92.52) --
	( 70.80, 86.48) --
	( 71.04, 83.99) --
	( 71.28, 86.65) --
	( 71.52, 81.44) --
	( 71.76, 88.95) --
	( 71.99, 87.42) --
	( 72.23, 91.35) --
	( 72.47, 81.53) --
	( 72.71, 92.30) --
	( 72.95, 85.62) --
	( 73.18, 87.74) --
	( 73.42, 96.54) --
	( 73.66, 86.21) --
	( 73.90, 85.71) --
	( 74.14, 86.67) --
	( 74.37, 80.80) --
	( 74.61, 96.12) --
	( 74.85, 86.31) --
	( 75.09, 90.58) --
	( 75.32, 81.45) --
	( 75.56, 86.79) --
	( 75.80, 95.02) --
	( 76.04, 91.23) --
	( 76.28, 87.39) --
	( 76.51, 86.93) --
	( 76.75, 85.22) --
	( 76.99, 82.49) --
	( 77.23, 83.21) --
	( 77.47, 92.87) --
	( 77.70, 77.53) --
	( 77.94, 97.40) --
	( 78.18, 96.43) --
	( 78.42, 84.90) --
	( 78.66, 85.01) --
	( 78.89, 81.34) --
	( 79.13, 81.31) --
	( 79.37, 93.43) --
	( 79.61, 85.39) --
	( 79.84, 72.17) --
	( 80.08, 83.56) --
	( 80.32, 81.74) --
	( 80.56, 86.68) --
	( 80.80, 97.36) --
	( 81.03,102.07) --
	( 81.27, 89.81) --
	( 81.51, 89.77) --
	( 81.75, 88.75) --
	( 81.99, 79.72) --
	( 82.22, 83.12) --
	( 82.46, 90.37) --
	( 82.70,100.42) --
	( 82.94, 93.10) --
	( 83.18, 84.08) --
	( 83.41, 89.88) --
	( 83.65, 87.95) --
	( 83.89, 89.78) --
	( 84.13, 92.78) --
	( 84.37, 85.04) --
	( 84.60, 91.91) --
	( 84.84, 83.65) --
	( 85.08, 88.00) --
	( 85.32, 79.66) --
	( 85.55, 87.91) --
	( 85.79, 84.99) --
	( 86.03, 82.48) --
	( 86.27, 96.87) --
	( 86.51, 91.89) --
	( 86.74, 93.55) --
	( 86.98,104.00) --
	( 87.22, 81.82) --
	( 87.46, 88.66) --
	( 87.70, 86.24) --
	( 87.93, 83.11) --
	( 88.17, 88.75) --
	( 88.41, 89.28) --
	( 88.65, 91.54) --
	( 88.89, 97.45) --
	( 89.12, 92.99) --
	( 89.36, 82.60) --
	( 89.60, 88.68) --
	( 89.84, 86.02) --
	( 90.07, 79.78) --
	( 90.31, 98.66) --
	( 90.55, 92.34) --
	( 90.79, 83.47) --
	( 91.03, 85.38) --
	( 91.26, 95.33) --
	( 91.50, 93.70) --
	( 91.74, 85.47) --
	( 91.98, 84.28) --
	( 92.22, 92.33) --
	( 92.45, 89.26) --
	( 92.69, 86.48) --
	( 92.93, 83.82) --
	( 93.17, 91.48) --
	( 93.41, 94.85) --
	( 93.64, 89.89) --
	( 93.88, 88.32) --
	( 94.12, 88.12) --
	( 94.36, 88.48) --
	( 94.60, 92.27) --
	( 94.83, 98.15) --
	( 95.07, 85.15) --
	( 95.31, 92.00) --
	( 95.55, 86.47) --
	( 95.78, 91.42) --
	( 96.02, 89.21) --
	( 96.26, 91.40) --
	( 96.50, 93.24) --
	( 96.74, 92.09) --
	( 96.97, 95.18) --
	( 97.21, 84.92) --
	( 97.45, 87.44) --
	( 97.69, 84.50) --
	( 97.93, 79.16) --
	( 98.16, 89.30) --
	( 98.40, 99.10) --
	( 98.64, 92.80) --
	( 98.88, 83.09) --
	( 99.12, 95.05) --
	( 99.35, 87.19) --
	( 99.59, 89.60) --
	( 99.83, 91.73) --
	(100.07, 82.14) --
	(100.30, 94.58) --
	(100.54, 89.19) --
	(100.78, 90.93) --
	(101.02, 91.57) --
	(101.26, 85.88) --
	(101.49, 91.73) --
	(101.73, 80.19) --
	(101.97, 84.68) --
	(102.21, 87.11) --
	(102.45, 88.01) --
	(102.68, 82.55) --
	(102.92, 86.91) --
	(103.16, 87.72) --
	(103.40, 99.86) --
	(103.64, 90.34) --
	(103.87, 80.23) --
	(104.11, 87.12) --
	(104.35, 88.26) --
	(104.59, 82.62) --
	(104.83, 80.13) --
	(105.06, 90.64) --
	(105.30, 85.93) --
	(105.54, 90.18) --
	(105.78, 88.92) --
	(106.01, 86.52) --
	(106.25, 94.99) --
	(106.49, 93.24) --
	(106.73, 85.17) --
	(106.97, 85.79) --
	(107.20, 74.63) --
	(107.44, 86.84) --
	(107.68, 87.10) --
	(107.92, 94.37) --
	(108.16, 85.62) --
	(108.39, 97.30) --
	(108.63, 82.75) --
	(108.87, 94.52) --
	(109.11, 82.20) --
	(109.35, 89.92) --
	(109.58, 88.05) --
	(109.82, 88.82) --
	(110.06, 88.05) --
	(110.30, 83.62) --
	(110.54, 93.84) --
	(110.77,102.54) --
	(111.01, 86.09) --
	(111.25, 84.47) --
	(111.49, 97.09) --
	(111.72, 85.50) --
	(111.96, 89.28) --
	(112.20, 92.84) --
	(112.44, 89.17) --
	(112.68, 91.13) --
	(112.91, 85.47) --
	(113.15, 88.50) --
	(113.39, 89.16) --
	(113.63, 90.74) --
	(113.87, 83.03) --
	(114.10, 89.36) --
	(114.34, 89.30) --
	(114.58, 89.00) --
	(114.82, 96.27) --
	(115.06, 84.20) --
	(115.29, 89.84) --
	(115.53, 79.66) --
	(115.77, 92.73) --
	(116.01, 92.55) --
	(116.24, 91.06) --
	(116.48, 87.83) --
	(116.72, 88.76) --
	(116.96, 78.21) --
	(117.20, 86.44) --
	(117.43, 85.48) --
	(117.67, 92.74) --
	(117.91, 84.33) --
	(118.15, 88.26) --
	(118.39, 89.30) --
	(118.62, 86.54) --
	(118.86, 86.28) --
	(119.10, 87.03) --
	(119.34, 82.37) --
	(119.58, 88.27) --
	(119.81, 82.32) --
	(120.05, 93.43) --
	(120.29, 90.86) --
	(120.53, 89.10) --
	(120.77, 83.12) --
	(121.00, 79.81) --
	(121.24, 88.76) --
	(121.48, 83.37) --
	(121.72, 96.28) --
	(121.95, 95.40) --
	(122.19, 88.65) --
	(122.43,100.67) --
	(122.67,100.62) --
	(122.91,105.26) --
	(123.14, 93.54) --
	(123.38, 88.36) --
	(123.62,102.41) --
	(123.86, 91.93) --
	(124.10, 92.18) --
	(124.33, 87.07) --
	(124.57,101.62) --
	(124.81, 99.30) --
	(125.05, 99.00) --
	(125.29, 92.63) --
	(125.52, 91.26) --
	(125.76, 93.62) --
	(126.00, 92.27) --
	(126.24, 88.48) --
	(126.47, 89.84) --
	(126.71, 87.97) --
	(126.95,102.17) --
	(127.19, 90.28) --
	(127.43, 89.52) --
	(127.66, 91.44) --
	(127.90, 94.79) --
	(128.14,100.28) --
	(128.38, 95.18) --
	(128.62, 96.92) --
	(128.85,106.33) --
	(129.09, 92.19) --
	(129.33, 87.69) --
	(129.57, 87.93) --
	(129.81, 88.00) --
	(130.04,100.12) --
	(130.28, 90.53) --
	(130.52, 89.24) --
	(130.76, 94.63) --
	(131.00,101.63) --
	(131.23, 84.06) --
	(131.47,101.59) --
	(131.71, 97.69) --
	(131.95,108.35) --
	(132.18, 95.78) --
	(132.42, 84.27) --
	(132.66, 90.31) --
	(132.90, 88.49) --
	(133.14, 94.21) --
	(133.37, 99.74) --
	(133.61,100.30) --
	(133.85, 89.63) --
	(134.09, 93.49) --
	(134.33, 92.10) --
	(134.56,100.64) --
	(134.80, 99.06) --
	(135.04, 92.53) --
	(135.28,102.76) --
	(135.52, 92.65) --
	(135.75, 87.29) --
	(135.99, 84.18) --
	(136.23, 91.39) --
	(136.47,102.64) --
	(136.70, 97.00) --
	(136.94, 97.20) --
	(137.18, 91.16) --
	(137.42,100.57) --
	(137.66, 97.93) --
	(137.89, 99.65) --
	(138.13, 86.43) --
	(138.37, 88.53) --
	(138.61, 90.10) --
	(138.85, 86.55) --
	(139.08, 97.99) --
	(139.32, 99.06) --
	(139.56,102.41) --
	(139.80, 92.73) --
	(140.04, 95.74) --
	(140.27, 97.81) --
	(140.51, 98.77) --
	(140.75, 88.71) --
	(140.99, 95.25) --
	(141.23, 98.17) --
	(141.46, 89.61) --
	(141.70, 83.81) --
	(141.94, 91.25) --
	(142.18,101.65) --
	(142.41, 93.56) --
	(142.65,100.78) --
	(142.89, 98.88) --
	(143.13,105.22) --
	(143.37, 84.16) --
	(143.60, 89.57) --
	(143.84, 94.54) --
	(144.08, 99.44) --
	(144.32, 93.19) --
	(144.56, 98.33) --
	(144.79, 94.51) --
	(145.03,101.09) --
	(145.27, 95.79) --
	(145.51, 91.66) --
	(145.75, 95.97) --
	(145.98, 89.17) --
	(146.22, 92.08) --
	(146.46, 91.91) --
	(146.70, 84.51) --
	(146.93, 92.79) --
	(147.17, 91.69) --
	(147.41, 85.62) --
	(147.65, 98.10) --
	(147.89,103.21) --
	(148.12, 78.89) --
	(148.36, 93.92) --
	(148.60, 90.41) --
	(148.84, 88.24) --
	(149.08, 95.68) --
	(149.31, 86.76) --
	(149.55, 82.47) --
	(149.79, 89.03) --
	(150.03, 87.50) --
	(150.27, 98.36) --
	(150.50, 90.84) --
	(150.74, 84.24) --
	(150.98, 89.61) --
	(151.22, 88.08) --
	(151.46, 95.92) --
	(151.69, 94.34) --
	(151.93, 92.60) --
	(152.17, 89.52) --
	(152.41, 87.65) --
	(152.64, 92.93) --
	(152.88,101.55) --
	(153.12, 89.32) --
	(153.36, 96.25) --
	(153.60, 93.50) --
	(153.83,103.11) --
	(154.07, 91.26) --
	(154.31, 80.24) --
	(154.55, 97.95) --
	(154.79, 92.22) --
	(155.02, 91.34) --
	(155.26, 91.61) --
	(155.50, 91.65) --
	(155.74, 93.32) --
	(155.98, 89.86) --
	(156.21, 86.72) --
	(156.45,101.38) --
	(156.69, 91.18) --
	(156.93, 95.68) --
	(157.17, 92.37) --
	(157.40, 94.50) --
	(157.64, 90.93) --
	(157.88, 99.83) --
	(158.12, 91.01) --
	(158.35, 98.84) --
	(158.59, 89.01) --
	(158.83, 85.98) --
	(159.07, 95.34) --
	(159.31, 87.08) --
	(159.54, 89.46) --
	(159.78, 98.61) --
	(160.02, 86.79) --
	(160.26, 92.13) --
	(160.50, 95.73) --
	(160.73, 99.20) --
	(160.97, 88.42) --
	(161.21, 91.23) --
	(161.45, 88.72) --
	(161.69, 83.08) --
	(161.92, 89.88) --
	(162.16, 97.11) --
	(162.40, 84.55) --
	(162.64, 83.17) --
	(162.87, 89.68) --
	(163.11, 94.10) --
	(163.35, 96.65) --
	(163.59, 88.83) --
	(163.83, 86.81) --
	(164.06, 97.22) --
	(164.30, 98.20) --
	(164.54, 91.70) --
	(164.78, 94.23) --
	(165.02, 77.40) --
	(165.25,100.68) --
	(165.49, 94.15) --
	(165.73, 88.29) --
	(165.97, 95.12) --
	(166.21, 92.78) --
	(166.44, 92.77) --
	(166.68, 94.22) --
	(166.92, 97.47) --
	(167.16, 78.52) --
	(167.40, 94.28) --
	(167.63, 95.99) --
	(167.87, 92.92) --
	(168.11,100.50) --
	(168.35, 99.58) --
	(168.58,101.16) --
	(168.82, 97.08) --
	(169.06, 95.24) --
	(169.30, 92.56) --
	(169.54, 91.75) --
	(169.77, 99.85) --
	(170.01, 97.20) --
	(170.25,101.95) --
	(170.49, 99.00) --
	(170.73, 86.82) --
	(170.96, 93.47) --
	(171.20, 92.67) --
	(171.44, 91.57) --
	(171.68, 95.74) --
	(171.92, 99.83) --
	(172.15, 94.71) --
	(172.39,101.51) --
	(172.63, 95.90) --
	(172.87, 93.42) --
	(173.10, 89.25) --
	(173.34, 92.34) --
	(173.58, 96.42) --
	(173.82, 93.99) --
	(174.06, 94.90) --
	(174.29,100.66) --
	(174.53, 89.07) --
	(174.77, 97.49) --
	(175.01, 94.10) --
	(175.25, 96.86) --
	(175.48,105.23) --
	(175.72, 98.29) --
	(175.96, 88.99) --
	(176.20, 91.52) --
	(176.44, 95.63) --
	(176.67, 94.07) --
	(176.91, 91.48) --
	(177.15, 90.24) --
	(177.39, 89.79) --
	(177.63,101.35) --
	(177.86, 95.49) --
	(178.10,104.24) --
	(178.34, 90.13) --
	(178.58,103.29) --
	(178.81, 92.75) --
	(179.05, 98.61) --
	(179.29, 92.57) --
	(179.53, 96.02) --
	(179.77, 83.71) --
	(180.00, 91.08) --
	(180.24, 93.43) --
	(180.48, 94.17) --
	(180.72, 97.52) --
	(180.96, 87.46) --
	(181.19, 91.09) --
	(181.43, 93.12) --
	(181.67, 91.14) --
	(181.91, 93.97) --
	(182.15, 98.92) --
	(182.38, 99.38) --
	(182.62, 93.08) --
	(182.86,102.02) --
	(183.10, 71.39) --
	(183.33, 89.78) --
	(183.57, 85.02) --
	(183.81, 87.33) --
	(184.05,106.50) --
	(184.29,101.49) --
	(184.52, 92.57) --
	(184.76, 99.49) --
	(185.00, 94.77) --
	(185.24, 99.40) --
	(185.48, 98.97) --
	(185.71,117.64) --
	(185.95, 96.90) --
	(186.19, 94.16) --
	(186.43, 87.02) --
	(186.67,100.79) --
	(186.90, 81.62) --
	(187.14, 85.21) --
	(187.38, 86.94) --
	(187.62, 92.26) --
	(187.86,100.23) --
	(188.09,103.00) --
	(188.33, 98.63) --
	(188.57, 98.35) --
	(188.81, 65.58) --
	(189.04, 80.00) --
	(189.28, 73.01) --
	(189.52,100.06) --
	(189.76, 90.84) --
	(190.00, 84.67) --
	(190.23, 89.86) --
	(190.47, 85.33) --
	(190.71,107.27) --
	(190.95, 67.90) --
	(191.19, 92.19) --
	(191.42,100.03) --
	(191.66,108.64) --
	(191.90, 89.61) --
	(192.14, 95.43) --
	(192.38, 92.54) --
	(192.61, 99.57) --
	(192.85, 81.35) --
	(193.09, 98.09) --
	(193.33, 86.76) --
	(193.56, 89.07) --
	(193.80, 93.50) --
	(194.04,108.59) --
	(194.28,107.61) --
	(194.52, 93.61) --
	(194.75, 82.93) --
	(194.99, 88.47) --
	(195.23, 87.71) --
	(195.47, 80.96) --
	(195.71,102.62) --
	(195.94, 95.59) --
	(196.18, 90.36) --
	(196.42, 98.78) --
	(196.66,104.56) --
	(196.90, 94.44) --
	(197.13, 94.63) --
	(197.37, 77.42) --
	(197.61,104.20) --
	(197.85, 88.99) --
	(198.09,108.44) --
	(198.32, 87.30) --
	(198.56,104.93) --
	(198.80, 96.26) --
	(199.04, 90.73) --
	(199.27,103.23) --
	(199.51, 84.01) --
	(199.75, 95.59) --
	(199.99, 91.27) --
	(200.23, 98.73) --
	(200.46, 83.51) --
	(200.70,111.77) --
	(200.94, 79.37) --
	(201.18,104.88) --
	(201.42, 79.19) --
	(201.65,105.70) --
	(201.89, 84.00) --
	(202.13, 84.69) --
	(202.37, 96.82) --
	(202.61, 87.82) --
	(202.84, 85.79) --
	(203.08,102.30) --
	(203.32, 81.94) --
	(203.56,101.43) --
	(203.79, 89.79) --
	(204.03, 97.22) --
	(204.27,111.18) --
	(204.51, 83.96) --
	(204.75, 89.73) --
	(204.98, 92.43) --
	(205.22, 87.89) --
	(205.46, 98.79) --
	(205.70,107.13) --
	(205.94, 75.84) --
	(206.17, 97.58) --
	(206.41, 97.14) --
	(206.65,104.46) --
	(206.89,109.64) --
	(207.13, 95.53) --
	(207.36, 90.43) --
	(207.60,100.43) --
	(207.84,109.10) --
	(208.08,103.39) --
	(208.32, 96.97) --
	(208.55,117.91) --
	(208.79, 99.98) --
	(209.03, 86.99) --
	(209.27,112.60) --
	(209.50, 95.91) --
	(209.74, 90.49) --
	(209.98,103.49) --
	(210.22, 97.75) --
	(210.46, 82.81) --
	(210.69, 92.24) --
	(210.93, 86.45) --
	(211.17, 96.96) --
	(211.41,108.30) --
	(211.65, 82.67) --
	(211.88,101.60) --
	(212.12,102.61) --
	(212.36, 77.70) --
	(212.60,107.81) --
	(212.84, 87.69) --
	(213.07, 91.02) --
	(213.31,103.58) --
	(213.55, 91.36) --
	(213.79,111.33) --
	(214.03, 97.14) --
	(214.26, 87.38) --
	(214.50, 80.53) --
	(214.74, 82.42) --
	(214.98, 95.90) --
	(215.21,106.15) --
	(215.45, 90.46) --
	(215.69, 88.63) --
	(215.93, 97.86) --
	(216.17,105.69) --
	(216.40,111.10) --
	(216.64, 94.98) --
	(216.88, 95.11) --
	(217.12,113.52) --
	(217.36,102.06) --
	(217.59,110.84) --
	(217.83,102.48) --
	(218.07, 98.71) --
	(218.31, 75.65) --
	(218.55,108.38) --
	(218.78,103.92) --
	(219.02, 98.22) --
	(219.26, 93.50) --
	(219.50, 87.57) --
	(219.73, 77.39) --
	(219.97, 94.48) --
	(220.21, 93.08) --
	(220.45,101.66) --
	(220.69,100.48) --
	(220.92, 86.60) --
	(221.16, 97.19) --
	(221.40,102.84) --
	(221.64, 82.35) --
	(221.88,102.04) --
	(222.11, 87.44) --
	(222.35,107.55) --
	(222.59, 70.55) --
	(222.83, 93.96) --
	(223.07, 84.93) --
	(223.30, 81.92) --
	(223.54, 87.92) --
	(223.78, 98.63) --
	(224.02, 99.67) --
	(224.26, 80.18) --
	(224.49,103.28) --
	(224.73, 81.41) --
	(224.97, 92.96) --
	(225.21, 92.00) --
	(225.44,112.35) --
	(225.68, 90.31) --
	(225.92, 94.34) --
	(226.16, 85.78) --
	(226.40, 84.34) --
	(226.63, 93.81) --
	(226.87, 78.91) --
	(227.11, 86.10) --
	(227.35,106.27) --
	(227.59,106.28) --
	(227.82, 77.30) --
	(228.06, 94.89) --
	(228.30,110.30) --
	(228.54, 82.19) --
	(228.78, 93.71) --
	(229.01, 91.86) --
	(229.25,105.59) --
	(229.49, 90.15) --
	(229.73, 99.27) --
	(229.96,105.24) --
	(230.20, 77.22) --
	(230.44, 95.61) --
	(230.68,107.09) --
	(230.92, 85.98) --
	(231.15,106.20) --
	(231.39, 73.32) --
	(231.63, 82.36) --
	(231.87, 82.11) --
	(232.11, 88.66) --
	(232.34,100.05) --
	(232.58, 95.19) --
	(232.82, 93.29) --
	(233.06,104.82) --
	(233.30,100.01) --
	(233.53, 95.94) --
	(233.77, 99.79) --
	(234.01, 88.79) --
	(234.25, 87.47) --
	(234.49, 90.87) --
	(234.72, 87.03) --
	(234.96, 97.14) --
	(235.20,112.19) --
	(235.44, 88.10) --
	(235.67,101.61) --
	(235.91,100.08) --
	(236.15, 89.46) --
	(236.39, 78.74) --
	(236.63, 98.93) --
	(236.86, 89.42) --
	(237.10, 92.93) --
	(237.34, 98.01) --
	(237.58,107.15) --
	(237.82, 85.09) --
	(238.05, 74.69) --
	(238.29, 89.53) --
	(238.53,120.73) --
	(238.77, 98.41) --
	(239.01, 96.06) --
	(239.24, 85.49) --
	(239.48, 97.64) --
	(239.72,108.27) --
	(239.96, 89.10) --
	(240.19, 79.09) --
	(240.43, 98.86) --
	(240.67, 90.73) --
	(240.91, 84.26) --
	(241.15, 92.20) --
	(241.38,109.51) --
	(241.62,100.75) --
	(241.86,103.16) --
	(242.10,108.76) --
	(242.34, 83.36) --
	(242.57, 92.06) --
	(242.81, 81.35) --
	(243.05,103.61) --
	(243.29, 92.11) --
	(243.53, 83.63) --
	(243.76, 78.37) --
	(244.00, 98.99) --
	(244.24, 75.88) --
	(244.48, 85.20) --
	(244.72, 85.76) --
	(244.95, 93.84) --
	(245.19, 94.87) --
	(245.43, 83.21) --
	(245.67, 92.44) --
	(245.90, 73.86) --
	(246.14, 63.96) --
	(246.38, 87.58) --
	(246.62, 75.71) --
	(246.86, 75.98) --
	(247.09, 87.13) --
	(247.33, 75.90) --
	(247.57, 82.46) --
	(247.81, 74.35) --
	(248.05, 95.00) --
	(248.28, 70.94) --
	(248.52, 82.12) --
	(248.76,101.96) --
	(249.00, 82.65) --
	(249.24, 90.12) --
	(249.47, 91.36) --
	(249.71, 75.39) --
	(249.95, 81.46) --
	(250.19, 90.28) --
	(250.42, 94.04) --
	(250.66, 96.31) --
	(250.90, 92.84) --
	(251.14, 81.51) --
	(251.38, 82.77) --
	(251.61, 89.60) --
	(251.85, 83.50) --
	(252.09, 92.89) --
	(252.33, 99.67) --
	(252.57, 93.15) --
	(252.80, 70.42) --
	(253.04,105.30) --
	(253.28, 71.11) --
	(253.52, 72.20) --
	(253.76, 83.36) --
	(253.99, 75.63) --
	(254.23, 61.49) --
	(254.47, 85.99) --
	(254.71, 93.09) --
	(254.95, 97.93) --
	(255.18, 71.07) --
	(255.42, 82.84) --
	(255.66, 85.77) --
	(255.90, 89.50) --
	(256.13, 80.52) --
	(256.37, 62.43) --
	(256.61, 78.47) --
	(256.85, 68.90) --
	(257.09, 85.51) --
	(257.32, 84.89) --
	(257.56, 82.56) --
	(257.80, 60.23) --
	(258.04, 91.97) --
	(258.28, 79.05) --
	(258.51, 82.52) --
	(258.75, 71.63) --
	(258.99, 80.15) --
	(259.23, 92.05) --
	(259.47, 88.98) --
	(259.70, 87.05) --
	(259.94, 75.34) --
	(260.18, 76.44) --
	(260.42, 81.09) --
	(260.66, 53.36) --
	(260.89, 87.48) --
	(261.13, 99.34) --
	(261.37, 87.23) --
	(261.61, 84.87) --
	(261.84, 74.48) --
	(262.08, 99.72) --
	(262.32, 70.26) --
	(262.56, 89.28) --
	(262.80, 74.67) --
	(263.03, 75.53) --
	(263.27, 86.38) --
	(263.51, 67.38) --
	(263.75, 60.78) --
	(263.99, 85.93) --
	(264.22, 92.84) --
	(264.46, 92.65) --
	(264.70, 72.05) --
	(264.94, 63.10) --
	(265.18, 64.11) --
	(265.41, 87.79) --
	(265.65, 65.75) --
	(265.89, 68.72) --
	(266.13, 69.70) --
	(266.36, 84.09) --
	(266.60, 86.46) --
	(266.84, 81.17) --
	(267.08, 74.34) --
	(267.32, 88.38) --
	(267.55, 81.64) --
	(267.79, 62.11) --
	(268.03, 85.36) --
	(268.27, 94.70) --
	(268.51, 79.98) --
	(268.74, 91.61) --
	(268.98, 78.88) --
	(269.22, 78.83) --
	(269.46, 79.30) --
	(269.70, 78.47) --
	(269.93, 82.32) --
	(270.17, 78.62) --
	(270.41, 64.76) --
	(270.65, 70.94) --
	(270.89, 78.74) --
	(271.12, 86.50) --
	(271.36, 95.53) --
	(271.60, 72.63) --
	(271.84, 78.86) --
	(272.07, 62.08) --
	(272.31, 84.32) --
	(272.55, 78.27) --
	(272.79, 75.54) --
	(273.03,102.84) --
	(273.26, 89.42) --
	(273.50, 77.94) --
	(273.74, 82.47) --
	(273.98,108.02) --
	(274.22, 85.97) --
	(274.45, 80.45) --
	(274.69, 85.44) --
	(274.93, 85.85) --
	(275.17, 79.46) --
	(275.41, 82.08) --
	(275.64, 76.49) --
	(275.88, 79.09) --
	(276.12, 61.08) --
	(276.36, 84.31) --
	(276.59, 75.10) --
	(276.83, 88.35) --
	(277.07, 93.29) --
	(277.31, 61.47) --
	(277.55, 71.67) --
	(277.78, 81.70) --
	(278.02, 92.86) --
	(278.26, 70.12) --
	(278.50, 90.08) --
	(278.74,101.01) --
	(278.97, 78.35) --
	(279.21, 71.88) --
	(279.45, 84.26) --
	(279.69, 74.71) --
	(279.93, 66.18) --
	(280.16, 88.87) --
	(280.40, 72.78) --
	(280.64, 96.08) --
	(280.88, 88.61) --
	(281.12, 87.18) --
	(281.35, 76.62) --
	(281.59, 69.80) --
	(281.83, 96.86) --
	(282.07,102.55) --
	(282.30, 89.35) --
	(282.54, 76.63) --
	(282.78, 91.28) --
	(283.02, 88.52) --
	(283.26, 74.53) --
	(283.49, 77.11) --
	(283.73, 69.61) --
	(283.97, 78.75) --
	(284.21, 82.49) --
	(284.45, 78.50) --
	(284.68, 84.37) --
	(284.92,109.46) --
	(285.16, 80.49) --
	(285.40, 58.42) --
	(285.64, 71.14) --
	(285.87, 85.01) --
	(286.11, 92.40) --
	(286.35, 77.13) --
	(286.59, 93.94) --
	(286.82, 85.06) --
	(287.06, 75.14) --
	(287.30, 95.45) --
	(287.54, 91.15) --
	(287.78, 84.63) --
	(288.01, 86.36) --
	(288.25, 77.57) --
	(288.49, 75.86) --
	(288.73, 73.70) --
	(288.97, 72.07) --
	(289.20, 89.37) --
	(289.44, 89.22) --
	(289.68, 75.72) --
	(289.92, 99.03) --
	(290.16, 56.14) --
	(290.39, 65.98) --
	(290.63, 69.97) --
	(290.87, 84.98) --
	(291.11, 81.46) --
	(291.35, 75.10) --
	(291.58, 84.95) --
	(291.82, 90.67) --
	(292.06, 89.17) --
	(292.30, 97.51) --
	(292.53, 73.56) --
	(292.77, 98.16) --
	(293.01, 86.74) --
	(293.25, 77.68) --
	(293.49, 81.06) --
	(293.72, 79.78) --
	(293.96, 82.35) --
	(294.20, 91.47) --
	(294.44, 74.53) --
	(294.68, 66.05) --
	(294.91, 87.00) --
	(295.15, 78.38) --
	(295.39, 75.90) --
	(295.63, 82.14) --
	(295.87,102.36) --
	(296.10, 73.54) --
	(296.34, 97.83) --
	(296.58, 67.54) --
	(296.82, 74.84) --
	(297.05,105.57) --
	(297.29, 85.89) --
	(297.53, 78.25) --
	(297.77, 62.24) --
	(298.01, 75.96) --
	(298.24, 99.10) --
	(298.48, 71.69) --
	(298.72, 97.34) --
	(298.96, 84.90) --
	(299.20,112.63) --
	(299.43, 98.53) --
	(299.67, 95.78) --
	(299.91, 96.12) --
	(300.15, 84.30) --
	(300.39, 80.67) --
	(300.62, 92.52) --
	(300.86, 90.62) --
	(301.10, 74.58) --
	(301.34,101.48) --
	(301.58, 85.38) --
	(301.81, 70.10) --
	(302.05, 78.67) --
	(302.29, 66.80) --
	(302.53, 84.77) --
	(302.76, 74.22) --
	(303.00, 78.11) --
	(303.24, 90.78) --
	(303.48, 78.92) --
	(303.72, 68.33) --
	(303.95, 80.61) --
	(304.19, 84.83) --
	(304.43, 94.51) --
	(304.67, 67.19) --
	(304.91, 78.85) --
	(305.14, 77.79) --
	(305.38, 94.52) --
	(305.62, 88.79) --
	(305.86, 74.53) --
	(306.10, 85.24) --
	(306.33, 64.87) --
	(306.57, 79.16) --
	(306.81, 96.32) --
	(307.05, 78.92) --
	(307.29,107.52) --
	(307.52, 83.45) --
	(307.76, 69.22) --
	(308.00, 81.86) --
	(308.24, 84.20) --
	(308.47, 75.69) --
	(308.71, 83.32) --
	(308.95, 92.15) --
	(309.19, 59.10) --
	(309.43, 79.65) --
	(309.66, 64.93) --
	(309.90,100.37) --
	(310.14, 78.51) --
	(310.38, 61.70) --
	(310.62, 67.95) --
	(310.85, 53.32) --
	(311.09,114.94) --
	(311.33, 87.58) --
	(311.57, 80.89) --
	(311.81, 81.21) --
	(312.04, 64.73) --
	(312.28, 68.11) --
	(312.52,108.40) --
	(312.76, 90.45) --
	(312.99, 87.34) --
	(313.23, 83.39) --
	(313.47, 95.57) --
	(313.71, 84.78) --
	(313.95, 98.36) --
	(314.18,102.26) --
	(314.42,105.77) --
	(314.66, 87.98) --
	(314.90, 89.95) --
	(315.14, 95.65) --
	(315.37, 94.49) --
	(315.61, 94.73) --
	(315.85, 85.61) --
	(316.09, 97.71) --
	(316.33, 89.51) --
	(316.56, 94.20) --
	(316.80, 73.07) --
	(317.04, 90.22) --
	(317.28, 93.19) --
	(317.52, 76.17) --
	(317.75, 63.76) --
	(317.99, 67.87) --
	(318.23, 57.04) --
	(318.47, 98.20) --
	(318.70, 73.83) --
	(318.94, 76.62) --
	(319.18, 81.39) --
	(319.42, 95.27) --
	(319.66,103.10) --
	(319.89, 58.53) --
	(320.13, 82.52) --
	(320.37, 94.52) --
	(320.61, 76.84) --
	(320.85, 51.45) --
	(321.08, 93.40) --
	(321.32, 87.29) --
	(321.56, 67.67) --
	(321.80, 56.07) --
	(322.04,111.52) --
	(322.27, 77.76) --
	(322.51, 88.14) --
	(322.75, 70.60) --
	(322.99, 87.04) --
	(323.22, 70.37) --
	(323.46, 79.60) --
	(323.70, 70.41) --
	(323.94, 55.33) --
	(324.18, 83.09) --
	(324.41, 72.58) --
	(324.65, 95.85) --
	(324.89, 68.20) --
	(325.13, 76.15) --
	(325.37, 85.05) --
	(325.60, 93.68) --
	(325.84, 94.76) --
	(326.08, 85.87) --
	(326.32, 85.18) --
	(326.56, 68.84) --
	(326.79,106.06) --
	(327.03, 99.97) --
	(327.27, 64.89) --
	(327.51, 69.17) --
	(327.75, 52.82) --
	(327.98, 78.61) --
	(328.22, 87.18) --
	(328.46,116.52) --
	(328.70, 84.08) --
	(328.93, 86.20) --
	(329.17, 87.57) --
	(329.41, 78.38) --
	(329.65, 82.06) --
	(329.89, 76.04) --
	(330.12, 72.02) --
	(330.36,100.98) --
	(330.60,102.61) --
	(330.84, 81.22) --
	(331.08, 91.18) --
	(331.31, 44.91) --
	(331.55, 64.39) --
	(331.79, 86.32) --
	(332.03,113.89) --
	(332.27, 69.65) --
	(332.50, 79.40) --
	(332.74, 92.55) --
	(332.98,102.80) --
	(333.22, 88.65) --
	(333.45,102.20) --
	(333.69, 76.99) --
	(333.93, 76.64) --
	(334.17,108.02) --
	(334.41, 76.63) --
	(334.64, 46.60) --
	(334.88, 66.78) --
	(335.12, 92.36) --
	(335.36, 89.65) --
	(335.60, 87.28) --
	(335.83, 91.14) --
	(336.07, 41.29) --
	(336.31, 98.75) --
	(336.55, 91.29) --
	(336.79, 84.86) --
	(337.02,112.60) --
	(337.26, 75.38) --
	(337.50, 85.27) --
	(337.74,109.73) --
	(337.98, 75.28) --
	(338.21, 82.90) --
	(338.45, 78.45) --
	(338.69, 67.38) --
	(338.93, 72.99) --
	(339.16, 86.51) --
	(339.40, 96.68) --
	(339.64, 72.32) --
	(339.88, 91.38) --
	(340.12,105.28) --
	(340.35, 78.69) --
	(340.59,106.38) --
	(340.83, 89.74) --
	(341.07, 81.63) --
	(341.31, 78.30) --
	(341.54,112.41) --
	(341.78, 44.31) --
	(342.02, 74.10) --
	(342.26, 81.30) --
	(342.50, 90.85) --
	(342.73, 59.94) --
	(342.97,105.71) --
	(343.21,103.32) --
	(343.45, 61.24) --
	(343.68, 84.62) --
	(343.92, 98.93) --
	(344.16, 73.42) --
	(344.40, 83.69) --
	(344.64, 82.92) --
	(344.87, 97.57) --
	(345.11, 84.35) --
	(345.35, 61.76) --
	(345.59, 70.83) --
	(345.83, 84.48) --
	(346.06, 88.17) --
	(346.30, 80.86) --
	(346.54, 40.43) --
	(346.78, 77.11) --
	(347.02, 97.94) --
	(347.25, 76.05) --
	(347.49, 57.11) --
	(347.73, 46.28) --
	(347.97, 82.81) --
	(348.21, 61.61) --
	(348.44, 66.05) --
	(348.68, 93.71) --
	(348.92, 61.66) --
	(349.16, 70.70) --
	(349.39, 74.88) --
	(349.63, 77.16) --
	(349.87, 85.23) --
	(350.11, 93.13) --
	(350.35, 94.82) --
	(350.58, 74.65) --
	(350.82, 60.72) --
	(351.06, 77.36) --
	(351.30, 56.18) --
	(351.54,100.89) --
	(351.77, 75.71) --
	(352.01, 97.21) --
	(352.25, 80.96) --
	(352.49, 69.79) --
	(352.73, 88.86) --
	(352.96, 84.15) --
	(353.20, 69.92) --
	(353.44,101.87) --
	(353.68, 43.95) --
	(353.92,122.50) --
	(354.15, 76.63) --
	(354.39, 99.10) --
	(354.63, 81.54) --
	(354.87, 70.83) --
	(355.10, 81.16) --
	(355.34,103.02) --
	(355.58, 85.81) --
	(355.82, 70.72) --
	(356.06, 72.88) --
	(356.29, 81.22) --
	(356.53, 91.77) --
	(356.77, 94.37) --
	(357.01, 88.57) --
	(357.25, 64.48) --
	(357.48, 61.13) --
	(357.72, 79.74) --
	(357.96, 80.11) --
	(358.20, 90.94) --
	(358.44, 91.13) --
	(358.67,105.89) --
	(358.91, 77.88) --
	(359.15, 93.55) --
	(359.39, 83.12) --
	(359.62, 85.93) --
	(359.86, 91.20) --
	(360.10, 77.97) --
	(360.34, 65.50) --
	(360.58, 95.62) --
	(360.81, 85.29) --
	(361.05, 73.55) --
	(361.29, 90.87) --
	(361.53, 83.87) --
	(361.77, 91.86) --
	(362.00, 87.35) --
	(362.24,105.56) --
	(362.48, 57.29) --
	(362.72, 63.92) --
	(362.96,107.95) --
	(363.19, 88.79) --
	(363.43, 94.59) --
	(363.67, 81.10) --
	(363.91,101.02) --
	(364.15, 89.96) --
	(364.38, 77.01) --
	(364.62, 70.91) --
	(364.86, 97.00) --
	(365.10, 61.79) --
	(365.33,101.51) --
	(365.57,108.12) --
	(365.81,108.89) --
	(366.05, 61.21) --
	(366.29, 92.59) --
	(366.52,114.93) --
	(366.76, 71.73) --
	(367.00,109.44) --
	(367.24,108.59) --
	(367.48, 91.43) --
	(367.71, 90.04) --
	(367.95,100.35) --
	(368.19, 65.54) --
	(368.43, 92.98) --
	(368.67, 92.08) --
	(368.90,100.32) --
	(369.14, 82.99) --
	(369.38, 71.20) --
	(369.62, 95.29) --
	(369.85, 99.22) --
	(370.09,122.21) --
	(370.33, 97.52) --
	(370.57, 89.69) --
	(370.81, 90.42) --
	(371.04, 74.08) --
	(371.28, 87.19) --
	(371.52,125.58) --
	(371.76, 86.79) --
	(372.00, 74.77) --
	(372.23, 76.45) --
	(372.47, 80.20) --
	(372.71, 93.80) --
	(372.95,130.52) --
	(373.19,110.79) --
	(373.42, 95.71) --
	(373.66, 79.42) --
	(373.90, 79.02) --
	(374.14,101.58) --
	(374.38, 70.90) --
	(374.61, 85.07) --
	(374.85, 80.30) --
	(375.09, 94.22) --
	(375.33, 72.51) --
	(375.56,105.59) --
	(375.80,117.26) --
	(376.04, 97.81) --
	(376.28, 97.11) --
	(376.52, 66.48) --
	(376.75, 80.96) --
	(376.99, 71.81) --
	(377.23,121.46) --
	(377.47, 76.33) --
	(377.71,102.82) --
	(377.94, 85.01) --
	(378.18, 74.05) --
	(378.42, 67.09) --
	(378.66, 90.52) --
	(378.90, 88.27) --
	(379.13,116.93) --
	(379.37, 88.82) --
	(379.61,107.61) --
	(379.85, 89.38) --
	(380.08,119.70) --
	(380.32,106.29) --
	(380.56, 82.42) --
	(380.80,100.65) --
	(381.04,128.91) --
	(381.27,124.91) --
	(381.51,100.31) --
	(381.75,105.50) --
	(381.99,101.75) --
	(382.23, 97.23) --
	(382.46, 79.25) --
	(382.70, 93.14) --
	(382.94, 75.46) --
	(383.18, 66.58) --
	(383.42,114.62) --
	(383.65,124.59) --
	(383.89, 74.53) --
	(384.13,102.31) --
	(384.37, 72.59) --
	(384.61,113.49) --
	(384.84, 86.66) --
	(385.08, 97.56) --
	(385.32,126.61) --
	(385.56, 94.70) --
	(385.79, 95.63) --
	(386.03, 90.96) --
	(386.27, 81.27) --
	(386.51, 87.24) --
	(386.75, 72.73) --
	(386.98, 86.76) --
	(387.22, 89.94) --
	(387.46,109.58) --
	(387.70, 77.58) --
	(387.94, 78.65) --
	(388.17, 87.99) --
	(388.41, 80.22) --
	(388.65,112.59) --
	(388.89, 87.79) --
	(389.13,111.64) --
	(389.36, 90.85) --
	(389.60, 98.35) --
	(389.84,107.81) --
	(390.08, 95.50) --
	(390.31, 84.81) --
	(390.55, 85.07) --
	(390.79,102.75) --
	(391.03, 70.55) --
	(391.27, 77.08) --
	(391.50,117.41) --
	(391.74,109.11) --
	(391.98,101.83) --
	(392.22, 87.93) --
	(392.46, 83.23) --
	(392.69, 99.76) --
	(392.93,108.33) --
	(393.17, 91.16) --
	(393.41, 67.07) --
	(393.65,105.93) --
	(393.88,108.85) --
	(394.12, 64.51) --
	(394.36,117.07) --
	(394.60, 80.45) --
	(394.84, 95.64) --
	(395.07,103.87) --
	(395.31,106.29) --
	(395.55, 88.71) --
	(395.79,129.14) --
	(396.02, 89.48) --
	(396.26, 81.73) --
	(396.50, 71.26) --
	(396.74,102.16) --
	(396.98,102.08) --
	(397.21, 57.57) --
	(397.45,108.84) --
	(397.69, 70.74) --
	(397.93, 84.48) --
	(398.17,100.33) --
	(398.40, 93.88) --
	(398.64, 89.94) --
	(398.88,106.86) --
	(399.12, 79.54) --
	(399.36,104.11) --
	(399.59, 93.54) --
	(399.83,106.06) --
	(400.07,112.91) --
	(400.31, 61.55) --
	(400.54, 78.46) --
	(400.78, 48.65) --
	(401.02,110.27) --
	(401.26,121.95) --
	(401.50,120.42) --
	(401.73, 76.97) --
	(401.97,125.64) --
	(402.21, 99.79) --
	(402.45,105.97) --
	(402.69, 73.48) --
	(402.92, 79.49) --
	(403.16,113.79) --
	(403.40, 91.24) --
	(403.64, 88.01) --
	(403.88, 74.36) --
	(404.11, 81.35) --
	(404.35,104.97) --
	(404.59, 62.05) --
	(404.83, 99.90) --
	(405.07, 82.56) --
	(405.30, 95.81) --
	(405.54,102.96) --
	(405.78, 87.35) --
	(406.02, 89.86) --
	(406.25, 75.09) --
	(406.49, 96.30) --
	(406.73,114.77) --
	(406.97, 70.57) --
	(407.21, 98.02) --
	(407.44,108.05) --
	(407.68, 86.04) --
	(407.92,108.50) --
	(408.16, 86.28) --
	(408.40,100.81) --
	(408.63, 83.69) --
	(408.87, 81.77) --
	(409.11,108.22) --
	(409.35,115.35) --
	(409.59,102.95) --
	(409.82, 99.46) --
	(410.06, 91.07) --
	(410.30,113.08) --
	(410.54, 74.83) --
	(410.78, 93.73) --
	(411.01, 73.72) --
	(411.25,107.30) --
	(411.49,104.37) --
	(411.73,100.83) --
	(411.96, 99.39) --
	(412.20,111.52) --
	(412.44, 81.13) --
	(412.68,130.01) --
	(412.92,112.71) --
	(413.15, 57.88) --
	(413.39, 80.95) --
	(413.63, 86.89) --
	(413.87, 38.25) --
	(414.11, 73.07) --
	(414.34, 68.14) --
	(414.58,104.55) --
	(414.82, 61.49) --
	(415.06, 82.84) --
	(415.30, 84.72) --
	(415.53,123.50) --
	(415.77, 81.10) --
	(416.01, 56.22) --
	(416.25, 99.41) --
	(416.48, 69.43) --
	(416.72, 83.96) --
	(416.96, 84.86) --
	(417.20,127.04) --
	(417.44,104.31) --
	(417.67, 77.25) --
	(417.91, 92.59) --
	(418.15, 86.23) --
	(418.39,132.91) --
	(418.63, 96.48) --
	(418.86, 80.31) --
	(419.10, 68.14) --
	(419.34, 95.46) --
	(419.58,130.65) --
	(419.82, 89.27) --
	(420.05,108.63) --
	(420.29, 94.71) --
	(420.53, 77.98) --
	(420.77, 71.02) --
	(421.01, 99.08) --
	(421.24, 96.61) --
	(421.48, 80.45) --
	(421.72,101.43) --
	(421.96, 88.12) --
	(422.19,100.57) --
	(422.43, 90.31) --
	(422.67, 99.53) --
	(422.91, 99.10) --
	(423.15, 87.96) --
	(423.38,133.76) --
	(423.62, 83.93) --
	(423.86, 89.16) --
	(424.10, 95.56) --
	(424.34, 51.16) --
	(424.57, 46.92) --
	(424.81, 94.95) --
	(425.05, 67.87) --
	(425.29, 90.48) --
	(425.53, 87.71) --
	(425.76, 85.69) --
	(426.00, 93.03) --
	(426.24, 89.00) --
	(426.48, 74.62) --
	(426.71,102.08) --
	(426.95,103.63) --
	(427.19, 82.53) --
	(427.43, 85.47) --
	(427.67, 87.53) --
	(427.90, 87.67) --
	(428.14, 93.07) --
	(428.38, 77.64) --
	(428.62, 74.41) --
	(428.86, 97.16) --
	(429.09, 97.39) --
	(429.33, 93.25) --
	(429.57, 87.84) --
	(429.81, 85.73) --
	(430.05, 85.17) --
	(430.28, 87.95) --
	(430.52, 75.13) --
	(430.76, 99.99) --
	(431.00, 89.02) --
	(431.24, 98.32) --
	(431.47, 78.93) --
	(431.71, 64.73) --
	(431.95, 88.03) --
	(432.19, 97.99) --
	(432.42, 72.92) --
	(432.66, 81.98) --
	(432.90, 88.38) --
	(433.14, 82.62) --
	(433.38,101.08) --
	(433.61, 86.24) --
	(433.85, 74.47) --
	(434.09,100.08) --
	(434.33,102.60) --
	(434.57,106.10) --
	(434.80, 90.11) --
	(435.04,101.72) --
	(435.28, 83.78) --
	(435.52,102.11) --
	(435.76, 77.58) --
	(435.99, 98.65) --
	(436.23, 80.31) --
	(436.47, 98.96) --
	(436.71, 91.35) --
	(436.94,106.73) --
	(437.18, 89.69) --
	(437.42, 91.79) --
	(437.66, 78.62) --
	(437.90, 98.26) --
	(438.13, 87.21) --
	(438.37, 77.84) --
	(438.61, 74.60) --
	(438.85,108.06) --
	(439.09, 82.63) --
	(439.32, 87.60) --
	(439.56, 98.53) --
	(439.80, 92.25) --
	(440.04, 83.32) --
	(440.28,100.46) --
	(440.51, 94.06) --
	(440.75, 93.72) --
	(440.99, 93.16) --
	(441.23, 94.73) --
	(441.47, 84.76) --
	(441.70, 73.75) --
	(441.94, 90.60) --
	(442.18, 69.80) --
	(442.42,107.62) --
	(442.65, 86.24) --
	(442.89, 91.28) --
	(443.13, 79.63) --
	(443.37, 87.39) --
	(443.61, 99.62) --
	(443.84,101.85) --
	(444.08, 94.54) --
	(444.32, 93.07) --
	(444.56, 76.89) --
	(444.80, 74.83) --
	(445.03, 82.19) --
	(445.27, 80.23) --
	(445.51, 73.37) --
	(445.75, 88.89) --
	(445.99, 79.46) --
	(446.22,111.60) --
	(446.46, 90.85) --
	(446.70, 89.31) --
	(446.94, 82.94) --
	(447.17, 90.92) --
	(447.41, 91.30) --
	(447.65, 98.72) --
	(447.89,100.67) --
	(448.13, 83.15) --
	(448.36, 91.19) --
	(448.60, 93.33) --
	(448.84, 84.82) --
	(449.08, 73.94) --
	(449.32, 78.64) --
	(449.55,107.43) --
	(449.79, 93.73) --
	(450.03, 67.80) --
	(450.27, 71.99) --
	(450.51,101.23) --
	(450.74, 99.12) --
	(450.98, 74.10) --
	(451.22, 87.34) --
	(451.46, 90.37) --
	(451.70,104.95) --
	(451.93, 75.95) --
	(452.17, 90.38) --
	(452.41,122.40) --
	(452.65, 86.80) --
	(452.88, 96.21) --
	(453.12, 81.61) --
	(453.36, 91.35) --
	(453.60, 84.36) --
	(453.84, 88.05) --
	(454.07, 75.75) --
	(454.31, 98.49) --
	(454.55, 76.33) --
	(454.79,104.08) --
	(455.03, 94.17) --
	(455.26, 90.11) --
	(455.50, 98.04) --
	(455.74, 85.69) --
	(455.98, 89.14) --
	(456.22, 88.59) --
	(456.45, 80.89) --
	(456.69,101.68) --
	(456.93, 88.09) --
	(457.17, 82.36) --
	(457.41, 94.49) --
	(457.64, 85.63) --
	(457.88, 87.75) --
	(458.12, 94.40) --
	(458.36, 90.96) --
	(458.59,104.31) --
	(458.83, 63.27) --
	(459.07, 96.78) --
	(459.31, 87.04) --
	(459.55, 73.61) --
	(459.78,100.62) --
	(460.02, 87.97) --
	(460.26, 95.69) --
	(460.50,115.18) --
	(460.74,102.47) --
	(460.97, 82.99) --
	(461.21, 78.95) --
	(461.45, 82.23) --
	(461.69, 73.27) --
	(461.93, 97.69) --
	(462.16,102.49) --
	(462.40,107.90) --
	(462.64, 83.41) --
	(462.88, 98.91) --
	(463.11, 98.40) --
	(463.35, 85.58) --
	(463.59, 77.11) --
	(463.83, 95.54) --
	(464.07, 74.26) --
	(464.30, 77.51) --
	(464.54, 99.39) --
	(464.78, 73.60) --
	(465.02, 95.42) --
	(465.26, 87.65) --
	(465.49, 93.01) --
	(465.73, 84.61) --
	(465.97,107.32) --
	(466.21, 90.76) --
	(466.45, 74.67) --
	(466.68,109.63) --
	(466.92, 70.86) --
	(467.16, 85.85) --
	(467.40, 76.63) --
	(467.64, 69.78) --
	(467.87, 95.02) --
	(468.11, 89.09) --
	(468.35, 78.35) --
	(468.59, 88.42) --
	(468.82, 84.23) --
	(469.06, 77.70) --
	(469.30, 83.20) --
	(469.54, 93.61) --
	(469.78, 80.37) --
	(470.01, 93.33) --
	(470.25, 96.68) --
	(470.49, 80.55) --
	(470.73,104.10) --
	(470.97, 69.51) --
	(471.20, 97.18) --
	(471.44, 81.92) --
	(471.68, 80.23) --
	(471.92, 66.48) --
	(472.16,104.39) --
	(472.39, 87.81) --
	(472.63, 81.42) --
	(472.87, 88.92) --
	(473.11,107.28) --
	(473.34,109.58) --
	(473.58, 87.04) --
	(473.82, 77.89) --
	(474.06, 96.30) --
	(474.30, 84.45) --
	(474.53, 99.00) --
	(474.77, 82.56) --
	(475.01, 79.28) --
	(475.25, 88.82) --
	(475.49, 78.03) --
	(475.72, 94.40) --
	(475.96, 81.68) --
	(476.20,100.89) --
	(476.44, 78.60) --
	(476.68, 94.27) --
	(476.91, 92.24) --
	(477.15, 95.43) --
	(477.39,101.31) --
	(477.63, 78.41) --
	(477.87, 81.43) --
	(478.10, 99.84) --
	(478.34, 98.79) --
	(478.58, 92.79) --
	(478.82,100.10) --
	(479.05, 84.76) --
	(479.29, 72.11) --
	(479.53, 64.23) --
	(479.77, 68.85) --
	(480.01, 83.70) --
	(480.24, 87.64) --
	(480.48, 78.10) --
	(480.72, 78.21) --
	(480.96, 65.17) --
	(481.20, 79.30) --
	(481.43, 96.16) --
	(481.67, 95.79) --
	(481.91, 96.49) --
	(482.15, 69.38) --
	(482.39, 90.39) --
	(482.62, 90.66) --
	(482.86, 88.86) --
	(483.10, 63.93) --
	(483.34, 99.87) --
	(483.57, 93.30) --
	(483.81, 95.52) --
	(484.05, 88.92) --
	(484.29, 76.11) --
	(484.53, 82.99) --
	(484.76, 90.41) --
	(485.00, 71.47) --
	(485.24, 90.00) --
	(485.48, 93.09) --
	(485.72, 82.80) --
	(485.95, 88.44) --
	(486.19, 90.17) --
	(486.43, 71.00) --
	(486.67, 88.75) --
	(486.91, 99.63) --
	(487.14, 91.12) --
	(487.38, 79.39) --
	(487.62, 69.45) --
	(487.86, 55.73) --
	(488.10, 62.69) --
	(488.33, 61.04) --
	(488.57, 73.98) --
	(488.81,113.46) --
	(489.05, 67.70) --
	(489.28, 95.46) --
	(489.52, 88.32) --
	(489.76, 92.27) --
	(490.00, 73.65) --
	(490.24, 60.53) --
	(490.47, 98.45) --
	(490.71, 92.09) --
	(490.95, 59.00) --
	(491.19,105.23) --
	(491.43, 60.17) --
	(491.66,101.62) --
	(491.90, 96.19) --
	(492.14, 77.96) --
	(492.38, 78.26) --
	(492.62, 95.37) --
	(492.85, 81.82) --
	(493.09,107.19) --
	(493.33, 63.16) --
	(493.57, 83.18) --
	(493.80, 71.83) --
	(494.04, 93.35) --
	(494.28,104.87) --
	(494.52,105.18) --
	(494.76, 64.36) --
	(494.99, 61.17) --
	(495.23,121.44) --
	(495.47, 90.79) --
	(495.71, 84.38) --
	(495.95, 99.39) --
	(496.18, 73.89) --
	(496.42,110.51) --
	(496.66, 89.63) --
	(496.90, 97.43) --
	(497.14, 92.79) --
	(497.37, 76.49) --
	(497.61, 85.54) --
	(497.85, 82.11) --
	(498.09, 80.24) --
	(498.33, 77.83) --
	(498.56, 76.89) --
	(498.80,104.79) --
	(499.04, 88.34) --
	(499.28, 84.50) --
	(499.51,103.22) --
	(499.75, 70.68) --
	(499.99, 82.59) --
	(500.23, 74.86) --
	(500.47,116.84) --
	(500.70, 88.10) --
	(500.94, 91.90) --
	(501.18, 89.73) --
	(501.42, 76.61) --
	(501.66, 83.03) --
	(501.89,119.15) --
	(502.13, 83.62) --
	(502.37, 74.21) --
	(502.61, 83.99) --
	(502.85, 97.86) --
	(503.08, 84.34) --
	(503.32, 61.87) --
	(503.56,103.09) --
	(503.80,100.49) --
	(504.04, 68.16) --
	(504.27, 83.94) --
	(504.51, 93.40) --
	(504.75, 92.56) --
	(504.99, 72.52) --
	(505.22,103.58) --
	(505.46,112.01) --
	(505.70,108.17) --
	(505.94,111.48) --
	(506.18,107.91) --
	(506.41, 92.27) --
	(506.65, 80.94) --
	(506.89, 83.47) --
	(507.13, 83.14) --
	(507.37, 80.93) --
	(507.60, 68.85) --
	(507.84, 80.85) --
	(508.08, 90.47) --
	(508.32, 64.76) --
	(508.56, 79.02) --
	(508.79, 74.92) --
	(509.03, 88.17) --
	(509.27,107.84) --
	(509.51, 63.10) --
	(509.74, 69.98) --
	(509.98,109.95) --
	(510.22,106.52) --
	(510.46, 80.25) --
	(510.70, 70.13) --
	(510.93, 70.10) --
	(511.17, 98.28) --
	(511.41, 86.54) --
	(511.65,130.05) --
	(511.89,102.24) --
	(512.12, 72.63) --
	(512.36, 81.05) --
	(512.60, 87.03) --
	(512.84, 78.91) --
	(513.08, 81.18) --
	(513.31, 92.87) --
	(513.55,107.67) --
	(513.79, 85.88) --
	(514.03,104.42) --
	(514.27, 65.57) --
	(514.50, 82.52) --
	(514.74, 69.18) --
	(514.98, 99.74) --
	(515.22, 73.88) --
	(515.45, 90.28) --
	(515.69,107.93) --
	(515.93,102.23) --
	(516.17,106.10) --
	(516.41,100.71) --
	(516.64, 80.16) --
	(516.88, 87.85) --
	(517.12, 70.00) --
	(517.36,115.53) --
	(517.60, 93.79) --
	(517.83, 97.53) --
	(518.07, 76.73) --
	(518.31, 86.38) --
	(518.55, 54.67) --
	(518.79,116.17) --
	(519.02,132.28) --
	(519.26, 72.89) --
	(519.50, 79.19) --
	(519.74, 79.03) --
	(519.97,102.39) --
	(520.21,101.39) --
	(520.45, 93.38) --
	(520.69, 85.57) --
	(520.93, 94.77) --
	(521.16,105.60) --
	(521.40, 66.59) --
	(521.64, 77.22) --
	(521.88, 81.38) --
	(522.12, 72.10) --
	(522.35, 83.22) --
	(522.59, 55.76) --
	(522.83, 92.89) --
	(523.07, 78.04) --
	(523.31,111.41) --
	(523.54,103.05) --
	(523.78, 68.81) --
	(524.02, 70.90) --
	(524.26,115.45) --
	(524.50, 71.81) --
	(524.73, 77.15) --
	(524.97, 81.20) --
	(525.21, 66.56) --
	(525.45, 57.97) --
	(525.68,110.51) --
	(525.92, 86.79) --
	(526.16, 86.84) --
	(526.40, 85.83) --
	(526.64, 93.64) --
	(526.87, 87.15) --
	(527.11, 82.52) --
	(527.35, 96.78) --
	(527.59, 79.73) --
	(527.83,102.05) --
	(528.06, 93.06) --
	(528.30, 90.35) --
	(528.54, 89.50) --
	(528.78, 72.02) --
	(529.02,115.34) --
	(529.25,100.54) --
	(529.49,120.67) --
	(529.73, 85.68) --
	(529.97, 73.60) --
	(530.20, 95.66) --
	(530.44, 82.90) --
	(530.68, 64.50) --
	(530.92,113.32) --
	(531.16, 74.81) --
	(531.39, 95.21) --
	(531.63, 93.47) --
	(531.87, 68.25) --
	(532.11, 70.38) --
	(532.35, 77.99) --
	(532.58, 62.29) --
	(532.82,106.31) --
	(533.06,109.22) --
	(533.30, 82.09) --
	(533.54, 98.42) --
	(533.77,104.79) --
	(534.01, 82.43) --
	(534.25,101.27) --
	(534.49,122.27) --
	(534.73, 63.95) --
	(534.96, 82.80) --
	(535.20,107.98) --
	(535.44, 87.71) --
	(535.68,101.55) --
	(535.91,103.49) --
	(536.15, 89.75) --
	(536.39, 91.03) --
	(536.63, 80.14) --
	(536.87, 55.73) --
	(537.10, 75.74) --
	(537.34,103.07) --
	(537.58, 85.28) --
	(537.82, 97.74) --
	(538.06,108.10) --
	(538.29, 76.28) --
	(538.53,103.83) --
	(538.77,127.35) --
	(539.01, 99.92) --
	(539.25,104.52) --
	(539.48, 64.76) --
	(539.72, 86.93) --
	(539.96, 76.81) --
	(540.20,121.11) --
	(540.43, 93.21) --
	(540.67,102.61) --
	(540.91,113.35) --
	(541.15, 86.37) --
	(541.39,110.43) --
	(541.62,107.28) --
	(541.86,105.91) --
	(542.10,103.38) --
	(542.34, 76.06) --
	(542.58, 97.94) --
	(542.81,103.08) --
	(543.05, 88.90) --
	(543.29, 93.83) --
	(543.53, 69.85) --
	(543.77, 77.88) --
	(544.00,105.14) --
	(544.24, 72.11) --
	(544.48, 83.00) --
	(544.72,111.47) --
	(544.96, 70.81) --
	(545.19, 88.62) --
	(545.43,108.14) --
	(545.67, 99.89) --
	(545.91, 95.10) --
	(546.14, 71.20) --
	(546.38, 84.29) --
	(546.62,114.54) --
	(546.86, 97.61) --
	(547.10, 80.18) --
	(547.33,126.04) --
	(547.57, 96.72) --
	(547.81, 90.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.81, 88.07) --
	( 61.05, 88.07) --
	( 61.29, 88.07) --
	( 61.53, 88.07) --
	( 61.76, 88.07) --
	( 62.00, 88.07) --
	( 62.24, 88.07) --
	( 62.48, 88.07) --
	( 62.72, 88.07) --
	( 62.95, 88.07) --
	( 63.19, 88.07) --
	( 63.43, 88.07) --
	( 63.67, 88.07) --
	( 63.91, 88.07) --
	( 64.14, 88.07) --
	( 64.38, 88.07) --
	( 64.62, 88.07) --
	( 64.86, 88.07) --
	( 65.09, 88.07) --
	( 65.33, 88.07) --
	( 65.57, 88.07) --
	( 65.81, 88.07) --
	( 66.05, 88.07) --
	( 66.28, 88.07) --
	( 66.52, 88.07) --
	( 66.76, 88.07) --
	( 67.00, 88.07) --
	( 67.24, 88.07) --
	( 67.47, 88.07) --
	( 67.71, 88.07) --
	( 67.95, 88.07) --
	( 68.19, 88.07) --
	( 68.43, 88.07) --
	( 68.66, 88.07) --
	( 68.90, 88.07) --
	( 69.14, 88.07) --
	( 69.38, 88.07) --
	( 69.61, 88.07) --
	( 69.85, 88.07) --
	( 70.09, 88.07) --
	( 70.33, 88.07) --
	( 70.57, 88.07) --
	( 70.80, 88.07) --
	( 71.04, 88.07) --
	( 71.28, 88.07) --
	( 71.52, 88.07) --
	( 71.76, 88.07) --
	( 71.99, 88.07) --
	( 72.23, 88.07) --
	( 72.47, 88.07) --
	( 72.71, 88.07) --
	( 72.95, 88.07) --
	( 73.18, 88.07) --
	( 73.42, 88.07) --
	( 73.66, 88.07) --
	( 73.90, 88.07) --
	( 74.14, 88.07) --
	( 74.37, 88.07) --
	( 74.61, 88.07) --
	( 74.85, 88.07) --
	( 75.09, 88.07) --
	( 75.32, 88.07) --
	( 75.56, 88.07) --
	( 75.80, 88.07) --
	( 76.04, 88.07) --
	( 76.28, 88.07) --
	( 76.51, 88.07) --
	( 76.75, 88.07) --
	( 76.99, 88.07) --
	( 77.23, 88.07) --
	( 77.47, 88.07) --
	( 77.70, 88.07) --
	( 77.94, 88.07) --
	( 78.18, 88.07) --
	( 78.42, 88.07) --
	( 78.66, 88.07) --
	( 78.89, 88.07) --
	( 79.13, 88.07) --
	( 79.37, 88.07) --
	( 79.61, 88.07) --
	( 79.84, 88.07) --
	( 80.08, 88.07) --
	( 80.32, 88.07) --
	( 80.56, 88.07) --
	( 80.80, 88.07) --
	( 81.03, 88.07) --
	( 81.27, 88.07) --
	( 81.51, 88.07) --
	( 81.75, 88.07) --
	( 81.99, 88.07) --
	( 82.22, 88.07) --
	( 82.46, 88.07) --
	( 82.70, 88.07) --
	( 82.94, 88.07) --
	( 83.18, 88.07) --
	( 83.41, 88.07) --
	( 83.65, 88.07) --
	( 83.89, 88.07) --
	( 84.13, 88.07) --
	( 84.37, 88.07) --
	( 84.60, 88.07) --
	( 84.84, 88.07) --
	( 85.08, 88.07) --
	( 85.32, 88.07) --
	( 85.55, 88.07) --
	( 85.79, 88.07) --
	( 86.03, 88.07) --
	( 86.27, 88.07) --
	( 86.51, 88.07) --
	( 86.74, 88.07) --
	( 86.98, 88.07) --
	( 87.22, 88.07) --
	( 87.46, 88.07) --
	( 87.70, 88.07) --
	( 87.93, 88.07) --
	( 88.17, 88.07) --
	( 88.41, 88.07) --
	( 88.65, 88.07) --
	( 88.89, 88.07) --
	( 89.12, 88.07) --
	( 89.36, 88.07) --
	( 89.60, 88.07) --
	( 89.84, 88.07) --
	( 90.07, 88.07) --
	( 90.31, 88.07) --
	( 90.55, 88.07) --
	( 90.79, 88.07) --
	( 91.03, 88.07) --
	( 91.26, 88.07) --
	( 91.50, 88.07) --
	( 91.74, 88.07) --
	( 91.98, 88.07) --
	( 92.22, 88.07) --
	( 92.45, 88.07) --
	( 92.69, 88.07) --
	( 92.93, 88.07) --
	( 93.17, 88.07) --
	( 93.41, 88.07) --
	( 93.64, 88.07) --
	( 93.88, 88.07) --
	( 94.12, 88.07) --
	( 94.36, 88.07) --
	( 94.60, 88.07) --
	( 94.83, 88.07) --
	( 95.07, 88.07) --
	( 95.31, 88.07) --
	( 95.55, 88.07) --
	( 95.78, 88.07) --
	( 96.02, 88.07) --
	( 96.26, 88.07) --
	( 96.50, 88.07) --
	( 96.74, 88.07) --
	( 96.97, 88.07) --
	( 97.21, 88.07) --
	( 97.45, 88.07) --
	( 97.69, 88.07) --
	( 97.93, 88.07) --
	( 98.16, 88.07) --
	( 98.40, 88.07) --
	( 98.64, 88.07) --
	( 98.88, 88.07) --
	( 99.12, 88.07) --
	( 99.35, 88.07) --
	( 99.59, 88.07) --
	( 99.83, 88.07) --
	(100.07, 88.07) --
	(100.30, 88.07) --
	(100.54, 88.07) --
	(100.78, 88.07) --
	(101.02, 88.07) --
	(101.26, 88.07) --
	(101.49, 88.07) --
	(101.73, 88.07) --
	(101.97, 88.07) --
	(102.21, 88.07) --
	(102.45, 88.07) --
	(102.68, 88.07) --
	(102.92, 88.07) --
	(103.16, 88.07) --
	(103.40, 88.07) --
	(103.64, 88.07) --
	(103.87, 88.07) --
	(104.11, 88.07) --
	(104.35, 88.07) --
	(104.59, 88.07) --
	(104.83, 88.07) --
	(105.06, 88.07) --
	(105.30, 88.07) --
	(105.54, 88.07) --
	(105.78, 88.07) --
	(106.01, 88.07) --
	(106.25, 88.07) --
	(106.49, 88.07) --
	(106.73, 88.07) --
	(106.97, 88.07) --
	(107.20, 88.07) --
	(107.44, 88.07) --
	(107.68, 88.07) --
	(107.92, 88.07) --
	(108.16, 88.07) --
	(108.39, 88.07) --
	(108.63, 88.07) --
	(108.87, 88.07) --
	(109.11, 88.07) --
	(109.35, 88.07) --
	(109.58, 88.07) --
	(109.82, 88.07) --
	(110.06, 88.07) --
	(110.30, 88.07) --
	(110.54, 88.07) --
	(110.77, 88.07) --
	(111.01, 88.07) --
	(111.25, 88.07) --
	(111.49, 88.07) --
	(111.72, 88.07) --
	(111.96, 88.07) --
	(112.20, 88.07) --
	(112.44, 88.07) --
	(112.68, 88.07) --
	(112.91, 88.07) --
	(113.15, 88.07) --
	(113.39, 88.07) --
	(113.63, 88.07) --
	(113.87, 88.07) --
	(114.10, 88.07) --
	(114.34, 88.07) --
	(114.58, 88.07) --
	(114.82, 88.07) --
	(115.06, 88.07) --
	(115.29, 88.07) --
	(115.53, 88.07) --
	(115.77, 88.07) --
	(116.01, 88.07) --
	(116.24, 88.07) --
	(116.48, 88.07) --
	(116.72, 88.07) --
	(116.96, 88.07) --
	(117.20, 88.07) --
	(117.43, 88.07) --
	(117.67, 88.07) --
	(117.91, 88.07) --
	(118.15, 88.07) --
	(118.39, 88.07) --
	(118.62, 88.07) --
	(118.86, 88.07) --
	(119.10, 88.07) --
	(119.34, 88.07) --
	(119.58, 88.07) --
	(119.81, 88.07) --
	(120.05, 88.07) --
	(120.29, 88.07) --
	(120.53, 88.07) --
	(120.77, 88.07) --
	(121.00, 88.07) --
	(121.24, 88.07) --
	(121.48, 88.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (121.72, 93.45) --
	(121.95, 93.45) --
	(122.19, 93.45) --
	(122.43, 93.45) --
	(122.67, 93.45) --
	(122.91, 93.45) --
	(123.14, 93.45) --
	(123.38, 93.45) --
	(123.62, 93.45) --
	(123.86, 93.45) --
	(124.10, 93.45) --
	(124.33, 93.45) --
	(124.57, 93.45) --
	(124.81, 93.45) --
	(125.05, 93.45) --
	(125.29, 93.45) --
	(125.52, 93.45) --
	(125.76, 93.45) --
	(126.00, 93.45) --
	(126.24, 93.45) --
	(126.47, 93.45) --
	(126.71, 93.45) --
	(126.95, 93.45) --
	(127.19, 93.45) --
	(127.43, 93.45) --
	(127.66, 93.45) --
	(127.90, 93.45) --
	(128.14, 93.45) --
	(128.38, 93.45) --
	(128.62, 93.45) --
	(128.85, 93.45) --
	(129.09, 93.45) --
	(129.33, 93.45) --
	(129.57, 93.45) --
	(129.81, 93.45) --
	(130.04, 93.45) --
	(130.28, 93.45) --
	(130.52, 93.45) --
	(130.76, 93.45) --
	(131.00, 93.45) --
	(131.23, 93.45) --
	(131.47, 93.45) --
	(131.71, 93.45) --
	(131.95, 93.45) --
	(132.18, 93.45) --
	(132.42, 93.45) --
	(132.66, 93.45) --
	(132.90, 93.45) --
	(133.14, 93.45) --
	(133.37, 93.45) --
	(133.61, 93.45) --
	(133.85, 93.45) --
	(134.09, 93.45) --
	(134.33, 93.45) --
	(134.56, 93.45) --
	(134.80, 93.45) --
	(135.04, 93.45) --
	(135.28, 93.45) --
	(135.52, 93.45) --
	(135.75, 93.45) --
	(135.99, 93.45) --
	(136.23, 93.45) --
	(136.47, 93.45) --
	(136.70, 93.45) --
	(136.94, 93.45) --
	(137.18, 93.45) --
	(137.42, 93.45) --
	(137.66, 93.45) --
	(137.89, 93.45) --
	(138.13, 93.45) --
	(138.37, 93.45) --
	(138.61, 93.45) --
	(138.85, 93.45) --
	(139.08, 93.45) --
	(139.32, 93.45) --
	(139.56, 93.45) --
	(139.80, 93.45) --
	(140.04, 93.45) --
	(140.27, 93.45) --
	(140.51, 93.45) --
	(140.75, 93.45) --
	(140.99, 93.45) --
	(141.23, 93.45) --
	(141.46, 93.45) --
	(141.70, 93.45) --
	(141.94, 93.45) --
	(142.18, 93.45) --
	(142.41, 93.45) --
	(142.65, 93.45) --
	(142.89, 93.45) --
	(143.13, 93.45) --
	(143.37, 93.45) --
	(143.60, 93.45) --
	(143.84, 93.45) --
	(144.08, 93.45) --
	(144.32, 93.45) --
	(144.56, 93.45) --
	(144.79, 93.45) --
	(145.03, 93.45) --
	(145.27, 93.45) --
	(145.51, 93.45) --
	(145.75, 93.45) --
	(145.98, 93.45) --
	(146.22, 93.45) --
	(146.46, 93.45) --
	(146.70, 93.45) --
	(146.93, 93.45) --
	(147.17, 93.45) --
	(147.41, 93.45) --
	(147.65, 93.45) --
	(147.89, 93.45) --
	(148.12, 93.45) --
	(148.36, 93.45) --
	(148.60, 93.45) --
	(148.84, 93.45) --
	(149.08, 93.45) --
	(149.31, 93.45) --
	(149.55, 93.45) --
	(149.79, 93.45) --
	(150.03, 93.45) --
	(150.27, 93.45) --
	(150.50, 93.45) --
	(150.74, 93.45) --
	(150.98, 93.45) --
	(151.22, 93.45) --
	(151.46, 93.45) --
	(151.69, 93.45) --
	(151.93, 93.45) --
	(152.17, 93.45) --
	(152.41, 93.45) --
	(152.64, 93.45) --
	(152.88, 93.45) --
	(153.12, 93.45) --
	(153.36, 93.45) --
	(153.60, 93.45) --
	(153.83, 93.45) --
	(154.07, 93.45) --
	(154.31, 93.45) --
	(154.55, 93.45) --
	(154.79, 93.45) --
	(155.02, 93.45) --
	(155.26, 93.45) --
	(155.50, 93.45) --
	(155.74, 93.45) --
	(155.98, 93.45) --
	(156.21, 93.45) --
	(156.45, 93.45) --
	(156.69, 93.45) --
	(156.93, 93.45) --
	(157.17, 93.45) --
	(157.40, 93.45) --
	(157.64, 93.45) --
	(157.88, 93.45) --
	(158.12, 93.45) --
	(158.35, 93.45) --
	(158.59, 93.45) --
	(158.83, 93.45) --
	(159.07, 93.45) --
	(159.31, 93.45) --
	(159.54, 93.45) --
	(159.78, 93.45) --
	(160.02, 93.45) --
	(160.26, 93.45) --
	(160.50, 93.45) --
	(160.73, 93.45) --
	(160.97, 93.45) --
	(161.21, 93.45) --
	(161.45, 93.45) --
	(161.69, 93.45) --
	(161.92, 93.45) --
	(162.16, 93.45) --
	(162.40, 93.45) --
	(162.64, 93.45) --
	(162.87, 93.45) --
	(163.11, 93.45) --
	(163.35, 93.45) --
	(163.59, 93.45) --
	(163.83, 93.45) --
	(164.06, 93.45) --
	(164.30, 93.45) --
	(164.54, 93.45) --
	(164.78, 93.45) --
	(165.02, 93.45) --
	(165.25, 93.45) --
	(165.49, 93.45) --
	(165.73, 93.45) --
	(165.97, 93.45) --
	(166.21, 93.45) --
	(166.44, 93.45) --
	(166.68, 93.45) --
	(166.92, 93.45) --
	(167.16, 93.45) --
	(167.40, 93.45) --
	(167.63, 93.45) --
	(167.87, 93.45) --
	(168.11, 93.45) --
	(168.35, 93.45) --
	(168.58, 93.45) --
	(168.82, 93.45) --
	(169.06, 93.45) --
	(169.30, 93.45) --
	(169.54, 93.45) --
	(169.77, 93.45) --
	(170.01, 93.45) --
	(170.25, 93.45) --
	(170.49, 93.45) --
	(170.73, 93.45) --
	(170.96, 93.45) --
	(171.20, 93.45) --
	(171.44, 93.45) --
	(171.68, 93.45) --
	(171.92, 93.45) --
	(172.15, 93.45) --
	(172.39, 93.45) --
	(172.63, 93.45) --
	(172.87, 93.45) --
	(173.10, 93.45) --
	(173.34, 93.45) --
	(173.58, 93.45) --
	(173.82, 93.45) --
	(174.06, 93.45) --
	(174.29, 93.45) --
	(174.53, 93.45) --
	(174.77, 93.45) --
	(175.01, 93.45) --
	(175.25, 93.45) --
	(175.48, 93.45) --
	(175.72, 93.45) --
	(175.96, 93.45) --
	(176.20, 93.45) --
	(176.44, 93.45) --
	(176.67, 93.45) --
	(176.91, 93.45) --
	(177.15, 93.45) --
	(177.39, 93.45) --
	(177.63, 93.45) --
	(177.86, 93.45) --
	(178.10, 93.45) --
	(178.34, 93.45) --
	(178.58, 93.45) --
	(178.81, 93.45) --
	(179.05, 93.45) --
	(179.29, 93.45) --
	(179.53, 93.45) --
	(179.77, 93.45) --
	(180.00, 93.45) --
	(180.24, 93.45) --
	(180.48, 93.45) --
	(180.72, 93.45) --
	(180.96, 93.45) --
	(181.19, 93.45) --
	(181.43, 93.45) --
	(181.67, 93.45) --
	(181.91, 93.45) --
	(182.15, 93.45) --
	(182.38, 93.45);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (182.62, 93.45) --
	(182.86, 93.45) --
	(183.10, 93.45) --
	(183.33, 93.45) --
	(183.57, 93.45) --
	(183.81, 93.45) --
	(184.05, 93.45) --
	(184.29, 93.45) --
	(184.52, 93.45) --
	(184.76, 93.45) --
	(185.00, 93.45) --
	(185.24, 93.45) --
	(185.48, 93.45) --
	(185.71, 93.45) --
	(185.95, 93.45) --
	(186.19, 93.45) --
	(186.43, 93.45) --
	(186.67, 93.45) --
	(186.90, 93.45) --
	(187.14, 93.45) --
	(187.38, 93.45) --
	(187.62, 93.45) --
	(187.86, 93.45) --
	(188.09, 93.45) --
	(188.33, 93.45) --
	(188.57, 93.45) --
	(188.81, 93.45) --
	(189.04, 93.45) --
	(189.28, 93.45) --
	(189.52, 93.45) --
	(189.76, 93.45) --
	(190.00, 93.45) --
	(190.23, 93.45) --
	(190.47, 93.45) --
	(190.71, 93.45) --
	(190.95, 93.45) --
	(191.19, 93.45) --
	(191.42, 93.45) --
	(191.66, 93.45) --
	(191.90, 93.45) --
	(192.14, 93.45) --
	(192.38, 93.45) --
	(192.61, 93.45) --
	(192.85, 93.45) --
	(193.09, 93.45) --
	(193.33, 93.45) --
	(193.56, 93.45) --
	(193.80, 93.45) --
	(194.04, 93.45) --
	(194.28, 93.45) --
	(194.52, 93.45) --
	(194.75, 93.45) --
	(194.99, 93.45) --
	(195.23, 93.45) --
	(195.47, 93.45) --
	(195.71, 93.45) --
	(195.94, 93.45) --
	(196.18, 93.45) --
	(196.42, 93.45) --
	(196.66, 93.45) --
	(196.90, 93.45) --
	(197.13, 93.45) --
	(197.37, 93.45) --
	(197.61, 93.45) --
	(197.85, 93.45) --
	(198.09, 93.45) --
	(198.32, 93.45) --
	(198.56, 93.45) --
	(198.80, 93.45) --
	(199.04, 93.45) --
	(199.27, 93.45) --
	(199.51, 93.45) --
	(199.75, 93.45) --
	(199.99, 93.45) --
	(200.23, 93.45) --
	(200.46, 93.45) --
	(200.70, 93.45) --
	(200.94, 93.45) --
	(201.18, 93.45) --
	(201.42, 93.45) --
	(201.65, 93.45) --
	(201.89, 93.45) --
	(202.13, 93.45) --
	(202.37, 93.45) --
	(202.61, 93.45) --
	(202.84, 93.45) --
	(203.08, 93.45) --
	(203.32, 93.45) --
	(203.56, 93.45) --
	(203.79, 93.45) --
	(204.03, 93.45) --
	(204.27, 93.45) --
	(204.51, 93.45) --
	(204.75, 93.45) --
	(204.98, 93.45) --
	(205.22, 93.45) --
	(205.46, 93.45) --
	(205.70, 93.45) --
	(205.94, 93.45) --
	(206.17, 93.45) --
	(206.41, 93.45) --
	(206.65, 93.45) --
	(206.89, 93.45) --
	(207.13, 93.45) --
	(207.36, 93.45) --
	(207.60, 93.45) --
	(207.84, 93.45) --
	(208.08, 93.45) --
	(208.32, 93.45) --
	(208.55, 93.45) --
	(208.79, 93.45) --
	(209.03, 93.45) --
	(209.27, 93.45) --
	(209.50, 93.45) --
	(209.74, 93.45) --
	(209.98, 93.45) --
	(210.22, 93.45) --
	(210.46, 93.45) --
	(210.69, 93.45) --
	(210.93, 93.45) --
	(211.17, 93.45) --
	(211.41, 93.45) --
	(211.65, 93.45) --
	(211.88, 93.45) --
	(212.12, 93.45) --
	(212.36, 93.45) --
	(212.60, 93.45) --
	(212.84, 93.45) --
	(213.07, 93.45) --
	(213.31, 93.45) --
	(213.55, 93.45) --
	(213.79, 93.45) --
	(214.03, 93.45) --
	(214.26, 93.45) --
	(214.50, 93.45) --
	(214.74, 93.45) --
	(214.98, 93.45) --
	(215.21, 93.45) --
	(215.45, 93.45) --
	(215.69, 93.45) --
	(215.93, 93.45) --
	(216.17, 93.45) --
	(216.40, 93.45) --
	(216.64, 93.45) --
	(216.88, 93.45) --
	(217.12, 93.45) --
	(217.36, 93.45) --
	(217.59, 93.45) --
	(217.83, 93.45) --
	(218.07, 93.45) --
	(218.31, 93.45) --
	(218.55, 93.45) --
	(218.78, 93.45) --
	(219.02, 93.45) --
	(219.26, 93.45) --
	(219.50, 93.45) --
	(219.73, 93.45) --
	(219.97, 93.45) --
	(220.21, 93.45) --
	(220.45, 93.45) --
	(220.69, 93.45) --
	(220.92, 93.45) --
	(221.16, 93.45) --
	(221.40, 93.45) --
	(221.64, 93.45) --
	(221.88, 93.45) --
	(222.11, 93.45) --
	(222.35, 93.45) --
	(222.59, 93.45) --
	(222.83, 93.45) --
	(223.07, 93.45) --
	(223.30, 93.45) --
	(223.54, 93.45) --
	(223.78, 93.45) --
	(224.02, 93.45) --
	(224.26, 93.45) --
	(224.49, 93.45) --
	(224.73, 93.45) --
	(224.97, 93.45) --
	(225.21, 93.45) --
	(225.44, 93.45) --
	(225.68, 93.45) --
	(225.92, 93.45) --
	(226.16, 93.45) --
	(226.40, 93.45) --
	(226.63, 93.45) --
	(226.87, 93.45) --
	(227.11, 93.45) --
	(227.35, 93.45) --
	(227.59, 93.45) --
	(227.82, 93.45) --
	(228.06, 93.45) --
	(228.30, 93.45) --
	(228.54, 93.45) --
	(228.78, 93.45) --
	(229.01, 93.45) --
	(229.25, 93.45) --
	(229.49, 93.45) --
	(229.73, 93.45) --
	(229.96, 93.45) --
	(230.20, 93.45) --
	(230.44, 93.45) --
	(230.68, 93.45) --
	(230.92, 93.45) --
	(231.15, 93.45) --
	(231.39, 93.45) --
	(231.63, 93.45) --
	(231.87, 93.45) --
	(232.11, 93.45) --
	(232.34, 93.45) --
	(232.58, 93.45) --
	(232.82, 93.45) --
	(233.06, 93.45) --
	(233.30, 93.45) --
	(233.53, 93.45) --
	(233.77, 93.45) --
	(234.01, 93.45) --
	(234.25, 93.45) --
	(234.49, 93.45) --
	(234.72, 93.45) --
	(234.96, 93.45) --
	(235.20, 93.45) --
	(235.44, 93.45) --
	(235.67, 93.45) --
	(235.91, 93.45) --
	(236.15, 93.45) --
	(236.39, 93.45) --
	(236.63, 93.45) --
	(236.86, 93.45) --
	(237.10, 93.45) --
	(237.34, 93.45) --
	(237.58, 93.45) --
	(237.82, 93.45) --
	(238.05, 93.45) --
	(238.29, 93.45) --
	(238.53, 93.45) --
	(238.77, 93.45) --
	(239.01, 93.45) --
	(239.24, 93.45) --
	(239.48, 93.45) --
	(239.72, 93.45) --
	(239.96, 93.45) --
	(240.19, 93.45) --
	(240.43, 93.45) --
	(240.67, 93.45) --
	(240.91, 93.45) --
	(241.15, 93.45) --
	(241.38, 93.45) --
	(241.62, 93.45) --
	(241.86, 93.45) --
	(242.10, 93.45) --
	(242.34, 93.45) --
	(242.57, 93.45) --
	(242.81, 93.45) --
	(243.05, 93.45) --
	(243.29, 93.45);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (243.53, 82.70) --
	(243.76, 82.70) --
	(244.00, 82.70) --
	(244.24, 82.70) --
	(244.48, 82.70) --
	(244.72, 82.70) --
	(244.95, 82.70) --
	(245.19, 82.70) --
	(245.43, 82.70) --
	(245.67, 82.70) --
	(245.90, 82.70) --
	(246.14, 82.70) --
	(246.38, 82.70) --
	(246.62, 82.70) --
	(246.86, 82.70) --
	(247.09, 82.70) --
	(247.33, 82.70) --
	(247.57, 82.70) --
	(247.81, 82.70) --
	(248.05, 82.70) --
	(248.28, 82.70) --
	(248.52, 82.70) --
	(248.76, 82.70) --
	(249.00, 82.70) --
	(249.24, 82.70) --
	(249.47, 82.70) --
	(249.71, 82.70) --
	(249.95, 82.70) --
	(250.19, 82.70) --
	(250.42, 82.70) --
	(250.66, 82.70) --
	(250.90, 82.70) --
	(251.14, 82.70) --
	(251.38, 82.70) --
	(251.61, 82.70) --
	(251.85, 82.70) --
	(252.09, 82.70) --
	(252.33, 82.70) --
	(252.57, 82.70) --
	(252.80, 82.70) --
	(253.04, 82.70) --
	(253.28, 82.70) --
	(253.52, 82.70) --
	(253.76, 82.70) --
	(253.99, 82.70) --
	(254.23, 82.70) --
	(254.47, 82.70) --
	(254.71, 82.70) --
	(254.95, 82.70) --
	(255.18, 82.70) --
	(255.42, 82.70) --
	(255.66, 82.70) --
	(255.90, 82.70) --
	(256.13, 82.70) --
	(256.37, 82.70) --
	(256.61, 82.70) --
	(256.85, 82.70) --
	(257.09, 82.70) --
	(257.32, 82.70) --
	(257.56, 82.70) --
	(257.80, 82.70) --
	(258.04, 82.70) --
	(258.28, 82.70) --
	(258.51, 82.70) --
	(258.75, 82.70) --
	(258.99, 82.70) --
	(259.23, 82.70) --
	(259.47, 82.70) --
	(259.70, 82.70) --
	(259.94, 82.70) --
	(260.18, 82.70) --
	(260.42, 82.70) --
	(260.66, 82.70) --
	(260.89, 82.70) --
	(261.13, 82.70) --
	(261.37, 82.70) --
	(261.61, 82.70) --
	(261.84, 82.70) --
	(262.08, 82.70) --
	(262.32, 82.70) --
	(262.56, 82.70) --
	(262.80, 82.70) --
	(263.03, 82.70) --
	(263.27, 82.70) --
	(263.51, 82.70) --
	(263.75, 82.70) --
	(263.99, 82.70) --
	(264.22, 82.70) --
	(264.46, 82.70) --
	(264.70, 82.70) --
	(264.94, 82.70) --
	(265.18, 82.70) --
	(265.41, 82.70) --
	(265.65, 82.70) --
	(265.89, 82.70) --
	(266.13, 82.70) --
	(266.36, 82.70) --
	(266.60, 82.70) --
	(266.84, 82.70) --
	(267.08, 82.70) --
	(267.32, 82.70) --
	(267.55, 82.70) --
	(267.79, 82.70) --
	(268.03, 82.70) --
	(268.27, 82.70) --
	(268.51, 82.70) --
	(268.74, 82.70) --
	(268.98, 82.70) --
	(269.22, 82.70) --
	(269.46, 82.70) --
	(269.70, 82.70) --
	(269.93, 82.70) --
	(270.17, 82.70) --
	(270.41, 82.70) --
	(270.65, 82.70) --
	(270.89, 82.70) --
	(271.12, 82.70) --
	(271.36, 82.70) --
	(271.60, 82.70) --
	(271.84, 82.70) --
	(272.07, 82.70) --
	(272.31, 82.70) --
	(272.55, 82.70) --
	(272.79, 82.70) --
	(273.03, 82.70) --
	(273.26, 82.70) --
	(273.50, 82.70) --
	(273.74, 82.70) --
	(273.98, 82.70) --
	(274.22, 82.70) --
	(274.45, 82.70) --
	(274.69, 82.70) --
	(274.93, 82.70) --
	(275.17, 82.70) --
	(275.41, 82.70) --
	(275.64, 82.70) --
	(275.88, 82.70) --
	(276.12, 82.70) --
	(276.36, 82.70) --
	(276.59, 82.70) --
	(276.83, 82.70) --
	(277.07, 82.70) --
	(277.31, 82.70) --
	(277.55, 82.70) --
	(277.78, 82.70) --
	(278.02, 82.70) --
	(278.26, 82.70) --
	(278.50, 82.70) --
	(278.74, 82.70) --
	(278.97, 82.70) --
	(279.21, 82.70) --
	(279.45, 82.70) --
	(279.69, 82.70) --
	(279.93, 82.70) --
	(280.16, 82.70) --
	(280.40, 82.70) --
	(280.64, 82.70) --
	(280.88, 82.70) --
	(281.12, 82.70) --
	(281.35, 82.70) --
	(281.59, 82.70) --
	(281.83, 82.70) --
	(282.07, 82.70) --
	(282.30, 82.70) --
	(282.54, 82.70) --
	(282.78, 82.70) --
	(283.02, 82.70) --
	(283.26, 82.70) --
	(283.49, 82.70) --
	(283.73, 82.70) --
	(283.97, 82.70) --
	(284.21, 82.70) --
	(284.45, 82.70) --
	(284.68, 82.70) --
	(284.92, 82.70) --
	(285.16, 82.70) --
	(285.40, 82.70) --
	(285.64, 82.70) --
	(285.87, 82.70) --
	(286.11, 82.70) --
	(286.35, 82.70) --
	(286.59, 82.70) --
	(286.82, 82.70) --
	(287.06, 82.70) --
	(287.30, 82.70) --
	(287.54, 82.70) --
	(287.78, 82.70) --
	(288.01, 82.70) --
	(288.25, 82.70) --
	(288.49, 82.70) --
	(288.73, 82.70) --
	(288.97, 82.70) --
	(289.20, 82.70) --
	(289.44, 82.70) --
	(289.68, 82.70) --
	(289.92, 82.70) --
	(290.16, 82.70) --
	(290.39, 82.70) --
	(290.63, 82.70) --
	(290.87, 82.70) --
	(291.11, 82.70) --
	(291.35, 82.70) --
	(291.58, 82.70) --
	(291.82, 82.70) --
	(292.06, 82.70) --
	(292.30, 82.70) --
	(292.53, 82.70) --
	(292.77, 82.70) --
	(293.01, 82.70) --
	(293.25, 82.70) --
	(293.49, 82.70) --
	(293.72, 82.70) --
	(293.96, 82.70) --
	(294.20, 82.70) --
	(294.44, 82.70) --
	(294.68, 82.70) --
	(294.91, 82.70) --
	(295.15, 82.70) --
	(295.39, 82.70) --
	(295.63, 82.70) --
	(295.87, 82.70) --
	(296.10, 82.70) --
	(296.34, 82.70) --
	(296.58, 82.70) --
	(296.82, 82.70) --
	(297.05, 82.70) --
	(297.29, 82.70) --
	(297.53, 82.70) --
	(297.77, 82.70) --
	(298.01, 82.70) --
	(298.24, 82.70) --
	(298.48, 82.70) --
	(298.72, 82.70) --
	(298.96, 82.70) --
	(299.20, 82.70) --
	(299.43, 82.70) --
	(299.67, 82.70) --
	(299.91, 82.70) --
	(300.15, 82.70) --
	(300.39, 82.70) --
	(300.62, 82.70) --
	(300.86, 82.70) --
	(301.10, 82.70) --
	(301.34, 82.70) --
	(301.58, 82.70) --
	(301.81, 82.70) --
	(302.05, 82.70) --
	(302.29, 82.70) --
	(302.53, 82.70) --
	(302.76, 82.70) --
	(303.00, 82.70) --
	(303.24, 82.70) --
	(303.48, 82.70) --
	(303.72, 82.70) --
	(303.95, 82.70) --
	(304.19, 82.70);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (304.43, 82.70) --
	(304.67, 82.70) --
	(304.91, 82.70) --
	(305.14, 82.70) --
	(305.38, 82.70) --
	(305.62, 82.70) --
	(305.86, 82.70) --
	(306.10, 82.70) --
	(306.33, 82.70) --
	(306.57, 82.70) --
	(306.81, 82.70) --
	(307.05, 82.70) --
	(307.29, 82.70) --
	(307.52, 82.70) --
	(307.76, 82.70) --
	(308.00, 82.70) --
	(308.24, 82.70) --
	(308.47, 82.70) --
	(308.71, 82.70) --
	(308.95, 82.70) --
	(309.19, 82.70) --
	(309.43, 82.70) --
	(309.66, 82.70) --
	(309.90, 82.70) --
	(310.14, 82.70) --
	(310.38, 82.70) --
	(310.62, 82.70) --
	(310.85, 82.70) --
	(311.09, 82.70) --
	(311.33, 82.70) --
	(311.57, 82.70) --
	(311.81, 82.70) --
	(312.04, 82.70) --
	(312.28, 82.70) --
	(312.52, 82.70) --
	(312.76, 82.70) --
	(312.99, 82.70) --
	(313.23, 82.70) --
	(313.47, 82.70) --
	(313.71, 82.70) --
	(313.95, 82.70) --
	(314.18, 82.70) --
	(314.42, 82.70) --
	(314.66, 82.70) --
	(314.90, 82.70) --
	(315.14, 82.70) --
	(315.37, 82.70) --
	(315.61, 82.70) --
	(315.85, 82.70) --
	(316.09, 82.70) --
	(316.33, 82.70) --
	(316.56, 82.70) --
	(316.80, 82.70) --
	(317.04, 82.70) --
	(317.28, 82.70) --
	(317.52, 82.70) --
	(317.75, 82.70) --
	(317.99, 82.70) --
	(318.23, 82.70) --
	(318.47, 82.70) --
	(318.70, 82.70) --
	(318.94, 82.70) --
	(319.18, 82.70) --
	(319.42, 82.70) --
	(319.66, 82.70) --
	(319.89, 82.70) --
	(320.13, 82.70) --
	(320.37, 82.70) --
	(320.61, 82.70) --
	(320.85, 82.70) --
	(321.08, 82.70) --
	(321.32, 82.70) --
	(321.56, 82.70) --
	(321.80, 82.70) --
	(322.04, 82.70) --
	(322.27, 82.70) --
	(322.51, 82.70) --
	(322.75, 82.70) --
	(322.99, 82.70) --
	(323.22, 82.70) --
	(323.46, 82.70) --
	(323.70, 82.70) --
	(323.94, 82.70) --
	(324.18, 82.70) --
	(324.41, 82.70) --
	(324.65, 82.70) --
	(324.89, 82.70) --
	(325.13, 82.70) --
	(325.37, 82.70) --
	(325.60, 82.70) --
	(325.84, 82.70) --
	(326.08, 82.70) --
	(326.32, 82.70) --
	(326.56, 82.70) --
	(326.79, 82.70) --
	(327.03, 82.70) --
	(327.27, 82.70) --
	(327.51, 82.70) --
	(327.75, 82.70) --
	(327.98, 82.70) --
	(328.22, 82.70) --
	(328.46, 82.70) --
	(328.70, 82.70) --
	(328.93, 82.70) --
	(329.17, 82.70) --
	(329.41, 82.70) --
	(329.65, 82.70) --
	(329.89, 82.70) --
	(330.12, 82.70) --
	(330.36, 82.70) --
	(330.60, 82.70) --
	(330.84, 82.70) --
	(331.08, 82.70) --
	(331.31, 82.70) --
	(331.55, 82.70) --
	(331.79, 82.70) --
	(332.03, 82.70) --
	(332.27, 82.70) --
	(332.50, 82.70) --
	(332.74, 82.70) --
	(332.98, 82.70) --
	(333.22, 82.70) --
	(333.45, 82.70) --
	(333.69, 82.70) --
	(333.93, 82.70) --
	(334.17, 82.70) --
	(334.41, 82.70) --
	(334.64, 82.70) --
	(334.88, 82.70) --
	(335.12, 82.70) --
	(335.36, 82.70) --
	(335.60, 82.70) --
	(335.83, 82.70) --
	(336.07, 82.70) --
	(336.31, 82.70) --
	(336.55, 82.70) --
	(336.79, 82.70) --
	(337.02, 82.70) --
	(337.26, 82.70) --
	(337.50, 82.70) --
	(337.74, 82.70) --
	(337.98, 82.70) --
	(338.21, 82.70) --
	(338.45, 82.70) --
	(338.69, 82.70) --
	(338.93, 82.70) --
	(339.16, 82.70) --
	(339.40, 82.70) --
	(339.64, 82.70) --
	(339.88, 82.70) --
	(340.12, 82.70) --
	(340.35, 82.70) --
	(340.59, 82.70) --
	(340.83, 82.70) --
	(341.07, 82.70) --
	(341.31, 82.70) --
	(341.54, 82.70) --
	(341.78, 82.70) --
	(342.02, 82.70) --
	(342.26, 82.70) --
	(342.50, 82.70) --
	(342.73, 82.70) --
	(342.97, 82.70) --
	(343.21, 82.70) --
	(343.45, 82.70) --
	(343.68, 82.70) --
	(343.92, 82.70) --
	(344.16, 82.70) --
	(344.40, 82.70) --
	(344.64, 82.70) --
	(344.87, 82.70) --
	(345.11, 82.70) --
	(345.35, 82.70) --
	(345.59, 82.70) --
	(345.83, 82.70) --
	(346.06, 82.70) --
	(346.30, 82.70) --
	(346.54, 82.70) --
	(346.78, 82.70) --
	(347.02, 82.70) --
	(347.25, 82.70) --
	(347.49, 82.70) --
	(347.73, 82.70) --
	(347.97, 82.70) --
	(348.21, 82.70) --
	(348.44, 82.70) --
	(348.68, 82.70) --
	(348.92, 82.70) --
	(349.16, 82.70) --
	(349.39, 82.70) --
	(349.63, 82.70) --
	(349.87, 82.70) --
	(350.11, 82.70) --
	(350.35, 82.70) --
	(350.58, 82.70) --
	(350.82, 82.70) --
	(351.06, 82.70) --
	(351.30, 82.70) --
	(351.54, 82.70) --
	(351.77, 82.70) --
	(352.01, 82.70) --
	(352.25, 82.70) --
	(352.49, 82.70) --
	(352.73, 82.70) --
	(352.96, 82.70) --
	(353.20, 82.70) --
	(353.44, 82.70) --
	(353.68, 82.70) --
	(353.92, 82.70) --
	(354.15, 82.70) --
	(354.39, 82.70) --
	(354.63, 82.70) --
	(354.87, 82.70) --
	(355.10, 82.70) --
	(355.34, 82.70) --
	(355.58, 82.70) --
	(355.82, 82.70) --
	(356.06, 82.70) --
	(356.29, 82.70) --
	(356.53, 82.70) --
	(356.77, 82.70) --
	(357.01, 82.70) --
	(357.25, 82.70) --
	(357.48, 82.70) --
	(357.72, 82.70) --
	(357.96, 82.70) --
	(358.20, 82.70) --
	(358.44, 82.70) --
	(358.67, 82.70) --
	(358.91, 82.70) --
	(359.15, 82.70) --
	(359.39, 82.70) --
	(359.62, 82.70) --
	(359.86, 82.70) --
	(360.10, 82.70) --
	(360.34, 82.70) --
	(360.58, 82.70) --
	(360.81, 82.70) --
	(361.05, 82.70) --
	(361.29, 82.70) --
	(361.53, 82.70) --
	(361.77, 82.70) --
	(362.00, 82.70) --
	(362.24, 82.70) --
	(362.48, 82.70) --
	(362.72, 82.70) --
	(362.96, 82.70) --
	(363.19, 82.70) --
	(363.43, 82.70) --
	(363.67, 82.70) --
	(363.91, 82.70) --
	(364.15, 82.70) --
	(364.38, 82.70) --
	(364.62, 82.70) --
	(364.86, 82.70) --
	(365.10, 82.70);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (365.33, 93.45) --
	(365.57, 93.45) --
	(365.81, 93.45) --
	(366.05, 93.45) --
	(366.29, 93.45) --
	(366.52, 93.45) --
	(366.76, 93.45) --
	(367.00, 93.45) --
	(367.24, 93.45) --
	(367.48, 93.45) --
	(367.71, 93.45) --
	(367.95, 93.45) --
	(368.19, 93.45) --
	(368.43, 93.45) --
	(368.67, 93.45) --
	(368.90, 93.45) --
	(369.14, 93.45) --
	(369.38, 93.45) --
	(369.62, 93.45) --
	(369.85, 93.45) --
	(370.09, 93.45) --
	(370.33, 93.45) --
	(370.57, 93.45) --
	(370.81, 93.45) --
	(371.04, 93.45) --
	(371.28, 93.45) --
	(371.52, 93.45) --
	(371.76, 93.45) --
	(372.00, 93.45) --
	(372.23, 93.45) --
	(372.47, 93.45) --
	(372.71, 93.45) --
	(372.95, 93.45) --
	(373.19, 93.45) --
	(373.42, 93.45) --
	(373.66, 93.45) --
	(373.90, 93.45) --
	(374.14, 93.45) --
	(374.38, 93.45) --
	(374.61, 93.45) --
	(374.85, 93.45) --
	(375.09, 93.45) --
	(375.33, 93.45) --
	(375.56, 93.45) --
	(375.80, 93.45) --
	(376.04, 93.45) --
	(376.28, 93.45) --
	(376.52, 93.45) --
	(376.75, 93.45) --
	(376.99, 93.45) --
	(377.23, 93.45) --
	(377.47, 93.45) --
	(377.71, 93.45) --
	(377.94, 93.45) --
	(378.18, 93.45) --
	(378.42, 93.45) --
	(378.66, 93.45) --
	(378.90, 93.45) --
	(379.13, 93.45) --
	(379.37, 93.45) --
	(379.61, 93.45) --
	(379.85, 93.45) --
	(380.08, 93.45) --
	(380.32, 93.45) --
	(380.56, 93.45) --
	(380.80, 93.45) --
	(381.04, 93.45) --
	(381.27, 93.45) --
	(381.51, 93.45) --
	(381.75, 93.45) --
	(381.99, 93.45) --
	(382.23, 93.45) --
	(382.46, 93.45) --
	(382.70, 93.45) --
	(382.94, 93.45) --
	(383.18, 93.45) --
	(383.42, 93.45) --
	(383.65, 93.45) --
	(383.89, 93.45) --
	(384.13, 93.45) --
	(384.37, 93.45) --
	(384.61, 93.45) --
	(384.84, 93.45) --
	(385.08, 93.45) --
	(385.32, 93.45) --
	(385.56, 93.45) --
	(385.79, 93.45) --
	(386.03, 93.45) --
	(386.27, 93.45) --
	(386.51, 93.45) --
	(386.75, 93.45) --
	(386.98, 93.45) --
	(387.22, 93.45) --
	(387.46, 93.45) --
	(387.70, 93.45) --
	(387.94, 93.45) --
	(388.17, 93.45) --
	(388.41, 93.45) --
	(388.65, 93.45) --
	(388.89, 93.45) --
	(389.13, 93.45) --
	(389.36, 93.45) --
	(389.60, 93.45) --
	(389.84, 93.45) --
	(390.08, 93.45) --
	(390.31, 93.45) --
	(390.55, 93.45) --
	(390.79, 93.45) --
	(391.03, 93.45) --
	(391.27, 93.45) --
	(391.50, 93.45) --
	(391.74, 93.45) --
	(391.98, 93.45) --
	(392.22, 93.45) --
	(392.46, 93.45) --
	(392.69, 93.45) --
	(392.93, 93.45) --
	(393.17, 93.45) --
	(393.41, 93.45) --
	(393.65, 93.45) --
	(393.88, 93.45) --
	(394.12, 93.45) --
	(394.36, 93.45) --
	(394.60, 93.45) --
	(394.84, 93.45) --
	(395.07, 93.45) --
	(395.31, 93.45) --
	(395.55, 93.45) --
	(395.79, 93.45) --
	(396.02, 93.45) --
	(396.26, 93.45) --
	(396.50, 93.45) --
	(396.74, 93.45) --
	(396.98, 93.45) --
	(397.21, 93.45) --
	(397.45, 93.45) --
	(397.69, 93.45) --
	(397.93, 93.45) --
	(398.17, 93.45) --
	(398.40, 93.45) --
	(398.64, 93.45) --
	(398.88, 93.45) --
	(399.12, 93.45) --
	(399.36, 93.45) --
	(399.59, 93.45) --
	(399.83, 93.45) --
	(400.07, 93.45) --
	(400.31, 93.45) --
	(400.54, 93.45) --
	(400.78, 93.45) --
	(401.02, 93.45) --
	(401.26, 93.45) --
	(401.50, 93.45) --
	(401.73, 93.45) --
	(401.97, 93.45) --
	(402.21, 93.45) --
	(402.45, 93.45) --
	(402.69, 93.45) --
	(402.92, 93.45) --
	(403.16, 93.45) --
	(403.40, 93.45) --
	(403.64, 93.45) --
	(403.88, 93.45) --
	(404.11, 93.45) --
	(404.35, 93.45) --
	(404.59, 93.45) --
	(404.83, 93.45) --
	(405.07, 93.45) --
	(405.30, 93.45) --
	(405.54, 93.45) --
	(405.78, 93.45) --
	(406.02, 93.45) --
	(406.25, 93.45) --
	(406.49, 93.45) --
	(406.73, 93.45) --
	(406.97, 93.45) --
	(407.21, 93.45) --
	(407.44, 93.45) --
	(407.68, 93.45) --
	(407.92, 93.45) --
	(408.16, 93.45) --
	(408.40, 93.45) --
	(408.63, 93.45) --
	(408.87, 93.45) --
	(409.11, 93.45) --
	(409.35, 93.45) --
	(409.59, 93.45) --
	(409.82, 93.45) --
	(410.06, 93.45) --
	(410.30, 93.45) --
	(410.54, 93.45) --
	(410.78, 93.45) --
	(411.01, 93.45) --
	(411.25, 93.45) --
	(411.49, 93.45) --
	(411.73, 93.45) --
	(411.96, 93.45) --
	(412.20, 93.45) --
	(412.44, 93.45) --
	(412.68, 93.45) --
	(412.92, 93.45) --
	(413.15, 93.45) --
	(413.39, 93.45) --
	(413.63, 93.45) --
	(413.87, 93.45) --
	(414.11, 93.45) --
	(414.34, 93.45) --
	(414.58, 93.45) --
	(414.82, 93.45) --
	(415.06, 93.45) --
	(415.30, 93.45) --
	(415.53, 93.45) --
	(415.77, 93.45) --
	(416.01, 93.45) --
	(416.25, 93.45) --
	(416.48, 93.45) --
	(416.72, 93.45) --
	(416.96, 93.45) --
	(417.20, 93.45) --
	(417.44, 93.45) --
	(417.67, 93.45) --
	(417.91, 93.45) --
	(418.15, 93.45) --
	(418.39, 93.45) --
	(418.63, 93.45) --
	(418.86, 93.45) --
	(419.10, 93.45) --
	(419.34, 93.45) --
	(419.58, 93.45) --
	(419.82, 93.45) --
	(420.05, 93.45) --
	(420.29, 93.45) --
	(420.53, 93.45) --
	(420.77, 93.45) --
	(421.01, 93.45) --
	(421.24, 93.45) --
	(421.48, 93.45) --
	(421.72, 93.45) --
	(421.96, 93.45) --
	(422.19, 93.45) --
	(422.43, 93.45) --
	(422.67, 93.45) --
	(422.91, 93.45) --
	(423.15, 93.45) --
	(423.38, 93.45) --
	(423.62, 93.45) --
	(423.86, 93.45) --
	(424.10, 93.45) --
	(424.34, 93.45) --
	(424.57, 93.45) --
	(424.81, 93.45) --
	(425.05, 93.45) --
	(425.29, 93.45) --
	(425.53, 93.45) --
	(425.76, 93.45) --
	(426.00, 93.45);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (426.24, 88.07) --
	(426.48, 88.07) --
	(426.71, 88.07) --
	(426.95, 88.07) --
	(427.19, 88.07) --
	(427.43, 88.07) --
	(427.67, 88.07) --
	(427.90, 88.07) --
	(428.14, 88.07) --
	(428.38, 88.07) --
	(428.62, 88.07) --
	(428.86, 88.07) --
	(429.09, 88.07) --
	(429.33, 88.07) --
	(429.57, 88.07) --
	(429.81, 88.07) --
	(430.05, 88.07) --
	(430.28, 88.07) --
	(430.52, 88.07) --
	(430.76, 88.07) --
	(431.00, 88.07) --
	(431.24, 88.07) --
	(431.47, 88.07) --
	(431.71, 88.07) --
	(431.95, 88.07) --
	(432.19, 88.07) --
	(432.42, 88.07) --
	(432.66, 88.07) --
	(432.90, 88.07) --
	(433.14, 88.07) --
	(433.38, 88.07) --
	(433.61, 88.07) --
	(433.85, 88.07) --
	(434.09, 88.07) --
	(434.33, 88.07) --
	(434.57, 88.07) --
	(434.80, 88.07) --
	(435.04, 88.07) --
	(435.28, 88.07) --
	(435.52, 88.07) --
	(435.76, 88.07) --
	(435.99, 88.07) --
	(436.23, 88.07) --
	(436.47, 88.07) --
	(436.71, 88.07) --
	(436.94, 88.07) --
	(437.18, 88.07) --
	(437.42, 88.07) --
	(437.66, 88.07) --
	(437.90, 88.07) --
	(438.13, 88.07) --
	(438.37, 88.07) --
	(438.61, 88.07) --
	(438.85, 88.07) --
	(439.09, 88.07) --
	(439.32, 88.07) --
	(439.56, 88.07) --
	(439.80, 88.07) --
	(440.04, 88.07) --
	(440.28, 88.07) --
	(440.51, 88.07) --
	(440.75, 88.07) --
	(440.99, 88.07) --
	(441.23, 88.07) --
	(441.47, 88.07) --
	(441.70, 88.07) --
	(441.94, 88.07) --
	(442.18, 88.07) --
	(442.42, 88.07) --
	(442.65, 88.07) --
	(442.89, 88.07) --
	(443.13, 88.07) --
	(443.37, 88.07) --
	(443.61, 88.07) --
	(443.84, 88.07) --
	(444.08, 88.07) --
	(444.32, 88.07) --
	(444.56, 88.07) --
	(444.80, 88.07) --
	(445.03, 88.07) --
	(445.27, 88.07) --
	(445.51, 88.07) --
	(445.75, 88.07) --
	(445.99, 88.07) --
	(446.22, 88.07) --
	(446.46, 88.07) --
	(446.70, 88.07) --
	(446.94, 88.07) --
	(447.17, 88.07) --
	(447.41, 88.07) --
	(447.65, 88.07) --
	(447.89, 88.07) --
	(448.13, 88.07) --
	(448.36, 88.07) --
	(448.60, 88.07) --
	(448.84, 88.07) --
	(449.08, 88.07) --
	(449.32, 88.07) --
	(449.55, 88.07) --
	(449.79, 88.07) --
	(450.03, 88.07) --
	(450.27, 88.07) --
	(450.51, 88.07) --
	(450.74, 88.07) --
	(450.98, 88.07) --
	(451.22, 88.07) --
	(451.46, 88.07) --
	(451.70, 88.07) --
	(451.93, 88.07) --
	(452.17, 88.07) --
	(452.41, 88.07) --
	(452.65, 88.07) --
	(452.88, 88.07) --
	(453.12, 88.07) --
	(453.36, 88.07) --
	(453.60, 88.07) --
	(453.84, 88.07) --
	(454.07, 88.07) --
	(454.31, 88.07) --
	(454.55, 88.07) --
	(454.79, 88.07) --
	(455.03, 88.07) --
	(455.26, 88.07) --
	(455.50, 88.07) --
	(455.74, 88.07) --
	(455.98, 88.07) --
	(456.22, 88.07) --
	(456.45, 88.07) --
	(456.69, 88.07) --
	(456.93, 88.07) --
	(457.17, 88.07) --
	(457.41, 88.07) --
	(457.64, 88.07) --
	(457.88, 88.07) --
	(458.12, 88.07) --
	(458.36, 88.07) --
	(458.59, 88.07) --
	(458.83, 88.07) --
	(459.07, 88.07) --
	(459.31, 88.07) --
	(459.55, 88.07) --
	(459.78, 88.07) --
	(460.02, 88.07) --
	(460.26, 88.07) --
	(460.50, 88.07) --
	(460.74, 88.07) --
	(460.97, 88.07) --
	(461.21, 88.07) --
	(461.45, 88.07) --
	(461.69, 88.07) --
	(461.93, 88.07) --
	(462.16, 88.07) --
	(462.40, 88.07) --
	(462.64, 88.07) --
	(462.88, 88.07) --
	(463.11, 88.07) --
	(463.35, 88.07) --
	(463.59, 88.07) --
	(463.83, 88.07) --
	(464.07, 88.07) --
	(464.30, 88.07) --
	(464.54, 88.07) --
	(464.78, 88.07) --
	(465.02, 88.07) --
	(465.26, 88.07) --
	(465.49, 88.07) --
	(465.73, 88.07) --
	(465.97, 88.07) --
	(466.21, 88.07) --
	(466.45, 88.07) --
	(466.68, 88.07) --
	(466.92, 88.07) --
	(467.16, 88.07) --
	(467.40, 88.07) --
	(467.64, 88.07) --
	(467.87, 88.07) --
	(468.11, 88.07) --
	(468.35, 88.07) --
	(468.59, 88.07) --
	(468.82, 88.07) --
	(469.06, 88.07) --
	(469.30, 88.07) --
	(469.54, 88.07) --
	(469.78, 88.07) --
	(470.01, 88.07) --
	(470.25, 88.07) --
	(470.49, 88.07) --
	(470.73, 88.07) --
	(470.97, 88.07) --
	(471.20, 88.07) --
	(471.44, 88.07) --
	(471.68, 88.07) --
	(471.92, 88.07) --
	(472.16, 88.07) --
	(472.39, 88.07) --
	(472.63, 88.07) --
	(472.87, 88.07) --
	(473.11, 88.07) --
	(473.34, 88.07) --
	(473.58, 88.07) --
	(473.82, 88.07) --
	(474.06, 88.07) --
	(474.30, 88.07) --
	(474.53, 88.07) --
	(474.77, 88.07) --
	(475.01, 88.07) --
	(475.25, 88.07) --
	(475.49, 88.07) --
	(475.72, 88.07) --
	(475.96, 88.07) --
	(476.20, 88.07) --
	(476.44, 88.07) --
	(476.68, 88.07) --
	(476.91, 88.07) --
	(477.15, 88.07) --
	(477.39, 88.07) --
	(477.63, 88.07) --
	(477.87, 88.07) --
	(478.10, 88.07) --
	(478.34, 88.07) --
	(478.58, 88.07) --
	(478.82, 88.07) --
	(479.05, 88.07) --
	(479.29, 88.07) --
	(479.53, 88.07) --
	(479.77, 88.07) --
	(480.01, 88.07) --
	(480.24, 88.07) --
	(480.48, 88.07) --
	(480.72, 88.07) --
	(480.96, 88.07) --
	(481.20, 88.07) --
	(481.43, 88.07) --
	(481.67, 88.07) --
	(481.91, 88.07) --
	(482.15, 88.07) --
	(482.39, 88.07) --
	(482.62, 88.07) --
	(482.86, 88.07) --
	(483.10, 88.07) --
	(483.34, 88.07) --
	(483.57, 88.07) --
	(483.81, 88.07) --
	(484.05, 88.07) --
	(484.29, 88.07) --
	(484.53, 88.07) --
	(484.76, 88.07) --
	(485.00, 88.07) --
	(485.24, 88.07) --
	(485.48, 88.07) --
	(485.72, 88.07) --
	(485.95, 88.07) --
	(486.19, 88.07) --
	(486.43, 88.07) --
	(486.67, 88.07) --
	(486.91, 88.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (487.14, 88.07) --
	(487.38, 88.07) --
	(487.62, 88.07) --
	(487.86, 88.07) --
	(488.10, 88.07) --
	(488.33, 88.07) --
	(488.57, 88.07) --
	(488.81, 88.07) --
	(489.05, 88.07) --
	(489.28, 88.07) --
	(489.52, 88.07) --
	(489.76, 88.07) --
	(490.00, 88.07) --
	(490.24, 88.07) --
	(490.47, 88.07) --
	(490.71, 88.07) --
	(490.95, 88.07) --
	(491.19, 88.07) --
	(491.43, 88.07) --
	(491.66, 88.07) --
	(491.90, 88.07) --
	(492.14, 88.07) --
	(492.38, 88.07) --
	(492.62, 88.07) --
	(492.85, 88.07) --
	(493.09, 88.07) --
	(493.33, 88.07) --
	(493.57, 88.07) --
	(493.80, 88.07) --
	(494.04, 88.07) --
	(494.28, 88.07) --
	(494.52, 88.07) --
	(494.76, 88.07) --
	(494.99, 88.07) --
	(495.23, 88.07) --
	(495.47, 88.07) --
	(495.71, 88.07) --
	(495.95, 88.07) --
	(496.18, 88.07) --
	(496.42, 88.07) --
	(496.66, 88.07) --
	(496.90, 88.07) --
	(497.14, 88.07) --
	(497.37, 88.07) --
	(497.61, 88.07) --
	(497.85, 88.07) --
	(498.09, 88.07) --
	(498.33, 88.07) --
	(498.56, 88.07) --
	(498.80, 88.07) --
	(499.04, 88.07) --
	(499.28, 88.07) --
	(499.51, 88.07) --
	(499.75, 88.07) --
	(499.99, 88.07) --
	(500.23, 88.07) --
	(500.47, 88.07) --
	(500.70, 88.07) --
	(500.94, 88.07) --
	(501.18, 88.07) --
	(501.42, 88.07) --
	(501.66, 88.07) --
	(501.89, 88.07) --
	(502.13, 88.07) --
	(502.37, 88.07) --
	(502.61, 88.07) --
	(502.85, 88.07) --
	(503.08, 88.07) --
	(503.32, 88.07) --
	(503.56, 88.07) --
	(503.80, 88.07) --
	(504.04, 88.07) --
	(504.27, 88.07) --
	(504.51, 88.07) --
	(504.75, 88.07) --
	(504.99, 88.07) --
	(505.22, 88.07) --
	(505.46, 88.07) --
	(505.70, 88.07) --
	(505.94, 88.07) --
	(506.18, 88.07) --
	(506.41, 88.07) --
	(506.65, 88.07) --
	(506.89, 88.07) --
	(507.13, 88.07) --
	(507.37, 88.07) --
	(507.60, 88.07) --
	(507.84, 88.07) --
	(508.08, 88.07) --
	(508.32, 88.07) --
	(508.56, 88.07) --
	(508.79, 88.07) --
	(509.03, 88.07) --
	(509.27, 88.07) --
	(509.51, 88.07) --
	(509.74, 88.07) --
	(509.98, 88.07) --
	(510.22, 88.07) --
	(510.46, 88.07) --
	(510.70, 88.07) --
	(510.93, 88.07) --
	(511.17, 88.07) --
	(511.41, 88.07) --
	(511.65, 88.07) --
	(511.89, 88.07) --
	(512.12, 88.07) --
	(512.36, 88.07) --
	(512.60, 88.07) --
	(512.84, 88.07) --
	(513.08, 88.07) --
	(513.31, 88.07) --
	(513.55, 88.07) --
	(513.79, 88.07) --
	(514.03, 88.07) --
	(514.27, 88.07) --
	(514.50, 88.07) --
	(514.74, 88.07) --
	(514.98, 88.07) --
	(515.22, 88.07) --
	(515.45, 88.07) --
	(515.69, 88.07) --
	(515.93, 88.07) --
	(516.17, 88.07) --
	(516.41, 88.07) --
	(516.64, 88.07) --
	(516.88, 88.07) --
	(517.12, 88.07) --
	(517.36, 88.07) --
	(517.60, 88.07) --
	(517.83, 88.07) --
	(518.07, 88.07) --
	(518.31, 88.07) --
	(518.55, 88.07) --
	(518.79, 88.07) --
	(519.02, 88.07) --
	(519.26, 88.07) --
	(519.50, 88.07) --
	(519.74, 88.07) --
	(519.97, 88.07) --
	(520.21, 88.07) --
	(520.45, 88.07) --
	(520.69, 88.07) --
	(520.93, 88.07) --
	(521.16, 88.07) --
	(521.40, 88.07) --
	(521.64, 88.07) --
	(521.88, 88.07) --
	(522.12, 88.07) --
	(522.35, 88.07) --
	(522.59, 88.07) --
	(522.83, 88.07) --
	(523.07, 88.07) --
	(523.31, 88.07) --
	(523.54, 88.07) --
	(523.78, 88.07) --
	(524.02, 88.07) --
	(524.26, 88.07) --
	(524.50, 88.07) --
	(524.73, 88.07) --
	(524.97, 88.07) --
	(525.21, 88.07) --
	(525.45, 88.07) --
	(525.68, 88.07) --
	(525.92, 88.07) --
	(526.16, 88.07) --
	(526.40, 88.07) --
	(526.64, 88.07) --
	(526.87, 88.07) --
	(527.11, 88.07) --
	(527.35, 88.07) --
	(527.59, 88.07) --
	(527.83, 88.07) --
	(528.06, 88.07) --
	(528.30, 88.07) --
	(528.54, 88.07) --
	(528.78, 88.07) --
	(529.02, 88.07) --
	(529.25, 88.07) --
	(529.49, 88.07) --
	(529.73, 88.07) --
	(529.97, 88.07) --
	(530.20, 88.07) --
	(530.44, 88.07) --
	(530.68, 88.07) --
	(530.92, 88.07) --
	(531.16, 88.07) --
	(531.39, 88.07) --
	(531.63, 88.07) --
	(531.87, 88.07) --
	(532.11, 88.07) --
	(532.35, 88.07) --
	(532.58, 88.07) --
	(532.82, 88.07) --
	(533.06, 88.07) --
	(533.30, 88.07) --
	(533.54, 88.07) --
	(533.77, 88.07) --
	(534.01, 88.07) --
	(534.25, 88.07) --
	(534.49, 88.07) --
	(534.73, 88.07) --
	(534.96, 88.07) --
	(535.20, 88.07) --
	(535.44, 88.07) --
	(535.68, 88.07) --
	(535.91, 88.07) --
	(536.15, 88.07) --
	(536.39, 88.07) --
	(536.63, 88.07) --
	(536.87, 88.07) --
	(537.10, 88.07) --
	(537.34, 88.07) --
	(537.58, 88.07) --
	(537.82, 88.07) --
	(538.06, 88.07) --
	(538.29, 88.07) --
	(538.53, 88.07) --
	(538.77, 88.07) --
	(539.01, 88.07) --
	(539.25, 88.07) --
	(539.48, 88.07) --
	(539.72, 88.07) --
	(539.96, 88.07) --
	(540.20, 88.07) --
	(540.43, 88.07) --
	(540.67, 88.07) --
	(540.91, 88.07) --
	(541.15, 88.07) --
	(541.39, 88.07) --
	(541.62, 88.07) --
	(541.86, 88.07) --
	(542.10, 88.07) --
	(542.34, 88.07) --
	(542.58, 88.07) --
	(542.81, 88.07) --
	(543.05, 88.07) --
	(543.29, 88.07) --
	(543.53, 88.07) --
	(543.77, 88.07) --
	(544.00, 88.07) --
	(544.24, 88.07) --
	(544.48, 88.07) --
	(544.72, 88.07) --
	(544.96, 88.07) --
	(545.19, 88.07) --
	(545.43, 88.07) --
	(545.67, 88.07) --
	(545.91, 88.07) --
	(546.14, 88.07) --
	(546.38, 88.07) --
	(546.62, 88.07) --
	(546.86, 88.07) --
	(547.10, 88.07) --
	(547.33, 88.07) --
	(547.57, 88.07) --
	(547.81, 88.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 60.81, 88.38) --
	( 61.05, 88.38) --
	( 61.29, 88.38) --
	( 61.53, 88.38) --
	( 61.76, 88.38) --
	( 62.00, 88.38) --
	( 62.24, 88.38) --
	( 62.48, 88.38) --
	( 62.72, 88.38) --
	( 62.95, 88.38) --
	( 63.19, 88.38) --
	( 63.43, 88.38) --
	( 63.67, 88.38) --
	( 63.91, 88.38) --
	( 64.14, 88.38) --
	( 64.38, 88.38) --
	( 64.62, 88.38) --
	( 64.86, 88.38) --
	( 65.09, 88.38) --
	( 65.33, 88.38) --
	( 65.57, 88.38) --
	( 65.81, 88.38) --
	( 66.05, 88.38) --
	( 66.28, 88.38) --
	( 66.52, 88.38) --
	( 66.76, 88.38) --
	( 67.00, 88.38) --
	( 67.24, 88.38) --
	( 67.47, 88.38) --
	( 67.71, 88.38) --
	( 67.95, 88.38) --
	( 68.19, 88.38) --
	( 68.43, 88.38) --
	( 68.66, 88.38) --
	( 68.90, 88.38) --
	( 69.14, 88.38) --
	( 69.38, 88.38) --
	( 69.61, 88.38) --
	( 69.85, 88.38) --
	( 70.09, 88.38) --
	( 70.33, 88.38) --
	( 70.57, 88.38) --
	( 70.80, 88.38) --
	( 71.04, 88.38) --
	( 71.28, 88.38) --
	( 71.52, 88.38) --
	( 71.76, 88.38) --
	( 71.99, 88.38) --
	( 72.23, 88.38) --
	( 72.47, 88.38) --
	( 72.71, 88.38) --
	( 72.95, 88.38) --
	( 73.18, 88.38) --
	( 73.42, 88.38) --
	( 73.66, 88.38) --
	( 73.90, 88.38) --
	( 74.14, 88.38) --
	( 74.37, 88.38) --
	( 74.61, 88.38) --
	( 74.85, 88.38) --
	( 75.09, 88.38) --
	( 75.32, 88.38) --
	( 75.56, 88.38) --
	( 75.80, 88.38) --
	( 76.04, 88.38) --
	( 76.28, 88.38) --
	( 76.51, 88.38) --
	( 76.75, 88.38) --
	( 76.99, 88.38) --
	( 77.23, 88.38) --
	( 77.47, 88.38) --
	( 77.70, 88.38) --
	( 77.94, 88.38) --
	( 78.18, 88.38) --
	( 78.42, 88.38) --
	( 78.66, 88.38) --
	( 78.89, 88.38) --
	( 79.13, 88.38) --
	( 79.37, 88.38) --
	( 79.61, 88.38) --
	( 79.84, 88.38) --
	( 80.08, 88.38) --
	( 80.32, 88.38) --
	( 80.56, 88.38) --
	( 80.80, 88.38) --
	( 81.03, 88.38) --
	( 81.27, 88.38) --
	( 81.51, 88.38) --
	( 81.75, 88.38) --
	( 81.99, 88.38) --
	( 82.22, 88.38) --
	( 82.46, 88.38) --
	( 82.70, 88.38) --
	( 82.94, 88.38) --
	( 83.18, 88.38) --
	( 83.41, 88.38) --
	( 83.65, 88.38) --
	( 83.89, 88.38) --
	( 84.13, 88.38) --
	( 84.37, 88.38) --
	( 84.60, 88.38) --
	( 84.84, 88.38) --
	( 85.08, 88.38) --
	( 85.32, 88.38) --
	( 85.55, 88.38) --
	( 85.79, 88.38) --
	( 86.03, 88.38) --
	( 86.27, 88.38) --
	( 86.51, 88.38) --
	( 86.74, 88.38) --
	( 86.98, 88.38) --
	( 87.22, 88.38) --
	( 87.46, 88.38) --
	( 87.70, 88.38) --
	( 87.93, 88.38) --
	( 88.17, 88.38) --
	( 88.41, 88.38) --
	( 88.65, 88.38) --
	( 88.89, 88.38) --
	( 89.12, 88.38) --
	( 89.36, 88.38) --
	( 89.60, 88.38) --
	( 89.84, 88.38) --
	( 90.07, 88.38) --
	( 90.31, 88.38) --
	( 90.55, 88.38) --
	( 90.79, 88.38) --
	( 91.03, 88.38) --
	( 91.26, 88.38) --
	( 91.50, 88.38) --
	( 91.74, 88.38) --
	( 91.98, 88.38) --
	( 92.22, 88.38) --
	( 92.45, 88.38) --
	( 92.69, 88.38) --
	( 92.93, 88.38) --
	( 93.17, 88.38) --
	( 93.41, 88.38) --
	( 93.64, 88.38) --
	( 93.88, 88.38) --
	( 94.12, 88.38) --
	( 94.36, 88.38) --
	( 94.60, 88.38) --
	( 94.83, 88.38) --
	( 95.07, 88.38) --
	( 95.31, 88.38) --
	( 95.55, 88.38) --
	( 95.78, 88.38) --
	( 96.02, 88.38) --
	( 96.26, 88.38) --
	( 96.50, 88.38) --
	( 96.74, 88.38) --
	( 96.97, 88.38) --
	( 97.21, 88.38) --
	( 97.45, 88.38) --
	( 97.69, 88.38) --
	( 97.93, 88.38) --
	( 98.16, 88.38) --
	( 98.40, 88.38) --
	( 98.64, 88.38) --
	( 98.88, 88.38) --
	( 99.12, 88.38) --
	( 99.35, 88.38) --
	( 99.59, 88.38) --
	( 99.83, 88.38) --
	(100.07, 88.38) --
	(100.30, 88.38) --
	(100.54, 88.38) --
	(100.78, 88.38) --
	(101.02, 88.38) --
	(101.26, 88.38) --
	(101.49, 88.38) --
	(101.73, 88.38) --
	(101.97, 88.38) --
	(102.21, 88.38) --
	(102.45, 88.38) --
	(102.68, 88.38) --
	(102.92, 88.38) --
	(103.16, 88.38) --
	(103.40, 88.38) --
	(103.64, 88.38) --
	(103.87, 88.38) --
	(104.11, 88.38) --
	(104.35, 88.38) --
	(104.59, 88.38) --
	(104.83, 88.38) --
	(105.06, 88.38) --
	(105.30, 88.38) --
	(105.54, 88.38) --
	(105.78, 88.38) --
	(106.01, 88.38) --
	(106.25, 88.38) --
	(106.49, 88.38) --
	(106.73, 88.38) --
	(106.97, 88.38) --
	(107.20, 88.38) --
	(107.44, 88.38) --
	(107.68, 88.38) --
	(107.92, 88.38) --
	(108.16, 88.38) --
	(108.39, 88.38) --
	(108.63, 88.38) --
	(108.87, 88.38) --
	(109.11, 88.38) --
	(109.35, 88.38) --
	(109.58, 88.38) --
	(109.82, 88.38) --
	(110.06, 88.38) --
	(110.30, 88.38) --
	(110.54, 88.38) --
	(110.77, 88.38) --
	(111.01, 88.38) --
	(111.25, 88.38) --
	(111.49, 88.38) --
	(111.72, 88.38) --
	(111.96, 88.38) --
	(112.20, 88.38) --
	(112.44, 88.38) --
	(112.68, 88.38) --
	(112.91, 88.38) --
	(113.15, 88.38) --
	(113.39, 88.38) --
	(113.63, 88.38) --
	(113.87, 88.38) --
	(114.10, 88.38) --
	(114.34, 88.38) --
	(114.58, 88.38) --
	(114.82, 88.38) --
	(115.06, 88.38) --
	(115.29, 88.38) --
	(115.53, 88.38) --
	(115.77, 88.38) --
	(116.01, 88.38) --
	(116.24, 88.38) --
	(116.48, 88.38) --
	(116.72, 88.38) --
	(116.96, 88.38) --
	(117.20, 88.38) --
	(117.43, 88.38) --
	(117.67, 88.38) --
	(117.91, 88.38) --
	(118.15, 88.38) --
	(118.39, 88.38) --
	(118.62, 88.38) --
	(118.86, 88.38) --
	(119.10, 88.38) --
	(119.34, 88.38) --
	(119.58, 88.38) --
	(119.81, 88.38) --
	(120.05, 88.38) --
	(120.29, 88.38) --
	(120.53, 88.38) --
	(120.77, 88.38) --
	(121.00, 88.38) --
	(121.24, 88.38) --
	(121.48, 88.38);

\path[draw=drawColor,line width= 1.7pt,line join=round] (121.72, 93.69) --
	(121.95, 93.69) --
	(122.19, 93.69) --
	(122.43, 93.69) --
	(122.67, 93.69) --
	(122.91, 93.69) --
	(123.14, 93.69) --
	(123.38, 93.69) --
	(123.62, 93.69) --
	(123.86, 93.69) --
	(124.10, 93.69) --
	(124.33, 93.69) --
	(124.57, 93.69) --
	(124.81, 93.69) --
	(125.05, 93.69) --
	(125.29, 93.69) --
	(125.52, 93.69) --
	(125.76, 93.69) --
	(126.00, 93.69) --
	(126.24, 93.69) --
	(126.47, 93.69) --
	(126.71, 93.69) --
	(126.95, 93.69) --
	(127.19, 93.69) --
	(127.43, 93.69) --
	(127.66, 93.69) --
	(127.90, 93.69) --
	(128.14, 93.69) --
	(128.38, 93.69) --
	(128.62, 93.69) --
	(128.85, 93.69) --
	(129.09, 93.69) --
	(129.33, 93.69) --
	(129.57, 93.69) --
	(129.81, 93.69) --
	(130.04, 93.69) --
	(130.28, 93.69) --
	(130.52, 93.69) --
	(130.76, 93.69) --
	(131.00, 93.69) --
	(131.23, 93.69) --
	(131.47, 93.69) --
	(131.71, 93.69) --
	(131.95, 93.69) --
	(132.18, 93.69) --
	(132.42, 93.69) --
	(132.66, 93.69) --
	(132.90, 93.69) --
	(133.14, 93.69) --
	(133.37, 93.69) --
	(133.61, 93.69) --
	(133.85, 93.69) --
	(134.09, 93.69) --
	(134.33, 93.69) --
	(134.56, 93.69) --
	(134.80, 93.69) --
	(135.04, 93.69) --
	(135.28, 93.69) --
	(135.52, 93.69) --
	(135.75, 93.69) --
	(135.99, 93.69) --
	(136.23, 93.69) --
	(136.47, 93.69) --
	(136.70, 93.69) --
	(136.94, 93.69) --
	(137.18, 93.69) --
	(137.42, 93.69) --
	(137.66, 93.69) --
	(137.89, 93.69) --
	(138.13, 93.69) --
	(138.37, 93.69) --
	(138.61, 93.69) --
	(138.85, 93.69) --
	(139.08, 93.69) --
	(139.32, 93.69) --
	(139.56, 93.69) --
	(139.80, 93.69) --
	(140.04, 93.69) --
	(140.27, 93.69) --
	(140.51, 93.69) --
	(140.75, 93.69) --
	(140.99, 93.69) --
	(141.23, 93.69) --
	(141.46, 93.69) --
	(141.70, 93.69) --
	(141.94, 93.69) --
	(142.18, 93.69) --
	(142.41, 93.69) --
	(142.65, 93.69) --
	(142.89, 93.69) --
	(143.13, 93.69) --
	(143.37, 93.69) --
	(143.60, 93.69) --
	(143.84, 93.69) --
	(144.08, 93.69) --
	(144.32, 93.69) --
	(144.56, 93.69) --
	(144.79, 93.69) --
	(145.03, 93.69) --
	(145.27, 93.69) --
	(145.51, 93.69) --
	(145.75, 93.69) --
	(145.98, 93.69) --
	(146.22, 93.69) --
	(146.46, 93.69) --
	(146.70, 93.69) --
	(146.93, 93.69) --
	(147.17, 93.69) --
	(147.41, 93.69) --
	(147.65, 93.69) --
	(147.89, 93.69) --
	(148.12, 93.69) --
	(148.36, 93.69) --
	(148.60, 93.69) --
	(148.84, 93.69) --
	(149.08, 93.69) --
	(149.31, 93.69) --
	(149.55, 93.69) --
	(149.79, 93.69) --
	(150.03, 93.69) --
	(150.27, 93.69) --
	(150.50, 93.69) --
	(150.74, 93.69) --
	(150.98, 93.69) --
	(151.22, 93.69) --
	(151.46, 93.69) --
	(151.69, 93.69) --
	(151.93, 93.69) --
	(152.17, 93.69) --
	(152.41, 93.69) --
	(152.64, 93.69) --
	(152.88, 93.69) --
	(153.12, 93.69) --
	(153.36, 93.69) --
	(153.60, 93.69) --
	(153.83, 93.69) --
	(154.07, 93.69) --
	(154.31, 93.69) --
	(154.55, 93.69) --
	(154.79, 93.69) --
	(155.02, 93.69) --
	(155.26, 93.69) --
	(155.50, 93.69) --
	(155.74, 93.69) --
	(155.98, 93.69) --
	(156.21, 93.69) --
	(156.45, 93.69) --
	(156.69, 93.69) --
	(156.93, 93.69) --
	(157.17, 93.69) --
	(157.40, 93.69) --
	(157.64, 93.69) --
	(157.88, 93.69) --
	(158.12, 93.69) --
	(158.35, 93.69) --
	(158.59, 93.69) --
	(158.83, 93.69) --
	(159.07, 93.69) --
	(159.31, 93.69) --
	(159.54, 93.69) --
	(159.78, 93.69) --
	(160.02, 93.69) --
	(160.26, 93.69) --
	(160.50, 93.69) --
	(160.73, 93.69) --
	(160.97, 93.69) --
	(161.21, 93.69) --
	(161.45, 93.69) --
	(161.69, 93.69) --
	(161.92, 93.69) --
	(162.16, 93.69) --
	(162.40, 93.69) --
	(162.64, 93.69) --
	(162.87, 93.69) --
	(163.11, 93.69) --
	(163.35, 93.69) --
	(163.59, 93.69) --
	(163.83, 93.69) --
	(164.06, 93.69) --
	(164.30, 93.69) --
	(164.54, 93.69) --
	(164.78, 93.69) --
	(165.02, 93.69) --
	(165.25, 93.69) --
	(165.49, 93.69) --
	(165.73, 93.69) --
	(165.97, 93.69) --
	(166.21, 93.69) --
	(166.44, 93.69) --
	(166.68, 93.69) --
	(166.92, 93.69) --
	(167.16, 93.69) --
	(167.40, 93.69) --
	(167.63, 93.69) --
	(167.87, 93.69) --
	(168.11, 93.69) --
	(168.35, 93.69) --
	(168.58, 93.69) --
	(168.82, 93.69) --
	(169.06, 93.69) --
	(169.30, 93.69) --
	(169.54, 93.69) --
	(169.77, 93.69) --
	(170.01, 93.69) --
	(170.25, 93.69) --
	(170.49, 93.69) --
	(170.73, 93.69) --
	(170.96, 93.69) --
	(171.20, 93.69) --
	(171.44, 93.69) --
	(171.68, 93.69) --
	(171.92, 93.69) --
	(172.15, 93.69) --
	(172.39, 93.69) --
	(172.63, 93.69) --
	(172.87, 93.69) --
	(173.10, 93.69) --
	(173.34, 93.69) --
	(173.58, 93.69) --
	(173.82, 93.69) --
	(174.06, 93.69) --
	(174.29, 93.69) --
	(174.53, 93.69) --
	(174.77, 93.69) --
	(175.01, 93.69) --
	(175.25, 93.69) --
	(175.48, 93.69) --
	(175.72, 93.69) --
	(175.96, 93.69) --
	(176.20, 93.69) --
	(176.44, 93.69) --
	(176.67, 93.69) --
	(176.91, 93.69) --
	(177.15, 93.69) --
	(177.39, 93.69) --
	(177.63, 93.69) --
	(177.86, 93.69) --
	(178.10, 93.69) --
	(178.34, 93.69) --
	(178.58, 93.69) --
	(178.81, 93.69) --
	(179.05, 93.69) --
	(179.29, 93.69) --
	(179.53, 93.69) --
	(179.77, 93.69) --
	(180.00, 93.69) --
	(180.24, 93.69) --
	(180.48, 93.69) --
	(180.72, 93.69) --
	(180.96, 93.69) --
	(181.19, 93.69) --
	(181.43, 93.69) --
	(181.67, 93.69) --
	(181.91, 93.69) --
	(182.15, 93.69) --
	(182.38, 93.69) --
	(182.62, 93.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (182.86, 94.27) --
	(183.10, 94.27) --
	(183.33, 94.27) --
	(183.57, 94.27) --
	(183.81, 94.27) --
	(184.05, 94.27) --
	(184.29, 94.27) --
	(184.52, 94.27) --
	(184.76, 94.27) --
	(185.00, 94.27) --
	(185.24, 94.27) --
	(185.48, 94.27) --
	(185.71, 94.27) --
	(185.95, 94.27) --
	(186.19, 94.27) --
	(186.43, 94.27) --
	(186.67, 94.27) --
	(186.90, 94.27) --
	(187.14, 94.27) --
	(187.38, 94.27) --
	(187.62, 94.27) --
	(187.86, 94.27) --
	(188.09, 94.27) --
	(188.33, 94.27) --
	(188.57, 94.27) --
	(188.81, 94.27) --
	(189.04, 94.27) --
	(189.28, 94.27) --
	(189.52, 94.27) --
	(189.76, 94.27) --
	(190.00, 94.27) --
	(190.23, 94.27) --
	(190.47, 94.27) --
	(190.71, 94.27) --
	(190.95, 94.27) --
	(191.19, 94.27) --
	(191.42, 94.27) --
	(191.66, 94.27) --
	(191.90, 94.27) --
	(192.14, 94.27) --
	(192.38, 94.27) --
	(192.61, 94.27) --
	(192.85, 94.27) --
	(193.09, 94.27) --
	(193.33, 94.27) --
	(193.56, 94.27) --
	(193.80, 94.27) --
	(194.04, 94.27) --
	(194.28, 94.27) --
	(194.52, 94.27) --
	(194.75, 94.27) --
	(194.99, 94.27) --
	(195.23, 94.27) --
	(195.47, 94.27) --
	(195.71, 94.27) --
	(195.94, 94.27) --
	(196.18, 94.27) --
	(196.42, 94.27) --
	(196.66, 94.27) --
	(196.90, 94.27) --
	(197.13, 94.27) --
	(197.37, 94.27) --
	(197.61, 94.27) --
	(197.85, 94.27) --
	(198.09, 94.27) --
	(198.32, 94.27) --
	(198.56, 94.27) --
	(198.80, 94.27) --
	(199.04, 94.27) --
	(199.27, 94.27) --
	(199.51, 94.27) --
	(199.75, 94.27) --
	(199.99, 94.27) --
	(200.23, 94.27) --
	(200.46, 94.27) --
	(200.70, 94.27) --
	(200.94, 94.27) --
	(201.18, 94.27) --
	(201.42, 94.27) --
	(201.65, 94.27) --
	(201.89, 94.27) --
	(202.13, 94.27) --
	(202.37, 94.27) --
	(202.61, 94.27) --
	(202.84, 94.27) --
	(203.08, 94.27) --
	(203.32, 94.27) --
	(203.56, 94.27) --
	(203.79, 94.27) --
	(204.03, 94.27) --
	(204.27, 94.27) --
	(204.51, 94.27) --
	(204.75, 94.27) --
	(204.98, 94.27) --
	(205.22, 94.27) --
	(205.46, 94.27) --
	(205.70, 94.27) --
	(205.94, 94.27) --
	(206.17, 94.27) --
	(206.41, 94.27) --
	(206.65, 94.27) --
	(206.89, 94.27) --
	(207.13, 94.27) --
	(207.36, 94.27) --
	(207.60, 94.27) --
	(207.84, 94.27) --
	(208.08, 94.27) --
	(208.32, 94.27) --
	(208.55, 94.27) --
	(208.79, 94.27) --
	(209.03, 94.27) --
	(209.27, 94.27) --
	(209.50, 94.27) --
	(209.74, 94.27) --
	(209.98, 94.27) --
	(210.22, 94.27) --
	(210.46, 94.27) --
	(210.69, 94.27) --
	(210.93, 94.27) --
	(211.17, 94.27) --
	(211.41, 94.27) --
	(211.65, 94.27) --
	(211.88, 94.27) --
	(212.12, 94.27) --
	(212.36, 94.27) --
	(212.60, 94.27) --
	(212.84, 94.27) --
	(213.07, 94.27) --
	(213.31, 94.27) --
	(213.55, 94.27) --
	(213.79, 94.27) --
	(214.03, 94.27) --
	(214.26, 94.27) --
	(214.50, 94.27) --
	(214.74, 94.27) --
	(214.98, 94.27) --
	(215.21, 94.27) --
	(215.45, 94.27) --
	(215.69, 94.27) --
	(215.93, 94.27) --
	(216.17, 94.27) --
	(216.40, 94.27) --
	(216.64, 94.27) --
	(216.88, 94.27) --
	(217.12, 94.27) --
	(217.36, 94.27) --
	(217.59, 94.27) --
	(217.83, 94.27) --
	(218.07, 94.27) --
	(218.31, 94.27) --
	(218.55, 94.27) --
	(218.78, 94.27) --
	(219.02, 94.27) --
	(219.26, 94.27) --
	(219.50, 94.27) --
	(219.73, 94.27) --
	(219.97, 94.27) --
	(220.21, 94.27) --
	(220.45, 94.27) --
	(220.69, 94.27) --
	(220.92, 94.27) --
	(221.16, 94.27) --
	(221.40, 94.27) --
	(221.64, 94.27) --
	(221.88, 94.27) --
	(222.11, 94.27) --
	(222.35, 94.27) --
	(222.59, 94.27) --
	(222.83, 94.27) --
	(223.07, 94.27) --
	(223.30, 94.27) --
	(223.54, 94.27) --
	(223.78, 94.27) --
	(224.02, 94.27) --
	(224.26, 94.27) --
	(224.49, 94.27) --
	(224.73, 94.27) --
	(224.97, 94.27) --
	(225.21, 94.27) --
	(225.44, 94.27) --
	(225.68, 94.27) --
	(225.92, 94.27) --
	(226.16, 94.27) --
	(226.40, 94.27) --
	(226.63, 94.27) --
	(226.87, 94.27) --
	(227.11, 94.27) --
	(227.35, 94.27) --
	(227.59, 94.27) --
	(227.82, 94.27) --
	(228.06, 94.27) --
	(228.30, 94.27) --
	(228.54, 94.27) --
	(228.78, 94.27) --
	(229.01, 94.27) --
	(229.25, 94.27) --
	(229.49, 94.27) --
	(229.73, 94.27) --
	(229.96, 94.27) --
	(230.20, 94.27) --
	(230.44, 94.27) --
	(230.68, 94.27) --
	(230.92, 94.27) --
	(231.15, 94.27) --
	(231.39, 94.27) --
	(231.63, 94.27) --
	(231.87, 94.27) --
	(232.11, 94.27) --
	(232.34, 94.27) --
	(232.58, 94.27) --
	(232.82, 94.27) --
	(233.06, 94.27) --
	(233.30, 94.27) --
	(233.53, 94.27) --
	(233.77, 94.27) --
	(234.01, 94.27) --
	(234.25, 94.27) --
	(234.49, 94.27) --
	(234.72, 94.27) --
	(234.96, 94.27) --
	(235.20, 94.27) --
	(235.44, 94.27) --
	(235.67, 94.27) --
	(235.91, 94.27) --
	(236.15, 94.27) --
	(236.39, 94.27) --
	(236.63, 94.27) --
	(236.86, 94.27) --
	(237.10, 94.27) --
	(237.34, 94.27) --
	(237.58, 94.27) --
	(237.82, 94.27) --
	(238.05, 94.27) --
	(238.29, 94.27) --
	(238.53, 94.27) --
	(238.77, 94.27) --
	(239.01, 94.27) --
	(239.24, 94.27) --
	(239.48, 94.27) --
	(239.72, 94.27) --
	(239.96, 94.27) --
	(240.19, 94.27) --
	(240.43, 94.27) --
	(240.67, 94.27) --
	(240.91, 94.27) --
	(241.15, 94.27) --
	(241.38, 94.27) --
	(241.62, 94.27) --
	(241.86, 94.27) --
	(242.10, 94.27) --
	(242.34, 94.27) --
	(242.57, 94.27) --
	(242.81, 94.27) --
	(243.05, 94.27) --
	(243.29, 94.27);

\path[draw=drawColor,line width= 1.7pt,line join=round] (243.53, 82.27) --
	(243.76, 82.27) --
	(244.00, 82.27) --
	(244.24, 82.27) --
	(244.48, 82.27) --
	(244.72, 82.27) --
	(244.95, 82.27) --
	(245.19, 82.27) --
	(245.43, 82.27) --
	(245.67, 82.27) --
	(245.90, 82.27) --
	(246.14, 82.27) --
	(246.38, 82.27) --
	(246.62, 82.27) --
	(246.86, 82.27) --
	(247.09, 82.27) --
	(247.33, 82.27) --
	(247.57, 82.27) --
	(247.81, 82.27) --
	(248.05, 82.27) --
	(248.28, 82.27) --
	(248.52, 82.27) --
	(248.76, 82.27) --
	(249.00, 82.27) --
	(249.24, 82.27) --
	(249.47, 82.27) --
	(249.71, 82.27) --
	(249.95, 82.27) --
	(250.19, 82.27) --
	(250.42, 82.27) --
	(250.66, 82.27) --
	(250.90, 82.27) --
	(251.14, 82.27) --
	(251.38, 82.27) --
	(251.61, 82.27) --
	(251.85, 82.27) --
	(252.09, 82.27) --
	(252.33, 82.27) --
	(252.57, 82.27) --
	(252.80, 82.27) --
	(253.04, 82.27) --
	(253.28, 82.27) --
	(253.52, 82.27) --
	(253.76, 82.27) --
	(253.99, 82.27) --
	(254.23, 82.27) --
	(254.47, 82.27) --
	(254.71, 82.27) --
	(254.95, 82.27) --
	(255.18, 82.27) --
	(255.42, 82.27) --
	(255.66, 82.27) --
	(255.90, 82.27) --
	(256.13, 82.27) --
	(256.37, 82.27) --
	(256.61, 82.27) --
	(256.85, 82.27) --
	(257.09, 82.27) --
	(257.32, 82.27) --
	(257.56, 82.27) --
	(257.80, 82.27) --
	(258.04, 82.27) --
	(258.28, 82.27) --
	(258.51, 82.27) --
	(258.75, 82.27) --
	(258.99, 82.27) --
	(259.23, 82.27) --
	(259.47, 82.27) --
	(259.70, 82.27) --
	(259.94, 82.27) --
	(260.18, 82.27) --
	(260.42, 82.27) --
	(260.66, 82.27) --
	(260.89, 82.27) --
	(261.13, 82.27) --
	(261.37, 82.27) --
	(261.61, 82.27) --
	(261.84, 82.27) --
	(262.08, 82.27) --
	(262.32, 82.27) --
	(262.56, 82.27) --
	(262.80, 82.27) --
	(263.03, 82.27) --
	(263.27, 82.27) --
	(263.51, 82.27) --
	(263.75, 82.27) --
	(263.99, 82.27) --
	(264.22, 82.27) --
	(264.46, 82.27) --
	(264.70, 82.27) --
	(264.94, 82.27) --
	(265.18, 82.27) --
	(265.41, 82.27) --
	(265.65, 82.27) --
	(265.89, 82.27) --
	(266.13, 82.27) --
	(266.36, 82.27) --
	(266.60, 82.27) --
	(266.84, 82.27) --
	(267.08, 82.27) --
	(267.32, 82.27) --
	(267.55, 82.27) --
	(267.79, 82.27) --
	(268.03, 82.27) --
	(268.27, 82.27) --
	(268.51, 82.27) --
	(268.74, 82.27) --
	(268.98, 82.27) --
	(269.22, 82.27) --
	(269.46, 82.27) --
	(269.70, 82.27) --
	(269.93, 82.27) --
	(270.17, 82.27) --
	(270.41, 82.27) --
	(270.65, 82.27) --
	(270.89, 82.27) --
	(271.12, 82.27) --
	(271.36, 82.27) --
	(271.60, 82.27) --
	(271.84, 82.27) --
	(272.07, 82.27) --
	(272.31, 82.27) --
	(272.55, 82.27) --
	(272.79, 82.27) --
	(273.03, 82.27) --
	(273.26, 82.27) --
	(273.50, 82.27) --
	(273.74, 82.27) --
	(273.98, 82.27) --
	(274.22, 82.27) --
	(274.45, 82.27) --
	(274.69, 82.27) --
	(274.93, 82.27) --
	(275.17, 82.27) --
	(275.41, 82.27) --
	(275.64, 82.27) --
	(275.88, 82.27) --
	(276.12, 82.27) --
	(276.36, 82.27) --
	(276.59, 82.27) --
	(276.83, 82.27) --
	(277.07, 82.27) --
	(277.31, 82.27) --
	(277.55, 82.27) --
	(277.78, 82.27) --
	(278.02, 82.27) --
	(278.26, 82.27) --
	(278.50, 82.27) --
	(278.74, 82.27) --
	(278.97, 82.27) --
	(279.21, 82.27) --
	(279.45, 82.27) --
	(279.69, 82.27) --
	(279.93, 82.27) --
	(280.16, 82.27) --
	(280.40, 82.27) --
	(280.64, 82.27) --
	(280.88, 82.27) --
	(281.12, 82.27) --
	(281.35, 82.27) --
	(281.59, 82.27) --
	(281.83, 82.27) --
	(282.07, 82.27) --
	(282.30, 82.27) --
	(282.54, 82.27) --
	(282.78, 82.27) --
	(283.02, 82.27) --
	(283.26, 82.27) --
	(283.49, 82.27) --
	(283.73, 82.27) --
	(283.97, 82.27) --
	(284.21, 82.27) --
	(284.45, 82.27) --
	(284.68, 82.27) --
	(284.92, 82.27) --
	(285.16, 82.27) --
	(285.40, 82.27) --
	(285.64, 82.27) --
	(285.87, 82.27) --
	(286.11, 82.27) --
	(286.35, 82.27) --
	(286.59, 82.27) --
	(286.82, 82.27) --
	(287.06, 82.27) --
	(287.30, 82.27) --
	(287.54, 82.27) --
	(287.78, 82.27) --
	(288.01, 82.27) --
	(288.25, 82.27) --
	(288.49, 82.27) --
	(288.73, 82.27) --
	(288.97, 82.27) --
	(289.20, 82.27) --
	(289.44, 82.27) --
	(289.68, 82.27) --
	(289.92, 82.27) --
	(290.16, 82.27) --
	(290.39, 82.27) --
	(290.63, 82.27) --
	(290.87, 82.27) --
	(291.11, 82.27) --
	(291.35, 82.27) --
	(291.58, 82.27) --
	(291.82, 82.27) --
	(292.06, 82.27) --
	(292.30, 82.27) --
	(292.53, 82.27) --
	(292.77, 82.27) --
	(293.01, 82.27) --
	(293.25, 82.27) --
	(293.49, 82.27) --
	(293.72, 82.27) --
	(293.96, 82.27) --
	(294.20, 82.27) --
	(294.44, 82.27) --
	(294.68, 82.27) --
	(294.91, 82.27) --
	(295.15, 82.27) --
	(295.39, 82.27) --
	(295.63, 82.27) --
	(295.87, 82.27) --
	(296.10, 82.27) --
	(296.34, 82.27) --
	(296.58, 82.27) --
	(296.82, 82.27) --
	(297.05, 82.27) --
	(297.29, 82.27) --
	(297.53, 82.27) --
	(297.77, 82.27) --
	(298.01, 82.27) --
	(298.24, 82.27) --
	(298.48, 82.27) --
	(298.72, 82.27) --
	(298.96, 82.27) --
	(299.20, 82.27) --
	(299.43, 82.27) --
	(299.67, 82.27) --
	(299.91, 82.27) --
	(300.15, 82.27) --
	(300.39, 82.27) --
	(300.62, 82.27) --
	(300.86, 82.27) --
	(301.10, 82.27) --
	(301.34, 82.27) --
	(301.58, 82.27) --
	(301.81, 82.27) --
	(302.05, 82.27) --
	(302.29, 82.27) --
	(302.53, 82.27) --
	(302.76, 82.27) --
	(303.00, 82.27) --
	(303.24, 82.27) --
	(303.48, 82.27) --
	(303.72, 82.27) --
	(303.95, 82.27) --
	(304.19, 82.27) --
	(304.43, 82.27) --
	(304.67, 82.27) --
	(304.91, 82.27) --
	(305.14, 82.27) --
	(305.38, 82.27) --
	(305.62, 82.27) --
	(305.86, 82.27) --
	(306.10, 82.27) --
	(306.33, 82.27) --
	(306.57, 82.27) --
	(306.81, 82.27) --
	(307.05, 82.27) --
	(307.29, 82.27) --
	(307.52, 82.27) --
	(307.76, 82.27) --
	(308.00, 82.27) --
	(308.24, 82.27) --
	(308.47, 82.27) --
	(308.71, 82.27) --
	(308.95, 82.27);

\path[draw=drawColor,line width= 1.7pt,line join=round] (309.19, 82.47) --
	(309.43, 82.47) --
	(309.66, 82.47) --
	(309.90, 82.47) --
	(310.14, 82.47) --
	(310.38, 82.47) --
	(310.62, 82.47) --
	(310.85, 82.47) --
	(311.09, 82.47) --
	(311.33, 82.47) --
	(311.57, 82.47) --
	(311.81, 82.47) --
	(312.04, 82.47) --
	(312.28, 82.47) --
	(312.52, 82.47) --
	(312.76, 82.47) --
	(312.99, 82.47) --
	(313.23, 82.47) --
	(313.47, 82.47) --
	(313.71, 82.47) --
	(313.95, 82.47) --
	(314.18, 82.47) --
	(314.42, 82.47) --
	(314.66, 82.47) --
	(314.90, 82.47) --
	(315.14, 82.47) --
	(315.37, 82.47) --
	(315.61, 82.47) --
	(315.85, 82.47) --
	(316.09, 82.47) --
	(316.33, 82.47) --
	(316.56, 82.47) --
	(316.80, 82.47) --
	(317.04, 82.47) --
	(317.28, 82.47) --
	(317.52, 82.47) --
	(317.75, 82.47) --
	(317.99, 82.47) --
	(318.23, 82.47) --
	(318.47, 82.47) --
	(318.70, 82.47) --
	(318.94, 82.47) --
	(319.18, 82.47) --
	(319.42, 82.47) --
	(319.66, 82.47) --
	(319.89, 82.47) --
	(320.13, 82.47) --
	(320.37, 82.47) --
	(320.61, 82.47) --
	(320.85, 82.47) --
	(321.08, 82.47) --
	(321.32, 82.47) --
	(321.56, 82.47) --
	(321.80, 82.47) --
	(322.04, 82.47) --
	(322.27, 82.47) --
	(322.51, 82.47) --
	(322.75, 82.47) --
	(322.99, 82.47) --
	(323.22, 82.47) --
	(323.46, 82.47) --
	(323.70, 82.47) --
	(323.94, 82.47) --
	(324.18, 82.47) --
	(324.41, 82.47) --
	(324.65, 82.47) --
	(324.89, 82.47) --
	(325.13, 82.47) --
	(325.37, 82.47) --
	(325.60, 82.47) --
	(325.84, 82.47) --
	(326.08, 82.47) --
	(326.32, 82.47) --
	(326.56, 82.47) --
	(326.79, 82.47) --
	(327.03, 82.47) --
	(327.27, 82.47) --
	(327.51, 82.47) --
	(327.75, 82.47) --
	(327.98, 82.47) --
	(328.22, 82.47) --
	(328.46, 82.47) --
	(328.70, 82.47) --
	(328.93, 82.47) --
	(329.17, 82.47) --
	(329.41, 82.47) --
	(329.65, 82.47) --
	(329.89, 82.47) --
	(330.12, 82.47) --
	(330.36, 82.47) --
	(330.60, 82.47) --
	(330.84, 82.47) --
	(331.08, 82.47) --
	(331.31, 82.47) --
	(331.55, 82.47) --
	(331.79, 82.47) --
	(332.03, 82.47) --
	(332.27, 82.47) --
	(332.50, 82.47) --
	(332.74, 82.47) --
	(332.98, 82.47) --
	(333.22, 82.47) --
	(333.45, 82.47) --
	(333.69, 82.47) --
	(333.93, 82.47) --
	(334.17, 82.47) --
	(334.41, 82.47) --
	(334.64, 82.47) --
	(334.88, 82.47) --
	(335.12, 82.47) --
	(335.36, 82.47) --
	(335.60, 82.47) --
	(335.83, 82.47) --
	(336.07, 82.47) --
	(336.31, 82.47) --
	(336.55, 82.47) --
	(336.79, 82.47) --
	(337.02, 82.47) --
	(337.26, 82.47) --
	(337.50, 82.47) --
	(337.74, 82.47) --
	(337.98, 82.47) --
	(338.21, 82.47) --
	(338.45, 82.47) --
	(338.69, 82.47) --
	(338.93, 82.47) --
	(339.16, 82.47) --
	(339.40, 82.47) --
	(339.64, 82.47) --
	(339.88, 82.47) --
	(340.12, 82.47) --
	(340.35, 82.47) --
	(340.59, 82.47) --
	(340.83, 82.47) --
	(341.07, 82.47) --
	(341.31, 82.47) --
	(341.54, 82.47) --
	(341.78, 82.47) --
	(342.02, 82.47) --
	(342.26, 82.47) --
	(342.50, 82.47) --
	(342.73, 82.47) --
	(342.97, 82.47) --
	(343.21, 82.47) --
	(343.45, 82.47) --
	(343.68, 82.47) --
	(343.92, 82.47) --
	(344.16, 82.47) --
	(344.40, 82.47) --
	(344.64, 82.47) --
	(344.87, 82.47) --
	(345.11, 82.47) --
	(345.35, 82.47) --
	(345.59, 82.47) --
	(345.83, 82.47) --
	(346.06, 82.47) --
	(346.30, 82.47) --
	(346.54, 82.47) --
	(346.78, 82.47) --
	(347.02, 82.47) --
	(347.25, 82.47) --
	(347.49, 82.47) --
	(347.73, 82.47) --
	(347.97, 82.47) --
	(348.21, 82.47) --
	(348.44, 82.47) --
	(348.68, 82.47) --
	(348.92, 82.47) --
	(349.16, 82.47) --
	(349.39, 82.47) --
	(349.63, 82.47) --
	(349.87, 82.47) --
	(350.11, 82.47) --
	(350.35, 82.47) --
	(350.58, 82.47) --
	(350.82, 82.47) --
	(351.06, 82.47) --
	(351.30, 82.47) --
	(351.54, 82.47) --
	(351.77, 82.47) --
	(352.01, 82.47) --
	(352.25, 82.47) --
	(352.49, 82.47) --
	(352.73, 82.47) --
	(352.96, 82.47) --
	(353.20, 82.47) --
	(353.44, 82.47) --
	(353.68, 82.47) --
	(353.92, 82.47) --
	(354.15, 82.47) --
	(354.39, 82.47) --
	(354.63, 82.47) --
	(354.87, 82.47) --
	(355.10, 82.47) --
	(355.34, 82.47) --
	(355.58, 82.47) --
	(355.82, 82.47) --
	(356.06, 82.47) --
	(356.29, 82.47) --
	(356.53, 82.47) --
	(356.77, 82.47) --
	(357.01, 82.47) --
	(357.25, 82.47) --
	(357.48, 82.47) --
	(357.72, 82.47) --
	(357.96, 82.47) --
	(358.20, 82.47) --
	(358.44, 82.47) --
	(358.67, 82.47) --
	(358.91, 82.47) --
	(359.15, 82.47) --
	(359.39, 82.47) --
	(359.62, 82.47) --
	(359.86, 82.47) --
	(360.10, 82.47) --
	(360.34, 82.47) --
	(360.58, 82.47) --
	(360.81, 82.47) --
	(361.05, 82.47) --
	(361.29, 82.47) --
	(361.53, 82.47) --
	(361.77, 82.47) --
	(362.00, 82.47) --
	(362.24, 82.47) --
	(362.48, 82.47) --
	(362.72, 82.47) --
	(362.96, 82.47) --
	(363.19, 82.47) --
	(363.43, 82.47) --
	(363.67, 82.47) --
	(363.91, 82.47) --
	(364.15, 82.47) --
	(364.38, 82.47) --
	(364.62, 82.47) --
	(364.86, 82.47) --
	(365.10, 82.47);

\path[draw=drawColor,line width= 1.7pt,line join=round] (365.33, 92.70) --
	(365.57, 92.70) --
	(365.81, 92.70) --
	(366.05, 92.70) --
	(366.29, 92.70) --
	(366.52, 92.70) --
	(366.76, 92.70) --
	(367.00, 92.70) --
	(367.24, 92.70) --
	(367.48, 92.70) --
	(367.71, 92.70) --
	(367.95, 92.70) --
	(368.19, 92.70) --
	(368.43, 92.70) --
	(368.67, 92.70) --
	(368.90, 92.70) --
	(369.14, 92.70) --
	(369.38, 92.70) --
	(369.62, 92.70) --
	(369.85, 92.70) --
	(370.09, 92.70) --
	(370.33, 92.70) --
	(370.57, 92.70) --
	(370.81, 92.70) --
	(371.04, 92.70) --
	(371.28, 92.70) --
	(371.52, 92.70) --
	(371.76, 92.70) --
	(372.00, 92.70) --
	(372.23, 92.70) --
	(372.47, 92.70) --
	(372.71, 92.70) --
	(372.95, 92.70) --
	(373.19, 92.70) --
	(373.42, 92.70) --
	(373.66, 92.70) --
	(373.90, 92.70) --
	(374.14, 92.70) --
	(374.38, 92.70) --
	(374.61, 92.70) --
	(374.85, 92.70) --
	(375.09, 92.70) --
	(375.33, 92.70) --
	(375.56, 92.70) --
	(375.80, 92.70) --
	(376.04, 92.70) --
	(376.28, 92.70) --
	(376.52, 92.70) --
	(376.75, 92.70) --
	(376.99, 92.70) --
	(377.23, 92.70) --
	(377.47, 92.70) --
	(377.71, 92.70) --
	(377.94, 92.70) --
	(378.18, 92.70) --
	(378.42, 92.70) --
	(378.66, 92.70) --
	(378.90, 92.70) --
	(379.13, 92.70) --
	(379.37, 92.70) --
	(379.61, 92.70) --
	(379.85, 92.70) --
	(380.08, 92.70) --
	(380.32, 92.70) --
	(380.56, 92.70) --
	(380.80, 92.70) --
	(381.04, 92.70) --
	(381.27, 92.70) --
	(381.51, 92.70) --
	(381.75, 92.70) --
	(381.99, 92.70) --
	(382.23, 92.70) --
	(382.46, 92.70) --
	(382.70, 92.70) --
	(382.94, 92.70) --
	(383.18, 92.70) --
	(383.42, 92.70) --
	(383.65, 92.70) --
	(383.89, 92.70) --
	(384.13, 92.70) --
	(384.37, 92.70) --
	(384.61, 92.70) --
	(384.84, 92.70) --
	(385.08, 92.70) --
	(385.32, 92.70) --
	(385.56, 92.70) --
	(385.79, 92.70) --
	(386.03, 92.70) --
	(386.27, 92.70) --
	(386.51, 92.70) --
	(386.75, 92.70) --
	(386.98, 92.70) --
	(387.22, 92.70) --
	(387.46, 92.70) --
	(387.70, 92.70) --
	(387.94, 92.70) --
	(388.17, 92.70) --
	(388.41, 92.70) --
	(388.65, 92.70) --
	(388.89, 92.70) --
	(389.13, 92.70) --
	(389.36, 92.70) --
	(389.60, 92.70) --
	(389.84, 92.70) --
	(390.08, 92.70) --
	(390.31, 92.70) --
	(390.55, 92.70) --
	(390.79, 92.70) --
	(391.03, 92.70) --
	(391.27, 92.70) --
	(391.50, 92.70) --
	(391.74, 92.70) --
	(391.98, 92.70) --
	(392.22, 92.70) --
	(392.46, 92.70) --
	(392.69, 92.70) --
	(392.93, 92.70) --
	(393.17, 92.70) --
	(393.41, 92.70) --
	(393.65, 92.70) --
	(393.88, 92.70) --
	(394.12, 92.70) --
	(394.36, 92.70) --
	(394.60, 92.70) --
	(394.84, 92.70) --
	(395.07, 92.70) --
	(395.31, 92.70) --
	(395.55, 92.70) --
	(395.79, 92.70) --
	(396.02, 92.70) --
	(396.26, 92.70) --
	(396.50, 92.70) --
	(396.74, 92.70) --
	(396.98, 92.70) --
	(397.21, 92.70) --
	(397.45, 92.70) --
	(397.69, 92.70) --
	(397.93, 92.70) --
	(398.17, 92.70) --
	(398.40, 92.70) --
	(398.64, 92.70) --
	(398.88, 92.70) --
	(399.12, 92.70) --
	(399.36, 92.70) --
	(399.59, 92.70) --
	(399.83, 92.70) --
	(400.07, 92.70) --
	(400.31, 92.70) --
	(400.54, 92.70) --
	(400.78, 92.70) --
	(401.02, 92.70) --
	(401.26, 92.70) --
	(401.50, 92.70) --
	(401.73, 92.70) --
	(401.97, 92.70) --
	(402.21, 92.70) --
	(402.45, 92.70) --
	(402.69, 92.70) --
	(402.92, 92.70) --
	(403.16, 92.70) --
	(403.40, 92.70) --
	(403.64, 92.70) --
	(403.88, 92.70) --
	(404.11, 92.70) --
	(404.35, 92.70) --
	(404.59, 92.70) --
	(404.83, 92.70) --
	(405.07, 92.70) --
	(405.30, 92.70) --
	(405.54, 92.70) --
	(405.78, 92.70) --
	(406.02, 92.70) --
	(406.25, 92.70) --
	(406.49, 92.70) --
	(406.73, 92.70) --
	(406.97, 92.70) --
	(407.21, 92.70) --
	(407.44, 92.70) --
	(407.68, 92.70) --
	(407.92, 92.70) --
	(408.16, 92.70) --
	(408.40, 92.70) --
	(408.63, 92.70) --
	(408.87, 92.70) --
	(409.11, 92.70) --
	(409.35, 92.70) --
	(409.59, 92.70) --
	(409.82, 92.70) --
	(410.06, 92.70) --
	(410.30, 92.70) --
	(410.54, 92.70) --
	(410.78, 92.70) --
	(411.01, 92.70) --
	(411.25, 92.70) --
	(411.49, 92.70) --
	(411.73, 92.70) --
	(411.96, 92.70) --
	(412.20, 92.70) --
	(412.44, 92.70) --
	(412.68, 92.70) --
	(412.92, 92.70) --
	(413.15, 92.70) --
	(413.39, 92.70) --
	(413.63, 92.70) --
	(413.87, 92.70) --
	(414.11, 92.70) --
	(414.34, 92.70) --
	(414.58, 92.70) --
	(414.82, 92.70) --
	(415.06, 92.70) --
	(415.30, 92.70) --
	(415.53, 92.70) --
	(415.77, 92.70) --
	(416.01, 92.70) --
	(416.25, 92.70) --
	(416.48, 92.70) --
	(416.72, 92.70) --
	(416.96, 92.70) --
	(417.20, 92.70) --
	(417.44, 92.70) --
	(417.67, 92.70) --
	(417.91, 92.70) --
	(418.15, 92.70) --
	(418.39, 92.70) --
	(418.63, 92.70) --
	(418.86, 92.70) --
	(419.10, 92.70) --
	(419.34, 92.70) --
	(419.58, 92.70) --
	(419.82, 92.70) --
	(420.05, 92.70) --
	(420.29, 92.70) --
	(420.53, 92.70) --
	(420.77, 92.70) --
	(421.01, 92.70) --
	(421.24, 92.70) --
	(421.48, 92.70) --
	(421.72, 92.70) --
	(421.96, 92.70) --
	(422.19, 92.70) --
	(422.43, 92.70) --
	(422.67, 92.70) --
	(422.91, 92.70) --
	(423.15, 92.70) --
	(423.38, 92.70) --
	(423.62, 92.70) --
	(423.86, 92.70) --
	(424.10, 92.70) --
	(424.34, 92.70) --
	(424.57, 92.70) --
	(424.81, 92.70) --
	(425.05, 92.70);

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.29, 88.42) --
	(425.53, 88.42) --
	(425.76, 88.42) --
	(426.00, 88.42) --
	(426.24, 88.42) --
	(426.48, 88.42) --
	(426.71, 88.42) --
	(426.95, 88.42) --
	(427.19, 88.42) --
	(427.43, 88.42) --
	(427.67, 88.42) --
	(427.90, 88.42) --
	(428.14, 88.42) --
	(428.38, 88.42) --
	(428.62, 88.42) --
	(428.86, 88.42) --
	(429.09, 88.42) --
	(429.33, 88.42) --
	(429.57, 88.42) --
	(429.81, 88.42) --
	(430.05, 88.42) --
	(430.28, 88.42) --
	(430.52, 88.42) --
	(430.76, 88.42) --
	(431.00, 88.42) --
	(431.24, 88.42) --
	(431.47, 88.42) --
	(431.71, 88.42) --
	(431.95, 88.42) --
	(432.19, 88.42) --
	(432.42, 88.42) --
	(432.66, 88.42) --
	(432.90, 88.42) --
	(433.14, 88.42) --
	(433.38, 88.42) --
	(433.61, 88.42) --
	(433.85, 88.42) --
	(434.09, 88.42) --
	(434.33, 88.42) --
	(434.57, 88.42) --
	(434.80, 88.42) --
	(435.04, 88.42) --
	(435.28, 88.42) --
	(435.52, 88.42) --
	(435.76, 88.42) --
	(435.99, 88.42) --
	(436.23, 88.42) --
	(436.47, 88.42) --
	(436.71, 88.42) --
	(436.94, 88.42) --
	(437.18, 88.42) --
	(437.42, 88.42) --
	(437.66, 88.42) --
	(437.90, 88.42) --
	(438.13, 88.42) --
	(438.37, 88.42) --
	(438.61, 88.42) --
	(438.85, 88.42) --
	(439.09, 88.42) --
	(439.32, 88.42) --
	(439.56, 88.42) --
	(439.80, 88.42) --
	(440.04, 88.42) --
	(440.28, 88.42) --
	(440.51, 88.42) --
	(440.75, 88.42) --
	(440.99, 88.42) --
	(441.23, 88.42) --
	(441.47, 88.42) --
	(441.70, 88.42) --
	(441.94, 88.42) --
	(442.18, 88.42) --
	(442.42, 88.42) --
	(442.65, 88.42) --
	(442.89, 88.42) --
	(443.13, 88.42) --
	(443.37, 88.42) --
	(443.61, 88.42) --
	(443.84, 88.42) --
	(444.08, 88.42) --
	(444.32, 88.42) --
	(444.56, 88.42) --
	(444.80, 88.42) --
	(445.03, 88.42) --
	(445.27, 88.42) --
	(445.51, 88.42) --
	(445.75, 88.42) --
	(445.99, 88.42) --
	(446.22, 88.42) --
	(446.46, 88.42) --
	(446.70, 88.42) --
	(446.94, 88.42) --
	(447.17, 88.42) --
	(447.41, 88.42) --
	(447.65, 88.42) --
	(447.89, 88.42) --
	(448.13, 88.42) --
	(448.36, 88.42) --
	(448.60, 88.42) --
	(448.84, 88.42) --
	(449.08, 88.42) --
	(449.32, 88.42) --
	(449.55, 88.42) --
	(449.79, 88.42) --
	(450.03, 88.42) --
	(450.27, 88.42) --
	(450.51, 88.42) --
	(450.74, 88.42) --
	(450.98, 88.42) --
	(451.22, 88.42) --
	(451.46, 88.42) --
	(451.70, 88.42) --
	(451.93, 88.42) --
	(452.17, 88.42) --
	(452.41, 88.42) --
	(452.65, 88.42) --
	(452.88, 88.42) --
	(453.12, 88.42) --
	(453.36, 88.42) --
	(453.60, 88.42) --
	(453.84, 88.42) --
	(454.07, 88.42) --
	(454.31, 88.42) --
	(454.55, 88.42) --
	(454.79, 88.42) --
	(455.03, 88.42) --
	(455.26, 88.42) --
	(455.50, 88.42) --
	(455.74, 88.42) --
	(455.98, 88.42) --
	(456.22, 88.42) --
	(456.45, 88.42) --
	(456.69, 88.42) --
	(456.93, 88.42) --
	(457.17, 88.42) --
	(457.41, 88.42) --
	(457.64, 88.42) --
	(457.88, 88.42) --
	(458.12, 88.42) --
	(458.36, 88.42) --
	(458.59, 88.42) --
	(458.83, 88.42) --
	(459.07, 88.42) --
	(459.31, 88.42) --
	(459.55, 88.42) --
	(459.78, 88.42) --
	(460.02, 88.42) --
	(460.26, 88.42) --
	(460.50, 88.42) --
	(460.74, 88.42) --
	(460.97, 88.42) --
	(461.21, 88.42) --
	(461.45, 88.42) --
	(461.69, 88.42) --
	(461.93, 88.42) --
	(462.16, 88.42) --
	(462.40, 88.42) --
	(462.64, 88.42) --
	(462.88, 88.42) --
	(463.11, 88.42) --
	(463.35, 88.42) --
	(463.59, 88.42) --
	(463.83, 88.42) --
	(464.07, 88.42) --
	(464.30, 88.42) --
	(464.54, 88.42) --
	(464.78, 88.42) --
	(465.02, 88.42) --
	(465.26, 88.42) --
	(465.49, 88.42) --
	(465.73, 88.42) --
	(465.97, 88.42) --
	(466.21, 88.42) --
	(466.45, 88.42) --
	(466.68, 88.42) --
	(466.92, 88.42) --
	(467.16, 88.42) --
	(467.40, 88.42) --
	(467.64, 88.42) --
	(467.87, 88.42) --
	(468.11, 88.42) --
	(468.35, 88.42) --
	(468.59, 88.42) --
	(468.82, 88.42) --
	(469.06, 88.42) --
	(469.30, 88.42) --
	(469.54, 88.42) --
	(469.78, 88.42) --
	(470.01, 88.42) --
	(470.25, 88.42) --
	(470.49, 88.42) --
	(470.73, 88.42) --
	(470.97, 88.42) --
	(471.20, 88.42) --
	(471.44, 88.42) --
	(471.68, 88.42) --
	(471.92, 88.42) --
	(472.16, 88.42) --
	(472.39, 88.42) --
	(472.63, 88.42) --
	(472.87, 88.42) --
	(473.11, 88.42) --
	(473.34, 88.42) --
	(473.58, 88.42) --
	(473.82, 88.42) --
	(474.06, 88.42) --
	(474.30, 88.42) --
	(474.53, 88.42) --
	(474.77, 88.42) --
	(475.01, 88.42) --
	(475.25, 88.42) --
	(475.49, 88.42) --
	(475.72, 88.42) --
	(475.96, 88.42) --
	(476.20, 88.42) --
	(476.44, 88.42) --
	(476.68, 88.42) --
	(476.91, 88.42) --
	(477.15, 88.42) --
	(477.39, 88.42) --
	(477.63, 88.42) --
	(477.87, 88.42) --
	(478.10, 88.42) --
	(478.34, 88.42) --
	(478.58, 88.42) --
	(478.82, 88.42) --
	(479.05, 88.42) --
	(479.29, 88.42) --
	(479.53, 88.42) --
	(479.77, 88.42) --
	(480.01, 88.42) --
	(480.24, 88.42) --
	(480.48, 88.42) --
	(480.72, 88.42) --
	(480.96, 88.42) --
	(481.20, 88.42) --
	(481.43, 88.42) --
	(481.67, 88.42) --
	(481.91, 88.42) --
	(482.15, 88.42) --
	(482.39, 88.42) --
	(482.62, 88.42) --
	(482.86, 88.42) --
	(483.10, 88.42) --
	(483.34, 88.42) --
	(483.57, 88.42) --
	(483.81, 88.42) --
	(484.05, 88.42) --
	(484.29, 88.42) --
	(484.53, 88.42) --
	(484.76, 88.42) --
	(485.00, 88.42) --
	(485.24, 88.42) --
	(485.48, 88.42) --
	(485.72, 88.42) --
	(485.95, 88.42) --
	(486.19, 88.42) --
	(486.43, 88.42) --
	(486.67, 88.42) --
	(486.91, 88.42) --
	(487.14, 88.42) --
	(487.38, 88.42);

\path[draw=drawColor,line width= 1.7pt,line join=round] (487.62, 88.82) --
	(487.86, 88.82) --
	(488.10, 88.82) --
	(488.33, 88.82) --
	(488.57, 88.82) --
	(488.81, 88.82) --
	(489.05, 88.82) --
	(489.28, 88.82) --
	(489.52, 88.82) --
	(489.76, 88.82) --
	(490.00, 88.82) --
	(490.24, 88.82) --
	(490.47, 88.82) --
	(490.71, 88.82) --
	(490.95, 88.82) --
	(491.19, 88.82) --
	(491.43, 88.82) --
	(491.66, 88.82) --
	(491.90, 88.82) --
	(492.14, 88.82) --
	(492.38, 88.82) --
	(492.62, 88.82) --
	(492.85, 88.82) --
	(493.09, 88.82) --
	(493.33, 88.82) --
	(493.57, 88.82) --
	(493.80, 88.82) --
	(494.04, 88.82) --
	(494.28, 88.82) --
	(494.52, 88.82) --
	(494.76, 88.82) --
	(494.99, 88.82) --
	(495.23, 88.82) --
	(495.47, 88.82) --
	(495.71, 88.82) --
	(495.95, 88.82) --
	(496.18, 88.82) --
	(496.42, 88.82) --
	(496.66, 88.82) --
	(496.90, 88.82) --
	(497.14, 88.82) --
	(497.37, 88.82) --
	(497.61, 88.82) --
	(497.85, 88.82) --
	(498.09, 88.82) --
	(498.33, 88.82) --
	(498.56, 88.82) --
	(498.80, 88.82) --
	(499.04, 88.82) --
	(499.28, 88.82) --
	(499.51, 88.82) --
	(499.75, 88.82) --
	(499.99, 88.82) --
	(500.23, 88.82) --
	(500.47, 88.82) --
	(500.70, 88.82) --
	(500.94, 88.82) --
	(501.18, 88.82) --
	(501.42, 88.82) --
	(501.66, 88.82) --
	(501.89, 88.82) --
	(502.13, 88.82) --
	(502.37, 88.82) --
	(502.61, 88.82) --
	(502.85, 88.82) --
	(503.08, 88.82) --
	(503.32, 88.82) --
	(503.56, 88.82) --
	(503.80, 88.82) --
	(504.04, 88.82) --
	(504.27, 88.82) --
	(504.51, 88.82) --
	(504.75, 88.82) --
	(504.99, 88.82) --
	(505.22, 88.82) --
	(505.46, 88.82) --
	(505.70, 88.82) --
	(505.94, 88.82) --
	(506.18, 88.82) --
	(506.41, 88.82) --
	(506.65, 88.82) --
	(506.89, 88.82) --
	(507.13, 88.82) --
	(507.37, 88.82) --
	(507.60, 88.82) --
	(507.84, 88.82) --
	(508.08, 88.82) --
	(508.32, 88.82) --
	(508.56, 88.82) --
	(508.79, 88.82) --
	(509.03, 88.82) --
	(509.27, 88.82) --
	(509.51, 88.82) --
	(509.74, 88.82) --
	(509.98, 88.82) --
	(510.22, 88.82) --
	(510.46, 88.82) --
	(510.70, 88.82) --
	(510.93, 88.82) --
	(511.17, 88.82) --
	(511.41, 88.82) --
	(511.65, 88.82) --
	(511.89, 88.82) --
	(512.12, 88.82) --
	(512.36, 88.82) --
	(512.60, 88.82) --
	(512.84, 88.82) --
	(513.08, 88.82) --
	(513.31, 88.82) --
	(513.55, 88.82) --
	(513.79, 88.82) --
	(514.03, 88.82) --
	(514.27, 88.82) --
	(514.50, 88.82) --
	(514.74, 88.82) --
	(514.98, 88.82) --
	(515.22, 88.82) --
	(515.45, 88.82) --
	(515.69, 88.82) --
	(515.93, 88.82) --
	(516.17, 88.82) --
	(516.41, 88.82) --
	(516.64, 88.82) --
	(516.88, 88.82) --
	(517.12, 88.82) --
	(517.36, 88.82) --
	(517.60, 88.82) --
	(517.83, 88.82) --
	(518.07, 88.82) --
	(518.31, 88.82) --
	(518.55, 88.82) --
	(518.79, 88.82) --
	(519.02, 88.82) --
	(519.26, 88.82) --
	(519.50, 88.82) --
	(519.74, 88.82) --
	(519.97, 88.82) --
	(520.21, 88.82) --
	(520.45, 88.82) --
	(520.69, 88.82) --
	(520.93, 88.82) --
	(521.16, 88.82) --
	(521.40, 88.82) --
	(521.64, 88.82) --
	(521.88, 88.82) --
	(522.12, 88.82) --
	(522.35, 88.82) --
	(522.59, 88.82) --
	(522.83, 88.82) --
	(523.07, 88.82) --
	(523.31, 88.82) --
	(523.54, 88.82) --
	(523.78, 88.82) --
	(524.02, 88.82) --
	(524.26, 88.82) --
	(524.50, 88.82) --
	(524.73, 88.82) --
	(524.97, 88.82) --
	(525.21, 88.82) --
	(525.45, 88.82) --
	(525.68, 88.82) --
	(525.92, 88.82) --
	(526.16, 88.82) --
	(526.40, 88.82) --
	(526.64, 88.82) --
	(526.87, 88.82) --
	(527.11, 88.82) --
	(527.35, 88.82) --
	(527.59, 88.82) --
	(527.83, 88.82) --
	(528.06, 88.82) --
	(528.30, 88.82) --
	(528.54, 88.82) --
	(528.78, 88.82) --
	(529.02, 88.82) --
	(529.25, 88.82) --
	(529.49, 88.82) --
	(529.73, 88.82) --
	(529.97, 88.82) --
	(530.20, 88.82) --
	(530.44, 88.82) --
	(530.68, 88.82) --
	(530.92, 88.82) --
	(531.16, 88.82) --
	(531.39, 88.82) --
	(531.63, 88.82) --
	(531.87, 88.82) --
	(532.11, 88.82) --
	(532.35, 88.82) --
	(532.58, 88.82) --
	(532.82, 88.82) --
	(533.06, 88.82) --
	(533.30, 88.82) --
	(533.54, 88.82) --
	(533.77, 88.82) --
	(534.01, 88.82) --
	(534.25, 88.82) --
	(534.49, 88.82) --
	(534.73, 88.82) --
	(534.96, 88.82) --
	(535.20, 88.82) --
	(535.44, 88.82) --
	(535.68, 88.82) --
	(535.91, 88.82) --
	(536.15, 88.82) --
	(536.39, 88.82) --
	(536.63, 88.82) --
	(536.87, 88.82) --
	(537.10, 88.82) --
	(537.34, 88.82) --
	(537.58, 88.82) --
	(537.82, 88.82) --
	(538.06, 88.82) --
	(538.29, 88.82) --
	(538.53, 88.82) --
	(538.77, 88.82) --
	(539.01, 88.82) --
	(539.25, 88.82) --
	(539.48, 88.82) --
	(539.72, 88.82) --
	(539.96, 88.82) --
	(540.20, 88.82) --
	(540.43, 88.82) --
	(540.67, 88.82) --
	(540.91, 88.82) --
	(541.15, 88.82) --
	(541.39, 88.82) --
	(541.62, 88.82) --
	(541.86, 88.82) --
	(542.10, 88.82) --
	(542.34, 88.82) --
	(542.58, 88.82) --
	(542.81, 88.82) --
	(543.05, 88.82) --
	(543.29, 88.82) --
	(543.53, 88.82) --
	(543.77, 88.82) --
	(544.00, 88.82) --
	(544.24, 88.82) --
	(544.48, 88.82) --
	(544.72, 88.82) --
	(544.96, 88.82) --
	(545.19, 88.82) --
	(545.43, 88.82) --
	(545.67, 88.82) --
	(545.91, 88.82) --
	(546.14, 88.82) --
	(546.38, 88.82) --
	(546.62, 88.82) --
	(546.86, 88.82) --
	(547.10, 88.82) --
	(547.33, 88.82) --
	(547.57, 88.82) --
	(547.81, 88.82);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 52.54) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06, 79.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06,106.25) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 31.06,133.11) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 55.84) --
	( 36.46, 55.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46, 82.70) --
	( 36.46, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,109.56) --
	( 36.46,109.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.46,136.42) --
	( 36.46,136.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.57, 30.48) --
	( 60.57, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 30.48) --
	(179.53, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48, 30.48) --
	(298.48, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44, 30.48) --
	(417.44, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.39, 30.48) --
	(536.39, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 60.57, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (179.53, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (298.48, 21.46-5) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (417.44, 21.46-5) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (536.39, 21.46-5) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (304.31,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/vol_example_volatility.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.93, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 49.84) --
	(572.16, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 73.09) --
	(572.16, 73.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93, 96.34) --
	(572.16, 96.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.93,119.58) --
	(572.16,119.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.35, 33.48) --
	(126.35,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.65, 33.48) --
	(243.65,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.94, 33.48) --
	(360.94,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24, 33.48) --
	(478.24,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 38.22) --
	(572.16, 38.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 61.46) --
	(572.16, 61.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93, 84.71) --
	(572.16, 84.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,107.96) --
	(572.16,107.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.93,131.21) --
	(572.16,131.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.70, 33.48) --
	( 67.70,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.00, 33.48) --
	(185.00,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.30, 33.48) --
	(302.30,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.59, 33.48) --
	(419.59,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (536.89, 33.48) --
	(536.89,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.94, 47.57) --
	( 68.17, 55.04) --
	( 68.41, 40.64) --
	( 68.64, 52.68) --
	( 68.88, 48.20) --
	( 69.11, 47.21) --
	( 69.35, 39.12) --
	( 69.58, 38.95) --
	( 69.81, 46.18) --
	( 70.05, 41.23) --
	( 70.28, 49.56) --
	( 70.52, 39.68) --
	( 70.75, 55.97) --
	( 70.99, 44.35) --
	( 71.22, 39.36) --
	( 71.46, 42.28) --
	( 71.69, 41.29) --
	( 71.93, 55.50) --
	( 72.16, 49.45) --
	( 72.40, 38.60) --
	( 72.63, 45.56) --
	( 72.86, 59.69) --
	( 73.10, 49.39) --
	( 73.33, 38.58) --
	( 73.57, 49.22) --
	( 73.80, 47.68) --
	( 74.04, 44.27) --
	( 74.27, 50.55) --
	( 74.51, 40.35) --
	( 74.74, 41.62) --
	( 74.98, 45.05) --
	( 75.21, 38.28) --
	( 75.44, 55.43) --
	( 75.68, 47.94) --
	( 75.91, 40.42) --
	( 76.15, 51.03) --
	( 76.38, 54.25) --
	( 76.62, 45.89) --
	( 76.85, 43.60) --
	( 77.09, 40.95) --
	( 77.32, 45.99) --
	( 77.56, 45.91) --
	( 77.79, 40.97) --
	( 78.03, 45.29) --
	( 78.26, 40.68) --
	( 78.49, 49.70) --
	( 78.73, 39.73) --
	( 78.96, 39.34) --
	( 79.20, 43.88) --
	( 79.43, 49.54) --
	( 79.67, 45.54) --
	( 79.90, 42.47) --
	( 80.14, 38.79) --
	( 80.37, 52.87) --
	( 80.61, 41.44) --
	( 80.84, 42.30) --
	( 81.08, 40.65) --
	( 81.31, 50.80) --
	( 81.54, 52.14) --
	( 81.78, 41.27) --
	( 82.01, 42.56) --
	( 82.25, 49.69) --
	( 82.48, 40.43) --
	( 82.72, 50.25) --
	( 82.95, 43.68) --
	( 83.19, 39.40) --
	( 83.42, 40.19) --
	( 83.66, 43.16) --
	( 83.89, 47.89) --
	( 84.12, 46.64) --
	( 84.36, 46.52) --
	( 84.59, 56.48) --
	( 84.83, 54.37) --
	( 85.06, 52.68) --
	( 85.30, 43.70) --
	( 85.53, 43.53) --
	( 85.77, 49.87) --
	( 86.00, 49.93) --
	( 86.24, 47.49) --
	( 86.47, 42.86) --
	( 86.71, 65.75) --
	( 86.94, 46.02) --
	( 87.17, 49.19) --
	( 87.41, 40.62) --
	( 87.64, 54.29) --
	( 87.88, 62.44) --
	( 88.11, 41.21) --
	( 88.35, 41.15) --
	( 88.58, 39.38) --
	( 88.82, 52.67) --
	( 89.05, 46.80) --
	( 89.29, 42.19) --
	( 89.52, 59.58) --
	( 89.75, 46.91) --
	( 89.99, 45.13) --
	( 90.22, 41.35) --
	( 90.46, 38.42) --
	( 90.69, 41.18) --
	( 90.93, 46.36) --
	( 91.16, 43.48) --
	( 91.40, 44.86) --
	( 91.63, 45.87) --
	( 91.87, 38.34) --
	( 92.10, 52.78) --
	( 92.34, 38.51) --
	( 92.57, 43.56) --
	( 92.80, 47.90) --
	( 93.04, 53.45) --
	( 93.27, 44.82) --
	( 93.51, 47.70) --
	( 93.74, 65.78) --
	( 93.98, 49.04) --
	( 94.21, 39.24) --
	( 94.45, 41.39) --
	( 94.68, 46.81) --
	( 94.92, 39.39) --
	( 95.15, 40.30) --
	( 95.39, 44.21) --
	( 95.62, 54.44) --
	( 95.85, 46.73) --
	( 96.09, 47.69) --
	( 96.32, 39.27) --
	( 96.56, 41.76) --
	( 96.79, 52.57) --
	( 97.03, 56.53) --
	( 97.26, 45.60) --
	( 97.50, 46.18) --
	( 97.73, 42.88) --
	( 97.97, 50.77) --
	( 98.20, 47.95) --
	( 98.43, 42.73) --
	( 98.67, 44.79) --
	( 98.90, 45.58) --
	( 99.14, 40.26) --
	( 99.37, 40.97) --
	( 99.61, 45.58) --
	( 99.84, 44.11) --
	(100.08, 49.94) --
	(100.31, 41.37) --
	(100.55, 38.64) --
	(100.78, 38.30) --
	(101.02, 38.92) --
	(101.25, 45.47) --
	(101.48, 55.66) --
	(101.72, 43.27) --
	(101.95, 45.00) --
	(102.19, 40.99) --
	(102.42, 44.01) --
	(102.66, 40.18) --
	(102.89, 43.98) --
	(103.13, 47.16) --
	(103.36, 45.17) --
	(103.60, 50.51) --
	(103.83, 43.68) --
	(104.07, 39.31) --
	(104.30, 44.41) --
	(104.53, 53.65) --
	(104.77, 40.34) --
	(105.00, 57.30) --
	(105.24, 46.40) --
	(105.47, 46.84) --
	(105.71, 50.29) --
	(105.94, 39.75) --
	(106.18, 40.85) --
	(106.41, 44.55) --
	(106.65, 48.49) --
	(106.88, 49.49) --
	(107.11, 40.15) --
	(107.35, 43.16) --
	(107.58, 44.27) --
	(107.82, 42.01) --
	(108.05, 44.54) --
	(108.29, 51.86) --
	(108.52, 44.09) --
	(108.76, 39.88) --
	(108.99, 38.33) --
	(109.23, 47.78) --
	(109.46, 40.24) --
	(109.70, 38.84) --
	(109.93, 58.62) --
	(110.16, 42.14) --
	(110.40, 51.80) --
	(110.63, 39.86) --
	(110.87, 38.53) --
	(111.10, 47.66) --
	(111.34, 51.98) --
	(111.57, 42.65) --
	(111.81, 41.92) --
	(112.04, 41.86) --
	(112.28, 39.68) --
	(112.51, 40.91) --
	(112.75, 50.19) --
	(112.98, 47.16) --
	(113.21, 43.25) --
	(113.45, 42.17) --
	(113.68, 61.49) --
	(113.92, 40.36) --
	(114.15, 39.90) --
	(114.39, 49.12) --
	(114.62, 42.47) --
	(114.86, 54.18) --
	(115.09, 47.44) --
	(115.33, 49.37) --
	(115.56, 48.38) --
	(115.79, 41.40) --
	(116.03, 38.26) --
	(116.26, 39.51) --
	(116.50, 38.26) --
	(116.73, 45.92) --
	(116.97, 48.20) --
	(117.20, 63.25) --
	(117.44, 41.65) --
	(117.67, 44.46) --
	(117.91, 53.83) --
	(118.14, 42.68) --
	(118.38, 40.31) --
	(118.61, 46.46) --
	(118.84, 40.12) --
	(119.08, 43.51) --
	(119.31, 42.72) --
	(119.55, 38.96) --
	(119.78, 40.09) --
	(120.02, 42.83) --
	(120.25, 46.96) --
	(120.49, 40.44) --
	(120.72, 40.33) --
	(120.96, 39.82) --
	(121.19, 52.40) --
	(121.42, 44.93) --
	(121.66, 41.27) --
	(121.89, 52.78) --
	(122.13, 46.27) --
	(122.36, 45.96) --
	(122.60, 43.39) --
	(122.83, 38.63) --
	(123.07, 39.41) --
	(123.30, 55.30) --
	(123.54, 41.05) --
	(123.77, 42.72) --
	(124.01, 46.29) --
	(124.24, 44.70) --
	(124.47, 38.54) --
	(124.71, 40.34) --
	(124.94, 40.88) --
	(125.18, 41.32) --
	(125.41, 40.03) --
	(125.65, 48.09) --
	(125.88, 38.55) --
	(126.12, 48.18) --
	(126.35, 47.48) --
	(126.59, 43.03) --
	(126.82, 39.99) --
	(127.06, 46.78) --
	(127.29, 52.52) --
	(127.52, 39.40) --
	(127.76, 46.36) --
	(127.99, 43.12) --
	(128.23, 41.60) --
	(128.46, 46.52) --
	(128.70, 50.72) --
	(128.93, 50.64) --
	(129.17, 58.66) --
	(129.40, 38.38) --
	(129.64, 47.02) --
	(129.87, 53.74) --
	(130.10, 40.85) --
	(130.34, 40.41) --
	(130.57, 49.26) --
	(130.81, 52.37) --
	(131.04, 48.35) --
	(131.28, 47.83) --
	(131.51, 39.63) --
	(131.75, 42.01) --
	(131.98, 38.52) --
	(132.22, 40.25) --
	(132.45, 46.82) --
	(132.69, 44.45) --
	(132.92, 47.69) --
	(133.15, 53.32) --
	(133.39, 43.70) --
	(133.62, 45.02) --
	(133.86, 41.68) --
	(134.09, 40.54) --
	(134.33, 50.05) --
	(134.56, 41.22) --
	(134.80, 44.23) --
	(135.03, 60.52) --
	(135.27, 40.39) --
	(135.50, 48.19) --
	(135.74, 47.77) --
	(135.97, 47.64) --
	(136.20, 49.78) --
	(136.44, 43.27) --
	(136.67, 45.49) --
	(136.91, 40.27) --
	(137.14, 52.39) --
	(137.38, 54.46) --
	(137.61, 52.32) --
	(137.85, 45.57) --
	(138.08, 64.02) --
	(138.32, 42.26) --
	(138.55, 54.10) --
	(138.78, 43.65) --
	(139.02, 46.80) --
	(139.25, 39.54) --
	(139.49, 49.12) --
	(139.72, 50.08) --
	(139.96, 44.82) --
	(140.19, 38.30) --
	(140.43, 40.55) --
	(140.66, 50.67) --
	(140.90, 47.93) --
	(141.13, 39.80) --
	(141.37, 54.34) --
	(141.60, 39.60) --
	(141.83, 48.88) --
	(142.07, 54.26) --
	(142.30, 41.77) --
	(142.54, 54.13) --
	(142.77, 44.36) --
	(143.01, 44.71) --
	(143.24, 42.18) --
	(143.48, 50.54) --
	(143.71, 45.99) --
	(143.95, 48.96) --
	(144.18, 50.37) --
	(144.42, 46.73) --
	(144.65, 44.00) --
	(144.88, 50.16) --
	(145.12, 46.08) --
	(145.35, 47.94) --
	(145.59, 53.74) --
	(145.82, 39.46) --
	(146.06, 42.19) --
	(146.29, 45.77) --
	(146.53, 47.43) --
	(146.76, 46.41) --
	(147.00, 41.35) --
	(147.23, 46.39) --
	(147.46, 44.86) --
	(147.70, 54.90) --
	(147.93, 42.02) --
	(148.17, 52.43) --
	(148.40, 38.42) --
	(148.64, 50.92) --
	(148.87, 47.62) --
	(149.11, 58.61) --
	(149.34, 54.30) --
	(149.58, 44.92) --
	(149.81, 40.10) --
	(150.05, 48.59) --
	(150.28, 38.66) --
	(150.51, 46.67) --
	(150.75, 40.06) --
	(150.98, 51.45) --
	(151.22, 42.28) --
	(151.45, 41.31) --
	(151.69, 42.59) --
	(151.92, 45.63) --
	(152.16, 40.59) --
	(152.39, 40.87) --
	(152.63, 53.68) --
	(152.86, 39.35) --
	(153.10, 41.25) --
	(153.33, 51.76) --
	(153.56, 46.27) --
	(153.80, 55.12) --
	(154.03, 63.41) --
	(154.27, 39.03) --
	(154.50, 43.47) --
	(154.74, 47.23) --
	(154.97, 42.09) --
	(155.21, 49.80) --
	(155.44, 57.21) --
	(155.68, 45.87) --
	(155.91, 48.51) --
	(156.14, 46.73) --
	(156.38, 42.74) --
	(156.61, 54.16) --
	(156.85, 44.85) --
	(157.08, 47.51) --
	(157.32, 42.49) --
	(157.55, 39.76) --
	(157.79, 39.68) --
	(158.02, 45.00) --
	(158.26, 48.25) --
	(158.49, 39.11) --
	(158.73, 52.25) --
	(158.96, 45.36) --
	(159.19, 43.06) --
	(159.43, 38.32) --
	(159.66, 54.95) --
	(159.90, 41.99) --
	(160.13, 61.07) --
	(160.37, 46.01) --
	(160.60, 40.34) --
	(160.84, 41.86) --
	(161.07, 41.40) --
	(161.31, 41.32) --
	(161.54, 38.43) --
	(161.77, 44.43) --
	(162.01, 49.86) --
	(162.24, 51.95) --
	(162.48, 42.14) --
	(162.71, 42.09) --
	(162.95, 40.08) --
	(163.18, 40.04) --
	(163.42, 42.57) --
	(163.65, 49.27) --
	(163.89, 42.44) --
	(164.12, 47.55) --
	(164.36, 45.89) --
	(164.59, 51.15) --
	(164.82, 41.50) --
	(165.06, 49.24) --
	(165.29, 45.11) --
	(165.53, 47.15) --
	(165.76, 49.74) --
	(166.00, 40.49) --
	(166.23, 42.17) --
	(166.47, 48.18) --
	(166.70, 46.92) --
	(166.94, 42.05) --
	(167.17, 46.40) --
	(167.41, 56.16) --
	(167.64, 44.40) --
	(167.87, 44.56) --
	(168.11, 53.61) --
	(168.34, 56.01) --
	(168.58, 44.74) --
	(168.81, 39.35) --
	(169.05, 43.76) --
	(169.28, 46.20) --
	(169.52, 49.71) --
	(169.75, 44.75) --
	(169.99, 46.45) --
	(170.22, 41.25) --
	(170.45, 39.58) --
	(170.69, 66.00) --
	(170.92, 50.73) --
	(171.16, 39.44) --
	(171.39, 47.14) --
	(171.63, 41.11) --
	(171.86, 39.37) --
	(172.10, 39.39) --
	(172.33, 39.56) --
	(172.57, 45.18) --
	(172.80, 64.06) --
	(173.04, 39.66) --
	(173.27, 42.62) --
	(173.50, 39.12) --
	(173.74, 50.43) --
	(173.97, 48.83) --
	(174.21, 51.56) --
	(174.44, 44.50) --
	(174.68, 41.32) --
	(174.91, 39.75) --
	(175.15, 41.16) --
	(175.38, 49.30) --
	(175.62, 44.71) --
	(175.85, 52.94) --
	(176.09, 47.83) --
	(176.32, 49.69) --
	(176.55, 38.26) --
	(176.79, 39.56) --
	(177.02, 41.47) --
	(177.26, 42.19) --
	(177.49, 49.26) --
	(177.73, 40.40) --
	(177.96, 52.17) --
	(178.20, 42.46) --
	(178.43, 38.26) --
	(178.67, 45.48) --
	(178.90, 40.13) --
	(179.13, 43.37) --
	(179.37, 39.16) --
	(179.60, 40.73) --
	(179.84, 50.71) --
	(180.07, 45.80) --
	(180.31, 45.22) --
	(180.54, 39.34) --
	(180.78, 44.13) --
	(181.01, 58.61) --
	(181.25, 46.60) --
	(181.48, 45.93) --
	(181.72, 41.54) --
	(181.95, 42.01) --
	(182.18, 39.29) --
	(182.42, 41.62) --
	(182.65, 43.76) --
	(182.89, 44.54) --
	(183.12, 51.90) --
	(183.36, 41.76) --
	(183.59, 56.90) --
	(183.83, 43.96) --
	(184.06, 55.25) --
	(184.30, 39.43) --
	(184.53, 47.15) --
	(184.77, 39.74) --
	(185.00, 42.68) --
	(185.23, 55.08) --
	(185.47, 42.32) --
	(185.70, 38.25) --
	(185.94, 39.47) --
	(186.17, 45.28) --
	(186.41, 48.58) --
	(186.64, 42.30) --
	(186.88, 38.78) --
	(187.11, 42.20) --
	(187.35, 39.13) --
	(187.58, 47.70) --
	(187.81, 48.48) --
	(188.05, 38.85) --
	(188.28, 53.05) --
	(188.52, 76.40) --
	(188.75, 44.56) --
	(188.99, 52.81) --
	(189.22, 48.81) --
	(189.46, 60.81) --
	(189.69, 52.14) --
	(189.93, 39.73) --
	(190.16, 48.69) --
	(190.40, 40.50) --
	(190.63, 48.53) --
	(190.86, 47.77) --
	(191.10, 80.10) --
	(191.33, 44.19) --
	(191.57, 39.46) --
	(191.80, 49.34) --
	(192.04, 50.93) --
	(192.27, 58.68) --
	(192.51, 52.47) --
	(192.74, 49.49) --
	(192.98, 40.26) --
	(193.21, 49.96) --
	(193.44, 54.75) --
	(193.68, 47.18) --
	(193.91, 46.70) --
	(194.15, 86.45) --
	(194.38, 61.49) --
	(194.62, 73.60) --
	(194.85, 49.67) --
	(195.09, 42.73) --
	(195.32, 53.41) --
	(195.56, 44.42) --
	(195.79, 52.26) --
	(196.03, 62.16) --
	(196.26, 82.44) --
	(196.49, 40.40) --
	(196.73, 49.62) --
	(196.96, 64.52) --
	(197.20, 44.85) --
	(197.43, 41.66) --
	(197.67, 39.78) --
	(197.90, 48.82) --
	(198.14, 59.16) --
	(198.37, 46.26) --
	(198.61, 49.78) --
	(198.84, 45.80) --
	(199.08, 38.31) --
	(199.31, 64.44) --
	(199.54, 62.74) --
	(199.78, 38.51) --
	(200.01, 56.41) --
	(200.25, 46.83) --
	(200.48, 48.15) --
	(200.72, 59.83) --
	(200.95, 54.10) --
	(201.19, 41.92) --
	(201.42, 43.57) --
	(201.66, 47.45) --
	(201.89, 57.46) --
	(202.12, 39.93) --
	(202.36, 40.27) --
	(202.59, 65.97) --
	(202.83, 56.84) --
	(203.06, 45.93) --
	(203.30, 64.18) --
	(203.53, 48.85) --
	(203.77, 58.09) --
	(204.00, 43.08) --
	(204.24, 42.92) --
	(204.47, 55.16) --
	(204.71, 54.54) --
	(204.94, 41.92) --
	(205.17, 41.99) --
	(205.41, 47.36) --
	(205.64, 55.41) --
	(205.88, 69.94) --
	(206.11, 62.58) --
	(206.35, 58.02) --
	(206.58, 62.90) --
	(206.82, 59.44) --
	(207.05, 54.57) --
	(207.29, 53.37) --
	(207.52, 44.06) --
	(207.76, 47.95) --
	(207.99, 51.48) --
	(208.22, 53.54) --
	(208.46, 58.14) --
	(208.69, 52.04) --
	(208.93, 44.54) --
	(209.16, 44.74) --
	(209.40, 68.92) --
	(209.63, 54.64) --
	(209.87, 44.65) --
	(210.10, 39.98) --
	(210.34, 47.84) --
	(210.57, 47.47) --
	(210.80, 61.90) --
	(211.04, 68.70) --
	(211.27, 45.37) --
	(211.51, 44.62) --
	(211.74, 57.29) --
	(211.98, 66.24) --
	(212.21, 41.83) --
	(212.45, 43.43) --
	(212.68, 50.31) --
	(212.92, 65.31) --
	(213.15, 55.43) --
	(213.39, 44.31) --
	(213.62, 80.57) --
	(213.85, 49.54) --
	(214.09, 49.40) --
	(214.32, 71.37) --
	(214.56, 42.48) --
	(214.79, 43.33) --
	(215.03, 55.61) --
	(215.26, 45.67) --
	(215.50, 56.62) --
	(215.73, 40.30) --
	(215.97, 50.32) --
	(216.20, 44.30) --
	(216.44, 63.93) --
	(216.67, 56.88) --
	(216.90, 52.33) --
	(217.14, 54.08) --
	(217.37, 65.48) --
	(217.61, 63.09) --
	(217.84, 48.19) --
	(218.08, 42.42) --
	(218.31, 55.76) --
	(218.55, 41.83) --
	(218.78, 69.18) --
	(219.02, 44.61) --
	(219.25, 48.72) --
	(219.48, 60.58) --
	(219.72, 57.31) --
	(219.95, 42.47) --
	(220.19, 60.21) --
	(220.42, 43.39) --
	(220.66, 46.55) --
	(220.89, 45.86) --
	(221.13, 59.41) --
	(221.36, 68.78) --
	(221.60, 40.87) --
	(221.83, 41.09) --
	(222.07, 72.97) --
	(222.30, 53.14) --
	(222.53, 68.33) --
	(222.77, 53.86) --
	(223.00, 47.32) --
	(223.24, 69.02) --
	(223.47, 64.07) --
	(223.71, 56.35) --
	(223.94, 46.48) --
	(224.18, 38.31) --
	(224.41, 48.40) --
	(224.65, 66.02) --
	(224.88, 40.00) --
	(225.12, 38.85) --
	(225.35, 52.44) --
	(225.58, 50.39) --
	(225.82, 50.07) --
	(226.05, 44.70) --
	(226.29, 54.48) --
	(226.52, 57.43) --
	(226.76, 53.09) --
	(226.99, 48.62) --
	(227.23, 62.63) --
	(227.46, 77.86) --
	(227.70, 39.11) --
	(227.93, 52.96) --
	(228.16, 58.18) --
	(228.40, 47.78) --
	(228.63, 47.18) --
	(228.87, 48.99) --
	(229.10, 61.19) --
	(229.34, 55.23) --
	(229.57, 59.05) --
	(229.81, 39.06) --
	(230.04, 40.72) --
	(230.28, 70.95) --
	(230.51, 43.65) --
	(230.75, 39.77) --
	(230.98, 51.49) --
	(231.21, 53.98) --
	(231.45, 38.84) --
	(231.68, 63.38) --
	(231.92, 50.93) --
	(232.15, 60.42) --
	(232.39, 60.43) --
	(232.62, 66.16) --
	(232.86, 40.72) --
	(233.09, 67.39) --
	(233.33, 57.71) --
	(233.56, 38.68) --
	(233.79, 40.96) --
	(234.03, 59.23) --
	(234.26, 43.93) --
	(234.50, 48.30) --
	(234.73, 58.63) --
	(234.97, 66.30) --
	(235.20, 41.96) --
	(235.44, 61.84) --
	(235.67, 51.13) --
	(235.91, 60.29) --
	(236.14, 73.06) --
	(236.38, 57.41) --
	(236.61, 57.84) --
	(236.84, 46.50) --
	(237.08, 49.66) --
	(237.31, 41.24) --
	(237.55, 38.48) --
	(237.78, 57.91) --
	(238.02, 49.59) --
	(238.25, 42.54) --
	(238.49, 49.20) --
	(238.72, 46.28) --
	(238.96, 48.55) --
	(239.19, 42.68) --
	(239.43, 49.32) --
	(239.66, 44.60) --
	(239.89, 70.66) --
	(240.13, 47.46) --
	(240.36, 52.35) --
	(240.60, 49.70) --
	(240.83, 45.12) --
	(241.07, 63.67) --
	(241.30, 47.72) --
	(241.54, 45.18) --
	(241.77, 39.10) --
	(242.01, 46.12) --
	(242.24, 61.94) --
	(242.47, 52.68) --
	(242.71, 70.68) --
	(242.94, 44.99) --
	(243.18, 85.45) --
	(243.41, 46.81) --
	(243.65, 42.74) --
	(243.88, 51.98) --
	(244.12, 45.47) --
	(244.35, 63.88) --
	(244.59, 45.74) --
	(244.82, 63.06) --
	(245.06, 47.58) --
	(245.29, 42.91) --
	(245.52, 54.11) --
	(245.76, 40.38) --
	(245.99, 66.02) --
	(246.23, 50.87) --
	(246.46, 55.03) --
	(246.70, 64.73) --
	(246.93, 55.67) --
	(247.17, 40.61) --
	(247.40, 59.15) --
	(247.64, 55.82) --
	(247.87, 40.54) --
	(248.11, 39.82) --
	(248.34, 45.72) --
	(248.57, 66.40) --
	(248.81, 50.04) --
	(249.04, 42.55) --
	(249.28, 43.52) --
	(249.51, 57.50) --
	(249.75, 59.28) --
	(249.98, 39.10) --
	(250.22, 55.07) --
	(250.45, 53.53) --
	(250.69, 70.66) --
	(250.92, 46.67) --
	(251.15, 50.33) --
	(251.39, 49.85) --
	(251.62, 45.88) --
	(251.86, 50.00) --
	(252.09, 38.63) --
	(252.33, 52.68) --
	(252.56, 59.50) --
	(252.80, 58.58) --
	(253.03, 39.23) --
	(253.27, 71.56) --
	(253.50, 38.31) --
	(253.74, 51.06) --
	(253.97, 53.20) --
	(254.20, 50.88) --
	(254.44, 40.37) --
	(254.67, 51.34) --
	(254.91, 57.84) --
	(255.14, 61.78) --
	(255.38, 55.76) --
	(255.61, 40.29) --
	(255.85, 38.34) --
	(256.08, 50.15) --
	(256.32, 39.59) --
	(256.55, 55.86) --
	(256.79, 67.58) --
	(257.02, 56.30) --
	(257.25, 59.47) --
	(257.49, 77.33) --
	(257.72, 58.28) --
	(257.96, 56.41) --
	(258.19, 39.36) --
	(258.43, 50.46) --
	(258.66, 74.94) --
	(258.90, 43.91) --
	(259.13, 56.20) --
	(259.37, 64.58) --
	(259.60, 58.36) --
	(259.83, 38.46) --
	(260.07, 43.52) --
	(260.30, 49.98) --
	(260.54, 41.99) --
	(260.77, 73.31) --
	(261.01, 45.55) --
	(261.24, 62.11) --
	(261.48, 43.07) --
	(261.71, 42.00) --
	(261.95, 38.47) --
	(262.18, 77.12) --
	(262.42, 54.26) --
	(262.65, 44.54) --
	(262.88, 38.53) --
	(263.12, 57.39) --
	(263.35, 42.64) --
	(263.59, 54.39) --
	(263.82, 49.09) --
	(264.06, 45.73) --
	(264.29, 50.96) --
	(264.53, 49.05) --
	(264.76, 41.01) --
	(265.00, 89.02) --
	(265.23, 46.49) --
	(265.47, 67.02) --
	(265.70, 46.05) --
	(265.93, 41.96) --
	(266.17, 52.44) --
	(266.40, 67.67) --
	(266.64, 59.75) --
	(266.87, 49.60) --
	(267.11, 52.13) --
	(267.34, 50.63) --
	(267.58, 44.58) --
	(267.81, 64.74) --
	(268.05, 76.17) --
	(268.28, 43.80) --
	(268.51, 55.76) --
	(268.75, 55.44) --
	(268.98, 56.67) --
	(269.22, 72.16) --
	(269.45, 70.40) --
	(269.69, 47.02) --
	(269.92, 67.56) --
	(270.16, 62.43) --
	(270.39, 60.73) --
	(270.63, 40.61) --
	(270.86, 44.73) --
	(271.10, 40.86) --
	(271.33, 52.70) --
	(271.56, 48.05) --
	(271.80, 40.06) --
	(272.03, 73.87) --
	(272.27, 42.82) --
	(272.50, 58.99) --
	(272.74, 42.94) --
	(272.97, 53.64) --
	(273.21, 44.83) --
	(273.44, 44.93) --
	(273.68, 44.11) --
	(273.91, 45.54) --
	(274.14, 38.88) --
	(274.38, 45.28) --
	(274.61, 69.28) --
	(274.85, 58.58) --
	(275.08, 45.08) --
	(275.32, 44.78) --
	(275.55, 60.42) --
	(275.79, 55.65) --
	(276.02, 44.87) --
	(276.26, 73.91) --
	(276.49, 41.02) --
	(276.73, 45.90) --
	(276.96, 50.62) --
	(277.19, 73.08) --
	(277.43, 49.85) --
	(277.66, 46.46) --
	(277.90, 38.62) --
	(278.13, 82.04) --
	(278.37, 43.88) --
	(278.60, 42.12) --
	(278.84, 42.95) --
	(279.07, 43.67) --
	(279.31, 43.83) --
	(279.54, 39.29) --
	(279.78, 48.97) --
	(280.01, 44.47) --
	(280.24, 75.65) --
	(280.48, 40.99) --
	(280.71, 51.37) --
	(280.95, 48.00) --
	(281.18, 56.54) --
	(281.42, 74.98) --
	(281.65, 57.32) --
	(281.89, 39.96) --
	(282.12, 55.80) --
	(282.36, 60.00) --
	(282.59, 50.99) --
	(282.82, 69.91) --
	(283.06, 45.75) --
	(283.29, 56.96) --
	(283.53, 40.91) --
	(283.76, 52.05) --
	(284.00, 66.81) --
	(284.23, 48.89) --
	(284.47, 55.39) --
	(284.70, 61.38) --
	(284.94, 48.44) --
	(285.17, 45.97) --
	(285.41, 48.74) --
	(285.64, 60.56) --
	(285.87, 62.73) --
	(286.11, 72.57) --
	(286.34, 49.72) --
	(286.58, 48.73) --
	(286.81, 53.07) --
	(287.05, 48.29) --
	(287.28, 52.36) --
	(287.52, 47.90) --
	(287.75, 60.88) --
	(287.99, 45.07) --
	(288.22, 38.59) --
	(288.46, 45.49) --
	(288.69, 41.11) --
	(288.92, 84.54) --
	(289.16, 42.05) --
	(289.39, 80.25) --
	(289.63, 58.23) --
	(289.86, 42.22) --
	(290.10, 55.00) --
	(290.33, 47.86) --
	(290.57, 57.67) --
	(290.80, 42.29) --
	(291.04, 51.31) --
	(291.27, 60.28) --
	(291.50, 52.83) --
	(291.74, 41.55) --
	(291.97, 44.55) --
	(292.21, 47.10) --
	(292.44, 50.07) --
	(292.68, 53.80) --
	(292.91, 56.62) --
	(293.15, 49.76) --
	(293.38, 49.50) --
	(293.62, 50.31) --
	(293.85, 66.48) --
	(294.09, 84.21) --
	(294.32, 67.17) --
	(294.55, 60.27) --
	(294.79, 42.16) --
	(295.02, 40.36) --
	(295.26, 51.39) --
	(295.49, 42.11) --
	(295.73, 52.02) --
	(295.96, 49.42) --
	(296.20, 63.85) --
	(296.43, 54.05) --
	(296.67, 64.97) --
	(296.90, 45.21) --
	(297.14, 46.91) --
	(297.37, 41.07) --
	(297.60, 43.27) --
	(297.84, 38.82) --
	(298.07, 53.40) --
	(298.31, 52.36) --
	(298.54, 67.05) --
	(298.78, 45.65) --
	(299.01, 45.69) --
	(299.25, 50.00) --
	(299.48, 39.19) --
	(299.72, 72.25) --
	(299.95, 54.07) --
	(300.18, 64.41) --
	(300.42, 64.46) --
	(300.65, 51.83) --
	(300.89, 77.80) --
	(301.12, 43.74) --
	(301.36, 45.92) --
	(301.59, 73.65) --
	(301.83, 49.89) --
	(302.06, 66.60) --
	(302.30, 57.28) --
	(302.53, 63.55) --
	(302.77, 42.01) --
	(303.00, 90.02) --
	(303.23, 65.62) --
	(303.47, 60.85) --
	(303.70, 61.45) --
	(303.94, 40.98) --
	(304.17, 41.73) --
	(304.41, 55.22) --
	(304.64, 51.93) --
	(304.88, 52.27) --
	(305.11, 70.72) --
	(305.35, 42.85) --
	(305.58, 60.03) --
	(305.81, 45.20) --
	(306.05, 65.74) --
	(306.28, 41.80) --
	(306.52, 52.90) --
	(306.75, 46.17) --
	(306.99, 52.20) --
	(307.22, 44.77) --
	(307.46, 63.11) --
	(307.69, 41.84) --
	(307.93, 41.91) --
	(308.16, 58.66) --
	(308.40, 65.08) --
	(308.63, 44.89) --
	(308.86, 46.73) --
	(309.10, 58.67) --
	(309.33, 48.75) --
	(309.57, 52.36) --
	(309.80, 42.60) --
	(310.04, 69.09) --
	(310.27, 44.35) --
	(310.51, 61.79) --
	(310.74, 44.77) --
	(310.98, 81.18) --
	(311.21, 39.52) --
	(311.45, 61.55) --
	(311.68, 39.67) --
	(311.91, 40.81) --
	(312.15, 50.36) --
	(312.38, 39.28) --
	(312.62, 54.57) --
	(312.85, 79.08) --
	(313.09, 43.49) --
	(313.32, 68.98) --
	(313.56, 68.80) --
	(313.79, 45.48) --
	(314.03, 74.58) --
	(314.26, 63.75) --
	(314.49, 89.08) --
	(314.73, 94.02) --
	(314.96, 46.66) --
	(315.20, 41.35) --
	(315.43, 40.80) --
	(315.67, 69.34) --
	(315.90, 63.49) --
	(316.14, 82.71) --
	(316.37, 51.63) --
	(316.61, 46.24) --
	(316.84, 39.40) --
	(317.08, 60.49) --
	(317.31, 41.82) --
	(317.54, 65.32) --
	(317.78, 72.07) --
	(318.01, 78.14) --
	(318.25, 47.36) --
	(318.48, 50.77) --
	(318.72, 60.63) --
	(318.95, 58.63) --
	(319.19, 59.04) --
	(319.42, 43.25) --
	(319.66, 64.20) --
	(319.89, 50.00) --
	(320.13, 58.13) --
	(320.36, 54.89) --
	(320.59, 51.23) --
	(320.83, 56.36) --
	(321.06, 49.53) --
	(321.30, 71.01) --
	(321.53, 63.90) --
	(321.77, 82.64) --
	(322.00, 65.05) --
	(322.24, 53.57) --
	(322.47, 48.74) --
	(322.71, 40.49) --
	(322.94, 59.97) --
	(323.17, 73.53) --
	(323.41, 80.05) --
	(323.64, 38.54) --
	(323.88, 58.67) --
	(324.11, 48.37) --
	(324.35, 92.32) --
	(324.58, 56.73) --
	(324.82, 46.16) --
	(325.05, 64.25) --
	(325.29, 84.33) --
	(325.52, 88.11) --
	(325.76, 46.77) --
	(325.99, 47.63) --
	(326.22, 59.17) --
	(326.46, 45.72) --
	(326.69, 59.57) --
	(326.93, 43.58) --
	(327.16, 59.50) --
	(327.40, 85.61) --
	(327.63, 38.89) --
	(327.87, 55.74) --
	(328.10, 60.98) --
	(328.34, 63.32) --
	(328.57, 49.56) --
	(328.81, 42.27) --
	(329.04, 57.22) --
	(329.27, 59.09) --
	(329.51, 43.71) --
	(329.74, 42.51) --
	(329.98, 62.22) --
	(330.21, 78.64) --
	(330.45, 68.11) --
	(330.68, 69.05) --
	(330.92, 61.64) --
	(331.15, 89.94) --
	(331.39, 45.31) --
	(331.62, 45.96) --
	(331.85, 96.75) --
	(332.09, 40.60) --
	(332.32, 44.27) --
	(332.56, 46.64) --
	(332.79, 45.70) --
	(333.03, 39.33) --
	(333.26, 49.74) --
	(333.50, 56.72) --
	(333.73, 69.86) --
	(333.97, 72.68) --
	(334.20, 40.78) --
	(334.44, 52.89) --
	(334.67,103.64) --
	(334.90, 69.93) --
	(335.14, 44.48) --
	(335.37, 92.21) --
	(335.61, 60.81) --
	(335.84, 43.93) --
	(336.08, 55.27) --
	(336.31, 73.01) --
	(336.55, 48.51) --
	(336.78, 71.96) --
	(337.02, 48.11) --
	(337.25, 48.71) --
	(337.49, 82.05) --
	(337.72, 48.73) --
	(337.95,100.71) --
	(338.19, 65.78) --
	(338.42, 54.93) --
	(338.66, 50.24) --
	(338.89, 46.14) --
	(339.13, 52.83) --
	(339.36,109.91) --
	(339.60, 66.00) --
	(339.83, 53.08) --
	(340.07, 41.95) --
	(340.30, 89.97) --
	(340.53, 50.90) --
	(340.77, 42.66) --
	(341.00, 85.01) --
	(341.24, 51.06) --
	(341.47, 38.56) --
	(341.71, 45.58) --
	(341.94, 64.74) --
	(342.18, 55.03) --
	(342.41, 44.81) --
	(342.65, 62.42) --
	(342.88, 56.18) --
	(343.12, 53.24) --
	(343.35, 77.31) --
	(343.58, 45.17) --
	(343.82, 79.21) --
	(344.05, 50.40) --
	(344.29, 40.07) --
	(344.52, 45.84) --
	(344.76, 89.65) --
	(344.99,104.67) --
	(345.23, 53.12) --
	(345.46, 40.65) --
	(345.70, 52.33) --
	(345.93, 77.61) --
	(346.16, 78.05) --
	(346.40, 73.91) --
	(346.63, 75.37) --
	(346.87, 41.54) --
	(347.10, 66.31) --
	(347.34, 54.28) --
	(347.57, 39.93) --
	(347.81, 38.60) --
	(348.04, 63.96) --
	(348.28, 41.07) --
	(348.51, 74.48) --
	(348.75, 58.77) --
	(348.98, 41.30) --
	(349.21, 47.69) --
	(349.45, 41.40) --
	(349.68,111.39) --
	(349.92, 47.89) --
	(350.15, 64.60) --
	(350.39, 49.74) --
	(350.62, 82.53) --
	(350.86,101.28) --
	(351.09, 38.41) --
	(351.33, 74.73) --
	(351.56, 67.05) --
	(351.80, 57.28) --
	(352.03, 74.65) --
	(352.26, 58.99) --
	(352.50, 51.76) --
	(352.73, 47.82) --
	(352.97, 42.60) --
	(353.20, 56.28) --
	(353.44, 59.20) --
	(353.67, 52.15) --
	(353.91, 76.27) --
	(354.14, 47.46) --
	(354.38, 84.13) --
	(354.61, 69.70) --
	(354.84, 50.33) --
	(355.08, 63.32) --
	(355.31, 41.23) --
	(355.55, 60.57) --
	(355.78, 48.88) --
	(356.02, 40.72) --
	(356.25, 60.35) --
	(356.49, 71.40) --
	(356.72,105.31) --
	(356.96,107.11) --
	(357.19, 48.72) --
	(357.43, 66.59) --
	(357.66, 40.24) --
	(357.89, 58.76) --
	(358.13, 40.89) --
	(358.36, 73.40) --
	(358.60, 43.59) --
	(358.83, 58.96) --
	(359.07, 55.22) --
	(359.30, 40.78) --
	(359.54, 53.92) --
	(359.77, 58.42) --
	(360.01, 48.38) --
	(360.24, 69.76) --
	(360.48, 75.56) --
	(360.71, 43.35) --
	(360.94, 42.70) --
	(361.18, 52.48) --
	(361.41, 52.81) --
	(361.65, 78.35) --
	(361.88, 46.57) --
	(362.12, 57.00) --
	(362.35, 38.94) --
	(362.59, 43.81) --
	(362.82, 52.93) --
	(363.06, 46.41) --
	(363.29, 68.00) --
	(363.52, 60.58) --
	(363.76, 42.69) --
	(363.99, 54.07) --
	(364.23, 52.36) --
	(364.46, 40.24) --
	(364.70, 54.07) --
	(364.93, 46.27) --
	(365.17, 77.78) --
	(365.40, 82.21) --
	(365.64, 70.74) --
	(365.87, 81.92) --
	(366.11, 48.75) --
	(366.34, 58.79) --
	(366.57, 40.99) --
	(366.81, 69.93) --
	(367.04, 50.77) --
	(367.28, 48.08) --
	(367.51, 58.64) --
	(367.75, 62.96) --
	(367.98, 74.41) --
	(368.22, 52.18) --
	(368.45, 63.62) --
	(368.69, 64.96) --
	(368.92, 94.03) --
	(369.16, 39.70) --
	(369.39, 75.40) --
	(369.62, 75.81) --
	(369.86, 65.91) --
	(370.09, 64.44) --
	(370.33, 41.71) --
	(370.56, 44.12) --
	(370.80, 50.16) --
	(371.03, 86.52) --
	(371.27, 39.02) --
	(371.50, 40.58) --
	(371.74, 50.12) --
	(371.97, 56.32) --
	(372.20, 76.73) --
	(372.44, 41.41) --
	(372.67, 48.20) --
	(372.91, 88.01) --
	(373.14, 45.27) --
	(373.38, 44.72) --
	(373.61, 43.45) --
	(373.85, 71.75) --
	(374.08, 49.04) --
	(374.32, 93.84) --
	(374.55, 49.74) --
	(374.79, 70.54) --
	(375.02, 67.64) --
	(375.25, 61.15) --
	(375.49, 38.84) --
	(375.72,102.39) --
	(375.96, 68.23) --
	(376.19, 42.14) --
	(376.43, 62.51) --
	(376.66, 63.19) --
	(376.90, 52.29) --
	(377.13, 77.24) --
	(377.37, 52.71) --
	(377.60, 60.98) --
	(377.83, 39.56) --
	(378.07, 74.47) --
	(378.30, 59.24) --
	(378.54, 79.44) --
	(378.77, 45.76) --
	(379.01, 44.57) --
	(379.24, 84.90) --
	(379.48, 59.83) --
	(379.71, 75.66) --
	(379.95, 86.72) --
	(380.18, 67.84) --
	(380.42, 54.44) --
	(380.65, 52.83) --
	(380.88, 71.80) --
	(381.12, 83.83) --
	(381.35, 43.29) --
	(381.59, 47.18) --
	(381.82, 78.87) --
	(382.06, 46.23) --
	(382.29, 62.74) --
	(382.53, 45.25) --
	(382.76, 83.67) --
	(383.00, 60.45) --
	(383.23, 57.30) --
	(383.47, 50.68) --
	(383.70, 99.61) --
	(383.93, 92.68) --
	(384.17, 50.10) --
	(384.40, 59.09) --
	(384.64, 52.60) --
	(384.87, 44.78) --
	(385.11, 62.79) --
	(385.34, 38.75) --
	(385.58, 69.35) --
	(385.81, 84.72) --
	(386.05, 74.87) --
	(386.28, 92.14) --
	(386.51, 70.96) --
	(386.75, 53.56) --
	(386.98, 74.32) --
	(387.22, 72.92) --
	(387.45, 49.97) --
	(387.69, 45.34) --
	(387.92, 95.63) --
	(388.16, 40.39) --
	(388.39, 42.00) --
	(388.63, 42.52) --
	(388.86, 59.30) --
	(389.10, 48.97) --
	(389.33, 74.08) --
	(389.56, 49.80) --
	(389.80, 44.29) --
	(390.03, 66.15) --
	(390.27, 65.68) --
	(390.50, 63.83) --
	(390.74, 47.66) --
	(390.97, 61.11) --
	(391.21, 71.35) --
	(391.44, 48.01) --
	(391.68, 69.72) --
	(391.91, 42.71) --
	(392.15, 46.70) --
	(392.38, 63.09) --
	(392.61, 41.78) --
	(392.85, 53.17) --
	(393.08, 52.72) --
	(393.32, 54.32) --
	(393.55, 77.86) --
	(393.79, 66.55) --
	(394.02, 79.70) --
	(394.26, 65.34) --
	(394.49, 52.73) --
	(394.73, 47.76) --
	(394.96, 55.90) --
	(395.19, 49.15) --
	(395.43, 63.98) --
	(395.66, 42.18) --
	(395.90, 83.88) --
	(396.13, 59.83) --
	(396.37, 64.88) --
	(396.60, 88.30) --
	(396.84, 79.11) --
	(397.07, 60.72) --
	(397.31, 42.01) --
	(397.54, 56.27) --
	(397.78, 60.45) --
	(398.01, 46.41) --
	(398.24,100.00) --
	(398.48, 45.08) --
	(398.71, 58.50) --
	(398.95, 76.62) --
	(399.18, 53.31) --
	(399.42, 53.16) --
	(399.65,100.32) --
	(399.89, 64.87) --
	(400.12, 77.52) --
	(400.36, 53.74) --
	(400.59, 50.13) --
	(400.83, 38.97) --
	(401.06, 44.28) --
	(401.29, 61.44) --
	(401.53, 62.28) --
	(401.76, 56.69) --
	(402.00, 38.39) --
	(402.23, 60.06) --
	(402.47, 71.91) --
	(402.70, 93.44) --
	(402.94, 64.16) --
	(403.17,115.76) --
	(403.41, 67.35) --
	(403.64, 87.56) --
	(403.87, 84.92) --
	(404.11, 66.74) --
	(404.34, 93.95) --
	(404.58, 49.20) --
	(404.81, 59.89) --
	(405.05, 72.79) --
	(405.28, 62.38) --
	(405.52, 73.43) --
	(405.75, 42.03) --
	(405.99, 47.63) --
	(406.22, 71.26) --
	(406.46, 59.15) --
	(406.69, 58.16) --
	(406.92, 92.56) --
	(407.16, 49.39) --
	(407.39, 57.06) --
	(407.63, 42.31) --
	(407.86, 54.69) --
	(408.10, 48.77) --
	(408.33, 44.42) --
	(408.57, 70.00) --
	(408.80, 43.16) --
	(409.04, 75.12) --
	(409.27, 77.82) --
	(409.51, 46.13) --
	(409.74, 63.50) --
	(409.97, 51.04) --
	(410.21, 64.28) --
	(410.44, 50.62) --
	(410.68, 50.97) --
	(410.91, 55.11) --
	(411.15, 58.43) --
	(411.38, 63.80) --
	(411.62, 76.14) --
	(411.85, 54.67) --
	(412.09, 48.63) --
	(412.32, 42.33) --
	(412.55, 72.21) --
	(412.79, 70.44) --
	(413.02, 38.70) --
	(413.26, 72.37) --
	(413.49, 62.21) --
	(413.73, 57.12) --
	(413.96, 51.00) --
	(414.20, 48.50) --
	(414.43, 69.50) --
	(414.67, 59.54) --
	(414.90,101.51) --
	(415.14, 71.56) --
	(415.37, 99.79) --
	(415.60, 59.85) --
	(415.84, 49.57) --
	(416.07,133.76) --
	(416.31, 73.49) --
	(416.54, 82.03) --
	(416.78, 57.44) --
	(417.01, 93.53) --
	(417.25, 56.57) --
	(417.48, 53.32) --
	(417.72, 90.25) --
	(417.95, 59.59) --
	(418.18,102.67) --
	(418.42, 48.54) --
	(418.65, 79.79) --
	(418.89, 54.63) --
	(419.12, 53.08) --
	(419.36, 96.36) --
	(419.59, 57.03) --
	(419.83, 66.26) --
	(420.06, 39.71) --
	(420.30, 50.72) --
	(420.53,106.54) --
	(420.77, 43.46) --
	(421.00, 60.96) --
	(421.23, 82.02) --
	(421.47, 41.70) --
	(421.70,102.62) --
	(421.94, 45.45) --
	(422.17, 64.50) --
	(422.41, 40.41) --
	(422.64, 64.98) --
	(422.88, 77.03) --
	(423.11, 47.97) --
	(423.35, 43.70) --
	(423.58, 60.71) --
	(423.82, 52.03) --
	(424.05, 47.43) --
	(424.28, 50.54) --
	(424.52, 43.64) --
	(424.75, 48.76) --
	(424.99, 48.00) --
	(425.22, 47.71) --
	(425.46,108.01) --
	(425.69, 54.70) --
	(425.93, 45.64) --
	(426.16, 41.88) --
	(426.40,111.42) --
	(426.63,118.76) --
	(426.86, 40.83) --
	(427.10, 82.49) --
	(427.33, 43.34) --
	(427.57, 48.15) --
	(427.80, 51.65) --
	(428.04, 38.94) --
	(428.27, 39.82) --
	(428.51, 61.51) --
	(428.74, 62.47) --
	(428.98, 65.15) --
	(429.21, 47.82) --
	(429.45, 42.73) --
	(429.68, 39.16) --
	(429.91, 38.92) --
	(430.15, 46.86) --
	(430.38, 56.27) --
	(430.62, 61.87) --
	(430.85, 53.95) --
	(431.09, 54.35) --
	(431.32, 47.18) --
	(431.56, 38.63) --
	(431.79, 42.27) --
	(432.03, 43.25) --
	(432.26, 38.44) --
	(432.50, 60.63) --
	(432.73, 58.84) --
	(432.96, 39.86) --
	(433.20, 55.95) --
	(433.43, 54.05) --
	(433.67, 78.63) --
	(433.90, 38.30) --
	(434.14, 55.39) --
	(434.37, 64.46) --
	(434.61, 48.76) --
	(434.84, 38.75) --
	(435.08, 47.66) --
	(435.31, 60.73) --
	(435.54, 41.38) --
	(435.78, 61.76) --
	(436.01, 58.99) --
	(436.25, 63.37) --
	(436.48, 69.42) --
	(436.72, 41.74) --
	(436.95, 61.84) --
	(437.19, 45.64) --
	(437.42, 62.51) --
	(437.66, 56.39) --
	(437.89, 56.52) --
	(438.13, 51.66) --
	(438.36, 57.05) --
	(438.59, 43.88) --
	(438.83, 70.51) --
	(439.06, 41.01) --
	(439.30, 44.66) --
	(439.53, 54.58) --
	(439.77, 55.85) --
	(440.00, 39.72) --
	(440.24, 55.93) --
	(440.47, 61.55) --
	(440.71, 72.81) --
	(440.94, 47.64) --
	(441.18, 39.04) --
	(441.41, 56.32) --
	(441.64, 45.44) --
	(441.88, 46.45) --
	(442.11, 59.65) --
	(442.35, 48.58) --
	(442.58, 47.99) --
	(442.82, 47.03) --
	(443.05, 49.74) --
	(443.29, 43.96) --
	(443.52, 63.01) --
	(443.76, 42.58) --
	(443.99, 69.86) --
	(444.22, 72.06) --
	(444.46, 41.39) --
	(444.69, 43.77) --
	(444.93, 52.84) --
	(445.16, 39.40) --
	(445.40, 58.20) --
	(445.63, 62.07) --
	(445.87, 49.41) --
	(446.10, 46.87) --
	(446.34, 57.58) --
	(446.57, 61.14) --
	(446.81, 48.40) --
	(447.04, 51.80) --
	(447.27, 63.67) --
	(447.51, 39.63) --
	(447.74, 53.14) --
	(447.98, 78.93) --
	(448.21, 43.02) --
	(448.45, 40.35) --
	(448.68, 47.10) --
	(448.92, 43.14) --
	(449.15, 43.80) --
	(449.39, 56.65) --
	(449.62, 60.02) --
	(449.86, 46.75) --
	(450.09, 43.61) --
	(450.32, 47.31) --
	(450.56, 43.85) --
	(450.79, 62.68) --
	(451.03, 54.55) --
	(451.26, 71.73) --
	(451.50, 48.01) --
	(451.73, 73.31) --
	(451.97, 66.07) --
	(452.20, 60.99) --
	(452.44, 57.34) --
	(452.67, 62.41) --
	(452.90, 39.48) --
	(453.14, 42.19) --
	(453.37, 67.43) --
	(453.61, 59.21) --
	(453.84, 42.21) --
	(454.08, 97.63) --
	(454.31, 40.42) --
	(454.55, 52.29) --
	(454.78, 49.41) --
	(455.02, 43.88) --
	(455.25, 44.64) --
	(455.49, 38.26) --
	(455.72, 59.56) --
	(455.95, 56.25) --
	(456.19, 58.55) --
	(456.42, 65.93) --
	(456.66, 48.77) --
	(456.89, 41.73) --
	(457.13, 55.48) --
	(457.36, 42.34) --
	(457.60, 40.06) --
	(457.83, 39.11) --
	(458.07, 50.65) --
	(458.30, 61.77) --
	(458.53, 38.25) --
	(458.77, 48.11) --
	(459.00, 49.32) --
	(459.24, 42.45) --
	(459.47, 38.78) --
	(459.71, 49.17) --
	(459.94, 43.21) --
	(460.18, 66.32) --
	(460.41, 81.16) --
	(460.65, 53.29) --
	(460.88, 40.01) --
	(461.12, 63.26) --
	(461.35, 59.93) --
	(461.58, 38.39) --
	(461.82, 51.41) --
	(462.05, 85.14) --
	(462.29, 63.13) --
	(462.52, 47.03) --
	(462.76, 54.01) --
	(462.99, 48.33) --
	(463.23, 63.84) --
	(463.46, 54.86) --
	(463.70, 63.16) --
	(463.93, 72.55) --
	(464.17, 46.29) --
	(464.40, 56.97) --
	(464.63, 56.10) --
	(464.87, 42.54) --
	(465.10, 57.20) --
	(465.34, 51.13) --
	(465.57, 62.13) --
	(465.81, 56.50) --
	(466.04, 57.81) --
	(466.28, 63.27) --
	(466.51, 50.93) --
	(466.75, 38.95) --
	(466.98, 46.75) --
	(467.21, 44.22) --
	(467.45, 71.53) --
	(467.68, 42.87) --
	(467.92, 61.42) --
	(468.15, 75.53) --
	(468.39, 68.02) --
	(468.62, 42.06) --
	(468.86, 58.03) --
	(469.09, 69.89) --
	(469.33, 50.25) --
	(469.56, 39.97) --
	(469.80, 55.06) --
	(470.03, 38.82) --
	(470.26, 44.86) --
	(470.50, 56.17) --
	(470.73, 46.66) --
	(470.97, 47.80) --
	(471.20, 51.56) --
	(471.44, 47.31) --
	(471.67, 53.11) --
	(471.91, 51.24) --
	(472.14, 65.95) --
	(472.38, 70.36) --
	(472.61, 53.99) --
	(472.85, 48.88) --
	(473.08, 51.79) --
	(473.31, 75.60) --
	(473.55, 66.47) --
	(473.78, 38.67) --
	(474.02, 49.73) --
	(474.25, 39.67) --
	(474.49, 71.46) --
	(474.72, 75.45) --
	(474.96, 40.01) --
	(475.19, 55.85) --
	(475.43, 52.46) --
	(475.66, 44.49) --
	(475.89, 57.13) --
	(476.13, 47.77) --
	(476.36, 53.44) --
	(476.60, 39.51) --
	(476.83, 55.60) --
	(477.07, 49.17) --
	(477.30, 49.28) --
	(477.54, 60.41) --
	(477.77, 54.62) --
	(478.01, 48.95) --
	(478.24, 45.43) --
	(478.48, 50.95) --
	(478.71, 61.13) --
	(478.94, 54.95) --
	(479.18, 49.73) --
	(479.41, 58.58) --
	(479.65, 56.76) --
	(479.88, 46.38) --
	(480.12, 59.03) --
	(480.35, 43.95) --
	(480.59, 65.85) --
	(480.82, 79.50) --
	(481.06, 71.50) --
	(481.29, 45.79) --
	(481.53, 38.98) --
	(481.76, 55.49) --
	(481.99, 55.29) --
	(482.23, 77.86) --
	(482.46, 53.40) --
	(482.70, 52.21) --
	(482.93, 51.57) --
	(483.17, 52.79) --
	(483.40, 70.59) --
	(483.64, 42.23) --
	(483.87, 42.69) --
	(484.11, 39.57) --
	(484.34, 80.01) --
	(484.57, 58.63) --
	(484.81, 47.27) --
	(485.04, 51.11) --
	(485.28, 39.68) --
	(485.51, 58.92) --
	(485.75, 47.02) --
	(485.98, 42.26) --
	(486.22, 66.97) --
	(486.45, 41.55) --
	(486.69, 46.90) --
	(486.92, 47.34) --
	(487.16, 38.84) --
	(487.39, 41.85) --
	(487.62, 67.78) --
	(487.86, 39.38) --
	(488.09, 58.23) --
	(488.33, 43.49) --
	(488.56, 53.25) --
	(488.80, 70.45) --
	(489.03, 94.21) --
	(489.27, 82.15) --
	(489.50, 85.02) --
	(489.74, 62.62) --
	(489.97, 82.16) --
	(490.20, 73.48) --
	(490.44, 51.00) --
	(490.67, 38.64) --
	(490.91, 45.49) --
	(491.14, 63.18) --
	(491.38, 85.90) --
	(491.61, 56.18) --
	(491.85, 45.17) --
	(492.08, 88.55) --
	(492.32, 67.91) --
	(492.55, 86.52) --
	(492.79, 61.67) --
	(493.02, 52.26) --
	(493.25, 55.72) --
	(493.49, 55.20) --
	(493.72, 50.84) --
	(493.96, 49.05) --
	(494.19, 71.30) --
	(494.43, 81.35) --
	(494.66, 46.69) --
	(494.90, 66.33) --
	(495.13, 47.36) --
	(495.37, 67.29) --
	(495.60, 67.83) --
	(495.84, 79.28) --
	(496.07, 84.79) --
	(496.30, 95.98) --
	(496.54, 42.92) --
	(496.77, 44.61) --
	(497.01, 57.81) --
	(497.24, 62.77) --
	(497.48, 77.05) --
	(497.71, 40.91) --
	(497.95, 54.42) --
	(498.18, 46.38) --
	(498.42, 58.27) --
	(498.65, 42.60) --
	(498.88, 48.54) --
	(499.12, 51.78) --
	(499.35, 55.95) --
	(499.59, 57.58) --
	(499.82, 67.16) --
	(500.06, 38.68) --
	(500.29, 44.40) --
	(500.53, 64.44) --
	(500.76, 68.33) --
	(501.00, 47.71) --
	(501.23, 61.09) --
	(501.47, 88.01) --
	(501.70, 38.27) --
	(501.93, 44.84) --
	(502.17, 41.09) --
	(502.40, 58.06) --
	(502.64, 46.96) --
	(502.87, 92.02) --
	(503.11, 45.93) --
	(503.34, 62.21) --
	(503.58, 45.29) --
	(503.81, 55.15) --
	(504.05, 44.69) --
	(504.28, 83.58) --
	(504.52, 64.21) --
	(504.75, 59.71) --
	(504.98, 72.69) --
	(505.22, 45.38) --
	(505.45, 47.43) --
	(505.69, 45.98) --
	(505.92, 65.14) --
	(506.16, 65.06) --
	(506.39, 79.66) --
	(506.63, 73.01) --
	(506.86, 78.73) --
	(507.10, 72.56) --
	(507.33, 45.48) --
	(507.56, 50.56) --
	(507.80, 46.18) --
	(508.03, 46.76) --
	(508.27, 50.59) --
	(508.50, 71.50) --
	(508.74, 50.72) --
	(508.97, 42.37) --
	(509.21, 78.58) --
	(509.44, 53.89) --
	(509.68, 60.99) --
	(509.91, 38.39) --
	(510.15, 72.44) --
	(510.38, 81.45) --
	(510.61, 69.54) --
	(510.85, 76.08) --
	(511.08, 70.15) --
	(511.32, 51.76) --
	(511.55, 69.27) --
	(511.79, 69.34) --
	(512.02, 55.88) --
	(512.26, 40.87) --
	(512.49,110.89) --
	(512.73, 62.74) --
	(512.96, 64.95) --
	(513.20, 50.37) --
	(513.43, 40.02) --
	(513.66, 54.08) --
	(513.90, 50.15) --
	(514.13, 46.52) --
	(514.37, 72.13) --
	(514.60, 42.01) --
	(514.84, 66.51) --
	(515.07, 77.18) --
	(515.31, 47.83) --
	(515.54, 70.93) --
	(515.78, 58.42) --
	(516.01, 62.80) --
	(516.24, 42.04) --
	(516.48, 72.59) --
	(516.71, 62.71) --
	(516.95, 69.41) --
	(517.18, 60.08) --
	(517.42, 51.92) --
	(517.65, 38.61) --
	(517.89, 69.50) --
	(518.12, 85.74) --
	(518.36, 48.11) --
	(518.59, 54.59) --
	(518.83, 57.86) --
	(519.06, 41.15) --
	(519.29, 96.04) --
	(519.53, 86.86) --
	(519.76,114.75) --
	(520.00, 64.51) --
	(520.23, 53.59) --
	(520.47, 53.88) --
	(520.70, 63.00) --
	(520.94, 61.26) --
	(521.17, 47.40) --
	(521.41, 42.55) --
	(521.64, 49.80) --
	(521.88, 68.56) --
	(522.11, 75.41) --
	(522.34, 57.01) --
	(522.58, 49.81) --
	(522.81, 65.86) --
	(523.05, 46.61) --
	(523.28, 94.16) --
	(523.52, 46.55) --
	(523.75, 55.58) --
	(523.99, 78.62) --
	(524.22, 64.14) --
	(524.46, 71.56) --
	(524.69, 67.94) --
	(524.92, 85.60) --
	(525.16, 66.37) --
	(525.39, 57.12) --
	(525.63, 50.11) --
	(525.86, 75.46) --
	(526.10, 90.33) --
	(526.33, 77.05) --
	(526.57, 40.44) --
	(526.80, 40.35) --
	(527.04, 42.10) --
	(527.27, 47.85) --
	(527.51, 39.82) --
	(527.74, 47.83) --
	(527.97, 53.28) --
	(528.21, 52.66) --
	(528.44, 62.42) --
	(528.68, 46.85) --
	(528.91, 42.15) --
	(529.15, 40.69) --
	(529.38, 66.01) --
	(529.62, 85.41) --
	(529.85, 59.80) --
	(530.09, 94.65) --
	(530.32, 42.36) --
	(530.55, 63.28) --
	(530.79, 51.35) --
	(531.02, 47.17) --
	(531.26, 79.02) --
	(531.49, 81.93) --
	(531.73, 61.18) --
	(531.96, 50.58) --
	(532.20, 47.55) --
	(532.43, 72.54) --
	(532.67, 68.85) --
	(532.90, 55.67) --
	(533.14, 82.85) --
	(533.37, 69.78) --
	(533.60, 74.83) --
	(533.84, 48.57) --
	(534.07, 56.12) --
	(534.31, 67.16) --
	(534.54, 47.99) --
	(534.78, 61.06) --
	(535.01, 97.42) --
	(535.25, 79.98) --
	(535.48, 47.35) --
	(535.72, 72.68) --
	(535.95, 38.85) --
	(536.19, 61.55) --
	(536.42, 64.90) --
	(536.65, 41.13) --
	(536.89, 43.33) --
	(537.12, 51.95) --
	(537.36, 94.20) --
	(537.59, 59.57) --
	(537.83, 64.18) --
	(538.06, 43.06) --
	(538.30, 54.94) --
	(538.53, 72.88) --
	(538.77, 58.64) --
	(539.00, 65.50) --
	(539.23,106.21) --
	(539.47, 58.72) --
	(539.70, 66.69) --
	(539.94, 78.58) --
	(540.17, 40.19) --
	(540.41, 57.71) --
	(540.64, 95.41) --
	(540.88, 47.11) --
	(541.11, 63.39) --
	(541.35, 81.97) --
	(541.58, 41.17) --
	(541.82, 76.91) --
	(542.05, 71.46) --
	(542.28, 69.09) --
	(542.52, 64.71) --
	(542.75, 59.02) --
	(542.99, 55.30) --
	(543.22, 64.19) --
	(543.46, 39.65) --
	(543.69, 48.18) --
	(543.93, 69.77) --
	(544.16, 55.86) --
	(544.40, 67.75) --
	(544.63, 65.85) --
	(544.87, 47.01) --
	(545.10, 78.71) --
	(545.33, 68.10) --
	(545.57, 39.16) --
	(545.80, 72.96) --
	(546.04, 58.67) --
	(546.27, 50.38) --
	(546.51, 67.42) --
	(546.74, 44.77) --
	(546.98, 84.03) --
	(547.21, 54.73) --
	(547.45, 51.88) --
	(547.68,103.94) --
	(547.91, 53.18) --
	(548.15, 42.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.94, 47.52) --
	( 68.17, 47.52) --
	( 68.41, 47.52) --
	( 68.64, 47.52) --
	( 68.88, 47.52) --
	( 69.11, 47.52) --
	( 69.35, 47.52) --
	( 69.58, 47.52) --
	( 69.81, 47.52) --
	( 70.05, 47.52) --
	( 70.28, 47.52) --
	( 70.52, 47.52) --
	( 70.75, 47.52) --
	( 70.99, 47.52) --
	( 71.22, 47.52) --
	( 71.46, 47.52) --
	( 71.69, 47.52) --
	( 71.93, 47.52) --
	( 72.16, 47.52) --
	( 72.40, 47.52) --
	( 72.63, 47.52) --
	( 72.86, 47.52) --
	( 73.10, 47.52) --
	( 73.33, 47.52) --
	( 73.57, 47.52) --
	( 73.80, 47.52) --
	( 74.04, 47.52) --
	( 74.27, 47.52) --
	( 74.51, 47.52) --
	( 74.74, 47.52) --
	( 74.98, 47.52) --
	( 75.21, 47.52) --
	( 75.44, 47.52) --
	( 75.68, 47.52) --
	( 75.91, 47.52) --
	( 76.15, 47.52) --
	( 76.38, 47.52) --
	( 76.62, 47.52) --
	( 76.85, 47.52) --
	( 77.09, 47.52) --
	( 77.32, 47.52) --
	( 77.56, 47.52) --
	( 77.79, 47.52) --
	( 78.03, 47.52) --
	( 78.26, 47.52) --
	( 78.49, 47.52) --
	( 78.73, 47.52) --
	( 78.96, 47.52) --
	( 79.20, 47.52) --
	( 79.43, 47.52) --
	( 79.67, 47.52) --
	( 79.90, 47.52) --
	( 80.14, 47.52) --
	( 80.37, 47.52) --
	( 80.61, 47.52) --
	( 80.84, 47.52) --
	( 81.08, 47.52) --
	( 81.31, 47.52) --
	( 81.54, 47.52) --
	( 81.78, 47.52) --
	( 82.01, 47.52) --
	( 82.25, 47.52) --
	( 82.48, 47.52) --
	( 82.72, 47.52) --
	( 82.95, 47.52) --
	( 83.19, 47.52) --
	( 83.42, 47.52) --
	( 83.66, 47.52) --
	( 83.89, 47.52) --
	( 84.12, 47.52) --
	( 84.36, 47.52) --
	( 84.59, 47.52) --
	( 84.83, 47.52) --
	( 85.06, 47.52) --
	( 85.30, 47.52) --
	( 85.53, 47.52) --
	( 85.77, 47.52) --
	( 86.00, 47.52) --
	( 86.24, 47.52) --
	( 86.47, 47.52) --
	( 86.71, 47.52) --
	( 86.94, 47.52) --
	( 87.17, 47.52) --
	( 87.41, 47.52) --
	( 87.64, 47.52) --
	( 87.88, 47.52) --
	( 88.11, 47.52) --
	( 88.35, 47.52) --
	( 88.58, 47.52) --
	( 88.82, 47.52) --
	( 89.05, 47.52) --
	( 89.29, 47.52) --
	( 89.52, 47.52) --
	( 89.75, 47.52) --
	( 89.99, 47.52) --
	( 90.22, 47.52) --
	( 90.46, 47.52) --
	( 90.69, 47.52) --
	( 90.93, 47.52) --
	( 91.16, 47.52) --
	( 91.40, 47.52) --
	( 91.63, 47.52) --
	( 91.87, 47.52) --
	( 92.10, 47.52) --
	( 92.34, 47.52) --
	( 92.57, 47.52) --
	( 92.80, 47.52) --
	( 93.04, 47.52) --
	( 93.27, 47.52) --
	( 93.51, 47.52) --
	( 93.74, 47.52) --
	( 93.98, 47.52) --
	( 94.21, 47.52) --
	( 94.45, 47.52) --
	( 94.68, 47.52) --
	( 94.92, 47.52) --
	( 95.15, 47.52) --
	( 95.39, 47.52) --
	( 95.62, 47.52) --
	( 95.85, 47.52) --
	( 96.09, 47.52) --
	( 96.32, 47.52) --
	( 96.56, 47.52) --
	( 96.79, 47.52) --
	( 97.03, 47.52) --
	( 97.26, 47.52) --
	( 97.50, 47.52) --
	( 97.73, 47.52) --
	( 97.97, 47.52) --
	( 98.20, 47.52) --
	( 98.43, 47.52) --
	( 98.67, 47.52) --
	( 98.90, 47.52) --
	( 99.14, 47.52) --
	( 99.37, 47.52) --
	( 99.61, 47.52) --
	( 99.84, 47.52) --
	(100.08, 47.52) --
	(100.31, 47.52) --
	(100.55, 47.52) --
	(100.78, 47.52) --
	(101.02, 47.52) --
	(101.25, 47.52) --
	(101.48, 47.52) --
	(101.72, 47.52) --
	(101.95, 47.52) --
	(102.19, 47.52) --
	(102.42, 47.52) --
	(102.66, 47.52) --
	(102.89, 47.52) --
	(103.13, 47.52) --
	(103.36, 47.52) --
	(103.60, 47.52) --
	(103.83, 47.52) --
	(104.07, 47.52) --
	(104.30, 47.52) --
	(104.53, 47.52) --
	(104.77, 47.52) --
	(105.00, 47.52) --
	(105.24, 47.52) --
	(105.47, 47.52) --
	(105.71, 47.52) --
	(105.94, 47.52) --
	(106.18, 47.52) --
	(106.41, 47.52) --
	(106.65, 47.52) --
	(106.88, 47.52) --
	(107.11, 47.52) --
	(107.35, 47.52) --
	(107.58, 47.52) --
	(107.82, 47.52) --
	(108.05, 47.52) --
	(108.29, 47.52) --
	(108.52, 47.52) --
	(108.76, 47.52) --
	(108.99, 47.52) --
	(109.23, 47.52) --
	(109.46, 47.52) --
	(109.70, 47.52) --
	(109.93, 47.52) --
	(110.16, 47.52) --
	(110.40, 47.52) --
	(110.63, 47.52) --
	(110.87, 47.52) --
	(111.10, 47.52) --
	(111.34, 47.52) --
	(111.57, 47.52) --
	(111.81, 47.52) --
	(112.04, 47.52) --
	(112.28, 47.52) --
	(112.51, 47.52) --
	(112.75, 47.52) --
	(112.98, 47.52) --
	(113.21, 47.52) --
	(113.45, 47.52) --
	(113.68, 47.52) --
	(113.92, 47.52) --
	(114.15, 47.52) --
	(114.39, 47.52) --
	(114.62, 47.52) --
	(114.86, 47.52) --
	(115.09, 47.52) --
	(115.33, 47.52) --
	(115.56, 47.52) --
	(115.79, 47.52) --
	(116.03, 47.52) --
	(116.26, 47.52) --
	(116.50, 47.52) --
	(116.73, 47.52) --
	(116.97, 47.52) --
	(117.20, 47.52) --
	(117.44, 47.52) --
	(117.67, 47.52) --
	(117.91, 47.52) --
	(118.14, 47.52) --
	(118.38, 47.52) --
	(118.61, 47.52) --
	(118.84, 47.52) --
	(119.08, 47.52) --
	(119.31, 47.52) --
	(119.55, 47.52) --
	(119.78, 47.52) --
	(120.02, 47.52) --
	(120.25, 47.52) --
	(120.49, 47.52) --
	(120.72, 47.52) --
	(120.96, 47.52) --
	(121.19, 47.52) --
	(121.42, 47.52) --
	(121.66, 47.52) --
	(121.89, 47.52) --
	(122.13, 47.52) --
	(122.36, 47.52) --
	(122.60, 47.52) --
	(122.83, 47.52) --
	(123.07, 47.52) --
	(123.30, 47.52) --
	(123.54, 47.52) --
	(123.77, 47.52) --
	(124.01, 47.52) --
	(124.24, 47.52) --
	(124.47, 47.52) --
	(124.71, 47.52) --
	(124.94, 47.52) --
	(125.18, 47.52) --
	(125.41, 47.52) --
	(125.65, 47.52) --
	(125.88, 47.52) --
	(126.12, 47.52) --
	(126.35, 47.52) --
	(126.59, 47.52) --
	(126.82, 47.52) --
	(127.06, 47.52) --
	(127.29, 47.52) --
	(127.52, 47.52) --
	(127.76, 47.52);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (127.99, 47.52) --
	(128.23, 47.52) --
	(128.46, 47.52) --
	(128.70, 47.52) --
	(128.93, 47.52) --
	(129.17, 47.52) --
	(129.40, 47.52) --
	(129.64, 47.52) --
	(129.87, 47.52) --
	(130.10, 47.52) --
	(130.34, 47.52) --
	(130.57, 47.52) --
	(130.81, 47.52) --
	(131.04, 47.52) --
	(131.28, 47.52) --
	(131.51, 47.52) --
	(131.75, 47.52) --
	(131.98, 47.52) --
	(132.22, 47.52) --
	(132.45, 47.52) --
	(132.69, 47.52) --
	(132.92, 47.52) --
	(133.15, 47.52) --
	(133.39, 47.52) --
	(133.62, 47.52) --
	(133.86, 47.52) --
	(134.09, 47.52) --
	(134.33, 47.52) --
	(134.56, 47.52) --
	(134.80, 47.52) --
	(135.03, 47.52) --
	(135.27, 47.52) --
	(135.50, 47.52) --
	(135.74, 47.52) --
	(135.97, 47.52) --
	(136.20, 47.52) --
	(136.44, 47.52) --
	(136.67, 47.52) --
	(136.91, 47.52) --
	(137.14, 47.52) --
	(137.38, 47.52) --
	(137.61, 47.52) --
	(137.85, 47.52) --
	(138.08, 47.52) --
	(138.32, 47.52) --
	(138.55, 47.52) --
	(138.78, 47.52) --
	(139.02, 47.52) --
	(139.25, 47.52) --
	(139.49, 47.52) --
	(139.72, 47.52) --
	(139.96, 47.52) --
	(140.19, 47.52) --
	(140.43, 47.52) --
	(140.66, 47.52) --
	(140.90, 47.52) --
	(141.13, 47.52) --
	(141.37, 47.52) --
	(141.60, 47.52) --
	(141.83, 47.52) --
	(142.07, 47.52) --
	(142.30, 47.52) --
	(142.54, 47.52) --
	(142.77, 47.52) --
	(143.01, 47.52) --
	(143.24, 47.52) --
	(143.48, 47.52) --
	(143.71, 47.52) --
	(143.95, 47.52) --
	(144.18, 47.52) --
	(144.42, 47.52) --
	(144.65, 47.52) --
	(144.88, 47.52) --
	(145.12, 47.52) --
	(145.35, 47.52) --
	(145.59, 47.52) --
	(145.82, 47.52) --
	(146.06, 47.52) --
	(146.29, 47.52) --
	(146.53, 47.52) --
	(146.76, 47.52) --
	(147.00, 47.52) --
	(147.23, 47.52) --
	(147.46, 47.52) --
	(147.70, 47.52) --
	(147.93, 47.52) --
	(148.17, 47.52) --
	(148.40, 47.52) --
	(148.64, 47.52) --
	(148.87, 47.52) --
	(149.11, 47.52) --
	(149.34, 47.52) --
	(149.58, 47.52) --
	(149.81, 47.52) --
	(150.05, 47.52) --
	(150.28, 47.52) --
	(150.51, 47.52) --
	(150.75, 47.52) --
	(150.98, 47.52) --
	(151.22, 47.52) --
	(151.45, 47.52) --
	(151.69, 47.52) --
	(151.92, 47.52) --
	(152.16, 47.52) --
	(152.39, 47.52) --
	(152.63, 47.52) --
	(152.86, 47.52) --
	(153.10, 47.52) --
	(153.33, 47.52) --
	(153.56, 47.52) --
	(153.80, 47.52) --
	(154.03, 47.52) --
	(154.27, 47.52) --
	(154.50, 47.52) --
	(154.74, 47.52) --
	(154.97, 47.52) --
	(155.21, 47.52) --
	(155.44, 47.52) --
	(155.68, 47.52) --
	(155.91, 47.52) --
	(156.14, 47.52) --
	(156.38, 47.52) --
	(156.61, 47.52) --
	(156.85, 47.52) --
	(157.08, 47.52) --
	(157.32, 47.52) --
	(157.55, 47.52) --
	(157.79, 47.52) --
	(158.02, 47.52) --
	(158.26, 47.52) --
	(158.49, 47.52) --
	(158.73, 47.52) --
	(158.96, 47.52) --
	(159.19, 47.52) --
	(159.43, 47.52) --
	(159.66, 47.52) --
	(159.90, 47.52) --
	(160.13, 47.52) --
	(160.37, 47.52) --
	(160.60, 47.52) --
	(160.84, 47.52) --
	(161.07, 47.52) --
	(161.31, 47.52) --
	(161.54, 47.52) --
	(161.77, 47.52) --
	(162.01, 47.52) --
	(162.24, 47.52) --
	(162.48, 47.52) --
	(162.71, 47.52) --
	(162.95, 47.52) --
	(163.18, 47.52) --
	(163.42, 47.52) --
	(163.65, 47.52) --
	(163.89, 47.52) --
	(164.12, 47.52) --
	(164.36, 47.52) --
	(164.59, 47.52) --
	(164.82, 47.52) --
	(165.06, 47.52) --
	(165.29, 47.52) --
	(165.53, 47.52) --
	(165.76, 47.52) --
	(166.00, 47.52) --
	(166.23, 47.52) --
	(166.47, 47.52) --
	(166.70, 47.52) --
	(166.94, 47.52) --
	(167.17, 47.52) --
	(167.41, 47.52) --
	(167.64, 47.52) --
	(167.87, 47.52) --
	(168.11, 47.52) --
	(168.34, 47.52) --
	(168.58, 47.52) --
	(168.81, 47.52) --
	(169.05, 47.52) --
	(169.28, 47.52) --
	(169.52, 47.52) --
	(169.75, 47.52) --
	(169.99, 47.52) --
	(170.22, 47.52) --
	(170.45, 47.52) --
	(170.69, 47.52) --
	(170.92, 47.52) --
	(171.16, 47.52) --
	(171.39, 47.52) --
	(171.63, 47.52) --
	(171.86, 47.52) --
	(172.10, 47.52) --
	(172.33, 47.52) --
	(172.57, 47.52) --
	(172.80, 47.52) --
	(173.04, 47.52) --
	(173.27, 47.52) --
	(173.50, 47.52) --
	(173.74, 47.52) --
	(173.97, 47.52) --
	(174.21, 47.52) --
	(174.44, 47.52) --
	(174.68, 47.52) --
	(174.91, 47.52) --
	(175.15, 47.52) --
	(175.38, 47.52) --
	(175.62, 47.52) --
	(175.85, 47.52) --
	(176.09, 47.52) --
	(176.32, 47.52) --
	(176.55, 47.52) --
	(176.79, 47.52) --
	(177.02, 47.52) --
	(177.26, 47.52) --
	(177.49, 47.52) --
	(177.73, 47.52) --
	(177.96, 47.52) --
	(178.20, 47.52) --
	(178.43, 47.52) --
	(178.67, 47.52) --
	(178.90, 47.52) --
	(179.13, 47.52) --
	(179.37, 47.52) --
	(179.60, 47.52) --
	(179.84, 47.52) --
	(180.07, 47.52) --
	(180.31, 47.52) --
	(180.54, 47.52) --
	(180.78, 47.52) --
	(181.01, 47.52) --
	(181.25, 47.52) --
	(181.48, 47.52) --
	(181.72, 47.52) --
	(181.95, 47.52) --
	(182.18, 47.52) --
	(182.42, 47.52) --
	(182.65, 47.52) --
	(182.89, 47.52) --
	(183.12, 47.52) --
	(183.36, 47.52) --
	(183.59, 47.52) --
	(183.83, 47.52) --
	(184.06, 47.52) --
	(184.30, 47.52) --
	(184.53, 47.52) --
	(184.77, 47.52) --
	(185.00, 47.52) --
	(185.23, 47.52) --
	(185.47, 47.52) --
	(185.70, 47.52) --
	(185.94, 47.52) --
	(186.17, 47.52) --
	(186.41, 47.52) --
	(186.64, 47.52) --
	(186.88, 47.52) --
	(187.11, 47.52) --
	(187.35, 47.52) --
	(187.58, 47.52) --
	(187.81, 47.52);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (188.05, 56.81) --
	(188.28, 56.81) --
	(188.52, 56.81) --
	(188.75, 56.81) --
	(188.99, 56.81) --
	(189.22, 56.81) --
	(189.46, 56.81) --
	(189.69, 56.81) --
	(189.93, 56.81) --
	(190.16, 56.81) --
	(190.40, 56.81) --
	(190.63, 56.81) --
	(190.86, 56.81) --
	(191.10, 56.81) --
	(191.33, 56.81) --
	(191.57, 56.81) --
	(191.80, 56.81) --
	(192.04, 56.81) --
	(192.27, 56.81) --
	(192.51, 56.81) --
	(192.74, 56.81) --
	(192.98, 56.81) --
	(193.21, 56.81) --
	(193.44, 56.81) --
	(193.68, 56.81) --
	(193.91, 56.81) --
	(194.15, 56.81) --
	(194.38, 56.81) --
	(194.62, 56.81) --
	(194.85, 56.81) --
	(195.09, 56.81) --
	(195.32, 56.81) --
	(195.56, 56.81) --
	(195.79, 56.81) --
	(196.03, 56.81) --
	(196.26, 56.81) --
	(196.49, 56.81) --
	(196.73, 56.81) --
	(196.96, 56.81) --
	(197.20, 56.81) --
	(197.43, 56.81) --
	(197.67, 56.81) --
	(197.90, 56.81) --
	(198.14, 56.81) --
	(198.37, 56.81) --
	(198.61, 56.81) --
	(198.84, 56.81) --
	(199.08, 56.81) --
	(199.31, 56.81) --
	(199.54, 56.81) --
	(199.78, 56.81) --
	(200.01, 56.81) --
	(200.25, 56.81) --
	(200.48, 56.81) --
	(200.72, 56.81) --
	(200.95, 56.81) --
	(201.19, 56.81) --
	(201.42, 56.81) --
	(201.66, 56.81) --
	(201.89, 56.81) --
	(202.12, 56.81) --
	(202.36, 56.81) --
	(202.59, 56.81) --
	(202.83, 56.81) --
	(203.06, 56.81) --
	(203.30, 56.81) --
	(203.53, 56.81) --
	(203.77, 56.81) --
	(204.00, 56.81) --
	(204.24, 56.81) --
	(204.47, 56.81) --
	(204.71, 56.81) --
	(204.94, 56.81) --
	(205.17, 56.81) --
	(205.41, 56.81) --
	(205.64, 56.81) --
	(205.88, 56.81) --
	(206.11, 56.81) --
	(206.35, 56.81) --
	(206.58, 56.81) --
	(206.82, 56.81) --
	(207.05, 56.81) --
	(207.29, 56.81) --
	(207.52, 56.81) --
	(207.76, 56.81) --
	(207.99, 56.81) --
	(208.22, 56.81) --
	(208.46, 56.81) --
	(208.69, 56.81) --
	(208.93, 56.81) --
	(209.16, 56.81) --
	(209.40, 56.81) --
	(209.63, 56.81) --
	(209.87, 56.81) --
	(210.10, 56.81) --
	(210.34, 56.81) --
	(210.57, 56.81) --
	(210.80, 56.81) --
	(211.04, 56.81) --
	(211.27, 56.81) --
	(211.51, 56.81) --
	(211.74, 56.81) --
	(211.98, 56.81) --
	(212.21, 56.81) --
	(212.45, 56.81) --
	(212.68, 56.81) --
	(212.92, 56.81) --
	(213.15, 56.81) --
	(213.39, 56.81) --
	(213.62, 56.81) --
	(213.85, 56.81) --
	(214.09, 56.81) --
	(214.32, 56.81) --
	(214.56, 56.81) --
	(214.79, 56.81) --
	(215.03, 56.81) --
	(215.26, 56.81) --
	(215.50, 56.81) --
	(215.73, 56.81) --
	(215.97, 56.81) --
	(216.20, 56.81) --
	(216.44, 56.81) --
	(216.67, 56.81) --
	(216.90, 56.81) --
	(217.14, 56.81) --
	(217.37, 56.81) --
	(217.61, 56.81) --
	(217.84, 56.81) --
	(218.08, 56.81) --
	(218.31, 56.81) --
	(218.55, 56.81) --
	(218.78, 56.81) --
	(219.02, 56.81) --
	(219.25, 56.81) --
	(219.48, 56.81) --
	(219.72, 56.81) --
	(219.95, 56.81) --
	(220.19, 56.81) --
	(220.42, 56.81) --
	(220.66, 56.81) --
	(220.89, 56.81) --
	(221.13, 56.81) --
	(221.36, 56.81) --
	(221.60, 56.81) --
	(221.83, 56.81) --
	(222.07, 56.81) --
	(222.30, 56.81) --
	(222.53, 56.81) --
	(222.77, 56.81) --
	(223.00, 56.81) --
	(223.24, 56.81) --
	(223.47, 56.81) --
	(223.71, 56.81) --
	(223.94, 56.81) --
	(224.18, 56.81) --
	(224.41, 56.81) --
	(224.65, 56.81) --
	(224.88, 56.81) --
	(225.12, 56.81) --
	(225.35, 56.81) --
	(225.58, 56.81) --
	(225.82, 56.81) --
	(226.05, 56.81) --
	(226.29, 56.81) --
	(226.52, 56.81) --
	(226.76, 56.81) --
	(226.99, 56.81) --
	(227.23, 56.81) --
	(227.46, 56.81) --
	(227.70, 56.81) --
	(227.93, 56.81) --
	(228.16, 56.81) --
	(228.40, 56.81) --
	(228.63, 56.81) --
	(228.87, 56.81) --
	(229.10, 56.81) --
	(229.34, 56.81) --
	(229.57, 56.81) --
	(229.81, 56.81) --
	(230.04, 56.81) --
	(230.28, 56.81) --
	(230.51, 56.81) --
	(230.75, 56.81) --
	(230.98, 56.81) --
	(231.21, 56.81) --
	(231.45, 56.81) --
	(231.68, 56.81) --
	(231.92, 56.81) --
	(232.15, 56.81) --
	(232.39, 56.81) --
	(232.62, 56.81) --
	(232.86, 56.81) --
	(233.09, 56.81) --
	(233.33, 56.81) --
	(233.56, 56.81) --
	(233.79, 56.81) --
	(234.03, 56.81) --
	(234.26, 56.81) --
	(234.50, 56.81) --
	(234.73, 56.81) --
	(234.97, 56.81) --
	(235.20, 56.81) --
	(235.44, 56.81) --
	(235.67, 56.81) --
	(235.91, 56.81) --
	(236.14, 56.81) --
	(236.38, 56.81) --
	(236.61, 56.81) --
	(236.84, 56.81) --
	(237.08, 56.81) --
	(237.31, 56.81) --
	(237.55, 56.81) --
	(237.78, 56.81) --
	(238.02, 56.81) --
	(238.25, 56.81) --
	(238.49, 56.81) --
	(238.72, 56.81) --
	(238.96, 56.81) --
	(239.19, 56.81) --
	(239.43, 56.81) --
	(239.66, 56.81) --
	(239.89, 56.81) --
	(240.13, 56.81) --
	(240.36, 56.81) --
	(240.60, 56.81) --
	(240.83, 56.81) --
	(241.07, 56.81) --
	(241.30, 56.81) --
	(241.54, 56.81) --
	(241.77, 56.81) --
	(242.01, 56.81) --
	(242.24, 56.81) --
	(242.47, 56.81) --
	(242.71, 56.81) --
	(242.94, 56.81) --
	(243.18, 56.81) --
	(243.41, 56.81) --
	(243.65, 56.81) --
	(243.88, 56.81) --
	(244.12, 56.81) --
	(244.35, 56.81) --
	(244.59, 56.81) --
	(244.82, 56.81) --
	(245.06, 56.81) --
	(245.29, 56.81) --
	(245.52, 56.81) --
	(245.76, 56.81) --
	(245.99, 56.81) --
	(246.23, 56.81) --
	(246.46, 56.81) --
	(246.70, 56.81) --
	(246.93, 56.81) --
	(247.17, 56.81) --
	(247.40, 56.81) --
	(247.64, 56.81) --
	(247.87, 56.81);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (248.11, 56.81) --
	(248.34, 56.81) --
	(248.57, 56.81) --
	(248.81, 56.81) --
	(249.04, 56.81) --
	(249.28, 56.81) --
	(249.51, 56.81) --
	(249.75, 56.81) --
	(249.98, 56.81) --
	(250.22, 56.81) --
	(250.45, 56.81) --
	(250.69, 56.81) --
	(250.92, 56.81) --
	(251.15, 56.81) --
	(251.39, 56.81) --
	(251.62, 56.81) --
	(251.86, 56.81) --
	(252.09, 56.81) --
	(252.33, 56.81) --
	(252.56, 56.81) --
	(252.80, 56.81) --
	(253.03, 56.81) --
	(253.27, 56.81) --
	(253.50, 56.81) --
	(253.74, 56.81) --
	(253.97, 56.81) --
	(254.20, 56.81) --
	(254.44, 56.81) --
	(254.67, 56.81) --
	(254.91, 56.81) --
	(255.14, 56.81) --
	(255.38, 56.81) --
	(255.61, 56.81) --
	(255.85, 56.81) --
	(256.08, 56.81) --
	(256.32, 56.81) --
	(256.55, 56.81) --
	(256.79, 56.81) --
	(257.02, 56.81) --
	(257.25, 56.81) --
	(257.49, 56.81) --
	(257.72, 56.81) --
	(257.96, 56.81) --
	(258.19, 56.81) --
	(258.43, 56.81) --
	(258.66, 56.81) --
	(258.90, 56.81) --
	(259.13, 56.81) --
	(259.37, 56.81) --
	(259.60, 56.81) --
	(259.83, 56.81) --
	(260.07, 56.81) --
	(260.30, 56.81) --
	(260.54, 56.81) --
	(260.77, 56.81) --
	(261.01, 56.81) --
	(261.24, 56.81) --
	(261.48, 56.81) --
	(261.71, 56.81) --
	(261.95, 56.81) --
	(262.18, 56.81) --
	(262.42, 56.81) --
	(262.65, 56.81) --
	(262.88, 56.81) --
	(263.12, 56.81) --
	(263.35, 56.81) --
	(263.59, 56.81) --
	(263.82, 56.81) --
	(264.06, 56.81) --
	(264.29, 56.81) --
	(264.53, 56.81) --
	(264.76, 56.81) --
	(265.00, 56.81) --
	(265.23, 56.81) --
	(265.47, 56.81) --
	(265.70, 56.81) --
	(265.93, 56.81) --
	(266.17, 56.81) --
	(266.40, 56.81) --
	(266.64, 56.81) --
	(266.87, 56.81) --
	(267.11, 56.81) --
	(267.34, 56.81) --
	(267.58, 56.81) --
	(267.81, 56.81) --
	(268.05, 56.81) --
	(268.28, 56.81) --
	(268.51, 56.81) --
	(268.75, 56.81) --
	(268.98, 56.81) --
	(269.22, 56.81) --
	(269.45, 56.81) --
	(269.69, 56.81) --
	(269.92, 56.81) --
	(270.16, 56.81) --
	(270.39, 56.81) --
	(270.63, 56.81) --
	(270.86, 56.81) --
	(271.10, 56.81) --
	(271.33, 56.81) --
	(271.56, 56.81) --
	(271.80, 56.81) --
	(272.03, 56.81) --
	(272.27, 56.81) --
	(272.50, 56.81) --
	(272.74, 56.81) --
	(272.97, 56.81) --
	(273.21, 56.81) --
	(273.44, 56.81) --
	(273.68, 56.81) --
	(273.91, 56.81) --
	(274.14, 56.81) --
	(274.38, 56.81) --
	(274.61, 56.81) --
	(274.85, 56.81) --
	(275.08, 56.81) --
	(275.32, 56.81) --
	(275.55, 56.81) --
	(275.79, 56.81) --
	(276.02, 56.81) --
	(276.26, 56.81) --
	(276.49, 56.81) --
	(276.73, 56.81) --
	(276.96, 56.81) --
	(277.19, 56.81) --
	(277.43, 56.81) --
	(277.66, 56.81) --
	(277.90, 56.81) --
	(278.13, 56.81) --
	(278.37, 56.81) --
	(278.60, 56.81) --
	(278.84, 56.81) --
	(279.07, 56.81) --
	(279.31, 56.81) --
	(279.54, 56.81) --
	(279.78, 56.81) --
	(280.01, 56.81) --
	(280.24, 56.81) --
	(280.48, 56.81) --
	(280.71, 56.81) --
	(280.95, 56.81) --
	(281.18, 56.81) --
	(281.42, 56.81) --
	(281.65, 56.81) --
	(281.89, 56.81) --
	(282.12, 56.81) --
	(282.36, 56.81) --
	(282.59, 56.81) --
	(282.82, 56.81) --
	(283.06, 56.81) --
	(283.29, 56.81) --
	(283.53, 56.81) --
	(283.76, 56.81) --
	(284.00, 56.81) --
	(284.23, 56.81) --
	(284.47, 56.81) --
	(284.70, 56.81) --
	(284.94, 56.81) --
	(285.17, 56.81) --
	(285.41, 56.81) --
	(285.64, 56.81) --
	(285.87, 56.81) --
	(286.11, 56.81) --
	(286.34, 56.81) --
	(286.58, 56.81) --
	(286.81, 56.81) --
	(287.05, 56.81) --
	(287.28, 56.81) --
	(287.52, 56.81) --
	(287.75, 56.81) --
	(287.99, 56.81) --
	(288.22, 56.81) --
	(288.46, 56.81) --
	(288.69, 56.81) --
	(288.92, 56.81) --
	(289.16, 56.81) --
	(289.39, 56.81) --
	(289.63, 56.81) --
	(289.86, 56.81) --
	(290.10, 56.81) --
	(290.33, 56.81) --
	(290.57, 56.81) --
	(290.80, 56.81) --
	(291.04, 56.81) --
	(291.27, 56.81) --
	(291.50, 56.81) --
	(291.74, 56.81) --
	(291.97, 56.81) --
	(292.21, 56.81) --
	(292.44, 56.81) --
	(292.68, 56.81) --
	(292.91, 56.81) --
	(293.15, 56.81) --
	(293.38, 56.81) --
	(293.62, 56.81) --
	(293.85, 56.81) --
	(294.09, 56.81) --
	(294.32, 56.81) --
	(294.55, 56.81) --
	(294.79, 56.81) --
	(295.02, 56.81) --
	(295.26, 56.81) --
	(295.49, 56.81) --
	(295.73, 56.81) --
	(295.96, 56.81) --
	(296.20, 56.81) --
	(296.43, 56.81) --
	(296.67, 56.81) --
	(296.90, 56.81) --
	(297.14, 56.81) --
	(297.37, 56.81) --
	(297.60, 56.81) --
	(297.84, 56.81) --
	(298.07, 56.81) --
	(298.31, 56.81) --
	(298.54, 56.81) --
	(298.78, 56.81) --
	(299.01, 56.81) --
	(299.25, 56.81) --
	(299.48, 56.81) --
	(299.72, 56.81) --
	(299.95, 56.81) --
	(300.18, 56.81) --
	(300.42, 56.81) --
	(300.65, 56.81) --
	(300.89, 56.81) --
	(301.12, 56.81) --
	(301.36, 56.81) --
	(301.59, 56.81) --
	(301.83, 56.81) --
	(302.06, 56.81) --
	(302.30, 56.81) --
	(302.53, 56.81) --
	(302.77, 56.81) --
	(303.00, 56.81) --
	(303.23, 56.81) --
	(303.47, 56.81) --
	(303.70, 56.81) --
	(303.94, 56.81) --
	(304.17, 56.81) --
	(304.41, 56.81) --
	(304.64, 56.81) --
	(304.88, 56.81) --
	(305.11, 56.81) --
	(305.35, 56.81) --
	(305.58, 56.81) --
	(305.81, 56.81) --
	(306.05, 56.81) --
	(306.28, 56.81) --
	(306.52, 56.81) --
	(306.75, 56.81) --
	(306.99, 56.81) --
	(307.22, 56.81) --
	(307.46, 56.81) --
	(307.69, 56.81) --
	(307.93, 56.81);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (308.16, 66.11) --
	(308.40, 66.11) --
	(308.63, 66.11) --
	(308.86, 66.11) --
	(309.10, 66.11) --
	(309.33, 66.11) --
	(309.57, 66.11) --
	(309.80, 66.11) --
	(310.04, 66.11) --
	(310.27, 66.11) --
	(310.51, 66.11) --
	(310.74, 66.11) --
	(310.98, 66.11) --
	(311.21, 66.11) --
	(311.45, 66.11) --
	(311.68, 66.11) --
	(311.91, 66.11) --
	(312.15, 66.11) --
	(312.38, 66.11) --
	(312.62, 66.11) --
	(312.85, 66.11) --
	(313.09, 66.11) --
	(313.32, 66.11) --
	(313.56, 66.11) --
	(313.79, 66.11) --
	(314.03, 66.11) --
	(314.26, 66.11) --
	(314.49, 66.11) --
	(314.73, 66.11) --
	(314.96, 66.11) --
	(315.20, 66.11) --
	(315.43, 66.11) --
	(315.67, 66.11) --
	(315.90, 66.11) --
	(316.14, 66.11) --
	(316.37, 66.11) --
	(316.61, 66.11) --
	(316.84, 66.11) --
	(317.08, 66.11) --
	(317.31, 66.11) --
	(317.54, 66.11) --
	(317.78, 66.11) --
	(318.01, 66.11) --
	(318.25, 66.11) --
	(318.48, 66.11) --
	(318.72, 66.11) --
	(318.95, 66.11) --
	(319.19, 66.11) --
	(319.42, 66.11) --
	(319.66, 66.11) --
	(319.89, 66.11) --
	(320.13, 66.11) --
	(320.36, 66.11) --
	(320.59, 66.11) --
	(320.83, 66.11) --
	(321.06, 66.11) --
	(321.30, 66.11) --
	(321.53, 66.11) --
	(321.77, 66.11) --
	(322.00, 66.11) --
	(322.24, 66.11) --
	(322.47, 66.11) --
	(322.71, 66.11) --
	(322.94, 66.11) --
	(323.17, 66.11) --
	(323.41, 66.11) --
	(323.64, 66.11) --
	(323.88, 66.11) --
	(324.11, 66.11) --
	(324.35, 66.11) --
	(324.58, 66.11) --
	(324.82, 66.11) --
	(325.05, 66.11) --
	(325.29, 66.11) --
	(325.52, 66.11) --
	(325.76, 66.11) --
	(325.99, 66.11) --
	(326.22, 66.11) --
	(326.46, 66.11) --
	(326.69, 66.11) --
	(326.93, 66.11) --
	(327.16, 66.11) --
	(327.40, 66.11) --
	(327.63, 66.11) --
	(327.87, 66.11) --
	(328.10, 66.11) --
	(328.34, 66.11) --
	(328.57, 66.11) --
	(328.81, 66.11) --
	(329.04, 66.11) --
	(329.27, 66.11) --
	(329.51, 66.11) --
	(329.74, 66.11) --
	(329.98, 66.11) --
	(330.21, 66.11) --
	(330.45, 66.11) --
	(330.68, 66.11) --
	(330.92, 66.11) --
	(331.15, 66.11) --
	(331.39, 66.11) --
	(331.62, 66.11) --
	(331.85, 66.11) --
	(332.09, 66.11) --
	(332.32, 66.11) --
	(332.56, 66.11) --
	(332.79, 66.11) --
	(333.03, 66.11) --
	(333.26, 66.11) --
	(333.50, 66.11) --
	(333.73, 66.11) --
	(333.97, 66.11) --
	(334.20, 66.11) --
	(334.44, 66.11) --
	(334.67, 66.11) --
	(334.90, 66.11) --
	(335.14, 66.11) --
	(335.37, 66.11) --
	(335.61, 66.11) --
	(335.84, 66.11) --
	(336.08, 66.11) --
	(336.31, 66.11) --
	(336.55, 66.11) --
	(336.78, 66.11) --
	(337.02, 66.11) --
	(337.25, 66.11) --
	(337.49, 66.11) --
	(337.72, 66.11) --
	(337.95, 66.11) --
	(338.19, 66.11) --
	(338.42, 66.11) --
	(338.66, 66.11) --
	(338.89, 66.11) --
	(339.13, 66.11) --
	(339.36, 66.11) --
	(339.60, 66.11) --
	(339.83, 66.11) --
	(340.07, 66.11) --
	(340.30, 66.11) --
	(340.53, 66.11) --
	(340.77, 66.11) --
	(341.00, 66.11) --
	(341.24, 66.11) --
	(341.47, 66.11) --
	(341.71, 66.11) --
	(341.94, 66.11) --
	(342.18, 66.11) --
	(342.41, 66.11) --
	(342.65, 66.11) --
	(342.88, 66.11) --
	(343.12, 66.11) --
	(343.35, 66.11) --
	(343.58, 66.11) --
	(343.82, 66.11) --
	(344.05, 66.11) --
	(344.29, 66.11) --
	(344.52, 66.11) --
	(344.76, 66.11) --
	(344.99, 66.11) --
	(345.23, 66.11) --
	(345.46, 66.11) --
	(345.70, 66.11) --
	(345.93, 66.11) --
	(346.16, 66.11) --
	(346.40, 66.11) --
	(346.63, 66.11) --
	(346.87, 66.11) --
	(347.10, 66.11) --
	(347.34, 66.11) --
	(347.57, 66.11) --
	(347.81, 66.11) --
	(348.04, 66.11) --
	(348.28, 66.11) --
	(348.51, 66.11) --
	(348.75, 66.11) --
	(348.98, 66.11) --
	(349.21, 66.11) --
	(349.45, 66.11) --
	(349.68, 66.11) --
	(349.92, 66.11) --
	(350.15, 66.11) --
	(350.39, 66.11) --
	(350.62, 66.11) --
	(350.86, 66.11) --
	(351.09, 66.11) --
	(351.33, 66.11) --
	(351.56, 66.11) --
	(351.80, 66.11) --
	(352.03, 66.11) --
	(352.26, 66.11) --
	(352.50, 66.11) --
	(352.73, 66.11) --
	(352.97, 66.11) --
	(353.20, 66.11) --
	(353.44, 66.11) --
	(353.67, 66.11) --
	(353.91, 66.11) --
	(354.14, 66.11) --
	(354.38, 66.11) --
	(354.61, 66.11) --
	(354.84, 66.11) --
	(355.08, 66.11) --
	(355.31, 66.11) --
	(355.55, 66.11) --
	(355.78, 66.11) --
	(356.02, 66.11) --
	(356.25, 66.11) --
	(356.49, 66.11) --
	(356.72, 66.11) --
	(356.96, 66.11) --
	(357.19, 66.11) --
	(357.43, 66.11) --
	(357.66, 66.11) --
	(357.89, 66.11) --
	(358.13, 66.11) --
	(358.36, 66.11) --
	(358.60, 66.11) --
	(358.83, 66.11) --
	(359.07, 66.11) --
	(359.30, 66.11) --
	(359.54, 66.11) --
	(359.77, 66.11) --
	(360.01, 66.11) --
	(360.24, 66.11) --
	(360.48, 66.11) --
	(360.71, 66.11) --
	(360.94, 66.11) --
	(361.18, 66.11) --
	(361.41, 66.11) --
	(361.65, 66.11) --
	(361.88, 66.11) --
	(362.12, 66.11) --
	(362.35, 66.11) --
	(362.59, 66.11) --
	(362.82, 66.11) --
	(363.06, 66.11) --
	(363.29, 66.11) --
	(363.52, 66.11) --
	(363.76, 66.11) --
	(363.99, 66.11) --
	(364.23, 66.11) --
	(364.46, 66.11) --
	(364.70, 66.11) --
	(364.93, 66.11) --
	(365.17, 66.11) --
	(365.40, 66.11) --
	(365.64, 66.11) --
	(365.87, 66.11) --
	(366.11, 66.11) --
	(366.34, 66.11) --
	(366.57, 66.11) --
	(366.81, 66.11) --
	(367.04, 66.11) --
	(367.28, 66.11) --
	(367.51, 66.11) --
	(367.75, 66.11) --
	(367.98, 66.11);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (368.22, 66.11) --
	(368.45, 66.11) --
	(368.69, 66.11) --
	(368.92, 66.11) --
	(369.16, 66.11) --
	(369.39, 66.11) --
	(369.62, 66.11) --
	(369.86, 66.11) --
	(370.09, 66.11) --
	(370.33, 66.11) --
	(370.56, 66.11) --
	(370.80, 66.11) --
	(371.03, 66.11) --
	(371.27, 66.11) --
	(371.50, 66.11) --
	(371.74, 66.11) --
	(371.97, 66.11) --
	(372.20, 66.11) --
	(372.44, 66.11) --
	(372.67, 66.11) --
	(372.91, 66.11) --
	(373.14, 66.11) --
	(373.38, 66.11) --
	(373.61, 66.11) --
	(373.85, 66.11) --
	(374.08, 66.11) --
	(374.32, 66.11) --
	(374.55, 66.11) --
	(374.79, 66.11) --
	(375.02, 66.11) --
	(375.25, 66.11) --
	(375.49, 66.11) --
	(375.72, 66.11) --
	(375.96, 66.11) --
	(376.19, 66.11) --
	(376.43, 66.11) --
	(376.66, 66.11) --
	(376.90, 66.11) --
	(377.13, 66.11) --
	(377.37, 66.11) --
	(377.60, 66.11) --
	(377.83, 66.11) --
	(378.07, 66.11) --
	(378.30, 66.11) --
	(378.54, 66.11) --
	(378.77, 66.11) --
	(379.01, 66.11) --
	(379.24, 66.11) --
	(379.48, 66.11) --
	(379.71, 66.11) --
	(379.95, 66.11) --
	(380.18, 66.11) --
	(380.42, 66.11) --
	(380.65, 66.11) --
	(380.88, 66.11) --
	(381.12, 66.11) --
	(381.35, 66.11) --
	(381.59, 66.11) --
	(381.82, 66.11) --
	(382.06, 66.11) --
	(382.29, 66.11) --
	(382.53, 66.11) --
	(382.76, 66.11) --
	(383.00, 66.11) --
	(383.23, 66.11) --
	(383.47, 66.11) --
	(383.70, 66.11) --
	(383.93, 66.11) --
	(384.17, 66.11) --
	(384.40, 66.11) --
	(384.64, 66.11) --
	(384.87, 66.11) --
	(385.11, 66.11) --
	(385.34, 66.11) --
	(385.58, 66.11) --
	(385.81, 66.11) --
	(386.05, 66.11) --
	(386.28, 66.11) --
	(386.51, 66.11) --
	(386.75, 66.11) --
	(386.98, 66.11) --
	(387.22, 66.11) --
	(387.45, 66.11) --
	(387.69, 66.11) --
	(387.92, 66.11) --
	(388.16, 66.11) --
	(388.39, 66.11) --
	(388.63, 66.11) --
	(388.86, 66.11) --
	(389.10, 66.11) --
	(389.33, 66.11) --
	(389.56, 66.11) --
	(389.80, 66.11) --
	(390.03, 66.11) --
	(390.27, 66.11) --
	(390.50, 66.11) --
	(390.74, 66.11) --
	(390.97, 66.11) --
	(391.21, 66.11) --
	(391.44, 66.11) --
	(391.68, 66.11) --
	(391.91, 66.11) --
	(392.15, 66.11) --
	(392.38, 66.11) --
	(392.61, 66.11) --
	(392.85, 66.11) --
	(393.08, 66.11) --
	(393.32, 66.11) --
	(393.55, 66.11) --
	(393.79, 66.11) --
	(394.02, 66.11) --
	(394.26, 66.11) --
	(394.49, 66.11) --
	(394.73, 66.11) --
	(394.96, 66.11) --
	(395.19, 66.11) --
	(395.43, 66.11) --
	(395.66, 66.11) --
	(395.90, 66.11) --
	(396.13, 66.11) --
	(396.37, 66.11) --
	(396.60, 66.11) --
	(396.84, 66.11) --
	(397.07, 66.11) --
	(397.31, 66.11) --
	(397.54, 66.11) --
	(397.78, 66.11) --
	(398.01, 66.11) --
	(398.24, 66.11) --
	(398.48, 66.11) --
	(398.71, 66.11) --
	(398.95, 66.11) --
	(399.18, 66.11) --
	(399.42, 66.11) --
	(399.65, 66.11) --
	(399.89, 66.11) --
	(400.12, 66.11) --
	(400.36, 66.11) --
	(400.59, 66.11) --
	(400.83, 66.11) --
	(401.06, 66.11) --
	(401.29, 66.11) --
	(401.53, 66.11) --
	(401.76, 66.11) --
	(402.00, 66.11) --
	(402.23, 66.11) --
	(402.47, 66.11) --
	(402.70, 66.11) --
	(402.94, 66.11) --
	(403.17, 66.11) --
	(403.41, 66.11) --
	(403.64, 66.11) --
	(403.87, 66.11) --
	(404.11, 66.11) --
	(404.34, 66.11) --
	(404.58, 66.11) --
	(404.81, 66.11) --
	(405.05, 66.11) --
	(405.28, 66.11) --
	(405.52, 66.11) --
	(405.75, 66.11) --
	(405.99, 66.11) --
	(406.22, 66.11) --
	(406.46, 66.11) --
	(406.69, 66.11) --
	(406.92, 66.11) --
	(407.16, 66.11) --
	(407.39, 66.11) --
	(407.63, 66.11) --
	(407.86, 66.11) --
	(408.10, 66.11) --
	(408.33, 66.11) --
	(408.57, 66.11) --
	(408.80, 66.11) --
	(409.04, 66.11) --
	(409.27, 66.11) --
	(409.51, 66.11) --
	(409.74, 66.11) --
	(409.97, 66.11) --
	(410.21, 66.11) --
	(410.44, 66.11) --
	(410.68, 66.11) --
	(410.91, 66.11) --
	(411.15, 66.11) --
	(411.38, 66.11) --
	(411.62, 66.11) --
	(411.85, 66.11) --
	(412.09, 66.11) --
	(412.32, 66.11) --
	(412.55, 66.11) --
	(412.79, 66.11) --
	(413.02, 66.11) --
	(413.26, 66.11) --
	(413.49, 66.11) --
	(413.73, 66.11) --
	(413.96, 66.11) --
	(414.20, 66.11) --
	(414.43, 66.11) --
	(414.67, 66.11) --
	(414.90, 66.11) --
	(415.14, 66.11) --
	(415.37, 66.11) --
	(415.60, 66.11) --
	(415.84, 66.11) --
	(416.07, 66.11) --
	(416.31, 66.11) --
	(416.54, 66.11) --
	(416.78, 66.11) --
	(417.01, 66.11) --
	(417.25, 66.11) --
	(417.48, 66.11) --
	(417.72, 66.11) --
	(417.95, 66.11) --
	(418.18, 66.11) --
	(418.42, 66.11) --
	(418.65, 66.11) --
	(418.89, 66.11) --
	(419.12, 66.11) --
	(419.36, 66.11) --
	(419.59, 66.11) --
	(419.83, 66.11) --
	(420.06, 66.11) --
	(420.30, 66.11) --
	(420.53, 66.11) --
	(420.77, 66.11) --
	(421.00, 66.11) --
	(421.23, 66.11) --
	(421.47, 66.11) --
	(421.70, 66.11) --
	(421.94, 66.11) --
	(422.17, 66.11) --
	(422.41, 66.11) --
	(422.64, 66.11) --
	(422.88, 66.11) --
	(423.11, 66.11) --
	(423.35, 66.11) --
	(423.58, 66.11) --
	(423.82, 66.11) --
	(424.05, 66.11) --
	(424.28, 66.11) --
	(424.52, 66.11) --
	(424.75, 66.11) --
	(424.99, 66.11) --
	(425.22, 66.11) --
	(425.46, 66.11) --
	(425.69, 66.11) --
	(425.93, 66.11) --
	(426.16, 66.11) --
	(426.40, 66.11) --
	(426.63, 66.11) --
	(426.86, 66.11) --
	(427.10, 66.11) --
	(427.33, 66.11) --
	(427.57, 66.11) --
	(427.80, 66.11) --
	(428.04, 66.11);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (428.27, 56.81) --
	(428.51, 56.81) --
	(428.74, 56.81) --
	(428.98, 56.81) --
	(429.21, 56.81) --
	(429.45, 56.81) --
	(429.68, 56.81) --
	(429.91, 56.81) --
	(430.15, 56.81) --
	(430.38, 56.81) --
	(430.62, 56.81) --
	(430.85, 56.81) --
	(431.09, 56.81) --
	(431.32, 56.81) --
	(431.56, 56.81) --
	(431.79, 56.81) --
	(432.03, 56.81) --
	(432.26, 56.81) --
	(432.50, 56.81) --
	(432.73, 56.81) --
	(432.96, 56.81) --
	(433.20, 56.81) --
	(433.43, 56.81) --
	(433.67, 56.81) --
	(433.90, 56.81) --
	(434.14, 56.81) --
	(434.37, 56.81) --
	(434.61, 56.81) --
	(434.84, 56.81) --
	(435.08, 56.81) --
	(435.31, 56.81) --
	(435.54, 56.81) --
	(435.78, 56.81) --
	(436.01, 56.81) --
	(436.25, 56.81) --
	(436.48, 56.81) --
	(436.72, 56.81) --
	(436.95, 56.81) --
	(437.19, 56.81) --
	(437.42, 56.81) --
	(437.66, 56.81) --
	(437.89, 56.81) --
	(438.13, 56.81) --
	(438.36, 56.81) --
	(438.59, 56.81) --
	(438.83, 56.81) --
	(439.06, 56.81) --
	(439.30, 56.81) --
	(439.53, 56.81) --
	(439.77, 56.81) --
	(440.00, 56.81) --
	(440.24, 56.81) --
	(440.47, 56.81) --
	(440.71, 56.81) --
	(440.94, 56.81) --
	(441.18, 56.81) --
	(441.41, 56.81) --
	(441.64, 56.81) --
	(441.88, 56.81) --
	(442.11, 56.81) --
	(442.35, 56.81) --
	(442.58, 56.81) --
	(442.82, 56.81) --
	(443.05, 56.81) --
	(443.29, 56.81) --
	(443.52, 56.81) --
	(443.76, 56.81) --
	(443.99, 56.81) --
	(444.22, 56.81) --
	(444.46, 56.81) --
	(444.69, 56.81) --
	(444.93, 56.81) --
	(445.16, 56.81) --
	(445.40, 56.81) --
	(445.63, 56.81) --
	(445.87, 56.81) --
	(446.10, 56.81) --
	(446.34, 56.81) --
	(446.57, 56.81) --
	(446.81, 56.81) --
	(447.04, 56.81) --
	(447.27, 56.81) --
	(447.51, 56.81) --
	(447.74, 56.81) --
	(447.98, 56.81) --
	(448.21, 56.81) --
	(448.45, 56.81) --
	(448.68, 56.81) --
	(448.92, 56.81) --
	(449.15, 56.81) --
	(449.39, 56.81) --
	(449.62, 56.81) --
	(449.86, 56.81) --
	(450.09, 56.81) --
	(450.32, 56.81) --
	(450.56, 56.81) --
	(450.79, 56.81) --
	(451.03, 56.81) --
	(451.26, 56.81) --
	(451.50, 56.81) --
	(451.73, 56.81) --
	(451.97, 56.81) --
	(452.20, 56.81) --
	(452.44, 56.81) --
	(452.67, 56.81) --
	(452.90, 56.81) --
	(453.14, 56.81) --
	(453.37, 56.81) --
	(453.61, 56.81) --
	(453.84, 56.81) --
	(454.08, 56.81) --
	(454.31, 56.81) --
	(454.55, 56.81) --
	(454.78, 56.81) --
	(455.02, 56.81) --
	(455.25, 56.81) --
	(455.49, 56.81) --
	(455.72, 56.81) --
	(455.95, 56.81) --
	(456.19, 56.81) --
	(456.42, 56.81) --
	(456.66, 56.81) --
	(456.89, 56.81) --
	(457.13, 56.81) --
	(457.36, 56.81) --
	(457.60, 56.81) --
	(457.83, 56.81) --
	(458.07, 56.81) --
	(458.30, 56.81) --
	(458.53, 56.81) --
	(458.77, 56.81) --
	(459.00, 56.81) --
	(459.24, 56.81) --
	(459.47, 56.81) --
	(459.71, 56.81) --
	(459.94, 56.81) --
	(460.18, 56.81) --
	(460.41, 56.81) --
	(460.65, 56.81) --
	(460.88, 56.81) --
	(461.12, 56.81) --
	(461.35, 56.81) --
	(461.58, 56.81) --
	(461.82, 56.81) --
	(462.05, 56.81) --
	(462.29, 56.81) --
	(462.52, 56.81) --
	(462.76, 56.81) --
	(462.99, 56.81) --
	(463.23, 56.81) --
	(463.46, 56.81) --
	(463.70, 56.81) --
	(463.93, 56.81) --
	(464.17, 56.81) --
	(464.40, 56.81) --
	(464.63, 56.81) --
	(464.87, 56.81) --
	(465.10, 56.81) --
	(465.34, 56.81) --
	(465.57, 56.81) --
	(465.81, 56.81) --
	(466.04, 56.81) --
	(466.28, 56.81) --
	(466.51, 56.81) --
	(466.75, 56.81) --
	(466.98, 56.81) --
	(467.21, 56.81) --
	(467.45, 56.81) --
	(467.68, 56.81) --
	(467.92, 56.81) --
	(468.15, 56.81) --
	(468.39, 56.81) --
	(468.62, 56.81) --
	(468.86, 56.81) --
	(469.09, 56.81) --
	(469.33, 56.81) --
	(469.56, 56.81) --
	(469.80, 56.81) --
	(470.03, 56.81) --
	(470.26, 56.81) --
	(470.50, 56.81) --
	(470.73, 56.81) --
	(470.97, 56.81) --
	(471.20, 56.81) --
	(471.44, 56.81) --
	(471.67, 56.81) --
	(471.91, 56.81) --
	(472.14, 56.81) --
	(472.38, 56.81) --
	(472.61, 56.81) --
	(472.85, 56.81) --
	(473.08, 56.81) --
	(473.31, 56.81) --
	(473.55, 56.81) --
	(473.78, 56.81) --
	(474.02, 56.81) --
	(474.25, 56.81) --
	(474.49, 56.81) --
	(474.72, 56.81) --
	(474.96, 56.81) --
	(475.19, 56.81) --
	(475.43, 56.81) --
	(475.66, 56.81) --
	(475.89, 56.81) --
	(476.13, 56.81) --
	(476.36, 56.81) --
	(476.60, 56.81) --
	(476.83, 56.81) --
	(477.07, 56.81) --
	(477.30, 56.81) --
	(477.54, 56.81) --
	(477.77, 56.81) --
	(478.01, 56.81) --
	(478.24, 56.81) --
	(478.48, 56.81) --
	(478.71, 56.81) --
	(478.94, 56.81) --
	(479.18, 56.81) --
	(479.41, 56.81) --
	(479.65, 56.81) --
	(479.88, 56.81) --
	(480.12, 56.81) --
	(480.35, 56.81) --
	(480.59, 56.81) --
	(480.82, 56.81) --
	(481.06, 56.81) --
	(481.29, 56.81) --
	(481.53, 56.81) --
	(481.76, 56.81) --
	(481.99, 56.81) --
	(482.23, 56.81) --
	(482.46, 56.81) --
	(482.70, 56.81) --
	(482.93, 56.81) --
	(483.17, 56.81) --
	(483.40, 56.81) --
	(483.64, 56.81) --
	(483.87, 56.81) --
	(484.11, 56.81) --
	(484.34, 56.81) --
	(484.57, 56.81) --
	(484.81, 56.81) --
	(485.04, 56.81) --
	(485.28, 56.81) --
	(485.51, 56.81) --
	(485.75, 56.81) --
	(485.98, 56.81) --
	(486.22, 56.81) --
	(486.45, 56.81) --
	(486.69, 56.81) --
	(486.92, 56.81) --
	(487.16, 56.81) --
	(487.39, 56.81) --
	(487.62, 56.81) --
	(487.86, 56.81) --
	(488.09, 56.81);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (488.33, 66.11) --
	(488.56, 66.11) --
	(488.80, 66.11) --
	(489.03, 66.11) --
	(489.27, 66.11) --
	(489.50, 66.11) --
	(489.74, 66.11) --
	(489.97, 66.11) --
	(490.20, 66.11) --
	(490.44, 66.11) --
	(490.67, 66.11) --
	(490.91, 66.11) --
	(491.14, 66.11) --
	(491.38, 66.11) --
	(491.61, 66.11) --
	(491.85, 66.11) --
	(492.08, 66.11) --
	(492.32, 66.11) --
	(492.55, 66.11) --
	(492.79, 66.11) --
	(493.02, 66.11) --
	(493.25, 66.11) --
	(493.49, 66.11) --
	(493.72, 66.11) --
	(493.96, 66.11) --
	(494.19, 66.11) --
	(494.43, 66.11) --
	(494.66, 66.11) --
	(494.90, 66.11) --
	(495.13, 66.11) --
	(495.37, 66.11) --
	(495.60, 66.11) --
	(495.84, 66.11) --
	(496.07, 66.11) --
	(496.30, 66.11) --
	(496.54, 66.11) --
	(496.77, 66.11) --
	(497.01, 66.11) --
	(497.24, 66.11) --
	(497.48, 66.11) --
	(497.71, 66.11) --
	(497.95, 66.11) --
	(498.18, 66.11) --
	(498.42, 66.11) --
	(498.65, 66.11) --
	(498.88, 66.11) --
	(499.12, 66.11) --
	(499.35, 66.11) --
	(499.59, 66.11) --
	(499.82, 66.11) --
	(500.06, 66.11) --
	(500.29, 66.11) --
	(500.53, 66.11) --
	(500.76, 66.11) --
	(501.00, 66.11) --
	(501.23, 66.11) --
	(501.47, 66.11) --
	(501.70, 66.11) --
	(501.93, 66.11) --
	(502.17, 66.11) --
	(502.40, 66.11) --
	(502.64, 66.11) --
	(502.87, 66.11) --
	(503.11, 66.11) --
	(503.34, 66.11) --
	(503.58, 66.11) --
	(503.81, 66.11) --
	(504.05, 66.11) --
	(504.28, 66.11) --
	(504.52, 66.11) --
	(504.75, 66.11) --
	(504.98, 66.11) --
	(505.22, 66.11) --
	(505.45, 66.11) --
	(505.69, 66.11) --
	(505.92, 66.11) --
	(506.16, 66.11) --
	(506.39, 66.11) --
	(506.63, 66.11) --
	(506.86, 66.11) --
	(507.10, 66.11) --
	(507.33, 66.11) --
	(507.56, 66.11) --
	(507.80, 66.11) --
	(508.03, 66.11) --
	(508.27, 66.11) --
	(508.50, 66.11) --
	(508.74, 66.11) --
	(508.97, 66.11) --
	(509.21, 66.11) --
	(509.44, 66.11) --
	(509.68, 66.11) --
	(509.91, 66.11) --
	(510.15, 66.11) --
	(510.38, 66.11) --
	(510.61, 66.11) --
	(510.85, 66.11) --
	(511.08, 66.11) --
	(511.32, 66.11) --
	(511.55, 66.11) --
	(511.79, 66.11) --
	(512.02, 66.11) --
	(512.26, 66.11) --
	(512.49, 66.11) --
	(512.73, 66.11) --
	(512.96, 66.11) --
	(513.20, 66.11) --
	(513.43, 66.11) --
	(513.66, 66.11) --
	(513.90, 66.11) --
	(514.13, 66.11) --
	(514.37, 66.11) --
	(514.60, 66.11) --
	(514.84, 66.11) --
	(515.07, 66.11) --
	(515.31, 66.11) --
	(515.54, 66.11) --
	(515.78, 66.11) --
	(516.01, 66.11) --
	(516.24, 66.11) --
	(516.48, 66.11) --
	(516.71, 66.11) --
	(516.95, 66.11) --
	(517.18, 66.11) --
	(517.42, 66.11) --
	(517.65, 66.11) --
	(517.89, 66.11) --
	(518.12, 66.11) --
	(518.36, 66.11) --
	(518.59, 66.11) --
	(518.83, 66.11) --
	(519.06, 66.11) --
	(519.29, 66.11) --
	(519.53, 66.11) --
	(519.76, 66.11) --
	(520.00, 66.11) --
	(520.23, 66.11) --
	(520.47, 66.11) --
	(520.70, 66.11) --
	(520.94, 66.11) --
	(521.17, 66.11) --
	(521.41, 66.11) --
	(521.64, 66.11) --
	(521.88, 66.11) --
	(522.11, 66.11) --
	(522.34, 66.11) --
	(522.58, 66.11) --
	(522.81, 66.11) --
	(523.05, 66.11) --
	(523.28, 66.11) --
	(523.52, 66.11) --
	(523.75, 66.11) --
	(523.99, 66.11) --
	(524.22, 66.11) --
	(524.46, 66.11) --
	(524.69, 66.11) --
	(524.92, 66.11) --
	(525.16, 66.11) --
	(525.39, 66.11) --
	(525.63, 66.11) --
	(525.86, 66.11) --
	(526.10, 66.11) --
	(526.33, 66.11) --
	(526.57, 66.11) --
	(526.80, 66.11) --
	(527.04, 66.11) --
	(527.27, 66.11) --
	(527.51, 66.11) --
	(527.74, 66.11) --
	(527.97, 66.11) --
	(528.21, 66.11) --
	(528.44, 66.11) --
	(528.68, 66.11) --
	(528.91, 66.11) --
	(529.15, 66.11) --
	(529.38, 66.11) --
	(529.62, 66.11) --
	(529.85, 66.11) --
	(530.09, 66.11) --
	(530.32, 66.11) --
	(530.55, 66.11) --
	(530.79, 66.11) --
	(531.02, 66.11) --
	(531.26, 66.11) --
	(531.49, 66.11) --
	(531.73, 66.11) --
	(531.96, 66.11) --
	(532.20, 66.11) --
	(532.43, 66.11) --
	(532.67, 66.11) --
	(532.90, 66.11) --
	(533.14, 66.11) --
	(533.37, 66.11) --
	(533.60, 66.11) --
	(533.84, 66.11) --
	(534.07, 66.11) --
	(534.31, 66.11) --
	(534.54, 66.11) --
	(534.78, 66.11) --
	(535.01, 66.11) --
	(535.25, 66.11) --
	(535.48, 66.11) --
	(535.72, 66.11) --
	(535.95, 66.11) --
	(536.19, 66.11) --
	(536.42, 66.11) --
	(536.65, 66.11) --
	(536.89, 66.11) --
	(537.12, 66.11) --
	(537.36, 66.11) --
	(537.59, 66.11) --
	(537.83, 66.11) --
	(538.06, 66.11) --
	(538.30, 66.11) --
	(538.53, 66.11) --
	(538.77, 66.11) --
	(539.00, 66.11) --
	(539.23, 66.11) --
	(539.47, 66.11) --
	(539.70, 66.11) --
	(539.94, 66.11) --
	(540.17, 66.11) --
	(540.41, 66.11) --
	(540.64, 66.11) --
	(540.88, 66.11) --
	(541.11, 66.11) --
	(541.35, 66.11) --
	(541.58, 66.11) --
	(541.82, 66.11) --
	(542.05, 66.11) --
	(542.28, 66.11) --
	(542.52, 66.11) --
	(542.75, 66.11) --
	(542.99, 66.11) --
	(543.22, 66.11) --
	(543.46, 66.11) --
	(543.69, 66.11) --
	(543.93, 66.11) --
	(544.16, 66.11) --
	(544.40, 66.11) --
	(544.63, 66.11) --
	(544.87, 66.11) --
	(545.10, 66.11) --
	(545.33, 66.11) --
	(545.57, 66.11) --
	(545.80, 66.11) --
	(546.04, 66.11) --
	(546.27, 66.11) --
	(546.51, 66.11) --
	(546.74, 66.11) --
	(546.98, 66.11) --
	(547.21, 66.11) --
	(547.45, 66.11) --
	(547.68, 66.11) --
	(547.91, 66.11) --
	(548.15, 66.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 67.94, 47.29) --
	( 68.17, 47.29) --
	( 68.41, 47.29) --
	( 68.64, 47.29) --
	( 68.88, 47.29) --
	( 69.11, 47.29) --
	( 69.35, 47.29) --
	( 69.58, 47.29) --
	( 69.81, 47.29) --
	( 70.05, 47.29) --
	( 70.28, 47.29) --
	( 70.52, 47.29) --
	( 70.75, 47.29) --
	( 70.99, 47.29) --
	( 71.22, 47.29) --
	( 71.46, 47.29) --
	( 71.69, 47.29) --
	( 71.93, 47.29) --
	( 72.16, 47.29) --
	( 72.40, 47.29) --
	( 72.63, 47.29) --
	( 72.86, 47.29) --
	( 73.10, 47.29) --
	( 73.33, 47.29) --
	( 73.57, 47.29) --
	( 73.80, 47.29) --
	( 74.04, 47.29) --
	( 74.27, 47.29) --
	( 74.51, 47.29) --
	( 74.74, 47.29) --
	( 74.98, 47.29) --
	( 75.21, 47.29) --
	( 75.44, 47.29) --
	( 75.68, 47.29) --
	( 75.91, 47.29) --
	( 76.15, 47.29) --
	( 76.38, 47.29) --
	( 76.62, 47.29) --
	( 76.85, 47.29) --
	( 77.09, 47.29) --
	( 77.32, 47.29) --
	( 77.56, 47.29) --
	( 77.79, 47.29) --
	( 78.03, 47.29) --
	( 78.26, 47.29) --
	( 78.49, 47.29) --
	( 78.73, 47.29) --
	( 78.96, 47.29) --
	( 79.20, 47.29) --
	( 79.43, 47.29) --
	( 79.67, 47.29) --
	( 79.90, 47.29) --
	( 80.14, 47.29) --
	( 80.37, 47.29) --
	( 80.61, 47.29) --
	( 80.84, 47.29) --
	( 81.08, 47.29) --
	( 81.31, 47.29) --
	( 81.54, 47.29) --
	( 81.78, 47.29) --
	( 82.01, 47.29) --
	( 82.25, 47.29) --
	( 82.48, 47.29) --
	( 82.72, 47.29) --
	( 82.95, 47.29) --
	( 83.19, 47.29) --
	( 83.42, 47.29) --
	( 83.66, 47.29) --
	( 83.89, 47.29) --
	( 84.12, 47.29) --
	( 84.36, 47.29) --
	( 84.59, 47.29) --
	( 84.83, 47.29) --
	( 85.06, 47.29) --
	( 85.30, 47.29) --
	( 85.53, 47.29) --
	( 85.77, 47.29) --
	( 86.00, 47.29) --
	( 86.24, 47.29) --
	( 86.47, 47.29) --
	( 86.71, 47.29) --
	( 86.94, 47.29) --
	( 87.17, 47.29) --
	( 87.41, 47.29) --
	( 87.64, 47.29) --
	( 87.88, 47.29) --
	( 88.11, 47.29) --
	( 88.35, 47.29) --
	( 88.58, 47.29) --
	( 88.82, 47.29) --
	( 89.05, 47.29) --
	( 89.29, 47.29) --
	( 89.52, 47.29) --
	( 89.75, 47.29) --
	( 89.99, 47.29) --
	( 90.22, 47.29) --
	( 90.46, 47.29) --
	( 90.69, 47.29) --
	( 90.93, 47.29) --
	( 91.16, 47.29) --
	( 91.40, 47.29) --
	( 91.63, 47.29) --
	( 91.87, 47.29) --
	( 92.10, 47.29) --
	( 92.34, 47.29) --
	( 92.57, 47.29) --
	( 92.80, 47.29) --
	( 93.04, 47.29) --
	( 93.27, 47.29) --
	( 93.51, 47.29) --
	( 93.74, 47.29) --
	( 93.98, 47.29) --
	( 94.21, 47.29) --
	( 94.45, 47.29) --
	( 94.68, 47.29) --
	( 94.92, 47.29) --
	( 95.15, 47.29) --
	( 95.39, 47.29) --
	( 95.62, 47.29) --
	( 95.85, 47.29) --
	( 96.09, 47.29) --
	( 96.32, 47.29) --
	( 96.56, 47.29) --
	( 96.79, 47.29) --
	( 97.03, 47.29) --
	( 97.26, 47.29) --
	( 97.50, 47.29) --
	( 97.73, 47.29) --
	( 97.97, 47.29) --
	( 98.20, 47.29) --
	( 98.43, 47.29) --
	( 98.67, 47.29) --
	( 98.90, 47.29) --
	( 99.14, 47.29) --
	( 99.37, 47.29) --
	( 99.61, 47.29) --
	( 99.84, 47.29) --
	(100.08, 47.29) --
	(100.31, 47.29) --
	(100.55, 47.29) --
	(100.78, 47.29) --
	(101.02, 47.29) --
	(101.25, 47.29) --
	(101.48, 47.29) --
	(101.72, 47.29) --
	(101.95, 47.29) --
	(102.19, 47.29) --
	(102.42, 47.29) --
	(102.66, 47.29) --
	(102.89, 47.29) --
	(103.13, 47.29) --
	(103.36, 47.29) --
	(103.60, 47.29) --
	(103.83, 47.29) --
	(104.07, 47.29) --
	(104.30, 47.29) --
	(104.53, 47.29) --
	(104.77, 47.29) --
	(105.00, 47.29) --
	(105.24, 47.29) --
	(105.47, 47.29) --
	(105.71, 47.29) --
	(105.94, 47.29) --
	(106.18, 47.29) --
	(106.41, 47.29) --
	(106.65, 47.29) --
	(106.88, 47.29) --
	(107.11, 47.29) --
	(107.35, 47.29) --
	(107.58, 47.29) --
	(107.82, 47.29) --
	(108.05, 47.29) --
	(108.29, 47.29) --
	(108.52, 47.29) --
	(108.76, 47.29) --
	(108.99, 47.29) --
	(109.23, 47.29) --
	(109.46, 47.29) --
	(109.70, 47.29) --
	(109.93, 47.29) --
	(110.16, 47.29) --
	(110.40, 47.29) --
	(110.63, 47.29) --
	(110.87, 47.29) --
	(111.10, 47.29) --
	(111.34, 47.29) --
	(111.57, 47.29) --
	(111.81, 47.29) --
	(112.04, 47.29) --
	(112.28, 47.29) --
	(112.51, 47.29) --
	(112.75, 47.29) --
	(112.98, 47.29) --
	(113.21, 47.29) --
	(113.45, 47.29) --
	(113.68, 47.29) --
	(113.92, 47.29) --
	(114.15, 47.29) --
	(114.39, 47.29) --
	(114.62, 47.29) --
	(114.86, 47.29) --
	(115.09, 47.29) --
	(115.33, 47.29) --
	(115.56, 47.29) --
	(115.79, 47.29) --
	(116.03, 47.29) --
	(116.26, 47.29) --
	(116.50, 47.29) --
	(116.73, 47.29) --
	(116.97, 47.29) --
	(117.20, 47.29) --
	(117.44, 47.29) --
	(117.67, 47.29) --
	(117.91, 47.29) --
	(118.14, 47.29) --
	(118.38, 47.29) --
	(118.61, 47.29) --
	(118.84, 47.29) --
	(119.08, 47.29) --
	(119.31, 47.29) --
	(119.55, 47.29) --
	(119.78, 47.29) --
	(120.02, 47.29) --
	(120.25, 47.29) --
	(120.49, 47.29) --
	(120.72, 47.29) --
	(120.96, 47.29) --
	(121.19, 47.29) --
	(121.42, 47.29) --
	(121.66, 47.29) --
	(121.89, 47.29) --
	(122.13, 47.29) --
	(122.36, 47.29) --
	(122.60, 47.29) --
	(122.83, 47.29) --
	(123.07, 47.29) --
	(123.30, 47.29) --
	(123.54, 47.29) --
	(123.77, 47.29) --
	(124.01, 47.29) --
	(124.24, 47.29) --
	(124.47, 47.29) --
	(124.71, 47.29) --
	(124.94, 47.29) --
	(125.18, 47.29) --
	(125.41, 47.29) --
	(125.65, 47.29) --
	(125.88, 47.29) --
	(126.12, 47.29) --
	(126.35, 47.29) --
	(126.59, 47.29) --
	(126.82, 47.29) --
	(127.06, 47.29) --
	(127.29, 47.29) --
	(127.52, 47.29) --
	(127.76, 47.29);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.99, 47.67) --
	(128.23, 47.67) --
	(128.46, 47.67) --
	(128.70, 47.67) --
	(128.93, 47.67) --
	(129.17, 47.67) --
	(129.40, 47.67) --
	(129.64, 47.67) --
	(129.87, 47.67) --
	(130.10, 47.67) --
	(130.34, 47.67) --
	(130.57, 47.67) --
	(130.81, 47.67) --
	(131.04, 47.67) --
	(131.28, 47.67) --
	(131.51, 47.67) --
	(131.75, 47.67) --
	(131.98, 47.67) --
	(132.22, 47.67) --
	(132.45, 47.67) --
	(132.69, 47.67) --
	(132.92, 47.67) --
	(133.15, 47.67) --
	(133.39, 47.67) --
	(133.62, 47.67) --
	(133.86, 47.67) --
	(134.09, 47.67) --
	(134.33, 47.67) --
	(134.56, 47.67) --
	(134.80, 47.67) --
	(135.03, 47.67) --
	(135.27, 47.67) --
	(135.50, 47.67) --
	(135.74, 47.67) --
	(135.97, 47.67) --
	(136.20, 47.67) --
	(136.44, 47.67) --
	(136.67, 47.67) --
	(136.91, 47.67) --
	(137.14, 47.67) --
	(137.38, 47.67) --
	(137.61, 47.67) --
	(137.85, 47.67) --
	(138.08, 47.67) --
	(138.32, 47.67) --
	(138.55, 47.67) --
	(138.78, 47.67) --
	(139.02, 47.67) --
	(139.25, 47.67) --
	(139.49, 47.67) --
	(139.72, 47.67) --
	(139.96, 47.67) --
	(140.19, 47.67) --
	(140.43, 47.67) --
	(140.66, 47.67) --
	(140.90, 47.67) --
	(141.13, 47.67) --
	(141.37, 47.67) --
	(141.60, 47.67) --
	(141.83, 47.67) --
	(142.07, 47.67) --
	(142.30, 47.67) --
	(142.54, 47.67) --
	(142.77, 47.67) --
	(143.01, 47.67) --
	(143.24, 47.67) --
	(143.48, 47.67) --
	(143.71, 47.67) --
	(143.95, 47.67) --
	(144.18, 47.67) --
	(144.42, 47.67) --
	(144.65, 47.67) --
	(144.88, 47.67) --
	(145.12, 47.67) --
	(145.35, 47.67) --
	(145.59, 47.67) --
	(145.82, 47.67) --
	(146.06, 47.67) --
	(146.29, 47.67) --
	(146.53, 47.67) --
	(146.76, 47.67) --
	(147.00, 47.67) --
	(147.23, 47.67) --
	(147.46, 47.67) --
	(147.70, 47.67) --
	(147.93, 47.67) --
	(148.17, 47.67) --
	(148.40, 47.67) --
	(148.64, 47.67) --
	(148.87, 47.67) --
	(149.11, 47.67) --
	(149.34, 47.67) --
	(149.58, 47.67) --
	(149.81, 47.67) --
	(150.05, 47.67) --
	(150.28, 47.67) --
	(150.51, 47.67) --
	(150.75, 47.67) --
	(150.98, 47.67) --
	(151.22, 47.67) --
	(151.45, 47.67) --
	(151.69, 47.67) --
	(151.92, 47.67) --
	(152.16, 47.67) --
	(152.39, 47.67) --
	(152.63, 47.67) --
	(152.86, 47.67) --
	(153.10, 47.67) --
	(153.33, 47.67) --
	(153.56, 47.67) --
	(153.80, 47.67) --
	(154.03, 47.67) --
	(154.27, 47.67) --
	(154.50, 47.67) --
	(154.74, 47.67) --
	(154.97, 47.67) --
	(155.21, 47.67) --
	(155.44, 47.67) --
	(155.68, 47.67) --
	(155.91, 47.67) --
	(156.14, 47.67) --
	(156.38, 47.67) --
	(156.61, 47.67) --
	(156.85, 47.67) --
	(157.08, 47.67) --
	(157.32, 47.67) --
	(157.55, 47.67) --
	(157.79, 47.67) --
	(158.02, 47.67) --
	(158.26, 47.67) --
	(158.49, 47.67) --
	(158.73, 47.67) --
	(158.96, 47.67) --
	(159.19, 47.67) --
	(159.43, 47.67) --
	(159.66, 47.67) --
	(159.90, 47.67) --
	(160.13, 47.67) --
	(160.37, 47.67) --
	(160.60, 47.67) --
	(160.84, 47.67) --
	(161.07, 47.67) --
	(161.31, 47.67) --
	(161.54, 47.67) --
	(161.77, 47.67) --
	(162.01, 47.67) --
	(162.24, 47.67) --
	(162.48, 47.67) --
	(162.71, 47.67) --
	(162.95, 47.67) --
	(163.18, 47.67) --
	(163.42, 47.67) --
	(163.65, 47.67) --
	(163.89, 47.67) --
	(164.12, 47.67) --
	(164.36, 47.67) --
	(164.59, 47.67) --
	(164.82, 47.67) --
	(165.06, 47.67) --
	(165.29, 47.67) --
	(165.53, 47.67) --
	(165.76, 47.67) --
	(166.00, 47.67) --
	(166.23, 47.67) --
	(166.47, 47.67) --
	(166.70, 47.67) --
	(166.94, 47.67) --
	(167.17, 47.67) --
	(167.41, 47.67) --
	(167.64, 47.67) --
	(167.87, 47.67) --
	(168.11, 47.67) --
	(168.34, 47.67) --
	(168.58, 47.67) --
	(168.81, 47.67) --
	(169.05, 47.67) --
	(169.28, 47.67) --
	(169.52, 47.67) --
	(169.75, 47.67) --
	(169.99, 47.67) --
	(170.22, 47.67) --
	(170.45, 47.67) --
	(170.69, 47.67) --
	(170.92, 47.67) --
	(171.16, 47.67) --
	(171.39, 47.67) --
	(171.63, 47.67) --
	(171.86, 47.67) --
	(172.10, 47.67) --
	(172.33, 47.67) --
	(172.57, 47.67) --
	(172.80, 47.67) --
	(173.04, 47.67) --
	(173.27, 47.67) --
	(173.50, 47.67) --
	(173.74, 47.67) --
	(173.97, 47.67) --
	(174.21, 47.67) --
	(174.44, 47.67) --
	(174.68, 47.67) --
	(174.91, 47.67) --
	(175.15, 47.67) --
	(175.38, 47.67) --
	(175.62, 47.67) --
	(175.85, 47.67) --
	(176.09, 47.67) --
	(176.32, 47.67) --
	(176.55, 47.67) --
	(176.79, 47.67) --
	(177.02, 47.67) --
	(177.26, 47.67) --
	(177.49, 47.67) --
	(177.73, 47.67) --
	(177.96, 47.67) --
	(178.20, 47.67) --
	(178.43, 47.67) --
	(178.67, 47.67) --
	(178.90, 47.67) --
	(179.13, 47.67) --
	(179.37, 47.67) --
	(179.60, 47.67) --
	(179.84, 47.67) --
	(180.07, 47.67) --
	(180.31, 47.67) --
	(180.54, 47.67) --
	(180.78, 47.67) --
	(181.01, 47.67) --
	(181.25, 47.67) --
	(181.48, 47.67) --
	(181.72, 47.67) --
	(181.95, 47.67) --
	(182.18, 47.67) --
	(182.42, 47.67) --
	(182.65, 47.67) --
	(182.89, 47.67) --
	(183.12, 47.67) --
	(183.36, 47.67) --
	(183.59, 47.67) --
	(183.83, 47.67) --
	(184.06, 47.67) --
	(184.30, 47.67) --
	(184.53, 47.67) --
	(184.77, 47.67) --
	(185.00, 47.67) --
	(185.23, 47.67) --
	(185.47, 47.67) --
	(185.70, 47.67) --
	(185.94, 47.67) --
	(186.17, 47.67) --
	(186.41, 47.67) --
	(186.64, 47.67) --
	(186.88, 47.67) --
	(187.11, 47.67) --
	(187.35, 47.67) --
	(187.58, 47.67) --
	(187.81, 47.67) --
	(188.05, 47.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] (188.28, 55.62) --
	(188.52, 55.62) --
	(188.75, 55.62) --
	(188.99, 55.62) --
	(189.22, 55.62) --
	(189.46, 55.62) --
	(189.69, 55.62) --
	(189.93, 55.62) --
	(190.16, 55.62) --
	(190.40, 55.62) --
	(190.63, 55.62) --
	(190.86, 55.62) --
	(191.10, 55.62) --
	(191.33, 55.62) --
	(191.57, 55.62) --
	(191.80, 55.62) --
	(192.04, 55.62) --
	(192.27, 55.62) --
	(192.51, 55.62) --
	(192.74, 55.62) --
	(192.98, 55.62) --
	(193.21, 55.62) --
	(193.44, 55.62) --
	(193.68, 55.62) --
	(193.91, 55.62) --
	(194.15, 55.62) --
	(194.38, 55.62) --
	(194.62, 55.62) --
	(194.85, 55.62) --
	(195.09, 55.62) --
	(195.32, 55.62) --
	(195.56, 55.62) --
	(195.79, 55.62) --
	(196.03, 55.62) --
	(196.26, 55.62) --
	(196.49, 55.62) --
	(196.73, 55.62) --
	(196.96, 55.62) --
	(197.20, 55.62) --
	(197.43, 55.62) --
	(197.67, 55.62) --
	(197.90, 55.62) --
	(198.14, 55.62) --
	(198.37, 55.62) --
	(198.61, 55.62) --
	(198.84, 55.62) --
	(199.08, 55.62) --
	(199.31, 55.62) --
	(199.54, 55.62) --
	(199.78, 55.62) --
	(200.01, 55.62) --
	(200.25, 55.62) --
	(200.48, 55.62) --
	(200.72, 55.62) --
	(200.95, 55.62) --
	(201.19, 55.62) --
	(201.42, 55.62) --
	(201.66, 55.62) --
	(201.89, 55.62) --
	(202.12, 55.62) --
	(202.36, 55.62) --
	(202.59, 55.62) --
	(202.83, 55.62) --
	(203.06, 55.62) --
	(203.30, 55.62) --
	(203.53, 55.62) --
	(203.77, 55.62) --
	(204.00, 55.62) --
	(204.24, 55.62) --
	(204.47, 55.62) --
	(204.71, 55.62) --
	(204.94, 55.62) --
	(205.17, 55.62) --
	(205.41, 55.62) --
	(205.64, 55.62) --
	(205.88, 55.62) --
	(206.11, 55.62) --
	(206.35, 55.62) --
	(206.58, 55.62) --
	(206.82, 55.62) --
	(207.05, 55.62) --
	(207.29, 55.62) --
	(207.52, 55.62) --
	(207.76, 55.62) --
	(207.99, 55.62) --
	(208.22, 55.62) --
	(208.46, 55.62) --
	(208.69, 55.62) --
	(208.93, 55.62) --
	(209.16, 55.62) --
	(209.40, 55.62) --
	(209.63, 55.62) --
	(209.87, 55.62) --
	(210.10, 55.62) --
	(210.34, 55.62) --
	(210.57, 55.62) --
	(210.80, 55.62) --
	(211.04, 55.62) --
	(211.27, 55.62) --
	(211.51, 55.62) --
	(211.74, 55.62) --
	(211.98, 55.62) --
	(212.21, 55.62) --
	(212.45, 55.62) --
	(212.68, 55.62) --
	(212.92, 55.62) --
	(213.15, 55.62) --
	(213.39, 55.62) --
	(213.62, 55.62) --
	(213.85, 55.62) --
	(214.09, 55.62) --
	(214.32, 55.62) --
	(214.56, 55.62) --
	(214.79, 55.62) --
	(215.03, 55.62) --
	(215.26, 55.62) --
	(215.50, 55.62) --
	(215.73, 55.62) --
	(215.97, 55.62) --
	(216.20, 55.62) --
	(216.44, 55.62) --
	(216.67, 55.62) --
	(216.90, 55.62) --
	(217.14, 55.62) --
	(217.37, 55.62) --
	(217.61, 55.62) --
	(217.84, 55.62) --
	(218.08, 55.62) --
	(218.31, 55.62) --
	(218.55, 55.62) --
	(218.78, 55.62) --
	(219.02, 55.62) --
	(219.25, 55.62) --
	(219.48, 55.62) --
	(219.72, 55.62) --
	(219.95, 55.62) --
	(220.19, 55.62) --
	(220.42, 55.62) --
	(220.66, 55.62) --
	(220.89, 55.62) --
	(221.13, 55.62) --
	(221.36, 55.62) --
	(221.60, 55.62) --
	(221.83, 55.62) --
	(222.07, 55.62) --
	(222.30, 55.62) --
	(222.53, 55.62) --
	(222.77, 55.62) --
	(223.00, 55.62) --
	(223.24, 55.62) --
	(223.47, 55.62) --
	(223.71, 55.62) --
	(223.94, 55.62) --
	(224.18, 55.62) --
	(224.41, 55.62) --
	(224.65, 55.62) --
	(224.88, 55.62) --
	(225.12, 55.62) --
	(225.35, 55.62) --
	(225.58, 55.62) --
	(225.82, 55.62) --
	(226.05, 55.62) --
	(226.29, 55.62) --
	(226.52, 55.62) --
	(226.76, 55.62) --
	(226.99, 55.62) --
	(227.23, 55.62) --
	(227.46, 55.62) --
	(227.70, 55.62) --
	(227.93, 55.62) --
	(228.16, 55.62) --
	(228.40, 55.62) --
	(228.63, 55.62) --
	(228.87, 55.62) --
	(229.10, 55.62) --
	(229.34, 55.62) --
	(229.57, 55.62) --
	(229.81, 55.62) --
	(230.04, 55.62) --
	(230.28, 55.62) --
	(230.51, 55.62) --
	(230.75, 55.62) --
	(230.98, 55.62) --
	(231.21, 55.62) --
	(231.45, 55.62) --
	(231.68, 55.62) --
	(231.92, 55.62) --
	(232.15, 55.62) --
	(232.39, 55.62) --
	(232.62, 55.62) --
	(232.86, 55.62) --
	(233.09, 55.62) --
	(233.33, 55.62) --
	(233.56, 55.62) --
	(233.79, 55.62) --
	(234.03, 55.62) --
	(234.26, 55.62) --
	(234.50, 55.62) --
	(234.73, 55.62) --
	(234.97, 55.62) --
	(235.20, 55.62) --
	(235.44, 55.62) --
	(235.67, 55.62) --
	(235.91, 55.62) --
	(236.14, 55.62) --
	(236.38, 55.62) --
	(236.61, 55.62) --
	(236.84, 55.62) --
	(237.08, 55.62) --
	(237.31, 55.62) --
	(237.55, 55.62) --
	(237.78, 55.62) --
	(238.02, 55.62) --
	(238.25, 55.62) --
	(238.49, 55.62) --
	(238.72, 55.62) --
	(238.96, 55.62) --
	(239.19, 55.62) --
	(239.43, 55.62) --
	(239.66, 55.62) --
	(239.89, 55.62) --
	(240.13, 55.62) --
	(240.36, 55.62) --
	(240.60, 55.62) --
	(240.83, 55.62) --
	(241.07, 55.62) --
	(241.30, 55.62) --
	(241.54, 55.62) --
	(241.77, 55.62) --
	(242.01, 55.62) --
	(242.24, 55.62) --
	(242.47, 55.62) --
	(242.71, 55.62) --
	(242.94, 55.62) --
	(243.18, 55.62) --
	(243.41, 55.62) --
	(243.65, 55.62) --
	(243.88, 55.62) --
	(244.12, 55.62) --
	(244.35, 55.62) --
	(244.59, 55.62) --
	(244.82, 55.62) --
	(245.06, 55.62) --
	(245.29, 55.62) --
	(245.52, 55.62) --
	(245.76, 55.62) --
	(245.99, 55.62) --
	(246.23, 55.62) --
	(246.46, 55.62) --
	(246.70, 55.62) --
	(246.93, 55.62) --
	(247.17, 55.62) --
	(247.40, 55.62) --
	(247.64, 55.62) --
	(247.87, 55.62);

\path[draw=drawColor,line width= 1.7pt,line join=round] (248.11, 56.63) --
	(248.34, 56.63) --
	(248.57, 56.63) --
	(248.81, 56.63) --
	(249.04, 56.63) --
	(249.28, 56.63) --
	(249.51, 56.63) --
	(249.75, 56.63) --
	(249.98, 56.63) --
	(250.22, 56.63) --
	(250.45, 56.63) --
	(250.69, 56.63) --
	(250.92, 56.63) --
	(251.15, 56.63) --
	(251.39, 56.63) --
	(251.62, 56.63) --
	(251.86, 56.63) --
	(252.09, 56.63) --
	(252.33, 56.63) --
	(252.56, 56.63) --
	(252.80, 56.63) --
	(253.03, 56.63) --
	(253.27, 56.63) --
	(253.50, 56.63) --
	(253.74, 56.63) --
	(253.97, 56.63) --
	(254.20, 56.63) --
	(254.44, 56.63) --
	(254.67, 56.63) --
	(254.91, 56.63) --
	(255.14, 56.63) --
	(255.38, 56.63) --
	(255.61, 56.63) --
	(255.85, 56.63) --
	(256.08, 56.63) --
	(256.32, 56.63) --
	(256.55, 56.63) --
	(256.79, 56.63) --
	(257.02, 56.63) --
	(257.25, 56.63) --
	(257.49, 56.63) --
	(257.72, 56.63) --
	(257.96, 56.63) --
	(258.19, 56.63) --
	(258.43, 56.63) --
	(258.66, 56.63) --
	(258.90, 56.63) --
	(259.13, 56.63) --
	(259.37, 56.63) --
	(259.60, 56.63) --
	(259.83, 56.63) --
	(260.07, 56.63) --
	(260.30, 56.63) --
	(260.54, 56.63) --
	(260.77, 56.63) --
	(261.01, 56.63) --
	(261.24, 56.63) --
	(261.48, 56.63) --
	(261.71, 56.63) --
	(261.95, 56.63) --
	(262.18, 56.63) --
	(262.42, 56.63) --
	(262.65, 56.63) --
	(262.88, 56.63) --
	(263.12, 56.63) --
	(263.35, 56.63) --
	(263.59, 56.63) --
	(263.82, 56.63) --
	(264.06, 56.63) --
	(264.29, 56.63) --
	(264.53, 56.63) --
	(264.76, 56.63) --
	(265.00, 56.63) --
	(265.23, 56.63) --
	(265.47, 56.63) --
	(265.70, 56.63) --
	(265.93, 56.63) --
	(266.17, 56.63) --
	(266.40, 56.63) --
	(266.64, 56.63) --
	(266.87, 56.63) --
	(267.11, 56.63) --
	(267.34, 56.63) --
	(267.58, 56.63) --
	(267.81, 56.63) --
	(268.05, 56.63) --
	(268.28, 56.63) --
	(268.51, 56.63) --
	(268.75, 56.63) --
	(268.98, 56.63) --
	(269.22, 56.63) --
	(269.45, 56.63) --
	(269.69, 56.63) --
	(269.92, 56.63) --
	(270.16, 56.63) --
	(270.39, 56.63) --
	(270.63, 56.63) --
	(270.86, 56.63) --
	(271.10, 56.63) --
	(271.33, 56.63) --
	(271.56, 56.63) --
	(271.80, 56.63) --
	(272.03, 56.63) --
	(272.27, 56.63) --
	(272.50, 56.63) --
	(272.74, 56.63) --
	(272.97, 56.63) --
	(273.21, 56.63) --
	(273.44, 56.63) --
	(273.68, 56.63) --
	(273.91, 56.63) --
	(274.14, 56.63) --
	(274.38, 56.63) --
	(274.61, 56.63) --
	(274.85, 56.63) --
	(275.08, 56.63) --
	(275.32, 56.63) --
	(275.55, 56.63) --
	(275.79, 56.63) --
	(276.02, 56.63) --
	(276.26, 56.63) --
	(276.49, 56.63) --
	(276.73, 56.63) --
	(276.96, 56.63) --
	(277.19, 56.63) --
	(277.43, 56.63) --
	(277.66, 56.63) --
	(277.90, 56.63) --
	(278.13, 56.63) --
	(278.37, 56.63) --
	(278.60, 56.63) --
	(278.84, 56.63) --
	(279.07, 56.63) --
	(279.31, 56.63) --
	(279.54, 56.63) --
	(279.78, 56.63) --
	(280.01, 56.63) --
	(280.24, 56.63) --
	(280.48, 56.63) --
	(280.71, 56.63) --
	(280.95, 56.63) --
	(281.18, 56.63) --
	(281.42, 56.63) --
	(281.65, 56.63) --
	(281.89, 56.63) --
	(282.12, 56.63) --
	(282.36, 56.63) --
	(282.59, 56.63) --
	(282.82, 56.63) --
	(283.06, 56.63) --
	(283.29, 56.63) --
	(283.53, 56.63) --
	(283.76, 56.63) --
	(284.00, 56.63) --
	(284.23, 56.63) --
	(284.47, 56.63) --
	(284.70, 56.63) --
	(284.94, 56.63) --
	(285.17, 56.63) --
	(285.41, 56.63) --
	(285.64, 56.63) --
	(285.87, 56.63) --
	(286.11, 56.63) --
	(286.34, 56.63) --
	(286.58, 56.63) --
	(286.81, 56.63) --
	(287.05, 56.63) --
	(287.28, 56.63) --
	(287.52, 56.63) --
	(287.75, 56.63) --
	(287.99, 56.63) --
	(288.22, 56.63) --
	(288.46, 56.63) --
	(288.69, 56.63) --
	(288.92, 56.63) --
	(289.16, 56.63) --
	(289.39, 56.63) --
	(289.63, 56.63) --
	(289.86, 56.63) --
	(290.10, 56.63) --
	(290.33, 56.63) --
	(290.57, 56.63) --
	(290.80, 56.63) --
	(291.04, 56.63) --
	(291.27, 56.63) --
	(291.50, 56.63) --
	(291.74, 56.63) --
	(291.97, 56.63) --
	(292.21, 56.63) --
	(292.44, 56.63) --
	(292.68, 56.63) --
	(292.91, 56.63) --
	(293.15, 56.63) --
	(293.38, 56.63) --
	(293.62, 56.63) --
	(293.85, 56.63) --
	(294.09, 56.63) --
	(294.32, 56.63) --
	(294.55, 56.63) --
	(294.79, 56.63) --
	(295.02, 56.63) --
	(295.26, 56.63) --
	(295.49, 56.63) --
	(295.73, 56.63) --
	(295.96, 56.63) --
	(296.20, 56.63) --
	(296.43, 56.63) --
	(296.67, 56.63) --
	(296.90, 56.63) --
	(297.14, 56.63) --
	(297.37, 56.63) --
	(297.60, 56.63) --
	(297.84, 56.63) --
	(298.07, 56.63) --
	(298.31, 56.63) --
	(298.54, 56.63) --
	(298.78, 56.63) --
	(299.01, 56.63) --
	(299.25, 56.63) --
	(299.48, 56.63) --
	(299.72, 56.63) --
	(299.95, 56.63) --
	(300.18, 56.63) --
	(300.42, 56.63) --
	(300.65, 56.63) --
	(300.89, 56.63) --
	(301.12, 56.63) --
	(301.36, 56.63) --
	(301.59, 56.63) --
	(301.83, 56.63) --
	(302.06, 56.63) --
	(302.30, 56.63) --
	(302.53, 56.63) --
	(302.77, 56.63) --
	(303.00, 56.63) --
	(303.23, 56.63) --
	(303.47, 56.63) --
	(303.70, 56.63) --
	(303.94, 56.63) --
	(304.17, 56.63) --
	(304.41, 56.63) --
	(304.64, 56.63) --
	(304.88, 56.63) --
	(305.11, 56.63) --
	(305.35, 56.63) --
	(305.58, 56.63) --
	(305.81, 56.63) --
	(306.05, 56.63) --
	(306.28, 56.63) --
	(306.52, 56.63) --
	(306.75, 56.63) --
	(306.99, 56.63) --
	(307.22, 56.63) --
	(307.46, 56.63) --
	(307.69, 56.63) --
	(307.93, 56.63) --
	(308.16, 56.63) --
	(308.40, 56.63) --
	(308.63, 56.63) --
	(308.86, 56.63) --
	(309.10, 56.63) --
	(309.33, 56.63) --
	(309.57, 56.63) --
	(309.80, 56.63) --
	(310.04, 56.63) --
	(310.27, 56.63) --
	(310.51, 56.63) --
	(310.74, 56.63) --
	(310.98, 56.63) --
	(311.21, 56.63) --
	(311.45, 56.63) --
	(311.68, 56.63) --
	(311.91, 56.63) --
	(312.15, 56.63) --
	(312.38, 56.63) --
	(312.62, 56.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] (312.85, 65.07) --
	(313.09, 65.07) --
	(313.32, 65.07) --
	(313.56, 65.07) --
	(313.79, 65.07) --
	(314.03, 65.07) --
	(314.26, 65.07) --
	(314.49, 65.07) --
	(314.73, 65.07) --
	(314.96, 65.07) --
	(315.20, 65.07) --
	(315.43, 65.07) --
	(315.67, 65.07) --
	(315.90, 65.07) --
	(316.14, 65.07) --
	(316.37, 65.07) --
	(316.61, 65.07) --
	(316.84, 65.07) --
	(317.08, 65.07) --
	(317.31, 65.07) --
	(317.54, 65.07) --
	(317.78, 65.07) --
	(318.01, 65.07) --
	(318.25, 65.07) --
	(318.48, 65.07) --
	(318.72, 65.07) --
	(318.95, 65.07) --
	(319.19, 65.07) --
	(319.42, 65.07) --
	(319.66, 65.07) --
	(319.89, 65.07) --
	(320.13, 65.07) --
	(320.36, 65.07) --
	(320.59, 65.07) --
	(320.83, 65.07) --
	(321.06, 65.07) --
	(321.30, 65.07) --
	(321.53, 65.07) --
	(321.77, 65.07) --
	(322.00, 65.07) --
	(322.24, 65.07) --
	(322.47, 65.07) --
	(322.71, 65.07) --
	(322.94, 65.07) --
	(323.17, 65.07) --
	(323.41, 65.07) --
	(323.64, 65.07) --
	(323.88, 65.07) --
	(324.11, 65.07) --
	(324.35, 65.07) --
	(324.58, 65.07) --
	(324.82, 65.07) --
	(325.05, 65.07) --
	(325.29, 65.07) --
	(325.52, 65.07) --
	(325.76, 65.07) --
	(325.99, 65.07) --
	(326.22, 65.07) --
	(326.46, 65.07) --
	(326.69, 65.07) --
	(326.93, 65.07) --
	(327.16, 65.07) --
	(327.40, 65.07) --
	(327.63, 65.07) --
	(327.87, 65.07) --
	(328.10, 65.07) --
	(328.34, 65.07) --
	(328.57, 65.07) --
	(328.81, 65.07) --
	(329.04, 65.07) --
	(329.27, 65.07) --
	(329.51, 65.07) --
	(329.74, 65.07) --
	(329.98, 65.07) --
	(330.21, 65.07) --
	(330.45, 65.07) --
	(330.68, 65.07) --
	(330.92, 65.07) --
	(331.15, 65.07) --
	(331.39, 65.07) --
	(331.62, 65.07) --
	(331.85, 65.07) --
	(332.09, 65.07) --
	(332.32, 65.07) --
	(332.56, 65.07) --
	(332.79, 65.07) --
	(333.03, 65.07) --
	(333.26, 65.07) --
	(333.50, 65.07) --
	(333.73, 65.07) --
	(333.97, 65.07) --
	(334.20, 65.07) --
	(334.44, 65.07) --
	(334.67, 65.07) --
	(334.90, 65.07) --
	(335.14, 65.07) --
	(335.37, 65.07) --
	(335.61, 65.07) --
	(335.84, 65.07) --
	(336.08, 65.07) --
	(336.31, 65.07) --
	(336.55, 65.07) --
	(336.78, 65.07) --
	(337.02, 65.07) --
	(337.25, 65.07) --
	(337.49, 65.07) --
	(337.72, 65.07) --
	(337.95, 65.07) --
	(338.19, 65.07) --
	(338.42, 65.07) --
	(338.66, 65.07) --
	(338.89, 65.07) --
	(339.13, 65.07) --
	(339.36, 65.07) --
	(339.60, 65.07) --
	(339.83, 65.07) --
	(340.07, 65.07) --
	(340.30, 65.07) --
	(340.53, 65.07) --
	(340.77, 65.07) --
	(341.00, 65.07) --
	(341.24, 65.07) --
	(341.47, 65.07) --
	(341.71, 65.07) --
	(341.94, 65.07) --
	(342.18, 65.07) --
	(342.41, 65.07) --
	(342.65, 65.07) --
	(342.88, 65.07) --
	(343.12, 65.07) --
	(343.35, 65.07) --
	(343.58, 65.07) --
	(343.82, 65.07) --
	(344.05, 65.07) --
	(344.29, 65.07) --
	(344.52, 65.07) --
	(344.76, 65.07) --
	(344.99, 65.07) --
	(345.23, 65.07) --
	(345.46, 65.07) --
	(345.70, 65.07) --
	(345.93, 65.07) --
	(346.16, 65.07) --
	(346.40, 65.07) --
	(346.63, 65.07) --
	(346.87, 65.07) --
	(347.10, 65.07) --
	(347.34, 65.07) --
	(347.57, 65.07) --
	(347.81, 65.07) --
	(348.04, 65.07) --
	(348.28, 65.07) --
	(348.51, 65.07) --
	(348.75, 65.07) --
	(348.98, 65.07) --
	(349.21, 65.07) --
	(349.45, 65.07) --
	(349.68, 65.07) --
	(349.92, 65.07) --
	(350.15, 65.07) --
	(350.39, 65.07) --
	(350.62, 65.07) --
	(350.86, 65.07) --
	(351.09, 65.07) --
	(351.33, 65.07) --
	(351.56, 65.07) --
	(351.80, 65.07) --
	(352.03, 65.07) --
	(352.26, 65.07) --
	(352.50, 65.07) --
	(352.73, 65.07) --
	(352.97, 65.07) --
	(353.20, 65.07) --
	(353.44, 65.07) --
	(353.67, 65.07) --
	(353.91, 65.07) --
	(354.14, 65.07) --
	(354.38, 65.07) --
	(354.61, 65.07) --
	(354.84, 65.07) --
	(355.08, 65.07) --
	(355.31, 65.07) --
	(355.55, 65.07) --
	(355.78, 65.07) --
	(356.02, 65.07) --
	(356.25, 65.07) --
	(356.49, 65.07) --
	(356.72, 65.07) --
	(356.96, 65.07) --
	(357.19, 65.07) --
	(357.43, 65.07) --
	(357.66, 65.07) --
	(357.89, 65.07) --
	(358.13, 65.07) --
	(358.36, 65.07) --
	(358.60, 65.07) --
	(358.83, 65.07) --
	(359.07, 65.07) --
	(359.30, 65.07) --
	(359.54, 65.07) --
	(359.77, 65.07) --
	(360.01, 65.07) --
	(360.24, 65.07) --
	(360.48, 65.07) --
	(360.71, 65.07) --
	(360.94, 65.07) --
	(361.18, 65.07) --
	(361.41, 65.07) --
	(361.65, 65.07) --
	(361.88, 65.07) --
	(362.12, 65.07) --
	(362.35, 65.07) --
	(362.59, 65.07) --
	(362.82, 65.07) --
	(363.06, 65.07) --
	(363.29, 65.07) --
	(363.52, 65.07) --
	(363.76, 65.07) --
	(363.99, 65.07) --
	(364.23, 65.07) --
	(364.46, 65.07) --
	(364.70, 65.07) --
	(364.93, 65.07) --
	(365.17, 65.07) --
	(365.40, 65.07) --
	(365.64, 65.07) --
	(365.87, 65.07) --
	(366.11, 65.07) --
	(366.34, 65.07) --
	(366.57, 65.07) --
	(366.81, 65.07) --
	(367.04, 65.07) --
	(367.28, 65.07) --
	(367.51, 65.07) --
	(367.75, 65.07) --
	(367.98, 65.07);

\path[draw=drawColor,line width= 1.7pt,line join=round] (368.22, 68.56) --
	(368.45, 68.56) --
	(368.69, 68.56) --
	(368.92, 68.56) --
	(369.16, 68.56) --
	(369.39, 68.56) --
	(369.62, 68.56) --
	(369.86, 68.56) --
	(370.09, 68.56) --
	(370.33, 68.56) --
	(370.56, 68.56) --
	(370.80, 68.56) --
	(371.03, 68.56) --
	(371.27, 68.56) --
	(371.50, 68.56) --
	(371.74, 68.56) --
	(371.97, 68.56) --
	(372.20, 68.56) --
	(372.44, 68.56) --
	(372.67, 68.56) --
	(372.91, 68.56) --
	(373.14, 68.56) --
	(373.38, 68.56) --
	(373.61, 68.56) --
	(373.85, 68.56) --
	(374.08, 68.56) --
	(374.32, 68.56) --
	(374.55, 68.56) --
	(374.79, 68.56) --
	(375.02, 68.56) --
	(375.25, 68.56) --
	(375.49, 68.56) --
	(375.72, 68.56) --
	(375.96, 68.56) --
	(376.19, 68.56) --
	(376.43, 68.56) --
	(376.66, 68.56) --
	(376.90, 68.56) --
	(377.13, 68.56) --
	(377.37, 68.56) --
	(377.60, 68.56) --
	(377.83, 68.56) --
	(378.07, 68.56) --
	(378.30, 68.56) --
	(378.54, 68.56) --
	(378.77, 68.56) --
	(379.01, 68.56) --
	(379.24, 68.56) --
	(379.48, 68.56) --
	(379.71, 68.56) --
	(379.95, 68.56) --
	(380.18, 68.56) --
	(380.42, 68.56) --
	(380.65, 68.56) --
	(380.88, 68.56) --
	(381.12, 68.56) --
	(381.35, 68.56) --
	(381.59, 68.56) --
	(381.82, 68.56) --
	(382.06, 68.56) --
	(382.29, 68.56) --
	(382.53, 68.56) --
	(382.76, 68.56) --
	(383.00, 68.56) --
	(383.23, 68.56) --
	(383.47, 68.56) --
	(383.70, 68.56) --
	(383.93, 68.56) --
	(384.17, 68.56) --
	(384.40, 68.56) --
	(384.64, 68.56) --
	(384.87, 68.56) --
	(385.11, 68.56) --
	(385.34, 68.56) --
	(385.58, 68.56) --
	(385.81, 68.56) --
	(386.05, 68.56) --
	(386.28, 68.56) --
	(386.51, 68.56) --
	(386.75, 68.56) --
	(386.98, 68.56) --
	(387.22, 68.56) --
	(387.45, 68.56) --
	(387.69, 68.56) --
	(387.92, 68.56) --
	(388.16, 68.56) --
	(388.39, 68.56) --
	(388.63, 68.56) --
	(388.86, 68.56) --
	(389.10, 68.56) --
	(389.33, 68.56) --
	(389.56, 68.56) --
	(389.80, 68.56) --
	(390.03, 68.56) --
	(390.27, 68.56) --
	(390.50, 68.56) --
	(390.74, 68.56) --
	(390.97, 68.56) --
	(391.21, 68.56) --
	(391.44, 68.56) --
	(391.68, 68.56) --
	(391.91, 68.56) --
	(392.15, 68.56) --
	(392.38, 68.56) --
	(392.61, 68.56) --
	(392.85, 68.56) --
	(393.08, 68.56) --
	(393.32, 68.56) --
	(393.55, 68.56) --
	(393.79, 68.56) --
	(394.02, 68.56) --
	(394.26, 68.56) --
	(394.49, 68.56) --
	(394.73, 68.56) --
	(394.96, 68.56) --
	(395.19, 68.56) --
	(395.43, 68.56) --
	(395.66, 68.56) --
	(395.90, 68.56) --
	(396.13, 68.56) --
	(396.37, 68.56) --
	(396.60, 68.56) --
	(396.84, 68.56) --
	(397.07, 68.56) --
	(397.31, 68.56) --
	(397.54, 68.56) --
	(397.78, 68.56) --
	(398.01, 68.56) --
	(398.24, 68.56) --
	(398.48, 68.56) --
	(398.71, 68.56) --
	(398.95, 68.56) --
	(399.18, 68.56) --
	(399.42, 68.56) --
	(399.65, 68.56) --
	(399.89, 68.56) --
	(400.12, 68.56) --
	(400.36, 68.56) --
	(400.59, 68.56) --
	(400.83, 68.56) --
	(401.06, 68.56) --
	(401.29, 68.56) --
	(401.53, 68.56) --
	(401.76, 68.56) --
	(402.00, 68.56) --
	(402.23, 68.56) --
	(402.47, 68.56) --
	(402.70, 68.56) --
	(402.94, 68.56) --
	(403.17, 68.56) --
	(403.41, 68.56) --
	(403.64, 68.56) --
	(403.87, 68.56) --
	(404.11, 68.56) --
	(404.34, 68.56) --
	(404.58, 68.56) --
	(404.81, 68.56) --
	(405.05, 68.56) --
	(405.28, 68.56) --
	(405.52, 68.56) --
	(405.75, 68.56) --
	(405.99, 68.56) --
	(406.22, 68.56) --
	(406.46, 68.56) --
	(406.69, 68.56) --
	(406.92, 68.56) --
	(407.16, 68.56) --
	(407.39, 68.56) --
	(407.63, 68.56) --
	(407.86, 68.56) --
	(408.10, 68.56) --
	(408.33, 68.56) --
	(408.57, 68.56) --
	(408.80, 68.56) --
	(409.04, 68.56) --
	(409.27, 68.56) --
	(409.51, 68.56) --
	(409.74, 68.56) --
	(409.97, 68.56) --
	(410.21, 68.56) --
	(410.44, 68.56) --
	(410.68, 68.56) --
	(410.91, 68.56) --
	(411.15, 68.56) --
	(411.38, 68.56) --
	(411.62, 68.56) --
	(411.85, 68.56) --
	(412.09, 68.56) --
	(412.32, 68.56) --
	(412.55, 68.56) --
	(412.79, 68.56) --
	(413.02, 68.56) --
	(413.26, 68.56) --
	(413.49, 68.56) --
	(413.73, 68.56) --
	(413.96, 68.56) --
	(414.20, 68.56) --
	(414.43, 68.56) --
	(414.67, 68.56) --
	(414.90, 68.56) --
	(415.14, 68.56) --
	(415.37, 68.56) --
	(415.60, 68.56) --
	(415.84, 68.56) --
	(416.07, 68.56) --
	(416.31, 68.56) --
	(416.54, 68.56) --
	(416.78, 68.56) --
	(417.01, 68.56) --
	(417.25, 68.56) --
	(417.48, 68.56) --
	(417.72, 68.56) --
	(417.95, 68.56) --
	(418.18, 68.56) --
	(418.42, 68.56) --
	(418.65, 68.56) --
	(418.89, 68.56) --
	(419.12, 68.56) --
	(419.36, 68.56) --
	(419.59, 68.56) --
	(419.83, 68.56) --
	(420.06, 68.56) --
	(420.30, 68.56) --
	(420.53, 68.56) --
	(420.77, 68.56) --
	(421.00, 68.56) --
	(421.23, 68.56) --
	(421.47, 68.56) --
	(421.70, 68.56) --
	(421.94, 68.56) --
	(422.17, 68.56) --
	(422.41, 68.56) --
	(422.64, 68.56) --
	(422.88, 68.56) --
	(423.11, 68.56) --
	(423.35, 68.56) --
	(423.58, 68.56) --
	(423.82, 68.56) --
	(424.05, 68.56) --
	(424.28, 68.56) --
	(424.52, 68.56) --
	(424.75, 68.56) --
	(424.99, 68.56) --
	(425.22, 68.56) --
	(425.46, 68.56) --
	(425.69, 68.56) --
	(425.93, 68.56) --
	(426.16, 68.56) --
	(426.40, 68.56) --
	(426.63, 68.56) --
	(426.86, 68.56) --
	(427.10, 68.56);

\path[draw=drawColor,line width= 1.7pt,line join=round] (427.33, 56.55) --
	(427.57, 56.55) --
	(427.80, 56.55) --
	(428.04, 56.55) --
	(428.27, 56.55) --
	(428.51, 56.55) --
	(428.74, 56.55) --
	(428.98, 56.55) --
	(429.21, 56.55) --
	(429.45, 56.55) --
	(429.68, 56.55) --
	(429.91, 56.55) --
	(430.15, 56.55) --
	(430.38, 56.55) --
	(430.62, 56.55) --
	(430.85, 56.55) --
	(431.09, 56.55) --
	(431.32, 56.55) --
	(431.56, 56.55) --
	(431.79, 56.55) --
	(432.03, 56.55) --
	(432.26, 56.55) --
	(432.50, 56.55) --
	(432.73, 56.55) --
	(432.96, 56.55) --
	(433.20, 56.55) --
	(433.43, 56.55) --
	(433.67, 56.55) --
	(433.90, 56.55) --
	(434.14, 56.55) --
	(434.37, 56.55) --
	(434.61, 56.55) --
	(434.84, 56.55) --
	(435.08, 56.55) --
	(435.31, 56.55) --
	(435.54, 56.55) --
	(435.78, 56.55) --
	(436.01, 56.55) --
	(436.25, 56.55) --
	(436.48, 56.55) --
	(436.72, 56.55) --
	(436.95, 56.55) --
	(437.19, 56.55) --
	(437.42, 56.55) --
	(437.66, 56.55) --
	(437.89, 56.55) --
	(438.13, 56.55) --
	(438.36, 56.55) --
	(438.59, 56.55) --
	(438.83, 56.55) --
	(439.06, 56.55) --
	(439.30, 56.55) --
	(439.53, 56.55) --
	(439.77, 56.55) --
	(440.00, 56.55) --
	(440.24, 56.55) --
	(440.47, 56.55) --
	(440.71, 56.55) --
	(440.94, 56.55) --
	(441.18, 56.55) --
	(441.41, 56.55) --
	(441.64, 56.55) --
	(441.88, 56.55) --
	(442.11, 56.55) --
	(442.35, 56.55) --
	(442.58, 56.55) --
	(442.82, 56.55) --
	(443.05, 56.55) --
	(443.29, 56.55) --
	(443.52, 56.55) --
	(443.76, 56.55) --
	(443.99, 56.55) --
	(444.22, 56.55) --
	(444.46, 56.55) --
	(444.69, 56.55) --
	(444.93, 56.55) --
	(445.16, 56.55) --
	(445.40, 56.55) --
	(445.63, 56.55) --
	(445.87, 56.55) --
	(446.10, 56.55) --
	(446.34, 56.55) --
	(446.57, 56.55) --
	(446.81, 56.55) --
	(447.04, 56.55) --
	(447.27, 56.55) --
	(447.51, 56.55) --
	(447.74, 56.55) --
	(447.98, 56.55) --
	(448.21, 56.55) --
	(448.45, 56.55) --
	(448.68, 56.55) --
	(448.92, 56.55) --
	(449.15, 56.55) --
	(449.39, 56.55) --
	(449.62, 56.55) --
	(449.86, 56.55) --
	(450.09, 56.55) --
	(450.32, 56.55) --
	(450.56, 56.55) --
	(450.79, 56.55) --
	(451.03, 56.55) --
	(451.26, 56.55) --
	(451.50, 56.55) --
	(451.73, 56.55) --
	(451.97, 56.55) --
	(452.20, 56.55) --
	(452.44, 56.55) --
	(452.67, 56.55) --
	(452.90, 56.55) --
	(453.14, 56.55) --
	(453.37, 56.55) --
	(453.61, 56.55) --
	(453.84, 56.55) --
	(454.08, 56.55) --
	(454.31, 56.55) --
	(454.55, 56.55) --
	(454.78, 56.55) --
	(455.02, 56.55) --
	(455.25, 56.55) --
	(455.49, 56.55) --
	(455.72, 56.55) --
	(455.95, 56.55) --
	(456.19, 56.55) --
	(456.42, 56.55) --
	(456.66, 56.55) --
	(456.89, 56.55) --
	(457.13, 56.55) --
	(457.36, 56.55) --
	(457.60, 56.55) --
	(457.83, 56.55) --
	(458.07, 56.55) --
	(458.30, 56.55) --
	(458.53, 56.55) --
	(458.77, 56.55) --
	(459.00, 56.55) --
	(459.24, 56.55) --
	(459.47, 56.55) --
	(459.71, 56.55) --
	(459.94, 56.55) --
	(460.18, 56.55) --
	(460.41, 56.55) --
	(460.65, 56.55) --
	(460.88, 56.55) --
	(461.12, 56.55) --
	(461.35, 56.55) --
	(461.58, 56.55) --
	(461.82, 56.55) --
	(462.05, 56.55) --
	(462.29, 56.55) --
	(462.52, 56.55) --
	(462.76, 56.55) --
	(462.99, 56.55) --
	(463.23, 56.55) --
	(463.46, 56.55) --
	(463.70, 56.55) --
	(463.93, 56.55) --
	(464.17, 56.55) --
	(464.40, 56.55) --
	(464.63, 56.55) --
	(464.87, 56.55) --
	(465.10, 56.55) --
	(465.34, 56.55) --
	(465.57, 56.55) --
	(465.81, 56.55) --
	(466.04, 56.55) --
	(466.28, 56.55) --
	(466.51, 56.55) --
	(466.75, 56.55) --
	(466.98, 56.55) --
	(467.21, 56.55) --
	(467.45, 56.55) --
	(467.68, 56.55) --
	(467.92, 56.55) --
	(468.15, 56.55) --
	(468.39, 56.55) --
	(468.62, 56.55) --
	(468.86, 56.55) --
	(469.09, 56.55) --
	(469.33, 56.55) --
	(469.56, 56.55) --
	(469.80, 56.55) --
	(470.03, 56.55) --
	(470.26, 56.55) --
	(470.50, 56.55) --
	(470.73, 56.55) --
	(470.97, 56.55) --
	(471.20, 56.55) --
	(471.44, 56.55) --
	(471.67, 56.55) --
	(471.91, 56.55) --
	(472.14, 56.55) --
	(472.38, 56.55) --
	(472.61, 56.55) --
	(472.85, 56.55) --
	(473.08, 56.55) --
	(473.31, 56.55) --
	(473.55, 56.55) --
	(473.78, 56.55) --
	(474.02, 56.55) --
	(474.25, 56.55) --
	(474.49, 56.55) --
	(474.72, 56.55) --
	(474.96, 56.55) --
	(475.19, 56.55) --
	(475.43, 56.55) --
	(475.66, 56.55) --
	(475.89, 56.55) --
	(476.13, 56.55) --
	(476.36, 56.55) --
	(476.60, 56.55) --
	(476.83, 56.55) --
	(477.07, 56.55) --
	(477.30, 56.55) --
	(477.54, 56.55) --
	(477.77, 56.55) --
	(478.01, 56.55) --
	(478.24, 56.55) --
	(478.48, 56.55) --
	(478.71, 56.55) --
	(478.94, 56.55) --
	(479.18, 56.55) --
	(479.41, 56.55) --
	(479.65, 56.55) --
	(479.88, 56.55) --
	(480.12, 56.55) --
	(480.35, 56.55) --
	(480.59, 56.55) --
	(480.82, 56.55) --
	(481.06, 56.55) --
	(481.29, 56.55) --
	(481.53, 56.55) --
	(481.76, 56.55) --
	(481.99, 56.55) --
	(482.23, 56.55) --
	(482.46, 56.55) --
	(482.70, 56.55) --
	(482.93, 56.55) --
	(483.17, 56.55) --
	(483.40, 56.55) --
	(483.64, 56.55) --
	(483.87, 56.55) --
	(484.11, 56.55) --
	(484.34, 56.55) --
	(484.57, 56.55) --
	(484.81, 56.55) --
	(485.04, 56.55) --
	(485.28, 56.55) --
	(485.51, 56.55) --
	(485.75, 56.55) --
	(485.98, 56.55) --
	(486.22, 56.55) --
	(486.45, 56.55) --
	(486.69, 56.55) --
	(486.92, 56.55) --
	(487.16, 56.55) --
	(487.39, 56.55) --
	(487.62, 56.55) --
	(487.86, 56.55) --
	(488.09, 56.55) --
	(488.33, 56.55) --
	(488.56, 56.55);

\path[draw=drawColor,line width= 1.7pt,line join=round] (488.80, 66.36) --
	(489.03, 66.36) --
	(489.27, 66.36) --
	(489.50, 66.36) --
	(489.74, 66.36) --
	(489.97, 66.36) --
	(490.20, 66.36) --
	(490.44, 66.36) --
	(490.67, 66.36) --
	(490.91, 66.36) --
	(491.14, 66.36) --
	(491.38, 66.36) --
	(491.61, 66.36) --
	(491.85, 66.36) --
	(492.08, 66.36) --
	(492.32, 66.36) --
	(492.55, 66.36) --
	(492.79, 66.36) --
	(493.02, 66.36) --
	(493.25, 66.36) --
	(493.49, 66.36) --
	(493.72, 66.36) --
	(493.96, 66.36) --
	(494.19, 66.36) --
	(494.43, 66.36) --
	(494.66, 66.36) --
	(494.90, 66.36) --
	(495.13, 66.36) --
	(495.37, 66.36) --
	(495.60, 66.36) --
	(495.84, 66.36) --
	(496.07, 66.36) --
	(496.30, 66.36) --
	(496.54, 66.36) --
	(496.77, 66.36) --
	(497.01, 66.36) --
	(497.24, 66.36) --
	(497.48, 66.36) --
	(497.71, 66.36) --
	(497.95, 66.36) --
	(498.18, 66.36) --
	(498.42, 66.36) --
	(498.65, 66.36) --
	(498.88, 66.36) --
	(499.12, 66.36) --
	(499.35, 66.36) --
	(499.59, 66.36) --
	(499.82, 66.36) --
	(500.06, 66.36) --
	(500.29, 66.36) --
	(500.53, 66.36) --
	(500.76, 66.36) --
	(501.00, 66.36) --
	(501.23, 66.36) --
	(501.47, 66.36) --
	(501.70, 66.36) --
	(501.93, 66.36) --
	(502.17, 66.36) --
	(502.40, 66.36) --
	(502.64, 66.36) --
	(502.87, 66.36) --
	(503.11, 66.36) --
	(503.34, 66.36) --
	(503.58, 66.36) --
	(503.81, 66.36) --
	(504.05, 66.36) --
	(504.28, 66.36) --
	(504.52, 66.36) --
	(504.75, 66.36) --
	(504.98, 66.36) --
	(505.22, 66.36) --
	(505.45, 66.36) --
	(505.69, 66.36) --
	(505.92, 66.36) --
	(506.16, 66.36) --
	(506.39, 66.36) --
	(506.63, 66.36) --
	(506.86, 66.36) --
	(507.10, 66.36) --
	(507.33, 66.36) --
	(507.56, 66.36) --
	(507.80, 66.36) --
	(508.03, 66.36) --
	(508.27, 66.36) --
	(508.50, 66.36) --
	(508.74, 66.36) --
	(508.97, 66.36) --
	(509.21, 66.36) --
	(509.44, 66.36) --
	(509.68, 66.36) --
	(509.91, 66.36) --
	(510.15, 66.36) --
	(510.38, 66.36) --
	(510.61, 66.36) --
	(510.85, 66.36) --
	(511.08, 66.36) --
	(511.32, 66.36) --
	(511.55, 66.36) --
	(511.79, 66.36) --
	(512.02, 66.36) --
	(512.26, 66.36) --
	(512.49, 66.36) --
	(512.73, 66.36) --
	(512.96, 66.36) --
	(513.20, 66.36) --
	(513.43, 66.36) --
	(513.66, 66.36) --
	(513.90, 66.36) --
	(514.13, 66.36) --
	(514.37, 66.36) --
	(514.60, 66.36) --
	(514.84, 66.36) --
	(515.07, 66.36) --
	(515.31, 66.36) --
	(515.54, 66.36) --
	(515.78, 66.36) --
	(516.01, 66.36) --
	(516.24, 66.36) --
	(516.48, 66.36) --
	(516.71, 66.36) --
	(516.95, 66.36) --
	(517.18, 66.36) --
	(517.42, 66.36) --
	(517.65, 66.36) --
	(517.89, 66.36) --
	(518.12, 66.36) --
	(518.36, 66.36) --
	(518.59, 66.36) --
	(518.83, 66.36) --
	(519.06, 66.36) --
	(519.29, 66.36) --
	(519.53, 66.36) --
	(519.76, 66.36) --
	(520.00, 66.36) --
	(520.23, 66.36) --
	(520.47, 66.36) --
	(520.70, 66.36) --
	(520.94, 66.36) --
	(521.17, 66.36) --
	(521.41, 66.36) --
	(521.64, 66.36) --
	(521.88, 66.36) --
	(522.11, 66.36) --
	(522.34, 66.36) --
	(522.58, 66.36) --
	(522.81, 66.36) --
	(523.05, 66.36) --
	(523.28, 66.36) --
	(523.52, 66.36) --
	(523.75, 66.36) --
	(523.99, 66.36) --
	(524.22, 66.36) --
	(524.46, 66.36) --
	(524.69, 66.36) --
	(524.92, 66.36) --
	(525.16, 66.36) --
	(525.39, 66.36) --
	(525.63, 66.36) --
	(525.86, 66.36) --
	(526.10, 66.36) --
	(526.33, 66.36) --
	(526.57, 66.36) --
	(526.80, 66.36) --
	(527.04, 66.36) --
	(527.27, 66.36) --
	(527.51, 66.36) --
	(527.74, 66.36) --
	(527.97, 66.36) --
	(528.21, 66.36) --
	(528.44, 66.36) --
	(528.68, 66.36) --
	(528.91, 66.36) --
	(529.15, 66.36) --
	(529.38, 66.36) --
	(529.62, 66.36) --
	(529.85, 66.36) --
	(530.09, 66.36) --
	(530.32, 66.36) --
	(530.55, 66.36) --
	(530.79, 66.36) --
	(531.02, 66.36) --
	(531.26, 66.36) --
	(531.49, 66.36) --
	(531.73, 66.36) --
	(531.96, 66.36) --
	(532.20, 66.36) --
	(532.43, 66.36) --
	(532.67, 66.36) --
	(532.90, 66.36) --
	(533.14, 66.36) --
	(533.37, 66.36) --
	(533.60, 66.36) --
	(533.84, 66.36) --
	(534.07, 66.36) --
	(534.31, 66.36) --
	(534.54, 66.36) --
	(534.78, 66.36) --
	(535.01, 66.36) --
	(535.25, 66.36) --
	(535.48, 66.36) --
	(535.72, 66.36) --
	(535.95, 66.36) --
	(536.19, 66.36) --
	(536.42, 66.36) --
	(536.65, 66.36) --
	(536.89, 66.36) --
	(537.12, 66.36) --
	(537.36, 66.36) --
	(537.59, 66.36) --
	(537.83, 66.36) --
	(538.06, 66.36) --
	(538.30, 66.36) --
	(538.53, 66.36) --
	(538.77, 66.36) --
	(539.00, 66.36) --
	(539.23, 66.36) --
	(539.47, 66.36) --
	(539.70, 66.36) --
	(539.94, 66.36) --
	(540.17, 66.36) --
	(540.41, 66.36) --
	(540.64, 66.36) --
	(540.88, 66.36) --
	(541.11, 66.36) --
	(541.35, 66.36) --
	(541.58, 66.36) --
	(541.82, 66.36) --
	(542.05, 66.36) --
	(542.28, 66.36) --
	(542.52, 66.36) --
	(542.75, 66.36) --
	(542.99, 66.36) --
	(543.22, 66.36) --
	(543.46, 66.36) --
	(543.69, 66.36) --
	(543.93, 66.36) --
	(544.16, 66.36) --
	(544.40, 66.36) --
	(544.63, 66.36) --
	(544.87, 66.36) --
	(545.10, 66.36) --
	(545.33, 66.36) --
	(545.57, 66.36) --
	(545.80, 66.36) --
	(546.04, 66.36) --
	(546.27, 66.36) --
	(546.51, 66.36) --
	(546.74, 66.36) --
	(546.98, 66.36) --
	(547.21, 66.36) --
	(547.45, 66.36) --
	(547.68, 66.36) --
	(547.91, 66.36) --
	(548.15, 66.36);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 34.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 58.16) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53, 81.41) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,104.65) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 38.53,127.90) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 38.22) --
	( 43.93, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 61.46) --
	( 43.93, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93, 84.71) --
	( 43.93, 84.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,107.96) --
	( 43.93,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.93,131.21) --
	( 43.93,131.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.70, 30.48) --
	( 67.70, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.00, 30.48) --
	(185.00, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.30, 30.48) --
	(302.30, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.59, 30.48) --
	(419.59, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.89, 30.48) --
	(536.89, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 67.70, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (185.00, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (302.30, 21.46-5) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (419.59, 21.46-5) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (536.89, 21.46-5) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.96*2] at (308.04,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/wave1_example.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 38.95) --
	(572.16, 38.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 69.28) --
	(572.16, 69.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 99.61) --
	(572.16, 99.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,129.94) --
	(572.16,129.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.73, 33.48) --
	(145.73,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.31, 33.48) --
	(319.31,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.89, 33.48) --
	(492.89,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 54.11) --
	(572.16, 54.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 84.44) --
	(572.16, 84.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,114.77) --
	(572.16,114.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.94, 33.48) --
	( 58.94,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.52, 33.48) --
	(232.52,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (406.10, 33.48) --
	(406.10,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 92.40) --
	( 59.63, 99.20) --
	( 59.98, 85.70) --
	( 60.33, 97.94) --
	( 60.67, 96.25) --
	( 61.02, 96.86) --
	( 61.37, 97.52) --
	( 61.72, 78.43) --
	( 62.06,101.58) --
	( 62.41, 84.20) --
	( 62.76, 95.57) --
	( 63.10, 90.19) --
	( 63.45,102.24) --
	( 63.80, 84.40) --
	( 64.15, 96.99) --
	( 64.49,100.91) --
	( 64.84, 91.10) --
	( 65.19, 96.25) --
	( 65.53,104.82) --
	( 65.88,106.20) --
	( 66.23, 95.19) --
	( 66.58, 99.26) --
	( 66.92, 91.64) --
	( 67.27, 94.71) --
	( 67.62, 93.15) --
	( 67.96, 96.08) --
	( 68.31, 98.91) --
	( 68.66, 85.49) --
	( 69.01,101.19) --
	( 69.35, 80.46) --
	( 69.70, 98.64) --
	( 70.05,104.46) --
	( 70.39,102.47) --
	( 70.74, 92.91) --
	( 71.09, 78.99) --
	( 71.44, 91.27) --
	( 71.78,109.65) --
	( 72.13,106.92) --
	( 72.48, 94.96) --
	( 72.82, 85.46) --
	( 73.17, 98.21) --
	( 73.52, 93.82) --
	( 73.87, 95.23) --
	( 74.21,109.61) --
	( 74.56, 87.81) --
	( 74.91, 90.39) --
	( 75.25,104.58) --
	( 75.60, 91.61) --
	( 75.95, 89.07) --
	( 76.30, 82.31) --
	( 76.64,102.14) --
	( 76.99, 95.99) --
	( 77.34,101.64) --
	( 77.68, 91.03) --
	( 78.03, 91.26) --
	( 78.38, 87.94) --
	( 78.73, 87.08) --
	( 79.07,110.23) --
	( 79.42,106.59) --
	( 79.77, 89.10) --
	( 80.11, 86.85) --
	( 80.46, 82.68) --
	( 80.81, 83.06) --
	( 81.16, 88.20) --
	( 81.50,107.54) --
	( 81.85, 83.82) --
	( 82.20, 88.90) --
	( 82.54,110.46) --
	( 82.89, 87.03) --
	( 83.24, 95.94) --
	( 83.59,110.31) --
	( 83.93, 83.92) --
	( 84.28, 88.33) --
	( 84.63, 82.18) --
	( 84.98,104.75) --
	( 85.32, 83.39) --
	( 85.67,100.20) --
	( 86.02, 99.22) --
	( 86.36, 93.46) --
	( 86.71, 96.71) --
	( 87.06,100.32) --
	( 87.41, 94.16) --
	( 87.75, 90.18) --
	( 88.10, 87.22) --
	( 88.45,104.68) --
	( 88.79,100.63) --
	( 89.14, 89.75) --
	( 89.49, 93.06) --
	( 89.84, 92.81) --
	( 90.18, 85.68) --
	( 90.53, 96.05) --
	( 90.88, 94.63) --
	( 91.22, 87.37) --
	( 91.57, 94.42) --
	( 91.92,106.18) --
	( 92.27, 94.63) --
	( 92.61, 96.44) --
	( 92.96, 79.44) --
	( 93.31, 86.03) --
	( 93.65, 99.77) --
	( 94.00, 91.49) --
	( 94.35,103.37) --
	( 94.70,102.37) --
	( 95.04,111.28) --
	( 95.39,106.34) --
	( 95.74, 97.00) --
	( 96.08, 96.33) --
	( 96.43, 98.02) --
	( 96.78, 96.57) --
	( 97.13, 97.46) --
	( 97.47, 92.27) --
	( 97.82, 84.87) --
	( 98.17, 84.72) --
	( 98.51,101.05) --
	( 98.86,104.14) --
	( 99.21, 98.02) --
	( 99.56, 93.68) --
	( 99.90,100.67) --
	(100.25, 95.13) --
	(100.60,110.52) --
	(100.94, 95.75) --
	(101.29,105.10) --
	(101.64,100.56) --
	(101.99, 85.40) --
	(102.33, 97.19) --
	(102.68, 96.62) --
	(103.03, 83.47) --
	(103.37, 95.46) --
	(103.72, 81.33) --
	(104.07, 96.12) --
	(104.42, 99.76) --
	(104.76, 81.80) --
	(105.11,107.46) --
	(105.46, 99.35) --
	(105.80, 99.28) --
	(106.15, 82.29) --
	(106.50, 88.93) --
	(106.85,113.96) --
	(107.19, 94.11) --
	(107.54, 92.06) --
	(107.89, 91.88) --
	(108.23, 83.01) --
	(108.58, 88.06) --
	(108.93,101.57) --
	(109.28, 84.92) --
	(109.62,114.89) --
	(109.97,103.80) --
	(110.32, 93.52) --
	(110.66, 91.46) --
	(111.01, 94.28) --
	(111.36,106.82) --
	(111.71, 86.52) --
	(112.05, 92.53) --
	(112.40, 85.83) --
	(112.75, 92.42) --
	(113.09,100.22) --
	(113.44,111.21) --
	(113.79,103.12) --
	(114.14,102.53) --
	(114.48,102.73) --
	(114.83,107.86) --
	(115.18, 98.10) --
	(115.53,107.44) --
	(115.87, 94.28) --
	(116.22, 93.85) --
	(116.57, 92.42) --
	(116.91,102.31) --
	(117.26, 89.39) --
	(117.61, 96.39) --
	(117.96,102.48) --
	(118.30, 98.98) --
	(118.65, 97.06) --
	(119.00, 84.68) --
	(119.34,100.42) --
	(119.69, 96.95) --
	(120.04, 93.16) --
	(120.39, 97.31) --
	(120.73, 89.60) --
	(121.08,100.57) --
	(121.43, 92.79) --
	(121.77,102.56) --
	(122.12,101.76) --
	(122.47,100.56) --
	(122.82,114.34) --
	(123.16, 92.58) --
	(123.51,107.89) --
	(123.86, 99.03) --
	(124.20, 92.72) --
	(124.55,101.60) --
	(124.90, 97.04) --
	(125.25, 93.94) --
	(125.59,103.35) --
	(125.94, 90.51) --
	(126.29, 94.22) --
	(126.63, 97.35) --
	(126.98, 99.77) --
	(127.33,113.03) --
	(127.68, 97.61) --
	(128.02,105.43) --
	(128.37, 96.80) --
	(128.72, 89.53) --
	(129.06, 96.70) --
	(129.41,105.01) --
	(129.76,105.16) --
	(130.11, 88.41) --
	(130.45, 98.33) --
	(130.80,106.37) --
	(131.15, 86.21) --
	(131.49,109.04) --
	(131.84, 95.85) --
	(132.19, 95.61) --
	(132.54, 84.63) --
	(132.88, 89.68) --
	(133.23, 92.79) --
	(133.58,101.11) --
	(133.92, 97.88) --
	(134.27,116.47) --
	(134.62, 93.31) --
	(134.97,102.35) --
	(135.31, 87.74) --
	(135.66, 92.31) --
	(136.01, 97.10) --
	(136.35, 82.40) --
	(136.70, 96.16) --
	(137.05, 97.90) --
	(137.40,105.31) --
	(137.74, 92.85) --
	(138.09,103.69) --
	(138.44,107.86) --
	(138.78,105.26) --
	(139.13,101.24) --
	(139.48,111.84) --
	(139.83, 83.92) --
	(140.17, 87.57) --
	(140.52, 92.18) --
	(140.87, 81.03) --
	(141.21,110.49) --
	(141.56, 96.28) --
	(141.91, 99.81) --
	(142.26,104.73) --
	(142.60, 89.24) --
	(142.95, 98.89) --
	(143.30, 98.79) --
	(143.64, 99.90) --
	(143.99,111.67) --
	(144.34, 91.68) --
	(144.69,105.42) --
	(145.03, 99.06) --
	(145.38,100.87) --
	(145.73, 87.75) --
	(146.07,102.92) --
	(146.42, 86.02) --
	(146.77,103.14) --
	(147.12,100.27) --
	(147.46, 97.36) --
	(147.81, 99.40) --
	(148.16, 97.71) --
	(148.51, 91.43) --
	(148.85, 85.80) --
	(149.20,105.09) --
	(149.55,100.03) --
	(149.89, 97.95) --
	(150.24,107.37) --
	(150.59, 93.85) --
	(150.94, 91.81) --
	(151.28,105.64) --
	(151.63,100.40) --
	(151.98, 91.51) --
	(152.32, 90.54) --
	(152.67, 93.79) --
	(153.02,105.75) --
	(153.37,100.16) --
	(153.71,104.62) --
	(154.06, 90.08) --
	(154.41, 86.07) --
	(154.75, 96.69) --
	(155.10, 92.56) --
	(155.45,102.92) --
	(155.80,103.63) --
	(156.14,100.13) --
	(156.49,109.91) --
	(156.84, 98.95) --
	(157.18,101.57) --
	(157.53,108.95) --
	(157.88,107.48) --
	(158.23,103.82) --
	(158.57, 81.82) --
	(158.92, 97.86) --
	(159.27,102.89) --
	(159.61,107.86) --
	(159.96,100.67) --
	(160.31, 93.79) --
	(160.66, 86.27) --
	(161.00, 96.24) --
	(161.35,100.79) --
	(161.70, 88.82) --
	(162.04, 95.61) --
	(162.39,108.20) --
	(162.74, 91.43) --
	(163.09,104.88) --
	(163.43, 92.08) --
	(163.78, 98.64) --
	(164.13, 88.13) --
	(164.47, 97.96) --
	(164.82, 83.90) --
	(165.17,100.06) --
	(165.52, 98.55) --
	(165.86, 94.44) --
	(166.21,100.03) --
	(166.56, 93.41) --
	(166.90, 95.09) --
	(167.25, 97.92) --
	(167.60, 86.79) --
	(167.95,101.02) --
	(168.29,105.47) --
	(168.64,102.34) --
	(168.99,103.59) --
	(169.33, 89.39) --
	(169.68, 98.38) --
	(170.03,100.00) --
	(170.38,107.77) --
	(170.72, 82.62) --
	(171.07, 84.64) --
	(171.42, 91.22) --
	(171.76, 90.10) --
	(172.11, 82.52) --
	(172.46, 99.33) --
	(172.81, 96.90) --
	(173.15, 81.58) --
	(173.50, 96.41) --
	(173.85, 85.85) --
	(174.19, 90.66) --
	(174.54, 95.73) --
	(174.89,106.22) --
	(175.24, 86.67) --
	(175.58, 92.56) --
	(175.93, 79.41) --
	(176.28,102.71) --
	(176.62, 80.04) --
	(176.97, 91.52) --
	(177.32, 82.99) --
	(177.67, 80.26) --
	(178.01, 87.74) --
	(178.36, 80.60) --
	(178.71, 93.07) --
	(179.06, 94.76) --
	(179.40, 78.31) --
	(179.75, 92.94) --
	(180.10, 91.04) --
	(180.44, 89.44) --
	(180.79, 84.45) --
	(181.14, 90.96) --
	(181.49, 85.96) --
	(181.83, 91.50) --
	(182.18, 88.50) --
	(182.53, 91.23) --
	(182.87, 89.76) --
	(183.22, 96.66) --
	(183.57, 96.78) --
	(183.92, 87.68) --
	(184.26, 91.44) --
	(184.61, 83.19) --
	(184.96, 75.35) --
	(185.30, 88.68) --
	(185.65, 93.39) --
	(186.00, 88.17) --
	(186.35, 99.93) --
	(186.69, 93.34) --
	(187.04, 86.42) --
	(187.39,103.82) --
	(187.73, 93.90) --
	(188.08, 86.78) --
	(188.43, 71.26) --
	(188.78, 85.03) --
	(189.12, 78.46) --
	(189.47,101.59) --
	(189.82,104.72) --
	(190.16, 79.24) --
	(190.51, 92.67) --
	(190.86, 89.87) --
	(191.21, 78.99) --
	(191.55, 86.20) --
	(191.90, 90.73) --
	(192.25, 81.31) --
	(192.59, 94.00) --
	(192.94, 96.06) --
	(193.29, 77.71) --
	(193.64, 83.87) --
	(193.98, 86.57) --
	(194.33, 75.29) --
	(194.68, 82.57) --
	(195.02, 86.38) --
	(195.37, 86.07) --
	(195.72, 72.72) --
	(196.07, 95.21) --
	(196.41, 96.73) --
	(196.76, 73.89) --
	(197.11, 79.65) --
	(197.45, 93.61) --
	(197.80, 86.21) --
	(198.15, 85.77) --
	(198.50, 82.63) --
	(198.84, 88.57) --
	(199.19, 78.77) --
	(199.54, 83.83) --
	(199.88, 90.28) --
	(200.23, 85.27) --
	(200.58, 80.69) --
	(200.93, 82.98) --
	(201.27, 97.99) --
	(201.62, 86.71) --
	(201.97, 94.94) --
	(202.31, 88.90) --
	(202.66, 80.60) --
	(203.01, 83.45) --
	(203.36, 89.32) --
	(203.70, 95.44) --
	(204.05, 74.09) --
	(204.40, 93.48) --
	(204.74, 78.97) --
	(205.09, 78.78) --
	(205.44, 86.67) --
	(205.79, 88.04) --
	(206.13, 83.96) --
	(206.48, 66.06) --
	(206.83, 85.05) --
	(207.17, 85.06) --
	(207.52, 85.78) --
	(207.87, 83.52) --
	(208.22, 73.81) --
	(208.56, 88.57) --
	(208.91, 97.52) --
	(209.26, 87.55) --
	(209.60, 74.77) --
	(209.95, 76.62) --
	(210.30, 72.39) --
	(210.65, 83.59) --
	(210.99, 86.81) --
	(211.34, 77.77) --
	(211.69, 89.65) --
	(212.04, 92.65) --
	(212.38, 83.84) --
	(212.73, 77.12) --
	(213.08, 90.00) --
	(213.42, 61.44) --
	(213.77, 83.44) --
	(214.12, 79.64) --
	(214.47, 78.75) --
	(214.81, 69.93) --
	(215.16, 80.94) --
	(215.51, 91.98) --
	(215.85, 80.00) --
	(216.20, 79.73) --
	(216.55, 78.71) --
	(216.90, 80.28) --
	(217.24, 88.56) --
	(217.59, 76.41) --
	(217.94, 97.39) --
	(218.28, 87.03) --
	(218.63, 78.14) --
	(218.98, 79.94) --
	(219.33, 88.25) --
	(219.67, 76.90) --
	(220.02, 83.60) --
	(220.37, 96.05) --
	(220.71, 85.28) --
	(221.06, 72.21) --
	(221.41, 86.69) --
	(221.76, 86.32) --
	(222.10, 67.07) --
	(222.45, 68.94) --
	(222.80, 85.80) --
	(223.14, 88.61) --
	(223.49, 84.97) --
	(223.84, 78.49) --
	(224.19, 74.87) --
	(224.53, 74.19) --
	(224.88, 77.68) --
	(225.23, 86.42) --
	(225.57, 88.33) --
	(225.92, 70.94) --
	(226.27, 82.94) --
	(226.62, 69.81) --
	(226.96, 86.47) --
	(227.31, 70.54) --
	(227.66, 75.41) --
	(228.00, 66.58) --
	(228.35, 87.56) --
	(228.70, 70.72) --
	(229.05, 72.35) --
	(229.39, 83.64) --
	(229.74, 59.87) --
	(230.09, 89.60) --
	(230.43, 84.22) --
	(230.78, 88.60) --
	(231.13, 82.74) --
	(231.48, 81.62) --
	(231.82, 78.97) --
	(232.17, 67.55) --
	(232.52, 68.36) --
	(232.86, 79.05) --
	(233.21, 72.24) --
	(233.56, 87.16) --
	(233.91, 74.60) --
	(234.25, 85.40) --
	(234.60, 79.95) --
	(234.95, 80.97) --
	(235.29, 74.25) --
	(235.64, 88.11) --
	(235.99, 68.89) --
	(236.34, 72.00) --
	(236.68, 81.86) --
	(237.03, 96.38) --
	(237.38, 71.08) --
	(237.72, 70.43) --
	(238.07, 89.99) --
	(238.42, 78.58) --
	(238.77, 78.88) --
	(239.11, 78.33) --
	(239.46, 85.85) --
	(239.81, 90.67) --
	(240.15, 89.00) --
	(240.50, 67.43) --
	(240.85, 82.21) --
	(241.20, 76.25) --
	(241.54, 65.22) --
	(241.89, 82.64) --
	(242.24, 83.56) --
	(242.59, 75.83) --
	(242.93, 88.54) --
	(243.28, 71.66) --
	(243.63, 84.89) --
	(243.97, 90.37) --
	(244.32, 83.99) --
	(244.67, 84.22) --
	(245.02, 71.70) --
	(245.36, 84.46) --
	(245.71, 74.60) --
	(246.06, 89.61) --
	(246.40, 76.87) --
	(246.75, 74.56) --
	(247.10, 73.83) --
	(247.45, 82.33) --
	(247.79, 68.66) --
	(248.14, 81.56) --
	(248.49, 65.59) --
	(248.83, 85.42) --
	(249.18, 87.24) --
	(249.53, 80.40) --
	(249.88, 80.00) --
	(250.22, 86.75) --
	(250.57, 72.90) --
	(250.92, 80.55) --
	(251.26, 75.76) --
	(251.61, 86.08) --
	(251.96, 75.39) --
	(252.31, 83.05) --
	(252.65, 82.08) --
	(253.00, 78.27) --
	(253.35, 87.21) --
	(253.69, 89.87) --
	(254.04, 97.82) --
	(254.39, 93.42) --
	(254.74, 74.87) --
	(255.08, 93.71) --
	(255.43, 84.75) --
	(255.78, 84.34) --
	(256.12, 93.13) --
	(256.47, 82.80) --
	(256.82, 88.97) --
	(257.17, 67.00) --
	(257.51, 90.42) --
	(257.86, 83.55) --
	(258.21, 81.45) --
	(258.55, 80.50) --
	(258.90, 96.98) --
	(259.25, 95.24) --
	(259.60, 93.92) --
	(259.94, 83.33) --
	(260.29, 81.98) --
	(260.64, 90.72) --
	(260.98, 80.67) --
	(261.33, 98.95) --
	(261.68, 94.17) --
	(262.03, 82.70) --
	(262.37, 87.47) --
	(262.72, 86.06) --
	(263.07, 95.85) --
	(263.41, 82.42) --
	(263.76, 83.76) --
	(264.11, 96.55) --
	(264.46, 89.05) --
	(264.80, 78.98) --
	(265.15,102.48) --
	(265.50, 76.07) --
	(265.84, 81.68) --
	(266.19, 85.49) --
	(266.54, 87.57) --
	(266.89, 82.88) --
	(267.23, 95.53) --
	(267.58, 84.41) --
	(267.93, 99.25) --
	(268.27, 94.09) --
	(268.62, 86.19) --
	(268.97, 97.89) --
	(269.32, 90.42) --
	(269.66, 96.18) --
	(270.01, 93.56) --
	(270.36, 99.16) --
	(270.70, 92.84) --
	(271.05,108.61) --
	(271.40, 98.69) --
	(271.75, 97.36) --
	(272.09, 92.88) --
	(272.44, 88.93) --
	(272.79, 85.85) --
	(273.13, 78.30) --
	(273.48, 99.30) --
	(273.83, 88.58) --
	(274.18, 92.40) --
	(274.52,102.17) --
	(274.87,106.46) --
	(275.22, 99.88) --
	(275.57, 84.99) --
	(275.91, 86.17) --
	(276.26, 78.43) --
	(276.61, 96.86) --
	(276.95, 93.76) --
	(277.30, 99.10) --
	(277.65,103.06) --
	(278.00, 93.11) --
	(278.34, 91.35) --
	(278.69, 83.38) --
	(279.04,105.61) --
	(279.38, 95.09) --
	(279.73, 97.18) --
	(280.08, 86.79) --
	(280.43, 86.16) --
	(280.77, 94.10) --
	(281.12, 78.02) --
	(281.47, 96.28) --
	(281.81, 96.62) --
	(282.16, 93.68) --
	(282.51,106.76) --
	(282.86, 94.99) --
	(283.20, 97.75) --
	(283.55,117.63) --
	(283.90,102.00) --
	(284.24,104.14) --
	(284.59, 99.03) --
	(284.94, 99.08) --
	(285.29,101.07) --
	(285.63, 89.38) --
	(285.98,107.81) --
	(286.33,113.95) --
	(286.67, 77.40) --
	(287.02, 90.85) --
	(287.37, 98.61) --
	(287.72,104.04) --
	(288.06, 90.42) --
	(288.41, 93.30) --
	(288.76,100.99) --
	(289.10,104.35) --
	(289.45, 97.34) --
	(289.80, 93.06) --
	(290.15, 96.26) --
	(290.49,106.29) --
	(290.84, 99.22) --
	(291.19,104.55) --
	(291.53, 93.10) --
	(291.88,107.99) --
	(292.23,101.86) --
	(292.58, 89.62) --
	(292.92,103.30) --
	(293.27, 94.86) --
	(293.62,100.24) --
	(293.96, 92.92) --
	(294.31, 80.82) --
	(294.66, 92.05) --
	(295.01,117.11) --
	(295.35,112.61) --
	(295.70, 84.93) --
	(296.05,113.35) --
	(296.39,112.68) --
	(296.74,107.61) --
	(297.09,114.15) --
	(297.44,100.65) --
	(297.78,107.13) --
	(298.13, 96.45) --
	(298.48,110.01) --
	(298.82,109.28) --
	(299.17,100.30) --
	(299.52, 99.12) --
	(299.87,104.58) --
	(300.21, 96.27) --
	(300.56, 99.12) --
	(300.91,105.66) --
	(301.25,108.86) --
	(301.60, 93.24) --
	(301.95, 93.14) --
	(302.30,100.85) --
	(302.64, 98.20) --
	(302.99, 88.40) --
	(303.34,103.68) --
	(303.68,109.40) --
	(304.03,103.89) --
	(304.38,110.82) --
	(304.73,105.28) --
	(305.07,111.35) --
	(305.42, 91.66) --
	(305.77, 98.54) --
	(306.12,102.07) --
	(306.46,103.29) --
	(306.81, 99.83) --
	(307.16,106.07) --
	(307.50,109.78) --
	(307.85,112.35) --
	(308.20, 97.83) --
	(308.55,108.72) --
	(308.89,110.97) --
	(309.24,101.03) --
	(309.59,103.77) --
	(309.93,108.26) --
	(310.28,108.40) --
	(310.63,101.07) --
	(310.98,122.36) --
	(311.32,113.31) --
	(311.67,106.49) --
	(312.02,101.47) --
	(312.36,107.68) --
	(312.71,106.83) --
	(313.06,118.09) --
	(313.41, 93.48) --
	(313.75,108.95) --
	(314.10,107.80) --
	(314.45,105.36) --
	(314.79,116.25) --
	(315.14,113.53) --
	(315.49,111.44) --
	(315.84,110.51) --
	(316.18,105.61) --
	(316.53,117.08) --
	(316.88,112.25) --
	(317.22,119.09) --
	(317.57,104.87) --
	(317.92,125.94) --
	(318.27,133.76) --
	(318.61,117.64) --
	(318.96,114.20) --
	(319.31,109.81) --
	(319.65,109.32) --
	(320.00,128.57) --
	(320.35,110.27) --
	(320.70,120.63) --
	(321.04,116.93) --
	(321.39,123.25) --
	(321.74,121.52) --
	(322.08, 99.33) --
	(322.43,116.45) --
	(322.78,112.11) --
	(323.13,125.94) --
	(323.47,109.93) --
	(323.82,111.78) --
	(324.17,124.32) --
	(324.51,123.95) --
	(324.86, 99.79) --
	(325.21,114.48) --
	(325.56,111.50) --
	(325.90,119.09) --
	(326.25,100.17) --
	(326.60,121.90) --
	(326.94,120.40) --
	(327.29,118.71) --
	(327.64,109.59) --
	(327.99,118.86) --
	(328.33,112.92) --
	(328.68,113.56) --
	(329.03,104.75) --
	(329.37,105.59) --
	(329.72,106.37) --
	(330.07,109.13) --
	(330.42,119.35) --
	(330.76,108.14) --
	(331.11,112.08) --
	(331.46,114.75) --
	(331.80,112.39) --
	(332.15, 98.36) --
	(332.50,122.91) --
	(332.85,123.03) --
	(333.19,104.99) --
	(333.54,104.57) --
	(333.89,120.28) --
	(334.23,103.67) --
	(334.58,103.67) --
	(334.93,101.82) --
	(335.28,102.55) --
	(335.62,109.36) --
	(335.97,115.00) --
	(336.32,116.37) --
	(336.67,108.34) --
	(337.01,105.69) --
	(337.36,111.87) --
	(337.71,113.66) --
	(338.05,106.56) --
	(338.40,105.78) --
	(338.75, 98.36) --
	(339.10, 97.49) --
	(339.44, 93.90) --
	(339.79,102.38) --
	(340.14, 96.88) --
	(340.48,120.30) --
	(340.83, 94.95) --
	(341.18,107.24) --
	(341.53,105.45) --
	(341.87,108.36) --
	(342.22,107.00) --
	(342.57, 86.43) --
	(342.91,110.80) --
	(343.26,111.29) --
	(343.61, 99.60) --
	(343.96,108.42) --
	(344.30, 88.56) --
	(344.65, 97.76) --
	(345.00,103.24) --
	(345.34, 84.01) --
	(345.69,108.81) --
	(346.04, 98.84) --
	(346.39,104.70) --
	(346.73,105.44) --
	(347.08, 81.88) --
	(347.43,104.79) --
	(347.77,104.15) --
	(348.12,101.58) --
	(348.47, 90.43) --
	(348.82,100.50) --
	(349.16,100.80) --
	(349.51,113.02) --
	(349.86, 91.77) --
	(350.20,106.94) --
	(350.55, 98.02) --
	(350.90,110.35) --
	(351.25, 94.76) --
	(351.59, 96.34) --
	(351.94, 91.18) --
	(352.29,102.63) --
	(352.63, 94.08) --
	(352.98,102.80) --
	(353.33, 86.26) --
	(353.68, 95.40) --
	(354.02,100.38) --
	(354.37, 98.60) --
	(354.72, 96.87) --
	(355.06, 81.23) --
	(355.41, 94.11) --
	(355.76,104.40) --
	(356.11, 86.23) --
	(356.45,106.14) --
	(356.80, 88.12) --
	(357.15, 97.35) --
	(357.49,101.76) --
	(357.84, 83.68) --
	(358.19, 92.65) --
	(358.54, 85.28) --
	(358.88, 89.02) --
	(359.23, 93.45) --
	(359.58, 92.00) --
	(359.92, 83.45) --
	(360.27, 95.46) --
	(360.62, 99.00) --
	(360.97,106.63) --
	(361.31, 99.13) --
	(361.66,101.05) --
	(362.01, 89.15) --
	(362.35, 95.66) --
	(362.70,101.42) --
	(363.05, 97.69) --
	(363.40, 92.68) --
	(363.74, 85.92) --
	(364.09, 95.49) --
	(364.44, 94.28) --
	(364.78, 90.51) --
	(365.13, 94.17) --
	(365.48, 83.26) --
	(365.83,101.99) --
	(366.17, 85.67) --
	(366.52, 93.26) --
	(366.87, 95.82) --
	(367.21, 98.30) --
	(367.56, 94.38) --
	(367.91, 83.05) --
	(368.26, 94.64) --
	(368.60, 94.44) --
	(368.95, 91.72) --
	(369.30, 75.53) --
	(369.65, 87.31) --
	(369.99, 98.96) --
	(370.34, 83.57) --
	(370.69, 83.27) --
	(371.03, 92.54) --
	(371.38, 95.61) --
	(371.73, 85.76) --
	(372.08, 89.30) --
	(372.42, 83.73) --
	(372.77, 71.54) --
	(373.12,100.61) --
	(373.46, 78.63) --
	(373.81, 82.17) --
	(374.16, 94.36) --
	(374.51, 88.88) --
	(374.85, 90.94) --
	(375.20,101.04) --
	(375.55, 94.86) --
	(375.89, 84.35) --
	(376.24, 88.71) --
	(376.59, 81.40) --
	(376.94, 85.95) --
	(377.28, 78.74) --
	(377.63, 87.14) --
	(377.98, 99.84) --
	(378.32, 94.36) --
	(378.67, 74.71) --
	(379.02, 73.59) --
	(379.37, 71.84) --
	(379.71, 87.41) --
	(380.06, 81.35) --
	(380.41, 90.28) --
	(380.75, 85.33) --
	(381.10, 77.37) --
	(381.45, 78.53) --
	(381.80, 96.17) --
	(382.14, 89.99) --
	(382.49, 82.32) --
	(382.84, 89.51) --
	(383.18, 83.89) --
	(383.53, 73.85) --
	(383.88, 80.10) --
	(384.23, 83.02) --
	(384.57, 78.18) --
	(384.92, 71.47) --
	(385.27, 89.07) --
	(385.61, 76.16) --
	(385.96, 84.75) --
	(386.31, 77.75) --
	(386.66, 75.59) --
	(387.00, 73.32) --
	(387.35, 65.51) --
	(387.70, 83.26) --
	(388.04, 73.46) --
	(388.39, 67.65) --
	(388.74, 74.91) --
	(389.09, 67.40) --
	(389.43, 74.96) --
	(389.78, 86.33) --
	(390.13, 68.84) --
	(390.47, 75.88) --
	(390.82, 77.22) --
	(391.17, 77.69) --
	(391.52, 82.90) --
	(391.86, 67.10) --
	(392.21, 74.03) --
	(392.56, 84.43) --
	(392.90, 75.47) --
	(393.25, 65.56) --
	(393.60, 74.51) --
	(393.95, 62.04) --
	(394.29, 69.07) --
	(394.64, 80.18) --
	(394.99, 71.12) --
	(395.33, 76.30) --
	(395.68, 80.85) --
	(396.03, 83.33) --
	(396.38, 71.58) --
	(396.72, 62.98) --
	(397.07, 69.38) --
	(397.42, 61.09) --
	(397.76, 72.05) --
	(398.11, 73.29) --
	(398.46, 59.92) --
	(398.81, 63.21) --
	(399.15, 81.05) --
	(399.50, 63.53) --
	(399.85, 71.06) --
	(400.20, 69.87) --
	(400.54, 57.02) --
	(400.89, 68.89) --
	(401.24, 74.80) --
	(401.58, 68.81) --
	(401.93, 81.72) --
	(402.28, 65.86) --
	(402.63, 68.77) --
	(402.97, 74.24) --
	(403.32, 69.38) --
	(403.67, 64.90) --
	(404.01, 78.80) --
	(404.36, 51.87) --
	(404.71, 66.69) --
	(405.06, 67.74) --
	(405.40, 53.41) --
	(405.75, 61.25) --
	(406.10, 61.52) --
	(406.44, 69.81) --
	(406.79, 86.38) --
	(407.14, 57.73) --
	(407.49, 72.78) --
	(407.83, 77.98) --
	(408.18, 76.70) --
	(408.53, 54.01) --
	(408.87, 83.37) --
	(409.22, 68.33) --
	(409.57, 59.77) --
	(409.92, 56.14) --
	(410.26, 55.69) --
	(410.61, 63.10) --
	(410.96, 54.08) --
	(411.30, 50.12) --
	(411.65, 64.16) --
	(412.00, 52.71) --
	(412.35, 55.00) --
	(412.69, 67.00) --
	(413.04, 50.00) --
	(413.39, 69.85) --
	(413.73, 59.30) --
	(414.08, 64.77) --
	(414.43, 54.08) --
	(414.78, 53.62) --
	(415.12, 75.44) --
	(415.47, 49.19) --
	(415.82, 64.40) --
	(416.16, 59.83) --
	(416.51, 64.86) --
	(416.86, 60.43) --
	(417.21, 71.30) --
	(417.55, 68.51) --
	(417.90, 77.04) --
	(418.25, 63.57) --
	(418.59, 55.54) --
	(418.94, 74.75) --
	(419.29, 56.67) --
	(419.64, 53.76) --
	(419.98, 63.12) --
	(420.33, 69.64) --
	(420.68, 60.99) --
	(421.02, 68.60) --
	(421.37, 66.30) --
	(421.72, 64.58) --
	(422.07, 71.91) --
	(422.41, 60.26) --
	(422.76, 68.53) --
	(423.11, 66.05) --
	(423.45, 55.53) --
	(423.80, 73.37) --
	(424.15, 65.22) --
	(424.50, 63.73) --
	(424.84, 67.18) --
	(425.19, 66.75) --
	(425.54, 82.62) --
	(425.88, 57.63) --
	(426.23, 65.02) --
	(426.58, 71.22) --
	(426.93, 57.78) --
	(427.27, 78.73) --
	(427.62, 63.94) --
	(427.97, 78.73) --
	(428.31, 66.64) --
	(428.66, 72.31) --
	(429.01, 74.88) --
	(429.36, 83.69) --
	(429.70, 72.16) --
	(430.05, 72.78) --
	(430.40, 82.90) --
	(430.74, 75.63) --
	(431.09, 79.01) --
	(431.44, 68.31) --
	(431.79, 80.47) --
	(432.13, 88.38) --
	(432.48, 86.56) --
	(432.83, 57.20) --
	(433.18, 62.23) --
	(433.52, 82.22) --
	(433.87, 87.07) --
	(434.22, 71.09) --
	(434.56, 83.98) --
	(434.91, 78.10) --
	(435.26, 76.80) --
	(435.61, 87.83) --
	(435.95, 83.04) --
	(436.30, 76.08) --
	(436.65, 62.64) --
	(436.99, 75.95) --
	(437.34, 84.76) --
	(437.69, 78.10) --
	(438.04, 80.46) --
	(438.38, 89.73) --
	(438.73, 77.55) --
	(439.08, 81.60) --
	(439.42, 72.48) --
	(439.77, 76.36) --
	(440.12, 77.97) --
	(440.47, 84.34) --
	(440.81, 98.74) --
	(441.16, 79.98) --
	(441.51, 67.08) --
	(441.85, 81.86) --
	(442.20, 71.25) --
	(442.55, 97.77) --
	(442.90, 76.77) --
	(443.24, 88.81) --
	(443.59, 87.61) --
	(443.94, 84.77) --
	(444.28, 77.95) --
	(444.63, 81.65) --
	(444.98, 81.85) --
	(445.33, 71.65) --
	(445.67, 75.88) --
	(446.02, 97.57) --
	(446.37, 79.48) --
	(446.71, 88.23) --
	(447.06, 88.04) --
	(447.41, 90.65) --
	(447.76, 78.74) --
	(448.10, 82.52) --
	(448.45, 77.59) --
	(448.80, 95.11) --
	(449.14, 88.44) --
	(449.49,100.25) --
	(449.84, 89.18) --
	(450.19, 94.79) --
	(450.53, 89.80) --
	(450.88,103.24) --
	(451.23, 88.18) --
	(451.57, 88.12) --
	(451.92, 90.94) --
	(452.27, 94.51) --
	(452.62, 96.61) --
	(452.96, 90.39) --
	(453.31,103.73) --
	(453.66, 89.55) --
	(454.00, 80.83) --
	(454.35, 83.62) --
	(454.70, 95.81) --
	(455.05, 89.67) --
	(455.39,101.19) --
	(455.74,106.55) --
	(456.09, 92.24) --
	(456.43, 94.63) --
	(456.78,106.25) --
	(457.13, 95.10) --
	(457.48, 98.63) --
	(457.82, 86.87) --
	(458.17, 93.93) --
	(458.52, 89.09) --
	(458.86,101.06) --
	(459.21,107.07) --
	(459.56,111.18) --
	(459.91, 92.63) --
	(460.25, 93.33) --
	(460.60,102.81) --
	(460.95, 97.72) --
	(461.29, 93.20) --
	(461.64, 96.83) --
	(461.99, 87.90) --
	(462.34, 94.16) --
	(462.68, 85.36) --
	(463.03, 85.05) --
	(463.38, 83.71) --
	(463.73,100.19) --
	(464.07, 88.62) --
	(464.42, 96.86) --
	(464.77, 86.56) --
	(465.11, 81.97) --
	(465.46,100.22) --
	(465.81, 91.30) --
	(466.16, 98.58) --
	(466.50, 96.25) --
	(466.85, 91.15) --
	(467.20, 90.90) --
	(467.54, 91.61) --
	(467.89, 92.76) --
	(468.24, 95.12) --
	(468.59, 92.60) --
	(468.93, 99.24) --
	(469.28, 90.53) --
	(469.63, 79.69) --
	(469.97, 84.18) --
	(470.32, 82.25) --
	(470.67, 77.33) --
	(471.02, 92.67) --
	(471.36, 81.56) --
	(471.71, 93.13) --
	(472.06, 90.13) --
	(472.40, 69.81) --
	(472.75, 68.86) --
	(473.10, 81.91) --
	(473.45, 92.00) --
	(473.79, 65.64) --
	(474.14, 88.59) --
	(474.49, 86.24) --
	(474.83, 89.57) --
	(475.18, 76.73) --
	(475.53, 81.87) --
	(475.88, 74.76) --
	(476.22, 64.46) --
	(476.57, 67.85) --
	(476.92, 94.10) --
	(477.26, 89.53) --
	(477.61, 71.33) --
	(477.96, 79.68) --
	(478.31, 70.57) --
	(478.65, 85.44) --
	(479.00, 87.77) --
	(479.35, 79.85) --
	(479.69, 67.89) --
	(480.04, 65.30) --
	(480.39, 61.06) --
	(480.74, 64.46) --
	(481.08, 81.72) --
	(481.43, 83.88) --
	(481.78, 77.80) --
	(482.12, 68.90) --
	(482.47, 76.00) --
	(482.82, 70.17) --
	(483.17, 73.95) --
	(483.51, 64.47) --
	(483.86, 73.17) --
	(484.21, 71.89) --
	(484.55, 67.71) --
	(484.90, 84.58) --
	(485.25, 61.25) --
	(485.60, 66.71) --
	(485.94, 73.45) --
	(486.29, 73.52) --
	(486.64, 70.80) --
	(486.98, 65.98) --
	(487.33, 86.15) --
	(487.68, 59.26) --
	(488.03, 85.24) --
	(488.37, 66.28) --
	(488.72, 67.59) --
	(489.07, 53.40) --
	(489.41, 56.37) --
	(489.76, 61.41) --
	(490.11, 60.96) --
	(490.46, 78.35) --
	(490.80, 74.25) --
	(491.15, 62.80) --
	(491.50, 46.32) --
	(491.84, 51.94) --
	(492.19, 68.53) --
	(492.54, 75.56) --
	(492.89, 57.12) --
	(493.23, 58.35) --
	(493.58, 61.86) --
	(493.93, 61.16) --
	(494.27, 61.32) --
	(494.62, 55.83) --
	(494.97, 66.50) --
	(495.32, 63.57) --
	(495.66, 65.69) --
	(496.01, 51.75) --
	(496.36, 63.38) --
	(496.71, 63.68) --
	(497.05, 57.12) --
	(497.40, 72.78) --
	(497.75, 58.53) --
	(498.09, 60.46) --
	(498.44, 57.71) --
	(498.79, 54.33) --
	(499.14, 69.77) --
	(499.48, 43.31) --
	(499.83, 63.50) --
	(500.18, 49.85) --
	(500.52, 60.06) --
	(500.87, 57.19) --
	(501.22, 56.29) --
	(501.57, 56.35) --
	(501.91, 53.99) --
	(502.26, 64.52) --
	(502.61, 58.29) --
	(502.95, 68.08) --
	(503.30, 61.32) --
	(503.65, 46.85) --
	(504.00, 52.51) --
	(504.34, 60.12) --
	(504.69, 57.31) --
	(505.04, 58.97) --
	(505.38, 48.42) --
	(505.73, 46.81) --
	(506.08, 52.36) --
	(506.43, 49.06) --
	(506.77, 50.69) --
	(507.12, 48.64) --
	(507.47, 58.13) --
	(507.81, 64.59) --
	(508.16, 59.09) --
	(508.51, 60.27) --
	(508.86, 51.49) --
	(509.20, 62.78) --
	(509.55, 66.07) --
	(509.90, 61.77) --
	(510.24, 68.17) --
	(510.59, 68.69) --
	(510.94, 57.04) --
	(511.29, 57.26) --
	(511.63, 58.42) --
	(511.98, 58.50) --
	(512.33, 65.01) --
	(512.67, 49.61) --
	(513.02, 59.80) --
	(513.37, 59.35) --
	(513.72, 66.19) --
	(514.06, 59.94) --
	(514.41, 72.80) --
	(514.76, 87.18) --
	(515.10, 74.58) --
	(515.45, 78.06) --
	(515.80, 74.81) --
	(516.15, 63.73) --
	(516.49, 76.23) --
	(516.84, 65.18) --
	(517.19, 71.02) --
	(517.53, 76.90) --
	(517.88, 64.94) --
	(518.23, 81.30) --
	(518.58, 87.20) --
	(518.92, 66.98) --
	(519.27, 69.12) --
	(519.62, 66.96) --
	(519.96, 63.15) --
	(520.31, 71.66) --
	(520.66, 79.60) --
	(521.01, 82.15) --
	(521.35, 72.47) --
	(521.70, 66.05) --
	(522.05, 79.33) --
	(522.39, 69.88) --
	(522.74, 68.04) --
	(523.09, 76.34) --
	(523.44, 69.88) --
	(523.78, 61.58) --
	(524.13, 75.28) --
	(524.48, 81.65) --
	(524.82, 72.15) --
	(525.17, 72.39) --
	(525.52, 92.12) --
	(525.87, 79.66) --
	(526.21, 80.93) --
	(526.56, 73.34) --
	(526.91, 81.89) --
	(527.26, 87.24) --
	(527.60, 66.03) --
	(527.95, 80.61) --
	(528.30, 72.01) --
	(528.64, 81.33) --
	(528.99, 84.66) --
	(529.34, 65.77) --
	(529.69, 69.85) --
	(530.03, 80.60) --
	(530.38, 77.64) --
	(530.73, 61.95) --
	(531.07, 59.17) --
	(531.42, 65.42) --
	(531.77, 65.20) --
	(532.12, 78.88) --
	(532.46, 61.63) --
	(532.81, 74.24) --
	(533.16, 62.51) --
	(533.50, 68.86) --
	(533.85, 77.44) --
	(534.20, 69.58) --
	(534.55, 74.90) --
	(534.89, 59.42) --
	(535.24, 60.96) --
	(535.59, 64.92) --
	(535.93, 68.00) --
	(536.28, 73.28) --
	(536.63, 56.33) --
	(536.98, 79.04) --
	(537.32, 61.18) --
	(537.67, 70.91) --
	(538.02, 66.12) --
	(538.36, 59.72) --
	(538.71, 69.81) --
	(539.06, 63.69) --
	(539.41, 73.64) --
	(539.75, 63.64) --
	(540.10, 42.85) --
	(540.45, 41.39) --
	(540.79, 58.27) --
	(541.14, 52.73) --
	(541.49, 51.20) --
	(541.84, 46.37) --
	(542.18, 58.27) --
	(542.53, 63.01) --
	(542.88, 59.38) --
	(543.22, 51.69) --
	(543.57, 55.72) --
	(543.92, 53.83) --
	(544.27, 53.26) --
	(544.61, 65.22) --
	(544.96, 49.26) --
	(545.31, 53.15) --
	(545.65, 68.38) --
	(546.00, 51.79) --
	(546.35, 56.76) --
	(546.70, 53.64) --
	(547.04, 38.25) --
	(547.39, 58.31) --
	(547.74, 45.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.29, 92.05) --
	( 59.63, 92.08) --
	( 59.98, 92.11) --
	( 60.33, 92.14) --
	( 60.67, 92.17) --
	( 61.02, 92.20) --
	( 61.37, 92.23) --
	( 61.72, 92.26) --
	( 62.06, 92.29) --
	( 62.41, 92.32) --
	( 62.76, 92.35) --
	( 63.10, 92.38) --
	( 63.45, 92.41) --
	( 63.80, 92.44) --
	( 64.15, 92.47) --
	( 64.49, 92.50) --
	( 64.84, 92.53) --
	( 65.19, 92.56) --
	( 65.53, 92.59) --
	( 65.88, 92.62) --
	( 66.23, 92.65) --
	( 66.58, 92.68) --
	( 66.92, 92.71) --
	( 67.27, 92.74) --
	( 67.62, 92.76) --
	( 67.96, 92.79) --
	( 68.31, 92.82) --
	( 68.66, 92.85) --
	( 69.01, 92.88) --
	( 69.35, 92.91) --
	( 69.70, 92.94) --
	( 70.05, 92.97) --
	( 70.39, 93.00) --
	( 70.74, 93.03) --
	( 71.09, 93.06) --
	( 71.44, 93.09) --
	( 71.78, 93.12) --
	( 72.13, 93.15) --
	( 72.48, 93.18) --
	( 72.82, 93.21) --
	( 73.17, 93.24) --
	( 73.52, 93.27) --
	( 73.87, 93.30) --
	( 74.21, 93.33) --
	( 74.56, 93.36) --
	( 74.91, 93.39) --
	( 75.25, 93.42) --
	( 75.60, 93.45) --
	( 75.95, 93.48) --
	( 76.30, 93.51) --
	( 76.64, 93.53) --
	( 76.99, 93.56) --
	( 77.34, 93.59) --
	( 77.68, 93.62) --
	( 78.03, 93.65) --
	( 78.38, 93.68) --
	( 78.73, 93.71) --
	( 79.07, 93.74) --
	( 79.42, 93.77) --
	( 79.77, 93.80) --
	( 80.11, 93.83) --
	( 80.46, 93.86) --
	( 80.81, 93.89) --
	( 81.16, 93.92) --
	( 81.50, 93.95) --
	( 81.85, 93.98) --
	( 82.20, 94.01) --
	( 82.54, 94.04) --
	( 82.89, 94.07) --
	( 83.24, 94.10) --
	( 83.59, 94.13) --
	( 83.93, 94.16) --
	( 84.28, 94.19) --
	( 84.63, 94.22) --
	( 84.98, 94.25) --
	( 85.32, 94.28) --
	( 85.67, 94.31) --
	( 86.02, 94.33) --
	( 86.36, 94.36) --
	( 86.71, 94.39) --
	( 87.06, 94.42) --
	( 87.41, 94.45) --
	( 87.75, 94.48) --
	( 88.10, 94.51) --
	( 88.45, 94.54) --
	( 88.79, 94.57) --
	( 89.14, 94.60) --
	( 89.49, 94.63) --
	( 89.84, 94.66) --
	( 90.18, 94.69) --
	( 90.53, 94.72) --
	( 90.88, 94.75) --
	( 91.22, 94.78) --
	( 91.57, 94.81) --
	( 91.92, 94.84) --
	( 92.27, 94.87) --
	( 92.61, 94.90) --
	( 92.96, 94.93) --
	( 93.31, 94.96) --
	( 93.65, 94.99) --
	( 94.00, 95.02) --
	( 94.35, 95.05) --
	( 94.70, 95.08) --
	( 95.04, 95.10) --
	( 95.39, 95.13) --
	( 95.74, 95.16) --
	( 96.08, 95.19) --
	( 96.43, 95.22) --
	( 96.78, 95.25) --
	( 97.13, 95.28) --
	( 97.47, 95.31) --
	( 97.82, 95.34) --
	( 98.17, 95.37) --
	( 98.51, 95.40) --
	( 98.86, 95.43) --
	( 99.21, 95.46) --
	( 99.56, 95.49) --
	( 99.90, 95.52) --
	(100.25, 95.55) --
	(100.60, 95.58) --
	(100.94, 95.61) --
	(101.29, 95.64) --
	(101.64, 95.67) --
	(101.99, 95.70) --
	(102.33, 95.73) --
	(102.68, 95.76) --
	(103.03, 95.79) --
	(103.37, 95.82) --
	(103.72, 95.85) --
	(104.07, 95.87) --
	(104.42, 95.90) --
	(104.76, 95.93) --
	(105.11, 95.96) --
	(105.46, 95.99) --
	(105.80, 96.02) --
	(106.15, 96.05) --
	(106.50, 96.08) --
	(106.85, 96.11) --
	(107.19, 96.14) --
	(107.54, 96.17) --
	(107.89, 96.20) --
	(108.23, 96.23) --
	(108.58, 96.26) --
	(108.93, 96.29) --
	(109.28, 96.32) --
	(109.62, 96.35) --
	(109.97, 96.38) --
	(110.32, 96.41) --
	(110.66, 96.44) --
	(111.01, 96.47) --
	(111.36, 96.50) --
	(111.71, 96.53) --
	(112.05, 96.56) --
	(112.40, 96.59) --
	(112.75, 96.62) --
	(113.09, 96.64) --
	(113.44, 96.67) --
	(113.79, 96.70) --
	(114.14, 96.73) --
	(114.48, 96.76) --
	(114.83, 96.79) --
	(115.18, 96.82) --
	(115.53, 96.85) --
	(115.87, 96.88) --
	(116.22, 96.91) --
	(116.57, 96.94) --
	(116.91, 96.97) --
	(117.26, 97.00) --
	(117.61, 97.03) --
	(117.96, 97.06) --
	(118.30, 97.09) --
	(118.65, 97.12) --
	(119.00, 97.15) --
	(119.34, 97.18) --
	(119.69, 97.21) --
	(120.04, 97.24) --
	(120.39, 97.27) --
	(120.73, 97.30) --
	(121.08, 97.33) --
	(121.43, 97.36) --
	(121.77, 97.39) --
	(122.12, 97.41) --
	(122.47, 97.44) --
	(122.82, 97.47) --
	(123.16, 97.50) --
	(123.51, 97.53) --
	(123.86, 97.56) --
	(124.20, 97.59) --
	(124.55, 97.62) --
	(124.90, 97.65) --
	(125.25, 97.68) --
	(125.59, 97.71) --
	(125.94, 97.74) --
	(126.29, 97.77) --
	(126.63, 97.80) --
	(126.98, 97.83) --
	(127.33, 97.86) --
	(127.68, 97.89) --
	(128.02, 97.92) --
	(128.37, 97.95) --
	(128.72, 97.98) --
	(129.06, 98.01) --
	(129.41, 98.04) --
	(129.76, 98.07) --
	(130.11, 98.10) --
	(130.45, 98.13) --
	(130.80, 98.16) --
	(131.15, 98.18) --
	(131.49, 98.21) --
	(131.84, 98.24) --
	(132.19, 98.27) --
	(132.54, 98.30) --
	(132.88, 98.33) --
	(133.23, 98.36) --
	(133.58, 98.39) --
	(133.92, 98.42) --
	(134.27, 98.45) --
	(134.62, 98.48) --
	(134.97, 98.51) --
	(135.31, 98.54) --
	(135.66, 98.57) --
	(136.01, 98.60) --
	(136.35, 98.63) --
	(136.70, 98.66) --
	(137.05, 98.69) --
	(137.40, 98.72) --
	(137.74, 98.75) --
	(138.09, 98.78) --
	(138.44, 98.81) --
	(138.78, 98.84) --
	(139.13, 98.87) --
	(139.48, 98.90) --
	(139.83, 98.93) --
	(140.17, 98.96) --
	(140.52, 98.98) --
	(140.87, 99.01) --
	(141.21, 99.04) --
	(141.56, 99.07) --
	(141.91, 99.10) --
	(142.26, 99.13) --
	(142.60, 99.16) --
	(142.95, 99.19) --
	(143.30, 99.22) --
	(143.64, 99.25) --
	(143.99, 99.28) --
	(144.34, 99.31) --
	(144.69, 99.34) --
	(145.03, 99.37) --
	(145.38, 99.40) --
	(145.73, 99.43) --
	(146.07, 99.46) --
	(146.42, 99.49) --
	(146.77, 99.52) --
	(147.12, 99.55) --
	(147.46, 99.58) --
	(147.81, 99.61) --
	(148.16, 99.52) --
	(148.51, 99.43) --
	(148.85, 99.34) --
	(149.20, 99.25) --
	(149.55, 99.16) --
	(149.89, 99.07) --
	(150.24, 98.98) --
	(150.59, 98.90) --
	(150.94, 98.81) --
	(151.28, 98.72) --
	(151.63, 98.63) --
	(151.98, 98.54) --
	(152.32, 98.45) --
	(152.67, 98.36) --
	(153.02, 98.27) --
	(153.37, 98.18) --
	(153.71, 98.10) --
	(154.06, 98.01) --
	(154.41, 97.92) --
	(154.75, 97.83) --
	(155.10, 97.74) --
	(155.45, 97.65) --
	(155.80, 97.56) --
	(156.14, 97.47) --
	(156.49, 97.39) --
	(156.84, 97.30) --
	(157.18, 97.21) --
	(157.53, 97.12) --
	(157.88, 97.03) --
	(158.23, 96.94) --
	(158.57, 96.85) --
	(158.92, 96.76) --
	(159.27, 96.67) --
	(159.61, 96.59) --
	(159.96, 96.50) --
	(160.31, 96.41) --
	(160.66, 96.32) --
	(161.00, 96.23) --
	(161.35, 96.14) --
	(161.70, 96.05) --
	(162.04, 95.96) --
	(162.39, 95.87) --
	(162.74, 95.79) --
	(163.09, 95.70) --
	(163.43, 95.61) --
	(163.78, 95.52) --
	(164.13, 95.43) --
	(164.47, 95.34) --
	(164.82, 95.25) --
	(165.17, 95.16) --
	(165.52, 95.08) --
	(165.86, 94.99) --
	(166.21, 94.90) --
	(166.56, 94.81) --
	(166.90, 94.72) --
	(167.25, 94.63) --
	(167.60, 94.54) --
	(167.95, 94.45) --
	(168.29, 94.36) --
	(168.64, 94.28) --
	(168.99, 94.19) --
	(169.33, 94.10) --
	(169.68, 94.01) --
	(170.03, 93.92) --
	(170.38, 93.83) --
	(170.72, 93.74) --
	(171.07, 93.65) --
	(171.42, 93.56) --
	(171.76, 93.48) --
	(172.11, 93.39) --
	(172.46, 93.30) --
	(172.81, 93.21) --
	(173.15, 93.12) --
	(173.50, 93.03) --
	(173.85, 92.94) --
	(174.19, 92.85) --
	(174.54, 92.76) --
	(174.89, 92.68) --
	(175.24, 92.59) --
	(175.58, 92.50) --
	(175.93, 92.41) --
	(176.28, 92.32) --
	(176.62, 92.23) --
	(176.97, 92.14) --
	(177.32, 92.05) --
	(177.67, 91.97) --
	(178.01, 91.88) --
	(178.36, 91.79) --
	(178.71, 91.70) --
	(179.06, 91.61) --
	(179.40, 91.52) --
	(179.75, 91.43) --
	(180.10, 91.34) --
	(180.44, 91.25) --
	(180.79, 91.17) --
	(181.14, 91.08) --
	(181.49, 90.99) --
	(181.83, 90.90) --
	(182.18, 90.81) --
	(182.53, 90.72) --
	(182.87, 90.63) --
	(183.22, 90.54) --
	(183.57, 90.45) --
	(183.92, 90.37) --
	(184.26, 90.28) --
	(184.61, 90.19) --
	(184.96, 90.10) --
	(185.30, 90.01) --
	(185.65, 89.92) --
	(186.00, 89.83) --
	(186.35, 89.74) --
	(186.69, 89.66) --
	(187.04, 89.57) --
	(187.39, 89.48) --
	(187.73, 89.39) --
	(188.08, 89.30) --
	(188.43, 89.21) --
	(188.78, 89.12) --
	(189.12, 89.03) --
	(189.47, 88.94) --
	(189.82, 88.86) --
	(190.16, 88.77) --
	(190.51, 88.68) --
	(190.86, 88.59) --
	(191.21, 88.50) --
	(191.55, 88.41) --
	(191.90, 88.32) --
	(192.25, 88.23) --
	(192.59, 88.14) --
	(192.94, 88.06) --
	(193.29, 87.97) --
	(193.64, 87.88) --
	(193.98, 87.79) --
	(194.33, 87.70) --
	(194.68, 87.61) --
	(195.02, 87.52) --
	(195.37, 87.43) --
	(195.72, 87.34) --
	(196.07, 87.26) --
	(196.41, 87.17) --
	(196.76, 87.08) --
	(197.11, 86.99) --
	(197.45, 86.90) --
	(197.80, 86.81) --
	(198.15, 86.72) --
	(198.50, 86.63) --
	(198.84, 86.55) --
	(199.19, 86.46) --
	(199.54, 86.37) --
	(199.88, 86.28) --
	(200.23, 86.19) --
	(200.58, 86.10) --
	(200.93, 86.01) --
	(201.27, 85.92) --
	(201.62, 85.83) --
	(201.97, 85.75) --
	(202.31, 85.66) --
	(202.66, 85.57) --
	(203.01, 85.48) --
	(203.36, 85.39) --
	(203.70, 85.30) --
	(204.05, 85.21) --
	(204.40, 85.12) --
	(204.74, 85.03) --
	(205.09, 84.95) --
	(205.44, 84.86) --
	(205.79, 84.77) --
	(206.13, 84.68) --
	(206.48, 84.59) --
	(206.83, 84.50) --
	(207.17, 84.41) --
	(207.52, 84.32) --
	(207.87, 84.24) --
	(208.22, 84.15) --
	(208.56, 84.06) --
	(208.91, 83.97) --
	(209.26, 83.88) --
	(209.60, 83.79) --
	(209.95, 83.70) --
	(210.30, 83.61) --
	(210.65, 83.52) --
	(210.99, 83.44) --
	(211.34, 83.35) --
	(211.69, 83.26) --
	(212.04, 83.17) --
	(212.38, 83.08) --
	(212.73, 82.99) --
	(213.08, 82.90) --
	(213.42, 82.81) --
	(213.77, 82.72) --
	(214.12, 82.64) --
	(214.47, 82.55) --
	(214.81, 82.46) --
	(215.16, 82.37) --
	(215.51, 82.28) --
	(215.85, 82.19) --
	(216.20, 82.10) --
	(216.55, 82.01) --
	(216.90, 81.92) --
	(217.24, 81.84) --
	(217.59, 81.75) --
	(217.94, 81.66) --
	(218.28, 81.57) --
	(218.63, 81.48) --
	(218.98, 81.39) --
	(219.33, 81.30) --
	(219.67, 81.21) --
	(220.02, 81.13) --
	(220.37, 81.04) --
	(220.71, 80.95) --
	(221.06, 80.86) --
	(221.41, 80.77) --
	(221.76, 80.68) --
	(222.10, 80.59) --
	(222.45, 80.50) --
	(222.80, 80.41) --
	(223.14, 80.33) --
	(223.49, 80.24) --
	(223.84, 80.15) --
	(224.19, 80.06) --
	(224.53, 79.97) --
	(224.88, 79.88) --
	(225.23, 79.79) --
	(225.57, 79.70) --
	(225.92, 79.61) --
	(226.27, 79.53) --
	(226.62, 79.44) --
	(226.96, 79.35) --
	(227.31, 79.26) --
	(227.66, 79.17) --
	(228.00, 79.08) --
	(228.35, 78.99) --
	(228.70, 78.90) --
	(229.05, 78.81) --
	(229.39, 78.73) --
	(229.74, 78.64) --
	(230.09, 78.55) --
	(230.43, 78.46) --
	(230.78, 78.37) --
	(231.13, 78.28) --
	(231.48, 78.19) --
	(231.82, 78.10) --
	(232.17, 78.02) --
	(232.52, 77.93) --
	(232.86, 77.84) --
	(233.21, 77.75) --
	(233.56, 77.66) --
	(233.91, 77.57) --
	(234.25, 77.48) --
	(234.60, 77.39) --
	(234.95, 77.30) --
	(235.29, 77.22) --
	(235.64, 77.13) --
	(235.99, 77.04) --
	(236.34, 76.95) --
	(236.68, 76.86) --
	(237.03, 77.01) --
	(237.38, 77.16) --
	(237.72, 77.30) --
	(238.07, 77.45) --
	(238.42, 77.60) --
	(238.77, 77.75) --
	(239.11, 77.90) --
	(239.46, 78.04) --
	(239.81, 78.19) --
	(240.15, 78.34) --
	(240.50, 78.49) --
	(240.85, 78.64) --
	(241.20, 78.79) --
	(241.54, 78.93) --
	(241.89, 79.08) --
	(242.24, 79.23) --
	(242.59, 79.38) --
	(242.93, 79.53) --
	(243.28, 79.67) --
	(243.63, 79.82) --
	(243.97, 79.97) --
	(244.32, 80.12) --
	(244.67, 80.27) --
	(245.02, 80.41) --
	(245.36, 80.56) --
	(245.71, 80.71) --
	(246.06, 80.86) --
	(246.40, 81.01) --
	(246.75, 81.15) --
	(247.10, 81.30) --
	(247.45, 81.45) --
	(247.79, 81.60) --
	(248.14, 81.75) --
	(248.49, 81.90) --
	(248.83, 82.04) --
	(249.18, 82.19) --
	(249.53, 82.34) --
	(249.88, 82.49) --
	(250.22, 82.64) --
	(250.57, 82.78) --
	(250.92, 82.93) --
	(251.26, 83.08) --
	(251.61, 83.23) --
	(251.96, 83.38) --
	(252.31, 83.52) --
	(252.65, 83.67) --
	(253.00, 83.82) --
	(253.35, 83.97) --
	(253.69, 84.12) --
	(254.04, 84.26) --
	(254.39, 84.41) --
	(254.74, 84.56) --
	(255.08, 84.71) --
	(255.43, 84.86) --
	(255.78, 85.01) --
	(256.12, 85.15) --
	(256.47, 85.30) --
	(256.82, 85.45) --
	(257.17, 85.60) --
	(257.51, 85.75) --
	(257.86, 85.89) --
	(258.21, 86.04) --
	(258.55, 86.19) --
	(258.90, 86.34) --
	(259.25, 86.49) --
	(259.60, 86.63) --
	(259.94, 86.78) --
	(260.29, 86.93) --
	(260.64, 87.08) --
	(260.98, 87.23) --
	(261.33, 87.37) --
	(261.68, 87.52) --
	(262.03, 87.67) --
	(262.37, 87.82) --
	(262.72, 87.97) --
	(263.07, 88.11) --
	(263.41, 88.26) --
	(263.76, 88.41) --
	(264.11, 88.56) --
	(264.46, 88.71) --
	(264.80, 88.86) --
	(265.15, 89.00) --
	(265.50, 89.15) --
	(265.84, 89.30) --
	(266.19, 89.45) --
	(266.54, 89.60) --
	(266.89, 89.74) --
	(267.23, 89.89) --
	(267.58, 90.04) --
	(267.93, 90.19) --
	(268.27, 90.34) --
	(268.62, 90.48) --
	(268.97, 90.63) --
	(269.32, 90.78) --
	(269.66, 90.93) --
	(270.01, 91.08) --
	(270.36, 91.22) --
	(270.70, 91.37) --
	(271.05, 91.52) --
	(271.40, 91.67) --
	(271.75, 91.82) --
	(272.09, 91.97) --
	(272.44, 92.11) --
	(272.79, 92.26) --
	(273.13, 92.41) --
	(273.48, 92.56) --
	(273.83, 92.71) --
	(274.18, 92.85) --
	(274.52, 93.00) --
	(274.87, 93.15) --
	(275.22, 93.30) --
	(275.57, 93.45) --
	(275.91, 93.59) --
	(276.26, 93.74) --
	(276.61, 93.89) --
	(276.95, 94.04) --
	(277.30, 94.19) --
	(277.65, 94.33) --
	(278.00, 94.48) --
	(278.34, 94.63) --
	(278.69, 94.78) --
	(279.04, 94.93) --
	(279.38, 95.08) --
	(279.73, 95.22) --
	(280.08, 95.37) --
	(280.43, 95.52) --
	(280.77, 95.67) --
	(281.12, 95.82) --
	(281.47, 95.96) --
	(281.81, 96.11) --
	(282.16, 96.26) --
	(282.51, 96.41) --
	(282.86, 96.56) --
	(283.20, 96.70) --
	(283.55, 96.85) --
	(283.90, 97.00) --
	(284.24, 97.15) --
	(284.59, 97.30) --
	(284.94, 97.44) --
	(285.29, 97.59) --
	(285.63, 97.74) --
	(285.98, 97.89) --
	(286.33, 98.04) --
	(286.67, 98.18) --
	(287.02, 98.33) --
	(287.37, 98.48) --
	(287.72, 98.63) --
	(288.06, 98.78) --
	(288.41, 98.93) --
	(288.76, 99.07) --
	(289.10, 99.22) --
	(289.45, 99.37) --
	(289.80, 99.52) --
	(290.15, 99.67) --
	(290.49, 99.81) --
	(290.84, 99.96) --
	(291.19,100.11) --
	(291.53,100.26) --
	(291.88,100.41) --
	(292.23,100.55) --
	(292.58,100.70) --
	(292.92,100.85) --
	(293.27,101.00) --
	(293.62,101.15) --
	(293.96,101.29) --
	(294.31,101.44) --
	(294.66,101.59) --
	(295.01,101.74) --
	(295.35,101.89) --
	(295.70,102.04) --
	(296.05,102.18) --
	(296.39,102.33) --
	(296.74,102.48) --
	(297.09,102.63) --
	(297.44,102.78) --
	(297.78,102.92) --
	(298.13,103.07) --
	(298.48,103.22) --
	(298.82,103.37) --
	(299.17,103.52) --
	(299.52,103.66) --
	(299.87,103.81) --
	(300.21,103.96) --
	(300.56,104.11) --
	(300.91,104.26) --
	(301.25,104.40) --
	(301.60,104.55) --
	(301.95,104.70) --
	(302.30,104.85) --
	(302.64,105.00) --
	(302.99,105.15) --
	(303.34,105.29) --
	(303.68,105.44) --
	(304.03,105.59) --
	(304.38,105.74) --
	(304.73,105.89) --
	(305.07,106.03) --
	(305.42,106.18) --
	(305.77,106.33) --
	(306.12,106.48) --
	(306.46,106.63) --
	(306.81,106.77) --
	(307.16,106.92) --
	(307.50,107.07) --
	(307.85,107.22) --
	(308.20,107.37) --
	(308.55,107.51) --
	(308.89,107.66) --
	(309.24,107.81) --
	(309.59,107.96) --
	(309.93,108.11) --
	(310.28,108.26) --
	(310.63,108.40) --
	(310.98,108.55) --
	(311.32,108.70) --
	(311.67,108.85) --
	(312.02,109.00) --
	(312.36,109.14) --
	(312.71,109.29) --
	(313.06,109.44) --
	(313.41,109.59) --
	(313.75,109.74) --
	(314.10,109.88) --
	(314.45,110.03) --
	(314.79,110.18) --
	(315.14,110.33) --
	(315.49,110.48) --
	(315.84,110.62) --
	(316.18,110.77) --
	(316.53,110.92) --
	(316.88,111.07) --
	(317.22,111.22) --
	(317.57,111.36) --
	(317.92,111.51) --
	(318.27,111.66) --
	(318.61,111.81) --
	(318.96,111.96) --
	(319.31,112.11) --
	(319.65,112.25) --
	(320.00,112.40) --
	(320.35,112.55) --
	(320.70,112.70) --
	(321.04,112.85) --
	(321.39,112.99) --
	(321.74,113.14) --
	(322.08,113.29) --
	(322.43,113.44) --
	(322.78,113.59) --
	(323.13,113.73) --
	(323.47,113.88) --
	(323.82,114.03) --
	(324.17,114.18) --
	(324.51,114.33) --
	(324.86,114.47) --
	(325.21,114.62) --
	(325.56,114.77) --
	(325.90,114.56) --
	(326.25,114.36) --
	(326.60,114.15) --
	(326.94,113.94) --
	(327.29,113.73) --
	(327.64,113.53) --
	(327.99,113.32) --
	(328.33,113.11) --
	(328.68,112.91) --
	(329.03,112.70) --
	(329.37,112.49) --
	(329.72,112.28) --
	(330.07,112.08) --
	(330.42,111.87) --
	(330.76,111.66) --
	(331.11,111.45) --
	(331.46,111.25) --
	(331.80,111.04) --
	(332.15,110.83) --
	(332.50,110.62) --
	(332.85,110.42) --
	(333.19,110.21) --
	(333.54,110.00) --
	(333.89,109.80) --
	(334.23,109.59) --
	(334.58,109.38) --
	(334.93,109.17) --
	(335.28,108.97) --
	(335.62,108.76) --
	(335.97,108.55) --
	(336.32,108.34) --
	(336.67,108.14) --
	(337.01,107.93) --
	(337.36,107.72) --
	(337.71,107.51) --
	(338.05,107.31) --
	(338.40,107.10) --
	(338.75,106.89) --
	(339.10,106.69) --
	(339.44,106.48) --
	(339.79,106.27) --
	(340.14,106.06) --
	(340.48,105.86) --
	(340.83,105.65) --
	(341.18,105.44) --
	(341.53,105.23) --
	(341.87,105.03) --
	(342.22,104.82) --
	(342.57,104.61) --
	(342.91,104.40) --
	(343.26,104.20) --
	(343.61,103.99) --
	(343.96,103.78) --
	(344.30,103.58) --
	(344.65,103.37) --
	(345.00,103.16) --
	(345.34,102.95) --
	(345.69,102.75) --
	(346.04,102.54) --
	(346.39,102.33) --
	(346.73,102.12) --
	(347.08,101.92) --
	(347.43,101.71) --
	(347.77,101.50) --
	(348.12,101.29) --
	(348.47,101.09) --
	(348.82,100.88) --
	(349.16,100.67) --
	(349.51,100.47) --
	(349.86,100.26) --
	(350.20,100.05) --
	(350.55, 99.84) --
	(350.90, 99.64) --
	(351.25, 99.43) --
	(351.59, 99.22) --
	(351.94, 99.01) --
	(352.29, 98.81) --
	(352.63, 98.60) --
	(352.98, 98.39) --
	(353.33, 98.18) --
	(353.68, 97.98) --
	(354.02, 97.77) --
	(354.37, 97.56) --
	(354.72, 97.36) --
	(355.06, 97.15) --
	(355.41, 96.94) --
	(355.76, 96.73) --
	(356.11, 96.53) --
	(356.45, 96.32) --
	(356.80, 96.11) --
	(357.15, 95.90) --
	(357.49, 95.70) --
	(357.84, 95.49) --
	(358.19, 95.28) --
	(358.54, 95.08) --
	(358.88, 94.87) --
	(359.23, 94.66) --
	(359.58, 94.45) --
	(359.92, 94.25) --
	(360.27, 94.04) --
	(360.62, 93.83) --
	(360.97, 93.62) --
	(361.31, 93.42) --
	(361.66, 93.21) --
	(362.01, 93.00) --
	(362.35, 92.79) --
	(362.70, 92.59) --
	(363.05, 92.38) --
	(363.40, 92.17) --
	(363.74, 91.97) --
	(364.09, 91.76) --
	(364.44, 91.55) --
	(364.78, 91.34) --
	(365.13, 91.14) --
	(365.48, 90.93) --
	(365.83, 90.72) --
	(366.17, 90.51) --
	(366.52, 90.31) --
	(366.87, 90.10) --
	(367.21, 89.89) --
	(367.56, 89.68) --
	(367.91, 89.48) --
	(368.26, 89.27) --
	(368.60, 89.06) --
	(368.95, 88.86) --
	(369.30, 88.65) --
	(369.65, 88.44) --
	(369.99, 88.23) --
	(370.34, 88.03) --
	(370.69, 87.82) --
	(371.03, 87.61) --
	(371.38, 87.40) --
	(371.73, 87.20) --
	(372.08, 86.99) --
	(372.42, 86.78) --
	(372.77, 86.57) --
	(373.12, 86.37) --
	(373.46, 86.16) --
	(373.81, 85.95) --
	(374.16, 85.75) --
	(374.51, 85.54) --
	(374.85, 85.33) --
	(375.20, 85.12) --
	(375.55, 84.92) --
	(375.89, 84.71) --
	(376.24, 84.50) --
	(376.59, 84.29) --
	(376.94, 84.09) --
	(377.28, 83.88) --
	(377.63, 83.67) --
	(377.98, 83.46) --
	(378.32, 83.26) --
	(378.67, 83.05) --
	(379.02, 82.84) --
	(379.37, 82.64) --
	(379.71, 82.43) --
	(380.06, 82.22) --
	(380.41, 82.01) --
	(380.75, 81.81) --
	(381.10, 81.60) --
	(381.45, 81.39) --
	(381.80, 81.18) --
	(382.14, 80.98) --
	(382.49, 80.77) --
	(382.84, 80.56) --
	(383.18, 80.36) --
	(383.53, 80.15) --
	(383.88, 79.94) --
	(384.23, 79.73) --
	(384.57, 79.53) --
	(384.92, 79.32) --
	(385.27, 79.11) --
	(385.61, 78.90) --
	(385.96, 78.70) --
	(386.31, 78.49) --
	(386.66, 78.28) --
	(387.00, 78.07) --
	(387.35, 77.87) --
	(387.70, 77.66) --
	(388.04, 77.45) --
	(388.39, 77.25) --
	(388.74, 77.04) --
	(389.09, 76.83) --
	(389.43, 76.62) --
	(389.78, 76.42) --
	(390.13, 76.21) --
	(390.47, 76.00) --
	(390.82, 75.79) --
	(391.17, 75.59) --
	(391.52, 75.38) --
	(391.86, 75.17) --
	(392.21, 74.96) --
	(392.56, 74.76) --
	(392.90, 74.55) --
	(393.25, 74.34) --
	(393.60, 74.14) --
	(393.95, 73.93) --
	(394.29, 73.72) --
	(394.64, 73.51) --
	(394.99, 73.31) --
	(395.33, 73.10) --
	(395.68, 72.89) --
	(396.03, 72.68) --
	(396.38, 72.48) --
	(396.72, 72.27) --
	(397.07, 72.06) --
	(397.42, 71.85) --
	(397.76, 71.65) --
	(398.11, 71.44) --
	(398.46, 71.23) --
	(398.81, 71.03) --
	(399.15, 70.82) --
	(399.50, 70.61) --
	(399.85, 70.40) --
	(400.20, 70.20) --
	(400.54, 69.99) --
	(400.89, 69.78) --
	(401.24, 69.57) --
	(401.58, 69.37) --
	(401.93, 69.16) --
	(402.28, 68.95) --
	(402.63, 68.74) --
	(402.97, 68.54) --
	(403.32, 68.33) --
	(403.67, 68.12) --
	(404.01, 67.92) --
	(404.36, 67.71) --
	(404.71, 67.50) --
	(405.06, 67.29) --
	(405.40, 67.09) --
	(405.75, 66.88) --
	(406.10, 66.67) --
	(406.44, 66.46) --
	(406.79, 66.26) --
	(407.14, 66.05) --
	(407.49, 65.84) --
	(407.83, 65.64) --
	(408.18, 65.43) --
	(408.53, 65.22) --
	(408.87, 65.01) --
	(409.22, 64.81) --
	(409.57, 64.60) --
	(409.92, 64.39) --
	(410.26, 64.18) --
	(410.61, 63.98) --
	(410.96, 63.77) --
	(411.30, 63.56) --
	(411.65, 63.35) --
	(412.00, 63.15) --
	(412.35, 62.94) --
	(412.69, 62.73) --
	(413.04, 62.53) --
	(413.39, 62.32) --
	(413.73, 62.11) --
	(414.08, 61.90) --
	(414.43, 61.70) --
	(414.78, 61.96) --
	(415.12, 62.23) --
	(415.47, 62.50) --
	(415.82, 62.76) --
	(416.16, 63.03) --
	(416.51, 63.30) --
	(416.86, 63.56) --
	(417.21, 63.83) --
	(417.55, 64.09) --
	(417.90, 64.36) --
	(418.25, 64.63) --
	(418.59, 64.89) --
	(418.94, 65.16) --
	(419.29, 65.43) --
	(419.64, 65.69) --
	(419.98, 65.96) --
	(420.33, 66.23) --
	(420.68, 66.49) --
	(421.02, 66.76) --
	(421.37, 67.03) --
	(421.72, 67.29) --
	(422.07, 67.56) --
	(422.41, 67.83) --
	(422.76, 68.09) --
	(423.11, 68.36) --
	(423.45, 68.63) --
	(423.80, 68.89) --
	(424.15, 69.16) --
	(424.50, 69.43) --
	(424.84, 69.69) --
	(425.19, 69.96) --
	(425.54, 70.23) --
	(425.88, 70.49) --
	(426.23, 70.76) --
	(426.58, 71.03) --
	(426.93, 71.29) --
	(427.27, 71.56) --
	(427.62, 71.83) --
	(427.97, 72.09) --
	(428.31, 72.36) --
	(428.66, 72.62) --
	(429.01, 72.89) --
	(429.36, 73.16) --
	(429.70, 73.42) --
	(430.05, 73.69) --
	(430.40, 73.96) --
	(430.74, 74.22) --
	(431.09, 74.49) --
	(431.44, 74.76) --
	(431.79, 75.02) --
	(432.13, 75.29) --
	(432.48, 75.56) --
	(432.83, 75.82) --
	(433.18, 76.09) --
	(433.52, 76.36) --
	(433.87, 76.62) --
	(434.22, 76.89) --
	(434.56, 77.16) --
	(434.91, 77.42) --
	(435.26, 77.69) --
	(435.61, 77.96) --
	(435.95, 78.22) --
	(436.30, 78.49) --
	(436.65, 78.76) --
	(436.99, 79.02) --
	(437.34, 79.29) --
	(437.69, 79.56) --
	(438.04, 79.82) --
	(438.38, 80.09) --
	(438.73, 80.36) --
	(439.08, 80.62) --
	(439.42, 80.89) --
	(439.77, 81.15) --
	(440.12, 81.42) --
	(440.47, 81.69) --
	(440.81, 81.95) --
	(441.16, 82.22) --
	(441.51, 82.49) --
	(441.85, 82.75) --
	(442.20, 83.02) --
	(442.55, 83.29) --
	(442.90, 83.55) --
	(443.24, 83.82) --
	(443.59, 84.09) --
	(443.94, 84.35) --
	(444.28, 84.62) --
	(444.63, 84.89) --
	(444.98, 85.15) --
	(445.33, 85.42) --
	(445.67, 85.69) --
	(446.02, 85.95) --
	(446.37, 86.22) --
	(446.71, 86.49) --
	(447.06, 86.75) --
	(447.41, 87.02) --
	(447.76, 87.29) --
	(448.10, 87.55) --
	(448.45, 87.82) --
	(448.80, 88.09) --
	(449.14, 88.35) --
	(449.49, 88.62) --
	(449.84, 88.89) --
	(450.19, 89.15) --
	(450.53, 89.42) --
	(450.88, 89.68) --
	(451.23, 89.95) --
	(451.57, 90.22) --
	(451.92, 90.48) --
	(452.27, 90.75) --
	(452.62, 91.02) --
	(452.96, 91.28) --
	(453.31, 91.55) --
	(453.66, 91.82) --
	(454.00, 92.08) --
	(454.35, 92.35) --
	(454.70, 92.62) --
	(455.05, 92.88) --
	(455.39, 93.15) --
	(455.74, 93.42) --
	(456.09, 93.68) --
	(456.43, 93.95) --
	(456.78, 94.22) --
	(457.13, 94.48) --
	(457.48, 94.75) --
	(457.82, 95.02) --
	(458.17, 95.28) --
	(458.52, 95.55) --
	(458.86, 95.82) --
	(459.21, 95.49) --
	(459.56, 95.16) --
	(459.91, 94.84) --
	(460.25, 94.51) --
	(460.60, 94.19) --
	(460.95, 93.86) --
	(461.29, 93.53) --
	(461.64, 93.21) --
	(461.99, 92.88) --
	(462.34, 92.56) --
	(462.68, 92.23) --
	(463.03, 91.91) --
	(463.38, 91.58) --
	(463.73, 91.25) --
	(464.07, 90.93) --
	(464.42, 90.60) --
	(464.77, 90.28) --
	(465.11, 89.95) --
	(465.46, 89.63) --
	(465.81, 89.30) --
	(466.16, 88.97) --
	(466.50, 88.65) --
	(466.85, 88.32) --
	(467.20, 88.00) --
	(467.54, 87.67) --
	(467.89, 87.34) --
	(468.24, 87.02) --
	(468.59, 86.69) --
	(468.93, 86.37) --
	(469.28, 86.04) --
	(469.63, 85.72) --
	(469.97, 85.39) --
	(470.32, 85.06) --
	(470.67, 84.74) --
	(471.02, 84.41) --
	(471.36, 84.09) --
	(471.71, 83.76) --
	(472.06, 83.44) --
	(472.40, 83.11) --
	(472.75, 82.78) --
	(473.10, 82.46) --
	(473.45, 82.13) --
	(473.79, 81.81) --
	(474.14, 81.48) --
	(474.49, 81.15) --
	(474.83, 80.83) --
	(475.18, 80.50) --
	(475.53, 80.18) --
	(475.88, 79.85) --
	(476.22, 79.53) --
	(476.57, 79.20) --
	(476.92, 78.87) --
	(477.26, 78.55) --
	(477.61, 78.22) --
	(477.96, 77.90) --
	(478.31, 77.57) --
	(478.65, 77.25) --
	(479.00, 76.92) --
	(479.35, 76.59) --
	(479.69, 76.27) --
	(480.04, 75.94) --
	(480.39, 75.62) --
	(480.74, 75.29) --
	(481.08, 74.96) --
	(481.43, 74.64) --
	(481.78, 74.31) --
	(482.12, 73.99) --
	(482.47, 73.66) --
	(482.82, 73.34) --
	(483.17, 73.01) --
	(483.51, 72.68) --
	(483.86, 72.36) --
	(484.21, 72.03) --
	(484.55, 71.71) --
	(484.90, 71.38) --
	(485.25, 71.06) --
	(485.60, 70.73) --
	(485.94, 70.40) --
	(486.29, 70.08) --
	(486.64, 69.75) --
	(486.98, 69.43) --
	(487.33, 69.10) --
	(487.68, 68.77) --
	(488.03, 68.45) --
	(488.37, 68.12) --
	(488.72, 67.80) --
	(489.07, 67.47) --
	(489.41, 67.15) --
	(489.76, 66.82) --
	(490.11, 66.49) --
	(490.46, 66.17) --
	(490.80, 65.84) --
	(491.15, 65.52) --
	(491.50, 65.19) --
	(491.84, 64.86) --
	(492.19, 64.54) --
	(492.54, 64.21) --
	(492.89, 63.89) --
	(493.23, 63.56) --
	(493.58, 63.24) --
	(493.93, 62.91) --
	(494.27, 62.58) --
	(494.62, 62.26) --
	(494.97, 61.93) --
	(495.32, 61.61) --
	(495.66, 61.28) --
	(496.01, 60.96) --
	(496.36, 60.63) --
	(496.71, 60.30) --
	(497.05, 59.98) --
	(497.40, 59.65) --
	(497.75, 59.33) --
	(498.09, 59.00) --
	(498.44, 58.67) --
	(498.79, 58.35) --
	(499.14, 58.02) --
	(499.48, 57.70) --
	(499.83, 57.37) --
	(500.18, 57.05) --
	(500.52, 56.72) --
	(500.87, 56.39) --
	(501.22, 56.07) --
	(501.57, 55.74) --
	(501.91, 55.42) --
	(502.26, 55.09) --
	(502.61, 54.77) --
	(502.95, 54.44) --
	(503.30, 54.11) --
	(503.65, 54.50) --
	(504.00, 54.88) --
	(504.34, 55.27) --
	(504.69, 55.65) --
	(505.04, 56.04) --
	(505.38, 56.42) --
	(505.73, 56.81) --
	(506.08, 57.19) --
	(506.43, 57.58) --
	(506.77, 57.96) --
	(507.12, 58.35) --
	(507.47, 58.73) --
	(507.81, 59.12) --
	(508.16, 59.50) --
	(508.51, 59.89) --
	(508.86, 60.27) --
	(509.20, 60.66) --
	(509.55, 61.04) --
	(509.90, 61.43) --
	(510.24, 61.81) --
	(510.59, 62.20) --
	(510.94, 62.58) --
	(511.29, 62.97) --
	(511.63, 63.35) --
	(511.98, 63.74) --
	(512.33, 64.12) --
	(512.67, 64.51) --
	(513.02, 64.89) --
	(513.37, 65.28) --
	(513.72, 65.66) --
	(514.06, 66.05) --
	(514.41, 66.43) --
	(514.76, 66.82) --
	(515.10, 67.20) --
	(515.45, 67.59) --
	(515.80, 67.97) --
	(516.15, 68.36) --
	(516.49, 68.74) --
	(516.84, 69.13) --
	(517.19, 69.51) --
	(517.53, 69.90) --
	(517.88, 70.29) --
	(518.23, 70.67) --
	(518.58, 71.06) --
	(518.92, 71.44) --
	(519.27, 71.83) --
	(519.62, 72.21) --
	(519.96, 72.60) --
	(520.31, 72.98) --
	(520.66, 73.37) --
	(521.01, 73.75) --
	(521.35, 74.14) --
	(521.70, 74.52) --
	(522.05, 74.91) --
	(522.39, 75.29) --
	(522.74, 75.68) --
	(523.09, 76.06) --
	(523.44, 76.45) --
	(523.78, 76.83) --
	(524.13, 77.22) --
	(524.48, 77.60) --
	(524.82, 77.99) --
	(525.17, 78.37) --
	(525.52, 78.76) --
	(525.87, 78.31) --
	(526.21, 77.87) --
	(526.56, 77.42) --
	(526.91, 76.98) --
	(527.26, 76.53) --
	(527.60, 76.09) --
	(527.95, 75.65) --
	(528.30, 75.20) --
	(528.64, 74.76) --
	(528.99, 74.31) --
	(529.34, 73.87) --
	(529.69, 73.42) --
	(530.03, 72.98) --
	(530.38, 72.54) --
	(530.73, 72.09) --
	(531.07, 71.65) --
	(531.42, 71.20) --
	(531.77, 70.76) --
	(532.12, 70.31) --
	(532.46, 69.87) --
	(532.81, 69.43) --
	(533.16, 68.98) --
	(533.50, 68.54) --
	(533.85, 68.09) --
	(534.20, 67.65) --
	(534.55, 67.20) --
	(534.89, 66.76) --
	(535.24, 66.32) --
	(535.59, 65.87) --
	(535.93, 65.43) --
	(536.28, 64.98) --
	(536.63, 64.54) --
	(536.98, 64.09) --
	(537.32, 63.65) --
	(537.67, 63.21) --
	(538.02, 62.76) --
	(538.36, 62.32) --
	(538.71, 61.87) --
	(539.06, 61.43) --
	(539.41, 60.99) --
	(539.75, 60.54) --
	(540.10, 60.10) --
	(540.45, 59.65) --
	(540.79, 59.21) --
	(541.14, 58.76) --
	(541.49, 58.32) --
	(541.84, 57.88) --
	(542.18, 57.43) --
	(542.53, 56.99) --
	(542.88, 56.54) --
	(543.22, 56.10) --
	(543.57, 55.65) --
	(543.92, 55.21) --
	(544.27, 54.77) --
	(544.61, 54.32) --
	(544.96, 53.88) --
	(545.31, 53.43) --
	(545.65, 52.99) --
	(546.00, 52.54) --
	(546.35, 52.10) --
	(546.70, 51.66) --
	(547.04, 51.21) --
	(547.39, 50.77) --
	(547.74, 50.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.29, 94.05) --
	( 59.63, 94.06) --
	( 59.98, 94.08) --
	( 60.33, 94.10) --
	( 60.67, 94.11) --
	( 61.02, 94.13) --
	( 61.37, 94.14) --
	( 61.72, 94.16) --
	( 62.06, 94.18) --
	( 62.41, 94.19) --
	( 62.76, 94.21) --
	( 63.10, 94.23) --
	( 63.45, 94.24) --
	( 63.80, 94.26) --
	( 64.15, 94.28) --
	( 64.49, 94.29) --
	( 64.84, 94.31) --
	( 65.19, 94.33) --
	( 65.53, 94.34) --
	( 65.88, 94.36) --
	( 66.23, 94.37) --
	( 66.58, 94.39) --
	( 66.92, 94.41) --
	( 67.27, 94.42) --
	( 67.62, 94.44) --
	( 67.96, 94.46) --
	( 68.31, 94.47) --
	( 68.66, 94.49) --
	( 69.01, 94.51) --
	( 69.35, 94.52) --
	( 69.70, 94.54) --
	( 70.05, 94.55) --
	( 70.39, 94.57) --
	( 70.74, 94.59) --
	( 71.09, 94.60) --
	( 71.44, 94.62) --
	( 71.78, 94.64) --
	( 72.13, 94.65) --
	( 72.48, 94.67) --
	( 72.82, 94.69) --
	( 73.17, 94.70) --
	( 73.52, 94.72) --
	( 73.87, 94.73) --
	( 74.21, 94.75) --
	( 74.56, 94.77) --
	( 74.91, 94.78) --
	( 75.25, 94.80) --
	( 75.60, 94.82) --
	( 75.95, 94.83) --
	( 76.30, 94.85) --
	( 76.64, 94.87) --
	( 76.99, 94.88) --
	( 77.34, 94.90) --
	( 77.68, 94.91) --
	( 78.03, 94.93) --
	( 78.38, 94.95) --
	( 78.73, 94.96) --
	( 79.07, 94.98) --
	( 79.42, 95.00) --
	( 79.77, 95.01) --
	( 80.11, 95.03) --
	( 80.46, 95.05) --
	( 80.81, 95.06) --
	( 81.16, 95.08) --
	( 81.50, 95.10) --
	( 81.85, 95.11) --
	( 82.20, 95.13) --
	( 82.54, 95.14) --
	( 82.89, 95.16) --
	( 83.24, 95.18) --
	( 83.59, 95.19) --
	( 83.93, 95.21) --
	( 84.28, 95.23) --
	( 84.63, 95.24) --
	( 84.98, 95.26) --
	( 85.32, 95.28) --
	( 85.67, 95.29) --
	( 86.02, 95.31) --
	( 86.36, 95.32) --
	( 86.71, 95.34) --
	( 87.06, 95.36) --
	( 87.41, 95.37) --
	( 87.75, 95.39) --
	( 88.10, 95.41) --
	( 88.45, 95.42) --
	( 88.79, 95.44) --
	( 89.14, 95.46) --
	( 89.49, 95.47) --
	( 89.84, 95.49) --
	( 90.18, 95.50) --
	( 90.53, 95.52) --
	( 90.88, 95.54) --
	( 91.22, 95.55) --
	( 91.57, 95.57) --
	( 91.92, 95.59) --
	( 92.27, 95.60) --
	( 92.61, 95.62) --
	( 92.96, 95.64) --
	( 93.31, 95.65) --
	( 93.65, 95.67) --
	( 94.00, 95.69) --
	( 94.35, 95.70) --
	( 94.70, 95.72) --
	( 95.04, 95.73) --
	( 95.39, 95.75) --
	( 95.74, 95.77) --
	( 96.08, 95.78) --
	( 96.43, 95.80) --
	( 96.78, 95.82) --
	( 97.13, 95.83) --
	( 97.47, 95.85) --
	( 97.82, 95.87) --
	( 98.17, 95.88) --
	( 98.51, 95.90) --
	( 98.86, 95.91) --
	( 99.21, 95.93) --
	( 99.56, 95.95) --
	( 99.90, 95.96) --
	(100.25, 95.98) --
	(100.60, 96.00) --
	(100.94, 96.01) --
	(101.29, 96.03) --
	(101.64, 96.05) --
	(101.99, 96.06) --
	(102.33, 96.08) --
	(102.68, 96.09) --
	(103.03, 96.11) --
	(103.37, 96.13) --
	(103.72, 96.14) --
	(104.07, 96.16) --
	(104.42, 96.18) --
	(104.76, 96.19) --
	(105.11, 96.21) --
	(105.46, 96.23) --
	(105.80, 96.24) --
	(106.15, 96.26) --
	(106.50, 96.28) --
	(106.85, 96.29) --
	(107.19, 96.31) --
	(107.54, 96.32) --
	(107.89, 96.34) --
	(108.23, 96.36) --
	(108.58, 96.37) --
	(108.93, 96.39) --
	(109.28, 96.41) --
	(109.62, 96.42) --
	(109.97, 96.44) --
	(110.32, 96.46) --
	(110.66, 96.47) --
	(111.01, 96.49) --
	(111.36, 96.50) --
	(111.71, 96.52) --
	(112.05, 96.54) --
	(112.40, 96.55) --
	(112.75, 96.57) --
	(113.09, 96.59) --
	(113.44, 96.60) --
	(113.79, 96.62) --
	(114.14, 96.64) --
	(114.48, 96.65) --
	(114.83, 96.67) --
	(115.18, 96.68) --
	(115.53, 96.70) --
	(115.87, 96.72) --
	(116.22, 96.73) --
	(116.57, 96.75) --
	(116.91, 96.77) --
	(117.26, 96.78) --
	(117.61, 96.80) --
	(117.96, 96.82) --
	(118.30, 96.83) --
	(118.65, 96.85) --
	(119.00, 96.87) --
	(119.34, 96.88) --
	(119.69, 96.90) --
	(120.04, 96.91) --
	(120.39, 96.93) --
	(120.73, 96.95) --
	(121.08, 96.96) --
	(121.43, 96.98) --
	(121.77, 97.00) --
	(122.12, 97.01) --
	(122.47, 97.03) --
	(122.82, 97.05) --
	(123.16, 97.06) --
	(123.51, 97.08) --
	(123.86, 97.09) --
	(124.20, 97.11) --
	(124.55, 97.13) --
	(124.90, 97.14) --
	(125.25, 97.16) --
	(125.59, 97.18) --
	(125.94, 97.19) --
	(126.29, 97.21) --
	(126.63, 97.23) --
	(126.98, 97.24) --
	(127.33, 97.26) --
	(127.68, 97.27) --
	(128.02, 97.29) --
	(128.37, 97.31) --
	(128.72, 97.32) --
	(129.06, 97.34) --
	(129.41, 97.36) --
	(129.76, 97.37) --
	(130.11, 97.39) --
	(130.45, 97.41) --
	(130.80, 97.42) --
	(131.15, 97.44) --
	(131.49, 97.46) --
	(131.84, 97.47) --
	(132.19, 97.49) --
	(132.54, 97.50) --
	(132.88, 97.52) --
	(133.23, 97.54) --
	(133.58, 97.55) --
	(133.92, 97.57) --
	(134.27, 97.59) --
	(134.62, 97.60) --
	(134.97, 97.62) --
	(135.31, 97.64) --
	(135.66, 97.65) --
	(136.01, 97.67) --
	(136.35, 97.68) --
	(136.70, 97.70) --
	(137.05, 97.72) --
	(137.40, 97.73) --
	(137.74, 97.75) --
	(138.09, 97.77) --
	(138.44, 97.78) --
	(138.78, 97.80) --
	(139.13, 97.82) --
	(139.48, 97.83) --
	(139.83, 97.85) --
	(140.17, 97.86) --
	(140.52, 97.88) --
	(140.87, 97.90) --
	(141.21, 97.91) --
	(141.56, 97.93) --
	(141.91, 97.95) --
	(142.26, 97.96) --
	(142.60, 97.98) --
	(142.95, 98.00) --
	(143.30, 98.01) --
	(143.64, 98.03) --
	(143.99, 98.04) --
	(144.34, 98.06) --
	(144.69, 98.08) --
	(145.03, 98.09) --
	(145.38, 98.11) --
	(145.73, 98.13) --
	(146.07, 98.14) --
	(146.42, 98.16) --
	(146.77, 98.18) --
	(147.12, 98.19) --
	(147.46, 98.21) --
	(147.81, 98.23) --
	(148.16, 98.24) --
	(148.51, 98.26) --
	(148.85, 98.27) --
	(149.20, 98.29) --
	(149.55, 98.31) --
	(149.89, 98.32) --
	(150.24, 98.34) --
	(150.59, 98.36) --
	(150.94, 98.37) --
	(151.28, 98.39) --
	(151.63, 98.41) --
	(151.98, 98.42) --
	(152.32, 98.44) --
	(152.67, 98.45) --
	(153.02, 98.47) --
	(153.37, 98.38) --
	(153.71, 98.28) --
	(154.06, 98.19) --
	(154.41, 98.10) --
	(154.75, 98.00) --
	(155.10, 97.91) --
	(155.45, 97.82) --
	(155.80, 97.72) --
	(156.14, 97.63) --
	(156.49, 97.54) --
	(156.84, 97.44) --
	(157.18, 97.35) --
	(157.53, 97.26) --
	(157.88, 97.16) --
	(158.23, 97.07) --
	(158.57, 96.98) --
	(158.92, 96.88) --
	(159.27, 96.79) --
	(159.61, 96.70) --
	(159.96, 96.60) --
	(160.31, 96.51) --
	(160.66, 96.42) --
	(161.00, 96.32) --
	(161.35, 96.23) --
	(161.70, 96.14) --
	(162.04, 96.04) --
	(162.39, 95.95) --
	(162.74, 95.86) --
	(163.09, 95.76) --
	(163.43, 95.67) --
	(163.78, 95.58) --
	(164.13, 95.48) --
	(164.47, 95.39) --
	(164.82, 95.30) --
	(165.17, 95.20) --
	(165.52, 95.11) --
	(165.86, 95.02) --
	(166.21, 94.92) --
	(166.56, 94.83) --
	(166.90, 94.73) --
	(167.25, 94.64) --
	(167.60, 94.55) --
	(167.95, 94.45) --
	(168.29, 94.36) --
	(168.64, 94.27) --
	(168.99, 94.17) --
	(169.33, 94.08) --
	(169.68, 93.99) --
	(170.03, 93.89) --
	(170.38, 93.80) --
	(170.72, 93.71) --
	(171.07, 93.61) --
	(171.42, 93.52) --
	(171.76, 93.43) --
	(172.11, 93.33) --
	(172.46, 93.24) --
	(172.81, 93.15) --
	(173.15, 93.05) --
	(173.50, 92.96) --
	(173.85, 92.87) --
	(174.19, 92.77) --
	(174.54, 92.68) --
	(174.89, 92.59) --
	(175.24, 92.49) --
	(175.58, 92.40) --
	(175.93, 92.31) --
	(176.28, 92.21) --
	(176.62, 92.12) --
	(176.97, 92.03) --
	(177.32, 91.93) --
	(177.67, 91.84) --
	(178.01, 91.75) --
	(178.36, 91.65) --
	(178.71, 91.56) --
	(179.06, 91.47) --
	(179.40, 91.37) --
	(179.75, 91.28) --
	(180.10, 91.19) --
	(180.44, 91.09) --
	(180.79, 91.00) --
	(181.14, 90.91) --
	(181.49, 90.81) --
	(181.83, 90.72) --
	(182.18, 90.62) --
	(182.53, 90.53) --
	(182.87, 90.44) --
	(183.22, 90.34) --
	(183.57, 90.25) --
	(183.92, 90.16) --
	(184.26, 90.06) --
	(184.61, 89.97) --
	(184.96, 89.88) --
	(185.30, 89.78) --
	(185.65, 89.69) --
	(186.00, 89.60) --
	(186.35, 89.50) --
	(186.69, 89.41) --
	(187.04, 89.32) --
	(187.39, 89.22) --
	(187.73, 89.13) --
	(188.08, 89.04) --
	(188.43, 88.94) --
	(188.78, 88.85) --
	(189.12, 88.76) --
	(189.47, 88.66) --
	(189.82, 88.57) --
	(190.16, 88.48) --
	(190.51, 88.38) --
	(190.86, 88.29) --
	(191.21, 88.20) --
	(191.55, 88.10) --
	(191.90, 88.01) --
	(192.25, 87.92) --
	(192.59, 87.82) --
	(192.94, 87.73) --
	(193.29, 87.64) --
	(193.64, 87.54) --
	(193.98, 87.45) --
	(194.33, 87.36) --
	(194.68, 87.26) --
	(195.02, 87.17) --
	(195.37, 87.08) --
	(195.72, 86.98) --
	(196.07, 86.89) --
	(196.41, 86.80) --
	(196.76, 86.70) --
	(197.11, 86.61) --
	(197.45, 86.52) --
	(197.80, 86.42) --
	(198.15, 86.33) --
	(198.50, 86.23) --
	(198.84, 86.14) --
	(199.19, 86.05) --
	(199.54, 85.95) --
	(199.88, 85.86) --
	(200.23, 85.77) --
	(200.58, 85.67) --
	(200.93, 85.58) --
	(201.27, 85.49) --
	(201.62, 85.39) --
	(201.97, 85.30) --
	(202.31, 85.21) --
	(202.66, 85.11) --
	(203.01, 85.02) --
	(203.36, 84.93) --
	(203.70, 84.83) --
	(204.05, 84.74) --
	(204.40, 84.65) --
	(204.74, 84.55) --
	(205.09, 84.46) --
	(205.44, 84.37) --
	(205.79, 84.27) --
	(206.13, 84.18) --
	(206.48, 84.09) --
	(206.83, 83.99) --
	(207.17, 83.90) --
	(207.52, 83.81) --
	(207.87, 83.71) --
	(208.22, 83.62) --
	(208.56, 83.53) --
	(208.91, 83.43) --
	(209.26, 83.34) --
	(209.60, 83.25) --
	(209.95, 83.15) --
	(210.30, 83.06) --
	(210.65, 82.97) --
	(210.99, 82.87) --
	(211.34, 82.78) --
	(211.69, 82.69) --
	(212.04, 82.59) --
	(212.38, 82.50) --
	(212.73, 82.41) --
	(213.08, 82.31) --
	(213.42, 82.22) --
	(213.77, 82.13) --
	(214.12, 82.03) --
	(214.47, 81.94) --
	(214.81, 81.84) --
	(215.16, 81.75) --
	(215.51, 81.66) --
	(215.85, 81.56) --
	(216.20, 81.47) --
	(216.55, 81.38) --
	(216.90, 81.28) --
	(217.24, 81.19) --
	(217.59, 81.10) --
	(217.94, 81.00) --
	(218.28, 80.91) --
	(218.63, 80.82) --
	(218.98, 80.72) --
	(219.33, 80.63) --
	(219.67, 80.54) --
	(220.02, 80.44) --
	(220.37, 80.35) --
	(220.71, 80.26) --
	(221.06, 80.16) --
	(221.41, 80.07) --
	(221.76, 79.98) --
	(222.10, 79.88) --
	(222.45, 79.79) --
	(222.80, 79.70) --
	(223.14, 79.60) --
	(223.49, 79.51) --
	(223.84, 79.42) --
	(224.19, 79.32) --
	(224.53, 79.23) --
	(224.88, 79.14) --
	(225.23, 79.04) --
	(225.57, 78.95) --
	(225.92, 78.86) --
	(226.27, 78.76) --
	(226.62, 78.67) --
	(226.96, 78.58) --
	(227.31, 78.48) --
	(227.66, 78.39) --
	(228.00, 78.30) --
	(228.35, 78.20) --
	(228.70, 78.11) --
	(229.05, 78.02) --
	(229.39, 77.92) --
	(229.74, 77.83) --
	(230.09, 77.73) --
	(230.43, 77.64) --
	(230.78, 77.55) --
	(231.13, 77.45) --
	(231.48, 77.36) --
	(231.82, 77.27) --
	(232.17, 77.17) --
	(232.52, 77.08) --
	(232.86, 76.99) --
	(233.21, 76.89) --
	(233.56, 76.80) --
	(233.91, 76.71) --
	(234.25, 76.61) --
	(234.60, 76.52) --
	(234.95, 76.43) --
	(235.29, 76.33) --
	(235.64, 76.24) --
	(235.99, 76.15) --
	(236.34, 76.30) --
	(236.68, 76.46) --
	(237.03, 76.61) --
	(237.38, 76.77) --
	(237.72, 76.92) --
	(238.07, 77.08) --
	(238.42, 77.23) --
	(238.77, 77.38) --
	(239.11, 77.54) --
	(239.46, 77.69) --
	(239.81, 77.85) --
	(240.15, 78.00) --
	(240.50, 78.16) --
	(240.85, 78.31) --
	(241.20, 78.47) --
	(241.54, 78.62) --
	(241.89, 78.78) --
	(242.24, 78.93) --
	(242.59, 79.09) --
	(242.93, 79.24) --
	(243.28, 79.40) --
	(243.63, 79.55) --
	(243.97, 79.70) --
	(244.32, 79.86) --
	(244.67, 80.01) --
	(245.02, 80.17) --
	(245.36, 80.32) --
	(245.71, 80.48) --
	(246.06, 80.63) --
	(246.40, 80.79) --
	(246.75, 80.94) --
	(247.10, 81.10) --
	(247.45, 81.25) --
	(247.79, 81.41) --
	(248.14, 81.56) --
	(248.49, 81.72) --
	(248.83, 81.87) --
	(249.18, 82.03) --
	(249.53, 82.18) --
	(249.88, 82.33) --
	(250.22, 82.49) --
	(250.57, 82.64) --
	(250.92, 82.80) --
	(251.26, 82.95) --
	(251.61, 83.11) --
	(251.96, 83.26) --
	(252.31, 83.42) --
	(252.65, 83.57) --
	(253.00, 83.73) --
	(253.35, 83.88) --
	(253.69, 84.04) --
	(254.04, 84.19) --
	(254.39, 84.35) --
	(254.74, 84.50) --
	(255.08, 84.65) --
	(255.43, 84.81) --
	(255.78, 84.96) --
	(256.12, 85.12) --
	(256.47, 85.27) --
	(256.82, 85.43) --
	(257.17, 85.58) --
	(257.51, 85.74) --
	(257.86, 85.89) --
	(258.21, 86.05) --
	(258.55, 86.20) --
	(258.90, 86.36) --
	(259.25, 86.51) --
	(259.60, 86.67) --
	(259.94, 86.82) --
	(260.29, 86.98) --
	(260.64, 87.13) --
	(260.98, 87.28) --
	(261.33, 87.44) --
	(261.68, 87.59) --
	(262.03, 87.75) --
	(262.37, 87.90) --
	(262.72, 88.06) --
	(263.07, 88.21) --
	(263.41, 88.37) --
	(263.76, 88.52) --
	(264.11, 88.68) --
	(264.46, 88.83) --
	(264.80, 88.99) --
	(265.15, 89.14) --
	(265.50, 89.30) --
	(265.84, 89.45) --
	(266.19, 89.61) --
	(266.54, 89.76) --
	(266.89, 89.91) --
	(267.23, 90.07) --
	(267.58, 90.22) --
	(267.93, 90.38) --
	(268.27, 90.53) --
	(268.62, 90.69) --
	(268.97, 90.84) --
	(269.32, 91.00) --
	(269.66, 91.15) --
	(270.01, 91.31) --
	(270.36, 91.46) --
	(270.70, 91.62) --
	(271.05, 91.77) --
	(271.40, 91.93) --
	(271.75, 92.08) --
	(272.09, 92.23) --
	(272.44, 92.39) --
	(272.79, 92.54) --
	(273.13, 92.70) --
	(273.48, 92.85) --
	(273.83, 93.01) --
	(274.18, 93.16) --
	(274.52, 93.32) --
	(274.87, 93.47) --
	(275.22, 93.63) --
	(275.57, 93.78) --
	(275.91, 93.94) --
	(276.26, 94.09) --
	(276.61, 94.25) --
	(276.95, 94.40) --
	(277.30, 94.56) --
	(277.65, 94.71) --
	(278.00, 94.86) --
	(278.34, 95.02) --
	(278.69, 95.17) --
	(279.04, 95.33) --
	(279.38, 95.48) --
	(279.73, 95.64) --
	(280.08, 95.79) --
	(280.43, 95.95) --
	(280.77, 96.10) --
	(281.12, 96.26) --
	(281.47, 96.41) --
	(281.81, 96.57) --
	(282.16, 96.72) --
	(282.51, 96.88) --
	(282.86, 97.03) --
	(283.20, 97.18) --
	(283.55, 97.34) --
	(283.90, 97.49) --
	(284.24, 97.65) --
	(284.59, 97.80) --
	(284.94, 97.96) --
	(285.29, 98.11) --
	(285.63, 98.27) --
	(285.98, 98.42) --
	(286.33, 98.58) --
	(286.67, 98.73) --
	(287.02, 98.89) --
	(287.37, 99.04) --
	(287.72, 99.20) --
	(288.06, 99.35) --
	(288.41, 99.51) --
	(288.76, 99.66) --
	(289.10, 99.81) --
	(289.45, 99.97) --
	(289.80,100.12) --
	(290.15,100.28) --
	(290.49,100.43) --
	(290.84,100.59) --
	(291.19,100.74) --
	(291.53,100.90) --
	(291.88,101.05) --
	(292.23,101.21) --
	(292.58,101.36) --
	(292.92,101.52) --
	(293.27,101.67) --
	(293.62,101.83) --
	(293.96,101.98) --
	(294.31,102.13) --
	(294.66,102.29) --
	(295.01,102.44) --
	(295.35,102.60) --
	(295.70,102.75) --
	(296.05,102.91) --
	(296.39,103.06) --
	(296.74,103.22) --
	(297.09,103.37) --
	(297.44,103.53) --
	(297.78,103.68) --
	(298.13,103.84) --
	(298.48,103.99) --
	(298.82,104.15) --
	(299.17,104.30) --
	(299.52,104.46) --
	(299.87,104.61) --
	(300.21,104.76) --
	(300.56,104.92) --
	(300.91,105.07) --
	(301.25,105.23) --
	(301.60,105.38) --
	(301.95,105.54) --
	(302.30,105.69) --
	(302.64,105.85) --
	(302.99,106.00) --
	(303.34,106.16) --
	(303.68,106.31) --
	(304.03,106.47) --
	(304.38,106.62) --
	(304.73,106.78) --
	(305.07,106.93) --
	(305.42,107.08) --
	(305.77,107.24) --
	(306.12,107.39) --
	(306.46,107.55) --
	(306.81,107.70) --
	(307.16,107.86) --
	(307.50,108.01) --
	(307.85,108.17) --
	(308.20,108.32) --
	(308.55,108.48) --
	(308.89,108.63) --
	(309.24,108.79) --
	(309.59,108.94) --
	(309.93,109.10) --
	(310.28,109.25) --
	(310.63,109.41) --
	(310.98,109.56) --
	(311.32,109.71) --
	(311.67,109.87) --
	(312.02,110.02) --
	(312.36,110.18) --
	(312.71,110.33) --
	(313.06,110.49) --
	(313.41,110.64) --
	(313.75,110.80) --
	(314.10,110.95) --
	(314.45,111.11) --
	(314.79,111.26) --
	(315.14,111.42) --
	(315.49,111.57) --
	(315.84,111.73) --
	(316.18,111.88) --
	(316.53,112.04) --
	(316.88,112.19) --
	(317.22,112.34) --
	(317.57,112.50) --
	(317.92,112.65) --
	(318.27,112.81) --
	(318.61,112.96) --
	(318.96,113.12) --
	(319.31,113.27) --
	(319.65,113.43) --
	(320.00,113.58) --
	(320.35,113.74) --
	(320.70,113.89) --
	(321.04,114.05) --
	(321.39,114.20) --
	(321.74,114.36) --
	(322.08,114.51) --
	(322.43,114.66) --
	(322.78,114.82) --
	(323.13,114.97) --
	(323.47,114.77) --
	(323.82,114.56) --
	(324.17,114.36) --
	(324.51,114.16) --
	(324.86,113.95) --
	(325.21,113.75) --
	(325.56,113.54) --
	(325.90,113.34) --
	(326.25,113.13) --
	(326.60,112.93) --
	(326.94,112.72) --
	(327.29,112.52) --
	(327.64,112.31) --
	(327.99,112.11) --
	(328.33,111.90) --
	(328.68,111.70) --
	(329.03,111.49) --
	(329.37,111.29) --
	(329.72,111.09) --
	(330.07,110.88) --
	(330.42,110.68) --
	(330.76,110.47) --
	(331.11,110.27) --
	(331.46,110.06) --
	(331.80,109.86) --
	(332.15,109.65) --
	(332.50,109.45) --
	(332.85,109.24) --
	(333.19,109.04) --
	(333.54,108.83) --
	(333.89,108.63) --
	(334.23,108.42) --
	(334.58,108.22) --
	(334.93,108.01) --
	(335.28,107.81) --
	(335.62,107.61) --
	(335.97,107.40) --
	(336.32,107.20) --
	(336.67,106.99) --
	(337.01,106.79) --
	(337.36,106.58) --
	(337.71,106.38) --
	(338.05,106.17) --
	(338.40,105.97) --
	(338.75,105.76) --
	(339.10,105.56) --
	(339.44,105.35) --
	(339.79,105.15) --
	(340.14,104.94) --
	(340.48,104.74) --
	(340.83,104.54) --
	(341.18,104.33) --
	(341.53,104.13) --
	(341.87,103.92) --
	(342.22,103.72) --
	(342.57,103.51) --
	(342.91,103.31) --
	(343.26,103.10) --
	(343.61,102.90) --
	(343.96,102.69) --
	(344.30,102.49) --
	(344.65,102.28) --
	(345.00,102.08) --
	(345.34,101.87) --
	(345.69,101.67) --
	(346.04,101.46) --
	(346.39,101.26) --
	(346.73,101.06) --
	(347.08,100.85) --
	(347.43,100.65) --
	(347.77,100.44) --
	(348.12,100.24) --
	(348.47,100.03) --
	(348.82, 99.83) --
	(349.16, 99.62) --
	(349.51, 99.42) --
	(349.86, 99.21) --
	(350.20, 99.01) --
	(350.55, 98.80) --
	(350.90, 98.60) --
	(351.25, 98.39) --
	(351.59, 98.19) --
	(351.94, 97.99) --
	(352.29, 97.78) --
	(352.63, 97.58) --
	(352.98, 97.37) --
	(353.33, 97.17) --
	(353.68, 96.96) --
	(354.02, 96.76) --
	(354.37, 96.55) --
	(354.72, 96.35) --
	(355.06, 96.14) --
	(355.41, 95.94) --
	(355.76, 95.73) --
	(356.11, 95.53) --
	(356.45, 95.32) --
	(356.80, 95.12) --
	(357.15, 94.92) --
	(357.49, 94.71) --
	(357.84, 94.51) --
	(358.19, 94.30) --
	(358.54, 94.10) --
	(358.88, 93.89) --
	(359.23, 93.69) --
	(359.58, 93.48) --
	(359.92, 93.28) --
	(360.27, 93.07) --
	(360.62, 92.87) --
	(360.97, 92.66) --
	(361.31, 92.46) --
	(361.66, 92.25) --
	(362.01, 92.05) --
	(362.35, 91.84) --
	(362.70, 91.64) --
	(363.05, 91.44) --
	(363.40, 91.23) --
	(363.74, 91.03) --
	(364.09, 90.82) --
	(364.44, 90.62) --
	(364.78, 90.41) --
	(365.13, 90.21) --
	(365.48, 90.00) --
	(365.83, 89.80) --
	(366.17, 89.59) --
	(366.52, 89.39) --
	(366.87, 89.18) --
	(367.21, 88.98) --
	(367.56, 88.77) --
	(367.91, 88.57) --
	(368.26, 88.37) --
	(368.60, 88.16) --
	(368.95, 87.96) --
	(369.30, 87.75) --
	(369.65, 87.55) --
	(369.99, 87.34) --
	(370.34, 87.14) --
	(370.69, 86.93) --
	(371.03, 86.73) --
	(371.38, 86.52) --
	(371.73, 86.32) --
	(372.08, 86.11) --
	(372.42, 85.91) --
	(372.77, 85.70) --
	(373.12, 85.50) --
	(373.46, 85.29) --
	(373.81, 85.09) --
	(374.16, 84.89) --
	(374.51, 84.68) --
	(374.85, 84.48) --
	(375.20, 84.27) --
	(375.55, 84.07) --
	(375.89, 83.86) --
	(376.24, 83.66) --
	(376.59, 83.45) --
	(376.94, 83.25) --
	(377.28, 83.04) --
	(377.63, 82.84) --
	(377.98, 82.63) --
	(378.32, 82.43) --
	(378.67, 82.22) --
	(379.02, 82.02) --
	(379.37, 81.82) --
	(379.71, 81.61) --
	(380.06, 81.41) --
	(380.41, 81.20) --
	(380.75, 81.00) --
	(381.10, 80.79) --
	(381.45, 80.59) --
	(381.80, 80.38) --
	(382.14, 80.18) --
	(382.49, 79.97) --
	(382.84, 79.77) --
	(383.18, 79.56) --
	(383.53, 79.36) --
	(383.88, 79.15) --
	(384.23, 78.95) --
	(384.57, 78.74) --
	(384.92, 78.54) --
	(385.27, 78.34) --
	(385.61, 78.13) --
	(385.96, 77.93) --
	(386.31, 77.72) --
	(386.66, 77.52) --
	(387.00, 77.31) --
	(387.35, 77.11) --
	(387.70, 76.90) --
	(388.04, 76.70) --
	(388.39, 76.49) --
	(388.74, 76.29) --
	(389.09, 76.08) --
	(389.43, 75.88) --
	(389.78, 75.67) --
	(390.13, 75.47) --
	(390.47, 75.27) --
	(390.82, 75.06) --
	(391.17, 74.86) --
	(391.52, 74.65) --
	(391.86, 74.45) --
	(392.21, 74.24) --
	(392.56, 74.04) --
	(392.90, 73.83) --
	(393.25, 73.63) --
	(393.60, 73.42) --
	(393.95, 73.22) --
	(394.29, 73.01) --
	(394.64, 72.81) --
	(394.99, 72.60) --
	(395.33, 72.40) --
	(395.68, 72.20) --
	(396.03, 71.99) --
	(396.38, 71.79) --
	(396.72, 71.58) --
	(397.07, 71.38) --
	(397.42, 71.17) --
	(397.76, 70.97) --
	(398.11, 70.76) --
	(398.46, 70.56) --
	(398.81, 70.35) --
	(399.15, 70.15) --
	(399.50, 69.94) --
	(399.85, 69.74) --
	(400.20, 69.53) --
	(400.54, 69.33) --
	(400.89, 69.12) --
	(401.24, 68.92) --
	(401.58, 68.72) --
	(401.93, 68.51) --
	(402.28, 68.31) --
	(402.63, 68.10) --
	(402.97, 67.90) --
	(403.32, 67.69) --
	(403.67, 67.49) --
	(404.01, 67.28) --
	(404.36, 67.08) --
	(404.71, 66.87) --
	(405.06, 66.67) --
	(405.40, 66.46) --
	(405.75, 66.26) --
	(406.10, 66.05) --
	(406.44, 65.85) --
	(406.79, 65.65) --
	(407.14, 65.44) --
	(407.49, 65.24) --
	(407.83, 65.03) --
	(408.18, 64.83) --
	(408.53, 64.62) --
	(408.87, 64.42) --
	(409.22, 64.21) --
	(409.57, 64.01) --
	(409.92, 63.80) --
	(410.26, 63.60) --
	(410.61, 63.39) --
	(410.96, 63.19) --
	(411.30, 62.98) --
	(411.65, 62.78) --
	(412.00, 62.57) --
	(412.35, 62.37) --
	(412.69, 62.17) --
	(413.04, 61.96) --
	(413.39, 61.76) --
	(413.73, 61.55) --
	(414.08, 61.82) --
	(414.43, 62.08) --
	(414.78, 62.35) --
	(415.12, 62.61) --
	(415.47, 62.88) --
	(415.82, 63.14) --
	(416.16, 63.41) --
	(416.51, 63.67) --
	(416.86, 63.94) --
	(417.21, 64.20) --
	(417.55, 64.47) --
	(417.90, 64.73) --
	(418.25, 65.00) --
	(418.59, 65.26) --
	(418.94, 65.53) --
	(419.29, 65.79) --
	(419.64, 66.06) --
	(419.98, 66.32) --
	(420.33, 66.59) --
	(420.68, 66.85) --
	(421.02, 67.12) --
	(421.37, 67.38) --
	(421.72, 67.65) --
	(422.07, 67.92) --
	(422.41, 68.18) --
	(422.76, 68.45) --
	(423.11, 68.71) --
	(423.45, 68.98) --
	(423.80, 69.24) --
	(424.15, 69.51) --
	(424.50, 69.77) --
	(424.84, 70.04) --
	(425.19, 70.30) --
	(425.54, 70.57) --
	(425.88, 70.83) --
	(426.23, 71.10) --
	(426.58, 71.36) --
	(426.93, 71.63) --
	(427.27, 71.89) --
	(427.62, 72.16) --
	(427.97, 72.42) --
	(428.31, 72.69) --
	(428.66, 72.95) --
	(429.01, 73.22) --
	(429.36, 73.48) --
	(429.70, 73.75) --
	(430.05, 74.01) --
	(430.40, 74.28) --
	(430.74, 74.54) --
	(431.09, 74.81) --
	(431.44, 75.07) --
	(431.79, 75.34) --
	(432.13, 75.60) --
	(432.48, 75.87) --
	(432.83, 76.14) --
	(433.18, 76.40) --
	(433.52, 76.67) --
	(433.87, 76.93) --
	(434.22, 77.20) --
	(434.56, 77.46) --
	(434.91, 77.73) --
	(435.26, 77.99) --
	(435.61, 78.26) --
	(435.95, 78.52) --
	(436.30, 78.79) --
	(436.65, 79.05) --
	(436.99, 79.32) --
	(437.34, 79.58) --
	(437.69, 79.85) --
	(438.04, 80.11) --
	(438.38, 80.38) --
	(438.73, 80.64) --
	(439.08, 80.91) --
	(439.42, 81.17) --
	(439.77, 81.44) --
	(440.12, 81.70) --
	(440.47, 81.97) --
	(440.81, 82.23) --
	(441.16, 82.50) --
	(441.51, 82.76) --
	(441.85, 83.03) --
	(442.20, 83.29) --
	(442.55, 83.56) --
	(442.90, 83.82) --
	(443.24, 84.09) --
	(443.59, 84.35) --
	(443.94, 84.62) --
	(444.28, 84.89) --
	(444.63, 85.15) --
	(444.98, 85.42) --
	(445.33, 85.68) --
	(445.67, 85.95) --
	(446.02, 86.21) --
	(446.37, 86.48) --
	(446.71, 86.74) --
	(447.06, 87.01) --
	(447.41, 87.27) --
	(447.76, 87.54) --
	(448.10, 87.80) --
	(448.45, 88.07) --
	(448.80, 88.33) --
	(449.14, 88.60) --
	(449.49, 88.86) --
	(449.84, 89.13) --
	(450.19, 89.39) --
	(450.53, 89.66) --
	(450.88, 89.92) --
	(451.23, 90.19) --
	(451.57, 90.45) --
	(451.92, 90.72) --
	(452.27, 90.98) --
	(452.62, 91.25) --
	(452.96, 91.51) --
	(453.31, 91.78) --
	(453.66, 92.04) --
	(454.00, 92.31) --
	(454.35, 92.57) --
	(454.70, 92.84) --
	(455.05, 93.11) --
	(455.39, 93.37) --
	(455.74, 93.64) --
	(456.09, 93.90) --
	(456.43, 94.17) --
	(456.78, 94.43) --
	(457.13, 94.70) --
	(457.48, 94.96) --
	(457.82, 95.23) --
	(458.17, 95.49) --
	(458.52, 95.76) --
	(458.86, 96.02) --
	(459.21, 96.29) --
	(459.56, 95.96) --
	(459.91, 95.63) --
	(460.25, 95.30) --
	(460.60, 94.97) --
	(460.95, 94.64) --
	(461.29, 94.31) --
	(461.64, 93.98) --
	(461.99, 93.65) --
	(462.34, 93.32) --
	(462.68, 92.99) --
	(463.03, 92.66) --
	(463.38, 92.33) --
	(463.73, 92.00) --
	(464.07, 91.67) --
	(464.42, 91.34) --
	(464.77, 91.01) --
	(465.11, 90.68) --
	(465.46, 90.35) --
	(465.81, 90.02) --
	(466.16, 89.69) --
	(466.50, 89.36) --
	(466.85, 89.03) --
	(467.20, 88.70) --
	(467.54, 88.37) --
	(467.89, 88.04) --
	(468.24, 87.71) --
	(468.59, 87.38) --
	(468.93, 87.05) --
	(469.28, 86.72) --
	(469.63, 86.39) --
	(469.97, 86.06) --
	(470.32, 85.73) --
	(470.67, 85.40) --
	(471.02, 85.07) --
	(471.36, 84.74) --
	(471.71, 84.41) --
	(472.06, 84.08) --
	(472.40, 83.75) --
	(472.75, 83.42) --
	(473.10, 83.09) --
	(473.45, 82.76) --
	(473.79, 82.44) --
	(474.14, 82.11) --
	(474.49, 81.78) --
	(474.83, 81.45) --
	(475.18, 81.12) --
	(475.53, 80.79) --
	(475.88, 80.46) --
	(476.22, 80.13) --
	(476.57, 79.80) --
	(476.92, 79.47) --
	(477.26, 79.14) --
	(477.61, 78.81) --
	(477.96, 78.48) --
	(478.31, 78.15) --
	(478.65, 77.82) --
	(479.00, 77.49) --
	(479.35, 77.16) --
	(479.69, 76.83) --
	(480.04, 76.50) --
	(480.39, 76.17) --
	(480.74, 75.84) --
	(481.08, 75.51) --
	(481.43, 75.18) --
	(481.78, 74.85) --
	(482.12, 74.52) --
	(482.47, 74.19) --
	(482.82, 73.86) --
	(483.17, 73.53) --
	(483.51, 73.20) --
	(483.86, 72.87) --
	(484.21, 72.54) --
	(484.55, 72.21) --
	(484.90, 71.88) --
	(485.25, 71.55) --
	(485.60, 71.22) --
	(485.94, 70.89) --
	(486.29, 70.56) --
	(486.64, 70.23) --
	(486.98, 69.90) --
	(487.33, 69.57) --
	(487.68, 69.24) --
	(488.03, 68.91) --
	(488.37, 68.58) --
	(488.72, 68.25) --
	(489.07, 67.92) --
	(489.41, 67.59) --
	(489.76, 67.26) --
	(490.11, 66.93) --
	(490.46, 66.60) --
	(490.80, 66.27) --
	(491.15, 65.94) --
	(491.50, 65.62) --
	(491.84, 65.29) --
	(492.19, 64.96) --
	(492.54, 64.63) --
	(492.89, 64.30) --
	(493.23, 63.97) --
	(493.58, 63.64) --
	(493.93, 63.31) --
	(494.27, 62.98) --
	(494.62, 62.65) --
	(494.97, 62.32) --
	(495.32, 61.99) --
	(495.66, 61.66) --
	(496.01, 61.33) --
	(496.36, 61.00) --
	(496.71, 60.67) --
	(497.05, 60.34) --
	(497.40, 60.01) --
	(497.75, 59.68) --
	(498.09, 59.35) --
	(498.44, 59.02) --
	(498.79, 58.69) --
	(499.14, 58.36) --
	(499.48, 58.03) --
	(499.83, 57.70) --
	(500.18, 57.37) --
	(500.52, 57.04) --
	(500.87, 56.71) --
	(501.22, 56.38) --
	(501.57, 56.05) --
	(501.91, 55.72) --
	(502.26, 55.39) --
	(502.61, 55.06) --
	(502.95, 54.73) --
	(503.30, 54.40) --
	(503.65, 54.07) --
	(504.00, 53.74) --
	(504.34, 53.41) --
	(504.69, 53.08) --
	(505.04, 53.51) --
	(505.38, 53.94) --
	(505.73, 54.38) --
	(506.08, 54.81) --
	(506.43, 55.24) --
	(506.77, 55.67) --
	(507.12, 56.10) --
	(507.47, 56.53) --
	(507.81, 56.96) --
	(508.16, 57.39) --
	(508.51, 57.82) --
	(508.86, 58.26) --
	(509.20, 58.69) --
	(509.55, 59.12) --
	(509.90, 59.55) --
	(510.24, 59.98) --
	(510.59, 60.41) --
	(510.94, 60.84) --
	(511.29, 61.27) --
	(511.63, 61.70) --
	(511.98, 62.14) --
	(512.33, 62.57) --
	(512.67, 63.00) --
	(513.02, 63.43) --
	(513.37, 63.86) --
	(513.72, 64.29) --
	(514.06, 64.72) --
	(514.41, 65.15) --
	(514.76, 65.58) --
	(515.10, 66.01) --
	(515.45, 66.45) --
	(515.80, 66.88) --
	(516.15, 67.31) --
	(516.49, 67.74) --
	(516.84, 68.17) --
	(517.19, 68.60) --
	(517.53, 69.03) --
	(517.88, 69.46) --
	(518.23, 69.89) --
	(518.58, 70.33) --
	(518.92, 70.76) --
	(519.27, 71.19) --
	(519.62, 71.62) --
	(519.96, 72.05) --
	(520.31, 72.48) --
	(520.66, 72.91) --
	(521.01, 73.34) --
	(521.35, 73.77) --
	(521.70, 74.21) --
	(522.05, 74.64) --
	(522.39, 75.07) --
	(522.74, 75.50) --
	(523.09, 75.93) --
	(523.44, 76.36) --
	(523.78, 76.79) --
	(524.13, 77.22) --
	(524.48, 77.65) --
	(524.82, 78.09) --
	(525.17, 78.52) --
	(525.52, 78.95) --
	(525.87, 79.38) --
	(526.21, 78.91) --
	(526.56, 78.44) --
	(526.91, 77.97) --
	(527.26, 77.49) --
	(527.60, 77.02) --
	(527.95, 76.55) --
	(528.30, 76.08) --
	(528.64, 75.61) --
	(528.99, 75.14) --
	(529.34, 74.67) --
	(529.69, 74.20) --
	(530.03, 73.73) --
	(530.38, 73.26) --
	(530.73, 72.79) --
	(531.07, 72.31) --
	(531.42, 71.84) --
	(531.77, 71.37) --
	(532.12, 70.90) --
	(532.46, 70.43) --
	(532.81, 69.96) --
	(533.16, 69.49) --
	(533.50, 69.02) --
	(533.85, 68.55) --
	(534.20, 68.08) --
	(534.55, 67.60) --
	(534.89, 67.13) --
	(535.24, 66.66) --
	(535.59, 66.19) --
	(535.93, 65.72) --
	(536.28, 65.25) --
	(536.63, 64.78) --
	(536.98, 64.31) --
	(537.32, 63.84) --
	(537.67, 63.37) --
	(538.02, 62.89) --
	(538.36, 62.42) --
	(538.71, 61.95) --
	(539.06, 61.48) --
	(539.41, 61.01) --
	(539.75, 60.54) --
	(540.10, 60.07) --
	(540.45, 59.60) --
	(540.79, 59.13) --
	(541.14, 58.66) --
	(541.49, 58.19) --
	(541.84, 57.71) --
	(542.18, 57.24) --
	(542.53, 56.77) --
	(542.88, 56.30) --
	(543.22, 55.83) --
	(543.57, 55.36) --
	(543.92, 54.89) --
	(544.27, 54.42) --
	(544.61, 53.95) --
	(544.96, 53.48) --
	(545.31, 53.00) --
	(545.65, 52.53) --
	(546.00, 52.06) --
	(546.35, 51.59) --
	(546.70, 51.12) --
	(547.04, 50.65) --
	(547.39, 50.18) --
	(547.74, 49.71);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46, 50.81) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46, 81.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.46,111.47) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 54.11) --
	( 34.86, 54.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 84.44) --
	( 34.86, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,114.77) --
	( 34.86,114.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.94, 30.48) --
	( 58.94, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.52, 30.48) --
	(232.52, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.10, 30.48) --
	(406.10, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 58.94, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (232.52, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (406.10, 21.46-5) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (303.51,  8.40-8.40) {$t$};
\end{scope}
\end{tikzpicture}


==> tikz/wave2_example.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (578.16,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.86, 33.48) rectangle (572.16,138.54);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 37.47) --
	(572.16, 37.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 63.15) --
	(572.16, 63.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86, 88.82) --
	(572.16, 88.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.86,114.50) --
	(572.16,114.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42, 33.48) --
	(140.42,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35, 33.48) --
	(303.35,138.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.27, 33.48) --
	(466.27,138.54);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 50.31) --
	(572.16, 50.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86, 75.98) --
	(572.16, 75.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,101.66) --
	(572.16,101.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.86,127.33) --
	(572.16,127.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.96, 33.48) --
	( 58.96,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.89, 33.48) --
	(221.89,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.81, 33.48) --
	(384.81,138.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (547.74, 33.48) --
	(547.74,138.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.29, 92.25) --
	( 59.61, 72.01) --
	( 59.94, 64.42) --
	( 60.26, 70.61) --
	( 60.59, 65.46) --
	( 60.91, 81.16) --
	( 61.24, 69.05) --
	( 61.57, 64.05) --
	( 61.89, 68.59) --
	( 62.22, 74.41) --
	( 62.54, 72.76) --
	( 62.87, 89.27) --
	( 63.20, 49.95) --
	( 63.52, 68.89) --
	( 63.85, 51.89) --
	( 64.17, 69.43) --
	( 64.50,107.73) --
	( 64.82, 67.61) --
	( 65.15, 79.73) --
	( 65.48, 72.35) --
	( 65.80, 54.70) --
	( 66.13, 68.27) --
	( 66.45, 40.18) --
	( 66.78, 82.33) --
	( 67.11, 72.61) --
	( 67.43, 84.81) --
	( 67.76, 71.84) --
	( 68.08, 52.45) --
	( 68.41, 52.03) --
	( 68.74, 74.37) --
	( 69.06, 74.32) --
	( 69.39, 80.49) --
	( 69.71, 88.38) --
	( 70.04, 79.47) --
	( 70.36, 65.53) --
	( 70.69, 56.72) --
	( 71.02, 69.15) --
	( 71.34, 63.29) --
	( 71.67, 99.14) --
	( 71.99, 83.80) --
	( 72.32, 74.52) --
	( 72.65, 71.59) --
	( 72.97,102.64) --
	( 73.30, 71.52) --
	( 73.62, 81.93) --
	( 73.95, 89.17) --
	( 74.27, 66.41) --
	( 74.60, 92.76) --
	( 74.93, 79.02) --
	( 75.25, 95.33) --
	( 75.58, 74.92) --
	( 75.90, 76.12) --
	( 76.23, 89.12) --
	( 76.56, 64.68) --
	( 76.88, 71.49) --
	( 77.21, 61.82) --
	( 77.53, 83.92) --
	( 77.86, 65.14) --
	( 78.18, 74.14) --
	( 78.51, 91.02) --
	( 78.84, 89.78) --
	( 79.16, 72.03) --
	( 79.49, 81.58) --
	( 79.81, 65.88) --
	( 80.14, 67.99) --
	( 80.47, 87.24) --
	( 80.79, 67.29) --
	( 81.12, 64.24) --
	( 81.44, 63.21) --
	( 81.77, 79.51) --
	( 82.09, 71.98) --
	( 82.42,107.54) --
	( 82.75, 88.45) --
	( 83.07, 72.42) --
	( 83.40, 87.08) --
	( 83.72, 77.60) --
	( 84.05, 88.95) --
	( 84.38, 78.87) --
	( 84.70, 68.22) --
	( 85.03, 90.72) --
	( 85.35, 84.86) --
	( 85.68,110.51) --
	( 86.01, 86.12) --
	( 86.33, 93.79) --
	( 86.66, 82.29) --
	( 86.98, 69.85) --
	( 87.31, 95.10) --
	( 87.63, 96.46) --
	( 87.96, 95.83) --
	( 88.29, 69.52) --
	( 88.61, 89.94) --
	( 88.94, 98.89) --
	( 89.26, 86.68) --
	( 89.59, 92.08) --
	( 89.92, 81.13) --
	( 90.24, 62.91) --
	( 90.57, 98.90) --
	( 90.89, 71.82) --
	( 91.22, 86.66) --
	( 91.54, 84.74) --
	( 91.87, 93.91) --
	( 92.20, 89.64) --
	( 92.52, 76.80) --
	( 92.85, 87.06) --
	( 93.17,106.37) --
	( 93.50,106.06) --
	( 93.83, 85.04) --
	( 94.15,108.47) --
	( 94.48, 96.54) --
	( 94.80, 74.43) --
	( 95.13, 78.37) --
	( 95.45, 96.00) --
	( 95.78, 80.79) --
	( 96.11,100.60) --
	( 96.43,112.06) --
	( 96.76,112.93) --
	( 97.08, 81.79) --
	( 97.41,121.89) --
	( 97.74, 86.06) --
	( 98.06, 86.21) --
	( 98.39,115.34) --
	( 98.71, 89.12) --
	( 99.04,106.55) --
	( 99.37, 90.72) --
	( 99.69, 74.14) --
	(100.02, 81.71) --
	(100.34,111.24) --
	(100.67,115.19) --
	(100.99, 89.14) --
	(101.32, 94.89) --
	(101.65, 68.02) --
	(101.97,112.57) --
	(102.30, 73.88) --
	(102.62, 96.21) --
	(102.95, 86.63) --
	(103.28, 94.86) --
	(103.60,113.46) --
	(103.93, 90.52) --
	(104.25, 86.95) --
	(104.58,104.28) --
	(104.90,113.82) --
	(105.23,108.40) --
	(105.56,114.68) --
	(105.88,124.76) --
	(106.21, 99.21) --
	(106.53,109.50) --
	(106.86,117.05) --
	(107.19, 98.17) --
	(107.51, 93.03) --
	(107.84, 93.89) --
	(108.16,120.28) --
	(108.49,100.26) --
	(108.81,103.31) --
	(109.14, 98.91) --
	(109.47,113.56) --
	(109.79, 96.94) --
	(110.12, 96.48) --
	(110.44, 92.64) --
	(110.77, 96.31) --
	(111.10,102.66) --
	(111.42, 99.84) --
	(111.75,104.17) --
	(112.07,106.45) --
	(112.40,107.36) --
	(112.73, 96.99) --
	(113.05,109.26) --
	(113.38, 92.52) --
	(113.70,118.13) --
	(114.03, 94.70) --
	(114.35, 92.21) --
	(114.68,103.57) --
	(115.01, 87.99) --
	(115.33, 95.90) --
	(115.66,113.99) --
	(115.98, 71.99) --
	(116.31, 76.36) --
	(116.64, 85.58) --
	(116.96, 85.39) --
	(117.29, 90.56) --
	(117.61,105.94) --
	(117.94, 84.39) --
	(118.26, 92.17) --
	(118.59, 91.98) --
	(118.92, 98.54) --
	(119.24,102.07) --
	(119.57, 72.47) --
	(119.89, 89.29) --
	(120.22, 87.12) --
	(120.55, 93.48) --
	(120.87, 69.51) --
	(121.20, 90.50) --
	(121.52, 87.60) --
	(121.85, 73.15) --
	(122.17, 82.41) --
	(122.50, 71.42) --
	(122.83, 92.34) --
	(123.15, 92.61) --
	(123.48, 94.04) --
	(123.80, 93.46) --
	(124.13,112.72) --
	(124.46, 76.16) --
	(124.78, 88.54) --
	(125.11, 82.58) --
	(125.43, 93.57) --
	(125.76, 67.71) --
	(126.08,104.28) --
	(126.41, 72.32) --
	(126.74, 83.55) --
	(127.06,103.29) --
	(127.39, 85.15) --
	(127.71, 89.08) --
	(128.04,101.97) --
	(128.37,100.81) --
	(128.69, 79.91) --
	(129.02, 73.43) --
	(129.34, 81.37) --
	(129.67,117.58) --
	(130.00, 74.71) --
	(130.32, 73.63) --
	(130.65, 84.99) --
	(130.97, 64.15) --
	(131.30, 89.50) --
	(131.62, 75.63) --
	(131.95,115.94) --
	(132.28, 81.45) --
	(132.60, 97.71) --
	(132.93, 83.62) --
	(133.25, 94.13) --
	(133.58, 74.65) --
	(133.91, 62.44) --
	(134.23, 94.44) --
	(134.56, 92.85) --
	(134.88, 68.64) --
	(135.21, 58.49) --
	(135.53, 86.17) --
	(135.86, 78.02) --
	(136.19, 98.08) --
	(136.51, 58.64) --
	(136.84, 76.09) --
	(137.16, 95.33) --
	(137.49, 89.95) --
	(137.82, 85.47) --
	(138.14, 79.96) --
	(138.47, 78.86) --
	(138.79, 70.98) --
	(139.12, 64.08) --
	(139.44, 69.34) --
	(139.77, 71.82) --
	(140.10, 85.70) --
	(140.42, 89.24) --
	(140.75, 72.53) --
	(141.07, 60.99) --
	(141.40, 78.43) --
	(141.73, 71.59) --
	(142.05, 84.95) --
	(142.38, 95.63) --
	(142.70, 85.50) --
	(143.03, 76.28) --
	(143.36, 98.98) --
	(143.68, 88.59) --
	(144.01, 57.64) --
	(144.33, 72.47) --
	(144.66, 70.73) --
	(144.98, 57.11) --
	(145.31, 60.41) --
	(145.64, 77.54) --
	(145.96, 57.46) --
	(146.29, 95.19) --
	(146.61, 75.40) --
	(146.94, 62.54) --
	(147.27, 70.09) --
	(147.59,101.01) --
	(147.92, 73.21) --
	(148.24, 63.17) --
	(148.57, 53.17) --
	(148.89, 77.63) --
	(149.22, 67.05) --
	(149.55, 70.56) --
	(149.87, 76.00) --
	(150.20, 57.78) --
	(150.52, 74.71) --
	(150.85, 52.79) --
	(151.18, 57.05) --
	(151.50, 80.60) --
	(151.83, 50.51) --
	(152.15, 67.94) --
	(152.48, 63.76) --
	(152.80, 69.69) --
	(153.13, 93.03) --
	(153.46, 62.71) --
	(153.78, 55.76) --
	(154.11, 68.68) --
	(154.43, 89.59) --
	(154.76, 62.66) --
	(155.09, 49.88) --
	(155.41, 76.93) --
	(155.74, 62.99) --
	(156.06, 67.94) --
	(156.39, 65.94) --
	(156.72, 62.51) --
	(157.04, 59.65) --
	(157.37, 88.36) --
	(157.69, 53.12) --
	(158.02, 88.75) --
	(158.34, 61.74) --
	(158.67, 74.57) --
	(159.00, 74.34) --
	(159.32, 87.08) --
	(159.65, 81.67) --
	(159.97, 77.83) --
	(160.30, 48.22) --
	(160.63, 78.87) --
	(160.95, 85.26) --
	(161.28, 49.99) --
	(161.60, 82.51) --
	(161.93, 76.08) --
	(162.25, 59.01) --
	(162.58, 67.22) --
	(162.91, 76.78) --
	(163.23, 73.47) --
	(163.56, 72.49) --
	(163.88, 76.23) --
	(164.21, 84.56) --
	(164.54, 81.90) --
	(164.86, 79.02) --
	(165.19, 65.53) --
	(165.51, 80.46) --
	(165.84, 85.36) --
	(166.16, 60.74) --
	(166.49, 67.85) --
	(166.82, 70.65) --
	(167.14, 65.01) --
	(167.47, 54.05) --
	(167.79, 64.82) --
	(168.12, 99.73) --
	(168.45, 72.71) --
	(168.77, 46.18) --
	(169.10, 92.34) --
	(169.42, 79.51) --
	(169.75, 57.81) --
	(170.07, 44.81) --
	(170.40, 77.72) --
	(170.73, 98.99) --
	(171.05, 76.48) --
	(171.38, 84.25) --
	(171.70, 82.36) --
	(172.03, 86.40) --
	(172.36,103.30) --
	(172.68, 81.88) --
	(173.01, 91.40) --
	(173.33, 61.71) --
	(173.66, 80.84) --
	(173.99, 51.31) --
	(174.31, 80.19) --
	(174.64, 69.41) --
	(174.96, 72.32) --
	(175.29, 69.38) --
	(175.61, 63.70) --
	(175.94, 77.83) --
	(176.27, 80.23) --
	(176.59, 99.27) --
	(176.92, 74.12) --
	(177.24, 99.90) --
	(177.57, 73.29) --
	(177.90, 90.28) --
	(178.22, 84.33) --
	(178.55, 77.27) --
	(178.87, 88.97) --
	(179.20,101.39) --
	(179.52, 96.50) --
	(179.85, 81.58) --
	(180.18, 68.82) --
	(180.50,106.64) --
	(180.83, 91.05) --
	(181.15, 87.68) --
	(181.48,109.03) --
	(181.81, 97.49) --
	(182.13, 72.78) --
	(182.46, 81.42) --
	(182.78,110.41) --
	(183.11, 93.40) --
	(183.43, 77.28) --
	(183.76, 76.04) --
	(184.09, 84.82) --
	(184.41, 68.21) --
	(184.74, 89.97) --
	(185.06, 91.00) --
	(185.39, 64.43) --
	(185.72, 75.82) --
	(186.04, 93.02) --
	(186.37, 49.40) --
	(186.69, 86.33) --
	(187.02, 99.58) --
	(187.35,107.96) --
	(187.67, 95.12) --
	(188.00, 80.26) --
	(188.32,100.11) --
	(188.65,106.39) --
	(188.97, 86.32) --
	(189.30, 98.42) --
	(189.63, 89.40) --
	(189.95, 88.11) --
	(190.28, 95.62) --
	(190.60, 83.14) --
	(190.93, 87.11) --
	(191.26, 75.64) --
	(191.58,106.38) --
	(191.91, 97.98) --
	(192.23, 95.99) --
	(192.56, 88.78) --
	(192.88, 95.62) --
	(193.21, 81.46) --
	(193.54,104.01) --
	(193.86, 81.45) --
	(194.19,100.47) --
	(194.51, 87.82) --
	(194.84, 75.49) --
	(195.17,105.62) --
	(195.49, 91.83) --
	(195.82, 91.18) --
	(196.14,105.00) --
	(196.47,118.73) --
	(196.79,102.86) --
	(197.12, 86.86) --
	(197.45, 76.83) --
	(197.77, 86.79) --
	(198.10, 84.29) --
	(198.42,102.59) --
	(198.75,103.73) --
	(199.08,132.71) --
	(199.40, 89.78) --
	(199.73,102.42) --
	(200.05, 72.33) --
	(200.38, 98.17) --
	(200.71, 74.10) --
	(201.03, 94.37) --
	(201.36,109.42) --
	(201.68, 86.47) --
	(202.01,109.76) --
	(202.33, 88.44) --
	(202.66,101.82) --
	(202.99, 98.30) --
	(203.31, 83.43) --
	(203.64, 82.41) --
	(203.96,107.64) --
	(204.29,113.25) --
	(204.62,103.80) --
	(204.94,115.63) --
	(205.27, 87.22) --
	(205.59, 78.64) --
	(205.92,103.95) --
	(206.24, 90.22) --
	(206.57,103.47) --
	(206.90,106.03) --
	(207.22,100.86) --
	(207.55,109.09) --
	(207.87, 96.16) --
	(208.20, 93.78) --
	(208.53,107.45) --
	(208.85, 88.10) --
	(209.18, 98.79) --
	(209.50,123.05) --
	(209.83, 63.34) --
	(210.15, 96.12) --
	(210.48, 98.12) --
	(210.81, 92.45) --
	(211.13,110.80) --
	(211.46, 87.50) --
	(211.78, 84.55) --
	(212.11, 97.95) --
	(212.44, 86.02) --
	(212.76, 93.40) --
	(213.09, 87.29) --
	(213.41,100.00) --
	(213.74, 92.87) --
	(214.06, 81.73) --
	(214.39, 82.53) --
	(214.72, 88.55) --
	(215.04,113.78) --
	(215.37, 90.72) --
	(215.69,102.11) --
	(216.02,111.96) --
	(216.35, 74.51) --
	(216.67, 99.78) --
	(217.00, 96.29) --
	(217.32, 63.34) --
	(217.65, 90.59) --
	(217.98, 69.18) --
	(218.30, 79.15) --
	(218.63, 75.42) --
	(218.95, 72.82) --
	(219.28,102.20) --
	(219.60, 73.72) --
	(219.93, 99.73) --
	(220.26, 65.69) --
	(220.58, 99.32) --
	(220.91, 89.85) --
	(221.23, 87.39) --
	(221.56, 94.34) --
	(221.89, 69.62) --
	(222.21, 99.24) --
	(222.54, 87.27) --
	(222.86, 94.10) --
	(223.19, 86.93) --
	(223.51,109.39) --
	(223.84, 85.70) --
	(224.17, 80.96) --
	(224.49,121.79) --
	(224.82, 72.52) --
	(225.14,107.51) --
	(225.47,104.38) --
	(225.80, 83.75) --
	(226.12, 91.01) --
	(226.45, 79.64) --
	(226.77, 94.44) --
	(227.10, 82.64) --
	(227.42, 69.68) --
	(227.75, 83.42) --
	(228.08, 93.03) --
	(228.40, 96.98) --
	(228.73, 97.81) --
	(229.05,107.11) --
	(229.38, 89.01) --
	(229.71, 88.93) --
	(230.03, 97.87) --
	(230.36, 48.30) --
	(230.68, 84.75) --
	(231.01, 98.23) --
	(231.34, 97.73) --
	(231.66, 84.48) --
	(231.99,103.43) --
	(232.31, 98.92) --
	(232.64,110.90) --
	(232.96, 85.71) --
	(233.29, 65.46) --
	(233.62, 92.01) --
	(233.94, 81.57) --
	(234.27, 73.69) --
	(234.59, 69.90) --
	(234.92, 84.97) --
	(235.25, 80.04) --
	(235.57, 76.95) --
	(235.90,100.34) --
	(236.22, 86.09) --
	(236.55, 96.25) --
	(236.87, 88.93) --
	(237.20, 79.01) --
	(237.53, 74.75) --
	(237.85, 80.33) --
	(238.18, 70.31) --
	(238.50, 75.69) --
	(238.83, 80.30) --
	(239.16, 94.34) --
	(239.48, 63.74) --
	(239.81, 61.83) --
	(240.13, 76.36) --
	(240.46, 78.68) --
	(240.78, 82.73) --
	(241.11, 65.42) --
	(241.44, 74.39) --
	(241.76, 81.66) --
	(242.09, 76.79) --
	(242.41, 98.01) --
	(242.74, 82.09) --
	(243.07, 86.48) --
	(243.39, 88.44) --
	(243.72, 75.00) --
	(244.04, 64.38) --
	(244.37, 95.49) --
	(244.70, 97.15) --
	(245.02, 75.16) --
	(245.35, 64.25) --
	(245.67, 75.36) --
	(246.00, 60.44) --
	(246.32, 89.21) --
	(246.65, 89.99) --
	(246.98, 65.31) --
	(247.30, 61.35) --
	(247.63, 73.77) --
	(247.95, 60.22) --
	(248.28, 76.60) --
	(248.61, 74.50) --
	(248.93, 88.28) --
	(249.26, 94.64) --
	(249.58, 74.09) --
	(249.91, 74.27) --
	(250.23, 82.70) --
	(250.56, 87.03) --
	(250.89, 88.42) --
	(251.21, 66.28) --
	(251.54, 77.99) --
	(251.86, 71.66) --
	(252.19, 61.41) --
	(252.52, 53.40) --
	(252.84, 68.87) --
	(253.17, 67.32) --
	(253.49, 63.52) --
	(253.82, 74.62) --
	(254.14, 85.29) --
	(254.47, 56.73) --
	(254.80, 47.86) --
	(255.12, 94.58) --
	(255.45, 59.77) --
	(255.77, 67.75) --
	(256.10, 77.65) --
	(256.43, 77.01) --
	(256.75, 68.57) --
	(257.08, 78.73) --
	(257.40, 72.22) --
	(257.73, 77.75) --
	(258.06, 72.26) --
	(258.38, 61.25) --
	(258.71, 77.55) --
	(259.03, 62.07) --
	(259.36, 81.58) --
	(259.68, 56.83) --
	(260.01, 67.97) --
	(260.34, 90.85) --
	(260.66, 87.83) --
	(260.99, 78.24) --
	(261.31, 62.19) --
	(261.64, 75.22) --
	(261.97, 81.54) --
	(262.29, 81.09) --
	(262.62, 63.42) --
	(262.94, 77.36) --
	(263.27, 98.94) --
	(263.59, 67.91) --
	(263.92, 80.54) --
	(264.25, 72.89) --
	(264.57, 73.97) --
	(264.90, 85.58) --
	(265.22, 59.73) --
	(265.55, 81.47) --
	(265.88, 77.44) --
	(266.20, 47.36) --
	(266.53, 68.60) --
	(266.85, 87.90) --
	(267.18, 80.38) --
	(267.50, 98.91) --
	(267.83, 87.84) --
	(268.16, 88.14) --
	(268.48, 90.24) --
	(268.81, 58.31) --
	(269.13, 87.99) --
	(269.46, 73.32) --
	(269.79, 93.29) --
	(270.11, 87.00) --
	(270.44, 72.69) --
	(270.76, 88.84) --
	(271.09, 93.58) --
	(271.41, 88.98) --
	(271.74, 89.82) --
	(272.07, 83.54) --
	(272.39, 73.71) --
	(272.72, 91.73) --
	(273.04, 79.51) --
	(273.37,100.93) --
	(273.70, 75.86) --
	(274.02, 86.51) --
	(274.35, 65.26) --
	(274.67, 80.31) --
	(275.00, 99.04) --
	(275.33, 82.44) --
	(275.65, 85.35) --
	(275.98, 93.80) --
	(276.30, 85.92) --
	(276.63, 64.17) --
	(276.95, 79.32) --
	(277.28,108.89) --
	(277.61, 65.08) --
	(277.93, 88.80) --
	(278.26, 89.48) --
	(278.58, 99.99) --
	(278.91, 64.13) --
	(279.24, 95.59) --
	(279.56, 46.22) --
	(279.89, 90.12) --
	(280.21,109.07) --
	(280.54, 69.79) --
	(280.86, 97.59) --
	(281.19, 79.38) --
	(281.52, 67.19) --
	(281.84, 75.00) --
	(282.17, 81.25) --
	(282.49, 97.74) --
	(282.82, 94.24) --
	(283.15, 86.90) --
	(283.47, 92.31) --
	(283.80, 75.20) --
	(284.12, 80.37) --
	(284.45, 86.27) --
	(284.77, 84.62) --
	(285.10, 90.33) --
	(285.43,114.31) --
	(285.75,106.33) --
	(286.08, 76.47) --
	(286.40, 98.48) --
	(286.73, 89.61) --
	(287.06, 76.18) --
	(287.38, 87.79) --
	(287.71, 96.12) --
	(288.03, 92.81) --
	(288.36, 95.58) --
	(288.69, 89.32) --
	(289.01, 81.74) --
	(289.34, 83.26) --
	(289.66, 91.95) --
	(289.99, 88.52) --
	(290.31, 99.73) --
	(290.64, 92.46) --
	(290.97, 93.48) --
	(291.29, 77.87) --
	(291.62,111.63) --
	(291.94,100.57) --
	(292.27,101.52) --
	(292.60, 55.15) --
	(292.92,100.88) --
	(293.25, 73.09) --
	(293.57, 89.40) --
	(293.90, 97.54) --
	(294.22, 95.49) --
	(294.55,100.38) --
	(294.88,102.70) --
	(295.20,118.57) --
	(295.53,104.01) --
	(295.85,112.87) --
	(296.18, 99.75) --
	(296.51, 75.60) --
	(296.83,121.12) --
	(297.16,126.81) --
	(297.48,126.19) --
	(297.81,119.04) --
	(298.13,123.28) --
	(298.46,114.73) --
	(298.79, 86.33) --
	(299.11, 94.59) --
	(299.44, 87.26) --
	(299.76,125.06) --
	(300.09,102.26) --
	(300.42, 84.20) --
	(300.74, 62.14) --
	(301.07, 93.29) --
	(301.39,107.91) --
	(301.72, 94.65) --
	(302.05,103.56) --
	(302.37, 99.68) --
	(302.70,112.05) --
	(303.02,132.53) --
	(303.35,103.75) --
	(303.67, 89.13) --
	(304.00,101.87) --
	(304.33, 95.22) --
	(304.65, 99.37) --
	(304.98,106.98) --
	(305.30,104.66) --
	(305.63, 92.24) --
	(305.96, 97.99) --
	(306.28, 87.67) --
	(306.61,117.92) --
	(306.93, 87.33) --
	(307.26,103.82) --
	(307.58, 96.09) --
	(307.91,100.71) --
	(308.24,108.98) --
	(308.56,128.81) --
	(308.89, 93.52) --
	(309.21,100.52) --
	(309.54,107.90) --
	(309.87,105.28) --
	(310.19,101.54) --
	(310.52, 82.75) --
	(310.84, 92.73) --
	(311.17, 93.65) --
	(311.49,101.71) --
	(311.82, 88.95) --
	(312.15, 96.17) --
	(312.47, 93.33) --
	(312.80,109.71) --
	(313.12, 87.27) --
	(313.45, 62.20) --
	(313.78, 60.56) --
	(314.10,122.09) --
	(314.43, 98.11) --
	(314.75,102.76) --
	(315.08,101.42) --
	(315.40, 99.79) --
	(315.73, 91.34) --
	(316.06,107.30) --
	(316.38,107.11) --
	(316.71, 99.54) --
	(317.03, 49.35) --
	(317.36, 88.80) --
	(317.69, 76.09) --
	(318.01, 75.90) --
	(318.34, 74.62) --
	(318.66,111.25) --
	(318.99, 89.60) --
	(319.32,101.71) --
	(319.64, 78.58) --
	(319.97, 97.63) --
	(320.29, 92.71) --
	(320.62,112.09) --
	(320.94, 81.32) --
	(321.27, 88.35) --
	(321.60, 76.85) --
	(321.92, 89.06) --
	(322.25, 82.83) --
	(322.57, 74.55) --
	(322.90,104.08) --
	(323.23, 91.39) --
	(323.55, 80.37) --
	(323.88, 75.18) --
	(324.20,105.26) --
	(324.53, 88.85) --
	(324.85, 81.11) --
	(325.18,106.18) --
	(325.51, 69.07) --
	(325.83, 97.23) --
	(326.16, 80.09) --
	(326.48, 91.59) --
	(326.81, 90.91) --
	(327.14, 77.95) --
	(327.46, 87.89) --
	(327.79, 60.54) --
	(328.11, 86.84) --
	(328.44, 87.65) --
	(328.76, 68.43) --
	(329.09, 60.24) --
	(329.42, 90.52) --
	(329.74, 85.05) --
	(330.07, 78.10) --
	(330.39, 87.02) --
	(330.72, 80.77) --
	(331.05, 91.34) --
	(331.37, 77.62) --
	(331.70, 76.65) --
	(332.02, 63.67) --
	(332.35,106.97) --
	(332.68, 68.30) --
	(333.00, 89.56) --
	(333.33, 71.51) --
	(333.65, 63.82) --
	(333.98, 94.03) --
	(334.30, 95.40) --
	(334.63, 69.08) --
	(334.96, 85.57) --
	(335.28,110.98) --
	(335.61, 79.87) --
	(335.93, 99.51) --
	(336.26, 83.12) --
	(336.59, 62.35) --
	(336.91, 39.58) --
	(337.24, 70.76) --
	(337.56, 71.06) --
	(337.89, 71.59) --
	(338.21, 91.05) --
	(338.54, 68.99) --
	(338.87, 76.74) --
	(339.19, 72.67) --
	(339.52, 91.05) --
	(339.84, 67.05) --
	(340.17, 79.99) --
	(340.50, 90.86) --
	(340.82, 90.27) --
	(341.15, 80.09) --
	(341.47, 97.61) --
	(341.80, 91.26) --
	(342.12, 64.40) --
	(342.45, 89.07) --
	(342.78, 83.84) --
	(343.10, 63.87) --
	(343.43, 52.86) --
	(343.75, 88.43) --
	(344.08, 68.93) --
	(344.41, 72.84) --
	(344.73, 57.90) --
	(345.06, 59.76) --
	(345.38, 64.90) --
	(345.71, 75.73) --
	(346.04, 63.44) --
	(346.36, 89.73) --
	(346.69, 42.66) --
	(347.01, 84.81) --
	(347.34, 75.34) --
	(347.66, 65.93) --
	(347.99, 74.96) --
	(348.32, 62.47) --
	(348.64, 73.92) --
	(348.97, 85.19) --
	(349.29, 79.48) --
	(349.62, 69.36) --
	(349.95, 71.83) --
	(350.27, 51.19) --
	(350.60, 66.48) --
	(350.92, 55.01) --
	(351.25, 70.63) --
	(351.57, 74.09) --
	(351.90, 89.46) --
	(352.23, 86.18) --
	(352.55, 65.54) --
	(352.88, 77.32) --
	(353.20, 74.41) --
	(353.53, 80.53) --
	(353.86, 66.11) --
	(354.18, 73.64) --
	(354.51, 74.90) --
	(354.83, 56.06) --
	(355.16, 76.90) --
	(355.48, 80.06) --
	(355.81, 99.48) --
	(356.14, 71.76) --
	(356.46, 82.67) --
	(356.79, 59.69) --
	(357.11, 96.70) --
	(357.44, 65.37) --
	(357.77, 55.70) --
	(358.09, 84.07) --
	(358.42, 79.66) --
	(358.74, 78.56) --
	(359.07, 82.56) --
	(359.39, 79.14) --
	(359.72, 77.29) --
	(360.05, 71.91) --
	(360.37, 75.67) --
	(360.70, 69.21) --
	(361.02, 87.44) --
	(361.35, 60.06) --
	(361.68, 69.17) --
	(362.00, 54.15) --
	(362.33, 54.52) --
	(362.65,104.94) --
	(362.98, 75.37) --
	(363.31, 66.30) --
	(363.63, 80.88) --
	(363.96, 40.10) --
	(364.28, 66.85) --
	(364.61, 83.59) --
	(364.93, 76.89) --
	(365.26, 67.37) --
	(365.59, 92.98) --
	(365.91, 63.16) --
	(366.24,106.95) --
	(366.56, 66.11) --
	(366.89, 67.88) --
	(367.22, 79.57) --
	(367.54, 74.97) --
	(367.87, 82.35) --
	(368.19, 84.29) --
	(368.52, 68.20) --
	(368.84, 83.03) --
	(369.17, 87.73) --
	(369.50, 89.77) --
	(369.82, 68.00) --
	(370.15, 82.10) --
	(370.47,114.01) --
	(370.80, 92.54) --
	(371.13, 81.84) --
	(371.45, 93.06) --
	(371.78, 81.82) --
	(372.10, 77.23) --
	(372.43, 69.85) --
	(372.75,108.11) --
	(373.08, 77.21) --
	(373.41, 88.76) --
	(373.73, 84.62) --
	(374.06, 81.83) --
	(374.38, 83.04) --
	(374.71, 91.17) --
	(375.04, 84.85) --
	(375.36, 38.25) --
	(375.69, 95.55) --
	(376.01, 65.25) --
	(376.34,104.20) --
	(376.67, 79.09) --
	(376.99, 75.34) --
	(377.32, 99.84) --
	(377.64, 92.20) --
	(377.97, 83.27) --
	(378.29, 83.36) --
	(378.62, 76.72) --
	(378.95, 80.42) --
	(379.27, 74.32) --
	(379.60, 85.57) --
	(379.92, 84.35) --
	(380.25,101.06) --
	(380.58, 89.23) --
	(380.90,106.89) --
	(381.23, 66.89) --
	(381.55, 88.79) --
	(381.88, 78.54) --
	(382.20, 92.87) --
	(382.53, 69.83) --
	(382.86, 92.08) --
	(383.18, 80.65) --
	(383.51,108.80) --
	(383.83,107.10) --
	(384.16, 94.58) --
	(384.49,122.52) --
	(384.81, 92.78) --
	(385.14, 75.98) --
	(385.46, 88.36) --
	(385.79, 86.50) --
	(386.11, 81.15) --
	(386.44, 81.59) --
	(386.77, 93.49) --
	(387.09,117.86) --
	(387.42, 56.15) --
	(387.74, 75.26) --
	(388.07, 72.64) --
	(388.40, 81.35) --
	(388.72, 85.93) --
	(389.05,108.75) --
	(389.37, 88.94) --
	(389.70, 98.75) --
	(390.03, 99.39) --
	(390.35, 98.54) --
	(390.68, 87.98) --
	(391.00, 91.88) --
	(391.33,106.28) --
	(391.65,107.65) --
	(391.98, 99.16) --
	(392.31,106.37) --
	(392.63, 93.56) --
	(392.96,100.79) --
	(393.28,103.65) --
	(393.61, 71.91) --
	(393.94,116.94) --
	(394.26,105.09) --
	(394.59,107.13) --
	(394.91, 85.89) --
	(395.24, 91.31) --
	(395.56, 94.67) --
	(395.89, 79.13) --
	(396.22, 90.53) --
	(396.54, 88.59) --
	(396.87,113.61) --
	(397.19,102.15) --
	(397.52,105.05) --
	(397.85, 85.69) --
	(398.17,102.95) --
	(398.50,115.65) --
	(398.82, 90.94) --
	(399.15, 95.53) --
	(399.47, 89.68) --
	(399.80,102.65) --
	(400.13, 76.34) --
	(400.45,107.95) --
	(400.78,127.97) --
	(401.10,104.47) --
	(401.43, 87.54) --
	(401.76,116.46) --
	(402.08,106.52) --
	(402.41, 71.72) --
	(402.73,110.93) --
	(403.06,107.56) --
	(403.38,100.09) --
	(403.71, 95.60) --
	(404.04,108.51) --
	(404.36, 83.99) --
	(404.69, 76.89) --
	(405.01,100.77) --
	(405.34, 74.59) --
	(405.67, 91.34) --
	(405.99, 75.50) --
	(406.32, 81.14) --
	(406.64,108.89) --
	(406.97, 76.40) --
	(407.30, 98.09) --
	(407.62, 80.51) --
	(407.95,104.28) --
	(408.27, 85.30) --
	(408.60, 87.64) --
	(408.92, 77.86) --
	(409.25, 80.99) --
	(409.58, 87.87) --
	(409.90, 94.21) --
	(410.23,109.13) --
	(410.55, 86.19) --
	(410.88,116.60) --
	(411.21, 86.31) --
	(411.53,106.24) --
	(411.86,103.97) --
	(412.18,122.73) --
	(412.51, 83.90) --
	(412.83, 97.97) --
	(413.16,106.93) --
	(413.49,111.20) --
	(413.81,113.39) --
	(414.14, 91.31) --
	(414.46, 87.03) --
	(414.79,106.97) --
	(415.12, 86.54) --
	(415.44,106.97) --
	(415.77, 76.33) --
	(416.09, 76.35) --
	(416.42, 76.12) --
	(416.74, 54.37) --
	(417.07, 82.62) --
	(417.40, 76.08) --
	(417.72,110.32) --
	(418.05,103.43) --
	(418.37, 71.28) --
	(418.70, 99.08) --
	(419.03, 74.29) --
	(419.35, 81.65) --
	(419.68, 94.11) --
	(420.00,108.75) --
	(420.33, 97.08) --
	(420.66, 53.51) --
	(420.98, 87.04) --
	(421.31, 89.89) --
	(421.63, 73.16) --
	(421.96, 78.64) --
	(422.28,110.64) --
	(422.61, 85.50) --
	(422.94, 98.48) --
	(423.26, 84.98) --
	(423.59,104.93) --
	(423.91, 93.21) --
	(424.24, 60.21) --
	(424.57,106.39) --
	(424.89, 83.78) --
	(425.22, 89.63) --
	(425.54, 80.31) --
	(425.87, 91.05) --
	(426.19, 94.52) --
	(426.52, 95.91) --
	(426.85, 67.11) --
	(427.17, 84.45) --
	(427.50, 91.55) --
	(427.82, 68.96) --
	(428.15, 77.02) --
	(428.48, 71.24) --
	(428.80, 69.72) --
	(429.13, 61.15) --
	(429.45, 78.07) --
	(429.78,100.82) --
	(430.10, 81.67) --
	(430.43, 91.03) --
	(430.76, 77.08) --
	(431.08, 65.99) --
	(431.41, 87.54) --
	(431.73, 88.82) --
	(432.06, 60.85) --
	(432.39, 80.87) --
	(432.71, 78.48) --
	(433.04, 77.76) --
	(433.36, 92.52) --
	(433.69, 84.85) --
	(434.02,104.89) --
	(434.34, 71.88) --
	(434.67, 81.51) --
	(434.99, 67.34) --
	(435.32, 90.81) --
	(435.64, 64.52) --
	(435.97, 87.31) --
	(436.30, 66.21) --
	(436.62, 70.85) --
	(436.95, 65.06) --
	(437.27, 63.40) --
	(437.60, 62.82) --
	(437.93, 96.75) --
	(438.25, 78.65) --
	(438.58, 77.73) --
	(438.90, 74.89) --
	(439.23, 64.31) --
	(439.55, 64.31) --
	(439.88, 68.10) --
	(440.21, 62.55) --
	(440.53, 74.29) --
	(440.86, 84.07) --
	(441.18, 78.50) --
	(441.51, 61.57) --
	(441.84, 58.39) --
	(442.16, 75.27) --
	(442.49, 78.35) --
	(442.81, 69.94) --
	(443.14, 90.54) --
	(443.46, 55.98) --
	(443.79, 69.54) --
	(444.12, 69.04) --
	(444.44, 73.04) --
	(444.77, 65.23) --
	(445.09, 93.67) --
	(445.42, 89.08) --
	(445.75, 66.43) --
	(446.07, 84.07) --
	(446.40, 84.59) --
	(446.72, 87.14) --
	(447.05, 71.38) --
	(447.37, 79.64) --
	(447.70, 63.41) --
	(448.03, 56.58) --
	(448.35, 70.54) --
	(448.68, 70.30) --
	(449.00, 59.53) --
	(449.33, 63.26) --
	(449.66, 63.64) --
	(449.98, 63.53) --
	(450.31, 81.05) --
	(450.63, 85.47) --
	(450.96, 59.00) --
	(451.29, 76.50) --
	(451.61, 58.62) --
	(451.94, 82.78) --
	(452.26, 57.14) --
	(452.59, 70.46) --
	(452.91, 68.28) --
	(453.24, 62.00) --
	(453.57, 89.97) --
	(453.89, 69.34) --
	(454.22, 76.56) --
	(454.54, 72.81) --
	(454.87, 79.57) --
	(455.20, 77.26) --
	(455.52, 96.87) --
	(455.85, 91.47) --
	(456.17, 94.82) --
	(456.50, 88.73) --
	(456.82, 62.13) --
	(457.15, 60.60) --
	(457.48, 82.61) --
	(457.80, 76.04) --
	(458.13, 66.07) --
	(458.45, 58.38) --
	(458.78, 76.37) --
	(459.11,114.30) --
	(459.43, 67.90) --
	(459.76, 51.37) --
	(460.08, 71.48) --
	(460.41, 54.62) --
	(460.73, 85.87) --
	(461.06, 91.92) --
	(461.39, 87.38) --
	(461.71, 91.05) --
	(462.04, 67.34) --
	(462.36, 85.66) --
	(462.69, 83.96) --
	(463.02, 72.03) --
	(463.34, 84.77) --
	(463.67, 82.82) --
	(463.99, 75.09) --
	(464.32, 61.88) --
	(464.65, 74.70) --
	(464.97, 86.89) --
	(465.30, 63.20) --
	(465.62, 50.56) --
	(465.95, 92.95) --
	(466.27, 80.11) --
	(466.60, 81.47) --
	(466.93, 88.41) --
	(467.25, 95.72) --
	(467.58, 96.49) --
	(467.90, 75.32) --
	(468.23, 76.25) --
	(468.56, 77.19) --
	(468.88, 68.74) --
	(469.21, 91.54) --
	(469.53, 67.99) --
	(469.86, 87.27) --
	(470.18, 78.92) --
	(470.51, 86.12) --
	(470.84, 75.16) --
	(471.16, 98.22) --
	(471.49, 86.95) --
	(471.81, 65.01) --
	(472.14, 86.96) --
	(472.47, 85.36) --
	(472.79, 72.43) --
	(473.12, 78.78) --
	(473.44, 90.04) --
	(473.77, 95.40) --
	(474.09, 89.75) --
	(474.42, 83.79) --
	(474.75, 73.17) --
	(475.07, 80.93) --
	(475.40, 78.38) --
	(475.72, 74.67) --
	(476.05, 81.42) --
	(476.38, 84.59) --
	(476.70,113.46) --
	(477.03, 87.23) --
	(477.35, 99.27) --
	(477.68, 84.33) --
	(478.01, 86.69) --
	(478.33, 79.07) --
	(478.66, 88.38) --
	(478.98, 72.12) --
	(479.31, 91.88) --
	(479.63, 98.05) --
	(479.96, 89.88) --
	(480.29, 51.66) --
	(480.61, 63.64) --
	(480.94, 97.14) --
	(481.26, 80.82) --
	(481.59, 90.12) --
	(481.92, 90.32) --
	(482.24, 73.48) --
	(482.57, 87.99) --
	(482.89, 96.40) --
	(483.22, 67.70) --
	(483.54, 88.95) --
	(483.87, 85.10) --
	(484.20, 84.91) --
	(484.52, 88.07) --
	(484.85, 78.36) --
	(485.17,115.97) --
	(485.50, 76.04) --
	(485.83, 89.93) --
	(486.15,104.88) --
	(486.48, 92.05) --
	(486.80,105.39) --
	(487.13, 72.72) --
	(487.45,103.20) --
	(487.78, 81.15) --
	(488.11,108.03) --
	(488.43,110.92) --
	(488.76,104.70) --
	(489.08, 92.92) --
	(489.41,101.79) --
	(489.74,101.06) --
	(490.06,100.08) --
	(490.39,110.23) --
	(490.71,101.56) --
	(491.04,103.71) --
	(491.37,118.69) --
	(491.69,113.69) --
	(492.02, 92.76) --
	(492.34, 77.55) --
	(492.67, 95.07) --
	(492.99, 87.39) --
	(493.32,124.90) --
	(493.65, 96.04) --
	(493.97, 91.69) --
	(494.30,102.25) --
	(494.62, 93.41) --
	(494.95, 84.11) --
	(495.28,107.34) --
	(495.60, 96.12) --
	(495.93,101.55) --
	(496.25,108.58) --
	(496.58,104.90) --
	(496.90, 91.79) --
	(497.23, 76.25) --
	(497.56, 94.49) --
	(497.88, 91.49) --
	(498.21, 98.93) --
	(498.53, 99.61) --
	(498.86, 87.10) --
	(499.19,100.37) --
	(499.51, 91.13) --
	(499.84,101.36) --
	(500.16, 91.73) --
	(500.49, 98.81) --
	(500.81, 82.99) --
	(501.14, 95.72) --
	(501.47,133.76) --
	(501.79, 84.08) --
	(502.12,105.92) --
	(502.44, 82.56) --
	(502.77, 86.42) --
	(503.10,107.27) --
	(503.42,103.60) --
	(503.75,113.93) --
	(504.07, 99.31) --
	(504.40, 70.13) --
	(504.72, 85.01) --
	(505.05,106.53) --
	(505.38, 74.17) --
	(505.70, 89.79) --
	(506.03,110.44) --
	(506.35, 84.43) --
	(506.68, 98.18) --
	(507.01, 86.28) --
	(507.33,119.20) --
	(507.66,115.68) --
	(507.98,112.51) --
	(508.31, 87.49) --
	(508.64,100.17) --
	(508.96,125.79) --
	(509.29, 95.16) --
	(509.61, 96.52) --
	(509.94, 82.42) --
	(510.26, 97.60) --
	(510.59, 94.76) --
	(510.92, 94.61) --
	(511.24, 83.37) --
	(511.57, 87.00) --
	(511.89,112.80) --
	(512.22, 93.43) --
	(512.55,100.55) --
	(512.87, 78.66) --
	(513.20, 84.70) --
	(513.52, 75.30) --
	(513.85, 98.98) --
	(514.17, 96.01) --
	(514.50, 85.67) --
	(514.83,109.04) --
	(515.15,106.05) --
	(515.48,105.35) --
	(515.80,107.86) --
	(516.13,101.12) --
	(516.46, 92.54) --
	(516.78,105.08) --
	(517.11,105.13) --
	(517.43, 80.46) --
	(517.76, 83.20) --
	(518.08, 92.32) --
	(518.41,107.76) --
	(518.74, 78.08) --
	(519.06, 59.33) --
	(519.39,104.89) --
	(519.71, 96.18) --
	(520.04,107.04) --
	(520.37, 57.54) --
	(520.69, 64.10) --
	(521.02, 93.91) --
	(521.34, 94.25) --
	(521.67, 87.96) --
	(522.00, 69.52) --
	(522.32, 80.42) --
	(522.65, 69.09) --
	(522.97, 94.95) --
	(523.30, 64.54) --
	(523.62, 61.43) --
	(523.95, 70.99) --
	(524.28, 60.10) --
	(524.60,110.63) --
	(524.93, 65.61) --
	(525.25, 83.11) --
	(525.58,105.84) --
	(525.91, 71.10) --
	(526.23, 84.37) --
	(526.56, 96.52) --
	(526.88, 88.46) --
	(527.21, 93.39) --
	(527.53, 73.00) --
	(527.86, 80.19) --
	(528.19, 82.14) --
	(528.51, 75.21) --
	(528.84,107.05) --
	(529.16,109.14) --
	(529.49, 73.20) --
	(529.82, 97.73) --
	(530.14, 62.60) --
	(530.47, 91.20) --
	(530.79, 79.69) --
	(531.12, 74.78) --
	(531.44, 61.88) --
	(531.77, 66.54) --
	(532.10,101.54) --
	(532.42, 92.19) --
	(532.75, 78.04) --
	(533.07, 77.00) --
	(533.40, 60.58) --
	(533.73, 93.27) --
	(534.05, 72.42) --
	(534.38, 72.24) --
	(534.70, 81.77) --
	(535.03, 59.98) --
	(535.36, 82.08) --
	(535.68, 86.43) --
	(536.01, 72.56) --
	(536.33, 80.97) --
	(536.66, 71.17) --
	(536.98, 91.27) --
	(537.31, 71.71) --
	(537.64, 65.77) --
	(537.96, 82.05) --
	(538.29, 84.19) --
	(538.61, 86.91) --
	(538.94, 68.24) --
	(539.27, 74.38) --
	(539.59, 90.21) --
	(539.92, 66.13) --
	(540.24, 91.02) --
	(540.57, 68.60) --
	(540.89, 52.29) --
	(541.22, 65.90) --
	(541.55, 73.07) --
	(541.87, 78.59) --
	(542.20, 56.58) --
	(542.52, 75.24) --
	(542.85, 61.96) --
	(543.18, 48.49) --
	(543.50, 68.09) --
	(543.83, 76.94) --
	(544.15, 59.54) --
	(544.48, 66.14) --
	(544.80, 56.21) --
	(545.13, 80.36) --
	(545.46, 70.42) --
	(545.78, 60.68) --
	(546.11, 77.59) --
	(546.43, 50.56) --
	(546.76, 58.32) --
	(547.09, 74.29) --
	(547.41, 69.23) --
	(547.74, 99.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.29, 69.77) --
	( 59.61, 69.97) --
	( 59.94, 70.17) --
	( 60.26, 70.37) --
	( 60.59, 70.57) --
	( 60.91, 70.77) --
	( 61.24, 70.97) --
	( 61.57, 71.17) --
	( 61.89, 71.37) --
	( 62.22, 71.57) --
	( 62.54, 71.77) --
	( 62.87, 71.97) --
	( 63.20, 72.17) --
	( 63.52, 72.37) --
	( 63.85, 72.57) --
	( 64.17, 72.77) --
	( 64.50, 72.97) --
	( 64.82, 73.18) --
	( 65.15, 73.38) --
	( 65.48, 73.58) --
	( 65.80, 73.78) --
	( 66.13, 73.98) --
	( 66.45, 74.18) --
	( 66.78, 74.38) --
	( 67.11, 74.58) --
	( 67.43, 74.78) --
	( 67.76, 74.98) --
	( 68.08, 75.18) --
	( 68.41, 75.38) --
	( 68.74, 75.58) --
	( 69.06, 75.78) --
	( 69.39, 75.98) --
	( 69.71, 76.18) --
	( 70.04, 76.38) --
	( 70.36, 76.59) --
	( 70.69, 76.79) --
	( 71.02, 76.99) --
	( 71.34, 77.19) --
	( 71.67, 77.39) --
	( 71.99, 77.59) --
	( 72.32, 77.79) --
	( 72.65, 77.99) --
	( 72.97, 78.19) --
	( 73.30, 78.39) --
	( 73.62, 78.59) --
	( 73.95, 78.79) --
	( 74.27, 78.99) --
	( 74.60, 79.19) --
	( 74.93, 79.39) --
	( 75.25, 79.59) --
	( 75.58, 79.79) --
	( 75.90, 79.99) --
	( 76.23, 80.20) --
	( 76.56, 80.40) --
	( 76.88, 80.60) --
	( 77.21, 80.80) --
	( 77.53, 81.00) --
	( 77.86, 81.20) --
	( 78.18, 81.40) --
	( 78.51, 81.60) --
	( 78.84, 81.80) --
	( 79.16, 82.00) --
	( 79.49, 82.20) --
	( 79.81, 82.40) --
	( 80.14, 82.60) --
	( 80.47, 82.80) --
	( 80.79, 83.00) --
	( 81.12, 83.20) --
	( 81.44, 83.40) --
	( 81.77, 83.61) --
	( 82.09, 83.81) --
	( 82.42, 84.01) --
	( 82.75, 84.21) --
	( 83.07, 84.41) --
	( 83.40, 84.61) --
	( 83.72, 84.81) --
	( 84.05, 85.01) --
	( 84.38, 85.21) --
	( 84.70, 85.41) --
	( 85.03, 85.61) --
	( 85.35, 85.81) --
	( 85.68, 86.01) --
	( 86.01, 86.21) --
	( 86.33, 86.41) --
	( 86.66, 86.61) --
	( 86.98, 86.81) --
	( 87.31, 87.02) --
	( 87.63, 87.22) --
	( 87.96, 87.42) --
	( 88.29, 87.62) --
	( 88.61, 87.82) --
	( 88.94, 88.02) --
	( 89.26, 88.22) --
	( 89.59, 88.42) --
	( 89.92, 88.62) --
	( 90.24, 88.82) --
	( 90.57, 89.02) --
	( 90.89, 89.22) --
	( 91.22, 89.42) --
	( 91.54, 89.62) --
	( 91.87, 89.82) --
	( 92.20, 90.02) --
	( 92.52, 90.22) --
	( 92.85, 90.43) --
	( 93.17, 90.63) --
	( 93.50, 90.83) --
	( 93.83, 91.03) --
	( 94.15, 91.23) --
	( 94.48, 91.43) --
	( 94.80, 91.63) --
	( 95.13, 91.83) --
	( 95.45, 92.03) --
	( 95.78, 92.23) --
	( 96.11, 92.43) --
	( 96.43, 92.63) --
	( 96.76, 92.83) --
	( 97.08, 93.03) --
	( 97.41, 93.23) --
	( 97.74, 93.43) --
	( 98.06, 93.63) --
	( 98.39, 93.84) --
	( 98.71, 94.04) --
	( 99.04, 94.24) --
	( 99.37, 94.44) --
	( 99.69, 94.64) --
	(100.02, 94.84) --
	(100.34, 95.04) --
	(100.67, 95.24) --
	(100.99, 95.44) --
	(101.32, 95.64) --
	(101.65, 95.84) --
	(101.97, 96.04) --
	(102.30, 96.24) --
	(102.62, 96.44) --
	(102.95, 96.64) --
	(103.28, 96.84) --
	(103.60, 97.04) --
	(103.93, 97.25) --
	(104.25, 97.45) --
	(104.58, 97.65) --
	(104.90, 97.85) --
	(105.23, 98.05) --
	(105.56, 98.25) --
	(105.88, 98.45) --
	(106.21, 98.65) --
	(106.53, 98.85) --
	(106.86, 99.05) --
	(107.19, 99.25) --
	(107.51, 99.45) --
	(107.84, 99.65) --
	(108.16, 99.45) --
	(108.49, 99.25) --
	(108.81, 99.05) --
	(109.14, 98.85) --
	(109.47, 98.65) --
	(109.79, 98.45) --
	(110.12, 98.25) --
	(110.44, 98.05) --
	(110.77, 97.85) --
	(111.10, 97.65) --
	(111.42, 97.45) --
	(111.75, 97.25) --
	(112.07, 97.04) --
	(112.40, 96.84) --
	(112.73, 96.64) --
	(113.05, 96.44) --
	(113.38, 96.24) --
	(113.70, 96.04) --
	(114.03, 95.84) --
	(114.35, 95.64) --
	(114.68, 95.44) --
	(115.01, 95.24) --
	(115.33, 95.04) --
	(115.66, 94.84) --
	(115.98, 94.64) --
	(116.31, 94.44) --
	(116.64, 94.24) --
	(116.96, 94.04) --
	(117.29, 93.84) --
	(117.61, 93.63) --
	(117.94, 93.43) --
	(118.26, 93.23) --
	(118.59, 93.03) --
	(118.92, 92.83) --
	(119.24, 92.63) --
	(119.57, 92.43) --
	(119.89, 92.23) --
	(120.22, 92.03) --
	(120.55, 91.83) --
	(120.87, 91.63) --
	(121.20, 91.43) --
	(121.52, 91.23) --
	(121.85, 91.03) --
	(122.17, 90.83) --
	(122.50, 90.63) --
	(122.83, 90.43) --
	(123.15, 90.22) --
	(123.48, 90.02) --
	(123.80, 89.82) --
	(124.13, 89.62) --
	(124.46, 89.42) --
	(124.78, 89.22) --
	(125.11, 89.02) --
	(125.43, 88.82) --
	(125.76, 88.62) --
	(126.08, 88.42) --
	(126.41, 88.22) --
	(126.74, 88.02) --
	(127.06, 87.82) --
	(127.39, 87.62) --
	(127.71, 87.42) --
	(128.04, 87.22) --
	(128.37, 87.02) --
	(128.69, 86.81) --
	(129.02, 86.61) --
	(129.34, 86.41) --
	(129.67, 86.21) --
	(130.00, 86.01) --
	(130.32, 85.81) --
	(130.65, 85.61) --
	(130.97, 85.41) --
	(131.30, 85.21) --
	(131.62, 85.01) --
	(131.95, 84.81) --
	(132.28, 84.61) --
	(132.60, 84.41) --
	(132.93, 84.21) --
	(133.25, 84.01) --
	(133.58, 83.81) --
	(133.91, 83.61) --
	(134.23, 83.40) --
	(134.56, 83.20) --
	(134.88, 83.00) --
	(135.21, 82.80) --
	(135.53, 82.60) --
	(135.86, 82.40) --
	(136.19, 82.20) --
	(136.51, 82.00) --
	(136.84, 81.80) --
	(137.16, 81.60) --
	(137.49, 81.40) --
	(137.82, 81.20) --
	(138.14, 81.00) --
	(138.47, 80.80) --
	(138.79, 80.60) --
	(139.12, 80.40) --
	(139.44, 80.20) --
	(139.77, 79.99) --
	(140.10, 79.79) --
	(140.42, 79.59) --
	(140.75, 79.39) --
	(141.07, 79.19) --
	(141.40, 78.99) --
	(141.73, 78.79) --
	(142.05, 78.59) --
	(142.38, 78.39) --
	(142.70, 78.19) --
	(143.03, 77.99) --
	(143.36, 77.79) --
	(143.68, 77.59) --
	(144.01, 77.39) --
	(144.33, 77.19) --
	(144.66, 76.99) --
	(144.98, 76.79) --
	(145.31, 76.59) --
	(145.64, 76.38) --
	(145.96, 76.18) --
	(146.29, 75.98) --
	(146.61, 75.78) --
	(146.94, 75.58) --
	(147.27, 75.38) --
	(147.59, 75.18) --
	(147.92, 74.98) --
	(148.24, 74.78) --
	(148.57, 74.58) --
	(148.89, 74.38) --
	(149.22, 74.18) --
	(149.55, 73.98) --
	(149.87, 73.78) --
	(150.20, 73.58) --
	(150.52, 73.38) --
	(150.85, 73.18) --
	(151.18, 72.97) --
	(151.50, 72.77) --
	(151.83, 72.57) --
	(152.15, 72.37) --
	(152.48, 72.17) --
	(152.80, 71.97) --
	(153.13, 71.77) --
	(153.46, 71.57) --
	(153.78, 71.37) --
	(154.11, 71.17) --
	(154.43, 70.97) --
	(154.76, 70.77) --
	(155.09, 70.57) --
	(155.41, 70.37) --
	(155.74, 70.17) --
	(156.06, 69.97) --
	(156.39, 69.77) --
	(156.72, 69.56) --
	(157.04, 69.77) --
	(157.37, 69.97) --
	(157.69, 70.17) --
	(158.02, 70.37) --
	(158.34, 70.57) --
	(158.67, 70.77) --
	(159.00, 70.97) --
	(159.32, 71.17) --
	(159.65, 71.37) --
	(159.97, 71.57) --
	(160.30, 71.77) --
	(160.63, 71.97) --
	(160.95, 72.17) --
	(161.28, 72.37) --
	(161.60, 72.57) --
	(161.93, 72.77) --
	(162.25, 72.97) --
	(162.58, 73.18) --
	(162.91, 73.38) --
	(163.23, 73.58) --
	(163.56, 73.78) --
	(163.88, 73.98) --
	(164.21, 74.18) --
	(164.54, 74.38) --
	(164.86, 74.58) --
	(165.19, 74.78) --
	(165.51, 74.98) --
	(165.84, 75.18) --
	(166.16, 75.38) --
	(166.49, 75.58) --
	(166.82, 75.78) --
	(167.14, 75.98) --
	(167.47, 76.18) --
	(167.79, 76.38) --
	(168.12, 76.59) --
	(168.45, 76.79) --
	(168.77, 76.99) --
	(169.10, 77.19) --
	(169.42, 77.39) --
	(169.75, 77.59) --
	(170.07, 77.79) --
	(170.40, 77.99) --
	(170.73, 78.19) --
	(171.05, 78.39) --
	(171.38, 78.59) --
	(171.70, 78.79) --
	(172.03, 78.99) --
	(172.36, 79.19) --
	(172.68, 79.39) --
	(173.01, 79.59) --
	(173.33, 79.79) --
	(173.66, 79.99) --
	(173.99, 80.20) --
	(174.31, 80.40) --
	(174.64, 80.60) --
	(174.96, 80.80) --
	(175.29, 81.00) --
	(175.61, 81.20) --
	(175.94, 81.40) --
	(176.27, 81.60) --
	(176.59, 81.80) --
	(176.92, 82.00) --
	(177.24, 82.20) --
	(177.57, 82.40) --
	(177.90, 82.60) --
	(178.22, 82.80) --
	(178.55, 83.00) --
	(178.87, 83.20) --
	(179.20, 83.40) --
	(179.52, 83.61) --
	(179.85, 83.81) --
	(180.18, 84.01) --
	(180.50, 84.21) --
	(180.83, 84.41) --
	(181.15, 84.61) --
	(181.48, 84.81) --
	(181.81, 85.01) --
	(182.13, 85.21) --
	(182.46, 85.41) --
	(182.78, 85.61) --
	(183.11, 85.81) --
	(183.43, 86.01) --
	(183.76, 86.21) --
	(184.09, 86.41) --
	(184.41, 86.61) --
	(184.74, 86.81) --
	(185.06, 87.02) --
	(185.39, 87.22) --
	(185.72, 87.42) --
	(186.04, 87.62) --
	(186.37, 87.82) --
	(186.69, 88.02) --
	(187.02, 88.22) --
	(187.35, 88.42) --
	(187.67, 88.62) --
	(188.00, 88.82) --
	(188.32, 89.02) --
	(188.65, 89.22) --
	(188.97, 89.42) --
	(189.30, 89.62) --
	(189.63, 89.82) --
	(189.95, 90.02) --
	(190.28, 90.22) --
	(190.60, 90.43) --
	(190.93, 90.63) --
	(191.26, 90.83) --
	(191.58, 91.03) --
	(191.91, 91.23) --
	(192.23, 91.43) --
	(192.56, 91.63) --
	(192.88, 91.83) --
	(193.21, 92.03) --
	(193.54, 92.23) --
	(193.86, 92.43) --
	(194.19, 92.63) --
	(194.51, 92.83) --
	(194.84, 93.03) --
	(195.17, 93.23) --
	(195.49, 93.43) --
	(195.82, 93.63) --
	(196.14, 93.84) --
	(196.47, 94.04) --
	(196.79, 94.24) --
	(197.12, 94.44) --
	(197.45, 94.64) --
	(197.77, 94.84) --
	(198.10, 95.04) --
	(198.42, 95.24) --
	(198.75, 95.44) --
	(199.08, 95.64) --
	(199.40, 95.84) --
	(199.73, 96.04) --
	(200.05, 96.24) --
	(200.38, 96.44) --
	(200.71, 96.64) --
	(201.03, 96.84) --
	(201.36, 97.04) --
	(201.68, 97.25) --
	(202.01, 97.45) --
	(202.33, 97.65) --
	(202.66, 97.85) --
	(202.99, 98.05) --
	(203.31, 98.25) --
	(203.64, 98.45) --
	(203.96, 98.65) --
	(204.29, 98.85) --
	(204.62, 99.05) --
	(204.94, 99.25) --
	(205.27, 99.45) --
	(205.59, 99.65) --
	(205.92, 99.45) --
	(206.24, 99.25) --
	(206.57, 99.05) --
	(206.90, 98.85) --
	(207.22, 98.65) --
	(207.55, 98.45) --
	(207.87, 98.25) --
	(208.20, 98.05) --
	(208.53, 97.85) --
	(208.85, 97.65) --
	(209.18, 97.45) --
	(209.50, 97.25) --
	(209.83, 97.04) --
	(210.15, 96.84) --
	(210.48, 96.64) --
	(210.81, 96.44) --
	(211.13, 96.24) --
	(211.46, 96.04) --
	(211.78, 95.84) --
	(212.11, 95.64) --
	(212.44, 95.44) --
	(212.76, 95.24) --
	(213.09, 95.04) --
	(213.41, 94.84) --
	(213.74, 94.64) --
	(214.06, 94.44) --
	(214.39, 94.24) --
	(214.72, 94.04) --
	(215.04, 93.84) --
	(215.37, 93.63) --
	(215.69, 93.43) --
	(216.02, 93.23) --
	(216.35, 93.03) --
	(216.67, 92.83) --
	(217.00, 92.63) --
	(217.32, 92.43) --
	(217.65, 92.23) --
	(217.98, 92.03) --
	(218.30, 91.83) --
	(218.63, 91.63) --
	(218.95, 91.43) --
	(219.28, 91.23) --
	(219.60, 91.03) --
	(219.93, 90.83) --
	(220.26, 90.63) --
	(220.58, 90.43) --
	(220.91, 90.22) --
	(221.23, 90.02) --
	(221.56, 89.82) --
	(221.89, 89.62) --
	(222.21, 89.42) --
	(222.54, 89.22) --
	(222.86, 89.02) --
	(223.19, 88.82) --
	(223.51, 88.62) --
	(223.84, 88.42) --
	(224.17, 88.22) --
	(224.49, 88.02) --
	(224.82, 87.82) --
	(225.14, 87.62) --
	(225.47, 87.42) --
	(225.80, 87.22) --
	(226.12, 87.02) --
	(226.45, 86.81) --
	(226.77, 86.61) --
	(227.10, 86.41) --
	(227.42, 86.21) --
	(227.75, 86.01) --
	(228.08, 85.81) --
	(228.40, 85.61) --
	(228.73, 85.41) --
	(229.05, 85.21) --
	(229.38, 85.01) --
	(229.71, 84.81) --
	(230.03, 84.61) --
	(230.36, 84.41) --
	(230.68, 84.21) --
	(231.01, 84.01) --
	(231.34, 83.81) --
	(231.66, 83.61) --
	(231.99, 83.40) --
	(232.31, 83.20) --
	(232.64, 83.00) --
	(232.96, 82.80) --
	(233.29, 82.60) --
	(233.62, 82.40) --
	(233.94, 82.20) --
	(234.27, 82.00) --
	(234.59, 81.80) --
	(234.92, 81.60) --
	(235.25, 81.40) --
	(235.57, 81.20) --
	(235.90, 81.00) --
	(236.22, 80.80) --
	(236.55, 80.60) --
	(236.87, 80.40) --
	(237.20, 80.20) --
	(237.53, 79.99) --
	(237.85, 79.79) --
	(238.18, 79.59) --
	(238.50, 79.39) --
	(238.83, 79.19) --
	(239.16, 78.99) --
	(239.48, 78.79) --
	(239.81, 78.59) --
	(240.13, 78.39) --
	(240.46, 78.19) --
	(240.78, 77.99) --
	(241.11, 77.79) --
	(241.44, 77.59) --
	(241.76, 77.39) --
	(242.09, 77.19) --
	(242.41, 76.99) --
	(242.74, 76.79) --
	(243.07, 76.59) --
	(243.39, 76.38) --
	(243.72, 76.18) --
	(244.04, 75.98) --
	(244.37, 75.78) --
	(244.70, 75.58) --
	(245.02, 75.38) --
	(245.35, 75.18) --
	(245.67, 74.98) --
	(246.00, 74.78) --
	(246.32, 74.58) --
	(246.65, 74.38) --
	(246.98, 74.18) --
	(247.30, 73.98) --
	(247.63, 73.78) --
	(247.95, 73.58) --
	(248.28, 73.38) --
	(248.61, 73.18) --
	(248.93, 72.97) --
	(249.26, 72.77) --
	(249.58, 72.57) --
	(249.91, 72.37) --
	(250.23, 72.17) --
	(250.56, 71.97) --
	(250.89, 71.77) --
	(251.21, 71.57) --
	(251.54, 71.37) --
	(251.86, 71.17) --
	(252.19, 70.97) --
	(252.52, 70.77) --
	(252.84, 70.57) --
	(253.17, 70.37) --
	(253.49, 70.17) --
	(253.82, 69.97) --
	(254.14, 69.77) --
	(254.47, 69.56) --
	(254.80, 69.77) --
	(255.12, 69.97) --
	(255.45, 70.17) --
	(255.77, 70.37) --
	(256.10, 70.57) --
	(256.43, 70.77) --
	(256.75, 70.97) --
	(257.08, 71.17) --
	(257.40, 71.37) --
	(257.73, 71.57) --
	(258.06, 71.77) --
	(258.38, 71.97) --
	(258.71, 72.17) --
	(259.03, 72.37) --
	(259.36, 72.57) --
	(259.68, 72.77) --
	(260.01, 72.97) --
	(260.34, 73.18) --
	(260.66, 73.38) --
	(260.99, 73.58) --
	(261.31, 73.78) --
	(261.64, 73.98) --
	(261.97, 74.18) --
	(262.29, 74.38) --
	(262.62, 74.58) --
	(262.94, 74.78) --
	(263.27, 74.98) --
	(263.59, 75.18) --
	(263.92, 75.38) --
	(264.25, 75.58) --
	(264.57, 75.78) --
	(264.90, 75.98) --
	(265.22, 76.18) --
	(265.55, 76.38) --
	(265.88, 76.59) --
	(266.20, 76.79) --
	(266.53, 76.99) --
	(266.85, 77.19) --
	(267.18, 77.39) --
	(267.50, 77.59) --
	(267.83, 77.79) --
	(268.16, 77.99) --
	(268.48, 78.19) --
	(268.81, 78.39) --
	(269.13, 78.59) --
	(269.46, 78.79) --
	(269.79, 78.99) --
	(270.11, 79.19) --
	(270.44, 79.39) --
	(270.76, 79.59) --
	(271.09, 79.79) --
	(271.41, 79.99) --
	(271.74, 80.20) --
	(272.07, 80.40) --
	(272.39, 80.60) --
	(272.72, 80.80) --
	(273.04, 81.00) --
	(273.37, 81.20) --
	(273.70, 81.40) --
	(274.02, 81.60) --
	(274.35, 81.80) --
	(274.67, 82.00) --
	(275.00, 82.20) --
	(275.33, 82.40) --
	(275.65, 82.60) --
	(275.98, 82.80) --
	(276.30, 83.00) --
	(276.63, 83.20) --
	(276.95, 83.40) --
	(277.28, 83.61) --
	(277.61, 83.81) --
	(277.93, 84.01) --
	(278.26, 84.21) --
	(278.58, 84.41) --
	(278.91, 84.61) --
	(279.24, 84.81) --
	(279.56, 85.01) --
	(279.89, 85.21) --
	(280.21, 85.41) --
	(280.54, 85.61) --
	(280.86, 85.81) --
	(281.19, 86.01) --
	(281.52, 86.21) --
	(281.84, 86.41) --
	(282.17, 86.61) --
	(282.49, 86.81) --
	(282.82, 87.02) --
	(283.15, 87.22) --
	(283.47, 87.42) --
	(283.80, 87.62) --
	(284.12, 87.82) --
	(284.45, 88.02) --
	(284.77, 88.22) --
	(285.10, 88.42) --
	(285.43, 88.62) --
	(285.75, 88.82) --
	(286.08, 89.02) --
	(286.40, 89.22) --
	(286.73, 89.42) --
	(287.06, 89.62) --
	(287.38, 89.82) --
	(287.71, 90.02) --
	(288.03, 90.22) --
	(288.36, 90.43) --
	(288.69, 90.63) --
	(289.01, 90.83) --
	(289.34, 91.03) --
	(289.66, 91.23) --
	(289.99, 91.43) --
	(290.31, 91.63) --
	(290.64, 91.83) --
	(290.97, 92.03) --
	(291.29, 92.23) --
	(291.62, 92.43) --
	(291.94, 92.63) --
	(292.27, 92.83) --
	(292.60, 93.03) --
	(292.92, 93.23) --
	(293.25, 93.43) --
	(293.57, 93.63) --
	(293.90, 93.84) --
	(294.22, 94.04) --
	(294.55, 94.24) --
	(294.88, 94.44) --
	(295.20, 94.64) --
	(295.53, 94.84) --
	(295.85, 95.04) --
	(296.18, 95.24) --
	(296.51, 95.44) --
	(296.83, 95.64) --
	(297.16, 95.84) --
	(297.48, 96.04) --
	(297.81, 96.24) --
	(298.13, 96.44) --
	(298.46, 96.64) --
	(298.79, 96.84) --
	(299.11, 97.04) --
	(299.44, 97.25) --
	(299.76, 97.45) --
	(300.09, 97.65) --
	(300.42, 97.85) --
	(300.74, 98.05) --
	(301.07, 98.25) --
	(301.39, 98.45) --
	(301.72, 98.65) --
	(302.05, 98.85) --
	(302.37, 99.05) --
	(302.70, 99.25) --
	(303.02, 99.45) --
	(303.35, 99.65) --
	(303.67, 99.45) --
	(304.00, 99.25) --
	(304.33, 99.05) --
	(304.65, 98.85) --
	(304.98, 98.65) --
	(305.30, 98.45) --
	(305.63, 98.25) --
	(305.96, 98.05) --
	(306.28, 97.85) --
	(306.61, 97.65) --
	(306.93, 97.45) --
	(307.26, 97.25) --
	(307.58, 97.04) --
	(307.91, 96.84) --
	(308.24, 96.64) --
	(308.56, 96.44) --
	(308.89, 96.24) --
	(309.21, 96.04) --
	(309.54, 95.84) --
	(309.87, 95.64) --
	(310.19, 95.44) --
	(310.52, 95.24) --
	(310.84, 95.04) --
	(311.17, 94.84) --
	(311.49, 94.64) --
	(311.82, 94.44) --
	(312.15, 94.24) --
	(312.47, 94.04) --
	(312.80, 93.84) --
	(313.12, 93.63) --
	(313.45, 93.43) --
	(313.78, 93.23) --
	(314.10, 93.03) --
	(314.43, 92.83) --
	(314.75, 92.63) --
	(315.08, 92.43) --
	(315.40, 92.23) --
	(315.73, 92.03) --
	(316.06, 91.83) --
	(316.38, 91.63) --
	(316.71, 91.43) --
	(317.03, 91.23) --
	(317.36, 91.03) --
	(317.69, 90.83) --
	(318.01, 90.63) --
	(318.34, 90.43) --
	(318.66, 90.22) --
	(318.99, 90.02) --
	(319.32, 89.82) --
	(319.64, 89.62) --
	(319.97, 89.42) --
	(320.29, 89.22) --
	(320.62, 89.02) --
	(320.94, 88.82) --
	(321.27, 88.62) --
	(321.60, 88.42) --
	(321.92, 88.22) --
	(322.25, 88.02) --
	(322.57, 87.82) --
	(322.90, 87.62) --
	(323.23, 87.42) --
	(323.55, 87.22) --
	(323.88, 87.02) --
	(324.20, 86.81) --
	(324.53, 86.61) --
	(324.85, 86.41) --
	(325.18, 86.21) --
	(325.51, 86.01) --
	(325.83, 85.81) --
	(326.16, 85.61) --
	(326.48, 85.41) --
	(326.81, 85.21) --
	(327.14, 85.01) --
	(327.46, 84.81) --
	(327.79, 84.61) --
	(328.11, 84.41) --
	(328.44, 84.21) --
	(328.76, 84.01) --
	(329.09, 83.81) --
	(329.42, 83.61) --
	(329.74, 83.40) --
	(330.07, 83.20) --
	(330.39, 83.00) --
	(330.72, 82.80) --
	(331.05, 82.60) --
	(331.37, 82.40) --
	(331.70, 82.20) --
	(332.02, 82.00) --
	(332.35, 81.80) --
	(332.68, 81.60) --
	(333.00, 81.40) --
	(333.33, 81.20) --
	(333.65, 81.00) --
	(333.98, 80.80) --
	(334.30, 80.60) --
	(334.63, 80.40) --
	(334.96, 80.20) --
	(335.28, 79.99) --
	(335.61, 79.79) --
	(335.93, 79.59) --
	(336.26, 79.39) --
	(336.59, 79.19) --
	(336.91, 78.99) --
	(337.24, 78.79) --
	(337.56, 78.59) --
	(337.89, 78.39) --
	(338.21, 78.19) --
	(338.54, 77.99) --
	(338.87, 77.79) --
	(339.19, 77.59) --
	(339.52, 77.39) --
	(339.84, 77.19) --
	(340.17, 76.99) --
	(340.50, 76.79) --
	(340.82, 76.59) --
	(341.15, 76.38) --
	(341.47, 76.18) --
	(341.80, 75.98) --
	(342.12, 75.78) --
	(342.45, 75.58) --
	(342.78, 75.38) --
	(343.10, 75.18) --
	(343.43, 74.98) --
	(343.75, 74.78) --
	(344.08, 74.58) --
	(344.41, 74.38) --
	(344.73, 74.18) --
	(345.06, 73.98) --
	(345.38, 73.78) --
	(345.71, 73.58) --
	(346.04, 73.38) --
	(346.36, 73.18) --
	(346.69, 72.97) --
	(347.01, 72.77) --
	(347.34, 72.57) --
	(347.66, 72.37) --
	(347.99, 72.17) --
	(348.32, 71.97) --
	(348.64, 71.77) --
	(348.97, 71.57) --
	(349.29, 71.37) --
	(349.62, 71.17) --
	(349.95, 70.97) --
	(350.27, 70.77) --
	(350.60, 70.57) --
	(350.92, 70.37) --
	(351.25, 70.17) --
	(351.57, 69.97) --
	(351.90, 69.77) --
	(352.23, 69.56) --
	(352.55, 69.77) --
	(352.88, 69.97) --
	(353.20, 70.17) --
	(353.53, 70.37) --
	(353.86, 70.57) --
	(354.18, 70.77) --
	(354.51, 70.97) --
	(354.83, 71.17) --
	(355.16, 71.37) --
	(355.48, 71.57) --
	(355.81, 71.77) --
	(356.14, 71.97) --
	(356.46, 72.17) --
	(356.79, 72.37) --
	(357.11, 72.57) --
	(357.44, 72.77) --
	(357.77, 72.97) --
	(358.09, 73.18) --
	(358.42, 73.38) --
	(358.74, 73.58) --
	(359.07, 73.78) --
	(359.39, 73.98) --
	(359.72, 74.18) --
	(360.05, 74.38) --
	(360.37, 74.58) --
	(360.70, 74.78) --
	(361.02, 74.98) --
	(361.35, 75.18) --
	(361.68, 75.38) --
	(362.00, 75.58) --
	(362.33, 75.78) --
	(362.65, 75.98) --
	(362.98, 76.18) --
	(363.31, 76.38) --
	(363.63, 76.59) --
	(363.96, 76.79) --
	(364.28, 76.99) --
	(364.61, 77.19) --
	(364.93, 77.39) --
	(365.26, 77.59) --
	(365.59, 77.79) --
	(365.91, 77.99) --
	(366.24, 78.19) --
	(366.56, 78.39) --
	(366.89, 78.59) --
	(367.22, 78.79) --
	(367.54, 78.99) --
	(367.87, 79.19) --
	(368.19, 79.39) --
	(368.52, 79.59) --
	(368.84, 79.79) --
	(369.17, 79.99) --
	(369.50, 80.20) --
	(369.82, 80.40) --
	(370.15, 80.60) --
	(370.47, 80.80) --
	(370.80, 81.00) --
	(371.13, 81.20) --
	(371.45, 81.40) --
	(371.78, 81.60) --
	(372.10, 81.80) --
	(372.43, 82.00) --
	(372.75, 82.20) --
	(373.08, 82.40) --
	(373.41, 82.60) --
	(373.73, 82.80) --
	(374.06, 83.00) --
	(374.38, 83.20) --
	(374.71, 83.40) --
	(375.04, 83.61) --
	(375.36, 83.81) --
	(375.69, 84.01) --
	(376.01, 84.21) --
	(376.34, 84.41) --
	(376.67, 84.61) --
	(376.99, 84.81) --
	(377.32, 85.01) --
	(377.64, 85.21) --
	(377.97, 85.41) --
	(378.29, 85.61) --
	(378.62, 85.81) --
	(378.95, 86.01) --
	(379.27, 86.21) --
	(379.60, 86.41) --
	(379.92, 86.61) --
	(380.25, 86.81) --
	(380.58, 87.02) --
	(380.90, 87.22) --
	(381.23, 87.42) --
	(381.55, 87.62) --
	(381.88, 87.82) --
	(382.20, 88.02) --
	(382.53, 88.22) --
	(382.86, 88.42) --
	(383.18, 88.62) --
	(383.51, 88.82) --
	(383.83, 89.02) --
	(384.16, 89.22) --
	(384.49, 89.42) --
	(384.81, 89.62) --
	(385.14, 89.82) --
	(385.46, 90.02) --
	(385.79, 90.22) --
	(386.11, 90.43) --
	(386.44, 90.63) --
	(386.77, 90.83) --
	(387.09, 91.03) --
	(387.42, 91.23) --
	(387.74, 91.43) --
	(388.07, 91.63) --
	(388.40, 91.83) --
	(388.72, 92.03) --
	(389.05, 92.23) --
	(389.37, 92.43) --
	(389.70, 92.63) --
	(390.03, 92.83) --
	(390.35, 93.03) --
	(390.68, 93.23) --
	(391.00, 93.43) --
	(391.33, 93.63) --
	(391.65, 93.84) --
	(391.98, 94.04) --
	(392.31, 94.24) --
	(392.63, 94.44) --
	(392.96, 94.64) --
	(393.28, 94.84) --
	(393.61, 95.04) --
	(393.94, 95.24) --
	(394.26, 95.44) --
	(394.59, 95.64) --
	(394.91, 95.84) --
	(395.24, 96.04) --
	(395.56, 96.24) --
	(395.89, 96.44) --
	(396.22, 96.64) --
	(396.54, 96.84) --
	(396.87, 97.04) --
	(397.19, 97.25) --
	(397.52, 97.45) --
	(397.85, 97.65) --
	(398.17, 97.85) --
	(398.50, 98.05) --
	(398.82, 98.25) --
	(399.15, 98.45) --
	(399.47, 98.65) --
	(399.80, 98.85) --
	(400.13, 99.05) --
	(400.45, 99.25) --
	(400.78, 99.45) --
	(401.10, 99.65) --
	(401.43, 99.45) --
	(401.76, 99.25) --
	(402.08, 99.05) --
	(402.41, 98.85) --
	(402.73, 98.65) --
	(403.06, 98.45) --
	(403.38, 98.25) --
	(403.71, 98.05) --
	(404.04, 97.85) --
	(404.36, 97.65) --
	(404.69, 97.45) --
	(405.01, 97.25) --
	(405.34, 97.04) --
	(405.67, 96.84) --
	(405.99, 96.64) --
	(406.32, 96.44) --
	(406.64, 96.24) --
	(406.97, 96.04) --
	(407.30, 95.84) --
	(407.62, 95.64) --
	(407.95, 95.44) --
	(408.27, 95.24) --
	(408.60, 95.04) --
	(408.92, 94.84) --
	(409.25, 94.64) --
	(409.58, 94.44) --
	(409.90, 94.24) --
	(410.23, 94.04) --
	(410.55, 93.84) --
	(410.88, 93.63) --
	(411.21, 93.43) --
	(411.53, 93.23) --
	(411.86, 93.03) --
	(412.18, 92.83) --
	(412.51, 92.63) --
	(412.83, 92.43) --
	(413.16, 92.23) --
	(413.49, 92.03) --
	(413.81, 91.83) --
	(414.14, 91.63) --
	(414.46, 91.43) --
	(414.79, 91.23) --
	(415.12, 91.03) --
	(415.44, 90.83) --
	(415.77, 90.63) --
	(416.09, 90.43) --
	(416.42, 90.22) --
	(416.74, 90.02) --
	(417.07, 89.82) --
	(417.40, 89.62) --
	(417.72, 89.42) --
	(418.05, 89.22) --
	(418.37, 89.02) --
	(418.70, 88.82) --
	(419.03, 88.62) --
	(419.35, 88.42) --
	(419.68, 88.22) --
	(420.00, 88.02) --
	(420.33, 87.82) --
	(420.66, 87.62) --
	(420.98, 87.42) --
	(421.31, 87.22) --
	(421.63, 87.02) --
	(421.96, 86.81) --
	(422.28, 86.61) --
	(422.61, 86.41) --
	(422.94, 86.21) --
	(423.26, 86.01) --
	(423.59, 85.81) --
	(423.91, 85.61) --
	(424.24, 85.41) --
	(424.57, 85.21) --
	(424.89, 85.01) --
	(425.22, 84.81) --
	(425.54, 84.61) --
	(425.87, 84.41) --
	(426.19, 84.21) --
	(426.52, 84.01) --
	(426.85, 83.81) --
	(427.17, 83.61) --
	(427.50, 83.40) --
	(427.82, 83.20) --
	(428.15, 83.00) --
	(428.48, 82.80) --
	(428.80, 82.60) --
	(429.13, 82.40) --
	(429.45, 82.20) --
	(429.78, 82.00) --
	(430.10, 81.80) --
	(430.43, 81.60) --
	(430.76, 81.40) --
	(431.08, 81.20) --
	(431.41, 81.00) --
	(431.73, 80.80) --
	(432.06, 80.60) --
	(432.39, 80.40) --
	(432.71, 80.20) --
	(433.04, 79.99) --
	(433.36, 79.79) --
	(433.69, 79.59) --
	(434.02, 79.39) --
	(434.34, 79.19) --
	(434.67, 78.99) --
	(434.99, 78.79) --
	(435.32, 78.59) --
	(435.64, 78.39) --
	(435.97, 78.19) --
	(436.30, 77.99) --
	(436.62, 77.79) --
	(436.95, 77.59) --
	(437.27, 77.39) --
	(437.60, 77.19) --
	(437.93, 76.99) --
	(438.25, 76.79) --
	(438.58, 76.59) --
	(438.90, 76.38) --
	(439.23, 76.18) --
	(439.55, 75.98) --
	(439.88, 75.78) --
	(440.21, 75.58) --
	(440.53, 75.38) --
	(440.86, 75.18) --
	(441.18, 74.98) --
	(441.51, 74.78) --
	(441.84, 74.58) --
	(442.16, 74.38) --
	(442.49, 74.18) --
	(442.81, 73.98) --
	(443.14, 73.78) --
	(443.46, 73.58) --
	(443.79, 73.38) --
	(444.12, 73.18) --
	(444.44, 72.97) --
	(444.77, 72.77) --
	(445.09, 72.57) --
	(445.42, 72.37) --
	(445.75, 72.17) --
	(446.07, 71.97) --
	(446.40, 71.77) --
	(446.72, 71.57) --
	(447.05, 71.37) --
	(447.37, 71.17) --
	(447.70, 70.97) --
	(448.03, 70.77) --
	(448.35, 70.57) --
	(448.68, 70.37) --
	(449.00, 70.17) --
	(449.33, 69.97) --
	(449.66, 69.77) --
	(449.98, 69.56) --
	(450.31, 69.77) --
	(450.63, 69.97) --
	(450.96, 70.17) --
	(451.29, 70.37) --
	(451.61, 70.57) --
	(451.94, 70.77) --
	(452.26, 70.97) --
	(452.59, 71.17) --
	(452.91, 71.37) --
	(453.24, 71.57) --
	(453.57, 71.77) --
	(453.89, 71.97) --
	(454.22, 72.17) --
	(454.54, 72.37) --
	(454.87, 72.57) --
	(455.20, 72.77) --
	(455.52, 72.97) --
	(455.85, 73.18) --
	(456.17, 73.38) --
	(456.50, 73.58) --
	(456.82, 73.78) --
	(457.15, 73.98) --
	(457.48, 74.18) --
	(457.80, 74.38) --
	(458.13, 74.58) --
	(458.45, 74.78) --
	(458.78, 74.98) --
	(459.11, 75.18) --
	(459.43, 75.38) --
	(459.76, 75.58) --
	(460.08, 75.78) --
	(460.41, 75.98) --
	(460.73, 76.18) --
	(461.06, 76.38) --
	(461.39, 76.59) --
	(461.71, 76.79) --
	(462.04, 76.99) --
	(462.36, 77.19) --
	(462.69, 77.39) --
	(463.02, 77.59) --
	(463.34, 77.79) --
	(463.67, 77.99) --
	(463.99, 78.19) --
	(464.32, 78.39) --
	(464.65, 78.59) --
	(464.97, 78.79) --
	(465.30, 78.99) --
	(465.62, 79.19) --
	(465.95, 79.39) --
	(466.27, 79.59) --
	(466.60, 79.79) --
	(466.93, 79.99) --
	(467.25, 80.20) --
	(467.58, 80.40) --
	(467.90, 80.60) --
	(468.23, 80.80) --
	(468.56, 81.00) --
	(468.88, 81.20) --
	(469.21, 81.40) --
	(469.53, 81.60) --
	(469.86, 81.80) --
	(470.18, 82.00) --
	(470.51, 82.20) --
	(470.84, 82.40) --
	(471.16, 82.60) --
	(471.49, 82.80) --
	(471.81, 83.00) --
	(472.14, 83.20) --
	(472.47, 83.40) --
	(472.79, 83.61) --
	(473.12, 83.81) --
	(473.44, 84.01) --
	(473.77, 84.21) --
	(474.09, 84.41) --
	(474.42, 84.61) --
	(474.75, 84.81) --
	(475.07, 85.01) --
	(475.40, 85.21) --
	(475.72, 85.41) --
	(476.05, 85.61) --
	(476.38, 85.81) --
	(476.70, 86.01) --
	(477.03, 86.21) --
	(477.35, 86.41) --
	(477.68, 86.61) --
	(478.01, 86.81) --
	(478.33, 87.02) --
	(478.66, 87.22) --
	(478.98, 87.42) --
	(479.31, 87.62) --
	(479.63, 87.82) --
	(479.96, 88.02) --
	(480.29, 88.22) --
	(480.61, 88.42) --
	(480.94, 88.62) --
	(481.26, 88.82) --
	(481.59, 89.02) --
	(481.92, 89.22) --
	(482.24, 89.42) --
	(482.57, 89.62) --
	(482.89, 89.82) --
	(483.22, 90.02) --
	(483.54, 90.22) --
	(483.87, 90.43) --
	(484.20, 90.63) --
	(484.52, 90.83) --
	(484.85, 91.03) --
	(485.17, 91.23) --
	(485.50, 91.43) --
	(485.83, 91.63) --
	(486.15, 91.83) --
	(486.48, 92.03) --
	(486.80, 92.23) --
	(487.13, 92.43) --
	(487.45, 92.63) --
	(487.78, 92.83) --
	(488.11, 93.03) --
	(488.43, 93.23) --
	(488.76, 93.43) --
	(489.08, 93.63) --
	(489.41, 93.84) --
	(489.74, 94.04) --
	(490.06, 94.24) --
	(490.39, 94.44) --
	(490.71, 94.64) --
	(491.04, 94.84) --
	(491.37, 95.04) --
	(491.69, 95.24) --
	(492.02, 95.44) --
	(492.34, 95.64) --
	(492.67, 95.84) --
	(492.99, 96.04) --
	(493.32, 96.24) --
	(493.65, 96.44) --
	(493.97, 96.64) --
	(494.30, 96.84) --
	(494.62, 97.04) --
	(494.95, 97.25) --
	(495.28, 97.45) --
	(495.60, 97.65) --
	(495.93, 97.85) --
	(496.25, 98.05) --
	(496.58, 98.25) --
	(496.90, 98.45) --
	(497.23, 98.65) --
	(497.56, 98.85) --
	(497.88, 99.05) --
	(498.21, 99.25) --
	(498.53, 99.45) --
	(498.86, 99.65) --
	(499.19, 99.45) --
	(499.51, 99.25) --
	(499.84, 99.05) --
	(500.16, 98.85) --
	(500.49, 98.65) --
	(500.81, 98.45) --
	(501.14, 98.25) --
	(501.47, 98.05) --
	(501.79, 97.85) --
	(502.12, 97.65) --
	(502.44, 97.45) --
	(502.77, 97.25) --
	(503.10, 97.04) --
	(503.42, 96.84) --
	(503.75, 96.64) --
	(504.07, 96.44) --
	(504.40, 96.24) --
	(504.72, 96.04) --
	(505.05, 95.84) --
	(505.38, 95.64) --
	(505.70, 95.44) --
	(506.03, 95.24) --
	(506.35, 95.04) --
	(506.68, 94.84) --
	(507.01, 94.64) --
	(507.33, 94.44) --
	(507.66, 94.24) --
	(507.98, 94.04) --
	(508.31, 93.84) --
	(508.64, 93.63) --
	(508.96, 93.43) --
	(509.29, 93.23) --
	(509.61, 93.03) --
	(509.94, 92.83) --
	(510.26, 92.63) --
	(510.59, 92.43) --
	(510.92, 92.23) --
	(511.24, 92.03) --
	(511.57, 91.83) --
	(511.89, 91.63) --
	(512.22, 91.43) --
	(512.55, 91.23) --
	(512.87, 91.03) --
	(513.20, 90.83) --
	(513.52, 90.63) --
	(513.85, 90.43) --
	(514.17, 90.22) --
	(514.50, 90.02) --
	(514.83, 89.82) --
	(515.15, 89.62) --
	(515.48, 89.42) --
	(515.80, 89.22) --
	(516.13, 89.02) --
	(516.46, 88.82) --
	(516.78, 88.62) --
	(517.11, 88.42) --
	(517.43, 88.22) --
	(517.76, 88.02) --
	(518.08, 87.82) --
	(518.41, 87.62) --
	(518.74, 87.42) --
	(519.06, 87.22) --
	(519.39, 87.02) --
	(519.71, 86.81) --
	(520.04, 86.61) --
	(520.37, 86.41) --
	(520.69, 86.21) --
	(521.02, 86.01) --
	(521.34, 85.81) --
	(521.67, 85.61) --
	(522.00, 85.41) --
	(522.32, 85.21) --
	(522.65, 85.01) --
	(522.97, 84.81) --
	(523.30, 84.61) --
	(523.62, 84.41) --
	(523.95, 84.21) --
	(524.28, 84.01) --
	(524.60, 83.81) --
	(524.93, 83.61) --
	(525.25, 83.40) --
	(525.58, 83.20) --
	(525.91, 83.00) --
	(526.23, 82.80) --
	(526.56, 82.60) --
	(526.88, 82.40) --
	(527.21, 82.20) --
	(527.53, 82.00) --
	(527.86, 81.80) --
	(528.19, 81.60) --
	(528.51, 81.40) --
	(528.84, 81.20) --
	(529.16, 81.00) --
	(529.49, 80.80) --
	(529.82, 80.60) --
	(530.14, 80.40) --
	(530.47, 80.20) --
	(530.79, 79.99) --
	(531.12, 79.79) --
	(531.44, 79.59) --
	(531.77, 79.39) --
	(532.10, 79.19) --
	(532.42, 78.99) --
	(532.75, 78.79) --
	(533.07, 78.59) --
	(533.40, 78.39) --
	(533.73, 78.19) --
	(534.05, 77.99) --
	(534.38, 77.79) --
	(534.70, 77.59) --
	(535.03, 77.39) --
	(535.36, 77.19) --
	(535.68, 76.99) --
	(536.01, 76.79) --
	(536.33, 76.59) --
	(536.66, 76.38) --
	(536.98, 76.18) --
	(537.31, 75.98) --
	(537.64, 75.78) --
	(537.96, 75.58) --
	(538.29, 75.38) --
	(538.61, 75.18) --
	(538.94, 74.98) --
	(539.27, 74.78) --
	(539.59, 74.58) --
	(539.92, 74.38) --
	(540.24, 74.18) --
	(540.57, 73.98) --
	(540.89, 73.78) --
	(541.22, 73.58) --
	(541.55, 73.38) --
	(541.87, 73.18) --
	(542.20, 72.97) --
	(542.52, 72.77) --
	(542.85, 72.57) --
	(543.18, 72.37) --
	(543.50, 72.17) --
	(543.83, 71.97) --
	(544.15, 71.77) --
	(544.48, 71.57) --
	(544.80, 71.37) --
	(545.13, 71.17) --
	(545.46, 70.97) --
	(545.78, 70.77) --
	(546.11, 70.57) --
	(546.43, 70.37) --
	(546.76, 70.17) --
	(547.09, 69.97) --
	(547.41, 69.77) --
	(547.74, 69.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 59.29, 66.19) --
	( 59.61, 66.43) --
	( 59.94, 66.67) --
	( 60.26, 66.91) --
	( 60.59, 67.16) --
	( 60.91, 67.40) --
	( 61.24, 67.64) --
	( 61.57, 67.88) --
	( 61.89, 68.12) --
	( 62.22, 68.36) --
	( 62.54, 68.60) --
	( 62.87, 68.84) --
	( 63.20, 69.08) --
	( 63.52, 69.32) --
	( 63.85, 69.56) --
	( 64.17, 69.80) --
	( 64.50, 70.05) --
	( 64.82, 70.29) --
	( 65.15, 70.53) --
	( 65.48, 70.77) --
	( 65.80, 71.01) --
	( 66.13, 71.25) --
	( 66.45, 71.49) --
	( 66.78, 71.73) --
	( 67.11, 71.97) --
	( 67.43, 72.21) --
	( 67.76, 72.45) --
	( 68.08, 72.69) --
	( 68.41, 72.94) --
	( 68.74, 73.18) --
	( 69.06, 73.42) --
	( 69.39, 73.66) --
	( 69.71, 73.90) --
	( 70.04, 74.14) --
	( 70.36, 74.38) --
	( 70.69, 74.62) --
	( 71.02, 74.86) --
	( 71.34, 75.10) --
	( 71.67, 75.34) --
	( 71.99, 75.58) --
	( 72.32, 75.83) --
	( 72.65, 76.07) --
	( 72.97, 76.31) --
	( 73.30, 76.55) --
	( 73.62, 76.79) --
	( 73.95, 77.03) --
	( 74.27, 77.27) --
	( 74.60, 77.51) --
	( 74.93, 77.75) --
	( 75.25, 77.99) --
	( 75.58, 78.23) --
	( 75.90, 78.47) --
	( 76.23, 78.72) --
	( 76.56, 78.96) --
	( 76.88, 79.20) --
	( 77.21, 79.44) --
	( 77.53, 79.68) --
	( 77.86, 79.92) --
	( 78.18, 80.16) --
	( 78.51, 80.40) --
	( 78.84, 80.64) --
	( 79.16, 80.88) --
	( 79.49, 81.12) --
	( 79.81, 81.36) --
	( 80.14, 81.61) --
	( 80.47, 81.85) --
	( 80.79, 82.09) --
	( 81.12, 82.33) --
	( 81.44, 82.57) --
	( 81.77, 82.81) --
	( 82.09, 83.05) --
	( 82.42, 83.29) --
	( 82.75, 83.53) --
	( 83.07, 83.77) --
	( 83.40, 84.01) --
	( 83.72, 84.25) --
	( 84.05, 84.50) --
	( 84.38, 84.74) --
	( 84.70, 84.98) --
	( 85.03, 85.22) --
	( 85.35, 85.46) --
	( 85.68, 85.70) --
	( 86.01, 85.94) --
	( 86.33, 86.18) --
	( 86.66, 86.42) --
	( 86.98, 86.66) --
	( 87.31, 86.90) --
	( 87.63, 87.14) --
	( 87.96, 87.39) --
	( 88.29, 87.63) --
	( 88.61, 87.87) --
	( 88.94, 88.11) --
	( 89.26, 88.35) --
	( 89.59, 88.59) --
	( 89.92, 88.83) --
	( 90.24, 89.07) --
	( 90.57, 89.31) --
	( 90.89, 89.55) --
	( 91.22, 89.79) --
	( 91.54, 90.04) --
	( 91.87, 90.28) --
	( 92.20, 90.52) --
	( 92.52, 90.76) --
	( 92.85, 91.00) --
	( 93.17, 91.24) --
	( 93.50, 91.48) --
	( 93.83, 91.72) --
	( 94.15, 91.96) --
	( 94.48, 92.20) --
	( 94.80, 92.44) --
	( 95.13, 92.68) --
	( 95.45, 92.93) --
	( 95.78, 93.17) --
	( 96.11, 93.41) --
	( 96.43, 93.65) --
	( 96.76, 93.89) --
	( 97.08, 94.13) --
	( 97.41, 94.37) --
	( 97.74, 94.61) --
	( 98.06, 94.85) --
	( 98.39, 95.09) --
	( 98.71, 95.33) --
	( 99.04, 95.57) --
	( 99.37, 95.82) --
	( 99.69, 96.06) --
	(100.02, 96.30) --
	(100.34, 96.54) --
	(100.67, 96.78) --
	(100.99, 97.02) --
	(101.32, 97.26) --
	(101.65, 97.50) --
	(101.97, 97.74) --
	(102.30, 97.98) --
	(102.62, 98.22) --
	(102.95, 98.46) --
	(103.28, 98.71) --
	(103.60, 98.95) --
	(103.93, 99.19) --
	(104.25, 99.43) --
	(104.58, 99.67) --
	(104.90, 99.91) --
	(105.23,100.15) --
	(105.56,100.39) --
	(105.88,100.63) --
	(106.21,100.87) --
	(106.53,101.11) --
	(106.86,101.35) --
	(107.19,101.12) --
	(107.51,100.89) --
	(107.84,100.65) --
	(108.16,100.42) --
	(108.49,100.18) --
	(108.81, 99.95) --
	(109.14, 99.72) --
	(109.47, 99.48) --
	(109.79, 99.25) --
	(110.12, 99.01) --
	(110.44, 98.78) --
	(110.77, 98.55) --
	(111.10, 98.31) --
	(111.42, 98.08) --
	(111.75, 97.85) --
	(112.07, 97.61) --
	(112.40, 97.38) --
	(112.73, 97.14) --
	(113.05, 96.91) --
	(113.38, 96.68) --
	(113.70, 96.44) --
	(114.03, 96.21) --
	(114.35, 95.97) --
	(114.68, 95.74) --
	(115.01, 95.51) --
	(115.33, 95.27) --
	(115.66, 95.04) --
	(115.98, 94.80) --
	(116.31, 94.57) --
	(116.64, 94.34) --
	(116.96, 94.10) --
	(117.29, 93.87) --
	(117.61, 93.63) --
	(117.94, 93.40) --
	(118.26, 93.17) --
	(118.59, 92.93) --
	(118.92, 92.70) --
	(119.24, 92.46) --
	(119.57, 92.23) --
	(119.89, 92.00) --
	(120.22, 91.76) --
	(120.55, 91.53) --
	(120.87, 91.29) --
	(121.20, 91.06) --
	(121.52, 90.83) --
	(121.85, 90.59) --
	(122.17, 90.36) --
	(122.50, 90.12) --
	(122.83, 89.89) --
	(123.15, 89.66) --
	(123.48, 89.42) --
	(123.80, 89.19) --
	(124.13, 88.95) --
	(124.46, 88.72) --
	(124.78, 88.49) --
	(125.11, 88.25) --
	(125.43, 88.02) --
	(125.76, 87.78) --
	(126.08, 87.55) --
	(126.41, 87.32) --
	(126.74, 87.08) --
	(127.06, 86.85) --
	(127.39, 86.61) --
	(127.71, 86.38) --
	(128.04, 86.15) --
	(128.37, 85.91) --
	(128.69, 85.68) --
	(129.02, 85.44) --
	(129.34, 85.21) --
	(129.67, 84.98) --
	(130.00, 84.74) --
	(130.32, 84.51) --
	(130.65, 84.27) --
	(130.97, 84.04) --
	(131.30, 83.81) --
	(131.62, 83.57) --
	(131.95, 83.34) --
	(132.28, 83.10) --
	(132.60, 82.87) --
	(132.93, 82.64) --
	(133.25, 82.40) --
	(133.58, 82.17) --
	(133.91, 81.93) --
	(134.23, 81.70) --
	(134.56, 81.47) --
	(134.88, 81.23) --
	(135.21, 81.00) --
	(135.53, 80.77) --
	(135.86, 80.53) --
	(136.19, 80.30) --
	(136.51, 80.06) --
	(136.84, 79.83) --
	(137.16, 79.60) --
	(137.49, 79.36) --
	(137.82, 79.13) --
	(138.14, 78.89) --
	(138.47, 78.66) --
	(138.79, 78.43) --
	(139.12, 78.19) --
	(139.44, 77.96) --
	(139.77, 77.72) --
	(140.10, 77.49) --
	(140.42, 77.26) --
	(140.75, 77.02) --
	(141.07, 76.79) --
	(141.40, 76.55) --
	(141.73, 76.32) --
	(142.05, 76.09) --
	(142.38, 75.85) --
	(142.70, 75.62) --
	(143.03, 75.38) --
	(143.36, 75.15) --
	(143.68, 74.92) --
	(144.01, 74.68) --
	(144.33, 74.45) --
	(144.66, 74.21) --
	(144.98, 73.98) --
	(145.31, 73.75) --
	(145.64, 73.51) --
	(145.96, 73.28) --
	(146.29, 73.04) --
	(146.61, 72.81) --
	(146.94, 72.58) --
	(147.27, 72.34) --
	(147.59, 72.11) --
	(147.92, 71.87) --
	(148.24, 71.64) --
	(148.57, 71.41) --
	(148.89, 71.17) --
	(149.22, 70.94) --
	(149.55, 70.70) --
	(149.87, 70.47) --
	(150.20, 70.24) --
	(150.52, 70.00) --
	(150.85, 69.77) --
	(151.18, 69.53) --
	(151.50, 69.30) --
	(151.83, 69.07) --
	(152.15, 68.83) --
	(152.48, 68.60) --
	(152.80, 68.36) --
	(153.13, 68.13) --
	(153.46, 67.90) --
	(153.78, 67.66) --
	(154.11, 67.43) --
	(154.43, 67.19) --
	(154.76, 66.96) --
	(155.09, 66.73) --
	(155.41, 66.95) --
	(155.74, 67.17) --
	(156.06, 67.39) --
	(156.39, 67.61) --
	(156.72, 67.84) --
	(157.04, 68.06) --
	(157.37, 68.28) --
	(157.69, 68.50) --
	(158.02, 68.72) --
	(158.34, 68.94) --
	(158.67, 69.17) --
	(159.00, 69.39) --
	(159.32, 69.61) --
	(159.65, 69.83) --
	(159.97, 70.05) --
	(160.30, 70.28) --
	(160.63, 70.50) --
	(160.95, 70.72) --
	(161.28, 70.94) --
	(161.60, 71.16) --
	(161.93, 71.38) --
	(162.25, 71.61) --
	(162.58, 71.83) --
	(162.91, 72.05) --
	(163.23, 72.27) --
	(163.56, 72.49) --
	(163.88, 72.72) --
	(164.21, 72.94) --
	(164.54, 73.16) --
	(164.86, 73.38) --
	(165.19, 73.60) --
	(165.51, 73.82) --
	(165.84, 74.05) --
	(166.16, 74.27) --
	(166.49, 74.49) --
	(166.82, 74.71) --
	(167.14, 74.93) --
	(167.47, 75.15) --
	(167.79, 75.38) --
	(168.12, 75.60) --
	(168.45, 75.82) --
	(168.77, 76.04) --
	(169.10, 76.26) --
	(169.42, 76.49) --
	(169.75, 76.71) --
	(170.07, 76.93) --
	(170.40, 77.15) --
	(170.73, 77.37) --
	(171.05, 77.59) --
	(171.38, 77.82) --
	(171.70, 78.04) --
	(172.03, 78.26) --
	(172.36, 78.48) --
	(172.68, 78.70) --
	(173.01, 78.93) --
	(173.33, 79.15) --
	(173.66, 79.37) --
	(173.99, 79.59) --
	(174.31, 79.81) --
	(174.64, 80.03) --
	(174.96, 80.26) --
	(175.29, 80.48) --
	(175.61, 80.70) --
	(175.94, 80.92) --
	(176.27, 81.14) --
	(176.59, 81.36) --
	(176.92, 81.59) --
	(177.24, 81.81) --
	(177.57, 82.03) --
	(177.90, 82.25) --
	(178.22, 82.47) --
	(178.55, 82.70) --
	(178.87, 82.92) --
	(179.20, 83.14) --
	(179.52, 83.36) --
	(179.85, 83.58) --
	(180.18, 83.80) --
	(180.50, 84.03) --
	(180.83, 84.25) --
	(181.15, 84.47) --
	(181.48, 84.69) --
	(181.81, 84.91) --
	(182.13, 85.14) --
	(182.46, 85.36) --
	(182.78, 85.58) --
	(183.11, 85.80) --
	(183.43, 86.02) --
	(183.76, 86.24) --
	(184.09, 86.47) --
	(184.41, 86.69) --
	(184.74, 86.91) --
	(185.06, 87.13) --
	(185.39, 87.35) --
	(185.72, 87.58) --
	(186.04, 87.80) --
	(186.37, 88.02) --
	(186.69, 88.24) --
	(187.02, 88.46) --
	(187.35, 88.68) --
	(187.67, 88.91) --
	(188.00, 89.13) --
	(188.32, 89.35) --
	(188.65, 89.57) --
	(188.97, 89.79) --
	(189.30, 90.01) --
	(189.63, 90.24) --
	(189.95, 90.46) --
	(190.28, 90.68) --
	(190.60, 90.90) --
	(190.93, 91.12) --
	(191.26, 91.35) --
	(191.58, 91.57) --
	(191.91, 91.79) --
	(192.23, 92.01) --
	(192.56, 92.23) --
	(192.88, 92.45) --
	(193.21, 92.68) --
	(193.54, 92.90) --
	(193.86, 93.12) --
	(194.19, 93.34) --
	(194.51, 93.56) --
	(194.84, 93.79) --
	(195.17, 94.01) --
	(195.49, 94.23) --
	(195.82, 94.45) --
	(196.14, 94.67) --
	(196.47, 94.89) --
	(196.79, 95.12) --
	(197.12, 95.34) --
	(197.45, 95.56) --
	(197.77, 95.78) --
	(198.10, 96.00) --
	(198.42, 96.23) --
	(198.75, 96.45) --
	(199.08, 96.67) --
	(199.40, 96.89) --
	(199.73, 97.11) --
	(200.05, 97.33) --
	(200.38, 97.56) --
	(200.71, 97.78) --
	(201.03, 98.00) --
	(201.36, 98.22) --
	(201.68, 98.44) --
	(202.01, 98.66) --
	(202.33, 98.89) --
	(202.66, 99.11) --
	(202.99, 98.94) --
	(203.31, 98.78) --
	(203.64, 98.61) --
	(203.96, 98.45) --
	(204.29, 98.28) --
	(204.62, 98.12) --
	(204.94, 97.95) --
	(205.27, 97.79) --
	(205.59, 97.62) --
	(205.92, 97.46) --
	(206.24, 97.29) --
	(206.57, 97.13) --
	(206.90, 96.96) --
	(207.22, 96.80) --
	(207.55, 96.63) --
	(207.87, 96.47) --
	(208.20, 96.30) --
	(208.53, 96.14) --
	(208.85, 95.97) --
	(209.18, 95.81) --
	(209.50, 95.64) --
	(209.83, 95.48) --
	(210.15, 95.31) --
	(210.48, 95.14) --
	(210.81, 94.98) --
	(211.13, 94.81) --
	(211.46, 94.65) --
	(211.78, 94.48) --
	(212.11, 94.32) --
	(212.44, 94.15) --
	(212.76, 93.99) --
	(213.09, 93.82) --
	(213.41, 93.66) --
	(213.74, 93.49) --
	(214.06, 93.33) --
	(214.39, 93.16) --
	(214.72, 93.00) --
	(215.04, 92.83) --
	(215.37, 92.67) --
	(215.69, 92.50) --
	(216.02, 92.34) --
	(216.35, 92.17) --
	(216.67, 92.01) --
	(217.00, 91.84) --
	(217.32, 91.68) --
	(217.65, 91.51) --
	(217.98, 91.35) --
	(218.30, 91.18) --
	(218.63, 91.02) --
	(218.95, 90.85) --
	(219.28, 90.69) --
	(219.60, 90.52) --
	(219.93, 90.36) --
	(220.26, 90.19) --
	(220.58, 90.03) --
	(220.91, 89.86) --
	(221.23, 89.69) --
	(221.56, 89.53) --
	(221.89, 89.36) --
	(222.21, 89.20) --
	(222.54, 89.03) --
	(222.86, 88.87) --
	(223.19, 88.70) --
	(223.51, 88.54) --
	(223.84, 88.37) --
	(224.17, 88.21) --
	(224.49, 88.04) --
	(224.82, 87.88) --
	(225.14, 87.71) --
	(225.47, 87.55) --
	(225.80, 87.38) --
	(226.12, 87.22) --
	(226.45, 87.05) --
	(226.77, 86.89) --
	(227.10, 86.72) --
	(227.42, 86.56) --
	(227.75, 86.39) --
	(228.08, 86.23) --
	(228.40, 86.06) --
	(228.73, 85.90) --
	(229.05, 85.73) --
	(229.38, 85.57) --
	(229.71, 85.40) --
	(230.03, 85.24) --
	(230.36, 85.07) --
	(230.68, 84.91) --
	(231.01, 84.74) --
	(231.34, 84.58) --
	(231.66, 84.41) --
	(231.99, 84.25) --
	(232.31, 84.08) --
	(232.64, 83.91) --
	(232.96, 83.75) --
	(233.29, 83.58) --
	(233.62, 83.42) --
	(233.94, 83.25) --
	(234.27, 83.09) --
	(234.59, 82.92) --
	(234.92, 82.76) --
	(235.25, 82.59) --
	(235.57, 82.43) --
	(235.90, 82.26) --
	(236.22, 82.10) --
	(236.55, 81.93) --
	(236.87, 81.77) --
	(237.20, 81.60) --
	(237.53, 81.44) --
	(237.85, 81.27) --
	(238.18, 81.11) --
	(238.50, 80.94) --
	(238.83, 80.78) --
	(239.16, 80.61) --
	(239.48, 80.45) --
	(239.81, 80.28) --
	(240.13, 80.12) --
	(240.46, 79.95) --
	(240.78, 79.79) --
	(241.11, 79.62) --
	(241.44, 79.46) --
	(241.76, 79.29) --
	(242.09, 79.13) --
	(242.41, 78.96) --
	(242.74, 78.80) --
	(243.07, 78.63) --
	(243.39, 78.47) --
	(243.72, 78.30) --
	(244.04, 78.13) --
	(244.37, 77.97) --
	(244.70, 77.80) --
	(245.02, 77.64) --
	(245.35, 77.47) --
	(245.67, 77.31) --
	(246.00, 77.14) --
	(246.32, 76.98) --
	(246.65, 76.81) --
	(246.98, 76.65) --
	(247.30, 76.48) --
	(247.63, 76.32) --
	(247.95, 76.15) --
	(248.28, 75.99) --
	(248.61, 75.82) --
	(248.93, 75.66) --
	(249.26, 75.49) --
	(249.58, 75.33) --
	(249.91, 75.16) --
	(250.23, 75.00) --
	(250.56, 74.83) --
	(250.89, 74.67) --
	(251.21, 74.50) --
	(251.54, 74.34) --
	(251.86, 74.17) --
	(252.19, 74.01) --
	(252.52, 73.84) --
	(252.84, 73.68) --
	(253.17, 73.51) --
	(253.49, 73.35) --
	(253.82, 73.18) --
	(254.14, 73.02) --
	(254.47, 72.85) --
	(254.80, 72.68) --
	(255.12, 72.52) --
	(255.45, 72.35) --
	(255.77, 72.19) --
	(256.10, 72.02) --
	(256.43, 71.86) --
	(256.75, 71.69) --
	(257.08, 71.91) --
	(257.40, 72.13) --
	(257.73, 72.34) --
	(258.06, 72.56) --
	(258.38, 72.77) --
	(258.71, 72.99) --
	(259.03, 73.21) --
	(259.36, 73.42) --
	(259.68, 73.64) --
	(260.01, 73.85) --
	(260.34, 74.07) --
	(260.66, 74.29) --
	(260.99, 74.50) --
	(261.31, 74.72) --
	(261.64, 74.93) --
	(261.97, 75.15) --
	(262.29, 75.36) --
	(262.62, 75.58) --
	(262.94, 75.80) --
	(263.27, 76.01) --
	(263.59, 76.23) --
	(263.92, 76.44) --
	(264.25, 76.66) --
	(264.57, 76.88) --
	(264.90, 77.09) --
	(265.22, 77.31) --
	(265.55, 77.52) --
	(265.88, 77.74) --
	(266.20, 77.96) --
	(266.53, 78.17) --
	(266.85, 78.39) --
	(267.18, 78.60) --
	(267.50, 78.82) --
	(267.83, 79.04) --
	(268.16, 79.25) --
	(268.48, 79.47) --
	(268.81, 79.68) --
	(269.13, 79.90) --
	(269.46, 80.12) --
	(269.79, 80.33) --
	(270.11, 80.55) --
	(270.44, 80.76) --
	(270.76, 80.98) --
	(271.09, 81.19) --
	(271.41, 81.41) --
	(271.74, 81.63) --
	(272.07, 81.84) --
	(272.39, 82.06) --
	(272.72, 82.27) --
	(273.04, 82.49) --
	(273.37, 82.71) --
	(273.70, 82.92) --
	(274.02, 83.14) --
	(274.35, 83.35) --
	(274.67, 83.57) --
	(275.00, 83.79) --
	(275.33, 84.00) --
	(275.65, 84.22) --
	(275.98, 84.43) --
	(276.30, 84.65) --
	(276.63, 84.87) --
	(276.95, 85.08) --
	(277.28, 85.30) --
	(277.61, 85.51) --
	(277.93, 85.73) --
	(278.26, 85.95) --
	(278.58, 86.16) --
	(278.91, 86.38) --
	(279.24, 86.59) --
	(279.56, 86.81) --
	(279.89, 87.03) --
	(280.21, 87.24) --
	(280.54, 87.46) --
	(280.86, 87.67) --
	(281.19, 87.89) --
	(281.52, 88.10) --
	(281.84, 88.32) --
	(282.17, 88.54) --
	(282.49, 88.75) --
	(282.82, 88.97) --
	(283.15, 89.18) --
	(283.47, 89.40) --
	(283.80, 89.62) --
	(284.12, 89.83) --
	(284.45, 90.05) --
	(284.77, 90.26) --
	(285.10, 90.48) --
	(285.43, 90.70) --
	(285.75, 90.91) --
	(286.08, 91.13) --
	(286.40, 91.34) --
	(286.73, 91.56) --
	(287.06, 91.78) --
	(287.38, 91.99) --
	(287.71, 92.21) --
	(288.03, 92.42) --
	(288.36, 92.64) --
	(288.69, 92.86) --
	(289.01, 93.07) --
	(289.34, 93.29) --
	(289.66, 93.50) --
	(289.99, 93.72) --
	(290.31, 93.93) --
	(290.64, 94.15) --
	(290.97, 94.37) --
	(291.29, 94.58) --
	(291.62, 94.80) --
	(291.94, 95.01) --
	(292.27, 95.23) --
	(292.60, 95.45) --
	(292.92, 95.66) --
	(293.25, 95.88) --
	(293.57, 96.09) --
	(293.90, 96.31) --
	(294.22, 96.53) --
	(294.55, 96.74) --
	(294.88, 96.96) --
	(295.20, 97.17) --
	(295.53, 97.39) --
	(295.85, 97.61) --
	(296.18, 97.82) --
	(296.51, 98.04) --
	(296.83, 98.25) --
	(297.16, 98.47) --
	(297.48, 98.69) --
	(297.81, 98.90) --
	(298.13, 99.12) --
	(298.46, 99.33) --
	(298.79, 99.55) --
	(299.11, 99.76) --
	(299.44, 99.98) --
	(299.76,100.20) --
	(300.09,100.41) --
	(300.42,100.63) --
	(300.74,100.84) --
	(301.07,101.06) --
	(301.39,101.28) --
	(301.72,101.49) --
	(302.05,101.71) --
	(302.37,101.92) --
	(302.70,102.14) --
	(303.02,102.36) --
	(303.35,102.13) --
	(303.67,101.90) --
	(304.00,101.67) --
	(304.33,101.44) --
	(304.65,101.21) --
	(304.98,100.98) --
	(305.30,100.76) --
	(305.63,100.53) --
	(305.96,100.30) --
	(306.28,100.07) --
	(306.61, 99.84) --
	(306.93, 99.61) --
	(307.26, 99.39) --
	(307.58, 99.16) --
	(307.91, 98.93) --
	(308.24, 98.70) --
	(308.56, 98.47) --
	(308.89, 98.24) --
	(309.21, 98.01) --
	(309.54, 97.79) --
	(309.87, 97.56) --
	(310.19, 97.33) --
	(310.52, 97.10) --
	(310.84, 96.87) --
	(311.17, 96.64) --
	(311.49, 96.41) --
	(311.82, 96.19) --
	(312.15, 95.96) --
	(312.47, 95.73) --
	(312.80, 95.50) --
	(313.12, 95.27) --
	(313.45, 95.04) --
	(313.78, 94.81) --
	(314.10, 94.59) --
	(314.43, 94.36) --
	(314.75, 94.13) --
	(315.08, 93.90) --
	(315.40, 93.67) --
	(315.73, 93.44) --
	(316.06, 93.21) --
	(316.38, 92.99) --
	(316.71, 92.76) --
	(317.03, 92.53) --
	(317.36, 92.30) --
	(317.69, 92.07) --
	(318.01, 91.84) --
	(318.34, 91.61) --
	(318.66, 91.39) --
	(318.99, 91.16) --
	(319.32, 90.93) --
	(319.64, 90.70) --
	(319.97, 90.47) --
	(320.29, 90.24) --
	(320.62, 90.01) --
	(320.94, 89.79) --
	(321.27, 89.56) --
	(321.60, 89.33) --
	(321.92, 89.10) --
	(322.25, 88.87) --
	(322.57, 88.64) --
	(322.90, 88.41) --
	(323.23, 88.19) --
	(323.55, 87.96) --
	(323.88, 87.73) --
	(324.20, 87.50) --
	(324.53, 87.27) --
	(324.85, 87.04) --
	(325.18, 86.81) --
	(325.51, 86.59) --
	(325.83, 86.36) --
	(326.16, 86.13) --
	(326.48, 85.90) --
	(326.81, 85.67) --
	(327.14, 85.44) --
	(327.46, 85.22) --
	(327.79, 84.99) --
	(328.11, 84.76) --
	(328.44, 84.53) --
	(328.76, 84.30) --
	(329.09, 84.07) --
	(329.42, 83.84) --
	(329.74, 83.62) --
	(330.07, 83.39) --
	(330.39, 83.16) --
	(330.72, 82.93) --
	(331.05, 82.70) --
	(331.37, 82.47) --
	(331.70, 82.24) --
	(332.02, 82.02) --
	(332.35, 81.79) --
	(332.68, 81.56) --
	(333.00, 81.33) --
	(333.33, 81.10) --
	(333.65, 80.87) --
	(333.98, 80.64) --
	(334.30, 80.42) --
	(334.63, 80.19) --
	(334.96, 79.96) --
	(335.28, 79.73) --
	(335.61, 79.50) --
	(335.93, 79.27) --
	(336.26, 79.04) --
	(336.59, 78.82) --
	(336.91, 78.59) --
	(337.24, 78.36) --
	(337.56, 78.13) --
	(337.89, 77.90) --
	(338.21, 77.67) --
	(338.54, 77.44) --
	(338.87, 77.22) --
	(339.19, 76.99) --
	(339.52, 76.76) --
	(339.84, 76.53) --
	(340.17, 76.30) --
	(340.50, 76.07) --
	(340.82, 75.84) --
	(341.15, 75.62) --
	(341.47, 75.39) --
	(341.80, 75.16) --
	(342.12, 74.93) --
	(342.45, 74.70) --
	(342.78, 74.47) --
	(343.10, 74.24) --
	(343.43, 74.02) --
	(343.75, 73.79) --
	(344.08, 73.56) --
	(344.41, 73.33) --
	(344.73, 73.10) --
	(345.06, 72.87) --
	(345.38, 72.65) --
	(345.71, 72.42) --
	(346.04, 72.19) --
	(346.36, 71.96) --
	(346.69, 71.73) --
	(347.01, 71.50) --
	(347.34, 71.27) --
	(347.66, 71.05) --
	(347.99, 70.82) --
	(348.32, 70.59) --
	(348.64, 70.36) --
	(348.97, 70.13) --
	(349.29, 69.90) --
	(349.62, 69.67) --
	(349.95, 69.45) --
	(350.27, 69.22) --
	(350.60, 69.41) --
	(350.92, 69.61) --
	(351.25, 69.80) --
	(351.57, 70.00) --
	(351.90, 70.19) --
	(352.23, 70.39) --
	(352.55, 70.58) --
	(352.88, 70.77) --
	(353.20, 70.97) --
	(353.53, 71.16) --
	(353.86, 71.36) --
	(354.18, 71.55) --
	(354.51, 71.75) --
	(354.83, 71.94) --
	(355.16, 72.14) --
	(355.48, 72.33) --
	(355.81, 72.53) --
	(356.14, 72.72) --
	(356.46, 72.92) --
	(356.79, 73.11) --
	(357.11, 73.31) --
	(357.44, 73.50) --
	(357.77, 73.69) --
	(358.09, 73.89) --
	(358.42, 74.08) --
	(358.74, 74.28) --
	(359.07, 74.47) --
	(359.39, 74.67) --
	(359.72, 74.86) --
	(360.05, 75.06) --
	(360.37, 75.25) --
	(360.70, 75.45) --
	(361.02, 75.64) --
	(361.35, 75.84) --
	(361.68, 76.03) --
	(362.00, 76.23) --
	(362.33, 76.42) --
	(362.65, 76.62) --
	(362.98, 76.81) --
	(363.31, 77.00) --
	(363.63, 77.20) --
	(363.96, 77.39) --
	(364.28, 77.59) --
	(364.61, 77.78) --
	(364.93, 77.98) --
	(365.26, 78.17) --
	(365.59, 78.37) --
	(365.91, 78.56) --
	(366.24, 78.76) --
	(366.56, 78.95) --
	(366.89, 79.15) --
	(367.22, 79.34) --
	(367.54, 79.54) --
	(367.87, 79.73) --
	(368.19, 79.93) --
	(368.52, 80.12) --
	(368.84, 80.31) --
	(369.17, 80.51) --
	(369.50, 80.70) --
	(369.82, 80.90) --
	(370.15, 81.09) --
	(370.47, 81.29) --
	(370.80, 81.48) --
	(371.13, 81.68) --
	(371.45, 81.87) --
	(371.78, 82.07) --
	(372.10, 82.26) --
	(372.43, 82.46) --
	(372.75, 82.65) --
	(373.08, 82.85) --
	(373.41, 83.04) --
	(373.73, 83.24) --
	(374.06, 83.43) --
	(374.38, 83.62) --
	(374.71, 83.82) --
	(375.04, 84.01) --
	(375.36, 84.21) --
	(375.69, 84.40) --
	(376.01, 84.60) --
	(376.34, 84.79) --
	(376.67, 84.99) --
	(376.99, 85.18) --
	(377.32, 85.38) --
	(377.64, 85.57) --
	(377.97, 85.77) --
	(378.29, 85.96) --
	(378.62, 86.16) --
	(378.95, 86.35) --
	(379.27, 86.55) --
	(379.60, 86.74) --
	(379.92, 86.93) --
	(380.25, 87.13) --
	(380.58, 87.32) --
	(380.90, 87.52) --
	(381.23, 87.71) --
	(381.55, 87.91) --
	(381.88, 88.10) --
	(382.20, 88.30) --
	(382.53, 88.49) --
	(382.86, 88.69) --
	(383.18, 88.88) --
	(383.51, 89.08) --
	(383.83, 89.27) --
	(384.16, 89.47) --
	(384.49, 89.66) --
	(384.81, 89.86) --
	(385.14, 90.05) --
	(385.46, 90.24) --
	(385.79, 90.44) --
	(386.11, 90.63) --
	(386.44, 90.83) --
	(386.77, 91.02) --
	(387.09, 91.22) --
	(387.42, 91.41) --
	(387.74, 91.61) --
	(388.07, 91.80) --
	(388.40, 92.00) --
	(388.72, 92.19) --
	(389.05, 92.39) --
	(389.37, 92.58) --
	(389.70, 92.78) --
	(390.03, 92.97) --
	(390.35, 93.16) --
	(390.68, 93.36) --
	(391.00, 93.55) --
	(391.33, 93.75) --
	(391.65, 93.94) --
	(391.98, 94.14) --
	(392.31, 94.33) --
	(392.63, 94.53) --
	(392.96, 94.72) --
	(393.28, 94.92) --
	(393.61, 95.11) --
	(393.94, 95.31) --
	(394.26, 95.50) --
	(394.59, 95.70) --
	(394.91, 95.89) --
	(395.24, 96.09) --
	(395.56, 96.28) --
	(395.89, 96.47) --
	(396.22, 96.67) --
	(396.54, 96.86) --
	(396.87, 97.06) --
	(397.19, 97.25) --
	(397.52, 97.45) --
	(397.85, 97.64) --
	(398.17, 97.84) --
	(398.50, 98.03) --
	(398.82, 98.23) --
	(399.15, 98.42) --
	(399.47, 98.62) --
	(399.80, 98.81) --
	(400.13, 99.01) --
	(400.45, 99.20) --
	(400.78, 99.40) --
	(401.10, 99.19) --
	(401.43, 98.99) --
	(401.76, 98.78) --
	(402.08, 98.58) --
	(402.41, 98.38) --
	(402.73, 98.17) --
	(403.06, 97.97) --
	(403.38, 97.77) --
	(403.71, 97.56) --
	(404.04, 97.36) --
	(404.36, 97.16) --
	(404.69, 96.95) --
	(405.01, 96.75) --
	(405.34, 96.55) --
	(405.67, 96.34) --
	(405.99, 96.14) --
	(406.32, 95.94) --
	(406.64, 95.73) --
	(406.97, 95.53) --
	(407.30, 95.32) --
	(407.62, 95.12) --
	(407.95, 94.92) --
	(408.27, 94.71) --
	(408.60, 94.51) --
	(408.92, 94.31) --
	(409.25, 94.10) --
	(409.58, 93.90) --
	(409.90, 93.70) --
	(410.23, 93.49) --
	(410.55, 93.29) --
	(410.88, 93.09) --
	(411.21, 92.88) --
	(411.53, 92.68) --
	(411.86, 92.48) --
	(412.18, 92.27) --
	(412.51, 92.07) --
	(412.83, 91.87) --
	(413.16, 91.66) --
	(413.49, 91.46) --
	(413.81, 91.25) --
	(414.14, 91.05) --
	(414.46, 90.85) --
	(414.79, 90.64) --
	(415.12, 90.44) --
	(415.44, 90.24) --
	(415.77, 90.03) --
	(416.09, 89.83) --
	(416.42, 89.63) --
	(416.74, 89.42) --
	(417.07, 89.22) --
	(417.40, 89.02) --
	(417.72, 88.81) --
	(418.05, 88.61) --
	(418.37, 88.41) --
	(418.70, 88.20) --
	(419.03, 88.00) --
	(419.35, 87.79) --
	(419.68, 87.59) --
	(420.00, 87.39) --
	(420.33, 87.18) --
	(420.66, 86.98) --
	(420.98, 86.78) --
	(421.31, 86.57) --
	(421.63, 86.37) --
	(421.96, 86.17) --
	(422.28, 85.96) --
	(422.61, 85.76) --
	(422.94, 85.56) --
	(423.26, 85.35) --
	(423.59, 85.15) --
	(423.91, 84.95) --
	(424.24, 84.74) --
	(424.57, 84.54) --
	(424.89, 84.33) --
	(425.22, 84.13) --
	(425.54, 83.93) --
	(425.87, 83.72) --
	(426.19, 83.52) --
	(426.52, 83.32) --
	(426.85, 83.11) --
	(427.17, 82.91) --
	(427.50, 82.71) --
	(427.82, 82.50) --
	(428.15, 82.30) --
	(428.48, 82.10) --
	(428.80, 81.89) --
	(429.13, 81.69) --
	(429.45, 81.49) --
	(429.78, 81.28) --
	(430.10, 81.08) --
	(430.43, 80.87) --
	(430.76, 80.67) --
	(431.08, 80.47) --
	(431.41, 80.26) --
	(431.73, 80.06) --
	(432.06, 79.86) --
	(432.39, 79.65) --
	(432.71, 79.45) --
	(433.04, 79.25) --
	(433.36, 79.04) --
	(433.69, 78.84) --
	(434.02, 78.64) --
	(434.34, 78.43) --
	(434.67, 78.23) --
	(434.99, 78.03) --
	(435.32, 77.82) --
	(435.64, 77.62) --
	(435.97, 77.41) --
	(436.30, 77.21) --
	(436.62, 77.01) --
	(436.95, 76.80) --
	(437.27, 76.60) --
	(437.60, 76.40) --
	(437.93, 76.19) --
	(438.25, 75.99) --
	(438.58, 75.79) --
	(438.90, 75.58) --
	(439.23, 75.38) --
	(439.55, 75.18) --
	(439.88, 74.97) --
	(440.21, 74.77) --
	(440.53, 74.57) --
	(440.86, 74.36) --
	(441.18, 74.16) --
	(441.51, 73.96) --
	(441.84, 73.75) --
	(442.16, 73.55) --
	(442.49, 73.34) --
	(442.81, 73.14) --
	(443.14, 72.94) --
	(443.46, 72.73) --
	(443.79, 72.53) --
	(444.12, 72.33) --
	(444.44, 72.12) --
	(444.77, 71.92) --
	(445.09, 71.72) --
	(445.42, 71.51) --
	(445.75, 71.31) --
	(446.07, 71.11) --
	(446.40, 70.90) --
	(446.72, 70.70) --
	(447.05, 70.50) --
	(447.37, 70.29) --
	(447.70, 70.09) --
	(448.03, 69.88) --
	(448.35, 69.68) --
	(448.68, 69.87) --
	(449.00, 70.06) --
	(449.33, 70.25) --
	(449.66, 70.45) --
	(449.98, 70.64) --
	(450.31, 70.83) --
	(450.63, 71.02) --
	(450.96, 71.21) --
	(451.29, 71.40) --
	(451.61, 71.59) --
	(451.94, 71.78) --
	(452.26, 71.97) --
	(452.59, 72.16) --
	(452.91, 72.36) --
	(453.24, 72.55) --
	(453.57, 72.74) --
	(453.89, 72.93) --
	(454.22, 73.12) --
	(454.54, 73.31) --
	(454.87, 73.50) --
	(455.20, 73.69) --
	(455.52, 73.88) --
	(455.85, 74.07) --
	(456.17, 74.27) --
	(456.50, 74.46) --
	(456.82, 74.65) --
	(457.15, 74.84) --
	(457.48, 75.03) --
	(457.80, 75.22) --
	(458.13, 75.41) --
	(458.45, 75.60) --
	(458.78, 75.79) --
	(459.11, 75.98) --
	(459.43, 76.18) --
	(459.76, 76.37) --
	(460.08, 76.56) --
	(460.41, 76.75) --
	(460.73, 76.94) --
	(461.06, 77.13) --
	(461.39, 77.32) --
	(461.71, 77.51) --
	(462.04, 77.70) --
	(462.36, 77.89) --
	(462.69, 78.09) --
	(463.02, 78.28) --
	(463.34, 78.47) --
	(463.67, 78.66) --
	(463.99, 78.85) --
	(464.32, 79.04) --
	(464.65, 79.23) --
	(464.97, 79.42) --
	(465.30, 79.61) --
	(465.62, 79.80) --
	(465.95, 80.00) --
	(466.27, 80.19) --
	(466.60, 80.38) --
	(466.93, 80.57) --
	(467.25, 80.76) --
	(467.58, 80.95) --
	(467.90, 81.14) --
	(468.23, 81.33) --
	(468.56, 81.52) --
	(468.88, 81.71) --
	(469.21, 81.91) --
	(469.53, 82.10) --
	(469.86, 82.29) --
	(470.18, 82.48) --
	(470.51, 82.67) --
	(470.84, 82.86) --
	(471.16, 83.05) --
	(471.49, 83.24) --
	(471.81, 83.43) --
	(472.14, 83.63) --
	(472.47, 83.82) --
	(472.79, 84.01) --
	(473.12, 84.20) --
	(473.44, 84.39) --
	(473.77, 84.58) --
	(474.09, 84.77) --
	(474.42, 84.96) --
	(474.75, 85.15) --
	(475.07, 85.34) --
	(475.40, 85.54) --
	(475.72, 85.73) --
	(476.05, 85.92) --
	(476.38, 86.11) --
	(476.70, 86.30) --
	(477.03, 86.49) --
	(477.35, 86.68) --
	(477.68, 86.87) --
	(478.01, 87.06) --
	(478.33, 87.25) --
	(478.66, 87.45) --
	(478.98, 87.64) --
	(479.31, 87.83) --
	(479.63, 88.02) --
	(479.96, 88.21) --
	(480.29, 88.40) --
	(480.61, 88.59) --
	(480.94, 88.78) --
	(481.26, 88.97) --
	(481.59, 89.16) --
	(481.92, 89.36) --
	(482.24, 89.55) --
	(482.57, 89.74) --
	(482.89, 89.93) --
	(483.22, 90.12) --
	(483.54, 90.31) --
	(483.87, 90.50) --
	(484.20, 90.69) --
	(484.52, 90.88) --
	(484.85, 91.07) --
	(485.17, 91.27) --
	(485.50, 91.46) --
	(485.83, 91.65) --
	(486.15, 91.84) --
	(486.48, 92.03) --
	(486.80, 92.22) --
	(487.13, 92.41) --
	(487.45, 92.60) --
	(487.78, 92.79) --
	(488.11, 92.98) --
	(488.43, 93.18) --
	(488.76, 93.37) --
	(489.08, 93.56) --
	(489.41, 93.75) --
	(489.74, 93.94) --
	(490.06, 94.13) --
	(490.39, 94.32) --
	(490.71, 94.51) --
	(491.04, 94.70) --
	(491.37, 94.89) --
	(491.69, 95.09) --
	(492.02, 95.28) --
	(492.34, 95.47) --
	(492.67, 95.66) --
	(492.99, 95.85) --
	(493.32, 96.04) --
	(493.65, 96.23) --
	(493.97, 96.42) --
	(494.30, 96.61) --
	(494.62, 96.80) --
	(494.95, 97.00) --
	(495.28, 97.19) --
	(495.60, 97.38) --
	(495.93, 97.57) --
	(496.25, 97.76) --
	(496.58, 97.95) --
	(496.90, 98.14) --
	(497.23, 98.33) --
	(497.56, 98.52) --
	(497.88, 98.71) --
	(498.21, 98.91) --
	(498.53, 99.10) --
	(498.86, 99.29) --
	(499.19, 99.48) --
	(499.51, 99.67) --
	(499.84, 99.86) --
	(500.16,100.05) --
	(500.49,100.24) --
	(500.81,100.43) --
	(501.14,100.63) --
	(501.47,100.82) --
	(501.79,100.58) --
	(502.12,100.35) --
	(502.44,100.12) --
	(502.77, 99.88) --
	(503.10, 99.65) --
	(503.42, 99.42) --
	(503.75, 99.19) --
	(504.07, 98.95) --
	(504.40, 98.72) --
	(504.72, 98.49) --
	(505.05, 98.25) --
	(505.38, 98.02) --
	(505.70, 97.79) --
	(506.03, 97.55) --
	(506.35, 97.32) --
	(506.68, 97.09) --
	(507.01, 96.86) --
	(507.33, 96.62) --
	(507.66, 96.39) --
	(507.98, 96.16) --
	(508.31, 95.92) --
	(508.64, 95.69) --
	(508.96, 95.46) --
	(509.29, 95.23) --
	(509.61, 94.99) --
	(509.94, 94.76) --
	(510.26, 94.53) --
	(510.59, 94.29) --
	(510.92, 94.06) --
	(511.24, 93.83) --
	(511.57, 93.59) --
	(511.89, 93.36) --
	(512.22, 93.13) --
	(512.55, 92.90) --
	(512.87, 92.66) --
	(513.20, 92.43) --
	(513.52, 92.20) --
	(513.85, 91.96) --
	(514.17, 91.73) --
	(514.50, 91.50) --
	(514.83, 91.27) --
	(515.15, 91.03) --
	(515.48, 90.80) --
	(515.80, 90.57) --
	(516.13, 90.33) --
	(516.46, 90.10) --
	(516.78, 89.87) --
	(517.11, 89.63) --
	(517.43, 89.40) --
	(517.76, 89.17) --
	(518.08, 88.94) --
	(518.41, 88.70) --
	(518.74, 88.47) --
	(519.06, 88.24) --
	(519.39, 88.00) --
	(519.71, 87.77) --
	(520.04, 87.54) --
	(520.37, 87.31) --
	(520.69, 87.07) --
	(521.02, 86.84) --
	(521.34, 86.61) --
	(521.67, 86.37) --
	(522.00, 86.14) --
	(522.32, 85.91) --
	(522.65, 85.67) --
	(522.97, 85.44) --
	(523.30, 85.21) --
	(523.62, 84.98) --
	(523.95, 84.74) --
	(524.28, 84.51) --
	(524.60, 84.28) --
	(524.93, 84.04) --
	(525.25, 83.81) --
	(525.58, 83.58) --
	(525.91, 83.34) --
	(526.23, 83.11) --
	(526.56, 82.88) --
	(526.88, 82.65) --
	(527.21, 82.41) --
	(527.53, 82.18) --
	(527.86, 81.95) --
	(528.19, 81.71) --
	(528.51, 81.48) --
	(528.84, 81.25) --
	(529.16, 81.02) --
	(529.49, 80.78) --
	(529.82, 80.55) --
	(530.14, 80.32) --
	(530.47, 80.08) --
	(530.79, 79.85) --
	(531.12, 79.62) --
	(531.44, 79.38) --
	(531.77, 79.15) --
	(532.10, 78.92) --
	(532.42, 78.69) --
	(532.75, 78.45) --
	(533.07, 78.22) --
	(533.40, 77.99) --
	(533.73, 77.75) --
	(534.05, 77.52) --
	(534.38, 77.29) --
	(534.70, 77.06) --
	(535.03, 76.82) --
	(535.36, 76.59) --
	(535.68, 76.36) --
	(536.01, 76.12) --
	(536.33, 75.89) --
	(536.66, 75.66) --
	(536.98, 75.42) --
	(537.31, 75.19) --
	(537.64, 74.96) --
	(537.96, 74.73) --
	(538.29, 74.49) --
	(538.61, 74.26) --
	(538.94, 74.03) --
	(539.27, 73.79) --
	(539.59, 73.56) --
	(539.92, 73.33) --
	(540.24, 73.10) --
	(540.57, 72.86) --
	(540.89, 72.63) --
	(541.22, 72.40) --
	(541.55, 72.16) --
	(541.87, 71.93) --
	(542.20, 71.70) --
	(542.52, 71.46) --
	(542.85, 71.23) --
	(543.18, 71.00) --
	(543.50, 70.77) --
	(543.83, 70.53) --
	(544.15, 70.30) --
	(544.48, 70.07) --
	(544.80, 69.83) --
	(545.13, 69.60) --
	(545.46, 69.37) --
	(545.78, 69.14) --
	(546.11, 68.90) --
	(546.43, 68.67) --
	(546.76, 68.44) --
	(547.09, 68.20) --
	(547.41, 67.97) --
	(547.74, 67.74);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.86, 33.48) rectangle (572.16,138.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 47.00) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 72.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46, 98.35) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 29.46,124.03) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 50.31) --
	( 34.86, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86, 75.98) --
	( 34.86, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,101.66) --
	( 34.86,101.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.86,127.33) --
	( 34.86,127.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 30.48) --
	( 58.96, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.89, 30.48) --
	(221.89, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.81, 30.48) --
	(384.81, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.74, 30.48) --
	(547.74, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at ( 58.96, 21.46-5) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (221.89, 21.46-5) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (384.81, 21.46-5) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (547.74, 21.46-5) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96*2] at (303.51,  8.40-8.4) {$t$};
\end{scope}
\end{tikzpicture}

